Learning to Reach, Swim, Walk and Fly in One Trial: Data-Driven Control with Scarce Data and Side Information

We develop a learning-based control algorithm for unknown dynamical systems under very severe data limitations. Specifically, the algorithm has access to streaming and noisy data only from a single and ongoing trial. It accomplishes such performance by effectively leveraging various forms of side information on the dynamics to reduce the sample complexity. Such side information typically comes from elementary laws of physics and qualitative properties of the system. More precisely, the algorithm approximately solves an optimal control problem encoding the system's desired behavior. To this end, it constructs and iteratively refines a data-driven differential inclusion that contains the unknown vector field of the dynamics. The differential inclusion, used in an interval Taylor-based method, enables to over-approximate the set of states the system may reach. Theoretically, we establish a bound on the suboptimality of the approximate solution with respect to the optimal control with known dynamics. We show that the longer the trial or the more side information is available, the tighter the bound. Empirically, experiments in a high-fidelity F-16 aircraft simulator and MuJoCo's environments illustrate that, despite the scarcity of data, the algorithm can provide performance comparable to reinforcement learning algorithms trained over millions of environment interactions. Besides, we show that the algorithm outperforms existing techniques combining system identification and model predictive control.

==> figs/mujoco_expe.tex <==
% This file was created by tikzplotlib v0.9.6.
% \pgfplotsset{
% 	every tick label/.append style={font=\footnotesize},
% 	width=3cm,
% 	height=2cm,
% 	scale only axis,
% 	yticklabel style={/pgf/number format/fixed, font=\small},
% }

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
width=4.5cm, 
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Episode \ length}$},
xmajorgrids,
xmin=-45, xmax=1044,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small $\mathrm{Reacher}$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=green!40, fill opacity=0.5]
(axis cs:2,0.185790538186316)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0)
--(axis cs:934,0)
--(axis cs:935,0)
--(axis cs:936,0)
--(axis cs:937,0)
--(axis cs:938,0)
--(axis cs:939,0)
--(axis cs:940,0)
--(axis cs:941,0)
--(axis cs:942,0)
--(axis cs:943,0)
--(axis cs:944,0)
--(axis cs:945,0)
--(axis cs:946,0)
--(axis cs:947,0)
--(axis cs:948,0)
--(axis cs:949,0)
--(axis cs:950,0)
--(axis cs:951,0)
--(axis cs:952,0)
--(axis cs:953,0)
--(axis cs:954,0)
--(axis cs:955,0)
--(axis cs:956,0)
--(axis cs:957,0)
--(axis cs:958,0)
--(axis cs:959,0)
--(axis cs:960,0)
--(axis cs:961,0)
--(axis cs:962,0)
--(axis cs:963,0)
--(axis cs:964,0)
--(axis cs:965,0)
--(axis cs:966,0)
--(axis cs:967,0)
--(axis cs:968,0)
--(axis cs:969,0)
--(axis cs:970,0)
--(axis cs:971,0)
--(axis cs:972,0)
--(axis cs:973,0)
--(axis cs:974,0)
--(axis cs:975,0)
--(axis cs:976,0)
--(axis cs:977,0)
--(axis cs:978,0)
--(axis cs:979,0)
--(axis cs:980,0)
--(axis cs:981,0)
--(axis cs:982,0)
--(axis cs:983,0)
--(axis cs:984,0)
--(axis cs:985,0)
--(axis cs:986,0)
--(axis cs:987,0)
--(axis cs:988,0)
--(axis cs:989,0)
--(axis cs:990,0)
--(axis cs:991,0)
--(axis cs:992,0)
--(axis cs:993,0)
--(axis cs:994,0)
--(axis cs:995,0)
--(axis cs:996,0)
--(axis cs:997,0)
--(axis cs:997,0.284616979200981)
--(axis cs:997,0.284616979200981)
--(axis cs:996,0.284616979200981)
--(axis cs:995,0.299637329866708)
--(axis cs:994,0.314657680532435)
--(axis cs:993,0.314657680532435)
--(axis cs:992,0.314657680532435)
--(axis cs:991,0.314657680532435)
--(axis cs:990,0.299637329866708)
--(axis cs:989,0.284616979200981)
--(axis cs:988,0.284616979200981)
--(axis cs:987,0.284616979200981)
--(axis cs:986,0.284616979200981)
--(axis cs:985,0.284616979200981)
--(axis cs:984,0.299637329866708)
--(axis cs:983,0.299637329866708)
--(axis cs:982,0.299637329866708)
--(axis cs:981,0.299637329866708)
--(axis cs:980,0.299637329866708)
--(axis cs:979,0.284616979200981)
--(axis cs:978,0.284616979200981)
--(axis cs:977,0.284616979200981)
--(axis cs:976,0.284616979200981)
--(axis cs:975,0.284616979200981)
--(axis cs:974,0.299637329866708)
--(axis cs:973,0.314657680532435)
--(axis cs:972,0.314657680532435)
--(axis cs:971,0.314657680532435)
--(axis cs:970,0.314657680532435)
--(axis cs:969,0.299637329866708)
--(axis cs:968,0.284616979200981)
--(axis cs:967,0.284616979200981)
--(axis cs:966,0.284616979200981)
--(axis cs:965,0.284616979200981)
--(axis cs:964,0.284616979200981)
--(axis cs:963,0.299637329866708)
--(axis cs:962,0.299637329866708)
--(axis cs:961,0.299637329866708)
--(axis cs:960,0.299637329866708)
--(axis cs:959,0.299637329866708)
--(axis cs:958,0.284616979200981)
--(axis cs:957,0.284616979200981)
--(axis cs:956,0.284616979200981)
--(axis cs:955,0.284616979200981)
--(axis cs:954,0.284616979200981)
--(axis cs:953,0.299637329866708)
--(axis cs:952,0.314657680532435)
--(axis cs:951,0.314657680532435)
--(axis cs:950,0.314657680532435)
--(axis cs:949,0.314657680532435)
--(axis cs:948,0.299637329866708)
--(axis cs:947,0.284616979200981)
--(axis cs:946,0.284616979200981)
--(axis cs:945,0.284616979200981)
--(axis cs:944,0.284616979200981)
--(axis cs:943,0.284616979200981)
--(axis cs:942,0.284616979200981)
--(axis cs:941,0.284616979200981)
--(axis cs:940,0.284616979200981)
--(axis cs:939,0.284616979200981)
--(axis cs:938,0.284616979200981)
--(axis cs:937,0.284616979200981)
--(axis cs:936,0.284616979200981)
--(axis cs:935,0.284616979200981)
--(axis cs:934,0.284616979200981)
--(axis cs:933,0.284616979200981)
--(axis cs:932,0.299637329866708)
--(axis cs:931,0.314657680532435)
--(axis cs:930,0.314657680532435)
--(axis cs:929,0.314657680532435)
--(axis cs:928,0.314657680532435)
--(axis cs:927,0.299637329866708)
--(axis cs:926,0.284616979200981)
--(axis cs:925,0.284616979200981)
--(axis cs:924,0.284616979200981)
--(axis cs:923,0.284616979200981)
--(axis cs:922,0.284616979200981)
--(axis cs:921,0.299637329866708)
--(axis cs:920,0.314657680532435)
--(axis cs:919,0.314657680532435)
--(axis cs:918,0.314657680532435)
--(axis cs:917,0.314657680532435)
--(axis cs:916,0.299637329866708)
--(axis cs:915,0.284616979200981)
--(axis cs:914,0.284616979200981)
--(axis cs:913,0.284616979200981)
--(axis cs:912,0.284616979200981)
--(axis cs:911,0.299637329866708)
--(axis cs:910,0.314657680532435)
--(axis cs:909,0.314657680532435)
--(axis cs:908,0.314657680532435)
--(axis cs:907,0.314657680532435)
--(axis cs:906,0.299637329866708)
--(axis cs:905,0.284616979200981)
--(axis cs:904,0.284616979200981)
--(axis cs:903,0.284616979200981)
--(axis cs:902,0.284616979200981)
--(axis cs:901,0.284616979200981)
--(axis cs:900,0.299637329866708)
--(axis cs:899,0.299637329866708)
--(axis cs:898,0.299637329866708)
--(axis cs:897,0.299637329866708)
--(axis cs:896,0.299637329866708)
--(axis cs:895,0.284616979200981)
--(axis cs:894,0.284616979200981)
--(axis cs:893,0.284616979200981)
--(axis cs:892,0.284616979200981)
--(axis cs:891,0.284616979200981)
--(axis cs:890,0.299637329866708)
--(axis cs:889,0.299637329866708)
--(axis cs:888,0.299637329866708)
--(axis cs:887,0.314657680532435)
--(axis cs:886,0.329678031198162)
--(axis cs:885,0.329678031198163)
--(axis cs:884,0.34469838186389)
--(axis cs:883,0.359718732529617)
--(axis cs:882,0.34469838186389)
--(axis cs:881,0.329678031198163)
--(axis cs:880,0.314657680532435)
--(axis cs:879,0.314657680532435)
--(axis cs:878,0.299637329866708)
--(axis cs:877,0.299637329866708)
--(axis cs:876,0.299637329866708)
--(axis cs:875,0.299637329866708)
--(axis cs:874,0.284616979200981)
--(axis cs:873,0.284616979200981)
--(axis cs:872,0.284616979200981)
--(axis cs:871,0.284616979200981)
--(axis cs:870,0.284616979200981)
--(axis cs:869,0.299637329866708)
--(axis cs:868,0.299637329866708)
--(axis cs:867,0.299637329866708)
--(axis cs:866,0.299637329866708)
--(axis cs:865,0.299637329866708)
--(axis cs:864,0.284616979200981)
--(axis cs:863,0.284616979200981)
--(axis cs:862,0.284616979200981)
--(axis cs:861,0.284616979200981)
--(axis cs:860,0.284616979200981)
--(axis cs:859,0.284616979200981)
--(axis cs:858,0.299637329866708)
--(axis cs:857,0.299637329866708)
--(axis cs:856,0.299637329866708)
--(axis cs:855,0.299637329866708)
--(axis cs:854,0.299637329866708)
--(axis cs:853,0.284616979200981)
--(axis cs:852,0.284616979200981)
--(axis cs:851,0.284616979200981)
--(axis cs:850,0.284616979200981)
--(axis cs:849,0.284616979200981)
--(axis cs:848,0.299637329866708)
--(axis cs:847,0.299637329866708)
--(axis cs:846,0.299637329866708)
--(axis cs:845,0.299637329866708)
--(axis cs:844,0.299637329866708)
--(axis cs:843,0.284616979200981)
--(axis cs:842,0.284616979200981)
--(axis cs:841,0.284616979200981)
--(axis cs:840,0.284616979200981)
--(axis cs:839,0.284616979200981)
--(axis cs:838,0.284616979200981)
--(axis cs:837,0.299637329866708)
--(axis cs:836,0.299637329866708)
--(axis cs:835,0.299637329866708)
--(axis cs:834,0.299637329866708)
--(axis cs:833,0.299637329866708)
--(axis cs:832,0.284616979200981)
--(axis cs:831,0.284616979200981)
--(axis cs:830,0.284616979200981)
--(axis cs:829,0.284616979200981)
--(axis cs:828,0.299637329866708)
--(axis cs:827,0.314657680532435)
--(axis cs:826,0.314657680532435)
--(axis cs:825,0.314657680532435)
--(axis cs:824,0.314657680532435)
--(axis cs:823,0.299637329866708)
--(axis cs:822,0.284616979200981)
--(axis cs:821,0.284616979200981)
--(axis cs:820,0.284616979200981)
--(axis cs:819,0.284616979200981)
--(axis cs:818,0.284616979200981)
--(axis cs:817,0.299637329866708)
--(axis cs:816,0.299637329866708)
--(axis cs:815,0.299637329866708)
--(axis cs:814,0.299637329866708)
--(axis cs:813,0.299637329866708)
--(axis cs:812,0.284616979200981)
--(axis cs:811,0.284616979200981)
--(axis cs:810,0.284616979200981)
--(axis cs:809,0.284616979200981)
--(axis cs:808,0.284616979200981)
--(axis cs:807,0.299637329866708)
--(axis cs:806,0.314657680532435)
--(axis cs:805,0.314657680532435)
--(axis cs:804,0.314657680532435)
--(axis cs:803,0.314657680532435)
--(axis cs:802,0.299637329866708)
--(axis cs:801,0.284616979200981)
--(axis cs:800,0.284616979200981)
--(axis cs:799,0.284616979200981)
--(axis cs:798,0.284616979200981)
--(axis cs:797,0.284616979200981)
--(axis cs:796,0.299637329866708)
--(axis cs:795,0.314657680532435)
--(axis cs:794,0.314657680532435)
--(axis cs:793,0.314657680532435)
--(axis cs:792,0.314657680532435)
--(axis cs:791,0.299637329866708)
--(axis cs:790,0.284616979200981)
--(axis cs:789,0.284616979200981)
--(axis cs:788,0.284616979200981)
--(axis cs:787,0.299637329866708)
--(axis cs:786,0.314657680532435)
--(axis cs:785,0.329678031198163)
--(axis cs:784,0.329678031198162)
--(axis cs:783,0.329678031198163)
--(axis cs:782,0.314657680532435)
--(axis cs:781,0.299637329866708)
--(axis cs:780,0.284616979200981)
--(axis cs:779,0.284616979200981)
--(axis cs:778,0.284616979200981)
--(axis cs:777,0.284616979200981)
--(axis cs:776,0.284616979200981)
--(axis cs:775,0.299637329866708)
--(axis cs:774,0.299637329866708)
--(axis cs:773,0.299637329866708)
--(axis cs:772,0.299637329866708)
--(axis cs:771,0.299637329866708)
--(axis cs:770,0.284616979200981)
--(axis cs:769,0.284616979200981)
--(axis cs:768,0.284616979200981)
--(axis cs:767,0.284616979200981)
--(axis cs:766,0.284616979200981)
--(axis cs:765,0.284616979200981)
--(axis cs:764,0.299637329866708)
--(axis cs:763,0.299637329866708)
--(axis cs:762,0.299637329866708)
--(axis cs:761,0.299637329866708)
--(axis cs:760,0.299637329866708)
--(axis cs:759,0.284616979200981)
--(axis cs:758,0.284616979200981)
--(axis cs:757,0.284616979200981)
--(axis cs:756,0.284616979200981)
--(axis cs:755,0.284616979200981)
--(axis cs:754,0.284616979200981)
--(axis cs:753,0.299637329866708)
--(axis cs:752,0.299637329866708)
--(axis cs:751,0.299637329866708)
--(axis cs:750,0.299637329866708)
--(axis cs:749,0.299637329866708)
--(axis cs:748,0.284616979200981)
--(axis cs:747,0.284616979200981)
--(axis cs:746,0.284616979200981)
--(axis cs:745,0.284616979200981)
--(axis cs:744,0.299637329866708)
--(axis cs:743,0.314657680532435)
--(axis cs:742,0.314657680532435)
--(axis cs:741,0.314657680532435)
--(axis cs:740,0.314657680532435)
--(axis cs:739,0.299637329866708)
--(axis cs:738,0.284616979200981)
--(axis cs:737,0.284616979200981)
--(axis cs:736,0.284616979200981)
--(axis cs:735,0.284616979200981)
--(axis cs:734,0.284616979200981)
--(axis cs:733,0.299637329866708)
--(axis cs:732,0.299637329866708)
--(axis cs:731,0.299637329866708)
--(axis cs:730,0.299637329866708)
--(axis cs:729,0.299637329866708)
--(axis cs:728,0.284616979200981)
--(axis cs:727,0.284616979200981)
--(axis cs:726,0.284616979200981)
--(axis cs:725,0.284616979200981)
--(axis cs:724,0.284616979200981)
--(axis cs:723,0.299637329866708)
--(axis cs:722,0.299637329866708)
--(axis cs:721,0.299637329866708)
--(axis cs:720,0.299637329866708)
--(axis cs:719,0.299637329866708)
--(axis cs:718,0.284616979200981)
--(axis cs:717,0.284616979200981)
--(axis cs:716,0.284616979200981)
--(axis cs:715,0.284616979200981)
--(axis cs:714,0.284616979200981)
--(axis cs:713,0.284616979200981)
--(axis cs:712,0.299637329866708)
--(axis cs:711,0.299637329866708)
--(axis cs:710,0.299637329866708)
--(axis cs:709,0.299637329866708)
--(axis cs:708,0.299637329866708)
--(axis cs:707,0.284616979200981)
--(axis cs:706,0.284616979200981)
--(axis cs:705,0.284616979200981)
--(axis cs:704,0.284616979200981)
--(axis cs:703,0.299637329866708)
--(axis cs:702,0.314657680532435)
--(axis cs:701,0.314657680532435)
--(axis cs:700,0.314657680532435)
--(axis cs:699,0.314657680532435)
--(axis cs:698,0.299637329866708)
--(axis cs:697,0.284616979200981)
--(axis cs:696,0.284616979200981)
--(axis cs:695,0.284616979200981)
--(axis cs:694,0.284616979200981)
--(axis cs:693,0.284616979200981)
--(axis cs:692,0.299637329866708)
--(axis cs:691,0.299637329866708)
--(axis cs:690,0.299637329866708)
--(axis cs:689,0.299637329866708)
--(axis cs:688,0.299637329866708)
--(axis cs:687,0.284616979200981)
--(axis cs:686,0.284616979200981)
--(axis cs:685,0.284616979200981)
--(axis cs:684,0.284616979200981)
--(axis cs:683,0.284616979200981)
--(axis cs:682,0.299637329866708)
--(axis cs:681,0.314657680532435)
--(axis cs:680,0.314657680532435)
--(axis cs:679,0.314657680532435)
--(axis cs:678,0.314657680532435)
--(axis cs:677,0.299637329866708)
--(axis cs:676,0.284616979200981)
--(axis cs:675,0.284616979200981)
--(axis cs:674,0.284616979200981)
--(axis cs:673,0.284616979200981)
--(axis cs:672,0.284616979200981)
--(axis cs:671,0.299637329866708)
--(axis cs:670,0.299637329866708)
--(axis cs:669,0.299637329866708)
--(axis cs:668,0.299637329866708)
--(axis cs:667,0.299637329866708)
--(axis cs:666,0.284616979200981)
--(axis cs:665,0.284616979200981)
--(axis cs:664,0.284616979200981)
--(axis cs:663,0.284616979200981)
--(axis cs:662,0.284616979200981)
--(axis cs:661,0.299637329866708)
--(axis cs:660,0.299637329866708)
--(axis cs:659,0.299637329866708)
--(axis cs:658,0.299637329866708)
--(axis cs:657,0.299637329866708)
--(axis cs:656,0.284616979200981)
--(axis cs:655,0.284616979200981)
--(axis cs:654,0.284616979200981)
--(axis cs:653,0.284616979200981)
--(axis cs:652,0.284616979200981)
--(axis cs:651,0.284616979200981)
--(axis cs:650,0.299637329866708)
--(axis cs:649,0.299637329866708)
--(axis cs:648,0.299637329866708)
--(axis cs:647,0.299637329866708)
--(axis cs:646,0.299637329866708)
--(axis cs:645,0.284616979200981)
--(axis cs:644,0.284616979200981)
--(axis cs:643,0.284616979200981)
--(axis cs:642,0.284616979200981)
--(axis cs:641,0.284616979200981)
--(axis cs:640,0.299637329866708)
--(axis cs:639,0.299637329866708)
--(axis cs:638,0.299637329866708)
--(axis cs:637,0.299637329866708)
--(axis cs:636,0.299637329866708)
--(axis cs:635,0.284616979200981)
--(axis cs:634,0.284616979200981)
--(axis cs:633,0.284616979200981)
--(axis cs:632,0.284616979200981)
--(axis cs:631,0.284616979200981)
--(axis cs:630,0.284616979200981)
--(axis cs:629,0.299637329866708)
--(axis cs:628,0.299637329866708)
--(axis cs:627,0.299637329866708)
--(axis cs:626,0.299637329866708)
--(axis cs:625,0.299637329866708)
--(axis cs:624,0.284616979200981)
--(axis cs:623,0.284616979200981)
--(axis cs:622,0.284616979200981)
--(axis cs:621,0.284616979200981)
--(axis cs:620,0.299637329866708)
--(axis cs:619,0.314657680532435)
--(axis cs:618,0.314657680532435)
--(axis cs:617,0.314657680532435)
--(axis cs:616,0.314657680532435)
--(axis cs:615,0.299637329866708)
--(axis cs:614,0.284616979200981)
--(axis cs:613,0.284616979200981)
--(axis cs:612,0.284616979200981)
--(axis cs:611,0.284616979200981)
--(axis cs:610,0.284616979200981)
--(axis cs:609,0.284616979200981)
--(axis cs:608,0.284616979200981)
--(axis cs:607,0.284616979200981)
--(axis cs:606,0.284616979200981)
--(axis cs:605,0.284616979200981)
--(axis cs:604,0.284616979200981)
--(axis cs:603,0.284616979200981)
--(axis cs:602,0.284616979200981)
--(axis cs:601,0.284616979200981)
--(axis cs:600,0.284616979200981)
--(axis cs:599,0.299637329866708)
--(axis cs:598,0.299637329866708)
--(axis cs:597,0.299637329866708)
--(axis cs:596,0.299637329866708)
--(axis cs:595,0.299637329866708)
--(axis cs:594,0.284616979200981)
--(axis cs:593,0.284616979200981)
--(axis cs:592,0.284616979200981)
--(axis cs:591,0.284616979200981)
--(axis cs:590,0.284616979200981)
--(axis cs:589,0.284616979200981)
--(axis cs:588,0.299637329866708)
--(axis cs:587,0.299637329866708)
--(axis cs:586,0.299637329866708)
--(axis cs:585,0.299637329866708)
--(axis cs:584,0.299637329866708)
--(axis cs:583,0.284616979200981)
--(axis cs:582,0.284616979200981)
--(axis cs:581,0.284616979200981)
--(axis cs:580,0.284616979200981)
--(axis cs:579,0.299637329866708)
--(axis cs:578,0.314657680532435)
--(axis cs:577,0.314657680532435)
--(axis cs:576,0.314657680532435)
--(axis cs:575,0.314657680532435)
--(axis cs:574,0.299637329866708)
--(axis cs:573,0.284616979200981)
--(axis cs:572,0.284616979200981)
--(axis cs:571,0.284616979200981)
--(axis cs:570,0.284616979200981)
--(axis cs:569,0.284616979200981)
--(axis cs:568,0.284616979200981)
--(axis cs:567,0.284616979200981)
--(axis cs:566,0.284616979200981)
--(axis cs:565,0.284616979200981)
--(axis cs:564,0.284616979200981)
--(axis cs:563,0.284616979200981)
--(axis cs:562,0.284616979200981)
--(axis cs:561,0.284616979200981)
--(axis cs:560,0.284616979200981)
--(axis cs:559,0.284616979200981)
--(axis cs:558,0.284616979200981)
--(axis cs:557,0.299637329866708)
--(axis cs:556,0.299637329866708)
--(axis cs:555,0.299637329866708)
--(axis cs:554,0.299637329866708)
--(axis cs:553,0.299637329866708)
--(axis cs:552,0.284616979200981)
--(axis cs:551,0.284616979200981)
--(axis cs:550,0.284616979200981)
--(axis cs:549,0.284616979200981)
--(axis cs:548,0.284616979200981)
--(axis cs:547,0.284616979200981)
--(axis cs:546,0.299637329866708)
--(axis cs:545,0.299637329866708)
--(axis cs:544,0.299637329866708)
--(axis cs:543,0.299637329866708)
--(axis cs:542,0.299637329866708)
--(axis cs:541,0.284616979200981)
--(axis cs:540,0.284616979200981)
--(axis cs:539,0.284616979200981)
--(axis cs:538,0.284616979200981)
--(axis cs:537,0.284616979200981)
--(axis cs:536,0.284616979200981)
--(axis cs:535,0.299637329866708)
--(axis cs:534,0.299637329866708)
--(axis cs:533,0.299637329866708)
--(axis cs:532,0.299637329866708)
--(axis cs:531,0.299637329866708)
--(axis cs:530,0.284616979200981)
--(axis cs:529,0.284616979200981)
--(axis cs:528,0.284616979200981)
--(axis cs:527,0.284616979200981)
--(axis cs:526,0.284616979200981)
--(axis cs:525,0.284616979200981)
--(axis cs:524,0.299637329866708)
--(axis cs:523,0.299637329866708)
--(axis cs:522,0.299637329866708)
--(axis cs:521,0.299637329866708)
--(axis cs:520,0.299637329866708)
--(axis cs:519,0.284616979200981)
--(axis cs:518,0.284616979200981)
--(axis cs:517,0.284616979200981)
--(axis cs:516,0.284616979200981)
--(axis cs:515,0.284616979200981)
--(axis cs:514,0.284616979200981)
--(axis cs:513,0.299637329866708)
--(axis cs:512,0.299637329866708)
--(axis cs:511,0.299637329866708)
--(axis cs:510,0.299637329866708)
--(axis cs:509,0.299637329866708)
--(axis cs:508,0.284616979200981)
--(axis cs:507,0.284616979200981)
--(axis cs:506,0.284616979200981)
--(axis cs:505,0.284616979200981)
--(axis cs:504,0.284616979200981)
--(axis cs:503,0.284616979200981)
--(axis cs:502,0.299637329866708)
--(axis cs:501,0.299637329866708)
--(axis cs:500,0.299637329866708)
--(axis cs:499,0.299637329866708)
--(axis cs:498,0.299637329866708)
--(axis cs:497,0.284616979200981)
--(axis cs:496,0.284616979200981)
--(axis cs:495,0.284616979200981)
--(axis cs:494,0.284616979200981)
--(axis cs:493,0.284616979200981)
--(axis cs:492,0.284616979200981)
--(axis cs:491,0.299637329866708)
--(axis cs:490,0.299637329866708)
--(axis cs:489,0.299637329866708)
--(axis cs:488,0.299637329866708)
--(axis cs:487,0.299637329866708)
--(axis cs:486,0.284616979200981)
--(axis cs:485,0.284616979200981)
--(axis cs:484,0.284616979200981)
--(axis cs:483,0.284616979200981)
--(axis cs:482,0.284616979200981)
--(axis cs:481,0.284616979200981)
--(axis cs:480,0.299637329866708)
--(axis cs:479,0.299637329866708)
--(axis cs:478,0.299637329866708)
--(axis cs:477,0.299637329866708)
--(axis cs:476,0.299637329866708)
--(axis cs:475,0.284616979200981)
--(axis cs:474,0.284616979200981)
--(axis cs:473,0.284616979200981)
--(axis cs:472,0.284616979200981)
--(axis cs:471,0.299637329866708)
--(axis cs:470,0.314657680532435)
--(axis cs:469,0.314657680532435)
--(axis cs:468,0.314657680532435)
--(axis cs:467,0.314657680532435)
--(axis cs:466,0.299637329866708)
--(axis cs:465,0.284616979200981)
--(axis cs:464,0.284616979200981)
--(axis cs:463,0.284616979200981)
--(axis cs:462,0.284616979200981)
--(axis cs:461,0.284616979200981)
--(axis cs:460,0.299637329866708)
--(axis cs:459,0.299637329866708)
--(axis cs:458,0.299637329866708)
--(axis cs:457,0.299637329866708)
--(axis cs:456,0.299637329866708)
--(axis cs:455,0.284616979200981)
--(axis cs:454,0.284616979200981)
--(axis cs:453,0.284616979200981)
--(axis cs:452,0.284616979200981)
--(axis cs:451,0.284616979200981)
--(axis cs:450,0.284616979200981)
--(axis cs:449,0.299637329866708)
--(axis cs:448,0.299637329866708)
--(axis cs:447,0.299637329866708)
--(axis cs:446,0.299637329866708)
--(axis cs:445,0.299637329866708)
--(axis cs:444,0.284616979200981)
--(axis cs:443,0.284616979200981)
--(axis cs:442,0.284616979200981)
--(axis cs:441,0.299637329866708)
--(axis cs:440,0.314657680532435)
--(axis cs:439,0.314657680532435)
--(axis cs:438,0.329678031198162)
--(axis cs:437,0.329678031198162)
--(axis cs:436,0.314657680532435)
--(axis cs:435,0.299637329866708)
--(axis cs:434,0.299637329866708)
--(axis cs:433,0.284616979200981)
--(axis cs:432,0.284616979200981)
--(axis cs:431,0.284616979200981)
--(axis cs:430,0.284616979200981)
--(axis cs:429,0.284616979200981)
--(axis cs:428,0.284616979200981)
--(axis cs:427,0.299637329866708)
--(axis cs:426,0.299637329866708)
--(axis cs:425,0.299637329866708)
--(axis cs:424,0.299637329866708)
--(axis cs:423,0.299637329866708)
--(axis cs:422,0.284616979200981)
--(axis cs:421,0.284616979200981)
--(axis cs:420,0.284616979200981)
--(axis cs:419,0.284616979200981)
--(axis cs:418,0.284616979200981)
--(axis cs:417,0.284616979200981)
--(axis cs:416,0.299637329866708)
--(axis cs:415,0.299637329866708)
--(axis cs:414,0.299637329866708)
--(axis cs:413,0.299637329866708)
--(axis cs:412,0.299637329866708)
--(axis cs:411,0.284616979200981)
--(axis cs:410,0.284616979200981)
--(axis cs:409,0.284616979200981)
--(axis cs:408,0.284616979200981)
--(axis cs:407,0.284616979200981)
--(axis cs:406,0.284616979200981)
--(axis cs:405,0.299637329866708)
--(axis cs:404,0.299637329866708)
--(axis cs:403,0.299637329866708)
--(axis cs:402,0.299637329866708)
--(axis cs:401,0.299637329866708)
--(axis cs:400,0.284616979200981)
--(axis cs:399,0.284616979200981)
--(axis cs:398,0.284616979200981)
--(axis cs:397,0.284616979200981)
--(axis cs:396,0.284616979200981)
--(axis cs:395,0.284616979200981)
--(axis cs:394,0.299637329866708)
--(axis cs:393,0.299637329866708)
--(axis cs:392,0.299637329866708)
--(axis cs:391,0.299637329866708)
--(axis cs:390,0.299637329866708)
--(axis cs:389,0.284616979200981)
--(axis cs:388,0.284616979200981)
--(axis cs:387,0.284616979200981)
--(axis cs:386,0.284616979200981)
--(axis cs:385,0.299637329866708)
--(axis cs:384,0.314657680532435)
--(axis cs:383,0.314657680532435)
--(axis cs:382,0.314657680532435)
--(axis cs:381,0.314657680532435)
--(axis cs:380,0.299637329866708)
--(axis cs:379,0.284616979200981)
--(axis cs:378,0.284616979200981)
--(axis cs:377,0.284616979200981)
--(axis cs:376,0.284616979200981)
--(axis cs:375,0.284616979200981)
--(axis cs:374,0.299637329866708)
--(axis cs:373,0.299637329866708)
--(axis cs:372,0.299637329866708)
--(axis cs:371,0.299637329866708)
--(axis cs:370,0.299637329866708)
--(axis cs:369,0.284616979200981)
--(axis cs:368,0.284616979200981)
--(axis cs:367,0.284616979200981)
--(axis cs:366,0.284616979200981)
--(axis cs:365,0.284616979200981)
--(axis cs:364,0.299637329866708)
--(axis cs:363,0.314657680532435)
--(axis cs:362,0.314657680532435)
--(axis cs:361,0.314657680532435)
--(axis cs:360,0.314657680532435)
--(axis cs:359,0.299637329866708)
--(axis cs:358,0.284616979200981)
--(axis cs:357,0.284616979200981)
--(axis cs:356,0.284616979200981)
--(axis cs:355,0.284616979200981)
--(axis cs:354,0.284616979200981)
--(axis cs:353,0.299637329866708)
--(axis cs:352,0.314657680532435)
--(axis cs:351,0.314657680532435)
--(axis cs:350,0.314657680532435)
--(axis cs:349,0.314657680532435)
--(axis cs:348,0.299637329866708)
--(axis cs:347,0.284616979200981)
--(axis cs:346,0.284616979200981)
--(axis cs:345,0.284616979200981)
--(axis cs:344,0.284616979200981)
--(axis cs:343,0.299637329866708)
--(axis cs:342,0.314657680532435)
--(axis cs:341,0.314657680532435)
--(axis cs:340,0.314657680532435)
--(axis cs:339,0.314657680532435)
--(axis cs:338,0.299637329866708)
--(axis cs:337,0.284616979200981)
--(axis cs:336,0.284616979200981)
--(axis cs:335,0.284616979200981)
--(axis cs:334,0.284616979200981)
--(axis cs:333,0.284616979200981)
--(axis cs:332,0.299637329866708)
--(axis cs:331,0.299637329866708)
--(axis cs:330,0.299637329866708)
--(axis cs:329,0.299637329866708)
--(axis cs:328,0.299637329866708)
--(axis cs:327,0.284616979200981)
--(axis cs:326,0.284616979200981)
--(axis cs:325,0.284616979200981)
--(axis cs:324,0.284616979200981)
--(axis cs:323,0.284616979200981)
--(axis cs:322,0.299637329866708)
--(axis cs:321,0.299637329866708)
--(axis cs:320,0.299637329866708)
--(axis cs:319,0.299637329866708)
--(axis cs:318,0.299637329866708)
--(axis cs:317,0.284616979200981)
--(axis cs:316,0.284616979200981)
--(axis cs:315,0.284616979200981)
--(axis cs:314,0.284616979200981)
--(axis cs:313,0.284616979200981)
--(axis cs:312,0.284616979200981)
--(axis cs:311,0.299637329866708)
--(axis cs:310,0.299637329866708)
--(axis cs:309,0.299637329866708)
--(axis cs:308,0.281136599488177)
--(axis cs:307,0.262635869109645)
--(axis cs:306,0.229114788065386)
--(axis cs:305,0.210614057686854)
--(axis cs:304,0.210614057686854)
--(axis cs:303,0.229114788065386)
--(axis cs:302,0.247615518443918)
--(axis cs:301,0.266116248822449)
--(axis cs:300,0.266116248822449)
--(axis cs:299,0.247615518443918)
--(axis cs:298,0.229114788065386)
--(axis cs:297,0.210614057686854)
--(axis cs:296,0.192113327308323)
--(axis cs:295,0.192113327308323)
--(axis cs:294,0.192113327308323)
--(axis cs:293,0.192113327308323)
--(axis cs:292,0.192113327308323)
--(axis cs:291,0.210614057686854)
--(axis cs:290,0.229114788065386)
--(axis cs:289,0.247615518443918)
--(axis cs:288,0.247615518443918)
--(axis cs:287,0.247615518443918)
--(axis cs:286,0.229114788065386)
--(axis cs:285,0.210614057686854)
--(axis cs:284,0.192113327308323)
--(axis cs:283,0.192113327308323)
--(axis cs:282,0.210614057686854)
--(axis cs:281,0.229114788065386)
--(axis cs:280,0.229114788065386)
--(axis cs:279,0.229114788065386)
--(axis cs:278,0.229114788065386)
--(axis cs:277,0.210614057686854)
--(axis cs:276,0.192113327308323)
--(axis cs:275,0.192113327308323)
--(axis cs:274,0.192113327308323)
--(axis cs:273,0.192113327308323)
--(axis cs:272,0.192113327308323)
--(axis cs:271,0.210614057686854)
--(axis cs:270,0.210614057686854)
--(axis cs:269,0.210614057686854)
--(axis cs:268,0.210614057686854)
--(axis cs:267,0.210614057686854)
--(axis cs:266,0.192113327308323)
--(axis cs:265,0.192113327308323)
--(axis cs:264,0.210614057686854)
--(axis cs:263,0.210614057686854)
--(axis cs:262,0.210614057686854)
--(axis cs:261,0.244135138731113)
--(axis cs:260,0.262635869109645)
--(axis cs:259,0.244135138731113)
--(axis cs:258,0.244135138731113)
--(axis cs:257,0.244135138731113)
--(axis cs:256,0.210614057686854)
--(axis cs:255,0.192113327308323)
--(axis cs:254,0.192113327308323)
--(axis cs:253,0.192113327308323)
--(axis cs:252,0.192113327308323)
--(axis cs:251,0.192113327308323)
--(axis cs:250,0.225634408352581)
--(axis cs:249,0.225634408352581)
--(axis cs:248,0.225634408352581)
--(axis cs:247,0.225634408352581)
--(axis cs:246,0.225634408352581)
--(axis cs:245,0.192113327308323)
--(axis cs:244,0.192113327308323)
--(axis cs:243,0.192113327308323)
--(axis cs:242,0.192113327308323)
--(axis cs:241,0.210614057686854)
--(axis cs:240,0.229114788065386)
--(axis cs:239,0.229114788065386)
--(axis cs:238,0.247615518443918)
--(axis cs:237,0.266116248822449)
--(axis cs:236,0.266116248822449)
--(axis cs:235,0.247615518443918)
--(axis cs:234,0.247615518443918)
--(axis cs:233,0.229114788065386)
--(axis cs:232,0.210614057686854)
--(axis cs:231,0.192113327308323)
--(axis cs:230,0.192113327308323)
--(axis cs:229,0.192113327308323)
--(axis cs:228,0.192113327308323)
--(axis cs:227,0.192113327308323)
--(axis cs:226,0.192113327308323)
--(axis cs:225,0.192113327308323)
--(axis cs:224,0.192113327308323)
--(axis cs:223,0.192113327308323)
--(axis cs:222,0.192113327308323)
--(axis cs:221,0.192113327308323)
--(axis cs:220,0.210614057686854)
--(axis cs:219,0.244135138731113)
--(axis cs:218,0.262635869109645)
--(axis cs:217,0.281136599488177)
--(axis cs:216,0.281136599488177)
--(axis cs:215,0.262635869109645)
--(axis cs:214,0.229114788065386)
--(axis cs:213,0.210614057686854)
--(axis cs:212,0.192113327308323)
--(axis cs:211,0.210614057686854)
--(axis cs:210,0.210614057686854)
--(axis cs:209,0.229114788065386)
--(axis cs:208,0.229114788065386)
--(axis cs:207,0.229114788065386)
--(axis cs:206,0.210614057686854)
--(axis cs:205,0.210614057686854)
--(axis cs:204,0.192113327308323)
--(axis cs:203,0.192113327308323)
--(axis cs:202,0.192113327308323)
--(axis cs:201,0.192113327308323)
--(axis cs:200,0.210614057686854)
--(axis cs:199,0.244135138731113)
--(axis cs:198,0.277656219775372)
--(axis cs:197,0.296156950153904)
--(axis cs:196,0.296156950153904)
--(axis cs:195,0.277656219775372)
--(axis cs:194,0.244135138731113)
--(axis cs:193,0.229114788065386)
--(axis cs:192,0.210614057686854)
--(axis cs:191,0.210614057686854)
--(axis cs:190,0.210614057686854)
--(axis cs:189,0.210614057686854)
--(axis cs:188,0.210614057686854)
--(axis cs:187,0.210614057686854)
--(axis cs:186,0.210614057686854)
--(axis cs:185,0.210614057686854)
--(axis cs:184,0.210614057686854)
--(axis cs:183,0.210614057686854)
--(axis cs:182,0.210614057686854)
--(axis cs:181,0.210614057686854)
--(axis cs:180,0.210614057686854)
--(axis cs:179,0.229114788065386)
--(axis cs:178,0.244135138731113)
--(axis cs:177,0.244135138731113)
--(axis cs:176,0.244135138731113)
--(axis cs:175,0.262635869109645)
--(axis cs:174,0.244135138731113)
--(axis cs:173,0.210614057686854)
--(axis cs:172,0.17219139222519)
--(axis cs:171,0.133768726763525)
--(axis cs:170,0.076845330923329)
--(axis cs:169,0.0384226654616645)
--(axis cs:168,0)
--(axis cs:167,0.0384226654616645)
--(axis cs:166,0.076845330923329)
--(axis cs:165,0.115267996384994)
--(axis cs:164,0.115267996384994)
--(axis cs:163,0.153690661846658)
--(axis cs:162,0.115267996384994)
--(axis cs:161,0.076845330923329)
--(axis cs:160,0.0384226654616645)
--(axis cs:159,0.0953460613018608)
--(axis cs:158,0.0953460613018608)
--(axis cs:157,0.133768726763525)
--(axis cs:156,0.190692122603722)
--(axis cs:155,0.229114788065386)
--(axis cs:154,0.17219139222519)
--(axis cs:153,0.133768726763525)
--(axis cs:152,0.0953460613018608)
--(axis cs:151,0.0768453309233291)
--(axis cs:150,0.0384226654616645)
--(axis cs:149,0.0384226654616645)
--(axis cs:148,0.0384226654616645)
--(axis cs:147,0.0384226654616645)
--(axis cs:146,0)
--(axis cs:145,0.0384226654616645)
--(axis cs:144,0.0384226654616645)
--(axis cs:143,0.0384226654616645)
--(axis cs:142,0.0384226654616645)
--(axis cs:141,0.076845330923329)
--(axis cs:140,0.0768453309233291)
--(axis cs:139,0.115267996384994)
--(axis cs:138,0.115267996384994)
--(axis cs:137,0.115267996384994)
--(axis cs:136,0.0768453309233291)
--(axis cs:135,0.0384226654616645)
--(axis cs:134,0.0384226654616645)
--(axis cs:133,0.0384226654616645)
--(axis cs:132,0.0384226654616645)
--(axis cs:131,0.0384226654616645)
--(axis cs:130,0.076845330923329)
--(axis cs:129,0.0384226654616645)
--(axis cs:128,0.0384226654616645)
--(axis cs:127,0.0384226654616645)
--(axis cs:126,0.0384226654616645)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0.0384226654616645)
--(axis cs:122,0.076845330923329)
--(axis cs:121,0.115267996384994)
--(axis cs:120,0.153690661846658)
--(axis cs:119,0.192113327308323)
--(axis cs:118,0.153690661846658)
--(axis cs:117,0.115267996384994)
--(axis cs:116,0.0768453309233291)
--(axis cs:115,0.0384226654616645)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0.0384226654616645)
--(axis cs:111,0.0384226654616645)
--(axis cs:110,0.0384226654616645)
--(axis cs:109,0.076845330923329)
--(axis cs:108,0.133768726763525)
--(axis cs:107,0.0953460613018608)
--(axis cs:106,0.0953460613018608)
--(axis cs:105,0.0953460613018608)
--(axis cs:104,0.0569233958401962)
--(axis cs:103,0)
--(axis cs:102,0.0569233958401962)
--(axis cs:101,0.113846791680392)
--(axis cs:100,0.152269457142057)
--(axis cs:99,0.152269457142057)
--(axis cs:98,0.152269457142057)
--(axis cs:97,0.0953460613018608)
--(axis cs:96,0.0384226654616645)
--(axis cs:95,0.0384226654616645)
--(axis cs:94,0.0384226654616645)
--(axis cs:93,0.0384226654616645)
--(axis cs:92,0.0384226654616645)
--(axis cs:91,0.076845330923329)
--(axis cs:90,0.0384226654616645)
--(axis cs:89,0.0384226654616645)
--(axis cs:88,0.0384226654616645)
--(axis cs:87,0.0384226654616645)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0.0384226654616645)
--(axis cs:81,0.0768453309233291)
--(axis cs:80,0.133768726763525)
--(axis cs:79,0.133768726763525)
--(axis cs:78,0.133768726763525)
--(axis cs:77,0.0953460613018608)
--(axis cs:76,0.0569233958401962)
--(axis cs:75,0)
--(axis cs:74,0.0384226654616645)
--(axis cs:73,0.076845330923329)
--(axis cs:72,0.076845330923329)
--(axis cs:71,0.115267996384994)
--(axis cs:70,0.153690661846658)
--(axis cs:69,0.115267996384993)
--(axis cs:68,0.076845330923329)
--(axis cs:67,0.076845330923329)
--(axis cs:66,0.0384226654616645)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0.0384226654616645)
--(axis cs:59,0.076845330923329)
--(axis cs:58,0.115267996384994)
--(axis cs:57,0.153690661846658)
--(axis cs:56,0.192113327308323)
--(axis cs:55,0.192113327308323)
--(axis cs:54,0.153690661846658)
--(axis cs:53,0.115267996384994)
--(axis cs:52,0.0768453309233291)
--(axis cs:51,0.0384226654616645)
--(axis cs:50,0)
--(axis cs:49,0.0384226654616645)
--(axis cs:48,0.076845330923329)
--(axis cs:47,0.115267996384994)
--(axis cs:46,0.153690661846658)
--(axis cs:45,0.192113327308323)
--(axis cs:44,0.153690661846658)
--(axis cs:43,0.115267996384994)
--(axis cs:42,0.076845330923329)
--(axis cs:41,0.0384226654616645)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0.0384226654616645)
--(axis cs:37,0.076845330923329)
--(axis cs:36,0.115267996384994)
--(axis cs:35,0.153690661846658)
--(axis cs:34,0.192113327308323)
--(axis cs:33,0.192113327308323)
--(axis cs:32,0.225634408352581)
--(axis cs:31,0.244135138731113)
--(axis cs:30,0.244135138731113)
--(axis cs:29,0.244135138731113)
--(axis cs:28,0.244135138731113)
--(axis cs:27,0.229114788065386)
--(axis cs:26,0.229114788065386)
--(axis cs:25,0.229114788065386)
--(axis cs:24,0.229114788065386)
--(axis cs:23,0.229114788065386)
--(axis cs:22,0.17219139222519)
--(axis cs:21,0.115267996384994)
--(axis cs:20,0.133768726763525)
--(axis cs:19,0.133768726763525)
--(axis cs:18,0.133768726763525)
--(axis cs:17,0.17219139222519)
--(axis cs:16,0.210614057686854)
--(axis cs:15,0.192113327308323)
--(axis cs:14,0.192113327308323)
--(axis cs:13,0.192113327308323)
--(axis cs:12,0.153690661846658)
--(axis cs:11,0.115267996384994)
--(axis cs:10,0.0768453309233291)
--(axis cs:9,0.076845330923329)
--(axis cs:8,0.0384226654616645)
--(axis cs:7,0.0384226654616645)
--(axis cs:6,0.110366411967588)
--(axis cs:5,0.167289807807784)
--(axis cs:4,0.185790538186316)
--(axis cs:3,0.185790538186316)
--(axis cs:2,0.185790538186316)
--cycle;

\path [fill=red!40, fill opacity=0.5]
(axis cs:2,0.0569233958401962)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0.128253802079857)
--(axis cs:14,0.262327270712014)
--(axis cs:15,0.405651520591084)
--(axis cs:16,0.508985156167295)
--(axis cs:17,0.590280987171244)
--(axis cs:18,0.615281127320814)
--(axis cs:19,0.640281267470383)
--(axis cs:20,0.640281267470383)
--(axis cs:21,0.640281267470383)
--(axis cs:22,0.640281267470383)
--(axis cs:23,0.640281267470383)
--(axis cs:24,0.640281267470383)
--(axis cs:25,0.640281267470383)
--(axis cs:26,0.640281267470383)
--(axis cs:27,0.640281267470383)
--(axis cs:28,0.640281267470383)
--(axis cs:29,0.640281267470383)
--(axis cs:30,0.640281267470383)
--(axis cs:31,0.640281267470383)
--(axis cs:32,0.640281267470383)
--(axis cs:33,0.640281267470383)
--(axis cs:34,0.640281267470383)
--(axis cs:35,0.640281267470383)
--(axis cs:36,0.640281267470383)
--(axis cs:37,0.640281267470383)
--(axis cs:38,0.640281267470383)
--(axis cs:39,0.640281267470383)
--(axis cs:40,0.640281267470383)
--(axis cs:41,0.640281267470383)
--(axis cs:42,0.640281267470383)
--(axis cs:43,0.640281267470383)
--(axis cs:44,0.640281267470383)
--(axis cs:45,0.640281267470383)
--(axis cs:46,0.640281267470383)
--(axis cs:47,0.640281267470383)
--(axis cs:48,0.640281267470383)
--(axis cs:49,0.640281267470383)
--(axis cs:50,0.640281267470383)
--(axis cs:51,0.640281267470383)
--(axis cs:52,0.640281267470383)
--(axis cs:53,0.640281267470383)
--(axis cs:54,0.640281267470383)
--(axis cs:55,0.640281267470383)
--(axis cs:56,0.640281267470383)
--(axis cs:57,0.640281267470383)
--(axis cs:58,0.640281267470383)
--(axis cs:59,0.640281267470383)
--(axis cs:60,0.640281267470383)
--(axis cs:61,0.640281267470383)
--(axis cs:62,0.640281267470383)
--(axis cs:63,0.640281267470383)
--(axis cs:64,0.640281267470383)
--(axis cs:65,0.640281267470383)
--(axis cs:66,0.640281267470383)
--(axis cs:67,0.640281267470383)
--(axis cs:68,0.640281267470383)
--(axis cs:69,0.640281267470383)
--(axis cs:70,0.640281267470383)
--(axis cs:71,0.640281267470383)
--(axis cs:72,0.640281267470383)
--(axis cs:73,0.640281267470383)
--(axis cs:74,0.640281267470383)
--(axis cs:75,0.640281267470383)
--(axis cs:76,0.640281267470383)
--(axis cs:77,0.640281267470383)
--(axis cs:78,0.640281267470383)
--(axis cs:79,0.640281267470383)
--(axis cs:80,0.640281267470383)
--(axis cs:81,0.640281267470383)
--(axis cs:82,0.640281267470383)
--(axis cs:83,0.640281267470383)
--(axis cs:84,0.640281267470383)
--(axis cs:85,0.640281267470383)
--(axis cs:86,0.640281267470383)
--(axis cs:87,0.640281267470383)
--(axis cs:88,0.640281267470383)
--(axis cs:89,0.640281267470383)
--(axis cs:90,0.640281267470383)
--(axis cs:91,0.640281267470383)
--(axis cs:92,0.640281267470383)
--(axis cs:93,0.640281267470383)
--(axis cs:94,0.640281267470383)
--(axis cs:95,0.640281267470383)
--(axis cs:96,0.640281267470383)
--(axis cs:97,0.640281267470383)
--(axis cs:98,0.640281267470383)
--(axis cs:99,0.640281267470383)
--(axis cs:100,0.640281267470383)
--(axis cs:101,0.640281267470383)
--(axis cs:102,0.640281267470383)
--(axis cs:103,0.640281267470383)
--(axis cs:104,0.640281267470383)
--(axis cs:105,0.640281267470383)
--(axis cs:106,0.640281267470383)
--(axis cs:107,0.640281267470383)
--(axis cs:108,0.640281267470383)
--(axis cs:109,0.640281267470383)
--(axis cs:110,0.640281267470383)
--(axis cs:111,0.640281267470383)
--(axis cs:112,0.640281267470383)
--(axis cs:113,0.640281267470383)
--(axis cs:114,0.640281267470383)
--(axis cs:115,0.640281267470383)
--(axis cs:116,0.640281267470383)
--(axis cs:117,0.640281267470383)
--(axis cs:118,0.640281267470383)
--(axis cs:119,0.640281267470383)
--(axis cs:120,0.640281267470383)
--(axis cs:121,0.640281267470383)
--(axis cs:122,0.640281267470383)
--(axis cs:123,0.640281267470383)
--(axis cs:124,0.640281267470383)
--(axis cs:125,0.640281267470383)
--(axis cs:126,0.640281267470383)
--(axis cs:127,0.640281267470383)
--(axis cs:128,0.640281267470383)
--(axis cs:129,0.640281267470383)
--(axis cs:130,0.640281267470383)
--(axis cs:131,0.640281267470383)
--(axis cs:132,0.640281267470383)
--(axis cs:133,0.640281267470383)
--(axis cs:134,0.640281267470383)
--(axis cs:135,0.640281267470383)
--(axis cs:136,0.640281267470383)
--(axis cs:137,0.640281267470383)
--(axis cs:138,0.640281267470383)
--(axis cs:139,0.640281267470383)
--(axis cs:140,0.640281267470383)
--(axis cs:141,0.640281267470383)
--(axis cs:142,0.640281267470383)
--(axis cs:143,0.640281267470383)
--(axis cs:144,0.640281267470383)
--(axis cs:145,0.640281267470383)
--(axis cs:146,0.640281267470383)
--(axis cs:147,0.640281267470383)
--(axis cs:148,0.640281267470383)
--(axis cs:149,0.640281267470383)
--(axis cs:150,0.640281267470383)
--(axis cs:151,0.640281267470383)
--(axis cs:152,0.640281267470383)
--(axis cs:153,0.640281267470383)
--(axis cs:154,0.640281267470383)
--(axis cs:155,0.640281267470383)
--(axis cs:156,0.640281267470383)
--(axis cs:157,0.640281267470383)
--(axis cs:158,0.640281267470383)
--(axis cs:159,0.640281267470383)
--(axis cs:160,0.640281267470383)
--(axis cs:161,0.640281267470383)
--(axis cs:162,0.640281267470383)
--(axis cs:163,0.640281267470383)
--(axis cs:164,0.640281267470383)
--(axis cs:165,0.640281267470383)
--(axis cs:166,0.640281267470383)
--(axis cs:167,0.640281267470383)
--(axis cs:168,0.640281267470383)
--(axis cs:169,0.640281267470383)
--(axis cs:170,0.640281267470383)
--(axis cs:171,0.640281267470383)
--(axis cs:172,0.640281267470383)
--(axis cs:173,0.640281267470383)
--(axis cs:174,0.640281267470383)
--(axis cs:175,0.640281267470383)
--(axis cs:176,0.640281267470383)
--(axis cs:177,0.640281267470383)
--(axis cs:178,0.640281267470383)
--(axis cs:179,0.640281267470383)
--(axis cs:180,0.640281267470383)
--(axis cs:181,0.640281267470383)
--(axis cs:182,0.640281267470383)
--(axis cs:183,0.640281267470383)
--(axis cs:184,0.640281267470383)
--(axis cs:185,0.640281267470383)
--(axis cs:186,0.640281267470383)
--(axis cs:187,0.640281267470383)
--(axis cs:188,0.640281267470383)
--(axis cs:189,0.640281267470383)
--(axis cs:190,0.640281267470383)
--(axis cs:191,0.640281267470383)
--(axis cs:192,0.640281267470383)
--(axis cs:193,0.640281267470383)
--(axis cs:194,0.640281267470383)
--(axis cs:195,0.640281267470383)
--(axis cs:196,0.640281267470383)
--(axis cs:197,0.640281267470383)
--(axis cs:198,0.640281267470383)
--(axis cs:199,0.640281267470383)
--(axis cs:200,0.640281267470383)
--(axis cs:201,0.640281267470383)
--(axis cs:202,0.640281267470383)
--(axis cs:203,0.640281267470383)
--(axis cs:204,0.640281267470383)
--(axis cs:205,0.640281267470383)
--(axis cs:206,0.640281267470383)
--(axis cs:207,0.640281267470383)
--(axis cs:208,0.640281267470383)
--(axis cs:209,0.640281267470383)
--(axis cs:210,0.640281267470383)
--(axis cs:211,0.640281267470383)
--(axis cs:212,0.640281267470383)
--(axis cs:213,0.640281267470383)
--(axis cs:214,0.640281267470383)
--(axis cs:215,0.640281267470383)
--(axis cs:216,0.640281267470383)
--(axis cs:217,0.640281267470383)
--(axis cs:218,0.640281267470383)
--(axis cs:219,0.640281267470383)
--(axis cs:220,0.640281267470383)
--(axis cs:221,0.640281267470383)
--(axis cs:222,0.640281267470383)
--(axis cs:223,0.640281267470383)
--(axis cs:224,0.640281267470383)
--(axis cs:225,0.640281267470383)
--(axis cs:226,0.640281267470383)
--(axis cs:227,0.640281267470383)
--(axis cs:228,0.640281267470383)
--(axis cs:229,0.640281267470383)
--(axis cs:230,0.640281267470383)
--(axis cs:231,0.640281267470383)
--(axis cs:232,0.640281267470383)
--(axis cs:233,0.640281267470383)
--(axis cs:234,0.640281267470383)
--(axis cs:235,0.640281267470383)
--(axis cs:236,0.640281267470383)
--(axis cs:237,0.640281267470383)
--(axis cs:238,0.640281267470383)
--(axis cs:239,0.640281267470383)
--(axis cs:240,0.640281267470383)
--(axis cs:241,0.640281267470383)
--(axis cs:242,0.640281267470383)
--(axis cs:243,0.640281267470383)
--(axis cs:244,0.640281267470383)
--(axis cs:245,0.640281267470383)
--(axis cs:246,0.640281267470383)
--(axis cs:247,0.640281267470383)
--(axis cs:248,0.640281267470383)
--(axis cs:249,0.640281267470383)
--(axis cs:250,0.640281267470383)
--(axis cs:251,0.640281267470383)
--(axis cs:252,0.640281267470383)
--(axis cs:253,0.640281267470383)
--(axis cs:254,0.640281267470383)
--(axis cs:255,0.640281267470383)
--(axis cs:256,0.640281267470383)
--(axis cs:257,0.640281267470383)
--(axis cs:258,0.640281267470383)
--(axis cs:259,0.640281267470383)
--(axis cs:260,0.640281267470383)
--(axis cs:261,0.640281267470383)
--(axis cs:262,0.640281267470383)
--(axis cs:263,0.640281267470383)
--(axis cs:264,0.640281267470383)
--(axis cs:265,0.640281267470383)
--(axis cs:266,0.640281267470383)
--(axis cs:267,0.640281267470383)
--(axis cs:268,0.640281267470383)
--(axis cs:269,0.640281267470383)
--(axis cs:270,0.640281267470383)
--(axis cs:271,0.640281267470383)
--(axis cs:272,0.640281267470383)
--(axis cs:273,0.640281267470383)
--(axis cs:274,0.640281267470383)
--(axis cs:275,0.640281267470383)
--(axis cs:276,0.640281267470383)
--(axis cs:277,0.640281267470383)
--(axis cs:278,0.640281267470383)
--(axis cs:279,0.640281267470383)
--(axis cs:280,0.640281267470383)
--(axis cs:281,0.640281267470383)
--(axis cs:282,0.640281267470383)
--(axis cs:283,0.640281267470383)
--(axis cs:284,0.640281267470383)
--(axis cs:285,0.640281267470383)
--(axis cs:286,0.640281267470383)
--(axis cs:287,0.640281267470383)
--(axis cs:288,0.640281267470383)
--(axis cs:289,0.640281267470383)
--(axis cs:290,0.640281267470383)
--(axis cs:291,0.640281267470383)
--(axis cs:292,0.640281267470383)
--(axis cs:293,0.640281267470383)
--(axis cs:294,0.640281267470383)
--(axis cs:295,0.640281267470383)
--(axis cs:296,0.640281267470383)
--(axis cs:297,0.640281267470383)
--(axis cs:298,0.640281267470383)
--(axis cs:299,0.640281267470383)
--(axis cs:300,0.640281267470383)
--(axis cs:301,0.640281267470383)
--(axis cs:302,0.640281267470383)
--(axis cs:303,0.640281267470383)
--(axis cs:304,0.640281267470383)
--(axis cs:305,0.640281267470383)
--(axis cs:306,0.640281267470383)
--(axis cs:307,0.640281267470383)
--(axis cs:308,0.640281267470383)
--(axis cs:309,0.640281267470383)
--(axis cs:310,0.640281267470383)
--(axis cs:311,0.640281267470383)
--(axis cs:312,0.640281267470383)
--(axis cs:313,0.640281267470383)
--(axis cs:314,0.640281267470383)
--(axis cs:315,0.640281267470383)
--(axis cs:316,0.640281267470383)
--(axis cs:317,0.640281267470383)
--(axis cs:318,0.640281267470383)
--(axis cs:319,0.640281267470383)
--(axis cs:320,0.640281267470383)
--(axis cs:321,0.640281267470383)
--(axis cs:322,0.640281267470383)
--(axis cs:323,0.640281267470383)
--(axis cs:324,0.640281267470383)
--(axis cs:325,0.640281267470383)
--(axis cs:326,0.640281267470383)
--(axis cs:327,0.640281267470383)
--(axis cs:328,0.640281267470383)
--(axis cs:329,0.640281267470383)
--(axis cs:330,0.640281267470383)
--(axis cs:331,0.640281267470383)
--(axis cs:332,0.640281267470383)
--(axis cs:333,0.640281267470383)
--(axis cs:334,0.640281267470383)
--(axis cs:335,0.640281267470383)
--(axis cs:336,0.640281267470383)
--(axis cs:337,0.640281267470383)
--(axis cs:338,0.640281267470383)
--(axis cs:339,0.640281267470383)
--(axis cs:340,0.640281267470383)
--(axis cs:341,0.640281267470383)
--(axis cs:342,0.640281267470383)
--(axis cs:343,0.640281267470383)
--(axis cs:344,0.640281267470383)
--(axis cs:345,0.640281267470383)
--(axis cs:346,0.640281267470383)
--(axis cs:347,0.640281267470383)
--(axis cs:348,0.640281267470383)
--(axis cs:349,0.640281267470383)
--(axis cs:350,0.640281267470383)
--(axis cs:351,0.640281267470383)
--(axis cs:352,0.640281267470383)
--(axis cs:353,0.640281267470383)
--(axis cs:354,0.640281267470383)
--(axis cs:355,0.640281267470383)
--(axis cs:356,0.640281267470383)
--(axis cs:357,0.640281267470383)
--(axis cs:358,0.640281267470383)
--(axis cs:359,0.640281267470383)
--(axis cs:360,0.640281267470383)
--(axis cs:361,0.640281267470383)
--(axis cs:362,0.640281267470383)
--(axis cs:363,0.640281267470383)
--(axis cs:364,0.640281267470383)
--(axis cs:365,0.640281267470383)
--(axis cs:366,0.640281267470383)
--(axis cs:367,0.640281267470383)
--(axis cs:368,0.640281267470383)
--(axis cs:369,0.640281267470383)
--(axis cs:370,0.640281267470383)
--(axis cs:371,0.640281267470383)
--(axis cs:372,0.640281267470383)
--(axis cs:373,0.640281267470383)
--(axis cs:374,0.640281267470383)
--(axis cs:375,0.640281267470383)
--(axis cs:376,0.640281267470383)
--(axis cs:377,0.640281267470383)
--(axis cs:378,0.640281267470383)
--(axis cs:379,0.640281267470383)
--(axis cs:380,0.640281267470383)
--(axis cs:381,0.640281267470383)
--(axis cs:382,0.640281267470383)
--(axis cs:383,0.640281267470383)
--(axis cs:384,0.640281267470383)
--(axis cs:385,0.640281267470383)
--(axis cs:386,0.640281267470383)
--(axis cs:387,0.640281267470383)
--(axis cs:388,0.640281267470383)
--(axis cs:389,0.640281267470383)
--(axis cs:390,0.640281267470383)
--(axis cs:391,0.640281267470383)
--(axis cs:392,0.640281267470383)
--(axis cs:393,0.640281267470383)
--(axis cs:394,0.640281267470383)
--(axis cs:395,0.640281267470383)
--(axis cs:396,0.640281267470383)
--(axis cs:397,0.640281267470383)
--(axis cs:398,0.640281267470383)
--(axis cs:399,0.640281267470383)
--(axis cs:400,0.640281267470383)
--(axis cs:401,0.640281267470383)
--(axis cs:402,0.640281267470383)
--(axis cs:403,0.640281267470383)
--(axis cs:404,0.640281267470383)
--(axis cs:405,0.640281267470383)
--(axis cs:406,0.640281267470383)
--(axis cs:407,0.640281267470383)
--(axis cs:408,0.640281267470383)
--(axis cs:409,0.640281267470383)
--(axis cs:410,0.640281267470383)
--(axis cs:411,0.640281267470383)
--(axis cs:412,0.640281267470383)
--(axis cs:413,0.640281267470383)
--(axis cs:414,0.640281267470383)
--(axis cs:415,0.640281267470383)
--(axis cs:416,0.640281267470383)
--(axis cs:417,0.640281267470383)
--(axis cs:418,0.640281267470383)
--(axis cs:419,0.640281267470383)
--(axis cs:420,0.640281267470383)
--(axis cs:421,0.640281267470383)
--(axis cs:422,0.640281267470383)
--(axis cs:423,0.640281267470383)
--(axis cs:424,0.640281267470383)
--(axis cs:425,0.640281267470383)
--(axis cs:426,0.640281267470383)
--(axis cs:427,0.640281267470383)
--(axis cs:428,0.640281267470383)
--(axis cs:429,0.640281267470383)
--(axis cs:430,0.640281267470383)
--(axis cs:431,0.640281267470383)
--(axis cs:432,0.640281267470383)
--(axis cs:433,0.640281267470383)
--(axis cs:434,0.640281267470383)
--(axis cs:435,0.640281267470383)
--(axis cs:436,0.640281267470383)
--(axis cs:437,0.640281267470383)
--(axis cs:438,0.640281267470383)
--(axis cs:439,0.640281267470383)
--(axis cs:440,0.640281267470383)
--(axis cs:441,0.640281267470383)
--(axis cs:442,0.640281267470383)
--(axis cs:443,0.640281267470383)
--(axis cs:444,0.640281267470383)
--(axis cs:445,0.640281267470383)
--(axis cs:446,0.640281267470383)
--(axis cs:447,0.640281267470383)
--(axis cs:448,0.640281267470383)
--(axis cs:449,0.640281267470383)
--(axis cs:450,0.640281267470383)
--(axis cs:451,0.640281267470383)
--(axis cs:452,0.640281267470383)
--(axis cs:453,0.640281267470383)
--(axis cs:454,0.640281267470383)
--(axis cs:455,0.640281267470383)
--(axis cs:456,0.640281267470383)
--(axis cs:457,0.640281267470383)
--(axis cs:458,0.640281267470383)
--(axis cs:459,0.640281267470383)
--(axis cs:460,0.640281267470383)
--(axis cs:461,0.640281267470383)
--(axis cs:462,0.640281267470383)
--(axis cs:463,0.640281267470383)
--(axis cs:464,0.640281267470383)
--(axis cs:465,0.640281267470383)
--(axis cs:466,0.640281267470383)
--(axis cs:467,0.640281267470383)
--(axis cs:468,0.640281267470383)
--(axis cs:469,0.640281267470383)
--(axis cs:470,0.640281267470383)
--(axis cs:471,0.640281267470383)
--(axis cs:472,0.640281267470383)
--(axis cs:473,0.640281267470383)
--(axis cs:474,0.640281267470383)
--(axis cs:475,0.640281267470383)
--(axis cs:476,0.640281267470383)
--(axis cs:477,0.640281267470383)
--(axis cs:478,0.640281267470383)
--(axis cs:479,0.640281267470383)
--(axis cs:480,0.640281267470383)
--(axis cs:481,0.640281267470383)
--(axis cs:482,0.640281267470383)
--(axis cs:483,0.640281267470383)
--(axis cs:484,0.640281267470383)
--(axis cs:485,0.640281267470383)
--(axis cs:486,0.640281267470383)
--(axis cs:487,0.640281267470383)
--(axis cs:488,0.640281267470383)
--(axis cs:489,0.640281267470383)
--(axis cs:490,0.640281267470383)
--(axis cs:491,0.640281267470383)
--(axis cs:492,0.640281267470383)
--(axis cs:493,0.640281267470383)
--(axis cs:494,0.640281267470383)
--(axis cs:495,0.640281267470383)
--(axis cs:496,0.640281267470383)
--(axis cs:497,0.640281267470383)
--(axis cs:498,0.640281267470383)
--(axis cs:499,0.640281267470383)
--(axis cs:500,0.640281267470383)
--(axis cs:501,0.640281267470383)
--(axis cs:502,0.640281267470383)
--(axis cs:503,0.640281267470383)
--(axis cs:504,0.640281267470383)
--(axis cs:505,0.640281267470383)
--(axis cs:506,0.640281267470383)
--(axis cs:507,0.640281267470383)
--(axis cs:508,0.640281267470383)
--(axis cs:509,0.640281267470383)
--(axis cs:510,0.640281267470383)
--(axis cs:511,0.640281267470383)
--(axis cs:512,0.640281267470383)
--(axis cs:513,0.640281267470383)
--(axis cs:514,0.640281267470383)
--(axis cs:515,0.640281267470383)
--(axis cs:516,0.640281267470383)
--(axis cs:517,0.640281267470383)
--(axis cs:518,0.640281267470383)
--(axis cs:519,0.640281267470383)
--(axis cs:520,0.640281267470383)
--(axis cs:521,0.640281267470383)
--(axis cs:522,0.640281267470383)
--(axis cs:523,0.640281267470383)
--(axis cs:524,0.640281267470383)
--(axis cs:525,0.640281267470383)
--(axis cs:526,0.640281267470383)
--(axis cs:527,0.640281267470383)
--(axis cs:528,0.640281267470383)
--(axis cs:529,0.640281267470383)
--(axis cs:530,0.640281267470383)
--(axis cs:531,0.640281267470383)
--(axis cs:532,0.640281267470383)
--(axis cs:533,0.640281267470383)
--(axis cs:534,0.640281267470383)
--(axis cs:535,0.640281267470383)
--(axis cs:536,0.640281267470383)
--(axis cs:537,0.640281267470383)
--(axis cs:538,0.640281267470383)
--(axis cs:539,0.640281267470383)
--(axis cs:540,0.640281267470383)
--(axis cs:541,0.640281267470383)
--(axis cs:542,0.640281267470383)
--(axis cs:543,0.640281267470383)
--(axis cs:544,0.640281267470383)
--(axis cs:545,0.640281267470383)
--(axis cs:546,0.640281267470383)
--(axis cs:547,0.640281267470383)
--(axis cs:548,0.640281267470383)
--(axis cs:549,0.640281267470383)
--(axis cs:550,0.640281267470383)
--(axis cs:551,0.640281267470383)
--(axis cs:552,0.640281267470383)
--(axis cs:553,0.640281267470383)
--(axis cs:554,0.640281267470383)
--(axis cs:555,0.640281267470383)
--(axis cs:556,0.640281267470383)
--(axis cs:557,0.640281267470383)
--(axis cs:558,0.640281267470383)
--(axis cs:559,0.640281267470383)
--(axis cs:560,0.640281267470383)
--(axis cs:561,0.640281267470383)
--(axis cs:562,0.640281267470383)
--(axis cs:563,0.640281267470383)
--(axis cs:564,0.640281267470383)
--(axis cs:565,0.640281267470383)
--(axis cs:566,0.640281267470383)
--(axis cs:567,0.640281267470383)
--(axis cs:568,0.640281267470383)
--(axis cs:569,0.640281267470383)
--(axis cs:570,0.640281267470383)
--(axis cs:571,0.640281267470383)
--(axis cs:572,0.640281267470383)
--(axis cs:573,0.640281267470383)
--(axis cs:574,0.640281267470383)
--(axis cs:575,0.640281267470383)
--(axis cs:576,0.640281267470383)
--(axis cs:577,0.640281267470383)
--(axis cs:578,0.640281267470383)
--(axis cs:579,0.640281267470383)
--(axis cs:580,0.640281267470383)
--(axis cs:581,0.640281267470383)
--(axis cs:582,0.640281267470383)
--(axis cs:583,0.640281267470383)
--(axis cs:584,0.640281267470383)
--(axis cs:585,0.640281267470383)
--(axis cs:586,0.640281267470383)
--(axis cs:587,0.640281267470383)
--(axis cs:588,0.640281267470383)
--(axis cs:589,0.640281267470383)
--(axis cs:590,0.640281267470383)
--(axis cs:591,0.640281267470383)
--(axis cs:592,0.640281267470383)
--(axis cs:593,0.640281267470383)
--(axis cs:594,0.640281267470383)
--(axis cs:595,0.640281267470383)
--(axis cs:596,0.640281267470383)
--(axis cs:597,0.640281267470383)
--(axis cs:598,0.640281267470383)
--(axis cs:599,0.640281267470383)
--(axis cs:600,0.640281267470383)
--(axis cs:601,0.640281267470383)
--(axis cs:602,0.640281267470383)
--(axis cs:603,0.640281267470383)
--(axis cs:604,0.640281267470383)
--(axis cs:605,0.640281267470383)
--(axis cs:606,0.640281267470383)
--(axis cs:607,0.640281267470383)
--(axis cs:608,0.640281267470383)
--(axis cs:609,0.640281267470383)
--(axis cs:610,0.640281267470383)
--(axis cs:611,0.640281267470383)
--(axis cs:612,0.640281267470383)
--(axis cs:613,0.640281267470383)
--(axis cs:614,0.640281267470383)
--(axis cs:615,0.640281267470383)
--(axis cs:616,0.640281267470383)
--(axis cs:617,0.640281267470383)
--(axis cs:618,0.640281267470383)
--(axis cs:619,0.640281267470383)
--(axis cs:620,0.640281267470383)
--(axis cs:621,0.640281267470383)
--(axis cs:622,0.640281267470383)
--(axis cs:623,0.640281267470383)
--(axis cs:624,0.640281267470383)
--(axis cs:625,0.640281267470383)
--(axis cs:626,0.640281267470383)
--(axis cs:627,0.640281267470383)
--(axis cs:628,0.640281267470383)
--(axis cs:629,0.640281267470383)
--(axis cs:630,0.640281267470383)
--(axis cs:631,0.640281267470383)
--(axis cs:632,0.640281267470383)
--(axis cs:633,0.640281267470383)
--(axis cs:634,0.640281267470383)
--(axis cs:635,0.640281267470383)
--(axis cs:636,0.640281267470383)
--(axis cs:637,0.640281267470383)
--(axis cs:638,0.640281267470383)
--(axis cs:639,0.640281267470383)
--(axis cs:640,0.640281267470383)
--(axis cs:641,0.640281267470383)
--(axis cs:642,0.640281267470383)
--(axis cs:643,0.640281267470383)
--(axis cs:644,0.640281267470383)
--(axis cs:645,0.640281267470383)
--(axis cs:646,0.640281267470383)
--(axis cs:647,0.640281267470383)
--(axis cs:648,0.640281267470383)
--(axis cs:649,0.640281267470383)
--(axis cs:650,0.640281267470383)
--(axis cs:651,0.640281267470383)
--(axis cs:652,0.640281267470383)
--(axis cs:653,0.640281267470383)
--(axis cs:654,0.640281267470383)
--(axis cs:655,0.640281267470383)
--(axis cs:656,0.640281267470383)
--(axis cs:657,0.640281267470383)
--(axis cs:658,0.640281267470383)
--(axis cs:659,0.640281267470383)
--(axis cs:660,0.640281267470383)
--(axis cs:661,0.640281267470383)
--(axis cs:662,0.640281267470383)
--(axis cs:663,0.640281267470383)
--(axis cs:664,0.640281267470383)
--(axis cs:665,0.640281267470383)
--(axis cs:666,0.640281267470383)
--(axis cs:667,0.640281267470383)
--(axis cs:668,0.640281267470383)
--(axis cs:669,0.640281267470383)
--(axis cs:670,0.640281267470383)
--(axis cs:671,0.640281267470383)
--(axis cs:672,0.640281267470383)
--(axis cs:673,0.640281267470383)
--(axis cs:674,0.640281267470383)
--(axis cs:675,0.640281267470383)
--(axis cs:676,0.640281267470383)
--(axis cs:677,0.640281267470383)
--(axis cs:678,0.640281267470383)
--(axis cs:679,0.640281267470383)
--(axis cs:680,0.640281267470383)
--(axis cs:681,0.640281267470383)
--(axis cs:682,0.640281267470383)
--(axis cs:683,0.640281267470383)
--(axis cs:684,0.640281267470383)
--(axis cs:685,0.640281267470383)
--(axis cs:686,0.640281267470383)
--(axis cs:687,0.640281267470383)
--(axis cs:688,0.640281267470383)
--(axis cs:689,0.640281267470383)
--(axis cs:690,0.640281267470383)
--(axis cs:691,0.640281267470383)
--(axis cs:692,0.640281267470383)
--(axis cs:693,0.640281267470383)
--(axis cs:694,0.640281267470383)
--(axis cs:695,0.640281267470383)
--(axis cs:696,0.640281267470383)
--(axis cs:697,0.640281267470383)
--(axis cs:698,0.640281267470383)
--(axis cs:699,0.640281267470383)
--(axis cs:700,0.640281267470383)
--(axis cs:701,0.640281267470383)
--(axis cs:702,0.640281267470383)
--(axis cs:703,0.640281267470383)
--(axis cs:704,0.640281267470383)
--(axis cs:705,0.640281267470383)
--(axis cs:706,0.640281267470383)
--(axis cs:707,0.640281267470383)
--(axis cs:708,0.640281267470383)
--(axis cs:709,0.640281267470383)
--(axis cs:710,0.640281267470383)
--(axis cs:711,0.640281267470383)
--(axis cs:712,0.640281267470383)
--(axis cs:713,0.640281267470383)
--(axis cs:714,0.640281267470383)
--(axis cs:715,0.640281267470383)
--(axis cs:716,0.640281267470383)
--(axis cs:717,0.640281267470383)
--(axis cs:718,0.640281267470383)
--(axis cs:719,0.640281267470383)
--(axis cs:720,0.640281267470383)
--(axis cs:721,0.640281267470383)
--(axis cs:722,0.640281267470383)
--(axis cs:723,0.640281267470383)
--(axis cs:724,0.640281267470383)
--(axis cs:725,0.640281267470383)
--(axis cs:726,0.640281267470383)
--(axis cs:727,0.640281267470383)
--(axis cs:728,0.640281267470383)
--(axis cs:729,0.640281267470383)
--(axis cs:730,0.640281267470383)
--(axis cs:731,0.640281267470383)
--(axis cs:732,0.640281267470383)
--(axis cs:733,0.640281267470383)
--(axis cs:734,0.640281267470383)
--(axis cs:735,0.640281267470383)
--(axis cs:736,0.640281267470383)
--(axis cs:737,0.640281267470383)
--(axis cs:738,0.640281267470383)
--(axis cs:739,0.640281267470383)
--(axis cs:740,0.640281267470383)
--(axis cs:741,0.640281267470383)
--(axis cs:742,0.640281267470383)
--(axis cs:743,0.640281267470383)
--(axis cs:744,0.640281267470383)
--(axis cs:745,0.640281267470383)
--(axis cs:746,0.640281267470383)
--(axis cs:747,0.640281267470383)
--(axis cs:748,0.640281267470383)
--(axis cs:749,0.640281267470383)
--(axis cs:750,0.640281267470383)
--(axis cs:751,0.640281267470383)
--(axis cs:752,0.640281267470383)
--(axis cs:753,0.640281267470383)
--(axis cs:754,0.640281267470383)
--(axis cs:755,0.640281267470383)
--(axis cs:756,0.640281267470383)
--(axis cs:757,0.640281267470383)
--(axis cs:758,0.640281267470383)
--(axis cs:759,0.640281267470383)
--(axis cs:760,0.640281267470383)
--(axis cs:761,0.640281267470383)
--(axis cs:762,0.640281267470383)
--(axis cs:763,0.640281267470383)
--(axis cs:764,0.640281267470383)
--(axis cs:765,0.640281267470383)
--(axis cs:766,0.640281267470383)
--(axis cs:767,0.640281267470383)
--(axis cs:768,0.640281267470383)
--(axis cs:769,0.640281267470383)
--(axis cs:770,0.640281267470383)
--(axis cs:771,0.640281267470383)
--(axis cs:772,0.640281267470383)
--(axis cs:773,0.640281267470383)
--(axis cs:774,0.640281267470383)
--(axis cs:775,0.640281267470383)
--(axis cs:776,0.640281267470383)
--(axis cs:777,0.640281267470383)
--(axis cs:778,0.640281267470383)
--(axis cs:779,0.640281267470383)
--(axis cs:780,0.640281267470383)
--(axis cs:781,0.640281267470383)
--(axis cs:782,0.640281267470383)
--(axis cs:783,0.640281267470383)
--(axis cs:784,0.640281267470383)
--(axis cs:785,0.640281267470383)
--(axis cs:786,0.640281267470383)
--(axis cs:787,0.640281267470383)
--(axis cs:788,0.640281267470383)
--(axis cs:789,0.640281267470383)
--(axis cs:790,0.640281267470383)
--(axis cs:791,0.640281267470383)
--(axis cs:792,0.640281267470383)
--(axis cs:793,0.640281267470383)
--(axis cs:794,0.640281267470383)
--(axis cs:795,0.640281267470383)
--(axis cs:796,0.640281267470383)
--(axis cs:797,0.640281267470383)
--(axis cs:798,0.640281267470383)
--(axis cs:799,0.640281267470383)
--(axis cs:800,0.640281267470383)
--(axis cs:801,0.640281267470383)
--(axis cs:802,0.640281267470383)
--(axis cs:803,0.640281267470383)
--(axis cs:804,0.640281267470383)
--(axis cs:805,0.640281267470383)
--(axis cs:806,0.640281267470383)
--(axis cs:807,0.640281267470383)
--(axis cs:808,0.640281267470383)
--(axis cs:809,0.640281267470383)
--(axis cs:810,0.640281267470383)
--(axis cs:811,0.640281267470383)
--(axis cs:812,0.640281267470383)
--(axis cs:813,0.640281267470383)
--(axis cs:814,0.640281267470383)
--(axis cs:815,0.640281267470383)
--(axis cs:816,0.640281267470383)
--(axis cs:817,0.640281267470383)
--(axis cs:818,0.640281267470383)
--(axis cs:819,0.640281267470383)
--(axis cs:820,0.640281267470383)
--(axis cs:821,0.640281267470383)
--(axis cs:822,0.640281267470383)
--(axis cs:823,0.640281267470383)
--(axis cs:824,0.640281267470383)
--(axis cs:825,0.640281267470383)
--(axis cs:826,0.640281267470383)
--(axis cs:827,0.640281267470383)
--(axis cs:828,0.640281267470383)
--(axis cs:829,0.640281267470383)
--(axis cs:830,0.640281267470383)
--(axis cs:831,0.640281267470383)
--(axis cs:832,0.640281267470383)
--(axis cs:833,0.640281267470383)
--(axis cs:834,0.640281267470383)
--(axis cs:835,0.640281267470383)
--(axis cs:836,0.640281267470383)
--(axis cs:837,0.640281267470383)
--(axis cs:838,0.640281267470383)
--(axis cs:839,0.640281267470383)
--(axis cs:840,0.640281267470383)
--(axis cs:841,0.640281267470383)
--(axis cs:842,0.640281267470383)
--(axis cs:843,0.640281267470383)
--(axis cs:844,0.640281267470383)
--(axis cs:845,0.640281267470383)
--(axis cs:846,0.640281267470383)
--(axis cs:847,0.640281267470383)
--(axis cs:848,0.640281267470383)
--(axis cs:849,0.640281267470383)
--(axis cs:850,0.640281267470383)
--(axis cs:851,0.640281267470383)
--(axis cs:852,0.640281267470383)
--(axis cs:853,0.640281267470383)
--(axis cs:854,0.640281267470383)
--(axis cs:855,0.640281267470383)
--(axis cs:856,0.640281267470383)
--(axis cs:857,0.640281267470383)
--(axis cs:858,0.640281267470383)
--(axis cs:859,0.640281267470383)
--(axis cs:860,0.640281267470383)
--(axis cs:861,0.640281267470383)
--(axis cs:862,0.640281267470383)
--(axis cs:863,0.640281267470383)
--(axis cs:864,0.640281267470383)
--(axis cs:865,0.640281267470383)
--(axis cs:866,0.640281267470383)
--(axis cs:867,0.640281267470383)
--(axis cs:868,0.640281267470383)
--(axis cs:869,0.640281267470383)
--(axis cs:870,0.640281267470383)
--(axis cs:871,0.640281267470383)
--(axis cs:872,0.640281267470383)
--(axis cs:873,0.640281267470383)
--(axis cs:874,0.640281267470383)
--(axis cs:875,0.640281267470383)
--(axis cs:876,0.640281267470383)
--(axis cs:877,0.640281267470383)
--(axis cs:878,0.640281267470383)
--(axis cs:879,0.640281267470383)
--(axis cs:880,0.640281267470383)
--(axis cs:881,0.640281267470383)
--(axis cs:882,0.640281267470383)
--(axis cs:883,0.640281267470383)
--(axis cs:884,0.640281267470383)
--(axis cs:885,0.640281267470383)
--(axis cs:886,0.640281267470383)
--(axis cs:887,0.640281267470383)
--(axis cs:888,0.640281267470383)
--(axis cs:889,0.640281267470383)
--(axis cs:890,0.640281267470383)
--(axis cs:891,0.640281267470383)
--(axis cs:892,0.640281267470383)
--(axis cs:893,0.640281267470383)
--(axis cs:894,0.640281267470383)
--(axis cs:895,0.640281267470383)
--(axis cs:896,0.640281267470383)
--(axis cs:897,0.640281267470383)
--(axis cs:898,0.640281267470383)
--(axis cs:899,0.640281267470383)
--(axis cs:900,0.640281267470383)
--(axis cs:901,0.640281267470383)
--(axis cs:902,0.640281267470383)
--(axis cs:903,0.640281267470383)
--(axis cs:904,0.640281267470383)
--(axis cs:905,0.640281267470383)
--(axis cs:906,0.640281267470383)
--(axis cs:907,0.640281267470383)
--(axis cs:908,0.640281267470383)
--(axis cs:909,0.640281267470383)
--(axis cs:910,0.640281267470383)
--(axis cs:911,0.640281267470383)
--(axis cs:912,0.640281267470383)
--(axis cs:913,0.640281267470383)
--(axis cs:914,0.640281267470383)
--(axis cs:915,0.640281267470383)
--(axis cs:916,0.640281267470383)
--(axis cs:917,0.640281267470383)
--(axis cs:918,0.640281267470383)
--(axis cs:919,0.640281267470383)
--(axis cs:920,0.640281267470383)
--(axis cs:921,0.640281267470383)
--(axis cs:922,0.640281267470383)
--(axis cs:923,0.640281267470383)
--(axis cs:924,0.640281267470383)
--(axis cs:925,0.640281267470383)
--(axis cs:926,0.640281267470383)
--(axis cs:927,0.640281267470383)
--(axis cs:928,0.640281267470383)
--(axis cs:929,0.640281267470383)
--(axis cs:930,0.640281267470383)
--(axis cs:931,0.640281267470383)
--(axis cs:932,0.640281267470383)
--(axis cs:933,0.640281267470383)
--(axis cs:934,0.640281267470383)
--(axis cs:935,0.640281267470383)
--(axis cs:936,0.640281267470383)
--(axis cs:937,0.640281267470383)
--(axis cs:938,0.640281267470383)
--(axis cs:939,0.640281267470383)
--(axis cs:940,0.640281267470383)
--(axis cs:941,0.640281267470383)
--(axis cs:942,0.640281267470383)
--(axis cs:943,0.640281267470383)
--(axis cs:944,0.640281267470383)
--(axis cs:945,0.640281267470383)
--(axis cs:946,0.640281267470383)
--(axis cs:947,0.640281267470383)
--(axis cs:948,0.640281267470383)
--(axis cs:949,0.640281267470383)
--(axis cs:950,0.640281267470383)
--(axis cs:951,0.640281267470383)
--(axis cs:952,0.640281267470383)
--(axis cs:953,0.640281267470383)
--(axis cs:954,0.640281267470383)
--(axis cs:955,0.640281267470383)
--(axis cs:956,0.640281267470383)
--(axis cs:957,0.640281267470383)
--(axis cs:958,0.640281267470383)
--(axis cs:959,0.640281267470383)
--(axis cs:960,0.640281267470383)
--(axis cs:961,0.640281267470383)
--(axis cs:962,0.640281267470383)
--(axis cs:963,0.640281267470383)
--(axis cs:964,0.640281267470383)
--(axis cs:965,0.640281267470383)
--(axis cs:966,0.640281267470383)
--(axis cs:967,0.640281267470383)
--(axis cs:968,0.640281267470383)
--(axis cs:969,0.640281267470383)
--(axis cs:970,0.640281267470383)
--(axis cs:971,0.640281267470383)
--(axis cs:972,0.640281267470383)
--(axis cs:973,0.640281267470383)
--(axis cs:974,0.640281267470383)
--(axis cs:975,0.640281267470383)
--(axis cs:976,0.640281267470383)
--(axis cs:977,0.640281267470383)
--(axis cs:978,0.640281267470383)
--(axis cs:979,0.640281267470383)
--(axis cs:980,0.640281267470383)
--(axis cs:981,0.640281267470383)
--(axis cs:982,0.640281267470383)
--(axis cs:983,0.640281267470383)
--(axis cs:984,0.640281267470383)
--(axis cs:985,0.640281267470383)
--(axis cs:986,0.640281267470383)
--(axis cs:987,0.640281267470383)
--(axis cs:988,0.640281267470383)
--(axis cs:989,0.640281267470383)
--(axis cs:990,0.640281267470383)
--(axis cs:991,0.640281267470383)
--(axis cs:992,0.640281267470383)
--(axis cs:993,0.640281267470383)
--(axis cs:994,0.640281267470383)
--(axis cs:995,0.640281267470383)
--(axis cs:996,0.640281267470383)
--(axis cs:997,0.640281267470383)
--(axis cs:997,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,1)
--(axis cs:690,1)
--(axis cs:689,1)
--(axis cs:688,1)
--(axis cs:687,1)
--(axis cs:686,1)
--(axis cs:685,1)
--(axis cs:684,1)
--(axis cs:683,1)
--(axis cs:682,1)
--(axis cs:681,1)
--(axis cs:680,1)
--(axis cs:679,1)
--(axis cs:678,1)
--(axis cs:677,1)
--(axis cs:676,1)
--(axis cs:675,1)
--(axis cs:674,1)
--(axis cs:673,1)
--(axis cs:672,1)
--(axis cs:671,1)
--(axis cs:670,1)
--(axis cs:669,1)
--(axis cs:668,1)
--(axis cs:667,1)
--(axis cs:666,1)
--(axis cs:665,1)
--(axis cs:664,1)
--(axis cs:663,1)
--(axis cs:662,1)
--(axis cs:661,1)
--(axis cs:660,1)
--(axis cs:659,1)
--(axis cs:658,1)
--(axis cs:657,1)
--(axis cs:656,1)
--(axis cs:655,1)
--(axis cs:654,1)
--(axis cs:653,1)
--(axis cs:652,1)
--(axis cs:651,1)
--(axis cs:650,1)
--(axis cs:649,1)
--(axis cs:648,1)
--(axis cs:647,1)
--(axis cs:646,1)
--(axis cs:645,1)
--(axis cs:644,1)
--(axis cs:643,1)
--(axis cs:642,1)
--(axis cs:641,1)
--(axis cs:640,1)
--(axis cs:639,1)
--(axis cs:638,1)
--(axis cs:637,1)
--(axis cs:636,1)
--(axis cs:635,1)
--(axis cs:634,1)
--(axis cs:633,1)
--(axis cs:632,1)
--(axis cs:631,1)
--(axis cs:630,1)
--(axis cs:629,1)
--(axis cs:628,1)
--(axis cs:627,1)
--(axis cs:626,1)
--(axis cs:625,1)
--(axis cs:624,1)
--(axis cs:623,1)
--(axis cs:622,1)
--(axis cs:621,1)
--(axis cs:620,1)
--(axis cs:619,1)
--(axis cs:618,1)
--(axis cs:617,1)
--(axis cs:616,1)
--(axis cs:615,1)
--(axis cs:614,1)
--(axis cs:613,1)
--(axis cs:612,1)
--(axis cs:611,1)
--(axis cs:610,1)
--(axis cs:609,1)
--(axis cs:608,1)
--(axis cs:607,1)
--(axis cs:606,1)
--(axis cs:605,1)
--(axis cs:604,1)
--(axis cs:603,1)
--(axis cs:602,1)
--(axis cs:601,1)
--(axis cs:600,1)
--(axis cs:599,1)
--(axis cs:598,1)
--(axis cs:597,1)
--(axis cs:596,1)
--(axis cs:595,1)
--(axis cs:594,1)
--(axis cs:593,1)
--(axis cs:592,1)
--(axis cs:591,1)
--(axis cs:590,1)
--(axis cs:589,1)
--(axis cs:588,1)
--(axis cs:587,1)
--(axis cs:586,1)
--(axis cs:585,1)
--(axis cs:584,1)
--(axis cs:583,1)
--(axis cs:582,1)
--(axis cs:581,1)
--(axis cs:580,1)
--(axis cs:579,1)
--(axis cs:578,1)
--(axis cs:577,1)
--(axis cs:576,1)
--(axis cs:575,1)
--(axis cs:574,1)
--(axis cs:573,1)
--(axis cs:572,1)
--(axis cs:571,1)
--(axis cs:570,1)
--(axis cs:569,1)
--(axis cs:568,1)
--(axis cs:567,1)
--(axis cs:566,1)
--(axis cs:565,1)
--(axis cs:564,1)
--(axis cs:563,1)
--(axis cs:562,1)
--(axis cs:561,1)
--(axis cs:560,1)
--(axis cs:559,1)
--(axis cs:558,1)
--(axis cs:557,1)
--(axis cs:556,1)
--(axis cs:555,1)
--(axis cs:554,1)
--(axis cs:553,1)
--(axis cs:552,1)
--(axis cs:551,1)
--(axis cs:550,1)
--(axis cs:549,1)
--(axis cs:548,1)
--(axis cs:547,1)
--(axis cs:546,1)
--(axis cs:545,1)
--(axis cs:544,1)
--(axis cs:543,1)
--(axis cs:542,1)
--(axis cs:541,1)
--(axis cs:540,1)
--(axis cs:539,1)
--(axis cs:538,1)
--(axis cs:537,1)
--(axis cs:536,1)
--(axis cs:535,1)
--(axis cs:534,1)
--(axis cs:533,1)
--(axis cs:532,1)
--(axis cs:531,1)
--(axis cs:530,1)
--(axis cs:529,1)
--(axis cs:528,1)
--(axis cs:527,1)
--(axis cs:526,1)
--(axis cs:525,1)
--(axis cs:524,1)
--(axis cs:523,1)
--(axis cs:522,1)
--(axis cs:521,1)
--(axis cs:520,1)
--(axis cs:519,1)
--(axis cs:518,1)
--(axis cs:517,1)
--(axis cs:516,1)
--(axis cs:515,1)
--(axis cs:514,1)
--(axis cs:513,1)
--(axis cs:512,1)
--(axis cs:511,1)
--(axis cs:510,1)
--(axis cs:509,1)
--(axis cs:508,1)
--(axis cs:507,1)
--(axis cs:506,1)
--(axis cs:505,1)
--(axis cs:504,1)
--(axis cs:503,1)
--(axis cs:502,1)
--(axis cs:501,1)
--(axis cs:500,1)
--(axis cs:499,1)
--(axis cs:498,1)
--(axis cs:497,1)
--(axis cs:496,1)
--(axis cs:495,1)
--(axis cs:494,1)
--(axis cs:493,1)
--(axis cs:492,1)
--(axis cs:491,1)
--(axis cs:490,1)
--(axis cs:489,1)
--(axis cs:488,1)
--(axis cs:487,1)
--(axis cs:486,1)
--(axis cs:485,1)
--(axis cs:484,1)
--(axis cs:483,1)
--(axis cs:482,1)
--(axis cs:481,1)
--(axis cs:480,1)
--(axis cs:479,1)
--(axis cs:478,1)
--(axis cs:477,1)
--(axis cs:476,1)
--(axis cs:475,1)
--(axis cs:474,1)
--(axis cs:473,1)
--(axis cs:472,1)
--(axis cs:471,1)
--(axis cs:470,1)
--(axis cs:469,1)
--(axis cs:468,1)
--(axis cs:467,1)
--(axis cs:466,1)
--(axis cs:465,1)
--(axis cs:464,1)
--(axis cs:463,1)
--(axis cs:462,1)
--(axis cs:461,1)
--(axis cs:460,1)
--(axis cs:459,1)
--(axis cs:458,1)
--(axis cs:457,1)
--(axis cs:456,1)
--(axis cs:455,1)
--(axis cs:454,1)
--(axis cs:453,1)
--(axis cs:452,1)
--(axis cs:451,1)
--(axis cs:450,1)
--(axis cs:449,1)
--(axis cs:448,1)
--(axis cs:447,1)
--(axis cs:446,1)
--(axis cs:445,1)
--(axis cs:444,1)
--(axis cs:443,1)
--(axis cs:442,1)
--(axis cs:441,1)
--(axis cs:440,1)
--(axis cs:439,1)
--(axis cs:438,1)
--(axis cs:437,1)
--(axis cs:436,1)
--(axis cs:435,1)
--(axis cs:434,1)
--(axis cs:433,1)
--(axis cs:432,1)
--(axis cs:431,1)
--(axis cs:430,1)
--(axis cs:429,1)
--(axis cs:428,1)
--(axis cs:427,1)
--(axis cs:426,1)
--(axis cs:425,1)
--(axis cs:424,1)
--(axis cs:423,1)
--(axis cs:422,1)
--(axis cs:421,1)
--(axis cs:420,1)
--(axis cs:419,1)
--(axis cs:418,1)
--(axis cs:417,1)
--(axis cs:416,1)
--(axis cs:415,1)
--(axis cs:414,1)
--(axis cs:413,1)
--(axis cs:412,1)
--(axis cs:411,1)
--(axis cs:410,1)
--(axis cs:409,1)
--(axis cs:408,1)
--(axis cs:407,1)
--(axis cs:406,1)
--(axis cs:405,1)
--(axis cs:404,1)
--(axis cs:403,1)
--(axis cs:402,1)
--(axis cs:401,1)
--(axis cs:400,1)
--(axis cs:399,1)
--(axis cs:398,1)
--(axis cs:397,1)
--(axis cs:396,1)
--(axis cs:395,1)
--(axis cs:394,1)
--(axis cs:393,1)
--(axis cs:392,1)
--(axis cs:391,1)
--(axis cs:390,1)
--(axis cs:389,1)
--(axis cs:388,1)
--(axis cs:387,1)
--(axis cs:386,1)
--(axis cs:385,1)
--(axis cs:384,1)
--(axis cs:383,1)
--(axis cs:382,1)
--(axis cs:381,1)
--(axis cs:380,1)
--(axis cs:379,1)
--(axis cs:378,1)
--(axis cs:377,1)
--(axis cs:376,1)
--(axis cs:375,1)
--(axis cs:374,1)
--(axis cs:373,1)
--(axis cs:372,1)
--(axis cs:371,1)
--(axis cs:370,1)
--(axis cs:369,1)
--(axis cs:368,1)
--(axis cs:367,1)
--(axis cs:366,1)
--(axis cs:365,1)
--(axis cs:364,1)
--(axis cs:363,1)
--(axis cs:362,1)
--(axis cs:361,1)
--(axis cs:360,1)
--(axis cs:359,1)
--(axis cs:358,1)
--(axis cs:357,1)
--(axis cs:356,1)
--(axis cs:355,1)
--(axis cs:354,1)
--(axis cs:353,1)
--(axis cs:352,1)
--(axis cs:351,1)
--(axis cs:350,1)
--(axis cs:349,1)
--(axis cs:348,1)
--(axis cs:347,1)
--(axis cs:346,1)
--(axis cs:345,1)
--(axis cs:344,1)
--(axis cs:343,1)
--(axis cs:342,1)
--(axis cs:341,1)
--(axis cs:340,1)
--(axis cs:339,1)
--(axis cs:338,1)
--(axis cs:337,1)
--(axis cs:336,1)
--(axis cs:335,1)
--(axis cs:334,1)
--(axis cs:333,1)
--(axis cs:332,1)
--(axis cs:331,1)
--(axis cs:330,1)
--(axis cs:329,1)
--(axis cs:328,1)
--(axis cs:327,1)
--(axis cs:326,1)
--(axis cs:325,1)
--(axis cs:324,1)
--(axis cs:323,1)
--(axis cs:322,1)
--(axis cs:321,1)
--(axis cs:320,1)
--(axis cs:319,1)
--(axis cs:318,1)
--(axis cs:317,1)
--(axis cs:316,1)
--(axis cs:315,1)
--(axis cs:314,1)
--(axis cs:313,1)
--(axis cs:312,1)
--(axis cs:311,1)
--(axis cs:310,1)
--(axis cs:309,1)
--(axis cs:308,1)
--(axis cs:307,1)
--(axis cs:306,1)
--(axis cs:305,1)
--(axis cs:304,1)
--(axis cs:303,1)
--(axis cs:302,1)
--(axis cs:301,1)
--(axis cs:300,1)
--(axis cs:299,1)
--(axis cs:298,1)
--(axis cs:297,1)
--(axis cs:296,1)
--(axis cs:295,1)
--(axis cs:294,1)
--(axis cs:293,1)
--(axis cs:292,1)
--(axis cs:291,1)
--(axis cs:290,1)
--(axis cs:289,1)
--(axis cs:288,1)
--(axis cs:287,1)
--(axis cs:286,1)
--(axis cs:285,1)
--(axis cs:284,1)
--(axis cs:283,1)
--(axis cs:282,1)
--(axis cs:281,1)
--(axis cs:280,1)
--(axis cs:279,1)
--(axis cs:278,1)
--(axis cs:277,1)
--(axis cs:276,1)
--(axis cs:275,1)
--(axis cs:274,1)
--(axis cs:273,1)
--(axis cs:272,1)
--(axis cs:271,1)
--(axis cs:270,1)
--(axis cs:269,1)
--(axis cs:268,1)
--(axis cs:267,1)
--(axis cs:266,1)
--(axis cs:265,1)
--(axis cs:264,1)
--(axis cs:263,1)
--(axis cs:262,1)
--(axis cs:261,1)
--(axis cs:260,1)
--(axis cs:259,1)
--(axis cs:258,1)
--(axis cs:257,1)
--(axis cs:256,1)
--(axis cs:255,1)
--(axis cs:254,1)
--(axis cs:253,1)
--(axis cs:252,1)
--(axis cs:251,1)
--(axis cs:250,1)
--(axis cs:249,1)
--(axis cs:248,1)
--(axis cs:247,1)
--(axis cs:246,1)
--(axis cs:245,1)
--(axis cs:244,1)
--(axis cs:243,1)
--(axis cs:242,1)
--(axis cs:241,1)
--(axis cs:240,1)
--(axis cs:239,1)
--(axis cs:238,1)
--(axis cs:237,1)
--(axis cs:236,1)
--(axis cs:235,1)
--(axis cs:234,1)
--(axis cs:233,1)
--(axis cs:232,1)
--(axis cs:231,1)
--(axis cs:230,1)
--(axis cs:229,1)
--(axis cs:228,1)
--(axis cs:227,1)
--(axis cs:226,1)
--(axis cs:225,1)
--(axis cs:224,1)
--(axis cs:223,1)
--(axis cs:222,1)
--(axis cs:221,1)
--(axis cs:220,1)
--(axis cs:219,1)
--(axis cs:218,1)
--(axis cs:217,1)
--(axis cs:216,1)
--(axis cs:215,1)
--(axis cs:214,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,0.931049619579079)
--(axis cs:11,0.827624650664183)
--(axis cs:10,0.692978982465297)
--(axis cs:9,0.59612047774133)
--(axis cs:8,0.527957058559151)
--(axis cs:7,0.43974425719603)
--(axis cs:6,0.369075266663472)
--(axis cs:5,0.283999108335779)
--(axis cs:4,0.198922950008086)
--(axis cs:3,0.113846791680392)
--(axis cs:2,0.0569233958401962)
--cycle;

\path [fill=blue!40, fill opacity=0.5]
(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0.010501256289338)
--(axis cs:27,0.0325216665780109)
--(axis cs:28,0.0545420768666837)
--(axis cs:29,0.102890562967567)
--(axis cs:30,0.166288022589123)
--(axis cs:31,0.235786766299785)
--(axis cs:32,0.312352071725684)
--(axis cs:33,0.388917377151582)
--(axis cs:34,0.460568891050699)
--(axis cs:35,0.517171431429143)
--(axis cs:36,0.583582441993736)
--(axis cs:37,0.631407736843758)
--(axis cs:38,0.67923303169378)
--(axis cs:39,0.705644042258373)
--(axis cs:40,0.732055052822966)
--(axis cs:41,0.732055052822966)
--(axis cs:42,0.732055052822966)
--(axis cs:43,0.732055052822966)
--(axis cs:44,0.732055052822966)
--(axis cs:45,0.732055052822966)
--(axis cs:46,0.732055052822966)
--(axis cs:47,0.732055052822966)
--(axis cs:48,0.732055052822966)
--(axis cs:49,0.732055052822966)
--(axis cs:50,0.732055052822966)
--(axis cs:51,0.732055052822966)
--(axis cs:52,0.732055052822966)
--(axis cs:53,0.732055052822966)
--(axis cs:54,0.732055052822966)
--(axis cs:55,0.732055052822966)
--(axis cs:56,0.732055052822966)
--(axis cs:57,0.732055052822966)
--(axis cs:58,0.732055052822966)
--(axis cs:59,0.732055052822966)
--(axis cs:60,0.732055052822966)
--(axis cs:61,0.732055052822966)
--(axis cs:62,0.732055052822966)
--(axis cs:63,0.732055052822966)
--(axis cs:64,0.732055052822966)
--(axis cs:65,0.732055052822966)
--(axis cs:66,0.732055052822966)
--(axis cs:67,0.732055052822966)
--(axis cs:68,0.732055052822966)
--(axis cs:69,0.732055052822966)
--(axis cs:70,0.732055052822966)
--(axis cs:71,0.732055052822966)
--(axis cs:72,0.732055052822966)
--(axis cs:73,0.732055052822966)
--(axis cs:74,0.732055052822966)
--(axis cs:75,0.732055052822966)
--(axis cs:76,0.732055052822966)
--(axis cs:77,0.732055052822966)
--(axis cs:78,0.732055052822966)
--(axis cs:79,0.732055052822966)
--(axis cs:80,0.732055052822966)
--(axis cs:81,0.732055052822966)
--(axis cs:82,0.732055052822966)
--(axis cs:83,0.732055052822966)
--(axis cs:84,0.732055052822966)
--(axis cs:85,0.732055052822966)
--(axis cs:86,0.732055052822966)
--(axis cs:87,0.732055052822966)
--(axis cs:88,0.732055052822966)
--(axis cs:89,0.732055052822966)
--(axis cs:90,0.732055052822966)
--(axis cs:91,0.732055052822966)
--(axis cs:92,0.732055052822966)
--(axis cs:93,0.732055052822966)
--(axis cs:94,0.732055052822966)
--(axis cs:95,0.732055052822966)
--(axis cs:96,0.732055052822966)
--(axis cs:97,0.732055052822966)
--(axis cs:98,0.732055052822966)
--(axis cs:99,0.732055052822966)
--(axis cs:100,0.732055052822966)
--(axis cs:101,0.732055052822966)
--(axis cs:102,0.732055052822966)
--(axis cs:103,0.732055052822966)
--(axis cs:104,0.732055052822966)
--(axis cs:105,0.732055052822966)
--(axis cs:106,0.732055052822966)
--(axis cs:107,0.732055052822966)
--(axis cs:108,0.732055052822966)
--(axis cs:109,0.732055052822966)
--(axis cs:110,0.732055052822966)
--(axis cs:111,0.732055052822966)
--(axis cs:112,0.732055052822966)
--(axis cs:113,0.732055052822966)
--(axis cs:114,0.732055052822966)
--(axis cs:115,0.732055052822966)
--(axis cs:116,0.732055052822966)
--(axis cs:117,0.732055052822966)
--(axis cs:118,0.732055052822966)
--(axis cs:119,0.732055052822966)
--(axis cs:120,0.732055052822966)
--(axis cs:121,0.732055052822966)
--(axis cs:122,0.732055052822966)
--(axis cs:123,0.732055052822966)
--(axis cs:124,0.732055052822966)
--(axis cs:125,0.732055052822966)
--(axis cs:126,0.732055052822966)
--(axis cs:127,0.732055052822966)
--(axis cs:128,0.732055052822966)
--(axis cs:129,0.732055052822966)
--(axis cs:130,0.732055052822966)
--(axis cs:131,0.732055052822966)
--(axis cs:132,0.732055052822966)
--(axis cs:133,0.732055052822966)
--(axis cs:134,0.732055052822966)
--(axis cs:135,0.732055052822966)
--(axis cs:136,0.732055052822966)
--(axis cs:137,0.732055052822966)
--(axis cs:138,0.732055052822966)
--(axis cs:139,0.732055052822966)
--(axis cs:140,0.732055052822966)
--(axis cs:141,0.732055052822966)
--(axis cs:142,0.732055052822966)
--(axis cs:143,0.732055052822966)
--(axis cs:144,0.732055052822966)
--(axis cs:145,0.732055052822966)
--(axis cs:146,0.732055052822966)
--(axis cs:147,0.732055052822966)
--(axis cs:148,0.732055052822966)
--(axis cs:149,0.732055052822966)
--(axis cs:150,0.732055052822966)
--(axis cs:151,0.732055052822966)
--(axis cs:152,0.732055052822966)
--(axis cs:153,0.732055052822966)
--(axis cs:154,0.732055052822966)
--(axis cs:155,0.732055052822966)
--(axis cs:156,0.732055052822966)
--(axis cs:157,0.732055052822966)
--(axis cs:158,0.732055052822966)
--(axis cs:159,0.732055052822966)
--(axis cs:160,0.732055052822966)
--(axis cs:161,0.732055052822966)
--(axis cs:162,0.732055052822966)
--(axis cs:163,0.732055052822966)
--(axis cs:164,0.732055052822966)
--(axis cs:165,0.732055052822966)
--(axis cs:166,0.732055052822966)
--(axis cs:167,0.732055052822966)
--(axis cs:168,0.732055052822966)
--(axis cs:169,0.732055052822966)
--(axis cs:170,0.732055052822966)
--(axis cs:171,0.732055052822966)
--(axis cs:172,0.732055052822966)
--(axis cs:173,0.732055052822966)
--(axis cs:174,0.732055052822966)
--(axis cs:175,0.732055052822966)
--(axis cs:176,0.732055052822966)
--(axis cs:177,0.732055052822966)
--(axis cs:178,0.732055052822966)
--(axis cs:179,0.732055052822966)
--(axis cs:180,0.732055052822966)
--(axis cs:181,0.732055052822966)
--(axis cs:182,0.732055052822966)
--(axis cs:183,0.732055052822966)
--(axis cs:184,0.732055052822966)
--(axis cs:185,0.732055052822966)
--(axis cs:186,0.732055052822966)
--(axis cs:187,0.732055052822966)
--(axis cs:188,0.732055052822966)
--(axis cs:189,0.732055052822966)
--(axis cs:190,0.732055052822966)
--(axis cs:191,0.732055052822966)
--(axis cs:192,0.732055052822966)
--(axis cs:193,0.732055052822966)
--(axis cs:194,0.732055052822966)
--(axis cs:195,0.732055052822966)
--(axis cs:196,0.732055052822966)
--(axis cs:197,0.732055052822966)
--(axis cs:198,0.732055052822966)
--(axis cs:199,0.732055052822966)
--(axis cs:200,0.732055052822966)
--(axis cs:201,0.732055052822966)
--(axis cs:202,0.732055052822966)
--(axis cs:203,0.732055052822966)
--(axis cs:204,0.732055052822966)
--(axis cs:205,0.732055052822966)
--(axis cs:206,0.732055052822966)
--(axis cs:207,0.732055052822966)
--(axis cs:208,0.732055052822966)
--(axis cs:209,0.732055052822966)
--(axis cs:210,0.732055052822966)
--(axis cs:211,0.732055052822966)
--(axis cs:212,0.732055052822966)
--(axis cs:213,0.732055052822966)
--(axis cs:214,0.732055052822966)
--(axis cs:215,0.732055052822966)
--(axis cs:216,0.732055052822966)
--(axis cs:217,0.732055052822966)
--(axis cs:218,0.732055052822966)
--(axis cs:219,0.732055052822966)
--(axis cs:220,0.732055052822966)
--(axis cs:221,0.732055052822966)
--(axis cs:222,0.732055052822966)
--(axis cs:223,0.732055052822966)
--(axis cs:224,0.732055052822966)
--(axis cs:225,0.732055052822966)
--(axis cs:226,0.732055052822966)
--(axis cs:227,0.732055052822966)
--(axis cs:228,0.732055052822966)
--(axis cs:229,0.732055052822966)
--(axis cs:230,0.732055052822966)
--(axis cs:231,0.732055052822966)
--(axis cs:232,0.732055052822966)
--(axis cs:233,0.732055052822966)
--(axis cs:234,0.732055052822966)
--(axis cs:235,0.732055052822966)
--(axis cs:236,0.732055052822966)
--(axis cs:237,0.732055052822966)
--(axis cs:238,0.732055052822966)
--(axis cs:239,0.732055052822966)
--(axis cs:240,0.732055052822966)
--(axis cs:241,0.732055052822966)
--(axis cs:242,0.732055052822966)
--(axis cs:243,0.732055052822966)
--(axis cs:244,0.732055052822966)
--(axis cs:245,0.732055052822966)
--(axis cs:246,0.732055052822966)
--(axis cs:247,0.732055052822966)
--(axis cs:248,0.732055052822966)
--(axis cs:249,0.732055052822966)
--(axis cs:250,0.732055052822966)
--(axis cs:251,0.732055052822966)
--(axis cs:252,0.732055052822966)
--(axis cs:253,0.732055052822966)
--(axis cs:254,0.732055052822966)
--(axis cs:255,0.732055052822966)
--(axis cs:256,0.732055052822966)
--(axis cs:257,0.732055052822966)
--(axis cs:258,0.732055052822966)
--(axis cs:259,0.732055052822966)
--(axis cs:260,0.732055052822966)
--(axis cs:261,0.732055052822966)
--(axis cs:262,0.732055052822966)
--(axis cs:263,0.732055052822966)
--(axis cs:264,0.732055052822966)
--(axis cs:265,0.732055052822966)
--(axis cs:266,0.732055052822966)
--(axis cs:267,0.732055052822966)
--(axis cs:268,0.732055052822966)
--(axis cs:269,0.732055052822966)
--(axis cs:270,0.732055052822966)
--(axis cs:271,0.732055052822966)
--(axis cs:272,0.732055052822966)
--(axis cs:273,0.732055052822966)
--(axis cs:274,0.732055052822966)
--(axis cs:275,0.732055052822966)
--(axis cs:276,0.732055052822966)
--(axis cs:277,0.732055052822966)
--(axis cs:278,0.732055052822966)
--(axis cs:279,0.732055052822966)
--(axis cs:280,0.732055052822966)
--(axis cs:281,0.732055052822966)
--(axis cs:282,0.732055052822966)
--(axis cs:283,0.732055052822966)
--(axis cs:284,0.732055052822966)
--(axis cs:285,0.732055052822966)
--(axis cs:286,0.732055052822966)
--(axis cs:287,0.732055052822966)
--(axis cs:288,0.732055052822966)
--(axis cs:289,0.732055052822966)
--(axis cs:290,0.732055052822966)
--(axis cs:291,0.732055052822966)
--(axis cs:292,0.732055052822966)
--(axis cs:293,0.732055052822966)
--(axis cs:294,0.732055052822966)
--(axis cs:295,0.732055052822966)
--(axis cs:296,0.732055052822966)
--(axis cs:297,0.732055052822966)
--(axis cs:298,0.732055052822966)
--(axis cs:299,0.732055052822966)
--(axis cs:300,0.732055052822966)
--(axis cs:301,0.732055052822966)
--(axis cs:302,0.732055052822966)
--(axis cs:303,0.732055052822966)
--(axis cs:304,0.732055052822966)
--(axis cs:305,0.732055052822966)
--(axis cs:306,0.732055052822966)
--(axis cs:307,0.732055052822966)
--(axis cs:308,0.732055052822966)
--(axis cs:309,0.732055052822966)
--(axis cs:310,0.732055052822966)
--(axis cs:311,0.732055052822966)
--(axis cs:312,0.732055052822966)
--(axis cs:313,0.732055052822966)
--(axis cs:314,0.732055052822966)
--(axis cs:315,0.732055052822966)
--(axis cs:316,0.732055052822966)
--(axis cs:317,0.732055052822966)
--(axis cs:318,0.732055052822966)
--(axis cs:319,0.732055052822966)
--(axis cs:320,0.732055052822966)
--(axis cs:321,0.732055052822966)
--(axis cs:322,0.732055052822966)
--(axis cs:323,0.732055052822966)
--(axis cs:324,0.732055052822966)
--(axis cs:325,0.732055052822966)
--(axis cs:326,0.732055052822966)
--(axis cs:327,0.732055052822966)
--(axis cs:328,0.732055052822966)
--(axis cs:329,0.732055052822966)
--(axis cs:330,0.732055052822966)
--(axis cs:331,0.732055052822966)
--(axis cs:332,0.732055052822966)
--(axis cs:333,0.732055052822966)
--(axis cs:334,0.732055052822966)
--(axis cs:335,0.732055052822966)
--(axis cs:336,0.732055052822966)
--(axis cs:337,0.732055052822966)
--(axis cs:338,0.732055052822966)
--(axis cs:339,0.732055052822966)
--(axis cs:340,0.732055052822966)
--(axis cs:341,0.732055052822966)
--(axis cs:342,0.732055052822966)
--(axis cs:343,0.732055052822966)
--(axis cs:344,0.732055052822966)
--(axis cs:345,0.732055052822966)
--(axis cs:346,0.732055052822966)
--(axis cs:347,0.732055052822966)
--(axis cs:348,0.732055052822966)
--(axis cs:349,0.732055052822966)
--(axis cs:350,0.732055052822966)
--(axis cs:351,0.732055052822966)
--(axis cs:352,0.732055052822966)
--(axis cs:353,0.732055052822966)
--(axis cs:354,0.732055052822966)
--(axis cs:355,0.732055052822966)
--(axis cs:356,0.732055052822966)
--(axis cs:357,0.732055052822966)
--(axis cs:358,0.732055052822966)
--(axis cs:359,0.732055052822966)
--(axis cs:360,0.732055052822966)
--(axis cs:361,0.732055052822966)
--(axis cs:362,0.732055052822966)
--(axis cs:363,0.732055052822966)
--(axis cs:364,0.732055052822966)
--(axis cs:365,0.732055052822966)
--(axis cs:366,0.732055052822966)
--(axis cs:367,0.732055052822966)
--(axis cs:368,0.732055052822966)
--(axis cs:369,0.732055052822966)
--(axis cs:370,0.732055052822966)
--(axis cs:371,0.732055052822966)
--(axis cs:372,0.732055052822966)
--(axis cs:373,0.732055052822966)
--(axis cs:374,0.732055052822966)
--(axis cs:375,0.732055052822966)
--(axis cs:376,0.732055052822966)
--(axis cs:377,0.732055052822966)
--(axis cs:378,0.732055052822966)
--(axis cs:379,0.732055052822966)
--(axis cs:380,0.732055052822966)
--(axis cs:381,0.732055052822966)
--(axis cs:382,0.732055052822966)
--(axis cs:383,0.732055052822966)
--(axis cs:384,0.732055052822966)
--(axis cs:385,0.732055052822966)
--(axis cs:386,0.732055052822966)
--(axis cs:387,0.732055052822966)
--(axis cs:388,0.732055052822966)
--(axis cs:389,0.732055052822966)
--(axis cs:390,0.732055052822966)
--(axis cs:391,0.732055052822966)
--(axis cs:392,0.732055052822966)
--(axis cs:393,0.732055052822966)
--(axis cs:394,0.732055052822966)
--(axis cs:395,0.732055052822966)
--(axis cs:396,0.732055052822966)
--(axis cs:397,0.732055052822966)
--(axis cs:398,0.732055052822966)
--(axis cs:399,0.732055052822966)
--(axis cs:400,0.732055052822966)
--(axis cs:401,0.732055052822966)
--(axis cs:402,0.732055052822966)
--(axis cs:403,0.732055052822966)
--(axis cs:404,0.732055052822966)
--(axis cs:405,0.732055052822966)
--(axis cs:406,0.732055052822966)
--(axis cs:407,0.732055052822966)
--(axis cs:408,0.732055052822966)
--(axis cs:409,0.732055052822966)
--(axis cs:410,0.732055052822966)
--(axis cs:411,0.732055052822966)
--(axis cs:412,0.732055052822966)
--(axis cs:413,0.732055052822966)
--(axis cs:414,0.732055052822966)
--(axis cs:415,0.732055052822966)
--(axis cs:416,0.732055052822966)
--(axis cs:417,0.732055052822966)
--(axis cs:418,0.732055052822966)
--(axis cs:419,0.732055052822966)
--(axis cs:420,0.732055052822966)
--(axis cs:421,0.732055052822966)
--(axis cs:422,0.732055052822966)
--(axis cs:423,0.732055052822966)
--(axis cs:424,0.732055052822966)
--(axis cs:425,0.732055052822966)
--(axis cs:426,0.732055052822966)
--(axis cs:427,0.732055052822966)
--(axis cs:428,0.732055052822966)
--(axis cs:429,0.732055052822966)
--(axis cs:430,0.732055052822966)
--(axis cs:431,0.732055052822966)
--(axis cs:432,0.732055052822966)
--(axis cs:433,0.732055052822966)
--(axis cs:434,0.732055052822966)
--(axis cs:435,0.732055052822966)
--(axis cs:436,0.732055052822966)
--(axis cs:437,0.732055052822966)
--(axis cs:438,0.732055052822966)
--(axis cs:439,0.732055052822966)
--(axis cs:440,0.732055052822966)
--(axis cs:441,0.732055052822966)
--(axis cs:442,0.732055052822966)
--(axis cs:443,0.732055052822966)
--(axis cs:444,0.732055052822966)
--(axis cs:445,0.732055052822966)
--(axis cs:446,0.732055052822966)
--(axis cs:447,0.732055052822966)
--(axis cs:448,0.732055052822966)
--(axis cs:449,0.732055052822966)
--(axis cs:450,0.732055052822966)
--(axis cs:451,0.732055052822966)
--(axis cs:452,0.732055052822966)
--(axis cs:453,0.732055052822966)
--(axis cs:454,0.732055052822966)
--(axis cs:455,0.732055052822966)
--(axis cs:456,0.732055052822966)
--(axis cs:457,0.732055052822966)
--(axis cs:458,0.732055052822966)
--(axis cs:459,0.732055052822966)
--(axis cs:460,0.732055052822966)
--(axis cs:461,0.732055052822966)
--(axis cs:462,0.732055052822966)
--(axis cs:463,0.732055052822966)
--(axis cs:464,0.732055052822966)
--(axis cs:465,0.732055052822966)
--(axis cs:466,0.732055052822966)
--(axis cs:467,0.732055052822966)
--(axis cs:468,0.732055052822966)
--(axis cs:469,0.732055052822966)
--(axis cs:470,0.732055052822966)
--(axis cs:471,0.732055052822966)
--(axis cs:472,0.732055052822966)
--(axis cs:473,0.732055052822966)
--(axis cs:474,0.732055052822966)
--(axis cs:475,0.732055052822966)
--(axis cs:476,0.732055052822966)
--(axis cs:477,0.732055052822966)
--(axis cs:478,0.732055052822966)
--(axis cs:479,0.732055052822966)
--(axis cs:480,0.732055052822966)
--(axis cs:481,0.732055052822966)
--(axis cs:482,0.732055052822966)
--(axis cs:483,0.732055052822966)
--(axis cs:484,0.732055052822966)
--(axis cs:485,0.732055052822966)
--(axis cs:486,0.732055052822966)
--(axis cs:487,0.732055052822966)
--(axis cs:488,0.732055052822966)
--(axis cs:489,0.732055052822966)
--(axis cs:490,0.732055052822966)
--(axis cs:491,0.732055052822966)
--(axis cs:492,0.732055052822966)
--(axis cs:493,0.732055052822966)
--(axis cs:494,0.732055052822966)
--(axis cs:495,0.732055052822966)
--(axis cs:496,0.732055052822966)
--(axis cs:497,0.732055052822966)
--(axis cs:498,0.732055052822966)
--(axis cs:499,0.732055052822966)
--(axis cs:500,0.732055052822966)
--(axis cs:501,0.732055052822966)
--(axis cs:502,0.732055052822966)
--(axis cs:503,0.732055052822966)
--(axis cs:504,0.732055052822966)
--(axis cs:505,0.732055052822966)
--(axis cs:506,0.732055052822966)
--(axis cs:507,0.732055052822966)
--(axis cs:508,0.732055052822966)
--(axis cs:509,0.732055052822966)
--(axis cs:510,0.732055052822966)
--(axis cs:511,0.732055052822966)
--(axis cs:512,0.732055052822966)
--(axis cs:513,0.732055052822966)
--(axis cs:514,0.732055052822966)
--(axis cs:515,0.732055052822966)
--(axis cs:516,0.732055052822966)
--(axis cs:517,0.732055052822966)
--(axis cs:518,0.732055052822966)
--(axis cs:519,0.732055052822966)
--(axis cs:520,0.732055052822966)
--(axis cs:521,0.732055052822966)
--(axis cs:522,0.732055052822966)
--(axis cs:523,0.732055052822966)
--(axis cs:524,0.732055052822966)
--(axis cs:525,0.732055052822966)
--(axis cs:526,0.732055052822966)
--(axis cs:527,0.732055052822966)
--(axis cs:528,0.732055052822966)
--(axis cs:529,0.732055052822966)
--(axis cs:530,0.732055052822966)
--(axis cs:531,0.732055052822966)
--(axis cs:532,0.732055052822966)
--(axis cs:533,0.732055052822966)
--(axis cs:534,0.732055052822966)
--(axis cs:535,0.732055052822966)
--(axis cs:536,0.732055052822966)
--(axis cs:537,0.732055052822966)
--(axis cs:538,0.732055052822966)
--(axis cs:539,0.732055052822966)
--(axis cs:540,0.732055052822966)
--(axis cs:541,0.732055052822966)
--(axis cs:542,0.732055052822966)
--(axis cs:543,0.732055052822966)
--(axis cs:544,0.732055052822966)
--(axis cs:545,0.732055052822966)
--(axis cs:546,0.732055052822966)
--(axis cs:547,0.732055052822966)
--(axis cs:548,0.732055052822966)
--(axis cs:549,0.732055052822966)
--(axis cs:550,0.732055052822966)
--(axis cs:551,0.732055052822966)
--(axis cs:552,0.732055052822966)
--(axis cs:553,0.732055052822966)
--(axis cs:554,0.732055052822966)
--(axis cs:555,0.732055052822966)
--(axis cs:556,0.732055052822966)
--(axis cs:557,0.732055052822966)
--(axis cs:558,0.732055052822966)
--(axis cs:559,0.732055052822966)
--(axis cs:560,0.732055052822966)
--(axis cs:561,0.732055052822966)
--(axis cs:562,0.732055052822966)
--(axis cs:563,0.732055052822966)
--(axis cs:564,0.732055052822966)
--(axis cs:565,0.732055052822966)
--(axis cs:566,0.732055052822966)
--(axis cs:567,0.732055052822966)
--(axis cs:568,0.732055052822966)
--(axis cs:569,0.732055052822966)
--(axis cs:570,0.732055052822966)
--(axis cs:571,0.732055052822966)
--(axis cs:572,0.732055052822966)
--(axis cs:573,0.732055052822966)
--(axis cs:574,0.732055052822966)
--(axis cs:575,0.732055052822966)
--(axis cs:576,0.732055052822966)
--(axis cs:577,0.732055052822966)
--(axis cs:578,0.732055052822966)
--(axis cs:579,0.732055052822966)
--(axis cs:580,0.732055052822966)
--(axis cs:581,0.732055052822966)
--(axis cs:582,0.732055052822966)
--(axis cs:583,0.732055052822966)
--(axis cs:584,0.732055052822966)
--(axis cs:585,0.732055052822966)
--(axis cs:586,0.732055052822966)
--(axis cs:587,0.732055052822966)
--(axis cs:588,0.732055052822966)
--(axis cs:589,0.732055052822966)
--(axis cs:590,0.732055052822966)
--(axis cs:591,0.732055052822966)
--(axis cs:592,0.732055052822966)
--(axis cs:593,0.732055052822966)
--(axis cs:594,0.732055052822966)
--(axis cs:595,0.732055052822966)
--(axis cs:596,0.732055052822966)
--(axis cs:597,0.732055052822966)
--(axis cs:598,0.732055052822966)
--(axis cs:599,0.732055052822966)
--(axis cs:600,0.732055052822966)
--(axis cs:601,0.732055052822966)
--(axis cs:602,0.732055052822966)
--(axis cs:603,0.732055052822966)
--(axis cs:604,0.732055052822966)
--(axis cs:605,0.732055052822966)
--(axis cs:606,0.732055052822966)
--(axis cs:607,0.732055052822966)
--(axis cs:608,0.732055052822966)
--(axis cs:609,0.732055052822966)
--(axis cs:610,0.732055052822966)
--(axis cs:611,0.732055052822966)
--(axis cs:612,0.732055052822966)
--(axis cs:613,0.732055052822966)
--(axis cs:614,0.732055052822966)
--(axis cs:615,0.732055052822966)
--(axis cs:616,0.732055052822966)
--(axis cs:617,0.732055052822966)
--(axis cs:618,0.732055052822966)
--(axis cs:619,0.732055052822966)
--(axis cs:620,0.732055052822966)
--(axis cs:621,0.732055052822966)
--(axis cs:622,0.732055052822966)
--(axis cs:623,0.732055052822966)
--(axis cs:624,0.732055052822966)
--(axis cs:625,0.732055052822966)
--(axis cs:626,0.732055052822966)
--(axis cs:627,0.732055052822966)
--(axis cs:628,0.732055052822966)
--(axis cs:629,0.732055052822966)
--(axis cs:630,0.732055052822966)
--(axis cs:631,0.732055052822966)
--(axis cs:632,0.732055052822966)
--(axis cs:633,0.732055052822966)
--(axis cs:634,0.732055052822966)
--(axis cs:635,0.732055052822966)
--(axis cs:636,0.732055052822966)
--(axis cs:637,0.732055052822966)
--(axis cs:638,0.732055052822966)
--(axis cs:639,0.732055052822966)
--(axis cs:640,0.732055052822966)
--(axis cs:641,0.732055052822966)
--(axis cs:642,0.732055052822966)
--(axis cs:643,0.732055052822966)
--(axis cs:644,0.732055052822966)
--(axis cs:645,0.732055052822966)
--(axis cs:646,0.732055052822966)
--(axis cs:647,0.732055052822966)
--(axis cs:648,0.732055052822966)
--(axis cs:649,0.732055052822966)
--(axis cs:650,0.732055052822966)
--(axis cs:651,0.732055052822966)
--(axis cs:652,0.732055052822966)
--(axis cs:653,0.732055052822966)
--(axis cs:654,0.732055052822966)
--(axis cs:655,0.732055052822966)
--(axis cs:656,0.732055052822966)
--(axis cs:657,0.732055052822966)
--(axis cs:658,0.732055052822966)
--(axis cs:659,0.732055052822966)
--(axis cs:660,0.732055052822966)
--(axis cs:661,0.732055052822966)
--(axis cs:662,0.732055052822966)
--(axis cs:663,0.732055052822966)
--(axis cs:664,0.732055052822966)
--(axis cs:665,0.732055052822966)
--(axis cs:666,0.732055052822966)
--(axis cs:667,0.732055052822966)
--(axis cs:668,0.732055052822966)
--(axis cs:669,0.732055052822966)
--(axis cs:670,0.732055052822966)
--(axis cs:671,0.732055052822966)
--(axis cs:672,0.732055052822966)
--(axis cs:673,0.732055052822966)
--(axis cs:674,0.732055052822966)
--(axis cs:675,0.732055052822966)
--(axis cs:676,0.732055052822966)
--(axis cs:677,0.732055052822966)
--(axis cs:678,0.732055052822966)
--(axis cs:679,0.732055052822966)
--(axis cs:680,0.732055052822966)
--(axis cs:681,0.732055052822966)
--(axis cs:682,0.732055052822966)
--(axis cs:683,0.732055052822966)
--(axis cs:684,0.732055052822966)
--(axis cs:685,0.732055052822966)
--(axis cs:686,0.732055052822966)
--(axis cs:687,0.732055052822966)
--(axis cs:688,0.732055052822966)
--(axis cs:689,0.732055052822966)
--(axis cs:690,0.732055052822966)
--(axis cs:691,0.732055052822966)
--(axis cs:692,0.732055052822966)
--(axis cs:693,0.732055052822966)
--(axis cs:694,0.732055052822966)
--(axis cs:695,0.732055052822966)
--(axis cs:696,0.732055052822966)
--(axis cs:697,0.732055052822966)
--(axis cs:698,0.732055052822966)
--(axis cs:699,0.732055052822966)
--(axis cs:700,0.732055052822966)
--(axis cs:701,0.732055052822966)
--(axis cs:702,0.732055052822966)
--(axis cs:703,0.732055052822966)
--(axis cs:704,0.732055052822966)
--(axis cs:705,0.732055052822966)
--(axis cs:706,0.732055052822966)
--(axis cs:707,0.732055052822966)
--(axis cs:708,0.732055052822966)
--(axis cs:709,0.732055052822966)
--(axis cs:710,0.732055052822966)
--(axis cs:711,0.732055052822966)
--(axis cs:712,0.732055052822966)
--(axis cs:713,0.732055052822966)
--(axis cs:714,0.732055052822966)
--(axis cs:715,0.732055052822966)
--(axis cs:716,0.732055052822966)
--(axis cs:717,0.732055052822966)
--(axis cs:718,0.732055052822966)
--(axis cs:719,0.732055052822966)
--(axis cs:720,0.732055052822966)
--(axis cs:721,0.732055052822966)
--(axis cs:722,0.732055052822966)
--(axis cs:723,0.732055052822966)
--(axis cs:724,0.732055052822966)
--(axis cs:725,0.732055052822966)
--(axis cs:726,0.732055052822966)
--(axis cs:727,0.732055052822966)
--(axis cs:728,0.732055052822966)
--(axis cs:729,0.732055052822966)
--(axis cs:730,0.732055052822966)
--(axis cs:731,0.732055052822966)
--(axis cs:732,0.732055052822966)
--(axis cs:733,0.732055052822966)
--(axis cs:734,0.732055052822966)
--(axis cs:735,0.732055052822966)
--(axis cs:736,0.732055052822966)
--(axis cs:737,0.732055052822966)
--(axis cs:738,0.732055052822966)
--(axis cs:739,0.732055052822966)
--(axis cs:740,0.732055052822966)
--(axis cs:741,0.732055052822966)
--(axis cs:742,0.732055052822966)
--(axis cs:743,0.732055052822966)
--(axis cs:744,0.732055052822966)
--(axis cs:745,0.732055052822966)
--(axis cs:746,0.732055052822966)
--(axis cs:747,0.732055052822966)
--(axis cs:748,0.732055052822966)
--(axis cs:749,0.732055052822966)
--(axis cs:750,0.732055052822966)
--(axis cs:751,0.732055052822966)
--(axis cs:752,0.732055052822966)
--(axis cs:753,0.732055052822966)
--(axis cs:754,0.732055052822966)
--(axis cs:755,0.732055052822966)
--(axis cs:756,0.732055052822966)
--(axis cs:757,0.732055052822966)
--(axis cs:758,0.732055052822966)
--(axis cs:759,0.732055052822966)
--(axis cs:760,0.732055052822966)
--(axis cs:761,0.732055052822966)
--(axis cs:762,0.732055052822966)
--(axis cs:763,0.732055052822966)
--(axis cs:764,0.732055052822966)
--(axis cs:765,0.732055052822966)
--(axis cs:766,0.732055052822966)
--(axis cs:767,0.732055052822966)
--(axis cs:768,0.732055052822966)
--(axis cs:769,0.732055052822966)
--(axis cs:770,0.732055052822966)
--(axis cs:771,0.732055052822966)
--(axis cs:772,0.732055052822966)
--(axis cs:773,0.732055052822966)
--(axis cs:774,0.732055052822966)
--(axis cs:775,0.732055052822966)
--(axis cs:776,0.732055052822966)
--(axis cs:777,0.732055052822966)
--(axis cs:778,0.732055052822966)
--(axis cs:779,0.732055052822966)
--(axis cs:780,0.732055052822966)
--(axis cs:781,0.732055052822966)
--(axis cs:782,0.732055052822966)
--(axis cs:783,0.732055052822966)
--(axis cs:784,0.732055052822966)
--(axis cs:785,0.732055052822966)
--(axis cs:786,0.732055052822966)
--(axis cs:787,0.732055052822966)
--(axis cs:788,0.732055052822966)
--(axis cs:789,0.732055052822966)
--(axis cs:790,0.732055052822966)
--(axis cs:791,0.732055052822966)
--(axis cs:792,0.732055052822966)
--(axis cs:793,0.732055052822966)
--(axis cs:794,0.732055052822966)
--(axis cs:795,0.732055052822966)
--(axis cs:796,0.732055052822966)
--(axis cs:797,0.732055052822966)
--(axis cs:798,0.732055052822966)
--(axis cs:799,0.732055052822966)
--(axis cs:800,0.732055052822966)
--(axis cs:801,0.732055052822966)
--(axis cs:802,0.732055052822966)
--(axis cs:803,0.732055052822966)
--(axis cs:804,0.732055052822966)
--(axis cs:805,0.732055052822966)
--(axis cs:806,0.732055052822966)
--(axis cs:807,0.732055052822966)
--(axis cs:808,0.732055052822966)
--(axis cs:809,0.732055052822966)
--(axis cs:810,0.732055052822966)
--(axis cs:811,0.732055052822966)
--(axis cs:812,0.732055052822966)
--(axis cs:813,0.732055052822966)
--(axis cs:814,0.732055052822966)
--(axis cs:815,0.732055052822966)
--(axis cs:816,0.732055052822966)
--(axis cs:817,0.732055052822966)
--(axis cs:818,0.732055052822966)
--(axis cs:819,0.732055052822966)
--(axis cs:820,0.732055052822966)
--(axis cs:821,0.732055052822966)
--(axis cs:822,0.732055052822966)
--(axis cs:823,0.732055052822966)
--(axis cs:824,0.732055052822966)
--(axis cs:825,0.732055052822966)
--(axis cs:826,0.732055052822966)
--(axis cs:827,0.732055052822966)
--(axis cs:828,0.732055052822966)
--(axis cs:829,0.732055052822966)
--(axis cs:830,0.732055052822966)
--(axis cs:831,0.732055052822966)
--(axis cs:832,0.732055052822966)
--(axis cs:833,0.732055052822966)
--(axis cs:834,0.732055052822966)
--(axis cs:835,0.732055052822966)
--(axis cs:836,0.732055052822966)
--(axis cs:837,0.732055052822966)
--(axis cs:838,0.732055052822966)
--(axis cs:839,0.732055052822966)
--(axis cs:840,0.732055052822966)
--(axis cs:841,0.732055052822966)
--(axis cs:842,0.732055052822966)
--(axis cs:843,0.732055052822966)
--(axis cs:844,0.732055052822966)
--(axis cs:845,0.732055052822966)
--(axis cs:846,0.732055052822966)
--(axis cs:847,0.732055052822966)
--(axis cs:848,0.732055052822966)
--(axis cs:849,0.732055052822966)
--(axis cs:850,0.732055052822966)
--(axis cs:851,0.732055052822966)
--(axis cs:852,0.732055052822966)
--(axis cs:853,0.732055052822966)
--(axis cs:854,0.732055052822966)
--(axis cs:855,0.732055052822966)
--(axis cs:856,0.732055052822966)
--(axis cs:857,0.732055052822966)
--(axis cs:858,0.732055052822966)
--(axis cs:859,0.732055052822966)
--(axis cs:860,0.732055052822966)
--(axis cs:861,0.732055052822966)
--(axis cs:862,0.732055052822966)
--(axis cs:863,0.732055052822966)
--(axis cs:864,0.732055052822966)
--(axis cs:865,0.732055052822966)
--(axis cs:866,0.732055052822966)
--(axis cs:867,0.732055052822966)
--(axis cs:868,0.732055052822966)
--(axis cs:869,0.732055052822966)
--(axis cs:870,0.732055052822966)
--(axis cs:871,0.732055052822966)
--(axis cs:872,0.732055052822966)
--(axis cs:873,0.732055052822966)
--(axis cs:874,0.732055052822966)
--(axis cs:875,0.732055052822966)
--(axis cs:876,0.732055052822966)
--(axis cs:877,0.732055052822966)
--(axis cs:878,0.732055052822966)
--(axis cs:879,0.732055052822966)
--(axis cs:880,0.732055052822966)
--(axis cs:881,0.732055052822966)
--(axis cs:882,0.732055052822966)
--(axis cs:883,0.732055052822966)
--(axis cs:884,0.732055052822966)
--(axis cs:885,0.732055052822966)
--(axis cs:886,0.732055052822966)
--(axis cs:887,0.732055052822966)
--(axis cs:888,0.732055052822966)
--(axis cs:889,0.732055052822966)
--(axis cs:890,0.732055052822966)
--(axis cs:891,0.732055052822966)
--(axis cs:892,0.732055052822966)
--(axis cs:893,0.732055052822966)
--(axis cs:894,0.732055052822966)
--(axis cs:895,0.732055052822966)
--(axis cs:896,0.732055052822966)
--(axis cs:897,0.732055052822966)
--(axis cs:898,0.732055052822966)
--(axis cs:899,0.732055052822966)
--(axis cs:900,0.732055052822966)
--(axis cs:901,0.732055052822966)
--(axis cs:902,0.732055052822966)
--(axis cs:903,0.732055052822966)
--(axis cs:904,0.732055052822966)
--(axis cs:905,0.732055052822966)
--(axis cs:906,0.732055052822966)
--(axis cs:907,0.732055052822966)
--(axis cs:908,0.732055052822966)
--(axis cs:909,0.732055052822966)
--(axis cs:910,0.732055052822966)
--(axis cs:911,0.732055052822966)
--(axis cs:912,0.732055052822966)
--(axis cs:913,0.732055052822966)
--(axis cs:914,0.732055052822966)
--(axis cs:915,0.732055052822966)
--(axis cs:916,0.732055052822966)
--(axis cs:917,0.732055052822966)
--(axis cs:918,0.732055052822966)
--(axis cs:919,0.732055052822966)
--(axis cs:920,0.732055052822966)
--(axis cs:921,0.732055052822966)
--(axis cs:922,0.732055052822966)
--(axis cs:923,0.732055052822966)
--(axis cs:924,0.732055052822966)
--(axis cs:925,0.732055052822966)
--(axis cs:926,0.732055052822966)
--(axis cs:927,0.732055052822966)
--(axis cs:928,0.732055052822966)
--(axis cs:929,0.732055052822966)
--(axis cs:930,0.732055052822966)
--(axis cs:931,0.732055052822966)
--(axis cs:932,0.732055052822966)
--(axis cs:933,0.732055052822966)
--(axis cs:934,0.732055052822966)
--(axis cs:935,0.732055052822966)
--(axis cs:936,0.732055052822966)
--(axis cs:937,0.732055052822966)
--(axis cs:938,0.732055052822966)
--(axis cs:939,0.732055052822966)
--(axis cs:940,0.732055052822966)
--(axis cs:941,0.732055052822966)
--(axis cs:942,0.732055052822966)
--(axis cs:943,0.732055052822966)
--(axis cs:944,0.732055052822966)
--(axis cs:945,0.732055052822966)
--(axis cs:946,0.732055052822966)
--(axis cs:947,0.732055052822966)
--(axis cs:948,0.732055052822966)
--(axis cs:949,0.732055052822966)
--(axis cs:950,0.732055052822966)
--(axis cs:951,0.732055052822966)
--(axis cs:952,0.732055052822966)
--(axis cs:953,0.732055052822966)
--(axis cs:954,0.732055052822966)
--(axis cs:955,0.732055052822966)
--(axis cs:956,0.732055052822966)
--(axis cs:957,0.732055052822966)
--(axis cs:958,0.732055052822966)
--(axis cs:959,0.732055052822966)
--(axis cs:960,0.732055052822966)
--(axis cs:961,0.732055052822966)
--(axis cs:962,0.732055052822966)
--(axis cs:963,0.732055052822966)
--(axis cs:964,0.732055052822966)
--(axis cs:965,0.732055052822966)
--(axis cs:966,0.732055052822966)
--(axis cs:967,0.732055052822966)
--(axis cs:968,0.732055052822966)
--(axis cs:969,0.732055052822966)
--(axis cs:970,0.732055052822966)
--(axis cs:971,0.732055052822966)
--(axis cs:972,0.732055052822966)
--(axis cs:973,0.732055052822966)
--(axis cs:974,0.732055052822966)
--(axis cs:975,0.732055052822966)
--(axis cs:976,0.732055052822966)
--(axis cs:977,0.732055052822966)
--(axis cs:978,0.732055052822966)
--(axis cs:979,0.732055052822966)
--(axis cs:980,0.732055052822966)
--(axis cs:981,0.732055052822966)
--(axis cs:982,0.732055052822966)
--(axis cs:983,0.732055052822966)
--(axis cs:984,0.732055052822966)
--(axis cs:985,0.732055052822966)
--(axis cs:986,0.732055052822966)
--(axis cs:987,0.732055052822966)
--(axis cs:988,0.732055052822966)
--(axis cs:989,0.732055052822966)
--(axis cs:990,0.732055052822966)
--(axis cs:991,0.732055052822966)
--(axis cs:992,0.732055052822966)
--(axis cs:993,0.732055052822966)
--(axis cs:994,0.732055052822966)
--(axis cs:995,0.732055052822966)
--(axis cs:996,0.732055052822966)
--(axis cs:997,0.732055052822966)
--(axis cs:997,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,1)
--(axis cs:690,1)
--(axis cs:689,1)
--(axis cs:688,1)
--(axis cs:687,1)
--(axis cs:686,1)
--(axis cs:685,1)
--(axis cs:684,1)
--(axis cs:683,1)
--(axis cs:682,1)
--(axis cs:681,1)
--(axis cs:680,1)
--(axis cs:679,1)
--(axis cs:678,1)
--(axis cs:677,1)
--(axis cs:676,1)
--(axis cs:675,1)
--(axis cs:674,1)
--(axis cs:673,1)
--(axis cs:672,1)
--(axis cs:671,1)
--(axis cs:670,1)
--(axis cs:669,1)
--(axis cs:668,1)
--(axis cs:667,1)
--(axis cs:666,1)
--(axis cs:665,1)
--(axis cs:664,1)
--(axis cs:663,1)
--(axis cs:662,1)
--(axis cs:661,1)
--(axis cs:660,1)
--(axis cs:659,1)
--(axis cs:658,1)
--(axis cs:657,1)
--(axis cs:656,1)
--(axis cs:655,1)
--(axis cs:654,1)
--(axis cs:653,1)
--(axis cs:652,1)
--(axis cs:651,1)
--(axis cs:650,1)
--(axis cs:649,1)
--(axis cs:648,1)
--(axis cs:647,1)
--(axis cs:646,1)
--(axis cs:645,1)
--(axis cs:644,1)
--(axis cs:643,1)
--(axis cs:642,1)
--(axis cs:641,1)
--(axis cs:640,1)
--(axis cs:639,1)
--(axis cs:638,1)
--(axis cs:637,1)
--(axis cs:636,1)
--(axis cs:635,1)
--(axis cs:634,1)
--(axis cs:633,1)
--(axis cs:632,1)
--(axis cs:631,1)
--(axis cs:630,1)
--(axis cs:629,1)
--(axis cs:628,1)
--(axis cs:627,1)
--(axis cs:626,1)
--(axis cs:625,1)
--(axis cs:624,1)
--(axis cs:623,1)
--(axis cs:622,1)
--(axis cs:621,1)
--(axis cs:620,1)
--(axis cs:619,1)
--(axis cs:618,1)
--(axis cs:617,1)
--(axis cs:616,1)
--(axis cs:615,1)
--(axis cs:614,1)
--(axis cs:613,1)
--(axis cs:612,1)
--(axis cs:611,1)
--(axis cs:610,1)
--(axis cs:609,1)
--(axis cs:608,1)
--(axis cs:607,1)
--(axis cs:606,1)
--(axis cs:605,1)
--(axis cs:604,1)
--(axis cs:603,1)
--(axis cs:602,1)
--(axis cs:601,1)
--(axis cs:600,1)
--(axis cs:599,1)
--(axis cs:598,1)
--(axis cs:597,1)
--(axis cs:596,1)
--(axis cs:595,1)
--(axis cs:594,1)
--(axis cs:593,1)
--(axis cs:592,1)
--(axis cs:591,1)
--(axis cs:590,1)
--(axis cs:589,1)
--(axis cs:588,1)
--(axis cs:587,1)
--(axis cs:586,1)
--(axis cs:585,1)
--(axis cs:584,1)
--(axis cs:583,1)
--(axis cs:582,1)
--(axis cs:581,1)
--(axis cs:580,1)
--(axis cs:579,1)
--(axis cs:578,1)
--(axis cs:577,1)
--(axis cs:576,1)
--(axis cs:575,1)
--(axis cs:574,1)
--(axis cs:573,1)
--(axis cs:572,1)
--(axis cs:571,1)
--(axis cs:570,1)
--(axis cs:569,1)
--(axis cs:568,1)
--(axis cs:567,1)
--(axis cs:566,1)
--(axis cs:565,1)
--(axis cs:564,1)
--(axis cs:563,1)
--(axis cs:562,1)
--(axis cs:561,1)
--(axis cs:560,1)
--(axis cs:559,1)
--(axis cs:558,1)
--(axis cs:557,1)
--(axis cs:556,1)
--(axis cs:555,1)
--(axis cs:554,1)
--(axis cs:553,1)
--(axis cs:552,1)
--(axis cs:551,1)
--(axis cs:550,1)
--(axis cs:549,1)
--(axis cs:548,1)
--(axis cs:547,1)
--(axis cs:546,1)
--(axis cs:545,1)
--(axis cs:544,1)
--(axis cs:543,1)
--(axis cs:542,1)
--(axis cs:541,1)
--(axis cs:540,1)
--(axis cs:539,1)
--(axis cs:538,1)
--(axis cs:537,1)
--(axis cs:536,1)
--(axis cs:535,1)
--(axis cs:534,1)
--(axis cs:533,1)
--(axis cs:532,1)
--(axis cs:531,1)
--(axis cs:530,1)
--(axis cs:529,1)
--(axis cs:528,1)
--(axis cs:527,1)
--(axis cs:526,1)
--(axis cs:525,1)
--(axis cs:524,1)
--(axis cs:523,1)
--(axis cs:522,1)
--(axis cs:521,1)
--(axis cs:520,1)
--(axis cs:519,1)
--(axis cs:518,1)
--(axis cs:517,1)
--(axis cs:516,1)
--(axis cs:515,1)
--(axis cs:514,1)
--(axis cs:513,1)
--(axis cs:512,1)
--(axis cs:511,1)
--(axis cs:510,1)
--(axis cs:509,1)
--(axis cs:508,1)
--(axis cs:507,1)
--(axis cs:506,1)
--(axis cs:505,1)
--(axis cs:504,1)
--(axis cs:503,1)
--(axis cs:502,1)
--(axis cs:501,1)
--(axis cs:500,1)
--(axis cs:499,1)
--(axis cs:498,1)
--(axis cs:497,1)
--(axis cs:496,1)
--(axis cs:495,1)
--(axis cs:494,1)
--(axis cs:493,1)
--(axis cs:492,1)
--(axis cs:491,1)
--(axis cs:490,1)
--(axis cs:489,1)
--(axis cs:488,1)
--(axis cs:487,1)
--(axis cs:486,1)
--(axis cs:485,1)
--(axis cs:484,1)
--(axis cs:483,1)
--(axis cs:482,1)
--(axis cs:481,1)
--(axis cs:480,1)
--(axis cs:479,1)
--(axis cs:478,1)
--(axis cs:477,1)
--(axis cs:476,1)
--(axis cs:475,1)
--(axis cs:474,1)
--(axis cs:473,1)
--(axis cs:472,1)
--(axis cs:471,1)
--(axis cs:470,1)
--(axis cs:469,1)
--(axis cs:468,1)
--(axis cs:467,1)
--(axis cs:466,1)
--(axis cs:465,1)
--(axis cs:464,1)
--(axis cs:463,1)
--(axis cs:462,1)
--(axis cs:461,1)
--(axis cs:460,1)
--(axis cs:459,1)
--(axis cs:458,1)
--(axis cs:457,1)
--(axis cs:456,1)
--(axis cs:455,1)
--(axis cs:454,1)
--(axis cs:453,1)
--(axis cs:452,1)
--(axis cs:451,1)
--(axis cs:450,1)
--(axis cs:449,1)
--(axis cs:448,1)
--(axis cs:447,1)
--(axis cs:446,1)
--(axis cs:445,1)
--(axis cs:444,1)
--(axis cs:443,1)
--(axis cs:442,1)
--(axis cs:441,1)
--(axis cs:440,1)
--(axis cs:439,1)
--(axis cs:438,1)
--(axis cs:437,1)
--(axis cs:436,1)
--(axis cs:435,1)
--(axis cs:434,1)
--(axis cs:433,1)
--(axis cs:432,1)
--(axis cs:431,1)
--(axis cs:430,1)
--(axis cs:429,1)
--(axis cs:428,1)
--(axis cs:427,1)
--(axis cs:426,1)
--(axis cs:425,1)
--(axis cs:424,1)
--(axis cs:423,1)
--(axis cs:422,1)
--(axis cs:421,1)
--(axis cs:420,1)
--(axis cs:419,1)
--(axis cs:418,1)
--(axis cs:417,1)
--(axis cs:416,1)
--(axis cs:415,1)
--(axis cs:414,1)
--(axis cs:413,1)
--(axis cs:412,1)
--(axis cs:411,1)
--(axis cs:410,1)
--(axis cs:409,1)
--(axis cs:408,1)
--(axis cs:407,1)
--(axis cs:406,1)
--(axis cs:405,1)
--(axis cs:404,1)
--(axis cs:403,1)
--(axis cs:402,1)
--(axis cs:401,1)
--(axis cs:400,1)
--(axis cs:399,1)
--(axis cs:398,1)
--(axis cs:397,1)
--(axis cs:396,1)
--(axis cs:395,1)
--(axis cs:394,1)
--(axis cs:393,1)
--(axis cs:392,1)
--(axis cs:391,1)
--(axis cs:390,1)
--(axis cs:389,1)
--(axis cs:388,1)
--(axis cs:387,1)
--(axis cs:386,1)
--(axis cs:385,1)
--(axis cs:384,1)
--(axis cs:383,1)
--(axis cs:382,1)
--(axis cs:381,1)
--(axis cs:380,1)
--(axis cs:379,1)
--(axis cs:378,1)
--(axis cs:377,1)
--(axis cs:376,1)
--(axis cs:375,1)
--(axis cs:374,1)
--(axis cs:373,1)
--(axis cs:372,1)
--(axis cs:371,1)
--(axis cs:370,1)
--(axis cs:369,1)
--(axis cs:368,1)
--(axis cs:367,1)
--(axis cs:366,1)
--(axis cs:365,1)
--(axis cs:364,1)
--(axis cs:363,1)
--(axis cs:362,1)
--(axis cs:361,1)
--(axis cs:360,1)
--(axis cs:359,1)
--(axis cs:358,1)
--(axis cs:357,1)
--(axis cs:356,1)
--(axis cs:355,1)
--(axis cs:354,1)
--(axis cs:353,1)
--(axis cs:352,1)
--(axis cs:351,1)
--(axis cs:350,1)
--(axis cs:349,1)
--(axis cs:348,1)
--(axis cs:347,1)
--(axis cs:346,1)
--(axis cs:345,1)
--(axis cs:344,1)
--(axis cs:343,1)
--(axis cs:342,1)
--(axis cs:341,1)
--(axis cs:340,1)
--(axis cs:339,1)
--(axis cs:338,1)
--(axis cs:337,1)
--(axis cs:336,1)
--(axis cs:335,1)
--(axis cs:334,1)
--(axis cs:333,1)
--(axis cs:332,1)
--(axis cs:331,1)
--(axis cs:330,1)
--(axis cs:329,1)
--(axis cs:328,1)
--(axis cs:327,1)
--(axis cs:326,1)
--(axis cs:325,1)
--(axis cs:324,1)
--(axis cs:323,1)
--(axis cs:322,1)
--(axis cs:321,1)
--(axis cs:320,1)
--(axis cs:319,1)
--(axis cs:318,1)
--(axis cs:317,1)
--(axis cs:316,1)
--(axis cs:315,1)
--(axis cs:314,1)
--(axis cs:313,1)
--(axis cs:312,1)
--(axis cs:311,1)
--(axis cs:310,1)
--(axis cs:309,1)
--(axis cs:308,1)
--(axis cs:307,1)
--(axis cs:306,1)
--(axis cs:305,1)
--(axis cs:304,1)
--(axis cs:303,1)
--(axis cs:302,1)
--(axis cs:301,1)
--(axis cs:300,1)
--(axis cs:299,1)
--(axis cs:298,1)
--(axis cs:297,1)
--(axis cs:296,1)
--(axis cs:295,1)
--(axis cs:294,1)
--(axis cs:293,1)
--(axis cs:292,1)
--(axis cs:291,1)
--(axis cs:290,1)
--(axis cs:289,1)
--(axis cs:288,1)
--(axis cs:287,1)
--(axis cs:286,1)
--(axis cs:285,1)
--(axis cs:284,1)
--(axis cs:283,1)
--(axis cs:282,1)
--(axis cs:281,1)
--(axis cs:280,1)
--(axis cs:279,1)
--(axis cs:278,1)
--(axis cs:277,1)
--(axis cs:276,1)
--(axis cs:275,1)
--(axis cs:274,1)
--(axis cs:273,1)
--(axis cs:272,1)
--(axis cs:271,1)
--(axis cs:270,1)
--(axis cs:269,1)
--(axis cs:268,1)
--(axis cs:267,1)
--(axis cs:266,1)
--(axis cs:265,1)
--(axis cs:264,1)
--(axis cs:263,1)
--(axis cs:262,1)
--(axis cs:261,1)
--(axis cs:260,1)
--(axis cs:259,1)
--(axis cs:258,1)
--(axis cs:257,1)
--(axis cs:256,1)
--(axis cs:255,1)
--(axis cs:254,1)
--(axis cs:253,1)
--(axis cs:252,1)
--(axis cs:251,1)
--(axis cs:250,1)
--(axis cs:249,1)
--(axis cs:248,1)
--(axis cs:247,1)
--(axis cs:246,1)
--(axis cs:245,1)
--(axis cs:244,1)
--(axis cs:243,1)
--(axis cs:242,1)
--(axis cs:241,1)
--(axis cs:240,1)
--(axis cs:239,1)
--(axis cs:238,1)
--(axis cs:237,1)
--(axis cs:236,1)
--(axis cs:235,1)
--(axis cs:234,1)
--(axis cs:233,1)
--(axis cs:232,1)
--(axis cs:231,1)
--(axis cs:230,1)
--(axis cs:229,1)
--(axis cs:228,1)
--(axis cs:227,1)
--(axis cs:226,1)
--(axis cs:225,1)
--(axis cs:224,1)
--(axis cs:223,1)
--(axis cs:222,1)
--(axis cs:221,1)
--(axis cs:220,1)
--(axis cs:219,1)
--(axis cs:218,1)
--(axis cs:217,1)
--(axis cs:216,1)
--(axis cs:215,1)
--(axis cs:214,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,0.989498743710662)
--(axis cs:24,0.954892663852356)
--(axis cs:23,0.920286583994051)
--(axis cs:22,0.856889124372495)
--(axis cs:21,0.793491664750939)
--(axis cs:20,0.740595461418721)
--(axis cs:19,0.655201541277026)
--(axis cs:18,0.569807621135332)
--(axis cs:17,0.513205080756888)
--(axis cs:16,0.456602540378444)
--(axis cs:15,0.373588989435407)
--(axis cs:14,0.347177978870813)
--(axis cs:13,0.267177978870813)
--(axis cs:12,0.24076696830622)
--(axis cs:11,0.16076696830622)
--(axis cs:10,0.107177978870813)
--(axis cs:9,0.0535889894354067)
--(axis cs:8,0.0535889894354067)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
2 0.0388889312744141
4 0.0388889312744141
5 0.0333333015441895
6 0.0222222805023193
7 0.00555551052093506
8 0.00555551052093506
9 0.0111111402511597
10 0.0111111402511597
13 0.0277777910232544
15 0.0277777910232544
16 0.0333333015441895
18 0.0222222805023193
20 0.0222222805023193
21 0.0166666507720947
23 0.0388889312744141
27 0.0388889312744141
28 0.0444444417953491
31 0.0444444417953491
32 0.0388889312744141
33 0.0277777910232544
34 0.0277777910232544
39 0
40 0
45 0.0277777910232544
50 0
55 0.0277777910232544
56 0.0277777910232544
61 0
65 0
67 0.0111111402511597
68 0.0111111402511597
70 0.0222222805023193
72 0.0111111402511597
73 0.0111111402511597
75 0
76 0.0111111402511597
78 0.0222222805023193
80 0.0222222805023193
81 0.0111111402511597
83 0
86 0
87 0.00555551052093506
90 0.00555551052093506
91 0.0111111402511597
92 0.00555551052093506
96 0.00555551052093506
98 0.0277777910232544
100 0.0277777910232544
101 0.0222222805023193
103 0
104 0.0111111402511597
105 0.0166666507720947
107 0.0166666507720947
108 0.0222222805023193
109 0.0111111402511597
110 0.00555551052093506
112 0.00555551052093506
113 0
114 0
119 0.0277777910232544
124 0
125 0
126 0.00555551052093506
129 0.00555551052093506
130 0.0111111402511597
131 0.00555551052093506
135 0.00555551052093506
137 0.0166666507720947
139 0.0166666507720947
140 0.0111111402511597
141 0.0111111402511597
142 0.00555551052093506
145 0.00555551052093506
146 0
147 0.00555551052093506
150 0.00555551052093506
154 0.0277777910232544
155 0.0388889312744141
156 0.0333333015441895
157 0.0222222805023193
158 0.0166666507720947
159 0.0166666507720947
160 0.00555551052093506
163 0.0222222805023193
164 0.0166666507720947
165 0.0166666507720947
168 0
170 0.0111111402511597
171 0.0222222805023193
173 0.0333333015441895
174 0.0444444417953491
175 0.0499999523162842
176 0.0444444417953491
178 0.0444444417953491
180 0.0333333015441895
192 0.0333333015441895
194 0.0444444417953491
195 0.0555555820465088
196 0.0611110925674438
197 0.0611110925674438
198 0.0555555820465088
200 0.0333333015441895
201 0.0277777910232544
204 0.0277777910232544
205 0.0333333015441895
206 0.0333333015441895
207 0.0388889312744141
209 0.0388889312744141
210 0.0333333015441895
211 0.0333333015441895
212 0.0277777910232544
214 0.0388889312744141
215 0.0499999523162842
216 0.0555555820465088
217 0.0555555820465088
219 0.0444444417953491
220 0.0333333015441895
221 0.0277777910232544
231 0.0277777910232544
234 0.0444444417953491
235 0.0444444417953491
236 0.0499999523162842
237 0.0499999523162842
239 0.0388889312744141
240 0.0388889312744141
242 0.0277777910232544
245 0.0277777910232544
246 0.0388889312744141
250 0.0388889312744141
251 0.0277777910232544
255 0.0277777910232544
256 0.0333333015441895
257 0.0444444417953491
259 0.0444444417953491
260 0.0499999523162842
261 0.0444444417953491
262 0.0333333015441895
264 0.0333333015441895
265 0.0277777910232544
266 0.0277777910232544
267 0.0333333015441895
271 0.0333333015441895
272 0.0277777910232544
276 0.0277777910232544
278 0.0388889312744141
281 0.0388889312744141
283 0.0277777910232544
284 0.0277777910232544
287 0.0444444417953491
289 0.0444444417953491
292 0.0277777910232544
296 0.0277777910232544
300 0.0499999523162842
301 0.0499999523162842
304 0.0333333015441895
305 0.0333333015441895
306 0.0388889312744141
307 0.0499999523162842
309 0.0611110925674438
311 0.0611110925674438
312 0.0555555820465088
317 0.0555555820465088
318 0.0611110925674438
322 0.0611110925674438
323 0.0555555820465088
327 0.0555555820465088
328 0.0611110925674438
332 0.0611110925674438
333 0.0555555820465088
337 0.0555555820465088
339 0.0666667222976685
342 0.0666667222976685
344 0.0555555820465088
347 0.0555555820465088
349 0.0666667222976685
352 0.0666667222976685
354 0.0555555820465088
358 0.0555555820465088
360 0.0666667222976685
363 0.0666667222976685
365 0.0555555820465088
369 0.0555555820465088
370 0.0611110925674438
374 0.0611110925674438
375 0.0555555820465088
379 0.0555555820465088
381 0.0666667222976685
384 0.0666667222976685
386 0.0555555820465088
389 0.0555555820465088
390 0.0611110925674438
394 0.0611110925674438
395 0.0555555820465088
400 0.0555555820465088
401 0.0611110925674438
405 0.0611110925674438
406 0.0555555820465088
411 0.0555555820465088
412 0.0611110925674438
416 0.0611110925674438
417 0.0555555820465088
422 0.0555555820465088
423 0.0611110925674438
427 0.0611110925674438
428 0.0555555820465088
433 0.0555555820465088
434 0.0611110925674438
435 0.0611110925674438
437 0.0722222328186035
438 0.0722222328186035
439 0.0666667222976685
440 0.0666667222976685
442 0.0555555820465088
444 0.0555555820465088
445 0.0611110925674438
449 0.0611110925674438
450 0.0555555820465088
455 0.0555555820465088
456 0.0611110925674438
460 0.0611110925674438
461 0.0555555820465088
465 0.0555555820465088
467 0.0666667222976685
470 0.0666667222976685
472 0.0555555820465088
475 0.0555555820465088
476 0.0611110925674438
480 0.0611110925674438
481 0.0555555820465088
486 0.0555555820465088
487 0.0611110925674438
491 0.0611110925674438
492 0.0555555820465088
497 0.0555555820465088
498 0.0611110925674438
502 0.0611110925674438
503 0.0555555820465088
508 0.0555555820465088
509 0.0611110925674438
513 0.0611110925674438
514 0.0555555820465088
519 0.0555555820465088
520 0.0611110925674438
524 0.0611110925674438
525 0.0555555820465088
530 0.0555555820465088
531 0.0611110925674438
535 0.0611110925674438
536 0.0555555820465088
541 0.0555555820465088
542 0.0611110925674438
546 0.0611110925674438
547 0.0555555820465088
552 0.0555555820465088
553 0.0611110925674438
557 0.0611110925674438
558 0.0555555820465088
573 0.0555555820465088
575 0.0666667222976685
578 0.0666667222976685
580 0.0555555820465088
583 0.0555555820465088
584 0.0611110925674438
588 0.0611110925674438
589 0.0555555820465088
594 0.0555555820465088
595 0.0611110925674438
599 0.0611110925674438
600 0.0555555820465088
614 0.0555555820465088
616 0.0666667222976685
619 0.0666667222976685
621 0.0555555820465088
624 0.0555555820465088
625 0.0611110925674438
629 0.0611110925674438
630 0.0555555820465088
635 0.0555555820465088
636 0.0611110925674438
640 0.0611110925674438
641 0.0555555820465088
645 0.0555555820465088
646 0.0611110925674438
650 0.0611110925674438
651 0.0555555820465088
656 0.0555555820465088
657 0.0611110925674438
661 0.0611110925674438
662 0.0555555820465088
666 0.0555555820465088
667 0.0611110925674438
671 0.0611110925674438
672 0.0555555820465088
676 0.0555555820465088
678 0.0666667222976685
681 0.0666667222976685
683 0.0555555820465088
687 0.0555555820465088
688 0.0611110925674438
692 0.0611110925674438
693 0.0555555820465088
697 0.0555555820465088
699 0.0666667222976685
702 0.0666667222976685
704 0.0555555820465088
707 0.0555555820465088
708 0.0611110925674438
712 0.0611110925674438
713 0.0555555820465088
718 0.0555555820465088
719 0.0611110925674438
723 0.0611110925674438
724 0.0555555820465088
728 0.0555555820465088
729 0.0611110925674438
733 0.0611110925674438
734 0.0555555820465088
738 0.0555555820465088
740 0.0666667222976685
743 0.0666667222976685
745 0.0555555820465088
748 0.0555555820465088
749 0.0611110925674438
753 0.0611110925674438
754 0.0555555820465088
759 0.0555555820465088
760 0.0611110925674438
764 0.0611110925674438
765 0.0555555820465088
770 0.0555555820465088
771 0.0611110925674438
775 0.0611110925674438
776 0.0555555820465088
780 0.0555555820465088
783 0.0722222328186035
785 0.0722222328186035
788 0.0555555820465088
790 0.0555555820465088
792 0.0666667222976685
795 0.0666667222976685
797 0.0555555820465088
801 0.0555555820465088
803 0.0666667222976685
806 0.0666667222976685
808 0.0555555820465088
812 0.0555555820465088
813 0.0611110925674438
817 0.0611110925674438
818 0.0555555820465088
822 0.0555555820465088
824 0.0666667222976685
827 0.0666667222976685
829 0.0555555820465088
832 0.0555555820465088
833 0.0611110925674438
837 0.0611110925674438
838 0.0555555820465088
843 0.0555555820465088
844 0.0611110925674438
848 0.0611110925674438
849 0.0555555820465088
853 0.0555555820465088
854 0.0611110925674438
858 0.0611110925674438
859 0.0555555820465088
864 0.0555555820465088
865 0.0611110925674438
869 0.0611110925674438
870 0.0555555820465088
874 0.0555555820465088
875 0.0611110925674438
878 0.0611110925674438
879 0.0666667222976685
880 0.0666667222976685
883 0.0833333730697632
885 0.0722222328186035
886 0.0722222328186035
888 0.0611110925674438
890 0.0611110925674438
891 0.0555555820465088
895 0.0555555820465088
896 0.0611110925674438
900 0.0611110925674438
901 0.0555555820465088
905 0.0555555820465088
907 0.0666667222976685
910 0.0666667222976685
912 0.0555555820465088
915 0.0555555820465088
917 0.0666667222976685
920 0.0666667222976685
922 0.0555555820465088
926 0.0555555820465088
928 0.0666667222976685
931 0.0666667222976685
933 0.0555555820465088
947 0.0555555820465088
949 0.0666667222976685
952 0.0666667222976685
954 0.0555555820465088
958 0.0555555820465088
959 0.0611110925674438
963 0.0611110925674438
964 0.0555555820465088
968 0.0555555820465088
970 0.0666667222976685
973 0.0666667222976685
975 0.0555555820465088
979 0.0555555820465088
980 0.0611110925674438
984 0.0611110925674438
985 0.0555555820465088
989 0.0555555820465088
991 0.0666667222976685
994 0.0666667222976685
996 0.0555555820465088
997 0.0555555820465088
};

\addplot [semithick, blue!50.1960784313725!black]
table {%
2 0
7 0
8 0.00999999046325684
9 0.00999999046325684
11 0.0299999713897705
12 0.0499999523162842
13 0.059999942779541
14 0.0800000429153442
15 0.0900000333786011
16 0.129999995231628
18 0.190000057220459
20 0.289999961853027
21 0.330000042915344
23 0.430000066757202
25 0.490000009536743
28 0.549999952316284
29 0.589999914169312
33 0.789999961853027
34 0.829999923706055
36 0.889999985694885
38 0.930000066757202
40 0.950000047683716
997 0.950000047683716
};

\addplot [semithick, red]
table {%
2 0.0111111402511597
3 0.0222222805023193
6 0.0888888835906982
7 0.122222185134888
8 0.166666626930237
9 0.205555558204651
10 0.266666650772095
11 0.366666674613953
12 0.461111068725586
13 0.577777862548828
14 0.688888907432556
15 0.788888931274414
16 0.850000023841858
17 0.894444465637207
19 0.916666746139526
997 0.916666746139526
};

\nextgroupplot[
width=4.5cm, 
height=3.5cm,
legend columns=3,
legend style={at={(-1.0,1.4)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Episode \ length}$},
xmajorgrids,
xmin=-45, xmax=1044,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small $\mathrm{Swimmer}$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=blue!40, fill opacity=0.5]
(axis cs:2,0.693647005109918)
--(axis cs:2,0.00500907657706897)
--(axis cs:3,0.0050211481668972)
--(axis cs:4,0.00503250693371224)
--(axis cs:5,0.00504228492350747)
--(axis cs:6,0.00505034729686851)
--(axis cs:7,0.00505681200146854)
--(axis cs:8,0.00506201882496713)
--(axis cs:9,0.00506628341479536)
--(axis cs:10,0.00506989189437664)
--(axis cs:11,0.00507275337754044)
--(axis cs:12,0.00507495521594861)
--(axis cs:13,0.00507660400470592)
--(axis cs:14,0.00507780680602217)
--(axis cs:15,0.00507864054093487)
--(axis cs:16,0.00507919305896958)
--(axis cs:17,0.00507954544246458)
--(axis cs:18,0.00507976652592997)
--(axis cs:19,0.0050799098168062)
--(axis cs:20,0.00508000138450707)
--(axis cs:21,0.00508006930288774)
--(axis cs:22,0.00508011555207698)
--(axis cs:23,0.00508015472933329)
--(axis cs:24,0.00508018287658225)
--(axis cs:25,0.00508020776896271)
--(axis cs:26,0.00508022760792759)
--(axis cs:27,0.00508024514893016)
--(axis cs:28,0.00508025984539442)
--(axis cs:29,0.00508027299181716)
--(axis cs:30,0.00508028550917469)
--(axis cs:31,0.00508029919100052)
--(axis cs:32,0.00508031512369008)
--(axis cs:33,0.00508033467706475)
--(axis cs:34,0.00508035927049803)
--(axis cs:35,0.00508038986200041)
--(axis cs:36,0.00508042738303304)
--(axis cs:37,0.00508047364183269)
--(axis cs:38,0.0050805306534612)
--(axis cs:39,0.00508060051177618)
--(axis cs:40,0.00508068610310498)
--(axis cs:41,0.00508079152825045)
--(axis cs:42,0.00508092140928831)
--(axis cs:43,0.00508108093988786)
--(axis cs:44,0.0050812761002716)
--(axis cs:45,0.00508151306982325)
--(axis cs:46,0.00508179760377881)
--(axis cs:47,0.0050821367481935)
--(axis cs:48,0.00508253548907808)
--(axis cs:49,0.00508299697212638)
--(axis cs:50,0.00508352424144198)
--(axis cs:51,0.00508411957421396)
--(axis cs:52,0.00508478414189205)
--(axis cs:53,0.00508552028088245)
--(axis cs:54,0.0050863357729843)
--(axis cs:55,0.00508724451170733)
--(axis cs:56,0.00508826566504709)
--(axis cs:57,0.00508941876933219)
--(axis cs:58,0.00509067643699094)
--(axis cs:59,0.00509199008565374)
--(axis cs:60,0.00509331336808717)
--(axis cs:61,0.00509459181295148)
--(axis cs:62,0.00509577610489247)
--(axis cs:63,0.00509688900106712)
--(axis cs:64,0.00509796692947265)
--(axis cs:65,0.00509902529092159)
--(axis cs:66,0.00510007834617581)
--(axis cs:67,0.00510113006925352)
--(axis cs:68,0.00510216270618549)
--(axis cs:69,0.00510316055632183)
--(axis cs:70,0.00510412796891114)
--(axis cs:71,0.00510507542141485)
--(axis cs:72,0.00510601971742457)
--(axis cs:73,0.00510698658472392)
--(axis cs:74,0.00510800820067524)
--(axis cs:75,0.00510909996629477)
--(axis cs:76,0.00511026944814475)
--(axis cs:77,0.00511152296381952)
--(axis cs:78,0.00511282452042535)
--(axis cs:79,0.0051141084291347)
--(axis cs:80,0.00511532122017461)
--(axis cs:81,0.00511641749852371)
--(axis cs:82,0.00511735359610448)
--(axis cs:83,0.00511811045014704)
--(axis cs:84,0.00511866674382598)
--(axis cs:85,0.00511898768196152)
--(axis cs:86,0.00511906312031706)
--(axis cs:87,0.00511891080949279)
--(axis cs:88,0.00511857401017928)
--(axis cs:89,0.00511813297683607)
--(axis cs:90,0.00511767858597022)
--(axis cs:91,0.00511726740185745)
--(axis cs:92,0.00511692774457521)
--(axis cs:93,0.00511667533957675)
--(axis cs:94,0.00511651305089739)
--(axis cs:95,0.00511644124477181)
--(axis cs:96,0.00511645936148441)
--(axis cs:97,0.00511655347478064)
--(axis cs:98,0.00511670089500857)
--(axis cs:99,0.00511688142463337)
--(axis cs:100,0.00511707144066067)
--(axis cs:101,0.00511724525826963)
--(axis cs:102,0.00511738709375837)
--(axis cs:103,0.00511749052207498)
--(axis cs:104,0.0051175542348181)
--(axis cs:105,0.00511757699881762)
--(axis cs:106,0.00511756446914957)
--(axis cs:107,0.00511752558391868)
--(axis cs:108,0.00511746186022378)
--(axis cs:109,0.00511737036589884)
--(axis cs:110,0.00511725518168079)
--(axis cs:111,0.00511712683383481)
--(axis cs:112,0.00511699303110713)
--(axis cs:113,0.00511685825801235)
--(axis cs:114,0.00511672471078966)
--(axis cs:115,0.00511659215618696)
--(axis cs:116,0.00511645746849441)
--(axis cs:117,0.00511631818585507)
--(axis cs:118,0.0051161744056214)
--(axis cs:119,0.00511602671632622)
--(axis cs:120,0.00511587528917032)
--(axis cs:121,0.00511571983630574)
--(axis cs:122,0.00511555928028067)
--(axis cs:123,0.00511539034548367)
--(axis cs:124,0.00511521091343549)
--(axis cs:125,0.00511502169379904)
--(axis cs:126,0.00511482331063909)
--(axis cs:127,0.00511461606702831)
--(axis cs:128,0.00511440201720033)
--(axis cs:129,0.00511418265907507)
--(axis cs:130,0.00511395659969887)
--(axis cs:131,0.00511371987322601)
--(axis cs:132,0.0051134686089524)
--(axis cs:133,0.0051132017569013)
--(axis cs:134,0.00511292005451003)
--(axis cs:135,0.00511262570576674)
--(axis cs:136,0.00511232373409951)
--(axis cs:137,0.00511201948694953)
--(axis cs:138,0.00511171594884398)
--(axis cs:139,0.00511141457346088)
--(axis cs:140,0.00511111612536565)
--(axis cs:141,0.00511082099315074)
--(axis cs:142,0.00511052939508234)
--(axis cs:143,0.00511024145519937)
--(axis cs:144,0.00510995723999191)
--(axis cs:145,0.00510967678121521)
--(axis cs:146,0.00510940014763842)
--(axis cs:147,0.00510912736885873)
--(axis cs:148,0.00510885838064402)
--(axis cs:149,0.00510859308121208)
--(axis cs:150,0.0051083313353558)
--(axis cs:151,0.00510807278178833)
--(axis cs:152,0.00510781694204693)
--(axis cs:153,0.00510756398295172)
--(axis cs:154,0.00510731445995682)
--(axis cs:155,0.0051070686450297)
--(axis cs:156,0.00510682684695735)
--(axis cs:157,0.00510658955001377)
--(axis cs:158,0.00510635666999618)
--(axis cs:159,0.00510612778208464)
--(axis cs:160,0.00510590279592432)
--(axis cs:161,0.00510568172976668)
--(axis cs:162,0.00510546455187507)
--(axis cs:163,0.00510525125275092)
--(axis cs:164,0.00510504177407895)
--(axis cs:165,0.00510483596367407)
--(axis cs:166,0.00510463363785382)
--(axis cs:167,0.00510443458844383)
--(axis cs:168,0.00510423856833649)
--(axis cs:169,0.0051040453503902)
--(axis cs:170,0.00510385476116206)
--(axis cs:171,0.00510366674447813)
--(axis cs:172,0.00510348216237753)
--(axis cs:173,0.00510330198235584)
--(axis cs:174,0.00510312657659501)
--(axis cs:175,0.00510295613425951)
--(axis cs:176,0.00510279042569879)
--(axis cs:177,0.00510262774799123)
--(axis cs:178,0.00510246612458919)
--(axis cs:179,0.00510230438667839)
--(axis cs:180,0.00510214166968447)
--(axis cs:181,0.00510197763236082)
--(axis cs:182,0.00510181292120447)
--(axis cs:183,0.00510164849275505)
--(axis cs:184,0.00510148496867957)
--(axis cs:185,0.00510132284435495)
--(axis cs:186,0.00510116259615814)
--(axis cs:187,0.00510100444676025)
--(axis cs:188,0.00510084851634802)
--(axis cs:189,0.00510069507308252)
--(axis cs:190,0.00510054440316839)
--(axis cs:191,0.00510039662481613)
--(axis cs:192,0.0051002517001429)
--(axis cs:193,0.0051001095647691)
--(axis cs:194,0.00509997013197945)
--(axis cs:195,0.00509983330511769)
--(axis cs:196,0.00509969898787984)
--(axis cs:197,0.00509956708689606)
--(axis cs:198,0.00509943751014388)
--(axis cs:199,0.00509931017000781)
--(axis cs:200,0.00509918498174305)
--(axis cs:201,0.00509906186162176)
--(axis cs:202,0.00509894072946888)
--(axis cs:203,0.00509882151288578)
--(axis cs:204,0.00509870415680176)
--(axis cs:205,0.00509858861745278)
--(axis cs:206,0.00509847485738368)
--(axis cs:207,0.00509836284598267)
--(axis cs:208,0.00509825255103067)
--(axis cs:209,0.00509814393135468)
--(axis cs:210,0.00509803693980426)
--(axis cs:211,0.00509793153394356)
--(axis cs:212,0.00509782766681844)
--(axis cs:213,0.00509772529265734)
--(axis cs:214,0.00509762437100763)
--(axis cs:215,0.0050975248621649)
--(axis cs:216,0.00509742672122688)
--(axis cs:217,0.00509732990821263)
--(axis cs:218,0.00509723438661821)
--(axis cs:219,0.00509714011527409)
--(axis cs:220,0.00509704705650559)
--(axis cs:221,0.00509695517799043)
--(axis cs:222,0.00509686444863352)
--(axis cs:223,0.0050967748357858)
--(axis cs:224,0.00509668630527048)
--(axis cs:225,0.00509659880716162)
--(axis cs:226,0.00509651229194398)
--(axis cs:227,0.00509642672893249)
--(axis cs:228,0.00509634210848184)
--(axis cs:229,0.00509625843502988)
--(axis cs:230,0.00509617573464852)
--(axis cs:231,0.00509609403835828)
--(axis cs:232,0.00509601311481785)
--(axis cs:233,0.00509593216301653)
--(axis cs:234,0.00509584990492803)
--(axis cs:235,0.00509576485432103)
--(axis cs:236,0.0050956754685239)
--(axis cs:237,0.00509558047078489)
--(axis cs:238,0.00509547918771534)
--(axis cs:239,0.0050953714758979)
--(axis cs:240,0.00509525747155745)
--(axis cs:241,0.00509513743880538)
--(axis cs:242,0.00509501169344753)
--(axis cs:243,0.00509488057638366)
--(axis cs:244,0.00509474443757556)
--(axis cs:245,0.0050946036176352)
--(axis cs:246,0.00509445844726001)
--(axis cs:247,0.00509430924762742)
--(axis cs:248,0.00509415631945649)
--(axis cs:249,0.00509399996416097)
--(axis cs:250,0.0050938404903666)
--(axis cs:251,0.00509367819397681)
--(axis cs:252,0.00509351334923039)
--(axis cs:253,0.00509334621445024)
--(axis cs:254,0.00509317701623774)
--(axis cs:255,0.0050930059452303)
--(axis cs:256,0.0050928331704209)
--(axis cs:257,0.00509265884660332)
--(axis cs:258,0.00509248311536164)
--(axis cs:259,0.00509230610773454)
--(axis cs:260,0.0050921279454428)
--(axis cs:261,0.00509194874080678)
--(axis cs:262,0.00509176860081903)
--(axis cs:263,0.00509158762615903)
--(axis cs:264,0.00509140590640469)
--(axis cs:265,0.00509122352394136)
--(axis cs:266,0.00509104055947071)
--(axis cs:267,0.0050908570880656)
--(axis cs:268,0.00509067317672675)
--(axis cs:269,0.00509048889092986)
--(axis cs:270,0.00509030429560715)
--(axis cs:271,0.00509011945033368)
--(axis cs:272,0.00508993440497715)
--(axis cs:273,0.00508974920731545)
--(axis cs:274,0.00508956390707763)
--(axis cs:275,0.00508937854353461)
--(axis cs:276,0.00508919315197621)
--(axis cs:277,0.00508900777591146)
--(axis cs:278,0.0050888224515438)
--(axis cs:279,0.00508863720947203)
--(axis cs:280,0.0050884520808759)
--(axis cs:281,0.00508826709507929)
--(axis cs:282,0.0050880822783205)
--(axis cs:283,0.0050878976603827)
--(axis cs:284,0.0050877132637518)
--(axis cs:285,0.00508752910946778)
--(axis cs:286,0.00508734522013857)
--(axis cs:287,0.00508716161258715)
--(axis cs:288,0.00508697830497821)
--(axis cs:289,0.00508679531652635)
--(axis cs:290,0.00508661266540239)
--(axis cs:291,0.00508643036552726)
--(axis cs:292,0.00508624843338151)
--(axis cs:293,0.00508606688192444)
--(axis cs:294,0.00508588572291217)
--(axis cs:295,0.00508570497020833)
--(axis cs:296,0.00508552463494565)
--(axis cs:297,0.00508534472827647)
--(axis cs:298,0.00508516525980816)
--(axis cs:299,0.00508498623557005)
--(axis cs:300,0.00508480766199664)
--(axis cs:301,0.00508462954769085)
--(axis cs:302,0.00545270545300253)
--(axis cs:303,0.00629577244951479)
--(axis cs:304,0.00709925385171989)
--(axis cs:305,0.007837990690369)
--(axis cs:306,0.00848417818728586)
--(axis cs:307,0.00903078650383943)
--(axis cs:308,0.00950571179552073)
--(axis cs:309,0.00995150448689658)
--(axis cs:310,0.0104325487163182)
--(axis cs:311,0.0110164342075401)
--(axis cs:312,0.0117315513156688)
--(axis cs:313,0.0125672019510207)
--(axis cs:314,0.0135117830274799)
--(axis cs:315,0.0145416904718642)
--(axis cs:316,0.0156120903077913)
--(axis cs:317,0.0166989886094729)
--(axis cs:318,0.0177864532322022)
--(axis cs:319,0.0188449619175617)
--(axis cs:320,0.0198346715014306)
--(axis cs:321,0.0207333150459164)
--(axis cs:322,0.0215317162278146)
--(axis cs:323,0.0222318544232653)
--(axis cs:324,0.0228445541972418)
--(axis cs:325,0.0233982768937961)
--(axis cs:326,0.023932861788562)
--(axis cs:327,0.0244870466073496)
--(axis cs:328,0.0251063931901408)
--(axis cs:329,0.0258332337198871)
--(axis cs:330,0.0266840238029498)
--(axis cs:331,0.0276451169428983)
--(axis cs:332,0.0286906296471027)
--(axis cs:333,0.029777311163291)
--(axis cs:334,0.0308572285330415)
--(axis cs:335,0.0318914935774648)
--(axis cs:336,0.0328577278191333)
--(axis cs:337,0.0337412372938428)
--(axis cs:338,0.0345394450031178)
--(axis cs:339,0.0352700900234495)
--(axis cs:340,0.0359516313861247)
--(axis cs:341,0.0366113807173012)
--(axis cs:342,0.0372754664646648)
--(axis cs:343,0.0379432865092803)
--(axis cs:344,0.0386007121521943)
--(axis cs:345,0.0392391137233608)
--(axis cs:346,0.0398532141790406)
--(axis cs:347,0.0404643099158209)
--(axis cs:348,0.041126017612489)
--(axis cs:349,0.0418665397598024)
--(axis cs:350,0.0426907108242218)
--(axis cs:351,0.0435891354387875)
--(axis cs:352,0.0445284341372776)
--(axis cs:353,0.0454645561754183)
--(axis cs:354,0.0463808874251953)
--(axis cs:355,0.0472769891161064)
--(axis cs:356,0.0481541494961392)
--(axis cs:357,0.0490129355685501)
--(axis cs:358,0.0498447420140318)
--(axis cs:359,0.0506295045212941)
--(axis cs:360,0.0513488169206432)
--(axis cs:361,0.0519879759016719)
--(axis cs:362,0.0525430702179298)
--(axis cs:363,0.0530402976798245)
--(axis cs:364,0.0535340571801807)
--(axis cs:365,0.0540846555909636)
--(axis cs:366,0.0547354458252449)
--(axis cs:367,0.0555101676432271)
--(axis cs:368,0.0563978276469881)
--(axis cs:369,0.0573587093465605)
--(axis cs:370,0.0583440017534361)
--(axis cs:371,0.0593182444047854)
--(axis cs:372,0.0602544775753897)
--(axis cs:373,0.0611360143772163)
--(axis cs:374,0.0619523340442417)
--(axis cs:375,0.0626983663365439)
--(axis cs:376,0.0633698442165757)
--(axis cs:377,0.0639689909015007)
--(axis cs:378,0.064503884193358)
--(axis cs:379,0.0649891173684364)
--(axis cs:380,0.0654480648560877)
--(axis cs:381,0.0659247672602056)
--(axis cs:382,0.0664649822445029)
--(axis cs:383,0.0671112944583865)
--(axis cs:384,0.0678870289212993)
--(axis cs:385,0.0687781625170729)
--(axis cs:386,0.0697457260681579)
--(axis cs:387,0.0707446873861783)
--(axis cs:388,0.0717259146207015)
--(axis cs:389,0.0726492102633554)
--(axis cs:390,0.0734985899703026)
--(axis cs:391,0.0742629276576344)
--(axis cs:392,0.0749319876633325)
--(axis cs:393,0.0755050989558168)
--(axis cs:394,0.0759996451486606)
--(axis cs:395,0.0764521396853026)
--(axis cs:396,0.076910415992775)
--(axis cs:397,0.077421171236037)
--(axis cs:398,0.0780098697070438)
--(axis cs:399,0.078693157554595)
--(axis cs:400,0.0794785870139348)
--(axis cs:401,0.0803475379905485)
--(axis cs:402,0.0812702321047526)
--(axis cs:403,0.0822255496721392)
--(axis cs:404,0.0831825636779731)
--(axis cs:405,0.0841027858292097)
--(axis cs:406,0.0849624281479853)
--(axis cs:407,0.085748086149261)
--(axis cs:408,0.0864532173299155)
--(axis cs:409,0.0870818340523206)
--(axis cs:410,0.0876475091941649)
--(axis cs:411,0.0881667568499845)
--(axis cs:412,0.0886684159657464)
--(axis cs:413,0.0891900293132238)
--(axis cs:414,0.0897621211959244)
--(axis cs:415,0.0904117671195911)
--(axis cs:416,0.0911592643271852)
--(axis cs:417,0.0919853145175021)
--(axis cs:418,0.0928557354359824)
--(axis cs:419,0.09373602521436)
--(axis cs:420,0.0945861075793364)
--(axis cs:421,0.0953799032578043)
--(axis cs:422,0.0961220033789982)
--(axis cs:423,0.0968272476965744)
--(axis cs:424,0.0975131289880026)
--(axis cs:425,0.0981836822678269)
--(axis cs:426,0.0988289530064403)
--(axis cs:427,0.0994408751583227)
--(axis cs:428,0.100014002031885)
--(axis cs:429,0.100555517606463)
--(axis cs:430,0.101086966096442)
--(axis cs:431,0.101636525976903)
--(axis cs:432,0.102225653536563)
--(axis cs:433,0.102862446230339)
--(axis cs:434,0.103535641645017)
--(axis cs:435,0.104226190970822)
--(axis cs:436,0.104909816620537)
--(axis cs:437,0.105562965821421)
--(axis cs:438,0.106165893762318)
--(axis cs:439,0.106706603999308)
--(axis cs:440,0.107194971258105)
--(axis cs:441,0.107647348151826)
--(axis cs:442,0.108087387178664)
--(axis cs:443,0.108536387147087)
--(axis cs:444,0.108998376162771)
--(axis cs:445,0.109460663114003)
--(axis cs:446,0.109909987965433)
--(axis cs:447,0.110330470529884)
--(axis cs:448,0.110715307634892)
--(axis cs:449,0.111069060192768)
--(axis cs:450,0.111397324490554)
--(axis cs:451,0.11170818938323)
--(axis cs:452,0.112012086762809)
--(axis cs:453,0.112313273475783)
--(axis cs:454,0.112616650679603)
--(axis cs:455,0.112925349126564)
--(axis cs:456,0.113235618066566)
--(axis cs:457,0.113537673129689)
--(axis cs:458,0.113823887389334)
--(axis cs:459,0.114092263268657)
--(axis cs:460,0.114340229265998)
--(axis cs:461,0.1145672978505)
--(axis cs:462,0.114775470165836)
--(axis cs:463,0.114966879152068)
--(axis cs:464,0.115140437156144)
--(axis cs:465,0.115298174686859)
--(axis cs:466,0.115443656693588)
--(axis cs:467,0.115580661443886)
--(axis cs:468,0.115711436498843)
--(axis cs:469,0.115837262864608)
--(axis cs:470,0.115958806148786)
--(axis cs:471,0.116075558045109)
--(axis cs:472,0.116186111504219)
--(axis cs:473,0.116289844826802)
--(axis cs:474,0.116386542733362)
--(axis cs:475,0.116476074093501)
--(axis cs:476,0.116558329697994)
--(axis cs:477,0.11663355440654)
--(axis cs:478,0.116702054779395)
--(axis cs:479,0.116764411753639)
--(axis cs:480,0.116821218159423)
--(axis cs:481,0.11687321559769)
--(axis cs:482,0.116920869598038)
--(axis cs:483,0.116964696809637)
--(axis cs:484,0.11700486189746)
--(axis cs:485,0.117041457737753)
--(axis cs:486,0.11707451353869)
--(axis cs:487,0.11710431072422)
--(axis cs:488,0.117131156964244)
--(axis cs:489,0.117155596403273)
--(axis cs:490,0.117178200529606)
--(axis cs:491,0.117199463633885)
--(axis cs:492,0.117219584003216)
--(axis cs:493,0.117238567744875)
--(axis cs:494,0.117256193766206)
--(axis cs:495,0.117272221970309)
--(axis cs:496,0.117286383255585)
--(axis cs:497,0.117298675344489)
--(axis cs:498,0.117309163828603)
--(axis cs:499,0.117318071967559)
--(axis cs:500,0.117325567972888)
--(axis cs:501,0.117331927161699)
--(axis cs:502,0.117337346536065)
--(axis cs:503,0.117342089390177)
--(axis cs:504,0.117346309521178)
--(axis cs:505,0.117350239722473)
--(axis cs:506,0.117353964275129)
--(axis cs:507,0.117357582351309)
--(axis cs:508,0.117361052394013)
--(axis cs:509,0.11736438988308)
--(axis cs:510,0.117367538003599)
--(axis cs:511,0.117370533923888)
--(axis cs:512,0.117373324962434)
--(axis cs:513,0.117375989402401)
--(axis cs:514,0.117378599188593)
--(axis cs:515,0.117381306687651)
--(axis cs:516,0.117383889977685)
--(axis cs:517,0.117386097251618)
--(axis cs:518,0.11738778463706)
--(axis cs:519,0.117389176130465)
--(axis cs:520,0.117390707610279)
--(axis cs:521,0.1173932670409)
--(axis cs:522,0.117397692215032)
--(axis cs:523,0.117404457488687)
--(axis cs:524,0.117413378299362)
--(axis cs:525,0.117423876251566)
--(axis cs:526,0.117435612817098)
--(axis cs:527,0.117448615958161)
--(axis cs:528,0.117462981994674)
--(axis cs:529,0.117478816416866)
--(axis cs:530,0.117495832872557)
--(axis cs:531,0.117512942648048)
--(axis cs:532,0.11752854817354)
--(axis cs:533,0.117541440402618)
--(axis cs:534,0.117550919906769)
--(axis cs:535,0.117556939411339)
--(axis cs:536,0.117559766712351)
--(axis cs:537,0.117560141029508)
--(axis cs:538,0.117558822587641)
--(axis cs:539,0.117556435878795)
--(axis cs:540,0.117553440977848)
--(axis cs:541,0.117550449229136)
--(axis cs:542,0.117547798497531)
--(axis cs:543,0.117545526822638)
--(axis cs:544,0.117543497659019)
--(axis cs:545,0.117541596846936)
--(axis cs:546,0.117539640465287)
--(axis cs:547,0.117537568814942)
--(axis cs:548,0.117535296924883)
--(axis cs:549,0.117532866662416)
--(axis cs:550,0.117530314967089)
--(axis cs:551,0.117527808106754)
--(axis cs:552,0.117525420525527)
--(axis cs:553,0.1175232897952)
--(axis cs:554,0.117521421286911)
--(axis cs:555,0.117519834076279)
--(axis cs:556,0.117518407132284)
--(axis cs:557,0.117517083819)
--(axis cs:558,0.117515713323096)
--(axis cs:559,0.117514236875331)
--(axis cs:560,0.117512537284139)
--(axis cs:561,0.117510619178209)
--(axis cs:562,0.117508459948642)
--(axis cs:563,0.117506172094187)
--(axis cs:564,0.117503819179359)
--(axis cs:565,0.11750155005332)
--(axis cs:566,0.117499411105942)
--(axis cs:567,0.11749746883679)
--(axis cs:568,0.117495655925757)
--(axis cs:569,0.117493958354045)
--(axis cs:570,0.117492253947025)
--(axis cs:571,0.117490472822979)
--(axis cs:572,0.117488484486854)
--(axis cs:573,0.117486284326166)
--(axis cs:574,0.117483803331946)
--(axis cs:575,0.117481131069292)
--(axis cs:576,0.117478351073431)
--(axis cs:577,0.117475656532004)
--(axis cs:578,0.117473125214005)
--(axis cs:579,0.117470883751657)
--(axis cs:580,0.117468896017803)
--(axis cs:581,0.117467126282061)
--(axis cs:582,0.117465349990635)
--(axis cs:583,0.117463060267088)
--(axis cs:584,0.117459779431885)
--(axis cs:585,0.117455423502672)
--(axis cs:586,0.117450271492912)
--(axis cs:587,0.117445062836276)
--(axis cs:588,0.117440811076825)
--(axis cs:589,0.117438333932354)
--(axis cs:590,0.117437827780629)
--(axis cs:591,0.117438790860285)
--(axis cs:592,0.117440101652923)
--(axis cs:593,0.117441028312175)
--(axis cs:594,0.117441090035923)
--(axis cs:595,0.117440150227485)
--(axis cs:596,0.117438367152956)
--(axis cs:597,0.117436255123595)
--(axis cs:598,0.117433966121341)
--(axis cs:599,0.117431602220859)
--(axis cs:600,0.117429193329983)
--(axis cs:601,0.117426850504565)
--(axis cs:602,0.117424598225771)
--(axis cs:603,0.117422478367644)
--(axis cs:604,0.11742040968891)
--(axis cs:605,0.117418370163152)
--(axis cs:606,0.117416254991391)
--(axis cs:607,0.117414027620303)
--(axis cs:608,0.117411618387385)
--(axis cs:609,0.117409066663472)
--(axis cs:610,0.117406334777454)
--(axis cs:611,0.117403498321995)
--(axis cs:612,0.117400586464683)
--(axis cs:613,0.117397736872446)
--(axis cs:614,0.1173950016565)
--(axis cs:615,0.117392490189399)
--(axis cs:616,0.117390157089375)
--(axis cs:617,0.117387961363044)
--(axis cs:618,0.117385736873385)
--(axis cs:619,0.117383391962649)
--(axis cs:620,0.117380768658152)
--(axis cs:621,0.117377827522425)
--(axis cs:622,0.11737449121591)
--(axis cs:623,0.117370814704197)
--(axis cs:624,0.117366841811476)
--(axis cs:625,0.117362739125887)
--(axis cs:626,0.117358621653529)
--(axis cs:627,0.117354671369911)
--(axis cs:628,0.117350896752824)
--(axis cs:629,0.117347268154065)
--(axis cs:630,0.117343622271473)
--(axis cs:631,0.117339853096277)
--(axis cs:632,0.117335745912785)
--(axis cs:633,0.11733124031483)
--(axis cs:634,0.117326283472204)
--(axis cs:635,0.117320987665179)
--(axis cs:636,0.117315453078348)
--(axis cs:637,0.117309935055122)
--(axis cs:638,0.117304595872578)
--(axis cs:639,0.117299613246789)
--(axis cs:640,0.117294737325903)
--(axis cs:641,0.117289358676323)
--(axis cs:642,0.117282891072823)
--(axis cs:643,0.117275115103141)
--(axis cs:644,0.117266233901138)
--(axis cs:645,0.117257158573974)
--(axis cs:646,0.117249137554604)
--(axis cs:647,0.117243195374039)
--(axis cs:648,0.117239767346487)
--(axis cs:649,0.117238539014666)
--(axis cs:650,0.117238481235806)
--(axis cs:651,0.117238370444597)
--(axis cs:652,0.117237384075239)
--(axis cs:653,0.117235230677308)
--(axis cs:654,0.117231886772874)
--(axis cs:655,0.117227713260618)
--(axis cs:656,0.117223213464518)
--(axis cs:657,0.117218626697362)
--(axis cs:658,0.117213858130856)
--(axis cs:659,0.117208925618124)
--(axis cs:660,0.117203814854883)
--(axis cs:661,0.11719860767543)
--(axis cs:662,0.117193348671051)
--(axis cs:663,0.117188189106702)
--(axis cs:664,0.117183165505066)
--(axis cs:665,0.117178320921213)
--(axis cs:666,0.117173588388824)
--(axis cs:667,0.117168943385257)
--(axis cs:668,0.117164248592459)
--(axis cs:669,0.117159452605444)
--(axis cs:670,0.117154448214786)
--(axis cs:671,0.117149257365003)
--(axis cs:672,0.117143871639963)
--(axis cs:673,0.117138422817822)
--(axis cs:674,0.117132982550361)
--(axis cs:675,0.117127684164405)
--(axis cs:676,0.117122527315741)
--(axis cs:677,0.117117529792995)
--(axis cs:678,0.117112568554491)
--(axis cs:679,0.11710757813108)
--(axis cs:680,0.11710241301782)
--(axis cs:681,0.117097029591646)
--(axis cs:682,0.117091343588543)
--(axis cs:683,0.117085404340945)
--(axis cs:684,0.117079253465473)
--(axis cs:685,0.117073067057118)
--(axis cs:686,0.117066941010543)
--(axis cs:687,0.117061009734686)
--(axis cs:688,0.11705527644352)
--(axis cs:689,0.117049753081756)
--(axis cs:690,0.117044281303444)
--(axis cs:691,0.117038780837758)
--(axis cs:692,0.117033121912801)
--(axis cs:693,0.117027283433042)
--(axis cs:694,0.117021185689222)
--(axis cs:695,0.117014900380929)
--(axis cs:696,0.117008455297578)
--(axis cs:697,0.117001976891893)
--(axis cs:698,0.116995520667812)
--(axis cs:699,0.11698922048902)
--(axis cs:700,0.116983091019824)
--(axis cs:701,0.116977159386721)
--(axis cs:702,0.116971322366124)
--(axis cs:703,0.116965523237902)
--(axis cs:704,0.116959603291967)
--(axis cs:705,0.116953445424407)
--(axis cs:706,0.116946514258492)
--(axis cs:707,0.116938446220719)
--(axis cs:708,0.116929091966052)
--(axis cs:709,0.116918802010757)
--(axis cs:710,0.116908238429697)
--(axis cs:711,0.116898560263123)
--(axis cs:712,0.116890626720296)
--(axis cs:713,0.11688485376946)
--(axis cs:714,0.116880838824015)
--(axis cs:715,0.11687758134329)
--(axis cs:716,0.116873948659209)
--(axis cs:717,0.11686939176832)
--(axis cs:718,0.116863585447664)
--(axis cs:719,0.116856609297667)
--(axis cs:720,0.116848850930667)
--(axis cs:721,0.116840839289517)
--(axis cs:722,0.11683271477016)
--(axis cs:723,0.116824663585068)
--(axis cs:724,0.116816791179686)
--(axis cs:725,0.116809204183817)
--(axis cs:726,0.116801826874041)
--(axis cs:727,0.116794601731224)
--(axis cs:728,0.116787370983504)
--(axis cs:729,0.11678007297454)
--(axis cs:730,0.116772594616636)
--(axis cs:731,0.116764958156501)
--(axis cs:732,0.116757160218572)
--(axis cs:733,0.11674931544732)
--(axis cs:734,0.116741488462979)
--(axis cs:735,0.116733830987901)
--(axis cs:736,0.116726394057781)
--(axis cs:737,0.116719246913011)
--(axis cs:738,0.116712320858157)
--(axis cs:739,0.116705564693669)
--(axis cs:740,0.116698855005679)
--(axis cs:741,0.116692137519568)
--(axis cs:742,0.116685339659858)
--(axis cs:743,0.116678476062971)
--(axis cs:744,0.116671525562015)
--(axis cs:745,0.116664527871824)
--(axis cs:746,0.116657510806124)
--(axis cs:747,0.116650572873451)
--(axis cs:748,0.116643725815424)
--(axis cs:749,0.116637012449409)
--(axis cs:750,0.11663038484779)
--(axis cs:751,0.116623821914512)
--(axis cs:752,0.116617215948591)
--(axis cs:753,0.116610558042605)
--(axis cs:754,0.116603790629672)
--(axis cs:755,0.116596929858154)
--(axis cs:756,0.116589934699704)
--(axis cs:757,0.116582877018747)
--(axis cs:758,0.116575808211956)
--(axis cs:759,0.116568877781585)
--(axis cs:760,0.116562170565889)
--(axis cs:761,0.116555807264396)
--(axis cs:762,0.116549753154181)
--(axis cs:763,0.116543981146968)
--(axis cs:764,0.11653835473735)
--(axis cs:765,0.116532814207804)
--(axis cs:766,0.116527261095734)
--(axis cs:767,0.116521477646441)
--(axis cs:768,0.116514979303992)
--(axis cs:769,0.116507577041208)
--(axis cs:770,0.116499321226861)
--(axis cs:771,0.116490744954445)
--(axis cs:772,0.116482820047204)
--(axis cs:773,0.116476779616997)
--(axis cs:774,0.11647330528328)
--(axis cs:775,0.116472601359967)
--(axis cs:776,0.116473963062655)
--(axis cs:777,0.116476267618468)
--(axis cs:778,0.116478233208801)
--(axis cs:779,0.116479383749986)
--(axis cs:780,0.116479546772117)
--(axis cs:781,0.116479093415756)
--(axis cs:782,0.116478622193483)
--(axis cs:783,0.116478989858172)
--(axis cs:784,0.116480561625719)
--(axis cs:785,0.116483682943584)
--(axis cs:786,0.116488631001425)
--(axis cs:787,0.116495787069531)
--(axis cs:788,0.116505418367558)
--(axis cs:789,0.116517659295622)
--(axis cs:790,0.116532112456321)
--(axis cs:791,0.116548089396628)
--(axis cs:792,0.116564508155285)
--(axis cs:793,0.116580578417541)
--(axis cs:794,0.116596425190059)
--(axis cs:795,0.116612572551239)
--(axis cs:796,0.116628952111664)
--(axis cs:797,0.116645347466448)
--(axis cs:798,0.116660861515535)
--(axis cs:799,0.116673902719459)
--(axis cs:800,0.116683332328249)
--(axis cs:801,0.116688868371172)
--(axis cs:802,0.116690582485637)
--(axis cs:803,0.116689299226314)
--(axis cs:804,0.116685918023728)
--(axis cs:805,0.116681030163257)
--(axis cs:806,0.116675207478966)
--(axis cs:807,0.116669109403991)
--(axis cs:808,0.116662987580749)
--(axis cs:809,0.11665694306132)
--(axis cs:810,0.116650923912612)
--(axis cs:811,0.116644923157454)
--(axis cs:812,0.116638825151092)
--(axis cs:813,0.116632569231846)
--(axis cs:814,0.116626025762498)
--(axis cs:815,0.116619181806854)
--(axis cs:816,0.116612002854577)
--(axis cs:817,0.116604589690009)
--(axis cs:818,0.116597030459459)
--(axis cs:819,0.116589523990818)
--(axis cs:820,0.116582176799186)
--(axis cs:821,0.116575126647801)
--(axis cs:822,0.116568354769611)
--(axis cs:823,0.116561856792625)
--(axis cs:824,0.116555512139618)
--(axis cs:825,0.116549273560734)
--(axis cs:826,0.116543025218667)
--(axis cs:827,0.116536774830268)
--(axis cs:828,0.116530494072976)
--(axis cs:829,0.116524305254788)
--(axis cs:830,0.116518299773765)
--(axis cs:831,0.116512650687656)
--(axis cs:832,0.116507406212783)
--(axis cs:833,0.116502638479375)
--(axis cs:834,0.116498260683768)
--(axis cs:835,0.11649417637825)
--(axis cs:836,0.116490006218768)
--(axis cs:837,0.11648526460485)
--(axis cs:838,0.116479574984051)
--(axis cs:839,0.116472935994216)
--(axis cs:840,0.116465644426355)
--(axis cs:841,0.116458503911771)
--(axis cs:842,0.116452408136042)
--(axis cs:843,0.116447978448594)
--(axis cs:844,0.116445222344237)
--(axis cs:845,0.116443575643225)
--(axis cs:846,0.116442040242511)
--(axis cs:847,0.11644002619631)
--(axis cs:848,0.116437158330959)
--(axis cs:849,0.116433406973018)
--(axis cs:850,0.116428993213455)
--(axis cs:851,0.116424355825015)
--(axis cs:852,0.116419592344615)
--(axis cs:853,0.116414828955114)
--(axis cs:854,0.116410147272149)
--(axis cs:855,0.116405729346366)
--(axis cs:856,0.116401686004825)
--(axis cs:857,0.116398167301246)
--(axis cs:858,0.116395181425229)
--(axis cs:859,0.116392757657752)
--(axis cs:860,0.11639079226972)
--(axis cs:861,0.116389228773406)
--(axis cs:862,0.11638792465712)
--(axis cs:863,0.116386840205275)
--(axis cs:864,0.116385879312852)
--(axis cs:865,0.116385102938406)
--(axis cs:866,0.116384585128349)
--(axis cs:867,0.116384562783404)
--(axis cs:868,0.116385214726732)
--(axis cs:869,0.116386823715291)
--(axis cs:870,0.116389558810084)
--(axis cs:871,0.116393614083273)
--(axis cs:872,0.116399077489895)
--(axis cs:873,0.116406114257066)
--(axis cs:874,0.116414830290897)
--(axis cs:875,0.116425369006068)
--(axis cs:876,0.116437627090748)
--(axis cs:877,0.116451272332152)
--(axis cs:878,0.116465475423063)
--(axis cs:879,0.116479324806547)
--(axis cs:880,0.116491865371937)
--(axis cs:881,0.116502353790299)
--(axis cs:882,0.11651043239248)
--(axis cs:883,0.116516372296926)
--(axis cs:884,0.11652077741452)
--(axis cs:885,0.116524295892657)
--(axis cs:886,0.116527245641028)
--(axis cs:887,0.11653008410396)
--(axis cs:888,0.116533281317994)
--(axis cs:889,0.116537175246431)
--(axis cs:890,0.116542113741766)
--(axis cs:891,0.116548857872315)
--(axis cs:892,0.116557496507547)
--(axis cs:893,0.116567289194351)
--(axis cs:894,0.116577064371809)
--(axis cs:895,0.11658559529085)
--(axis cs:896,0.116591914967996)
--(axis cs:897,0.116595828090431)
--(axis cs:898,0.116598052212455)
--(axis cs:899,0.116600067267639)
--(axis cs:900,0.116603337471168)
--(axis cs:901,0.116608583410388)
--(axis cs:902,0.116615368204348)
--(axis cs:903,0.116622455694381)
--(axis cs:904,0.116628313983093)
--(axis cs:905,0.11663214552385)
--(axis cs:906,0.116633634514368)
--(axis cs:907,0.116633242176008)
--(axis cs:908,0.116631876499324)
--(axis cs:909,0.116630310111226)
--(axis cs:910,0.11662857489825)
--(axis cs:911,0.116626622987195)
--(axis cs:912,0.11662436082665)
--(axis cs:913,0.116621817292998)
--(axis cs:914,0.116618991115905)
--(axis cs:915,0.116615990583811)
--(axis cs:916,0.116612875621226)
--(axis cs:917,0.116609790629468)
--(axis cs:918,0.116606756053786)
--(axis cs:919,0.116603813823558)
--(axis cs:920,0.116600897945835)
--(axis cs:921,0.116598015525746)
--(axis cs:922,0.116595074357597)
--(axis cs:923,0.116592083654922)
--(axis cs:924,0.116589013917491)
--(axis cs:925,0.11658597658009)
--(axis cs:926,0.116583037457211)
--(axis cs:927,0.116580400418288)
--(axis cs:928,0.116578213016666)
--(axis cs:929,0.116576671785378)
--(axis cs:930,0.116575843796797)
--(axis cs:931,0.116575941099098)
--(axis cs:932,0.116577273754059)
--(axis cs:933,0.116580420773533)
--(axis cs:934,0.116585849956495)
--(axis cs:935,0.116593925711938)
--(axis cs:936,0.116604688071537)
--(axis cs:937,0.116617822552324)
--(axis cs:938,0.116632469179502)
--(axis cs:939,0.116647654209742)
--(axis cs:940,0.116662247467672)
--(axis cs:941,0.116675109482068)
--(axis cs:942,0.116685198795147)
--(axis cs:943,0.116692002345848)
--(axis cs:944,0.116695690652972)
--(axis cs:945,0.116696878792572)
--(axis cs:946,0.11669631708575)
--(axis cs:947,0.116694838640081)
--(axis cs:948,0.116692973256295)
--(axis cs:949,0.11669080656559)
--(axis cs:950,0.116688069461279)
--(axis cs:951,0.116684228518987)
--(axis cs:952,0.11667883764781)
--(axis cs:953,0.116671808519665)
--(axis cs:954,0.116663389046648)
--(axis cs:955,0.116654491100371)
--(axis cs:956,0.11664646695125)
--(axis cs:957,0.116640542185439)
--(axis cs:958,0.116637304779017)
--(axis cs:959,0.116636746397307)
--(axis cs:960,0.116637886587154)
--(axis cs:961,0.116639597793283)
--(axis cs:962,0.116640610655203)
--(axis cs:963,0.116640494861895)
--(axis cs:964,0.116639136967891)
--(axis cs:965,0.116636954315209)
--(axis cs:966,0.1166343109007)
--(axis cs:967,0.116631758976316)
--(axis cs:968,0.116629310852993)
--(axis cs:969,0.116626909741535)
--(axis cs:970,0.116624442903727)
--(axis cs:971,0.11662190678705)
--(axis cs:972,0.116619272821106)
--(axis cs:973,0.116616638334024)
--(axis cs:974,0.116614082248431)
--(axis cs:975,0.1166117888984)
--(axis cs:976,0.116609841161218)
--(axis cs:977,0.116608310840544)
--(axis cs:978,0.116607093342822)
--(axis cs:979,0.116606079922915)
--(axis cs:980,0.116605019952435)
--(axis cs:981,0.116603720111003)
--(axis cs:982,0.116601954870805)
--(axis cs:983,0.116599635275535)
--(axis cs:984,0.116596644433094)
--(axis cs:985,0.116593053774412)
--(axis cs:986,0.116588997157875)
--(axis cs:987,0.116584741909723)
--(axis cs:988,0.116580466931249)
--(axis cs:989,0.116576396976347)
--(axis cs:990,0.116572584096826)
--(axis cs:991,0.116569040589804)
--(axis cs:992,0.116565638047622)
--(axis cs:993,0.116562319874923)
--(axis cs:994,0.11655895468525)
--(axis cs:995,0.116555511591585)
--(axis cs:996,0.1165519209306)
--(axis cs:997,0.116548256725469)
--(axis cs:997,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,1)
--(axis cs:690,1)
--(axis cs:689,1)
--(axis cs:688,1)
--(axis cs:687,1)
--(axis cs:686,1)
--(axis cs:685,1)
--(axis cs:684,1)
--(axis cs:683,1)
--(axis cs:682,1)
--(axis cs:681,1)
--(axis cs:680,1)
--(axis cs:679,1)
--(axis cs:678,1)
--(axis cs:677,1)
--(axis cs:676,1)
--(axis cs:675,1)
--(axis cs:674,1)
--(axis cs:673,1)
--(axis cs:672,1)
--(axis cs:671,1)
--(axis cs:670,1)
--(axis cs:669,1)
--(axis cs:668,1)
--(axis cs:667,1)
--(axis cs:666,1)
--(axis cs:665,1)
--(axis cs:664,1)
--(axis cs:663,1)
--(axis cs:662,1)
--(axis cs:661,1)
--(axis cs:660,1)
--(axis cs:659,1)
--(axis cs:658,1)
--(axis cs:657,1)
--(axis cs:656,1)
--(axis cs:655,1)
--(axis cs:654,1)
--(axis cs:653,1)
--(axis cs:652,1)
--(axis cs:651,1)
--(axis cs:650,1)
--(axis cs:649,1)
--(axis cs:648,1)
--(axis cs:647,1)
--(axis cs:646,1)
--(axis cs:645,1)
--(axis cs:644,1)
--(axis cs:643,1)
--(axis cs:642,1)
--(axis cs:641,1)
--(axis cs:640,1)
--(axis cs:639,1)
--(axis cs:638,1)
--(axis cs:637,1)
--(axis cs:636,1)
--(axis cs:635,1)
--(axis cs:634,1)
--(axis cs:633,1)
--(axis cs:632,1)
--(axis cs:631,1)
--(axis cs:630,1)
--(axis cs:629,1)
--(axis cs:628,1)
--(axis cs:627,1)
--(axis cs:626,1)
--(axis cs:625,1)
--(axis cs:624,1)
--(axis cs:623,1)
--(axis cs:622,1)
--(axis cs:621,1)
--(axis cs:620,1)
--(axis cs:619,1)
--(axis cs:618,1)
--(axis cs:617,1)
--(axis cs:616,1)
--(axis cs:615,1)
--(axis cs:614,1)
--(axis cs:613,1)
--(axis cs:612,1)
--(axis cs:611,1)
--(axis cs:610,1)
--(axis cs:609,1)
--(axis cs:608,1)
--(axis cs:607,1)
--(axis cs:606,1)
--(axis cs:605,1)
--(axis cs:604,1)
--(axis cs:603,1)
--(axis cs:602,1)
--(axis cs:601,1)
--(axis cs:600,1)
--(axis cs:599,1)
--(axis cs:598,1)
--(axis cs:597,1)
--(axis cs:596,1)
--(axis cs:595,1)
--(axis cs:594,1)
--(axis cs:593,1)
--(axis cs:592,1)
--(axis cs:591,1)
--(axis cs:590,1)
--(axis cs:589,1)
--(axis cs:588,1)
--(axis cs:587,1)
--(axis cs:586,1)
--(axis cs:585,1)
--(axis cs:584,1)
--(axis cs:583,1)
--(axis cs:582,1)
--(axis cs:581,1)
--(axis cs:580,1)
--(axis cs:579,1)
--(axis cs:578,1)
--(axis cs:577,1)
--(axis cs:576,1)
--(axis cs:575,1)
--(axis cs:574,1)
--(axis cs:573,1)
--(axis cs:572,1)
--(axis cs:571,1)
--(axis cs:570,1)
--(axis cs:569,1)
--(axis cs:568,1)
--(axis cs:567,1)
--(axis cs:566,1)
--(axis cs:565,1)
--(axis cs:564,1)
--(axis cs:563,1)
--(axis cs:562,1)
--(axis cs:561,1)
--(axis cs:560,1)
--(axis cs:559,1)
--(axis cs:558,1)
--(axis cs:557,1)
--(axis cs:556,1)
--(axis cs:555,1)
--(axis cs:554,1)
--(axis cs:553,1)
--(axis cs:552,1)
--(axis cs:551,1)
--(axis cs:550,1)
--(axis cs:549,1)
--(axis cs:548,1)
--(axis cs:547,1)
--(axis cs:546,1)
--(axis cs:545,1)
--(axis cs:544,1)
--(axis cs:543,1)
--(axis cs:542,1)
--(axis cs:541,1)
--(axis cs:540,1)
--(axis cs:539,1)
--(axis cs:538,1)
--(axis cs:537,1)
--(axis cs:536,1)
--(axis cs:535,1)
--(axis cs:534,1)
--(axis cs:533,1)
--(axis cs:532,1)
--(axis cs:531,1)
--(axis cs:530,1)
--(axis cs:529,1)
--(axis cs:528,1)
--(axis cs:527,1)
--(axis cs:526,1)
--(axis cs:525,1)
--(axis cs:524,1)
--(axis cs:523,1)
--(axis cs:522,1)
--(axis cs:521,1)
--(axis cs:520,1)
--(axis cs:519,1)
--(axis cs:518,1)
--(axis cs:517,1)
--(axis cs:516,1)
--(axis cs:515,1)
--(axis cs:514,1)
--(axis cs:513,1)
--(axis cs:512,1)
--(axis cs:511,1)
--(axis cs:510,1)
--(axis cs:509,1)
--(axis cs:508,1)
--(axis cs:507,1)
--(axis cs:506,1)
--(axis cs:505,1)
--(axis cs:504,1)
--(axis cs:503,1)
--(axis cs:502,1)
--(axis cs:501,1)
--(axis cs:500,1)
--(axis cs:499,1)
--(axis cs:498,1)
--(axis cs:497,1)
--(axis cs:496,1)
--(axis cs:495,1)
--(axis cs:494,1)
--(axis cs:493,1)
--(axis cs:492,1)
--(axis cs:491,1)
--(axis cs:490,1)
--(axis cs:489,1)
--(axis cs:488,1)
--(axis cs:487,1)
--(axis cs:486,1)
--(axis cs:485,1)
--(axis cs:484,1)
--(axis cs:483,1)
--(axis cs:482,1)
--(axis cs:481,1)
--(axis cs:480,1)
--(axis cs:479,1)
--(axis cs:478,1)
--(axis cs:477,1)
--(axis cs:476,1)
--(axis cs:475,1)
--(axis cs:474,1)
--(axis cs:473,1)
--(axis cs:472,1)
--(axis cs:471,1)
--(axis cs:470,1)
--(axis cs:469,1)
--(axis cs:468,1)
--(axis cs:467,1)
--(axis cs:466,1)
--(axis cs:465,1)
--(axis cs:464,1)
--(axis cs:463,1)
--(axis cs:462,1)
--(axis cs:461,1)
--(axis cs:460,1)
--(axis cs:459,1)
--(axis cs:458,1)
--(axis cs:457,1)
--(axis cs:456,1)
--(axis cs:455,1)
--(axis cs:454,1)
--(axis cs:453,1)
--(axis cs:452,1)
--(axis cs:451,1)
--(axis cs:450,1)
--(axis cs:449,1)
--(axis cs:448,1)
--(axis cs:447,1)
--(axis cs:446,1)
--(axis cs:445,1)
--(axis cs:444,1)
--(axis cs:443,1)
--(axis cs:442,1)
--(axis cs:441,1)
--(axis cs:440,1)
--(axis cs:439,1)
--(axis cs:438,1)
--(axis cs:437,1)
--(axis cs:436,1)
--(axis cs:435,1)
--(axis cs:434,1)
--(axis cs:433,1)
--(axis cs:432,1)
--(axis cs:431,1)
--(axis cs:430,1)
--(axis cs:429,1)
--(axis cs:428,1)
--(axis cs:427,1)
--(axis cs:426,1)
--(axis cs:425,1)
--(axis cs:424,1)
--(axis cs:423,1)
--(axis cs:422,1)
--(axis cs:421,1)
--(axis cs:420,1)
--(axis cs:419,1)
--(axis cs:418,1)
--(axis cs:417,1)
--(axis cs:416,1)
--(axis cs:415,1)
--(axis cs:414,1)
--(axis cs:413,1)
--(axis cs:412,1)
--(axis cs:411,1)
--(axis cs:410,1)
--(axis cs:409,1)
--(axis cs:408,1)
--(axis cs:407,1)
--(axis cs:406,1)
--(axis cs:405,1)
--(axis cs:404,1)
--(axis cs:403,1)
--(axis cs:402,1)
--(axis cs:401,1)
--(axis cs:400,1)
--(axis cs:399,1)
--(axis cs:398,1)
--(axis cs:397,1)
--(axis cs:396,0.999368351190346)
--(axis cs:395,0.998706028563313)
--(axis cs:394,0.998064395071734)
--(axis cs:393,0.997405136086931)
--(axis cs:392,0.996697401226121)
--(axis cs:391,0.995923429212459)
--(axis cs:390,0.995077184168134)
--(axis cs:389,0.994160696391183)
--(axis cs:388,0.993180103442751)
--(axis cs:387,0.992148177984997)
--(axis cs:386,0.991081097249428)
--(axis cs:385,0.989997140563163)
--(axis cs:384,0.988917625924098)
--(axis cs:383,0.987856572259861)
--(axis cs:382,0.986817732153639)
--(axis cs:381,0.985801494787866)
--(axis cs:380,0.984814492194543)
--(axis cs:379,0.983854472544591)
--(axis cs:378,0.982911500004391)
--(axis cs:377,0.981993097301617)
--(axis cs:376,0.98109725286379)
--(axis cs:375,0.980204558682981)
--(axis cs:374,0.979297667439561)
--(axis cs:373,0.978373278040073)
--(axis cs:372,0.977409356533995)
--(axis cs:371,0.976389161927707)
--(axis cs:370,0.975303971180457)
--(axis cs:369,0.974158406196743)
--(axis cs:368,0.972990000822318)
--(axis cs:367,0.971854127720283)
--(axis cs:366,0.970778775005794)
--(axis cs:365,0.969768835398473)
--(axis cs:364,0.968807700942737)
--(axis cs:363,0.967845250319446)
--(axis cs:362,0.966822360002834)
--(axis cs:361,0.965715336620726)
--(axis cs:360,0.964534718164742)
--(axis cs:359,0.963313985323873)
--(axis cs:358,0.962089253096612)
--(axis cs:357,0.960891822650676)
--(axis cs:356,0.959743407725977)
--(axis cs:355,0.958638111478308)
--(axis cs:354,0.957551585627039)
--(axis cs:353,0.956459796668533)
--(axis cs:352,0.95534206753426)
--(axis cs:351,0.954187311413577)
--(axis cs:350,0.953010620493759)
--(axis cs:349,0.951822608051224)
--(axis cs:348,0.950630462712204)
--(axis cs:347,0.949442863750621)
--(axis cs:346,0.94827376052248)
--(axis cs:345,0.947122017212657)
--(axis cs:344,0.946004672505322)
--(axis cs:343,0.944944732776438)
--(axis cs:342,0.943949341387299)
--(axis cs:341,0.94300607281676)
--(axis cs:340,0.942092918794976)
--(axis cs:339,0.941180595058244)
--(axis cs:338,0.94024842007785)
--(axis cs:337,0.939285197408448)
--(axis cs:336,0.938271507964886)
--(axis cs:335,0.937192608132122)
--(axis cs:334,0.93604246629943)
--(axis cs:333,0.934816814547241)
--(axis cs:332,0.933529551745623)
--(axis cs:331,0.932225734005197)
--(axis cs:330,0.930979812401243)
--(axis cs:329,0.929847881346107)
--(axis cs:328,0.928863964752342)
--(axis cs:327,0.928022059101502)
--(axis cs:326,0.927283419792664)
--(axis cs:325,0.926594305694847)
--(axis cs:324,0.925900540526947)
--(axis cs:323,0.92515274403951)
--(axis cs:322,0.924328852224342)
--(axis cs:321,0.923429208604825)
--(axis cs:320,0.922456749875147)
--(axis cs:319,0.921432808881491)
--(axis cs:318,0.92039730655539)
--(axis cs:317,0.919413937601733)
--(axis cs:316,0.918518336371849)
--(axis cs:315,0.917717516723722)
--(axis cs:314,0.91701702786068)
--(axis cs:313,0.916408981536017)
--(axis cs:312,0.915852994698872)
--(axis cs:311,0.915323868918199)
--(axis cs:310,0.914817102414311)
--(axis cs:309,0.914311311967155)
--(axis cs:308,0.913781032111678)
--(axis cs:307,0.913208174367742)
--(axis cs:306,0.912585698781741)
--(axis cs:305,0.91191354172577)
--(axis cs:304,0.911213893703676)
--(axis cs:303,0.910524785065007)
--(axis cs:302,0.90987506129489)
--(axis cs:301,0.909281744537566)
--(axis cs:300,0.908751191861227)
--(axis cs:299,0.908273262818799)
--(axis cs:298,0.907823209259396)
--(axis cs:297,0.907381177344425)
--(axis cs:296,0.906936234579964)
--(axis cs:295,0.906481470265389)
--(axis cs:294,0.906015216680069)
--(axis cs:293,0.905536026253287)
--(axis cs:292,0.905044213546562)
--(axis cs:291,0.904540044707966)
--(axis cs:290,0.904028433687065)
--(axis cs:289,0.903517640837961)
--(axis cs:288,0.903018119317901)
--(axis cs:287,0.902548688963354)
--(axis cs:286,0.90213146470206)
--(axis cs:285,0.901777315546796)
--(axis cs:284,0.901488480527642)
--(axis cs:283,0.901253318679032)
--(axis cs:282,0.901048022927456)
--(axis cs:281,0.90084354053287)
--(axis cs:280,0.900620722122026)
--(axis cs:279,0.900372311462974)
--(axis cs:278,0.90010443608797)
--(axis cs:277,0.89982635511823)
--(axis cs:276,0.89954865481401)
--(axis cs:275,0.899274220856045)
--(axis cs:274,0.898994706094229)
--(axis cs:273,0.898703796792605)
--(axis cs:272,0.89839914924501)
--(axis cs:271,0.898081720281479)
--(axis cs:270,0.897773240383357)
--(axis cs:269,0.897502778092695)
--(axis cs:268,0.897280186444881)
--(axis cs:267,0.897103739313548)
--(axis cs:266,0.896968080124261)
--(axis cs:265,0.896851120778033)
--(axis cs:264,0.896726239826211)
--(axis cs:263,0.896582175527376)
--(axis cs:262,0.896417184892893)
--(axis cs:261,0.896232051447439)
--(axis cs:260,0.896030976702306)
--(axis cs:259,0.895817931838663)
--(axis cs:258,0.895596009862536)
--(axis cs:257,0.895367576458015)
--(axis cs:256,0.895134064204808)
--(axis cs:255,0.894897584561874)
--(axis cs:254,0.894664436950777)
--(axis cs:253,0.894443530383109)
--(axis cs:252,0.894243778498237)
--(axis cs:251,0.894073889528023)
--(axis cs:250,0.893939317426912)
--(axis cs:249,0.893836660357575)
--(axis cs:248,0.893757298461921)
--(axis cs:247,0.893691254773158)
--(axis cs:246,0.893626992082276)
--(axis cs:245,0.893553682617112)
--(axis cs:244,0.89346618237674)
--(axis cs:243,0.893362096600718)
--(axis cs:242,0.893242963382541)
--(axis cs:241,0.893114404378109)
--(axis cs:240,0.89298261216694)
--(axis cs:239,0.89285298618348)
--(axis cs:238,0.892730136513126)
--(axis cs:237,0.892613939331807)
--(axis cs:236,0.892500692825701)
--(axis cs:235,0.892386738408888)
--(axis cs:234,0.892271722923696)
--(axis cs:233,0.892162866990106)
--(axis cs:232,0.892066567549103)
--(axis cs:231,0.891986858713982)
--(axis cs:230,0.891928967558684)
--(axis cs:229,0.891890408539642)
--(axis cs:228,0.891860092954495)
--(axis cs:227,0.891829496746087)
--(axis cs:226,0.891792926316533)
--(axis cs:225,0.891743689699043)
--(axis cs:224,0.891680902496096)
--(axis cs:223,0.891606380421421)
--(axis cs:222,0.891522816728763)
--(axis cs:221,0.891432974952829)
--(axis cs:220,0.891338775380839)
--(axis cs:219,0.891241560930941)
--(axis cs:218,0.891142477457194)
--(axis cs:217,0.891042424796592)
--(axis cs:216,0.890942760781472)
--(axis cs:215,0.890846318783782)
--(axis cs:214,0.890756909066924)
--(axis cs:213,0.890677765641027)
--(axis cs:212,0.890606943539144)
--(axis cs:211,0.890542526984111)
--(axis cs:210,0.890483467598973)
--(axis cs:209,0.890429220559486)
--(axis cs:208,0.890381685852109)
--(axis cs:207,0.890348078853778)
--(axis cs:206,0.89033125106656)
--(axis cs:205,0.890326639741702)
--(axis cs:204,0.890323876574479)
--(axis cs:203,0.890313200946504)
--(axis cs:202,0.890288850072202)
--(axis cs:201,0.890250540008451)
--(axis cs:200,0.890204303875779)
--(axis cs:199,0.890159620945078)
--(axis cs:198,0.890121593758284)
--(axis cs:197,0.890090045943928)
--(axis cs:196,0.890061715920636)
--(axis cs:195,0.890033108675235)
--(axis cs:194,0.89000049164506)
--(axis cs:193,0.889962183081815)
--(axis cs:192,0.889919085359159)
--(axis cs:191,0.889876028714859)
--(axis cs:190,0.889838084667261)
--(axis cs:189,0.889810676350076)
--(axis cs:188,0.889796745505383)
--(axis cs:187,0.889794663525633)
--(axis cs:186,0.889799524379)
--(axis cs:185,0.889805581220173)
--(axis cs:184,0.889807979098539)
--(axis cs:183,0.889803973936633)
--(axis cs:182,0.88979371534809)
--(axis cs:181,0.889778091754464)
--(axis cs:180,0.889758147383346)
--(axis cs:179,0.889734840425056)
--(axis cs:178,0.889708769841606)
--(axis cs:177,0.889680215767389)
--(axis cs:176,0.889649345954729)
--(axis cs:175,0.889616389446016)
--(axis cs:174,0.889581823129573)
--(axis cs:173,0.889546545553686)
--(axis cs:172,0.889511617570946)
--(axis cs:171,0.889478080699903)
--(axis cs:170,0.889446944058445)
--(axis cs:169,0.889418998132615)
--(axis cs:168,0.889394815955315)
--(axis cs:167,0.889375031982891)
--(axis cs:166,0.889360417473666)
--(axis cs:165,0.889351794483862)
--(axis cs:164,0.889349306011848)
--(axis cs:163,0.889351883312247)
--(axis cs:162,0.889357537953267)
--(axis cs:161,0.88936400971813)
--(axis cs:160,0.889369014050749)
--(axis cs:159,0.889371209613944)
--(axis cs:158,0.889371275698028)
--(axis cs:157,0.88937112003234)
--(axis cs:156,0.889372477799739)
--(axis cs:155,0.889377053695137)
--(axis cs:154,0.889385709383989)
--(axis cs:153,0.889397612912727)
--(axis cs:152,0.88941148997249)
--(axis cs:151,0.88942626535497)
--(axis cs:150,0.889440624222673)
--(axis cs:149,0.889453395998376)
--(axis cs:148,0.889463902843781)
--(axis cs:147,0.889470756247755)
--(axis cs:146,0.889472631595879)
--(axis cs:145,0.889468948362405)
--(axis cs:144,0.889461034510285)
--(axis cs:143,0.88945049788201)
--(axis cs:142,0.889438852498989)
--(axis cs:141,0.889428825534779)
--(axis cs:140,0.889421086017113)
--(axis cs:139,0.889415574704013)
--(axis cs:138,0.889414744785706)
--(axis cs:137,0.889420141982703)
--(axis cs:136,0.88943055936614)
--(axis cs:135,0.889445697012534)
--(axis cs:134,0.889464316714059)
--(axis cs:133,0.889482770682101)
--(axis cs:132,0.889499259013475)
--(axis cs:131,0.889513674389533)
--(axis cs:130,0.889526557348492)
--(axis cs:129,0.889538649108487)
--(axis cs:128,0.889550445670119)
--(axis cs:127,0.889561602370166)
--(axis cs:126,0.889571218350827)
--(axis cs:125,0.889578445683487)
--(axis cs:124,0.889582355803006)
--(axis cs:123,0.889582264813276)
--(axis cs:122,0.889578191090288)
--(axis cs:121,0.889570379108226)
--(axis cs:120,0.889558486208354)
--(axis cs:119,0.889541997188088)
--(axis cs:118,0.88952029622163)
--(axis cs:117,0.889492593757141)
--(axis cs:116,0.889458266273915)
--(axis cs:115,0.889417196389959)
--(axis cs:114,0.8893696741242)
--(axis cs:113,0.889315791299664)
--(axis cs:112,0.889255706771584)
--(axis cs:111,0.889189149368623)
--(axis cs:110,0.889115829558161)
--(axis cs:109,0.889035288228338)
--(axis cs:108,0.888946199735638)
--(axis cs:107,0.888846732233119)
--(axis cs:106,0.888735064618302)
--(axis cs:105,0.88860881713516)
--(axis cs:104,0.888465470768955)
--(axis cs:103,0.888302188895505)
--(axis cs:102,0.888117331696511)
--(axis cs:101,0.887911615656394)
--(axis cs:100,0.887686646018648)
--(axis cs:99,0.887442655518735)
--(axis cs:98,0.887178691135449)
--(axis cs:97,0.886894429276261)
--(axis cs:96,0.886587565715645)
--(axis cs:95,0.886255044994817)
--(axis cs:94,0.885895361318623)
--(axis cs:93,0.885509970557503)
--(axis cs:92,0.885098843069802)
--(axis cs:91,0.884662096785088)
--(axis cs:90,0.88420078540328)
--(axis cs:89,0.883715959587417)
--(axis cs:88,0.88320738254022)
--(axis cs:87,0.882674200179011)
--(axis cs:86,0.882114023157819)
--(axis cs:85,0.881522412268607)
--(axis cs:84,0.880894698861088)
--(axis cs:83,0.880227326292529)
--(axis cs:82,0.879516933566759)
--(axis cs:81,0.878760762803605)
--(axis cs:80,0.877956559097338)
--(axis cs:79,0.87710140128602)
--(axis cs:78,0.876193096700508)
--(axis cs:77,0.875232904678324)
--(axis cs:76,0.87422564064576)
--(axis cs:75,0.873178832321432)
--(axis cs:74,0.872097698975746)
--(axis cs:73,0.870979833988835)
--(axis cs:72,0.869821900933829)
--(axis cs:71,0.868613972570651)
--(axis cs:70,0.867373585846746)
--(axis cs:69,0.866112526262174)
--(axis cs:68,0.86484433803377)
--(axis cs:67,0.863587124170741)
--(axis cs:66,0.862352673713344)
--(axis cs:65,0.861113343887138)
--(axis cs:64,0.859850513676326)
--(axis cs:63,0.85855435262254)
--(axis cs:62,0.857214047738159)
--(axis cs:61,0.855821577389854)
--(axis cs:60,0.854360896506686)
--(axis cs:59,0.852809558027173)
--(axis cs:58,0.851143574365071)
--(axis cs:57,0.84933699293134)
--(axis cs:56,0.847389606428405)
--(axis cs:55,0.845353408564072)
--(axis cs:54,0.843305350571707)
--(axis cs:53,0.841317469019724)
--(axis cs:52,0.839432204917443)
--(axis cs:51,0.837698832442331)
--(axis cs:50,0.836122151372632)
--(axis cs:49,0.834660249333978)
--(axis cs:48,0.833240724517998)
--(axis cs:47,0.83181333745063)
--(axis cs:46,0.830333500239067)
--(axis cs:45,0.828763986921516)
--(axis cs:44,0.827072315467037)
--(axis cs:43,0.825249054007277)
--(axis cs:42,0.823325734897012)
--(axis cs:41,0.821290785397414)
--(axis cs:40,0.819144992783384)
--(axis cs:39,0.81691337427446)
--(axis cs:38,0.814643244752805)
--(axis cs:37,0.812337475581084)
--(axis cs:36,0.810016946635265)
--(axis cs:35,0.807708514163034)
--(axis cs:34,0.80545313651516)
--(axis cs:33,0.803297241968305)
--(axis cs:32,0.801300830974825)
--(axis cs:31,0.799493229198536)
--(axis cs:30,0.797857743174482)
--(axis cs:29,0.796354831702955)
--(axis cs:28,0.794900089539146)
--(axis cs:27,0.793390906535138)
--(axis cs:26,0.791745478836048)
--(axis cs:25,0.789912151102267)
--(axis cs:24,0.787854401422823)
--(axis cs:23,0.785566332609341)
--(axis cs:22,0.783054145256158)
--(axis cs:21,0.780326792207019)
--(axis cs:20,0.777394877324473)
--(axis cs:19,0.774268541937193)
--(axis cs:18,0.770960076330024)
--(axis cs:17,0.767476961023619)
--(axis cs:16,0.763817482904931)
--(axis cs:15,0.759981046096991)
--(axis cs:14,0.75596167581032)
--(axis cs:13,0.751738825458547)
--(axis cs:12,0.747334096339256)
--(axis cs:11,0.742844595600938)
--(axis cs:10,0.738366725341219)
--(axis cs:9,0.733854688588305)
--(axis cs:8,0.729164949699389)
--(axis cs:7,0.724133683215261)
--(axis cs:6,0.718624471448184)
--(axis cs:5,0.712580061479866)
--(axis cs:4,0.706143365421434)
--(axis cs:3,0.699667491374591)
--(axis cs:2,0.693647005109918)
--cycle;

\path [fill=green!40, fill opacity=0.5]
(axis cs:2,0.224172993514531)
--(axis cs:2,0.00420472929254174)
--(axis cs:3,0.00421298258006573)
--(axis cs:4,0.00422103423625231)
--(axis cs:5,0.00422847727313638)
--(axis cs:6,0.00423534624278545)
--(axis cs:7,0.00424191541969776)
--(axis cs:8,0.00424849335104227)
--(axis cs:9,0.00425524571910501)
--(axis cs:10,0.00426227645948529)
--(axis cs:11,0.0042696432210505)
--(axis cs:12,0.00427735205739737)
--(axis cs:13,0.00428535416722298)
--(axis cs:14,0.00429356209933758)
--(axis cs:15,0.00430189007893205)
--(axis cs:16,0.00431028790771961)
--(axis cs:17,0.00431874739006162)
--(axis cs:18,0.00432729190215468)
--(axis cs:19,0.00433595748618245)
--(axis cs:20,0.00434476910158992)
--(axis cs:21,0.00435372404754162)
--(axis cs:22,0.00436279932036996)
--(axis cs:23,0.00437196455895901)
--(axis cs:24,0.00438118847087026)
--(axis cs:25,0.00439044088125229)
--(axis cs:26,0.0043997123837471)
--(axis cs:27,0.00440909331664443)
--(axis cs:28,0.0044187287800014)
--(axis cs:29,0.00442822156473994)
--(axis cs:30,0.00443709436804056)
--(axis cs:31,0.00444492101669311)
--(axis cs:32,0.00445126369595528)
--(axis cs:33,0.00445572305470705)
--(axis cs:34,0.00445845974609256)
--(axis cs:35,0.00445971740409732)
--(axis cs:36,0.00445966636762023)
--(axis cs:37,0.00445839427411556)
--(axis cs:38,0.00445603718981147)
--(axis cs:39,0.00445294175297022)
--(axis cs:40,0.00444955639541149)
--(axis cs:41,0.00444634016603231)
--(axis cs:42,0.00444376030936837)
--(axis cs:43,0.00444219755008817)
--(axis cs:44,0.00444189608097076)
--(axis cs:45,0.00444304496049881)
--(axis cs:46,0.00444577503949404)
--(axis cs:47,0.00444974238052964)
--(axis cs:48,0.00445414055138826)
--(axis cs:49,0.00445825094357133)
--(axis cs:50,0.00446144295856357)
--(axis cs:51,0.00446318201720715)
--(axis cs:52,0.00446341261267662)
--(axis cs:53,0.00446248836815357)
--(axis cs:54,0.00446056174114347)
--(axis cs:55,0.0044576064683497)
--(axis cs:56,0.00445366445928812)
--(axis cs:57,0.00444892346858978)
--(axis cs:58,0.00444359807297587)
--(axis cs:59,0.00443795202299953)
--(axis cs:60,0.00443233512341976)
--(axis cs:61,0.00442703813314438)
--(axis cs:62,0.00442227413877845)
--(axis cs:63,0.00441837152466178)
--(axis cs:64,0.00441577453166246)
--(axis cs:65,0.00441493475809693)
--(axis cs:66,0.00441623013466597)
--(axis cs:67,0.00441987300291657)
--(axis cs:68,0.00442585060372949)
--(axis cs:69,0.00443392833694816)
--(axis cs:70,0.00444329641759396)
--(axis cs:71,0.00445267688483)
--(axis cs:72,0.00446109352633357)
--(axis cs:73,0.00446783490478992)
--(axis cs:74,0.00447239503264427)
--(axis cs:75,0.00447484096512198)
--(axis cs:76,0.00447574621066451)
--(axis cs:77,0.00447546048089862)
--(axis cs:78,0.00447412449866533)
--(axis cs:79,0.00447170473635197)
--(axis cs:80,0.00446813963353634)
--(axis cs:81,0.00446351496502757)
--(axis cs:82,0.00445804595947266)
--(axis cs:83,0.00445200214162469)
--(axis cs:84,0.00444575110450387)
--(axis cs:85,0.00443971399217844)
--(axis cs:86,0.00443428121507168)
--(axis cs:87,0.00442987717688084)
--(axis cs:88,0.00442700432613492)
--(axis cs:89,0.00442614499479532)
--(axis cs:90,0.00442765252664685)
--(axis cs:91,0.00443165060132742)
--(axis cs:92,0.00443800697103143)
--(axis cs:93,0.00444620968773961)
--(axis cs:94,0.00445539755746722)
--(axis cs:95,0.00446447608992457)
--(axis cs:96,0.00447252541780472)
--(axis cs:97,0.0044789319857955)
--(axis cs:98,0.00448347395285964)
--(axis cs:99,0.00448629772290587)
--(axis cs:100,0.00448787352070212)
--(axis cs:101,0.00448862165212631)
--(axis cs:102,0.00448877550661564)
--(axis cs:103,0.0044884717091918)
--(axis cs:104,0.00448781913146377)
--(axis cs:105,0.00448690932244062)
--(axis cs:106,0.00448581809177995)
--(axis cs:107,0.00448460951447487)
--(axis cs:108,0.00448333956301212)
--(axis cs:109,0.00448205908760428)
--(axis cs:110,0.00448081912472844)
--(axis cs:111,0.00447968244552612)
--(axis cs:112,0.00447874283418059)
--(axis cs:113,0.00447813356295228)
--(axis cs:114,0.00447798045352101)
--(axis cs:115,0.00447818655520678)
--(axis cs:116,0.00447834152728319)
--(axis cs:117,0.00447788871824741)
--(axis cs:118,0.00447642095386982)
--(axis cs:119,0.00447375485673547)
--(axis cs:120,0.0044699533842504)
--(axis cs:121,0.0044653844088316)
--(axis cs:122,0.00446053920313716)
--(axis cs:123,0.00445573097094893)
--(axis cs:124,0.00445106523111463)
--(axis cs:125,0.00444662496447563)
--(axis cs:126,0.00444248709827662)
--(axis cs:127,0.00443870900198817)
--(axis cs:128,0.00443531842902303)
--(axis cs:129,0.00443231593817472)
--(axis cs:130,0.00442969063296914)
--(axis cs:131,0.00442745359614491)
--(axis cs:132,0.00442570056766272)
--(axis cs:133,0.00442461706697941)
--(axis cs:134,0.0044245277531445)
--(axis cs:135,0.00442579314112663)
--(axis cs:136,0.00442866459488869)
--(axis cs:137,0.00443321410566568)
--(axis cs:138,0.00443928232416511)
--(axis cs:139,0.00444645592942834)
--(axis cs:140,0.00445421980693936)
--(axis cs:141,0.00446211798116565)
--(axis cs:142,0.0044697929173708)
--(axis cs:143,0.00447705034166574)
--(axis cs:144,0.00448383577167988)
--(axis cs:145,0.00449017453938723)
--(axis cs:146,0.00449612280353904)
--(axis cs:147,0.004501714091748)
--(axis cs:148,0.00450689280405641)
--(axis cs:149,0.00451152957975864)
--(axis cs:150,0.00451553147286177)
--(axis cs:151,0.00451887212693691)
--(axis cs:152,0.00452156318351626)
--(axis cs:153,0.00452367570251226)
--(axis cs:154,0.00452529964968562)
--(axis cs:155,0.0045263915322721)
--(axis cs:156,0.00452663926407695)
--(axis cs:157,0.00452554915100336)
--(axis cs:158,0.00452283984050155)
--(axis cs:159,0.00451851300895214)
--(axis cs:160,0.00451269093900919)
--(axis cs:161,0.00450572036206722)
--(axis cs:162,0.00449814796447754)
--(axis cs:163,0.0044903602451086)
--(axis cs:164,0.00448254775255919)
--(axis cs:165,0.00447494108229876)
--(axis cs:166,0.00446782298386097)
--(axis cs:167,0.00446159364655614)
--(axis cs:168,0.00445689260959625)
--(axis cs:169,0.00445444714277983)
--(axis cs:170,0.00445470456033945)
--(axis cs:171,0.00445773079991341)
--(axis cs:172,0.00446324869990349)
--(axis cs:173,0.00447059152647853)
--(axis cs:174,0.00447890050709248)
--(axis cs:175,0.00448750341311097)
--(axis cs:176,0.00449603302404284)
--(axis cs:177,0.00450432961806655)
--(axis cs:178,0.00451236693188548)
--(axis cs:179,0.00452018873766065)
--(axis cs:180,0.00452785864472389)
--(axis cs:181,0.00453542536124587)
--(axis cs:182,0.00454288562759757)
--(axis cs:183,0.00455013914033771)
--(axis cs:184,0.00455701677128673)
--(axis cs:185,0.00456336596980691)
--(axis cs:186,0.0045690649189055)
--(axis cs:187,0.00457397848367691)
--(axis cs:188,0.00457787280902267)
--(axis cs:189,0.0045803508721292)
--(axis cs:190,0.00458105849102139)
--(axis cs:191,0.0045798703096807)
--(axis cs:192,0.00457681622356176)
--(axis cs:193,0.00457212822511792)
--(axis cs:194,0.00456628520041704)
--(axis cs:195,0.00455973530188203)
--(axis cs:196,0.00455271322280168)
--(axis cs:197,0.0045454035513103)
--(axis cs:198,0.0045380431227386)
--(axis cs:199,0.00453097485005856)
--(axis cs:200,0.00452477531507611)
--(axis cs:201,0.00452020354568958)
--(axis cs:202,0.00451791137456894)
--(axis cs:203,0.00451830318197608)
--(axis cs:204,0.00452149258926511)
--(axis cs:205,0.00452715810388327)
--(axis cs:206,0.00453462619334459)
--(axis cs:207,0.00454321401193738)
--(axis cs:208,0.00455239396542311)
--(axis cs:209,0.00456179641187191)
--(axis cs:210,0.00457122335210443)
--(axis cs:211,0.00458060577511787)
--(axis cs:212,0.00458992589265108)
--(axis cs:213,0.00459916768595576)
--(axis cs:214,0.00460829399526119)
--(axis cs:215,0.0046172397211194)
--(axis cs:216,0.00462591210380197)
--(axis cs:217,0.00463417461141944)
--(axis cs:218,0.00464189341291785)
--(axis cs:219,0.00464893914759159)
--(axis cs:220,0.00465502310544252)
--(axis cs:221,0.00465964982286096)
--(axis cs:222,0.00466238837689161)
--(axis cs:223,0.004663070384413)
--(axis cs:224,0.00466168243438005)
--(axis cs:225,0.00465840008109808)
--(axis cs:226,0.00465365871787071)
--(axis cs:227,0.00464792577549815)
--(axis cs:228,0.00464146267622709)
--(axis cs:229,0.00463443268090487)
--(axis cs:230,0.00462704552337527)
--(axis cs:231,0.0046196105889976)
--(axis cs:232,0.00461260424926877)
--(axis cs:233,0.00460668606683612)
--(axis cs:234,0.00460265139117837)
--(axis cs:235,0.00460122525691986)
--(axis cs:236,0.00460281250998378)
--(axis cs:237,0.0046074079349637)
--(axis cs:238,0.00461460817605257)
--(axis cs:239,0.00462372209876776)
--(axis cs:240,0.00463402047753334)
--(axis cs:241,0.00464494712650776)
--(axis cs:242,0.00465612914413214)
--(axis cs:243,0.0046673477627337)
--(axis cs:244,0.00467847418040037)
--(axis cs:245,0.00468941247090697)
--(axis cs:246,0.00470006596297026)
--(axis cs:247,0.00471032904461026)
--(axis cs:248,0.00472008846700192)
--(axis cs:249,0.00472922837361693)
--(axis cs:250,0.00473764557391405)
--(axis cs:251,0.00474535496905446)
--(axis cs:252,0.00475235478952527)
--(axis cs:253,0.00475833425298333)
--(axis cs:254,0.00476281195878983)
--(axis cs:255,0.00476551055908203)
--(axis cs:256,0.00476628439500928)
--(axis cs:257,0.00476503865793347)
--(axis cs:258,0.00476203402504325)
--(axis cs:259,0.00475776689127088)
--(axis cs:260,0.00475257923826575)
--(axis cs:261,0.00474661337211728)
--(axis cs:262,0.00474002212285995)
--(axis cs:263,0.00473298663273454)
--(axis cs:264,0.00472579644992948)
--(axis cs:265,0.00471890103071928)
--(axis cs:266,0.00471310829743743)
--(axis cs:267,0.00470939986407757)
--(axis cs:268,0.00470858393236995)
--(axis cs:269,0.00471113212406635)
--(axis cs:270,0.00471709202975035)
--(axis cs:271,0.00472596045583487)
--(axis cs:272,0.00473692854866385)
--(axis cs:273,0.00474922489374876)
--(axis cs:274,0.00476220408454537)
--(axis cs:275,0.00477541210129857)
--(axis cs:276,0.00478853601962328)
--(axis cs:277,0.0048013492487371)
--(axis cs:278,0.00481368685141206)
--(axis cs:279,0.00482542347162962)
--(axis cs:280,0.00483644818887115)
--(axis cs:281,0.00484665744006634)
--(axis cs:282,0.00485595697537065)
--(axis cs:283,0.00486432025209069)
--(axis cs:284,0.00487190634012222)
--(axis cs:285,0.00487874504178762)
--(axis cs:286,0.00488447826355696)
--(axis cs:287,0.0048887686803937)
--(axis cs:288,0.00489150108769536)
--(axis cs:289,0.00489244386553764)
--(axis cs:290,0.00489153694361448)
--(axis cs:291,0.00488915434107184)
--(axis cs:292,0.00488569131121039)
--(axis cs:293,0.00488129435107112)
--(axis cs:294,0.00487607093527913)
--(axis cs:295,0.00487012127414346)
--(axis cs:296,0.00486358152702451)
--(axis cs:297,0.00485672671347856)
--(axis cs:298,0.00485034054145217)
--(axis cs:299,0.00484554199501872)
--(axis cs:300,0.00484337722882628)
--(axis cs:301,0.00484468685463071)
--(axis cs:302,0.00484990980476141)
--(axis cs:303,0.00485873948782682)
--(axis cs:304,0.00487035093829036)
--(axis cs:305,0.00488384896889329)
--(axis cs:306,0.00489837508648634)
--(axis cs:307,0.00491324244067073)
--(axis cs:308,0.00492795566096902)
--(axis cs:309,0.00494217416271567)
--(axis cs:310,0.00495566744357348)
--(axis cs:311,0.00496829440817237)
--(axis cs:312,0.00497996490448713)
--(axis cs:313,0.00499060293659568)
--(axis cs:314,0.00500014126300812)
--(axis cs:315,0.00500860596075654)
--(axis cs:316,0.00501623544842005)
--(axis cs:317,0.00502308001741767)
--(axis cs:318,0.00502879852429032)
--(axis cs:319,0.0050331593491137)
--(axis cs:320,0.00503608332946897)
--(axis cs:321,0.00503732226788998)
--(axis cs:322,0.00503684375435114)
--(axis cs:323,0.00503503074869513)
--(axis cs:324,0.00503217717632651)
--(axis cs:325,0.00502835791558027)
--(axis cs:326,0.00502362810075283)
--(axis cs:327,0.00501804957166314)
--(axis cs:328,0.00501164458692074)
--(axis cs:329,0.00500481966882944)
--(axis cs:330,0.00499862469732761)
--(axis cs:331,0.00499429181218147)
--(axis cs:332,0.00499294195324182)
--(axis cs:333,0.00499555636197329)
--(axis cs:334,0.00500249518081546)
--(axis cs:335,0.0050132411532104)
--(axis cs:336,0.00502686975523829)
--(axis cs:337,0.00504238680005074)
--(axis cs:338,0.00505885239690542)
--(axis cs:339,0.00507547659799457)
--(axis cs:340,0.0050916712731123)
--(axis cs:341,0.00510706184431911)
--(axis cs:342,0.00512142740190029)
--(axis cs:343,0.00513465292751789)
--(axis cs:344,0.00514669101685286)
--(axis cs:345,0.00515750758349895)
--(axis cs:346,0.00516707422211766)
--(axis cs:347,0.00517553733661771)
--(axis cs:348,0.00518315667286515)
--(axis cs:349,0.00518978834152222)
--(axis cs:350,0.0051951764151454)
--(axis cs:351,0.00519931353628635)
--(axis cs:352,0.00520206466317177)
--(axis cs:353,0.00520319789648056)
--(axis cs:354,0.0052028919570148)
--(axis cs:355,0.00520144710317254)
--(axis cs:356,0.0051989171653986)
--(axis cs:357,0.00519532253965735)
--(axis cs:358,0.00519068771973252)
--(axis cs:359,0.00518505908548832)
--(axis cs:360,0.00517876585945487)
--(axis cs:361,0.00517288986593485)
--(axis cs:362,0.00516881523653865)
--(axis cs:363,0.00516777243465185)
--(axis cs:364,0.00517085464671254)
--(axis cs:365,0.00517857698723674)
--(axis cs:366,0.00519041661173105)
--(axis cs:367,0.00520531171932817)
--(axis cs:368,0.00522216698154807)
--(axis cs:369,0.00523987179622054)
--(axis cs:370,0.0052575402893126)
--(axis cs:371,0.00527455816045403)
--(axis cs:372,0.00529054384678602)
--(axis cs:373,0.00530528835952282)
--(axis cs:374,0.00531870983541012)
--(axis cs:375,0.0053307899273932)
--(axis cs:376,0.00534151522442698)
--(axis cs:377,0.00535097056999803)
--(axis cs:378,0.00535944132134318)
--(axis cs:379,0.00536695392802358)
--(axis cs:380,0.00537330359220505)
--(axis cs:381,0.00537849301472306)
--(axis cs:382,0.00538246454671025)
--(axis cs:383,0.00538496561348438)
--(axis cs:384,0.0053859974257648)
--(axis cs:385,0.00538579225540161)
--(axis cs:386,0.00538437953218818)
--(axis cs:387,0.00538175394758582)
--(axis cs:388,0.0053779186680913)
--(axis cs:389,0.00537292193621397)
--(axis cs:390,0.00536719718948007)
--(axis cs:391,0.00536193372681737)
--(axis cs:392,0.00535859353840351)
--(axis cs:393,0.0053585221990943)
--(axis cs:394,0.00536288311704993)
--(axis cs:395,0.00537210684269667)
--(axis cs:396,0.00538553623482585)
--(axis cs:397,0.00540199493989348)
--(axis cs:398,0.00542023777961731)
--(axis cs:399,0.00543904416263104)
--(axis cs:400,0.0054575034417212)
--(axis cs:401,0.00547503922134638)
--(axis cs:402,0.00549132013693452)
--(axis cs:403,0.00550618683919311)
--(axis cs:404,0.0055195989087224)
--(axis cs:405,0.00553155522793531)
--(axis cs:406,0.00554210962727666)
--(axis cs:407,0.00555154401808977)
--(axis cs:408,0.00556001560762525)
--(axis cs:409,0.00556737706065178)
--(axis cs:410,0.00557363023981452)
--(axis cs:411,0.00557876154780388)
--(axis cs:412,0.0055825243704021)
--(axis cs:413,0.00558478180319071)
--(axis cs:414,0.00558569356799126)
--(axis cs:415,0.00558527298271656)
--(axis cs:416,0.00558349601924419)
--(axis cs:417,0.00558035112917423)
--(axis cs:418,0.00557587770745158)
--(axis cs:419,0.00557061554864049)
--(axis cs:420,0.00556587958708406)
--(axis cs:421,0.00556322019547224)
--(axis cs:422,0.0055640890263021)
--(axis cs:423,0.00556970713660121)
--(axis cs:424,0.00558040477335453)
--(axis cs:425,0.00559537028893828)
--(axis cs:426,0.00561330337077379)
--(axis cs:427,0.00563282240182161)
--(axis cs:428,0.00565263954922557)
--(axis cs:429,0.00567184472456574)
--(axis cs:430,0.00568990474566817)
--(axis cs:431,0.00570653891190886)
--(axis cs:432,0.0057216327637434)
--(axis cs:433,0.00573517009615898)
--(axis cs:434,0.00574717419221997)
--(axis cs:435,0.00575786903500557)
--(axis cs:436,0.00576754109933972)
--(axis cs:437,0.00577610339969397)
--(axis cs:438,0.00578347835689783)
--(axis cs:439,0.00578968888148665)
--(axis cs:440,0.00579455979168415)
--(axis cs:441,0.00579783143475652)
--(axis cs:442,0.0057995991781354)
--(axis cs:443,0.005799943767488)
--(axis cs:444,0.00579883130267262)
--(axis cs:445,0.00579622676596045)
--(axis cs:446,0.00579213444143534)
--(axis cs:447,0.00578683745115995)
--(axis cs:448,0.00578177012503147)
--(axis cs:449,0.00577876344323158)
--(axis cs:450,0.00577931497246027)
--(axis cs:451,0.00578477345407009)
--(axis cs:452,0.00579584212973714)
--(axis cs:453,0.00581165188923478)
--(axis cs:454,0.00583065524697304)
--(axis cs:455,0.00585145773366094)
--(axis cs:456,0.00587268173694611)
--(axis cs:457,0.00589330196380615)
--(axis cs:458,0.00591273065656424)
--(axis cs:459,0.00593066737055778)
--(axis cs:460,0.00594698274508119)
--(axis cs:461,0.00596165405586362)
--(axis cs:462,0.00597470682114363)
--(axis cs:463,0.00598637564107776)
--(axis cs:464,0.00599699132144451)
--(axis cs:465,0.0060064909979701)
--(axis cs:466,0.00601478079333901)
--(axis cs:467,0.00602188380435109)
--(axis cs:468,0.00602761749178171)
--(axis cs:469,0.00603167591616511)
--(axis cs:470,0.00603412231430411)
--(axis cs:471,0.00603504106402397)
--(axis cs:472,0.00603438392281532)
--(axis cs:473,0.00603209994733334)
--(axis cs:474,0.00602817879989743)
--(axis cs:475,0.00602288963273168)
--(axis cs:476,0.00601790454238653)
--(axis cs:477,0.00601527700200677)
--(axis cs:478,0.00601653680205345)
--(axis cs:479,0.00602306136861444)
--(axis cs:480,0.00603559203445911)
--(axis cs:481,0.00605303281918168)
--(axis cs:482,0.00607360610738397)
--(axis cs:483,0.0060958837158978)
--(axis cs:484,0.00611847043037415)
--(axis cs:485,0.0061403245665133)
--(axis cs:486,0.00616085939109325)
--(axis cs:487,0.00617979532107711)
--(axis cs:488,0.00619701817631721)
--(axis cs:489,0.00621250960975885)
--(axis cs:490,0.00622632093727589)
--(axis cs:491,0.00623876927420497)
--(axis cs:492,0.00625016270205378)
--(axis cs:493,0.00626042885705829)
--(axis cs:494,0.00626956820487976)
--(axis cs:495,0.00627757785841823)
--(axis cs:496,0.00628417283296585)
--(axis cs:497,0.006289042532444)
--(axis cs:498,0.00629223566502333)
--(axis cs:499,0.00629372308030725)
--(axis cs:500,0.00629343939945102)
--(axis cs:501,0.00629134131595492)
--(axis cs:502,0.0062874504365027)
--(axis cs:503,0.00628266241401434)
--(axis cs:504,0.0062787820585072)
--(axis cs:505,0.00627763038501143)
--(axis cs:506,0.00628080097958446)
--(axis cs:507,0.00628963196650147)
--(axis cs:508,0.00630422569811344)
--(axis cs:509,0.00632333438843489)
--(axis cs:510,0.00634538978338242)
--(axis cs:511,0.00636887364089489)
--(axis cs:512,0.00639240220189095)
--(axis cs:513,0.00641496144235134)
--(axis cs:514,0.00643599843606353)
--(axis cs:515,0.00645526740700006)
--(axis cs:516,0.00647268649190664)
--(axis cs:517,0.00648826146498323)
--(axis cs:518,0.00650218585506082)
--(axis cs:519,0.00651490399613977)
--(axis cs:520,0.00652648936957121)
--(axis cs:521,0.00653674276545644)
--(axis cs:522,0.00654569352045655)
--(axis cs:523,0.00655322056263685)
--(axis cs:524,0.00655892351642251)
--(axis cs:525,0.00656273141503334)
--(axis cs:526,0.00656482111662626)
--(axis cs:527,0.00656512835994363)
--(axis cs:528,0.00656356774270535)
--(axis cs:529,0.00656008375808597)
--(axis cs:530,0.00655473601073027)
--(axis cs:531,0.00654891766607761)
--(axis cs:532,0.00654473854228854)
--(axis cs:533,0.00654381792992353)
--(axis cs:534,0.00654756799340248)
--(axis cs:535,0.0065572215244174)
--(axis cs:536,0.00657255919650197)
--(axis cs:537,0.0065923216752708)
--(axis cs:538,0.00661532701924443)
--(axis cs:539,0.00664033656939864)
--(axis cs:540,0.0066660838201642)
--(axis cs:541,0.00669138599187136)
--(axis cs:542,0.00671539111062884)
--(axis cs:543,0.00673766965046525)
--(axis cs:544,0.00675804680213332)
--(axis cs:545,0.00677647385746241)
--(axis cs:546,0.00679296646267176)
--(axis cs:547,0.00680774822831154)
--(axis cs:548,0.00682133352383971)
--(axis cs:549,0.00683385329321027)
--(axis cs:550,0.00684510478749871)
--(axis cs:551,0.00685510709881783)
--(axis cs:552,0.00686370134353638)
--(axis cs:553,0.00687040779739618)
--(axis cs:554,0.00687508657574654)
--(axis cs:555,0.00687790485098958)
--(axis cs:556,0.0068787919357419)
--(axis cs:557,0.00687765134498477)
--(axis cs:558,0.00687441751360893)
--(axis cs:559,0.00686913104727864)
--(axis cs:560,0.0068631824105978)
--(axis cs:561,0.00685889851301909)
--(axis cs:562,0.00685814153403044)
--(axis cs:563,0.00686243921518326)
--(axis cs:564,0.00687309941276908)
--(axis cs:565,0.00688992822542787)
--(axis cs:566,0.00691146785393357)
--(axis cs:567,0.00693630119785666)
--(axis cs:568,0.00696307243779302)
--(axis cs:569,0.00699044996872544)
--(axis cs:570,0.00701723322272301)
--(axis cs:571,0.00704256426542997)
--(axis cs:572,0.00706601841375232)
--(axis cs:573,0.00708743399009109)
--(axis cs:574,0.00710677532479167)
--(axis cs:575,0.0071240808814764)
--(axis cs:576,0.00713969133794308)
--(axis cs:577,0.00715417191386223)
--(axis cs:578,0.00716757513582706)
--(axis cs:579,0.00717972842976451)
--(axis cs:580,0.00719063226133585)
--(axis cs:581,0.00720000267028809)
--(axis cs:582,0.00720729297026992)
--(axis cs:583,0.00721242455765605)
--(axis cs:584,0.00721551962196827)
--(axis cs:585,0.00721649304032326)
--(axis cs:586,0.00721524208784103)
--(axis cs:587,0.00721170734614134)
--(axis cs:588,0.00720600783824921)
--(axis cs:589,0.00720006050541997)
--(axis cs:590,0.00719641717150807)
--(axis cs:591,0.00719685880467296)
--(axis cs:592,0.00720298904925585)
--(axis cs:593,0.00721606500446796)
--(axis cs:594,0.00723536545410752)
--(axis cs:595,0.00725919967517257)
--(axis cs:596,0.00728621706366539)
--(axis cs:597,0.00731497285887599)
--(axis cs:598,0.00734410490840673)
--(axis cs:599,0.00737242195755243)
--(axis cs:600,0.00739908842369914)
--(axis cs:601,0.00742370570078492)
--(axis cs:602,0.00744613073766232)
--(axis cs:603,0.00746634416282177)
--(axis cs:604,0.00748444376513362)
--(axis cs:605,0.00750092566013336)
--(axis cs:606,0.0075163546949625)
--(axis cs:607,0.00753074418753386)
--(axis cs:608,0.00754408212378621)
--(axis cs:609,0.00755632100626826)
--(axis cs:610,0.00756698735058308)
--(axis cs:611,0.00757548548281193)
--(axis cs:612,0.00758173586800695)
--(axis cs:613,0.0075856720097363)
--(axis cs:614,0.00758718252182007)
--(axis cs:615,0.00758618367835879)
--(axis cs:616,0.00758266588672996)
--(axis cs:617,0.00757720842957497)
--(axis cs:618,0.00757244070991874)
--(axis cs:619,0.00757134631276131)
--(axis cs:620,0.00757598700001836)
--(axis cs:621,0.00758802872151136)
--(axis cs:622,0.00760805094614625)
--(axis cs:623,0.00763409100472927)
--(axis cs:624,0.00766347646713257)
--(axis cs:625,0.00769424950703979)
--(axis cs:626,0.00772474827244878)
--(axis cs:627,0.00775384977459908)
--(axis cs:628,0.00778094800189137)
--(axis cs:629,0.0078057904727757)
--(axis cs:630,0.00782831301912665)
--(axis cs:631,0.00784856313839555)
--(axis cs:632,0.00786698143929243)
--(axis cs:633,0.00788427609950304)
--(axis cs:634,0.00790056101977825)
--(axis cs:635,0.00791565719991922)
--(axis cs:636,0.00792953316122294)
--(axis cs:637,0.0079417809844017)
--(axis cs:638,0.0079516826197505)
--(axis cs:639,0.00795906558632851)
--(axis cs:640,0.00796402543783188)
--(axis cs:641,0.00796645600348711)
--(axis cs:642,0.0079662324860692)
--(axis cs:643,0.00796328168362379)
--(axis cs:644,0.00795773137360811)
--(axis cs:645,0.00795184709131718)
--(axis cs:646,0.00794865339994431)
--(axis cs:647,0.00795027147978544)
--(axis cs:648,0.0079585762694478)
--(axis cs:649,0.00797495655715466)
--(axis cs:650,0.00799841023981571)
--(axis cs:651,0.00802681241184473)
--(axis cs:652,0.00805850885808468)
--(axis cs:653,0.00809180121868849)
--(axis cs:654,0.00812518019229174)
--(axis cs:655,0.00815741028636694)
--(axis cs:656,0.00818765554577112)
--(axis cs:657,0.00821551531553268)
--(axis cs:658,0.00824085604399443)
--(axis cs:659,0.0082636896520853)
--(axis cs:660,0.00828426405787468)
--(axis cs:661,0.00830333307385445)
--(axis cs:662,0.00832148250192404)
--(axis cs:663,0.00833863634616137)
--(axis cs:664,0.00835479889065027)
--(axis cs:665,0.00836977455765009)
--(axis cs:666,0.00838280711323023)
--(axis cs:667,0.00839324537664652)
--(axis cs:668,0.00840106420218945)
--(axis cs:669,0.00840614233165979)
--(axis cs:670,0.00840833410620689)
--(axis cs:671,0.00840753875672817)
--(axis cs:672,0.00840374790132046)
--(axis cs:673,0.00839799530804157)
--(axis cs:674,0.00839350242167711)
--(axis cs:675,0.00839362107217312)
--(axis cs:676,0.00840069092810154)
--(axis cs:677,0.00841652136296034)
--(axis cs:678,0.00844131056219339)
--(axis cs:679,0.008472572080791)
--(axis cs:680,0.00850730407983065)
--(axis cs:681,0.00854327660053968)
--(axis cs:682,0.00857870746403933)
--(axis cs:683,0.00861244630068541)
--(axis cs:684,0.00864386186003685)
--(axis cs:685,0.00867269728332758)
--(axis cs:686,0.00869890730828047)
--(axis cs:687,0.00872255675494671)
--(axis cs:688,0.00874420236796141)
--(axis cs:689,0.0087647931650281)
--(axis cs:690,0.00878463946282864)
--(axis cs:691,0.00880352333188057)
--(axis cs:692,0.00882137231528759)
--(axis cs:693,0.00883764065802097)
--(axis cs:694,0.00885134786367416)
--(axis cs:695,0.00886209737509489)
--(axis cs:696,0.0088699895888567)
--(axis cs:697,0.0088748961687088)
--(axis cs:698,0.00887664947658777)
--(axis cs:699,0.00887513551861048)
--(axis cs:700,0.00887036956846714)
--(axis cs:701,0.00886443611234427)
--(axis cs:702,0.00886088106781244)
--(axis cs:703,0.00886263195425272)
--(axis cs:704,0.00887219253927469)
--(axis cs:705,0.0088914705440402)
--(axis cs:706,0.00891971811652184)
--(axis cs:707,0.00895421728491783)
--(axis cs:708,0.00899244751781225)
--(axis cs:709,0.00903204120695591)
--(axis cs:710,0.00907110311090946)
--(axis cs:711,0.00910840258002281)
--(axis cs:712,0.00914324428886175)
--(axis cs:713,0.00917533822357655)
--(axis cs:714,0.00920462887734175)
--(axis cs:715,0.00923113990575075)
--(axis cs:716,0.00925529636442661)
--(axis cs:717,0.00927814152091742)
--(axis cs:718,0.00930041950196028)
--(axis cs:719,0.00932205244898796)
--(axis cs:720,0.00934301167726517)
--(axis cs:721,0.00936287008225918)
--(axis cs:722,0.00938053280115128)
--(axis cs:723,0.00939514450728893)
--(axis cs:724,0.00940663777291775)
--(axis cs:725,0.00941485110670328)
--(axis cs:726,0.00941958483308554)
--(axis cs:727,0.00942069552838802)
--(axis cs:728,0.00941814966499805)
--(axis cs:729,0.00941262822598219)
--(axis cs:730,0.00940765626728535)
--(axis cs:731,0.00940735191106796)
--(axis cs:732,0.00941461008042097)
--(axis cs:733,0.00943171977996826)
--(axis cs:734,0.0094596017152071)
--(axis cs:735,0.00949575658887625)
--(axis cs:736,0.00953658130019903)
--(axis cs:737,0.00957936849445105)
--(axis cs:738,0.00962191186845303)
--(axis cs:739,0.00966275334358215)
--(axis cs:740,0.00970103982836008)
--(axis cs:741,0.00973640885204077)
--(axis cs:742,0.0097687840461731)
--(axis cs:743,0.00979816447943449)
--(axis cs:744,0.00982489101588726)
--(axis cs:745,0.00985005367547274)
--(axis cs:746,0.00987474862486124)
--(axis cs:747,0.00989915151149035)
--(axis cs:748,0.00992327686399221)
--(axis cs:749,0.00994677376002073)
--(axis cs:750,0.00996848307549953)
--(axis cs:751,0.00998717546463013)
--(axis cs:752,0.0100025042891502)
--(axis cs:753,0.0100142462179065)
--(axis cs:754,0.0100221550092101)
--(axis cs:755,0.0100260522216558)
--(axis cs:756,0.0100258816033602)
--(axis cs:757,0.0100218050181866)
--(axis cs:758,0.0100171029567719)
--(axis cs:759,0.0100162515416741)
--(axis cs:760,0.0100225562229753)
--(axis cs:761,0.0100387059152126)
--(axis cs:762,0.0100664665922523)
--(axis cs:763,0.0101038109511137)
--(axis cs:764,0.0101468833163381)
--(axis cs:765,0.0101926093921065)
--(axis cs:766,0.0102384490892291)
--(axis cs:767,0.0102826710790396)
--(axis cs:768,0.0103242361918092)
--(axis cs:769,0.0103627094998956)
--(axis cs:770,0.0103979974985123)
--(axis cs:771,0.0104300662875175)
--(axis cs:772,0.0104592487215996)
--(axis cs:773,0.0104867113754153)
--(axis cs:774,0.0105138113722205)
--(axis cs:775,0.0119369261339012)
--(axis cs:776,0.0133880623612528)
--(axis cs:777,0.0147437996696212)
--(axis cs:778,0.0160009561666283)
--(axis cs:779,0.0171675565058909)
--(axis cs:780,0.0182722247631708)
--(axis cs:781,0.0193878354509424)
--(axis cs:782,0.0205936567155998)
--(axis cs:783,0.0219077097962587)
--(axis cs:784,0.0233263894007883)
--(axis cs:785,0.0248205385766685)
--(axis cs:786,0.0263117684945486)
--(axis cs:787,0.0277224636777585)
--(axis cs:788,0.0290431734640972)
--(axis cs:789,0.0302838828669003)
--(axis cs:790,0.0314515560917492)
--(axis cs:791,0.0325559376436826)
--(axis cs:792,0.0336133018257336)
--(axis cs:793,0.0346476938274744)
--(axis cs:794,0.0356762184981674)
--(axis cs:795,0.0367257505193184)
--(axis cs:796,0.0378525481638608)
--(axis cs:797,0.0390959104824875)
--(axis cs:798,0.0404356765088983)
--(axis cs:799,0.0418470569086528)
--(axis cs:800,0.0432941702343199)
--(axis cs:801,0.0447079153366465)
--(axis cs:802,0.0460304510800341)
--(axis cs:803,0.0472507502855752)
--(axis cs:804,0.0483649508490354)
--(axis cs:805,0.0493768209708698)
--(axis cs:806,0.0503135448609304)
--(axis cs:807,0.0512150156297076)
--(axis cs:808,0.0521098428683683)
--(axis cs:809,0.0530416789081407)
--(axis cs:810,0.0540809741208287)
--(axis cs:811,0.055262719932534)
--(axis cs:812,0.0565760428029741)
--(axis cs:813,0.0580042338261933)
--(axis cs:814,0.0595057509900508)
--(axis cs:815,0.0610016169941303)
--(axis cs:816,0.0624228308295157)
--(axis cs:817,0.0637314497371525)
--(axis cs:818,0.0649079223840783)
--(axis cs:819,0.0659485484452309)
--(axis cs:820,0.0668760565034845)
--(axis cs:821,0.0677460092043625)
--(axis cs:822,0.0686184809043306)
--(axis cs:823,0.0695207454127314)
--(axis cs:824,0.0704796108164583)
--(axis cs:825,0.0715052619617423)
--(axis cs:826,0.0725677860985511)
--(axis cs:827,0.073634103976579)
--(axis cs:828,0.0747155426618019)
--(axis cs:829,0.0758289310277246)
--(axis cs:830,0.076976664705534)
--(axis cs:831,0.0781679694148062)
--(axis cs:832,0.0794075503207902)
--(axis cs:833,0.0806754878402999)
--(axis cs:834,0.0819295830552086)
--(axis cs:835,0.0831337597668771)
--(axis cs:836,0.0842570176337296)
--(axis cs:837,0.0852768976186773)
--(axis cs:838,0.0861938122172944)
--(axis cs:839,0.0870326366364671)
--(axis cs:840,0.0878236087683342)
--(axis cs:841,0.0886007328422881)
--(axis cs:842,0.0894129087881609)
--(axis cs:843,0.090286867964162)
--(axis cs:844,0.0912166643644688)
--(axis cs:845,0.0922059617736203)
--(axis cs:846,0.0932768829252644)
--(axis cs:847,0.0944264660297421)
--(axis cs:848,0.0956390324028068)
--(axis cs:849,0.0969072731971996)
--(axis cs:850,0.0982087911723261)
--(axis cs:851,0.0994946191684969)
--(axis cs:852,0.100722046902598)
--(axis cs:853,0.101874342597088)
--(axis cs:854,0.102945760091974)
--(axis cs:855,0.103935525434391)
--(axis cs:856,0.104844707161647)
--(axis cs:857,0.105675499768935)
--(axis cs:858,0.106442269130992)
--(axis cs:859,0.107187357676669)
--(axis cs:860,0.10795716196004)
--(axis cs:861,0.10878197508549)
--(axis cs:862,0.109695037081438)
--(axis cs:863,0.110740265392828)
--(axis cs:864,0.111933575180661)
--(axis cs:865,0.113246329316042)
--(axis cs:866,0.114651556618193)
--(axis cs:867,0.116115446343957)
--(axis cs:868,0.117576362873432)
--(axis cs:869,0.118968040892324)
--(axis cs:870,0.120263665604214)
--(axis cs:871,0.12145691444841)
--(axis cs:872,0.122548387289392)
--(axis cs:873,0.123543116516173)
--(axis cs:874,0.124457235909666)
--(axis cs:875,0.125323590863448)
--(axis cs:876,0.126205781999604)
--(axis cs:877,0.127169646310596)
--(axis cs:878,0.128240512771056)
--(axis cs:879,0.129437152492655)
--(axis cs:880,0.130796963322285)
--(axis cs:881,0.132322700175154)
--(axis cs:882,0.133969415784286)
--(axis cs:883,0.135714564494926)
--(axis cs:884,0.137526244937711)
--(axis cs:885,0.139330704213297)
--(axis cs:886,0.141051895492185)
--(axis cs:887,0.142660192057504)
--(axis cs:888,0.144146145347404)
--(axis cs:889,0.145507049004778)
--(axis cs:890,0.146746710041065)
--(axis cs:891,0.147874905899933)
--(axis cs:892,0.148932694695958)
--(axis cs:893,0.150000127301825)
--(axis cs:894,0.15113993376166)
--(axis cs:895,0.152399970433741)
--(axis cs:896,0.153862348109635)
--(axis cs:897,0.155579930391163)
--(axis cs:898,0.157498311221492)
--(axis cs:899,0.159552506811088)
--(axis cs:900,0.161689638268048)
--(axis cs:901,0.163814432224086)
--(axis cs:902,0.165818461644253)
--(axis cs:903,0.167653882628316)
--(axis cs:904,0.169308846200307)
--(axis cs:905,0.170788171475252)
--(axis cs:906,0.172113422773585)
--(axis cs:907,0.173336958495647)
--(axis cs:908,0.174560919069375)
--(axis cs:909,0.175898823708128)
--(axis cs:910,0.177398652195067)
--(axis cs:911,0.179101188456378)
--(axis cs:912,0.181059635554193)
--(axis cs:913,0.183244401613647)
--(axis cs:914,0.185563155768369)
--(axis cs:915,0.187962878317777)
--(axis cs:916,0.190376358273359)
--(axis cs:917,0.192689622020758)
--(axis cs:918,0.194824808323954)
--(axis cs:919,0.196753356328233)
--(axis cs:920,0.198463303129662)
--(axis cs:921,0.199961941134679)
--(axis cs:922,0.201300709255531)
--(axis cs:923,0.202594376904576)
--(axis cs:924,0.203976779806907)
--(axis cs:925,0.205570179901486)
--(axis cs:926,0.207484254606993)
--(axis cs:927,0.209723727871883)
--(axis cs:928,0.212190445694989)
--(axis cs:929,0.214754206790139)
--(axis cs:930,0.217285729609684)
--(axis cs:931,0.21965022890598)
--(axis cs:932,0.221778556885175)
--(axis cs:933,0.223648710721977)
--(axis cs:934,0.225264153010379)
--(axis cs:935,0.226689303687852)
--(axis cs:936,0.228053291777161)
--(axis cs:937,0.229492367979562)
--(axis cs:938,0.231103080714442)
--(axis cs:939,0.232942694705761)
--(axis cs:940,0.234988544353637)
--(axis cs:941,0.237149928265987)
--(axis cs:942,0.239325393673512)
--(axis cs:943,0.241431500177069)
--(axis cs:944,0.243402595124026)
--(axis cs:945,0.245210224716537)
--(axis cs:946,0.246855674671464)
--(axis cs:947,0.248400459953281)
--(axis cs:948,0.249958773708825)
--(axis cs:949,0.25161035134472)
--(axis cs:950,0.253363266767074)
--(axis cs:951,0.255198350374219)
--(axis cs:952,0.257041703828325)
--(axis cs:953,0.258772213779941)
--(axis cs:954,0.260303789029946)
--(axis cs:955,0.261636726761211)
--(axis cs:956,0.262833358687624)
--(axis cs:957,0.263994481039142)
--(axis cs:958,0.265197156454857)
--(axis cs:959,0.266486950276233)
--(axis cs:960,0.267886980852045)
--(axis cs:961,0.269351392590093)
--(axis cs:962,0.270790695312724)
--(axis cs:963,0.272168331550261)
--(axis cs:964,0.273495136131577)
--(axis cs:965,0.274765160489917)
--(axis cs:966,0.275981716019263)
--(axis cs:967,0.277150234660109)
--(axis cs:968,0.278255023476285)
--(axis cs:969,0.279276993657445)
--(axis cs:970,0.280216036070542)
--(axis cs:971,0.281075620144189)
--(axis cs:972,0.281870316378508)
--(axis cs:973,0.282624132941384)
--(axis cs:974,0.283359144258845)
--(axis cs:975,0.284090878361386)
--(axis cs:976,0.28483489333901)
--(axis cs:977,0.285608743789998)
--(axis cs:978,0.286424320055964)
--(axis cs:979,0.287275228338277)
--(axis cs:980,0.288150380691467)
--(axis cs:981,0.289040297866412)
--(axis cs:982,0.289926691568549)
--(axis cs:983,0.290785889050681)
--(axis cs:984,0.291602929467095)
--(axis cs:985,0.292368625178345)
--(axis cs:986,0.293074897025947)
--(axis cs:987,0.293715584792343)
--(axis cs:988,0.294287593962389)
--(axis cs:989,0.294791879393044)
--(axis cs:990,0.295236308389935)
--(axis cs:991,0.295636523959834)
--(axis cs:992,0.296014392851886)
--(axis cs:993,0.296392369409349)
--(axis cs:994,0.296794134353998)
--(axis cs:995,0.297248800277477)
--(axis cs:996,0.297777860935031)
--(axis cs:997,0.298378731251249)
--(axis cs:997,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,0.999868257827022)
--(axis cs:864,0.999152434187639)
--(axis cs:863,0.998410790084731)
--(axis cs:862,0.997636799179417)
--(axis cs:861,0.996837073688752)
--(axis cs:860,0.996011692251231)
--(axis cs:859,0.995157162825124)
--(axis cs:858,0.994275565177751)
--(axis cs:857,0.993362340783693)
--(axis cs:856,0.992410488627392)
--(axis cs:855,0.991418020968958)
--(axis cs:854,0.990384933413731)
--(axis cs:853,0.989311319367031)
--(axis cs:852,0.988198409603714)
--(axis cs:851,0.987046871088289)
--(axis cs:850,0.985856514306545)
--(axis cs:849,0.984631001798783)
--(axis cs:848,0.983378551362283)
--(axis cs:847,0.982102066996834)
--(axis cs:846,0.980805177866288)
--(axis cs:845,0.979484886174573)
--(axis cs:844,0.978128960380423)
--(axis cs:843,0.976709970188247)
--(axis cs:842,0.975260601107641)
--(axis cs:841,0.973841703748502)
--(axis cs:840,0.972450550432155)
--(axis cs:839,0.971047125263541)
--(axis cs:838,0.969609856132687)
--(axis cs:837,0.968075691280756)
--(axis cs:836,0.966372936555333)
--(axis cs:835,0.964527620442152)
--(axis cs:834,0.962640096927752)
--(axis cs:833,0.960807144580657)
--(axis cs:832,0.959075704216196)
--(axis cs:831,0.957439617348993)
--(axis cs:830,0.955844876946549)
--(axis cs:829,0.954208093142436)
--(axis cs:828,0.95245074080412)
--(axis cs:827,0.95053946864566)
--(axis cs:826,0.948475394873787)
--(axis cs:825,0.946302895541863)
--(axis cs:824,0.944150187007269)
--(axis cs:823,0.94212062531588)
--(axis cs:822,0.940243879848788)
--(axis cs:821,0.938509395819332)
--(axis cs:820,0.936869337808361)
--(axis cs:819,0.935190214088434)
--(axis cs:818,0.93336166261441)
--(axis cs:817,0.931347284683087)
--(axis cs:816,0.929160715086267)
--(axis cs:815,0.926839333383155)
--(axis cs:814,0.924430260540408)
--(axis cs:813,0.922012202154604)
--(axis cs:812,0.919687193227962)
--(axis cs:811,0.917504765261374)
--(axis cs:810,0.915467744733956)
--(axis cs:809,0.913565260191588)
--(axis cs:808,0.911736945090969)
--(axis cs:807,0.909874414858938)
--(axis cs:806,0.907916506984382)
--(axis cs:805,0.905837361875378)
--(axis cs:804,0.903613809400877)
--(axis cs:803,0.901228418651035)
--(axis cs:802,0.898732078278234)
--(axis cs:801,0.896222018039964)
--(axis cs:800,0.893744906116309)
--(axis cs:799,0.891339629316583)
--(axis cs:798,0.889062073743587)
--(axis cs:797,0.886889366514602)
--(axis cs:796,0.884743337008626)
--(axis cs:795,0.882616584198194)
--(axis cs:794,0.88053185511041)
--(axis cs:793,0.878514754019952)
--(axis cs:792,0.876581597539572)
--(axis cs:791,0.874719499547446)
--(axis cs:790,0.872875582533336)
--(axis cs:789,0.870970817965169)
--(axis cs:788,0.868926835944794)
--(axis cs:787,0.866715326052969)
--(axis cs:786,0.864340705707667)
--(axis cs:785,0.861846880573803)
--(axis cs:784,0.859409910754732)
--(axis cs:783,0.857205784994832)
--(axis cs:782,0.855301453429612)
--(axis cs:781,0.853692277147894)
--(axis cs:780,0.852332747591897)
--(axis cs:779,0.851047244671492)
--(axis cs:778,0.849652281086799)
--(axis cs:777,0.848064589845063)
--(axis cs:776,0.846282113064456)
--(axis cs:775,0.844338416829735)
--(axis cs:774,0.84228114395921)
--(axis cs:773,0.840189715524997)
--(axis cs:772,0.838191753458688)
--(axis cs:771,0.836368199635053)
--(axis cs:770,0.834740608773362)
--(axis cs:769,0.833315437620772)
--(axis cs:768,0.832075705686868)
--(axis cs:767,0.830933100898436)
--(axis cs:766,0.829812319772257)
--(axis cs:765,0.828682710519452)
--(axis cs:764,0.827520778341576)
--(axis cs:763,0.826291653095753)
--(axis cs:762,0.824979069663158)
--(axis cs:761,0.823588064607007)
--(axis cs:760,0.822133769682807)
--(axis cs:759,0.820686478988902)
--(axis cs:758,0.8193308096549)
--(axis cs:757,0.818104658539843)
--(axis cs:756,0.81701210406565)
--(axis cs:755,0.816041885648999)
--(axis cs:754,0.815113492417477)
--(axis cs:753,0.814120633681967)
--(axis cs:752,0.813008673937338)
--(axis cs:751,0.811773612920678)
--(axis cs:750,0.810416330595728)
--(axis cs:749,0.808941942771834)
--(axis cs:748,0.807364815420641)
--(axis cs:747,0.805695868316901)
--(axis cs:746,0.803933672793403)
--(axis cs:745,0.802091549465075)
--(axis cs:744,0.800224489175755)
--(axis cs:743,0.798376095272094)
--(axis cs:742,0.796554552898125)
--(axis cs:741,0.794754716513337)
--(axis cs:740,0.792955953239765)
--(axis cs:739,0.791102887460898)
--(axis cs:738,0.789150018768379)
--(axis cs:737,0.787079665518968)
--(axis cs:736,0.784883661212651)
--(axis cs:735,0.782563137151628)
--(axis cs:734,0.780131784316978)
--(axis cs:733,0.777604608064787)
--(axis cs:732,0.774996132519194)
--(axis cs:731,0.772321851339961)
--(axis cs:730,0.769590791354266)
--(axis cs:729,0.766806316148562)
--(axis cs:728,0.763996432862708)
--(axis cs:727,0.761187544026247)
--(axis cs:726,0.75838248126088)
--(axis cs:725,0.75557488686152)
--(axis cs:724,0.75274500107307)
--(axis cs:723,0.749831380214268)
--(axis cs:722,0.746797632717559)
--(axis cs:721,0.743657323536398)
--(axis cs:720,0.740388463312399)
--(axis cs:719,0.736957201033653)
--(axis cs:718,0.733376329177556)
--(axis cs:717,0.729650480916572)
--(axis cs:716,0.725793922211833)
--(axis cs:715,0.721875187204944)
--(axis cs:714,0.717936066448884)
--(axis cs:713,0.713960242835924)
--(axis cs:712,0.709914648496095)
--(axis cs:711,0.705759888237252)
--(axis cs:710,0.701422192579006)
--(axis cs:709,0.696960173933382)
--(axis cs:708,0.692641805367693)
--(axis cs:707,0.688624857330295)
--(axis cs:706,0.684856943206233)
--(axis cs:705,0.681245676319504)
--(axis cs:704,0.677625299997531)
--(axis cs:703,0.673677694827581)
--(axis cs:702,0.669242076368992)
--(axis cs:701,0.664386781536906)
--(axis cs:700,0.659323619175534)
--(axis cs:699,0.654354471011166)
--(axis cs:698,0.649753761950913)
--(axis cs:697,0.645649603863403)
--(axis cs:696,0.642039133424339)
--(axis cs:695,0.63878559912684)
--(axis cs:694,0.635630638666573)
--(axis cs:693,0.632321281661322)
--(axis cs:692,0.628719628148934)
--(axis cs:691,0.624774342937682)
--(axis cs:690,0.620493607785815)
--(axis cs:689,0.616012617771692)
--(axis cs:688,0.611561450989708)
--(axis cs:687,0.607404108879197)
--(axis cs:686,0.603730070937955)
--(axis cs:685,0.600608777088773)
--(axis cs:684,0.597918477159536)
--(axis cs:683,0.595415885617071)
--(axis cs:682,0.592807782272529)
--(axis cs:681,0.589887570605991)
--(axis cs:680,0.586588275152444)
--(axis cs:679,0.582946158296538)
--(axis cs:678,0.579036179738901)
--(axis cs:677,0.574991819371516)
--(axis cs:676,0.571021728771817)
--(axis cs:675,0.567283910822146)
--(axis cs:674,0.563905297020908)
--(axis cs:673,0.560992687204401)
--(axis cs:672,0.558535600799995)
--(axis cs:671,0.556379618694132)
--(axis cs:670,0.554371377047289)
--(axis cs:669,0.552367788996973)
--(axis cs:668,0.55022524732394)
--(axis cs:667,0.54786233969015)
--(axis cs:666,0.545262943662833)
--(axis cs:665,0.54245111623163)
--(axis cs:664,0.539459391900906)
--(axis cs:663,0.536344337101615)
--(axis cs:662,0.533250564588602)
--(axis cs:661,0.530322733181621)
--(axis cs:660,0.527640840832696)
--(axis cs:659,0.525303308547346)
--(axis cs:658,0.523395086622294)
--(axis cs:657,0.521847710138451)
--(axis cs:656,0.520532661395979)
--(axis cs:655,0.519360906934154)
--(axis cs:654,0.518208098229835)
--(axis cs:653,0.516932448957683)
--(axis cs:652,0.515461049299006)
--(axis cs:651,0.513778840395189)
--(axis cs:650,0.511894238581958)
--(axis cs:649,0.509834152369678)
--(axis cs:648,0.507644681393431)
--(axis cs:647,0.505407714167925)
--(axis cs:646,0.503233596440856)
--(axis cs:645,0.501193382584862)
--(axis cs:644,0.499321396451361)
--(axis cs:643,0.497663965222502)
--(axis cs:642,0.496234845030897)
--(axis cs:641,0.494979819159323)
--(axis cs:640,0.49384744750134)
--(axis cs:639,0.492797491624416)
--(axis cs:638,0.49176145002959)
--(axis cs:637,0.49066939397191)
--(axis cs:636,0.489482540081433)
--(axis cs:635,0.488188202054571)
--(axis cs:634,0.486793209382334)
--(axis cs:633,0.485312686419044)
--(axis cs:632,0.483762653842243)
--(axis cs:631,0.482175271495637)
--(axis cs:630,0.480620944764815)
--(axis cs:629,0.479158697283399)
--(axis cs:628,0.477817709152985)
--(axis cs:627,0.47662715448418)
--(axis cs:626,0.475620343567585)
--(axis cs:625,0.474776317196216)
--(axis cs:624,0.47405329773935)
--(axis cs:623,0.473426343409034)
--(axis cs:622,0.472860741920698)
--(axis cs:621,0.47229456533422)
--(axis cs:620,0.471676871981544)
--(axis cs:619,0.470982387391783)
--(axis cs:618,0.47019755399754)
--(axis cs:617,0.469319557002989)
--(axis cs:616,0.468355711032543)
--(axis cs:615,0.467321185562326)
--(axis cs:614,0.466243304495548)
--(axis cs:613,0.46517008360026)
--(axis cs:612,0.46414106709606)
--(axis cs:611,0.463175030499861)
--(axis cs:610,0.462287182371366)
--(axis cs:609,0.461495488222103)
--(axis cs:608,0.460790041199337)
--(axis cs:607,0.460148713604739)
--(axis cs:606,0.45955968974024)
--(axis cs:605,0.459007206588882)
--(axis cs:604,0.458458800586004)
--(axis cs:603,0.457885419998437)
--(axis cs:602,0.457274536147201)
--(axis cs:601,0.45661987512682)
--(axis cs:600,0.455920186764877)
--(axis cs:599,0.455179086457023)
--(axis cs:598,0.454402396317868)
--(axis cs:597,0.453601151529947)
--(axis cs:596,0.452804364963659)
--(axis cs:595,0.452042732653728)
--(axis cs:594,0.451332142470192)
--(axis cs:593,0.450684068594162)
--(axis cs:592,0.450115682397994)
--(axis cs:591,0.449629076083014)
--(axis cs:590,0.449209037611205)
--(axis cs:589,0.448843889816441)
--(axis cs:588,0.448523643710209)
--(axis cs:587,0.448226522460445)
--(axis cs:586,0.447923358054705)
--(axis cs:585,0.44759589893918)
--(axis cs:584,0.44723451573696)
--(axis cs:583,0.446831907370568)
--(axis cs:582,0.446383134055375)
--(axis cs:581,0.445889454171588)
--(axis cs:580,0.445357317619708)
--(axis cs:579,0.444799915167339)
--(axis cs:578,0.444240365641716)
--(axis cs:577,0.443697647629933)
--(axis cs:576,0.44318159220349)
--(axis cs:575,0.442700779709239)
--(axis cs:574,0.442264408315599)
--(axis cs:573,0.441869196697446)
--(axis cs:572,0.441506066739554)
--(axis cs:571,0.441169558095796)
--(axis cs:570,0.440852364196441)
--(axis cs:569,0.440538948152414)
--(axis cs:568,0.4402144638418)
--(axis cs:567,0.439872343254066)
--(axis cs:566,0.439509497092686)
--(axis cs:565,0.439124035344931)
--(axis cs:564,0.438716526748935)
--(axis cs:563,0.438288868740995)
--(axis cs:562,0.437844402856332)
--(axis cs:561,0.437394629172909)
--(axis cs:560,0.436956642000185)
--(axis cs:559,0.436541510998637)
--(axis cs:558,0.436156833355449)
--(axis cs:557,0.435811996467556)
--(axis cs:556,0.435513058064075)
--(axis cs:555,0.435255045721703)
--(axis cs:554,0.435030957028037)
--(axis cs:553,0.434835895359638)
--(axis cs:552,0.434661476478371)
--(axis cs:551,0.434492262115053)
--(axis cs:550,0.434315611212798)
--(axis cs:549,0.434124657905238)
--(axis cs:548,0.433913185646321)
--(axis cs:547,0.433675833574149)
--(axis cs:546,0.433410498264434)
--(axis cs:545,0.433118763837566)
--(axis cs:544,0.432805882246263)
--(axis cs:543,0.432483074506839)
--(axis cs:542,0.432162801928519)
--(axis cs:541,0.431852964453534)
--(axis cs:540,0.431558554292876)
--(axis cs:539,0.431283726812868)
--(axis cs:538,0.431029909017519)
--(axis cs:537,0.430794013055024)
--(axis cs:536,0.430573083328472)
--(axis cs:535,0.430364667588519)
--(axis cs:534,0.430163867699886)
--(axis cs:533,0.429962003900454)
--(axis cs:532,0.429752868274552)
--(axis cs:531,0.429533389743379)
--(axis cs:530,0.429301316130653)
--(axis cs:529,0.429055591062801)
--(axis cs:528,0.428796400839881)
--(axis cs:527,0.428524305964076)
--(axis cs:526,0.428242382818346)
--(axis cs:525,0.427959993908734)
--(axis cs:524,0.427687981159381)
--(axis cs:523,0.427434261809826)
--(axis cs:522,0.427204661316981)
--(axis cs:521,0.427003703054093)
--(axis cs:520,0.426831387858101)
--(axis cs:519,0.426683105813116)
--(axis cs:518,0.426555120097794)
--(axis cs:517,0.426444915278384)
--(axis cs:516,0.426346410791643)
--(axis cs:515,0.426249827710864)
--(axis cs:514,0.426147234727994)
--(axis cs:513,0.426032243536075)
--(axis cs:512,0.425899410458974)
--(axis cs:511,0.42574618297397)
--(axis cs:510,0.425572989457409)
--(axis cs:509,0.425382278454577)
--(axis cs:508,0.425178677438795)
--(axis cs:507,0.4249699666771)
--(axis cs:506,0.424763613412522)
--(axis cs:505,0.424564163019662)
--(axis cs:504,0.424374491396565)
--(axis cs:503,0.424197065425451)
--(axis cs:502,0.424031520077716)
--(axis cs:501,0.423875783217338)
--(axis cs:500,0.423728830240045)
--(axis cs:499,0.423589067288219)
--(axis cs:498,0.423452403064015)
--(axis cs:497,0.423313748980201)
--(axis cs:496,0.423169440403121)
--(axis cs:495,0.423016713388032)
--(axis cs:494,0.422854414366861)
--(axis cs:493,0.422682631861396)
--(axis cs:492,0.42250176245956)
--(axis cs:491,0.422312651038448)
--(axis cs:490,0.422119686637028)
--(axis cs:489,0.421931291510957)
--(axis cs:488,0.421754302950161)
--(axis cs:487,0.421592646876678)
--(axis cs:486,0.421449499504157)
--(axis cs:485,0.421326720259704)
--(axis cs:484,0.421222682336693)
--(axis cs:483,0.421135512406966)
--(axis cs:482,0.421063908443637)
--(axis cs:481,0.4210044833769)
--(axis cs:480,0.4209501547414)
--(axis cs:479,0.42089262368459)
--(axis cs:478,0.420825044743699)
--(axis cs:477,0.420743077387282)
--(axis cs:476,0.420645207732923)
--(axis cs:475,0.420532111609581)
--(axis cs:474,0.420405465763938)
--(axis cs:473,0.420267994143558)
--(axis cs:472,0.420124233869035)
--(axis cs:471,0.419979269372705)
--(axis cs:470,0.419836831881088)
--(axis cs:469,0.419699322854592)
--(axis cs:468,0.419568552578091)
--(axis cs:467,0.419445547483984)
--(axis cs:466,0.41933015505235)
--(axis cs:465,0.419221820038754)
--(axis cs:464,0.419119784775682)
--(axis cs:463,0.419022026187678)
--(axis cs:462,0.418924471793364)
--(axis cs:461,0.418823202815073)
--(axis cs:460,0.418715760936342)
--(axis cs:459,0.418600679591577)
--(axis cs:458,0.418477558411647)
--(axis cs:457,0.418347209414375)
--(axis cs:456,0.418211436767695)
--(axis cs:455,0.418073767320454)
--(axis cs:454,0.417939933965246)
--(axis cs:453,0.41781509375224)
--(axis cs:452,0.417702191477883)
--(axis cs:451,0.417602917351651)
--(axis cs:450,0.417518943326993)
--(axis cs:449,0.417450430425931)
--(axis cs:448,0.417395525445772)
--(axis cs:447,0.417351847952811)
--(axis cs:446,0.417315759295122)
--(axis cs:445,0.417281014135)
--(axis cs:444,0.417240541449068)
--(axis cs:443,0.417189745369328)
--(axis cs:442,0.417126650434828)
--(axis cs:441,0.417051236898916)
--(axis cs:440,0.41696456938999)
--(axis cs:439,0.416868415701219)
--(axis cs:438,0.416765133322085)
--(axis cs:437,0.416657852005046)
--(axis cs:436,0.416549987757132)
--(axis cs:435,0.41644424776484)
--(axis cs:434,0.416342633968371)
--(axis cs:433,0.416247134600839)
--(axis cs:432,0.416159084761672)
--(axis cs:431,0.416077997293759)
--(axis cs:430,0.416002558209326)
--(axis cs:429,0.415930802531292)
--(axis cs:428,0.415859746113331)
--(axis cs:427,0.415785990753892)
--(axis cs:426,0.415707402804955)
--(axis cs:425,0.415622934558245)
--(axis cs:424,0.415532382536648)
--(axis cs:423,0.415436126261362)
--(axis cs:422,0.415335057138367)
--(axis cs:421,0.415231053984315)
--(axis cs:420,0.415127765924063)
--(axis cs:419,0.415030032000085)
--(axis cs:418,0.414941404941388)
--(axis cs:417,0.414863675103259)
--(axis cs:416,0.41479812234501)
--(axis cs:415,0.414745310361055)
--(axis cs:414,0.414703497357003)
--(axis cs:413,0.41467004072241)
--(axis cs:412,0.414642118613332)
--(axis cs:411,0.41461573175819)
--(axis cs:410,0.414585807716011)
--(axis cs:409,0.414548433520461)
--(axis cs:408,0.414501798644542)
--(axis cs:407,0.414445835685038)
--(axis cs:406,0.414381505771873)
--(axis cs:405,0.414310198914256)
--(axis cs:404,0.414233516574885)
--(axis cs:403,0.414153516425892)
--(axis cs:402,0.414072790942536)
--(axis cs:401,0.413993539464072)
--(axis cs:400,0.413917382632437)
--(axis cs:399,0.413846011314147)
--(axis cs:398,0.413780672180885)
--(axis cs:397,0.413720544736208)
--(axis cs:396,0.413664160863684)
--(axis cs:395,0.413609875750856)
--(axis cs:394,0.413555385281933)
--(axis cs:393,0.41349815396796)
--(axis cs:392,0.413436987025769)
--(axis cs:391,0.413371236319664)
--(axis cs:390,0.413300657181113)
--(axis cs:389,0.413225461583242)
--(axis cs:388,0.413146286916358)
--(axis cs:387,0.413064644797011)
--(axis cs:386,0.412983609315971)
--(axis cs:385,0.412907237330788)
--(axis cs:384,0.412838535433076)
--(axis cs:383,0.412778666181317)
--(axis cs:382,0.412728135151948)
--(axis cs:381,0.412687031138611)
--(axis cs:380,0.412653848829507)
--(axis cs:379,0.412626550049325)
--(axis cs:378,0.412603425525831)
--(axis cs:377,0.412581967714156)
--(axis cs:376,0.412558438583699)
--(axis cs:375,0.412529748814059)
--(axis cs:374,0.412494345330287)
--(axis cs:373,0.412451983356435)
--(axis cs:372,0.41240317379429)
--(axis cs:371,0.412348966371555)
--(axis cs:370,0.412290753889816)
--(axis cs:369,0.412230358514325)
--(axis cs:368,0.412169935278969)
--(axis cs:367,0.412110961438146)
--(axis cs:366,0.412054406852487)
--(axis cs:365,0.412001241683287)
--(axis cs:364,0.411951677715227)
--(axis cs:363,0.411904726270948)
--(axis cs:362,0.411859455450335)
--(axis cs:361,0.411814798588445)
--(axis cs:360,0.41176912376851)
--(axis cs:359,0.411720920738048)
--(axis cs:358,0.411669406354862)
--(axis cs:357,0.411614138536893)
--(axis cs:356,0.411555178201914)
--(axis cs:355,0.41149304448036)
--(axis cs:354,0.411428759280488)
--(axis cs:353,0.411363828001972)
--(axis cs:352,0.411300532177498)
--(axis cs:351,0.411241575514542)
--(axis cs:350,0.411188692714505)
--(axis cs:349,0.411142463920963)
--(axis cs:348,0.411103005391842)
--(axis cs:347,0.411070361144537)
--(axis cs:346,0.411043711122833)
--(axis cs:345,0.411021974581354)
--(axis cs:344,0.41100377821524)
--(axis cs:343,0.410987203896315)
--(axis cs:342,0.410969497861113)
--(axis cs:341,0.410948136019423)
--(axis cs:340,0.410921669067039)
--(axis cs:339,0.410889775675418)
--(axis cs:338,0.410852675135521)
--(axis cs:337,0.410811012560391)
--(axis cs:336,0.410765806923923)
--(axis cs:335,0.410718351895611)
--(axis cs:334,0.410670283315461)
--(axis cs:333,0.410622779435525)
--(axis cs:332,0.410576653081252)
--(axis cs:331,0.410532764800367)
--(axis cs:330,0.410491499350359)
--(axis cs:329,0.410452134741152)
--(axis cs:328,0.410414053977331)
--(axis cs:327,0.410376520235543)
--(axis cs:326,0.410338368340563)
--(axis cs:325,0.410298626350405)
--(axis cs:324,0.410257048974431)
--(axis cs:323,0.410213622143799)
--(axis cs:322,0.410168670182271)
--(axis cs:321,0.410122613483445)
--(axis cs:320,0.41007584069258)
--(axis cs:319,0.410029033399348)
--(axis cs:318,0.409983431608294)
--(axis cs:317,0.409940400001365)
--(axis cs:316,0.40990086800127)
--(axis cs:315,0.409865292335139)
--(axis cs:314,0.409833865912454)
--(axis cs:313,0.40980684541296)
--(axis cs:312,0.409784146714509)
--(axis cs:311,0.409765363172844)
--(axis cs:310,0.409749600132327)
--(axis cs:309,0.409735410509277)
--(axis cs:308,0.409720741926466)
--(axis cs:307,0.409703622106141)
--(axis cs:306,0.409682767321492)
--(axis cs:305,0.409657796891654)
--(axis cs:304,0.40962892626945)
--(axis cs:303,0.409596663867116)
--(axis cs:302,0.409561609409667)
--(axis cs:301,0.409524549574155)
--(axis cs:300,0.409486392923286)
--(axis cs:299,0.409447747270067)
--(axis cs:298,0.409408867469756)
--(axis cs:297,0.409370039857095)
--(axis cs:296,0.409331547775609)
--(axis cs:295,0.409293410783297)
--(axis cs:294,0.409255929503505)
--(axis cs:293,0.409219568660888)
--(axis cs:292,0.409184520848287)
--(axis cs:291,0.409150428072723)
--(axis cs:290,0.409117015048136)
--(axis cs:289,0.40908366003951)
--(axis cs:288,0.409049771937026)
--(axis cs:287,0.409015571231524)
--(axis cs:286,0.408981652475677)
--(axis cs:285,0.408948227391907)
--(axis cs:284,0.408915599115765)
--(axis cs:283,0.40888450228205)
--(axis cs:282,0.408855169299679)
--(axis cs:281,0.408827765173729)
--(axis cs:280,0.40880295476009)
--(axis cs:279,0.408781639039077)
--(axis cs:278,0.408764034898944)
--(axis cs:277,0.408749763845153)
--(axis cs:276,0.408737782501828)
--(axis cs:275,0.408726651842759)
--(axis cs:274,0.408714736466642)
--(axis cs:273,0.40870051022871)
--(axis cs:272,0.408682964649885)
--(axis cs:271,0.40866199324115)
--(axis cs:270,0.408637851794345)
--(axis cs:269,0.40861089331441)
--(axis cs:268,0.408581566130708)
--(axis cs:267,0.408550415824125)
--(axis cs:266,0.408518132211174)
--(axis cs:265,0.408485404739015)
--(axis cs:264,0.408452817943561)
--(axis cs:263,0.40842105563936)
--(axis cs:262,0.408390793250542)
--(axis cs:261,0.408362235064959)
--(axis cs:260,0.408335450782334)
--(axis cs:259,0.408310270519384)
--(axis cs:258,0.408286275466586)
--(axis cs:257,0.40826280395818)
--(axis cs:256,0.408239127288632)
--(axis cs:255,0.408214754023554)
--(axis cs:254,0.40818949685613)
--(axis cs:253,0.408163373923022)
--(axis cs:252,0.408136444815758)
--(axis cs:251,0.408108689190638)
--(axis cs:250,0.408080111389037)
--(axis cs:249,0.408051142768313)
--(axis cs:248,0.408022505968578)
--(axis cs:247,0.407995034664246)
--(axis cs:246,0.407969818348532)
--(axis cs:245,0.407947782213179)
--(axis cs:244,0.407929275840797)
--(axis cs:243,0.407913810720407)
--(axis cs:242,0.407900408138244)
--(axis cs:241,0.407888167263971)
--(axis cs:240,0.407876014443044)
--(axis cs:239,0.407863037290301)
--(axis cs:238,0.407848790162561)
--(axis cs:237,0.407833181913338)
--(axis cs:236,0.407816008932712)
--(axis cs:235,0.40779713530417)
--(axis cs:234,0.407776852403158)
--(axis cs:233,0.407755504127612)
--(axis cs:232,0.407733520795712)
--(axis cs:231,0.407711319479618)
--(axis cs:230,0.407689394333905)
--(axis cs:229,0.407668052488804)
--(axis cs:228,0.407647401376213)
--(axis cs:227,0.407627223409876)
--(axis cs:226,0.407607242509795)
--(axis cs:225,0.407587215475044)
--(axis cs:224,0.407566860771913)
--(axis cs:223,0.407545942068726)
--(axis cs:222,0.407524646258678)
--(axis cs:221,0.407503224021608)
--(axis cs:220,0.407481499262832)
--(axis cs:219,0.407459339411596)
--(axis cs:218,0.407436639919736)
--(axis cs:217,0.40741298791629)
--(axis cs:216,0.407388251616478)
--(axis cs:215,0.407363142057208)
--(axis cs:214,0.407338527716268)
--(axis cs:213,0.407315556164727)
--(axis cs:212,0.407295470626361)
--(axis cs:211,0.407279147398444)
--(axis cs:210,0.407266735713507)
--(axis cs:209,0.407257342841041)
--(axis cs:208,0.407249589798624)
--(axis cs:207,0.407242065920109)
--(axis cs:206,0.407233458266697)
--(axis cs:205,0.40722285669273)
--(axis cs:204,0.407210046696648)
--(axis cs:203,0.407195032843433)
--(axis cs:202,0.407177945638372)
--(axis cs:201,0.407159023286103)
--(axis cs:200,0.407138496783951)
--(axis cs:199,0.40711675194987)
--(axis cs:198,0.407094421706462)
--(axis cs:197,0.407072085196475)
--(axis cs:196,0.407050329327721)
--(axis cs:195,0.407029674115967)
--(axis cs:194,0.407010380603701)
--(axis cs:193,0.406992416150682)
--(axis cs:192,0.406975756555957)
--(axis cs:191,0.406960173052033)
--(axis cs:190,0.406945015779026)
--(axis cs:189,0.406929585460589)
--(axis cs:188,0.406913284484507)
--(axis cs:187,0.40689558972808)
--(axis cs:186,0.406876139700499)
--(axis cs:185,0.406854996300637)
--(axis cs:184,0.406832427755476)
--(axis cs:183,0.406808779733528)
--(axis cs:182,0.406784502430866)
--(axis cs:181,0.40676027677859)
--(axis cs:180,0.406737169882973)
--(axis cs:179,0.406716307870921)
--(axis cs:178,0.406698626419452)
--(axis cs:177,0.406684922398827)
--(axis cs:176,0.406675135315264)
--(axis cs:175,0.406668400252916)
--(axis cs:174,0.406663453383368)
--(axis cs:173,0.406659070821094)
--(axis cs:172,0.406654044153868)
--(axis cs:171,0.406647672362384)
--(axis cs:170,0.406639968465331)
--(axis cs:169,0.406631159859359)
--(axis cs:168,0.406621360956714)
--(axis cs:167,0.406610655235309)
--(axis cs:166,0.406599314622074)
--(axis cs:165,0.406587437031363)
--(axis cs:164,0.406575142618839)
--(axis cs:163,0.406562850535948)
--(axis cs:162,0.406551172625066)
--(axis cs:161,0.406540524266718)
--(axis cs:160,0.406530756376891)
--(axis cs:159,0.406521447937684)
--(axis cs:158,0.406511981244453)
--(axis cs:157,0.406501529659891)
--(axis cs:156,0.406489396405756)
--(axis cs:155,0.406475333110242)
--(axis cs:154,0.406459413028745)
--(axis cs:153,0.406441817445)
--(axis cs:152,0.406422822486235)
--(axis cs:151,0.406402780705133)
--(axis cs:150,0.406382058287985)
--(axis cs:149,0.406361064350428)
--(axis cs:148,0.406340372419603)
--(axis cs:147,0.406320763776572)
--(axis cs:146,0.406302877547552)
--(axis cs:145,0.40628720595057)
--(axis cs:144,0.406274064448229)
--(axis cs:143,0.406263114297321)
--(axis cs:142,0.406253554931502)
--(axis cs:141,0.406244552070894)
--(axis cs:140,0.406235317113331)
--(axis cs:139,0.406225116419254)
--(axis cs:138,0.406213680581553)
--(axis cs:137,0.406201019745108)
--(axis cs:136,0.406187301340402)
--(axis cs:135,0.406172818988063)
--(axis cs:134,0.40615803066101)
--(axis cs:133,0.406143559783527)
--(axis cs:132,0.40612994268355)
--(axis cs:131,0.406117385217117)
--(axis cs:130,0.40610590398298)
--(axis cs:129,0.406095488913692)
--(axis cs:128,0.40608580249742)
--(axis cs:127,0.406076397138306)
--(axis cs:126,0.406066943574063)
--(axis cs:125,0.406057064590486)
--(axis cs:124,0.406046276696841)
--(axis cs:123,0.406034305083287)
--(axis cs:122,0.406021062603722)
--(axis cs:121,0.406006698603666)
--(axis cs:120,0.405991579945704)
--(axis cs:119,0.405976100260341)
--(axis cs:118,0.405960612695966)
--(axis cs:117,0.405945513849528)
--(axis cs:116,0.405931161568471)
--(axis cs:115,0.405918177126206)
--(axis cs:114,0.405907299773017)
--(axis cs:113,0.405898964412745)
--(axis cs:112,0.405893235084404)
--(axis cs:111,0.405889659319098)
--(axis cs:110,0.405887301290049)
--(axis cs:109,0.405885099063713)
--(axis cs:108,0.40588219352236)
--(axis cs:107,0.405877928163214)
--(axis cs:106,0.405872174404939)
--(axis cs:105,0.405864981542632)
--(axis cs:104,0.405856423985543)
--(axis cs:103,0.405846728985391)
--(axis cs:102,0.405836247736127)
--(axis cs:101,0.405825448989242)
--(axis cs:100,0.405814936544433)
--(axis cs:99,0.405804917683369)
--(axis cs:98,0.405795392014485)
--(axis cs:97,0.405786476626186)
--(axis cs:96,0.405777821158043)
--(axis cs:95,0.405768830148211)
--(axis cs:94,0.405759314150849)
--(axis cs:93,0.405748933799783)
--(axis cs:92,0.405732011531384)
--(axis cs:91,0.405701111374468)
--(axis cs:90,0.405648684992476)
--(axis cs:89,0.405566989962691)
--(axis cs:88,0.405448398477532)
--(axis cs:87,0.405290360000546)
--(axis cs:86,0.405092288639881)
--(axis cs:85,0.404853616144513)
--(axis cs:84,0.404573955444568)
--(axis cs:83,0.404252916867119)
--(axis cs:82,0.40388953983786)
--(axis cs:81,0.403482481291276)
--(axis cs:80,0.403030212210638)
--(axis cs:79,0.402530903332148)
--(axis cs:78,0.401983113763665)
--(axis cs:77,0.401386132422494)
--(axis cs:76,0.400739185207736)
--(axis cs:75,0.400041121024805)
--(axis cs:74,0.399290596564735)
--(axis cs:73,0.398485298847792)
--(axis cs:72,0.397621481724625)
--(axis cs:71,0.396695286813803)
--(axis cs:70,0.395704734669916)
--(axis cs:69,0.39465025451777)
--(axis cs:68,0.393534477337118)
--(axis cs:67,0.392362056067753)
--(axis cs:66,0.39113887437607)
--(axis cs:65,0.38987065345077)
--(axis cs:64,0.388561215902474)
--(axis cs:63,0.387213118460918)
--(axis cs:62,0.385825648411597)
--(axis cs:61,0.384396738815644)
--(axis cs:60,0.382923360917245)
--(axis cs:59,0.381400846847382)
--(axis cs:58,0.379812586921387)
--(axis cs:57,0.37813249421577)
--(axis cs:56,0.376367016382659)
--(axis cs:55,0.374575258295642)
--(axis cs:54,0.372756424189748)
--(axis cs:53,0.370864809403725)
--(axis cs:52,0.368874458754978)
--(axis cs:51,0.366762893919836)
--(axis cs:50,0.364488936979657)
--(axis cs:49,0.362150132955123)
--(axis cs:48,0.359897085530597)
--(axis cs:47,0.357759409949799)
--(axis cs:46,0.355672697695493)
--(axis cs:45,0.353545639475484)
--(axis cs:44,0.351232860774154)
--(axis cs:43,0.348602295678705)
--(axis cs:42,0.345698539064744)
--(axis cs:41,0.342797298565008)
--(axis cs:40,0.34014318603192)
--(axis cs:39,0.337851574628402)
--(axis cs:38,0.335898635857352)
--(axis cs:37,0.334159610094461)
--(axis cs:36,0.332348414184492)
--(axis cs:35,0.330220931060086)
--(axis cs:34,0.327661127904071)
--(axis cs:33,0.324699794271895)
--(axis cs:32,0.321421945443806)
--(axis cs:31,0.317914648118049)
--(axis cs:30,0.314402125906765)
--(axis cs:29,0.311228992410817)
--(axis cs:28,0.308602847809977)
--(axis cs:27,0.306584814627574)
--(axis cs:26,0.305166289869094)
--(axis cs:25,0.30415546681431)
--(axis cs:24,0.303180951553439)
--(axis cs:23,0.301966056528381)
--(axis cs:22,0.300369700886811)
--(axis cs:21,0.298315743403903)
--(axis cs:20,0.295766903911356)
--(axis cs:19,0.292736568610393)
--(axis cs:18,0.289279010111501)
--(axis cs:17,0.285460047421947)
--(axis cs:16,0.281355018390197)
--(axis cs:15,0.277043125356142)
--(axis cs:14,0.272588027045144)
--(axis cs:13,0.268012830641555)
--(axis cs:12,0.263275349966464)
--(axis cs:11,0.258345176249944)
--(axis cs:10,0.253404188299272)
--(axis cs:9,0.248741423823572)
--(axis cs:8,0.244549304928669)
--(axis cs:7,0.24089204566045)
--(axis cs:6,0.237714255704766)
--(axis cs:5,0.2346800942397)
--(axis cs:4,0.231382872873495)
--(axis cs:3,0.227779153824205)
--(axis cs:2,0.224172993514531)
--cycle;

\path [fill=red!40, fill opacity=0.5]
(axis cs:2,0.174484849752955)
--(axis cs:2,0.00557102141901851)
--(axis cs:3,0.00558559643104672)
--(axis cs:4,0.0056014315225184)
--(axis cs:5,0.00561768868938088)
--(axis cs:6,0.00563390990719199)
--(axis cs:7,0.00564985498785973)
--(axis cs:8,0.00566539419814944)
--(axis cs:9,0.00568044371902943)
--(axis cs:10,0.00569493807852268)
--(axis cs:11,0.00570882121101022)
--(axis cs:12,0.00572203155606985)
--(axis cs:13,0.00573449339717627)
--(axis cs:14,0.00574612375348806)
--(axis cs:15,0.0057568478398025)
--(axis cs:16,0.00576660605147481)
--(axis cs:17,0.00577535443007946)
--(axis cs:18,0.00578307211399078)
--(axis cs:19,0.00578976599499583)
--(axis cs:20,0.00579545451328158)
--(axis cs:21,0.00580014577135444)
--(axis cs:22,0.005803809966892)
--(axis cs:23,0.0058063349686563)
--(axis cs:24,0.00580761423334479)
--(axis cs:25,0.00580780133605003)
--(axis cs:26,0.0058072947897017)
--(axis cs:27,0.00580658465623856)
--(axis cs:28,0.00580626651644707)
--(axis cs:29,0.00580696640536189)
--(axis cs:30,0.00580904120579362)
--(axis cs:31,0.00581249259412289)
--(axis cs:32,0.00581714175641537)
--(axis cs:33,0.00582272037863731)
--(axis cs:34,0.0058288904838264)
--(axis cs:35,0.00583529947325587)
--(axis cs:36,0.00584166180342436)
--(axis cs:37,0.00584770618006587)
--(axis cs:38,0.00585311846807599)
--(axis cs:39,0.00585751002654433)
--(axis cs:40,0.00586031312122941)
--(axis cs:41,0.00586083261296153)
--(axis cs:42,0.00585873080417514)
--(axis cs:43,0.00585410809144378)
--(axis cs:44,0.00584722440689802)
--(axis cs:45,0.00583858471363783)
--(axis cs:46,0.00582892652601004)
--(axis cs:47,0.00581879820674658)
--(axis cs:48,0.00580848269164562)
--(axis cs:49,0.00579827949404717)
--(axis cs:50,0.0057885080575943)
--(axis cs:51,0.00577954212203622)
--(axis cs:52,0.00577202057465911)
--(axis cs:53,0.00576684195548296)
--(axis cs:54,0.00576477851718664)
--(axis cs:55,0.00576620893552899)
--(axis cs:56,0.00577121572569013)
--(axis cs:57,0.00577941481024027)
--(axis cs:58,0.00578989991918206)
--(axis cs:59,0.00580170378088951)
--(axis cs:60,0.00581414252519608)
--(axis cs:61,0.00582671724259853)
--(axis cs:62,0.00583909386768937)
--(axis cs:63,0.00585116306319833)
--(axis cs:64,0.00586294997483492)
--(axis cs:65,0.00587453180924058)
--(axis cs:66,0.0058859839104116)
--(axis cs:67,0.00589732071384788)
--(axis cs:68,0.00590836796909571)
--(axis cs:69,0.00591884916648269)
--(axis cs:70,0.00592864910140634)
--(axis cs:71,0.00593781564384699)
--(axis cs:72,0.00594643680378795)
--(axis cs:73,0.00595471225678921)
--(axis cs:74,0.00596287278458476)
--(axis cs:75,0.00597094250842929)
--(axis cs:76,0.00597871895879507)
--(axis cs:77,0.00598578676581383)
--(axis cs:78,0.00599142592400312)
--(axis cs:79,0.00599481323733926)
--(axis cs:80,0.00599546665325761)
--(axis cs:81,0.00599330570548773)
--(axis cs:82,0.00598849644884467)
--(axis cs:83,0.00598158063367009)
--(axis cs:84,0.00597329726442695)
--(axis cs:85,0.00596413407474756)
--(axis cs:86,0.0059542897157371)
--(axis cs:87,0.0059439673088491)
--(axis cs:88,0.0059333804063499)
--(axis cs:89,0.00592275075614452)
--(axis cs:90,0.00591240134090185)
--(axis cs:91,0.00590277425944805)
--(axis cs:92,0.00589441824704409)
--(axis cs:93,0.00588820269331336)
--(axis cs:94,0.00588512318208814)
--(axis cs:95,0.0058857967145741)
--(axis cs:96,0.00589039959013462)
--(axis cs:97,0.00589874386787415)
--(axis cs:98,0.00591011689975858)
--(axis cs:99,0.00592351760715246)
--(axis cs:100,0.0059381140395999)
--(axis cs:101,0.00595333380624652)
--(axis cs:102,0.00596882794052362)
--(axis cs:103,0.00598442237824202)
--(axis cs:104,0.00600004233419895)
--(axis cs:105,0.00601564291864634)
--(axis cs:106,0.00603116303682327)
--(axis cs:107,0.00604650480672717)
--(axis cs:108,0.00606153411790729)
--(axis cs:109,0.00607608892023563)
--(axis cs:110,0.00608998890966177)
--(axis cs:111,0.00610304661095142)
--(axis cs:112,0.00611520046368241)
--(axis cs:113,0.0061265186406672)
--(axis cs:114,0.00613697161898017)
--(axis cs:115,0.00614619171246886)
--(axis cs:116,0.00615348080173135)
--(axis cs:117,0.0061582250520587)
--(axis cs:118,0.00616011098027229)
--(axis cs:119,0.0061590070836246)
--(axis cs:120,0.00615517618134618)
--(axis cs:121,0.0061493057757616)
--(axis cs:122,0.0061419784091413)
--(axis cs:123,0.00613343548029661)
--(axis cs:124,0.00612390749156475)
--(axis cs:125,0.00611363267526031)
--(axis cs:126,0.00610284712165594)
--(axis cs:127,0.006091842148453)
--(axis cs:128,0.00608106758445501)
--(axis cs:129,0.00607151743024588)
--(axis cs:130,0.00606455104425549)
--(axis cs:131,0.00606140028685331)
--(axis cs:132,0.00606295103207231)
--(axis cs:133,0.00606954619288444)
--(axis cs:134,0.00608066869899631)
--(axis cs:135,0.00609524184837937)
--(axis cs:136,0.00611214302480221)
--(axis cs:137,0.00613039014860988)
--(axis cs:138,0.00614928966388106)
--(axis cs:139,0.00616840030997992)
--(axis cs:140,0.00618742043152451)
--(axis cs:141,0.0062061327509582)
--(axis cs:142,0.00622436469420791)
--(axis cs:143,0.00624195253476501)
--(axis cs:144,0.00625872751697898)
--(axis cs:145,0.00627451855689287)
--(axis cs:146,0.00628915829584002)
--(axis cs:147,0.00630249101668596)
--(axis cs:148,0.00631457539275289)
--(axis cs:149,0.00632584597915411)
--(axis cs:150,0.00633647898212075)
--(axis cs:151,0.00634600073099136)
--(axis cs:152,0.00635382486507297)
--(axis cs:153,0.00635956777259707)
--(axis cs:154,0.00636264570057392)
--(axis cs:155,0.00636280188336968)
--(axis cs:156,0.00636050514876843)
--(axis cs:157,0.00635640611872077)
--(axis cs:158,0.00635080859065056)
--(axis cs:159,0.00634389594197273)
--(axis cs:160,0.00633582472801208)
--(axis cs:161,0.00632674843072891)
--(axis cs:162,0.00631685638800263)
--(axis cs:163,0.0063065973110497)
--(axis cs:164,0.00629712417721748)
--(axis cs:165,0.0062899811193347)
--(axis cs:166,0.00628664130344987)
--(axis cs:167,0.00628835819661617)
--(axis cs:168,0.00629574786871672)
--(axis cs:169,0.00630836961790919)
--(axis cs:170,0.00632515214383602)
--(axis cs:171,0.00634487206116319)
--(axis cs:172,0.00636627459898591)
--(axis cs:173,0.00638835784047842)
--(axis cs:174,0.00641042040660977)
--(axis cs:175,0.00643196320161223)
--(axis cs:176,0.00645263725891709)
--(axis cs:177,0.00647223442792892)
--(axis cs:178,0.00649061016738415)
--(axis cs:179,0.00650762561708689)
--(axis cs:180,0.00652314694598317)
--(axis cs:181,0.00653705457225442)
--(axis cs:182,0.00654944693669677)
--(axis cs:183,0.00656088758260012)
--(axis cs:184,0.00657174633815885)
--(axis cs:185,0.00658162534236908)
--(axis cs:186,0.00659004580229521)
--(axis cs:187,0.00659675542265177)
--(axis cs:188,0.00660114157944918)
--(axis cs:189,0.00660283798351884)
--(axis cs:190,0.00660228515043855)
--(axis cs:191,0.00660003572702408)
--(axis cs:192,0.00659623853862286)
--(axis cs:193,0.006590979360044)
--(axis cs:194,0.00658433577045798)
--(axis cs:195,0.00657642306759953)
--(axis cs:196,0.00656727626919746)
--(axis cs:197,0.00655776215717196)
--(axis cs:198,0.00654954956844449)
--(axis cs:199,0.00654426421970129)
--(axis cs:200,0.00654346784576774)
--(axis cs:201,0.00654862532392144)
--(axis cs:202,0.00656002284958959)
--(axis cs:203,0.00657675415277481)
--(axis cs:204,0.00659763086587191)
--(axis cs:205,0.0066212547942996)
--(axis cs:206,0.00664621815085411)
--(axis cs:207,0.00667136553674936)
--(axis cs:208,0.00669590001925826)
--(axis cs:209,0.00671931765973568)
--(axis cs:210,0.00674131633713841)
--(axis cs:211,0.00676174564287066)
--(axis cs:212,0.00678051812574267)
--(axis cs:213,0.00679754493758082)
--(axis cs:214,0.00681274477392435)
--(axis cs:215,0.00682625733315945)
--(axis cs:216,0.00683869179338217)
--(axis cs:217,0.00685046305879951)
--(axis cs:218,0.00686124349012971)
--(axis cs:219,0.00687072668224573)
--(axis cs:220,0.00687870150431991)
--(axis cs:221,0.00688456315547228)
--(axis cs:222,0.00688792578876019)
--(axis cs:223,0.0068891542032361)
--(axis cs:224,0.00688859662041068)
--(axis cs:225,0.0068863089196384)
--(axis cs:226,0.00688230320811272)
--(axis cs:227,0.00687661021947861)
--(axis cs:228,0.00686933007091284)
--(axis cs:229,0.00686066867783666)
--(axis cs:230,0.00685223173350096)
--(axis cs:231,0.00684625636786222)
--(axis cs:232,0.00684445844963193)
--(axis cs:233,0.00684845857322216)
--(axis cs:234,0.00685950638726354)
--(axis cs:235,0.00687701981514692)
--(axis cs:236,0.00689934082329273)
--(axis cs:237,0.00692500453442335)
--(axis cs:238,0.00695239920169115)
--(axis cs:239,0.00698008071631193)
--(axis cs:240,0.00700700702145696)
--(axis cs:241,0.00703256633132696)
--(axis cs:242,0.00705644050613046)
--(axis cs:243,0.0070784792304039)
--(axis cs:244,0.00709861312061548)
--(axis cs:245,0.00711678257212043)
--(axis cs:246,0.00713298283517361)
--(axis cs:247,0.00714761549606919)
--(axis cs:248,0.00716133834794164)
--(axis cs:249,0.00717417951673269)
--(axis cs:250,0.00718578854575753)
--(axis cs:251,0.00719609204679728)
--(axis cs:252,0.00720469271764159)
--(axis cs:253,0.00721095129847527)
--(axis cs:254,0.00721485232934356)
--(axis cs:255,0.00721675818786025)
--(axis cs:256,0.00721669681370258)
--(axis cs:257,0.00721463244408369)
--(axis cs:258,0.00721055194735527)
--(axis cs:259,0.00720450943335891)
--(axis cs:260,0.00719687277451158)
--(axis cs:261,0.00718942163512111)
--(axis cs:262,0.00718449223786592)
--(axis cs:263,0.00718400301411748)
--(axis cs:264,0.00718968417495489)
--(axis cs:265,0.00720269680023193)
--(axis cs:266,0.00722241029143333)
--(axis cs:267,0.00724713820964098)
--(axis cs:268,0.00727523555979133)
--(axis cs:269,0.00730500835925341)
--(axis cs:270,0.00733493650332093)
--(axis cs:271,0.00736386738717556)
--(axis cs:272,0.00739114424213767)
--(axis cs:273,0.00741645973175764)
--(axis cs:274,0.00743968691676855)
--(axis cs:275,0.0074607796035707)
--(axis cs:276,0.00747972344979644)
--(axis cs:277,0.0074967859312892)
--(axis cs:278,0.00751260407269001)
--(axis cs:279,0.00752743547782302)
--(axis cs:280,0.00754102515056729)
--(axis cs:281,0.00755333593115211)
--(axis cs:282,0.00756410527974367)
--(axis cs:283,0.00757269896566868)
--(axis cs:284,0.00757884113118052)
--(axis cs:285,0.0075827619060874)
--(axis cs:286,0.00758445505052805)
--(axis cs:287,0.00758386021479964)
--(axis cs:288,0.00758094219490886)
--(axis cs:289,0.00757574215531349)
--(axis cs:290,0.00756880231201649)
--(axis cs:291,0.00756223928183317)
--(axis cs:292,0.00755868358537555)
--(axis cs:293,0.00756028573960066)
--(axis cs:294,0.00756887048482895)
--(axis cs:295,0.0075853917747736)
--(axis cs:296,0.00760878017172217)
--(axis cs:297,0.0076369502581656)
--(axis cs:298,0.00766796479001641)
--(axis cs:299,0.00770000498741865)
--(axis cs:300,0.00773158892989159)
--(axis cs:301,0.0077616916038096)
--(axis cs:302,0.00778978522866964)
--(axis cs:303,0.0078156478703022)
--(axis cs:304,0.00783920772373676)
--(axis cs:305,0.00786045026034117)
--(axis cs:306,0.00787959862500429)
--(axis cs:307,0.00789731945842504)
--(axis cs:308,0.00791403856128454)
--(axis cs:309,0.0079295800998807)
--(axis cs:310,0.00794391855597496)
--(axis cs:311,0.0079568387940526)
--(axis cs:312,0.00796766486018896)
--(axis cs:313,0.00797592718154192)
--(axis cs:314,0.00798174422234297)
--(axis cs:315,0.00798507370054722)
--(axis cs:316,0.00798582583665848)
--(axis cs:317,0.00798394586890936)
--(axis cs:318,0.00797947160899639)
--(axis cs:319,0.00797301065176725)
--(axis cs:320,0.00796709321439266)
--(axis cs:321,0.00796474553644657)
--(axis cs:322,0.00796831026673317)
--(axis cs:323,0.0079797213897109)
--(axis cs:324,0.00799982007592917)
--(axis cs:325,0.00802698489278555)
--(axis cs:326,0.00805863551795483)
--(axis cs:327,0.00809258054941893)
--(axis cs:328,0.00812686514109373)
--(axis cs:329,0.00816008225083351)
--(axis cs:330,0.00819138325750828)
--(axis cs:331,0.00822037160396576)
--(axis cs:332,0.00824691187590361)
--(axis cs:333,0.00827097725123167)
--(axis cs:334,0.00829266775399446)
--(axis cs:335,0.00831259340047836)
--(axis cs:336,0.00833152569830418)
--(axis cs:337,0.00834952220320702)
--(axis cs:338,0.00836643949151039)
--(axis cs:339,0.00838216841220856)
--(axis cs:340,0.00839609615504742)
--(axis cs:341,0.00840741135179996)
--(axis cs:342,0.0084159841760993)
--(axis cs:343,0.00842187348753214)
--(axis cs:344,0.00842497628182173)
--(axis cs:345,0.00842518899589777)
--(axis cs:346,0.00842247772961855)
--(axis cs:347,0.0084169551730156)
--(axis cs:348,0.00841096956282854)
--(axis cs:349,0.00840776842087507)
--(axis cs:350,0.00840987637639046)
--(axis cs:351,0.00841949600726366)
--(axis cs:352,0.00843820553272963)
--(axis cs:353,0.00846492536365986)
--(axis cs:354,0.00849716886878014)
--(axis cs:355,0.00853275116533041)
--(axis cs:356,0.00856954120099545)
--(axis cs:357,0.0086058747023344)
--(axis cs:358,0.00864055659621954)
--(axis cs:359,0.00867290869355202)
--(axis cs:360,0.00870264563709497)
--(axis cs:361,0.008729706145823)
--(axis cs:362,0.00875412151217461)
--(axis cs:363,0.00877634156495333)
--(axis cs:364,0.00879730563610792)
--(axis cs:365,0.00881749056279659)
--(axis cs:366,0.00883668716996908)
--(axis cs:367,0.00885484907776117)
--(axis cs:368,0.00887154415249825)
--(axis cs:369,0.00888581573963165)
--(axis cs:370,0.00889711771160364)
--(axis cs:371,0.00890556201338768)
--(axis cs:372,0.0089110454544425)
--(axis cs:373,0.00891341213136911)
--(axis cs:374,0.00891255401074886)
--(axis cs:375,0.00890845842659473)
--(axis cs:376,0.00890199765563011)
--(axis cs:377,0.00889651719480753)
--(axis cs:378,0.00889567211270332)
--(axis cs:379,0.00890211090445519)
--(axis cs:380,0.00891798529773951)
--(axis cs:381,0.00894394237548113)
--(axis cs:382,0.00897762160748243)
--(axis cs:383,0.00901586040854454)
--(axis cs:384,0.00905617848038673)
--(axis cs:385,0.00909646153450012)
--(axis cs:386,0.00913528706878424)
--(axis cs:387,0.00917179379612207)
--(axis cs:388,0.00920559577643871)
--(axis cs:389,0.00923658944666386)
--(axis cs:390,0.00926475562155247)
--(axis cs:391,0.00929025635123253)
--(axis cs:392,0.0093139199540019)
--(axis cs:393,0.00933681074529886)
--(axis cs:394,0.00935917738825083)
--(axis cs:395,0.00938090309500694)
--(axis cs:396,0.00940179862082005)
--(axis cs:397,0.00942100808024406)
--(axis cs:398,0.00943739619106054)
--(axis cs:399,0.00945060327649117)
--(axis cs:400,0.00946061201393604)
--(axis cs:401,0.0094672529026866)
--(axis cs:402,0.00947035290300846)
--(axis cs:403,0.0094698216766119)
--(axis cs:404,0.00946570094674826)
--(axis cs:405,0.00946005787700415)
--(axis cs:406,0.00945681761950254)
--(axis cs:407,0.00945949722081423)
--(axis cs:408,0.00947081129997969)
--(axis cs:409,0.0094927754253149)
--(axis cs:410,0.00952473320066929)
--(axis cs:411,0.00956357065588236)
--(axis cs:412,0.00960611011832952)
--(axis cs:413,0.00964974984526634)
--(axis cs:414,0.00969253703951836)
--(axis cs:415,0.00973322186619043)
--(axis cs:416,0.0097711494192481)
--(axis cs:417,0.00980609953403473)
--(axis cs:418,0.00983802918344736)
--(axis cs:419,0.00986695922911167)
--(axis cs:420,0.00989349689334631)
--(axis cs:421,0.00991888679563999)
--(axis cs:422,0.0099439749494195)
--(axis cs:423,0.00996868535876274)
--(axis cs:424,0.00999294016510248)
--(axis cs:425,0.010016106069088)
--(axis cs:426,0.0100368844345212)
--(axis cs:427,0.0100543208420277)
--(axis cs:428,0.0100683426484466)
--(axis cs:429,0.0100787645205855)
--(axis cs:430,0.0100853499025106)
--(axis cs:431,0.0100879250094295)
--(axis cs:432,0.0100864343345165)
--(axis cs:433,0.0100811535492539)
--(axis cs:434,0.0100756609812379)
--(axis cs:435,0.0100745007395744)
--(axis cs:436,0.010080892033875)
--(axis cs:437,0.0100975919514894)
--(axis cs:438,0.0101263487711549)
--(axis cs:439,0.010164930485189)
--(axis cs:440,0.0102094737812877)
--(axis cs:441,0.0102570140734315)
--(axis cs:442,0.0103049257770181)
--(axis cs:443,0.0103513734415174)
--(axis cs:444,0.010395229794085)
--(axis cs:445,0.0104360012337565)
--(axis cs:446,0.0104735665023327)
--(axis cs:447,0.0105078671127558)
--(axis cs:448,0.0105389632284641)
--(axis cs:449,0.0105676779523492)
--(axis cs:450,0.0105954637750983)
--(axis cs:451,0.0106232954189181)
--(axis cs:452,0.0106511315330863)
--(axis cs:453,0.0106788277626038)
--(axis cs:454,0.0107055313885212)
--(axis cs:455,0.0107297332957387)
--(axis cs:456,0.0107503389939666)
--(axis cs:457,0.0107672210782766)
--(axis cs:458,0.0107801500707865)
--(axis cs:459,0.0107888331636786)
--(axis cs:460,0.0107930552214384)
--(axis cs:461,0.0107927402481437)
--(axis cs:462,0.0107880365103483)
--(axis cs:463,0.0107826646417379)
--(axis cs:464,0.010781498067081)
--(axis cs:465,0.0107880406081676)
--(axis cs:466,0.0108055463060737)
--(axis cs:467,0.0108362592756748)
--(axis cs:468,0.01087795663625)
--(axis cs:469,0.0109264964237809)
--(axis cs:470,0.0109786797314882)
--(axis cs:471,0.0110314905643463)
--(axis cs:472,0.0110828049480915)
--(axis cs:473,0.0111313983798027)
--(axis cs:474,0.0111767673864961)
--(axis cs:475,0.011218767426908)
--(axis cs:476,0.0112572528421879)
--(axis cs:477,0.0112921768799424)
--(axis cs:478,0.0113242344930768)
--(axis cs:479,0.0113549582660198)
--(axis cs:480,0.0113859051838517)
--(axis cs:481,0.0114175649359822)
--(axis cs:482,0.0114499650895596)
--(axis cs:483,0.0114824062213302)
--(axis cs:484,0.0115133101120591)
--(axis cs:485,0.0115409944206476)
--(axis cs:486,0.0115647759288549)
--(axis cs:487,0.0115842552855611)
--(axis cs:488,0.011599032022059)
--(axis cs:489,0.0116088090464473)
--(axis cs:490,0.0116134500131011)
--(axis cs:491,0.0116129925474525)
--(axis cs:492,0.0116082593798637)
--(axis cs:493,0.0116040054708719)
--(axis cs:494,0.011606084369123)
--(axis cs:495,0.0116185853257775)
--(axis cs:496,0.011644572019577)
--(axis cs:497,0.0116850949823856)
--(axis cs:498,0.0117362942546606)
--(axis cs:499,0.011792765930295)
--(axis cs:500,0.0118508208543062)
--(axis cs:501,0.0119077203795314)
--(axis cs:502,0.0119619354605675)
--(axis cs:503,0.0120128592476249)
--(axis cs:504,0.0120602561160922)
--(axis cs:505,0.0121038623154163)
--(axis cs:506,0.0121435184031725)
--(axis cs:507,0.0121797183528543)
--(axis cs:508,0.012213890068233)
--(axis cs:509,0.0122479662299156)
--(axis cs:510,0.0122833726927638)
--(axis cs:511,0.0123201541602612)
--(axis cs:512,0.0123577354475856)
--(axis cs:513,0.0123947218060493)
--(axis cs:514,0.0124291781336069)
--(axis cs:515,0.0124595718458295)
--(axis cs:516,0.0124855371192098)
--(axis cs:517,0.012506677210331)
--(axis cs:518,0.0125225299969316)
--(axis cs:519,0.0125327456742525)
--(axis cs:520,0.0125371567904949)
--(axis cs:521,0.0125357897952199)
--(axis cs:522,0.0125301260501146)
--(axis cs:523,0.0125258000567555)
--(axis cs:524,0.0125291293486953)
--(axis cs:525,0.0125446805730462)
--(axis cs:526,0.0125759333372116)
--(axis cs:527,0.0126233829185367)
--(axis cs:528,0.0126822790130973)
--(axis cs:529,0.0127468355000019)
--(axis cs:530,0.012813046015799)
--(axis cs:531,0.0128779010847211)
--(axis cs:532,0.0129398873075843)
--(axis cs:533,0.0129984963685274)
--(axis cs:534,0.0130534652620554)
--(axis cs:535,0.0131044011563063)
--(axis cs:536,0.0131509559229016)
--(axis cs:537,0.0131933080032468)
--(axis cs:538,0.0132325060665607)
--(axis cs:539,0.0132703315466642)
--(axis cs:540,0.013309078104794)
--(axis cs:541,0.0133502995595336)
--(axis cs:542,0.0133938727900386)
--(axis cs:543,0.0134388141334057)
--(axis cs:544,0.0134834781289101)
--(axis cs:545,0.0135256154462695)
--(axis cs:546,0.0135634895414114)
--(axis cs:547,0.0135964814573526)
--(axis cs:548,0.0136240053921938)
--(axis cs:549,0.0136454807594419)
--(axis cs:550,0.0136604864150286)
--(axis cs:551,0.0136688146740198)
--(axis cs:552,0.013670464605093)
--(axis cs:553,0.0136659946292639)
--(axis cs:554,0.0136612448841333)
--(axis cs:555,0.0136637354269624)
--(axis cs:556,0.0136788003146648)
--(axis cs:557,0.0137106632813811)
--(axis cs:558,0.0137611880898476)
--(axis cs:559,0.0138256724923849)
--(axis cs:560,0.0138973386958241)
--(axis cs:561,0.0139716306701303)
--(axis cs:562,0.0140449870377779)
--(axis cs:563,0.0141155689954758)
--(axis cs:564,0.0141826912760735)
--(axis cs:565,0.0142459416761994)
--(axis cs:566,0.014304756000638)
--(axis cs:567,0.0143586372956634)
--(axis cs:568,0.014407735876739)
--(axis cs:569,0.0144530430436134)
--(axis cs:570,0.0144961489364505)
--(axis cs:571,0.0145394280552864)
--(axis cs:572,0.0145856242626905)
--(axis cs:573,0.0146353639662266)
--(axis cs:574,0.014687966555357)
--(axis cs:575,0.0147421702742577)
--(axis cs:576,0.0147957809269428)
--(axis cs:577,0.0148459443822503)
--(axis cs:578,0.0148912357166409)
--(axis cs:579,0.0149307359009981)
--(axis cs:580,0.0149635791778564)
--(axis cs:581,0.0149891249835491)
--(axis cs:582,0.0150070138275623)
--(axis cs:583,0.0150171205401421)
--(axis cs:584,0.0150195755064487)
--(axis cs:585,0.0150156836956739)
--(axis cs:586,0.0150123383849859)
--(axis cs:587,0.0150182304903865)
--(axis cs:588,0.015039599686861)
--(axis cs:589,0.0150806019082665)
--(axis cs:590,0.0151420272886753)
--(axis cs:591,0.0152180613949895)
--(axis cs:592,0.015300977230072)
--(axis cs:593,0.0153854876756668)
--(axis cs:594,0.01546809989959)
--(axis cs:595,0.015547357685864)
--(axis cs:596,0.0156226553022861)
--(axis cs:597,0.0156933495774865)
--(axis cs:598,0.0157586947083473)
--(axis cs:599,0.0158183544874191)
--(axis cs:600,0.0158730026334524)
--(axis cs:601,0.0159238997846842)
--(axis cs:602,0.015972863137722)
--(axis cs:603,0.0160227559506893)
--(axis cs:604,0.0160766609013081)
--(axis cs:605,0.0161349508911371)
--(axis cs:606,0.0161968443542719)
--(axis cs:607,0.0171123471798449)
--(axis cs:608,0.018681202791501)
--(axis cs:609,0.0203180898178344)
--(axis cs:610,0.0220421060881622)
--(axis cs:611,0.0238517934296601)
--(axis cs:612,0.0257387652658509)
--(axis cs:613,0.0276801605264173)
--(axis cs:614,0.029613976829578)
--(axis cs:615,0.0314672633460973)
--(axis cs:616,0.0332339950127598)
--(axis cs:617,0.0349322606638972)
--(axis cs:618,0.0365632534287055)
--(axis cs:619,0.0381279516458227)
--(axis cs:620,0.0396507087404486)
--(axis cs:621,0.0411753563047483)
--(axis cs:622,0.042753524278447)
--(axis cs:623,0.0444556254092718)
--(axis cs:624,0.0463281025825643)
--(axis cs:625,0.0483534602671441)
--(axis cs:626,0.0504720664472436)
--(axis cs:627,0.0526282280300339)
--(axis cs:628,0.0547667890176335)
--(axis cs:629,0.0568306236779969)
--(axis cs:630,0.0587871058729401)
--(axis cs:631,0.0606172519551643)
--(axis cs:632,0.0623096877926443)
--(axis cs:633,0.0638833171146582)
--(axis cs:634,0.0654178345037392)
--(axis cs:635,0.0670203041221243)
--(axis cs:636,0.0687983408931534)
--(axis cs:637,0.0708093656665884)
--(axis cs:638,0.0730229939705195)
--(axis cs:639,0.0753638559450348)
--(axis cs:640,0.0777381163541599)
--(axis cs:641,0.0800405284916565)
--(axis cs:642,0.0821926965988329)
--(axis cs:643,0.0841751237140653)
--(axis cs:644,0.0860050654844911)
--(axis cs:645,0.0877287580107465)
--(axis cs:646,0.0893833272758999)
--(axis cs:647,0.0909896082918216)
--(axis cs:648,0.0925744383388125)
--(axis cs:649,0.0941606207074122)
--(axis cs:650,0.0957909454479784)
--(axis cs:651,0.0975519595680838)
--(axis cs:652,0.0994956097619925)
--(axis cs:653,0.101619636979618)
--(axis cs:654,0.103890964851981)
--(axis cs:655,0.106219941166907)
--(axis cs:656,0.108474967751323)
--(axis cs:657,0.110575977065815)
--(axis cs:658,0.112496996057311)
--(axis cs:659,0.114235738999199)
--(axis cs:660,0.115813218957011)
--(axis cs:661,0.117281616355059)
--(axis cs:662,0.118755930307341)
--(axis cs:663,0.120356358014662)
--(axis cs:664,0.122113324416635)
--(axis cs:665,0.124022429929967)
--(axis cs:666,0.126068460213042)
--(axis cs:667,0.128209119719325)
--(axis cs:668,0.130399233945577)
--(axis cs:669,0.132623330001979)
--(axis cs:670,0.134874437913937)
--(axis cs:671,0.137136751914347)
--(axis cs:672,0.13936582268)
--(axis cs:673,0.141518484136631)
--(axis cs:674,0.143583251600585)
--(axis cs:675,0.145547666866271)
--(axis cs:676,0.147396290357638)
--(axis cs:677,0.149113506350736)
--(axis cs:678,0.15069575642803)
--(axis cs:679,0.152194596199397)
--(axis cs:680,0.153686204757839)
--(axis cs:681,0.155233995235632)
--(axis cs:682,0.156918981937704)
--(axis cs:683,0.158821756614583)
--(axis cs:684,0.160951116291602)
--(axis cs:685,0.163247660337736)
--(axis cs:686,0.165656887291874)
--(axis cs:687,0.168097119250111)
--(axis cs:688,0.170458384009587)
--(axis cs:689,0.172653435939625)
--(axis cs:690,0.174648358713905)
--(axis cs:691,0.176425360074209)
--(axis cs:692,0.177986526943661)
--(axis cs:693,0.179362028849511)
--(axis cs:694,0.180624939327758)
--(axis cs:695,0.181908844122317)
--(axis cs:696,0.183350903373236)
--(axis cs:697,0.185039906165746)
--(axis cs:698,0.187050455993955)
--(axis cs:699,0.189374545615866)
--(axis cs:700,0.191920407171247)
--(axis cs:701,0.194573629611409)
--(axis cs:702,0.197239293461277)
--(axis cs:703,0.199805471958254)
--(axis cs:704,0.202201721255)
--(axis cs:705,0.204385382714887)
--(axis cs:706,0.206331138534106)
--(axis cs:707,0.208036033930963)
--(axis cs:708,0.209526574039422)
--(axis cs:709,0.210884457890487)
--(axis cs:710,0.212277193761057)
--(axis cs:711,0.213881175940368)
--(axis cs:712,0.215758163646574)
--(axis cs:713,0.217926939384983)
--(axis cs:714,0.220351346107436)
--(axis cs:715,0.222888059517511)
--(axis cs:716,0.225364730717638)
--(axis cs:717,0.227705859514184)
--(axis cs:718,0.229865501480994)
--(axis cs:719,0.231818750923349)
--(axis cs:720,0.233576921262916)
--(axis cs:721,0.235195441591628)
--(axis cs:722,0.236744913711083)
--(axis cs:723,0.238303712039336)
--(axis cs:724,0.239972617666818)
--(axis cs:725,0.24180827121465)
--(axis cs:726,0.243762580695857)
--(axis cs:727,0.245773508161336)
--(axis cs:728,0.247772108927184)
--(axis cs:729,0.249676199951772)
--(axis cs:730,0.251464516859491)
--(axis cs:731,0.253195324839617)
--(axis cs:732,0.254892131151805)
--(axis cs:733,0.256569470752677)
--(axis cs:734,0.258235542214322)
--(axis cs:735,0.2598771515254)
--(axis cs:736,0.261509119109364)
--(axis cs:737,0.263198838957496)
--(axis cs:738,0.264975192004863)
--(axis cs:739,0.266827892437358)
--(axis cs:740,0.268722280513453)
--(axis cs:741,0.270584036585916)
--(axis cs:742,0.272331930446898)
--(axis cs:743,0.273921572879837)
--(axis cs:744,0.275332625252845)
--(axis cs:745,0.276581411658571)
--(axis cs:746,0.277732432225371)
--(axis cs:747,0.278865882807114)
--(axis cs:748,0.280036151462939)
--(axis cs:749,0.281292087728947)
--(axis cs:750,0.282643583469092)
--(axis cs:751,0.28404598782979)
--(axis cs:752,0.285434314582755)
--(axis cs:753,0.286784045251231)
--(axis cs:754,0.288094616716599)
--(axis cs:755,0.289384689851735)
--(axis cs:756,0.290667011558285)
--(axis cs:757,0.291941395491525)
--(axis cs:758,0.2931876701445)
--(axis cs:759,0.294363255801414)
--(axis cs:760,0.295432374612967)
--(axis cs:761,0.296397311283012)
--(axis cs:762,0.297271250003005)
--(axis cs:763,0.298068525243736)
--(axis cs:764,0.298817017241663)
--(axis cs:765,0.299545942185331)
--(axis cs:766,0.300291829759656)
--(axis cs:767,0.301098774414924)
--(axis cs:768,0.301989056412827)
--(axis cs:769,0.302964614327402)
--(axis cs:770,0.304017225871443)
--(axis cs:771,0.305114724783406)
--(axis cs:772,0.306217643745152)
--(axis cs:773,0.307307809389669)
--(axis cs:774,0.3083726782542)
--(axis cs:775,0.309396216435767)
--(axis cs:776,0.310359216082158)
--(axis cs:777,0.311246744009863)
--(axis cs:778,0.312053536837293)
--(axis cs:779,0.312779036542117)
--(axis cs:780,0.313425949321542)
--(axis cs:781,0.31400247688938)
--(axis cs:782,0.314522020193581)
--(axis cs:783,0.315022206907463)
--(axis cs:784,0.315566036882294)
--(axis cs:785,0.31619526094994)
--(axis cs:786,0.316927977725967)
--(axis cs:787,0.317777318660527)
--(axis cs:788,0.318733468196378)
--(axis cs:789,0.319754393216432)
--(axis cs:790,0.320804609147569)
--(axis cs:791,0.321858727226122)
--(axis cs:792,0.322886185723425)
--(axis cs:793,0.323852910789964)
--(axis cs:794,0.324730444660041)
--(axis cs:795,0.325502272544097)
--(axis cs:796,0.326166310630735)
--(axis cs:797,0.326730811440906)
--(axis cs:798,0.327211786482892)
--(axis cs:799,0.327637438768015)
--(axis cs:800,0.328057688596289)
--(axis cs:801,0.32855716514532)
--(axis cs:802,0.329208175317859)
--(axis cs:803,0.330027807487079)
--(axis cs:804,0.331014333604382)
--(axis cs:805,0.3321487584791)
--(axis cs:806,0.333370270323494)
--(axis cs:807,0.334614891544705)
--(axis cs:808,0.335860152794766)
--(axis cs:809,0.337086031669944)
--(axis cs:810,0.338264932014191)
--(axis cs:811,0.339368273297652)
--(axis cs:812,0.340377583760626)
--(axis cs:813,0.341283533561789)
--(axis cs:814,0.342084623759096)
--(axis cs:815,0.342791217589117)
--(axis cs:816,0.343423864232762)
--(axis cs:817,0.344036973586029)
--(axis cs:818,0.344726013708065)
--(axis cs:819,0.345554942387949)
--(axis cs:820,0.346544763605795)
--(axis cs:821,0.347706269404277)
--(axis cs:822,0.349016183472262)
--(axis cs:823,0.350407833999434)
--(axis cs:824,0.351831308189252)
--(axis cs:825,0.353254975649276)
--(axis cs:826,0.354641291764186)
--(axis cs:827,0.35594840768626)
--(axis cs:828,0.357133356750716)
--(axis cs:829,0.358171356298064)
--(axis cs:830,0.359067632078593)
--(axis cs:831,0.359845995234178)
--(axis cs:832,0.360549262129144)
--(axis cs:833,0.361270527160848)
--(axis cs:834,0.362141759511336)
--(axis cs:835,0.363233310578928)
--(axis cs:836,0.364546321861753)
--(axis cs:837,0.366060938748821)
--(axis cs:838,0.367710330968381)
--(axis cs:839,0.369381019526697)
--(axis cs:840,0.371006972204798)
--(axis cs:841,0.372578425961548)
--(axis cs:842,0.374081479932868)
--(axis cs:843,0.375495795944034)
--(axis cs:844,0.376813264869789)
--(axis cs:845,0.37803162749055)
--(axis cs:846,0.379151650206439)
--(axis cs:847,0.380193799991379)
--(axis cs:848,0.381231866961181)
--(axis cs:849,0.382375647048657)
--(axis cs:850,0.383681815646956)
--(axis cs:851,0.385157710635154)
--(axis cs:852,0.386789144694113)
--(axis cs:853,0.388509111519533)
--(axis cs:854,0.390199640275083)
--(axis cs:855,0.391789717476413)
--(axis cs:856,0.393256371971995)
--(axis cs:857,0.394587379460272)
--(axis cs:858,0.395784816963076)
--(axis cs:859,0.396875575953649)
--(axis cs:860,0.397897995161068)
--(axis cs:861,0.398936916832557)
--(axis cs:862,0.400130818087394)
--(axis cs:863,0.401560228899834)
--(axis cs:864,0.403199058721087)
--(axis cs:865,0.405008403564067)
--(axis cs:866,0.406906475719871)
--(axis cs:867,0.408752439646038)
--(axis cs:868,0.410447178658049)
--(axis cs:869,0.411974100338568)
--(axis cs:870,0.413332032065222)
--(axis cs:871,0.414535684261398)
--(axis cs:872,0.415615456201815)
--(axis cs:873,0.416645083097128)
--(axis cs:874,0.417735238095969)
--(axis cs:875,0.418952803363254)
--(axis cs:876,0.4203208500665)
--(axis cs:877,0.421845507480128)
--(axis cs:878,0.423474645069204)
--(axis cs:879,0.425107990165501)
--(axis cs:880,0.42667165029941)
--(axis cs:881,0.428116892605098)
--(axis cs:882,0.429422935181266)
--(axis cs:883,0.430630725426434)
--(axis cs:884,0.431814380321911)
--(axis cs:885,0.433001472377233)
--(axis cs:886,0.434197392502123)
--(axis cs:887,0.435389235317663)
--(axis cs:888,0.436520716535756)
--(axis cs:889,0.437525516874007)
--(axis cs:890,0.438412946242843)
--(axis cs:891,0.439238549912305)
--(axis cs:892,0.440049361986088)
--(axis cs:893,0.440882396379104)
--(axis cs:894,0.441773528250424)
--(axis cs:895,0.44274074790221)
--(axis cs:896,0.443770950430437)
--(axis cs:897,0.444851748047204)
--(axis cs:898,0.44596894762097)
--(axis cs:899,0.447099817191545)
--(axis cs:900,0.448215722269506)
--(axis cs:901,0.44929412776375)
--(axis cs:902,0.45031659209012)
--(axis cs:903,0.451278523181017)
--(axis cs:904,0.452175965920679)
--(axis cs:905,0.453006041035633)
--(axis cs:906,0.453769216786809)
--(axis cs:907,0.454470112564032)
--(axis cs:908,0.455120532875916)
--(axis cs:909,0.455736346696282)
--(axis cs:910,0.456329918483858)
--(axis cs:911,0.456921028562255)
--(axis cs:912,0.457545356358902)
--(axis cs:913,0.458236337713166)
--(axis cs:914,0.459005293348054)
--(axis cs:915,0.459852638595314)
--(axis cs:916,0.46076408214565)
--(axis cs:917,0.461699177687094)
--(axis cs:918,0.462609146781329)
--(axis cs:919,0.463466260931352)
--(axis cs:920,0.464257259416916)
--(axis cs:921,0.464970186316869)
--(axis cs:922,0.465595961558454)
--(axis cs:923,0.46613436857401)
--(axis cs:924,0.466589246294551)
--(axis cs:925,0.466972197101974)
--(axis cs:926,0.467309038235393)
--(axis cs:927,0.467632423851096)
--(axis cs:928,0.467969997672272)
--(axis cs:929,0.468354126817835)
--(axis cs:930,0.468838316126472)
--(axis cs:931,0.469459212809454)
--(axis cs:932,0.470211528358204)
--(axis cs:933,0.471079855278535)
--(axis cs:934,0.472039155332078)
--(axis cs:935,0.473030323511325)
--(axis cs:936,0.474001949577598)
--(axis cs:937,0.474937501014027)
--(axis cs:938,0.475828315909937)
--(axis cs:939,0.476664245181355)
--(axis cs:940,0.477435526978238)
--(axis cs:941,0.478133806510832)
--(axis cs:942,0.478762350827527)
--(axis cs:943,0.479332436262466)
--(axis cs:944,0.479862923593632)
--(axis cs:945,0.480378697136865)
--(axis cs:946,0.480907070627846)
--(axis cs:947,0.481492359946899)
--(axis cs:948,0.482192525121206)
--(axis cs:949,0.483029656064653)
--(axis cs:950,0.484000786021547)
--(axis cs:951,0.485092293962153)
--(axis cs:952,0.486259621036699)
--(axis cs:953,0.487434092356517)
--(axis cs:954,0.488570527159261)
--(axis cs:955,0.489639141638861)
--(axis cs:956,0.490616504196975)
--(axis cs:957,0.491481734129965)
--(axis cs:958,0.49221932014377)
--(axis cs:959,0.492827188304964)
--(axis cs:960,0.493319869318535)
--(axis cs:961,0.493734880785308)
--(axis cs:962,0.494129568880834)
--(axis cs:963,0.494559009513485)
--(axis cs:964,0.495079280466589)
--(axis cs:965,0.495775678401326)
--(axis cs:966,0.496703309536571)
--(axis cs:967,0.497847601319977)
--(axis cs:968,0.499181211864205)
--(axis cs:969,0.500665674661138)
--(axis cs:970,0.50221978301826)
--(axis cs:971,0.50375809289729)
--(axis cs:972,0.505245988717465)
--(axis cs:973,0.506660789098246)
--(axis cs:974,0.507974762785821)
--(axis cs:975,0.509166457195263)
--(axis cs:976,0.510237824737031)
--(axis cs:977,0.511200116275174)
--(axis cs:978,0.51206585127256)
--(axis cs:979,0.512869545034373)
--(axis cs:980,0.513659885791899)
--(axis cs:981,0.514491328286763)
--(axis cs:982,0.515460608681403)
--(axis cs:983,0.516658084768238)
--(axis cs:984,0.518100258277028)
--(axis cs:985,0.519769148665101)
--(axis cs:986,0.521619294739445)
--(axis cs:987,0.523544968892901)
--(axis cs:988,0.52543662727254)
--(axis cs:989,0.527235372939749)
--(axis cs:990,0.528895703757478)
--(axis cs:991,0.530380226938678)
--(axis cs:992,0.531662744291273)
--(axis cs:993,0.532733725235051)
--(axis cs:994,0.533604765495917)
--(axis cs:995,0.534313247840362)
--(axis cs:996,0.534920932327115)
--(axis cs:997,0.535535214406371)
--(axis cs:997,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,0.999294564569427)
--(axis cs:690,0.997215754199703)
--(axis cs:689,0.995018461099193)
--(axis cs:688,0.992714397755874)
--(axis cs:687,0.990305631763526)
--(axis cs:686,0.987798270435129)
--(axis cs:685,0.985234346599529)
--(axis cs:684,0.98272876718847)
--(axis cs:683,0.980380381868941)
--(axis cs:682,0.978213108437124)
--(axis cs:681,0.976189254828622)
--(axis cs:680,0.97422718876943)
--(axis cs:679,0.97218442614555)
--(axis cs:678,0.969955240137789)
--(axis cs:677,0.967527136605164)
--(axis cs:676,0.964968283791613)
--(axis cs:675,0.96238409927121)
--(axis cs:674,0.959848560924211)
--(axis cs:673,0.957388489240239)
--(axis cs:672,0.954986507810947)
--(axis cs:671,0.952586064359223)
--(axis cs:670,0.950119227006393)
--(axis cs:669,0.947554189095946)
--(axis cs:668,0.944883178151281)
--(axis cs:667,0.942110146897973)
--(axis cs:666,0.939269687442087)
--(axis cs:665,0.936474962635045)
--(axis cs:664,0.933825958805325)
--(axis cs:663,0.931336329779904)
--(axis cs:662,0.929023476672339)
--(axis cs:661,0.926868804817321)
--(axis cs:660,0.924699558907922)
--(axis cs:659,0.922354137414147)
--(axis cs:658,0.919794830324968)
--(axis cs:657,0.917026036805259)
--(axis cs:656,0.914094186675132)
--(axis cs:655,0.911106051417321)
--(axis cs:654,0.908159798144097)
--(axis cs:653,0.905350273358903)
--(axis cs:652,0.902715001491984)
--(axis cs:651,0.900230286827862)
--(axis cs:650,0.897842284955087)
--(axis cs:649,0.895491743323068)
--(axis cs:648,0.893175510058466)
--(axis cs:647,0.890932139333052)
--(axis cs:646,0.888764712228986)
--(axis cs:645,0.886635461297153)
--(axis cs:644,0.884500846595916)
--(axis cs:643,0.882244210176015)
--(axis cs:642,0.879759032013352)
--(axis cs:641,0.877035343706091)
--(axis cs:640,0.874149794980474)
--(axis cs:639,0.871260416669683)
--(axis cs:638,0.868560505267376)
--(axis cs:637,0.866188838698784)
--(axis cs:636,0.864198275991913)
--(axis cs:635,0.862564528963413)
--(axis cs:634,0.861161113397987)
--(axis cs:633,0.859815221427136)
--(axis cs:632,0.858391933084145)
--(axis cs:631,0.856813775263535)
--(axis cs:630,0.855055348381687)
--(axis cs:629,0.85314342051086)
--(axis cs:628,0.851103287996336)
--(axis cs:627,0.848945847490005)
--(axis cs:626,0.846761073946848)
--(axis cs:625,0.844688913539094)
--(axis cs:624,0.842825504756103)
--(axis cs:623,0.841229033177707)
--(axis cs:622,0.839918665791705)
--(axis cs:621,0.838802379274266)
--(axis cs:620,0.83773681587925)
--(axis cs:619,0.836617823666363)
--(axis cs:618,0.83538795110964)
--(axis cs:617,0.834029886124938)
--(axis cs:616,0.832560366966009)
--(axis cs:615,0.831007133851268)
--(axis cs:614,0.829395499250959)
--(axis cs:613,0.827768632869937)
--(axis cs:612,0.826215130273194)
--(axis cs:611,0.824795073845578)
--(axis cs:610,0.823521232608795)
--(axis cs:609,0.822390013615417)
--(axis cs:608,0.821382413543891)
--(axis cs:607,0.820445726966664)
--(axis cs:606,0.819537295871118)
--(axis cs:605,0.818638113746177)
--(axis cs:604,0.817737885664299)
--(axis cs:603,0.816820163031076)
--(axis cs:602,0.815858991305892)
--(axis cs:601,0.814847375168122)
--(axis cs:600,0.813793840624575)
--(axis cs:599,0.812707163766804)
--(axis cs:598,0.811608912564154)
--(axis cs:597,0.810544405038624)
--(axis cs:596,0.809538374355592)
--(axis cs:595,0.808607409415571)
--(axis cs:594,0.807781469915503)
--(axis cs:593,0.807073079532515)
--(axis cs:592,0.806445100780635)
--(axis cs:591,0.805863134923239)
--(axis cs:590,0.805318125164723)
--(axis cs:589,0.804780425092984)
--(axis cs:588,0.804207617949931)
--(axis cs:587,0.803587402801128)
--(axis cs:586,0.802924299442928)
--(axis cs:585,0.802209832705657)
--(axis cs:584,0.801451395009076)
--(axis cs:583,0.800674893933845)
--(axis cs:582,0.799902567633359)
--(axis cs:581,0.799171724251362)
--(axis cs:580,0.798509750692483)
--(axis cs:579,0.797917951665708)
--(axis cs:578,0.797388466571564)
--(axis cs:577,0.796908337979173)
--(axis cs:576,0.796445543020417)
--(axis cs:575,0.795973994858742)
--(axis cs:574,0.795487373942254)
--(axis cs:573,0.794992341039058)
--(axis cs:572,0.794496063590688)
--(axis cs:571,0.793999684537876)
--(axis cs:570,0.793503690093918)
--(axis cs:569,0.793008865225987)
--(axis cs:568,0.792510306500274)
--(axis cs:567,0.792003253378367)
--(axis cs:566,0.791490176862766)
--(axis cs:565,0.790984716769392)
--(axis cs:564,0.790510582848539)
--(axis cs:563,0.790082232655891)
--(axis cs:562,0.789703410056692)
--(axis cs:561,0.7893720090127)
--(axis cs:560,0.789074003661266)
--(axis cs:559,0.788784927517556)
--(axis cs:558,0.788488466154611)
--(axis cs:557,0.788177868824486)
--(axis cs:556,0.787852628593962)
--(axis cs:555,0.787518069003281)
--(axis cs:554,0.787176893730936)
--(axis cs:553,0.78682875209266)
--(axis cs:552,0.786474785103654)
--(axis cs:551,0.786114951965118)
--(axis cs:550,0.78574593831132)
--(axis cs:549,0.785366002160746)
--(axis cs:548,0.784971318909375)
--(axis cs:547,0.784560310074877)
--(axis cs:546,0.784135002748829)
--(axis cs:545,0.783707332940509)
--(axis cs:544,0.783291734143576)
--(axis cs:543,0.782902514841758)
--(axis cs:542,0.782563698432492)
--(axis cs:541,0.782295744390674)
--(axis cs:540,0.782089176821767)
--(axis cs:539,0.781922164696024)
--(axis cs:538,0.78178679171015)
--(axis cs:537,0.781662866151123)
--(axis cs:536,0.781519384859907)
--(axis cs:535,0.781346502795962)
--(axis cs:534,0.78114927846011)
--(axis cs:533,0.780927631205882)
--(axis cs:532,0.780681256575155)
--(axis cs:531,0.780421157971038)
--(axis cs:530,0.780163843656422)
--(axis cs:529,0.779920614616968)
--(axis cs:528,0.779690935429741)
--(axis cs:527,0.779470539083247)
--(axis cs:526,0.779251522559001)
--(axis cs:525,0.779017170366758)
--(axis cs:524,0.778751331177977)
--(axis cs:523,0.778446895894089)
--(axis cs:522,0.778100696284545)
--(axis cs:521,0.777711472639504)
--(axis cs:520,0.777280783895017)
--(axis cs:519,0.776810941396137)
--(axis cs:518,0.776301340190917)
--(axis cs:517,0.775750058150301)
--(axis cs:516,0.775155544594037)
--(axis cs:515,0.774515213099336)
--(axis cs:514,0.773826962877543)
--(axis cs:513,0.773094155904935)
--(axis cs:512,0.772327283853899)
--(axis cs:511,0.771535898799461)
--(axis cs:510,0.770723786117124)
--(axis cs:509,0.769890946881576)
--(axis cs:508,0.769032664567716)
--(axis cs:507,0.768137998527912)
--(axis cs:506,0.767196422160468)
--(axis cs:505,0.766203528594441)
--(axis cs:504,0.765157721358868)
--(axis cs:503,0.764059851514324)
--(axis cs:502,0.762914541389508)
--(axis cs:501,0.761728367754532)
--(axis cs:500,0.76050603224788)
--(axis cs:499,0.759251784879873)
--(axis cs:498,0.757968134283282)
--(axis cs:497,0.756653338747785)
--(axis cs:496,0.755303027514482)
--(axis cs:495,0.753915867713783)
--(axis cs:494,0.752493477077297)
--(axis cs:493,0.751036070811559)
--(axis cs:492,0.749541317346348)
--(axis cs:491,0.748008195099703)
--(axis cs:490,0.746430855572631)
--(axis cs:489,0.744806419788706)
--(axis cs:488,0.74312495477515)
--(axis cs:487,0.741375539579084)
--(axis cs:486,0.739539483943426)
--(axis cs:485,0.737649336195537)
--(axis cs:484,0.735800709525103)
--(axis cs:483,0.734026924477698)
--(axis cs:482,0.732290343122097)
--(axis cs:481,0.730561016714965)
--(axis cs:480,0.728774974067536)
--(axis cs:479,0.726821193860524)
--(axis cs:478,0.724685848805221)
--(axis cs:477,0.722469536451002)
--(axis cs:476,0.720324316543344)
--(axis cs:475,0.718350043389954)
--(axis cs:474,0.716572738411589)
--(axis cs:473,0.714955495863585)
--(axis cs:472,0.713401234424915)
--(axis cs:471,0.711772097812698)
--(axis cs:470,0.709979624572183)
--(axis cs:469,0.707992007206754)
--(axis cs:468,0.705818144756399)
--(axis cs:467,0.703562633353559)
--(axis cs:466,0.701418377612949)
--(axis cs:465,0.699507145833821)
--(axis cs:464,0.69785770856136)
--(axis cs:463,0.696466387033466)
--(axis cs:462,0.695237547724552)
--(axis cs:461,0.693974209795485)
--(axis cs:460,0.692548396896729)
--(axis cs:459,0.690934914395712)
--(axis cs:458,0.689150746147721)
--(axis cs:457,0.687234046095642)
--(axis cs:456,0.685232410710141)
--(axis cs:455,0.683248912399969)
--(axis cs:454,0.681425525488397)
--(axis cs:453,0.679835545094812)
--(axis cs:452,0.67849178653342)
--(axis cs:451,0.677389413783959)
--(axis cs:450,0.676447382688391)
--(axis cs:449,0.675514584259109)
--(axis cs:448,0.674492924408359)
--(axis cs:447,0.673347606339471)
--(axis cs:446,0.672062570153308)
--(axis cs:445,0.67064260956623)
--(axis cs:444,0.669118064323335)
--(axis cs:443,0.667524274226472)
--(axis cs:442,0.665898608433258)
--(axis cs:441,0.664332279258657)
--(axis cs:440,0.662940997989273)
--(axis cs:439,0.661780629522014)
--(axis cs:438,0.660858131017705)
--(axis cs:437,0.660158767845438)
--(axis cs:436,0.659596593982678)
--(axis cs:435,0.659041778931222)
--(axis cs:434,0.658412796675628)
--(axis cs:433,0.657677919440277)
--(axis cs:432,0.656823462290325)
--(axis cs:431,0.655852047727317)
--(axis cs:430,0.654783829343574)
--(axis cs:429,0.653643771802426)
--(axis cs:428,0.652452886942558)
--(axis cs:427,0.651232628904881)
--(axis cs:426,0.650036765092831)
--(axis cs:425,0.648932683334335)
--(axis cs:424,0.647949958966308)
--(axis cs:423,0.647089986372662)
--(axis cs:422,0.646341415412765)
--(axis cs:421,0.645648295493674)
--(axis cs:420,0.644932823819511)
--(axis cs:419,0.644147726802443)
--(axis cs:418,0.643268818653303)
--(axis cs:417,0.642280816828047)
--(axis cs:416,0.641176734816395)
--(axis cs:415,0.639954176178677)
--(axis cs:414,0.638621647690996)
--(axis cs:413,0.637199155406363)
--(axis cs:412,0.635708622783239)
--(axis cs:411,0.634171500879561)
--(axis cs:410,0.632621159036284)
--(axis cs:409,0.631110274396646)
--(axis cs:408,0.629670996677458)
--(axis cs:407,0.628309312607426)
--(axis cs:406,0.627019424797626)
--(axis cs:405,0.625775019401152)
--(axis cs:404,0.624520967737632)
--(axis cs:403,0.623212937706384)
--(axis cs:402,0.621826998181585)
--(axis cs:401,0.620348685398943)
--(axis cs:400,0.61876873746794)
--(axis cs:399,0.617083632932902)
--(axis cs:398,0.615296047149032)
--(axis cs:397,0.613414341445533)
--(axis cs:396,0.61144980039441)
--(axis cs:395,0.609414422887854)
--(axis cs:394,0.607320802487898)
--(axis cs:393,0.605192201822895)
--(axis cs:392,0.603069073126692)
--(axis cs:391,0.600985362505464)
--(axis cs:390,0.598926911605403)
--(axis cs:389,0.596872992276655)
--(axis cs:388,0.594805067091637)
--(axis cs:387,0.592697811113221)
--(axis cs:386,0.590522044800227)
--(axis cs:385,0.588260588063007)
--(axis cs:384,0.585907120509563)
--(axis cs:383,0.583432041939832)
--(axis cs:382,0.580851559864259)
--(axis cs:381,0.578270578023745)
--(axis cs:380,0.575784939968121)
--(axis cs:379,0.573400453455553)
--(axis cs:378,0.571080687617688)
--(axis cs:377,0.568744115251607)
--(axis cs:376,0.566251828761623)
--(axis cs:375,0.563548009844214)
--(axis cs:374,0.560696263524475)
--(axis cs:373,0.557857310879137)
--(axis cs:372,0.555212860975987)
--(axis cs:371,0.552851330681483)
--(axis cs:370,0.550766167171185)
--(axis cs:369,0.548875107779008)
--(axis cs:368,0.547026529915594)
--(axis cs:367,0.54504354544187)
--(axis cs:366,0.542831800338257)
--(axis cs:365,0.540360999400528)
--(axis cs:364,0.53764050619152)
--(axis cs:363,0.534759183638321)
--(axis cs:362,0.531946188512082)
--(axis cs:361,0.529388329903343)
--(axis cs:360,0.527154209605829)
--(axis cs:359,0.525254698682193)
--(axis cs:358,0.523618165103719)
--(axis cs:357,0.522023005742063)
--(axis cs:356,0.520290539725962)
--(axis cs:355,0.518355837718188)
--(axis cs:354,0.516221619951585)
--(axis cs:353,0.513931227398289)
--(axis cs:352,0.511536824440766)
--(axis cs:351,0.50909817153054)
--(axis cs:350,0.506754056981013)
--(axis cs:349,0.504644600756438)
--(axis cs:348,0.502814886484155)
--(axis cs:347,0.501257687733494)
--(axis cs:346,0.499936857484295)
--(axis cs:345,0.498726114009152)
--(axis cs:344,0.497472853543119)
--(axis cs:343,0.496099695227199)
--(axis cs:342,0.494580721194631)
--(axis cs:341,0.492908195655439)
--(axis cs:340,0.491093448743355)
--(axis cs:339,0.489173559943646)
--(axis cs:338,0.48719551765557)
--(axis cs:337,0.485202925305751)
--(axis cs:336,0.483300957556653)
--(axis cs:335,0.481627434625442)
--(axis cs:334,0.480250246581847)
--(axis cs:333,0.479175935521093)
--(axis cs:332,0.478387989563801)
--(axis cs:331,0.477776999637207)
--(axis cs:330,0.477173551813176)
--(axis cs:329,0.476468645492731)
--(axis cs:328,0.475613872698883)
--(axis cs:327,0.474584772250505)
--(axis cs:326,0.473384790530578)
--(axis cs:325,0.472041703591071)
--(axis cs:324,0.470593069088921)
--(axis cs:323,0.46908259124)
--(axis cs:322,0.467554165566707)
--(axis cs:321,0.466067945399321)
--(axis cs:320,0.464720764327187)
--(axis cs:319,0.463575327507854)
--(axis cs:318,0.462639737756585)
--(axis cs:317,0.46189946545347)
--(axis cs:316,0.461307783744284)
--(axis cs:315,0.460769546697134)
--(axis cs:314,0.460210795228674)
--(axis cs:313,0.459596268572625)
--(axis cs:312,0.458906202236697)
--(axis cs:311,0.458132743846322)
--(axis cs:310,0.457274947491766)
--(axis cs:309,0.456339558127287)
--(axis cs:308,0.455343827133782)
--(axis cs:307,0.454307512744503)
--(axis cs:306,0.453246168939525)
--(axis cs:305,0.452188811923747)
--(axis cs:304,0.451203709766911)
--(axis cs:303,0.450347076653787)
--(axis cs:302,0.449639981767301)
--(axis cs:301,0.449091711424727)
--(axis cs:300,0.448689306975957)
--(axis cs:299,0.448369551254411)
--(axis cs:298,0.448068025044589)
--(axis cs:297,0.447749259094469)
--(axis cs:296,0.447389428061833)
--(axis cs:295,0.446969719856069)
--(axis cs:294,0.446478478386316)
--(axis cs:293,0.445915105710587)
--(axis cs:292,0.445287984000089)
--(axis cs:291,0.444611156869425)
--(axis cs:290,0.4439024182924)
--(axis cs:289,0.443181023400838)
--(axis cs:288,0.44247228049186)
--(axis cs:287,0.441817490809851)
--(axis cs:286,0.441245536777912)
--(axis cs:285,0.440760856021485)
--(axis cs:284,0.440357528675226)
--(axis cs:283,0.440016933247781)
--(axis cs:282,0.439698058550648)
--(axis cs:281,0.439368506370547)
--(axis cs:280,0.439019761980114)
--(axis cs:279,0.438649816449802)
--(axis cs:278,0.438257924605837)
--(axis cs:277,0.437845083780758)
--(axis cs:276,0.43741230361165)
--(axis cs:275,0.436958732564983)
--(axis cs:274,0.436485627583977)
--(axis cs:273,0.435996494873772)
--(axis cs:272,0.435495106926322)
--(axis cs:271,0.43499377067464)
--(axis cs:270,0.434523686898112)
--(axis cs:269,0.434110345012279)
--(axis cs:268,0.433764167035704)
--(axis cs:267,0.433490233697197)
--(axis cs:266,0.433280256181883)
--(axis cs:265,0.433101436819477)
--(axis cs:264,0.432921874390339)
--(axis cs:263,0.432723890034559)
--(axis cs:262,0.432496125549298)
--(axis cs:261,0.432231982535202)
--(axis cs:260,0.431930064713502)
--(axis cs:259,0.431594898738698)
--(axis cs:258,0.431235697588437)
--(axis cs:257,0.430863072308197)
--(axis cs:256,0.430487364836313)
--(axis cs:255,0.430117657341992)
--(axis cs:254,0.429761406985775)
--(axis cs:253,0.42942916979774)
--(axis cs:252,0.429135208741645)
--(axis cs:251,0.428885743225171)
--(axis cs:250,0.428678966411062)
--(axis cs:249,0.428509294327245)
--(axis cs:248,0.428362676962941)
--(axis cs:247,0.428218232589555)
--(axis cs:246,0.428062463685342)
--(axis cs:245,0.427889154029106)
--(axis cs:244,0.427694369954677)
--(axis cs:243,0.427476563584595)
--(axis cs:242,0.427235609115455)
--(axis cs:241,0.426971199690311)
--(axis cs:240,0.426685128809891)
--(axis cs:239,0.426383300036817)
--(axis cs:238,0.426074052994505)
--(axis cs:237,0.42576535303479)
--(axis cs:236,0.425470997666058)
--(axis cs:235,0.425211664016012)
--(axis cs:234,0.424998919254732)
--(axis cs:233,0.424833931080813)
--(axis cs:232,0.424715319750955)
--(axis cs:231,0.424632656700154)
--(axis cs:230,0.424563858829213)
--(axis cs:229,0.424490884573725)
--(axis cs:228,0.424403033645996)
--(axis cs:227,0.42429234213954)
--(axis cs:226,0.424154620713685)
--(axis cs:225,0.423989443835864)
--(axis cs:224,0.423798811630585)
--(axis cs:223,0.423586099448576)
--(axis cs:222,0.42335585548988)
--(axis cs:221,0.423113610454354)
--(axis cs:220,0.422865232463929)
--(axis cs:219,0.422617231828053)
--(axis cs:218,0.422379497816574)
--(axis cs:217,0.422163171198254)
--(axis cs:216,0.421974534376138)
--(axis cs:215,0.421815375588216)
--(axis cs:214,0.421684332036534)
--(axis cs:213,0.421574514336511)
--(axis cs:212,0.421475427774074)
--(axis cs:211,0.421379801043441)
--(axis cs:210,0.421283199274032)
--(axis cs:209,0.421181940529054)
--(axis cs:208,0.421073144104539)
--(axis cs:207,0.42095520351612)
--(axis cs:206,0.4208272375933)
--(axis cs:205,0.420689752026576)
--(axis cs:204,0.420544664577323)
--(axis cs:203,0.420393711299087)
--(axis cs:202,0.420238878694109)
--(axis cs:201,0.420086758815942)
--(axis cs:200,0.419948565455874)
--(axis cs:199,0.419830892223311)
--(axis cs:198,0.419737466661099)
--(axis cs:197,0.419670031759535)
--(axis cs:196,0.419620741514569)
--(axis cs:195,0.419574230419824)
--(axis cs:194,0.419519273752019)
--(axis cs:193,0.419449149382908)
--(axis cs:192,0.419361162627362)
--(axis cs:191,0.419258959109813)
--(axis cs:190,0.419147654117118)
--(axis cs:189,0.419031204044171)
--(axis cs:188,0.418911839214419)
--(axis cs:187,0.418789565044744)
--(axis cs:186,0.41866348810014)
--(axis cs:185,0.418534258825002)
--(axis cs:184,0.418404376995376)
--(axis cs:183,0.418279401733507)
--(axis cs:182,0.418165937958137)
--(axis cs:181,0.418066820944157)
--(axis cs:180,0.417981484896965)
--(axis cs:179,0.417907272416769)
--(axis cs:178,0.417838668051142)
--(axis cs:177,0.417768671032156)
--(axis cs:176,0.417693329202816)
--(axis cs:175,0.417611233074272)
--(axis cs:174,0.417521957726361)
--(axis cs:173,0.417425417685434)
--(axis cs:172,0.417321959997082)
--(axis cs:171,0.41721221660663)
--(axis cs:170,0.417097281406284)
--(axis cs:169,0.416979028442139)
--(axis cs:168,0.416858923291984)
--(axis cs:167,0.416737754749684)
--(axis cs:166,0.416618518066557)
--(axis cs:165,0.416507652979837)
--(axis cs:164,0.416409517703963)
--(axis cs:163,0.416326366765122)
--(axis cs:162,0.416260596138446)
--(axis cs:161,0.416209730475344)
--(axis cs:160,0.416165084102268)
--(axis cs:159,0.416119582019444)
--(axis cs:158,0.416068900953994)
--(axis cs:157,0.416008958832989)
--(axis cs:156,0.415937958423567)
--(axis cs:155,0.415856713726481)
--(axis cs:154,0.415766592552765)
--(axis cs:153,0.415669188184059)
--(axis cs:152,0.415566839859037)
--(axis cs:151,0.415462809608674)
--(axis cs:150,0.415361677325719)
--(axis cs:149,0.41526806404599)
--(axis cs:148,0.415185707093462)
--(axis cs:147,0.415117213042654)
--(axis cs:146,0.415062899544269)
--(axis cs:145,0.415020099607338)
--(axis cs:144,0.414984849071922)
--(axis cs:143,0.41495321010496)
--(axis cs:142,0.414921315940521)
--(axis cs:141,0.414886455944528)
--(axis cs:140,0.414847441765115)
--(axis cs:139,0.414803776981147)
--(axis cs:138,0.414755397591379)
--(axis cs:137,0.414702726329217)
--(axis cs:136,0.414646631138131)
--(axis cs:135,0.414587896656384)
--(axis cs:134,0.414527004837288)
--(axis cs:133,0.414463749131509)
--(axis cs:132,0.414396882331169)
--(axis cs:131,0.414320465321889)
--(axis cs:130,0.414230147874464)
--(axis cs:129,0.414121564379014)
--(axis cs:128,0.413989219047214)
--(axis cs:127,0.413827675821914)
--(axis cs:126,0.413633756124247)
--(axis cs:125,0.413400839498285)
--(axis cs:124,0.413121342337322)
--(axis cs:123,0.412788836889361)
--(axis cs:122,0.412397763396174)
--(axis cs:121,0.411945235786818)
--(axis cs:120,0.411430318335622)
--(axis cs:119,0.410852317859352)
--(axis cs:118,0.410209162964399)
--(axis cs:117,0.409498001186244)
--(axis cs:116,0.408716664756777)
--(axis cs:115,0.407864120216987)
--(axis cs:114,0.406940332745074)
--(axis cs:113,0.405948077984134)
--(axis cs:112,0.404893577968566)
--(axis cs:111,0.403782470422952)
--(axis cs:110,0.402618612338686)
--(axis cs:109,0.401406256526882)
--(axis cs:108,0.400148245849709)
--(axis cs:107,0.398843270174552)
--(axis cs:106,0.397487776272596)
--(axis cs:105,0.396077791226742)
--(axis cs:104,0.394608101719239)
--(axis cs:103,0.393073122002494)
--(axis cs:102,0.391468289039566)
--(axis cs:101,0.389788167347418)
--(axis cs:100,0.388031817352505)
--(axis cs:99,0.386189557194738)
--(axis cs:98,0.38425434026545)
--(axis cs:97,0.382274054775497)
--(axis cs:96,0.380240093193086)
--(axis cs:95,0.378099203041643)
--(axis cs:94,0.375828814199012)
--(axis cs:93,0.373436547386201)
--(axis cs:92,0.370940302554849)
--(axis cs:91,0.368410345873485)
--(axis cs:90,0.365853227505471)
--(axis cs:89,0.363229020388469)
--(axis cs:88,0.360499686514688)
--(axis cs:87,0.357578131151785)
--(axis cs:86,0.354415914030238)
--(axis cs:85,0.351241617842814)
--(axis cs:84,0.348276158377795)
--(axis cs:83,0.345557576047842)
--(axis cs:82,0.343042299920265)
--(axis cs:81,0.340642090037192)
--(axis cs:80,0.338108339671864)
--(axis cs:79,0.335243495821438)
--(axis cs:78,0.332006620268565)
--(axis cs:77,0.328406862874084)
--(axis cs:76,0.324591444589386)
--(axis cs:75,0.32087522440983)
--(axis cs:74,0.317506346010179)
--(axis cs:73,0.314572385773172)
--(axis cs:72,0.312073341232213)
--(axis cs:71,0.30982919735754)
--(axis cs:70,0.307493280900033)
--(axis cs:69,0.304788843482364)
--(axis cs:68,0.301619749499927)
--(axis cs:67,0.298019290194095)
--(axis cs:66,0.294088459891043)
--(axis cs:65,0.28998782118418)
--(axis cs:64,0.286084778954629)
--(axis cs:63,0.282675794817258)
--(axis cs:62,0.279840333795234)
--(axis cs:61,0.277572544623353)
--(axis cs:60,0.275774006707332)
--(axis cs:59,0.274095209363133)
--(axis cs:58,0.272214829598029)
--(axis cs:57,0.270011305357856)
--(axis cs:56,0.267456847367056)
--(axis cs:55,0.264562991828615)
--(axis cs:54,0.261379910742013)
--(axis cs:53,0.257979974452512)
--(axis cs:52,0.25438405502792)
--(axis cs:51,0.250659669623592)
--(axis cs:50,0.247118743314556)
--(axis cs:49,0.244064037405263)
--(axis cs:48,0.241592314408957)
--(axis cs:47,0.239788006050697)
--(axis cs:46,0.238613311078604)
--(axis cs:45,0.23769853171114)
--(axis cs:44,0.236660960136693)
--(axis cs:43,0.235323222543432)
--(axis cs:42,0.233572055116596)
--(axis cs:41,0.231360047335581)
--(axis cs:40,0.228723718392492)
--(axis cs:39,0.225725504887063)
--(axis cs:38,0.222443527378768)
--(axis cs:37,0.218970209626369)
--(axis cs:36,0.215412105096339)
--(axis cs:35,0.211899951715196)
--(axis cs:34,0.208674897541603)
--(axis cs:33,0.206016752321732)
--(axis cs:32,0.204060502143767)
--(axis cs:31,0.202828718047593)
--(axis cs:30,0.202257879369528)
--(axis cs:29,0.202141972760432)
--(axis cs:28,0.202206151796008)
--(axis cs:27,0.202287048402937)
--(axis cs:26,0.202299263407565)
--(axis cs:25,0.202201133727015)
--(axis cs:24,0.201964679375147)
--(axis cs:23,0.201575677469444)
--(axis cs:22,0.201036986771259)
--(axis cs:21,0.200357422236569)
--(axis cs:20,0.199532350603984)
--(axis cs:19,0.198481734462541)
--(axis cs:18,0.19705761963917)
--(axis cs:17,0.195149562671047)
--(axis cs:16,0.192718254701124)
--(axis cs:15,0.189781510113676)
--(axis cs:14,0.186564099064142)
--(axis cs:13,0.183485986521557)
--(axis cs:12,0.1808474551976)
--(axis cs:11,0.178779301433061)
--(axis cs:10,0.177344864509818)
--(axis cs:9,0.176458714899439)
--(axis cs:8,0.175899050544257)
--(axis cs:7,0.175499434589648)
--(axis cs:6,0.175194439679885)
--(axis cs:5,0.174934381577349)
--(axis cs:4,0.174711006968894)
--(axis cs:3,0.174542251201371)
--(axis cs:2,0.174484849752955)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
2 0.0621552467346191
10 0.0696115493774414
15 0.0756213665008545
18 0.0787345170974731
21 0.0810372829437256
24 0.0822907686233521
28 0.08367919921875
31 0.0860186815261841
34 0.0884723663330078
37 0.0901316404342651
40 0.0916712284088135
47 0.0961418151855469
58 0.1017085313797
66 0.104630351066589
73 0.10654628276825
81 0.107863426208496
90 0.108530879020691
114 0.108833193778992
196 0.110517740249634
317 0.114729881286621
392 0.11971914768219
432 0.123513579368591
470 0.12851870059967
479 0.129913926124573
487 0.130852937698364
527 0.139696478843689
534 0.141697287559509
541 0.143773198127747
549 0.146403551101685
557 0.14843225479126
563 0.15124523639679
569 0.153748393058777
575 0.156213760375977
585 0.161283254623413
592 0.164031386375427
596 0.166775345802307
602 0.171089649200439
610 0.176056265830994
615 0.180607914924622
618 0.183057188987732
622 0.185383319854736
625 0.187177658081055
627 0.188853025436401
630 0.192245721817017
635 0.198314905166626
638 0.20116400718689
642 0.204808354377747
644 0.207238554954529
647 0.211784601211548
650 0.216404676437378
652 0.218892335891724
655 0.221641540527344
658 0.224521636962891
660 0.227438926696777
663 0.233211994171143
666 0.239018678665161
668 0.242257118225098
674 0.251004219055176
676 0.25523829460144
680 0.264420747756958
682 0.268195509910583
686 0.274783968925476
688 0.279081702232361
691 0.286040186882019
693 0.290079712867737
697 0.297595500946045
699 0.30237603187561
703 0.312743902206421
706 0.318846940994263
709 0.325209021568298
714 0.336486220359802
719 0.347110629081726
722 0.352554559707642
737 0.377158999443054
741 0.382699728012085
745 0.388469815254211
749 0.394124269485474
753 0.39888060092926
757 0.403141975402832
760 0.40724778175354
763 0.411249876022339
770 0.419507265090942
772 0.422718286514282
777 0.431404232978821
780 0.435302495956421
782 0.437947511672974
784 0.441368103027344
788 0.448984980583191
791 0.453637719154358
796 0.461297988891602
799 0.466593384742737
804 0.47598934173584
807 0.480544686317444
811 0.486383676528931
814 0.491968035697937
817 0.497539401054382
819 0.500569343566895
824 0.507314920425415
829 0.515018463134766
834 0.522284865379333
837 0.526676297187805
841 0.531221151351929
847 0.538264274597168
854 0.54666543006897
858 0.550358891487122
864 0.555542945861816
873 0.564508199691772
881 0.570810556411743
890 0.579948902130127
896 0.584350824356079
898 0.586684226989746
904 0.594571828842163
907 0.597267627716064
910 0.600022792816162
912 0.602571487426758
915 0.607485413551331
918 0.612529993057251
920 0.615278959274292
926 0.622408866882324
928 0.626168727874756
931 0.632345199584961
933 0.635764479637146
936 0.6396484375
938 0.642469763755798
940 0.646184206008911
944 0.654465436935425
946 0.657852649688721
949 0.662595510482788
952 0.668556213378906
954 0.672375202178955
961 0.683969140052795
964 0.689238429069519
969 0.696866035461426
973 0.702005982398987
978 0.7076256275177
984 0.713675975799561
988 0.716846466064453
992 0.719146251678467
997 0.721420526504517
};
\addlegendentry{\dpg{}}

\addplot [semithick, red]
table {%
2 0.0550529956817627
8 0.055499792098999
11 0.0563132762908936
13 0.05756676197052
17 0.0606881380081177
20 0.0619319677352905
24 0.062665581703186
32 0.0633432865142822
34 0.0645366907119751
42 0.0709842443466187
45 0.0721412897109985
48 0.0732541084289551
50 0.0747249126434326
56 0.0800813436508179
59 0.0819519758224487
62 0.0836249589920044
64 0.0853348970413208
69 0.090345025062561
76 0.0956962108612061
79 0.0985499620437622
90 0.106787919998169
97 0.111217737197876
103 0.114139437675476
110 0.116667985916138
119 0.119301915168762
125 0.12007749080658
164 0.123249888420105
217 0.130119204521179
229 0.132760047912598
235 0.133570194244385
248 0.136873841285706
253 0.137915849685669
275 0.145207166671753
282 0.147646427154541
286 0.149040341377258
298 0.154538869857788
302 0.15597128868103
305 0.157995104789734
310 0.161728978157043
313 0.163346171379089
319 0.166112780570984
322 0.168802857398987
326 0.172604084014893
329 0.174623012542725
335 0.17781674861908
338 0.181060910224915
342 0.185475587844849
345 0.187999725341797
349 0.191257357597351
353 0.195838212966919
357 0.200078248977661
360 0.203008055686951
363 0.20689332485199
366 0.210747480392456
369 0.213567137718201
372 0.216480851173401
376 0.221761107444763
382 0.229023218154907
386 0.233383417129517
393 0.240438222885132
398 0.245998501777649
401 0.248679041862488
406 0.252071857452393
409 0.254504442214966
416 0.261177659034729
419 0.263140678405762
424 0.265984892845154
427 0.268640995025635
431 0.272387266159058
434 0.274493932723999
439 0.277274131774902
441 0.279191493988037
446 0.284743785858154
449 0.287200331687927
453 0.290154933929443
456 0.293547034263611
460 0.298174977302551
466 0.303874015808105
471 0.309917807579041
476 0.314893960952759
481 0.320716977119446
492 0.331210017204285
502 0.33953332901001
507 0.343046545982361
520 0.350770115852356
526 0.353418111801147
531 0.355756998062134
541 0.360689520835876
546 0.363445520401001
567 0.377508640289307
582 0.390326738357544
587 0.395618796348572
595 0.403337001800537
599 0.408741474151611
603 0.413998126983643
609 0.421354055404663
612 0.425976991653442
617 0.434481143951416
620 0.438693761825562
623 0.442842364311218
625 0.446521162986755
631 0.458715558052063
634 0.463289499282837
636 0.466498374938965
638 0.470791816711426
643 0.483209609985352
646 0.489073991775513
650 0.496816635131836
652 0.501105308532715
654 0.506025314331055
657 0.513800978660583
659 0.518294930458069
665 0.530248641967773
674 0.551715850830078
677 0.558320283889771
680 0.563956737518311
683 0.569601058959961
685 0.574240922927856
689 0.583835959434509
691 0.587859988212585
693 0.591229438781738
697 0.597368717193604
699 0.601316213607788
705 0.614758968353271
707 0.61820912361145
712 0.625706911087036
714 0.629977107048035
717 0.63670539855957
719 0.640502452850342
726 0.652130365371704
729 0.658030033111572
734 0.666642665863037
738 0.67345142364502
744 0.684543132781982
751 0.695030689239502
754 0.699566006660461
760 0.707783460617065
764 0.712175846099854
774 0.721935987472534
778 0.725070953369141
782 0.727307558059692
788 0.730447053909302
794 0.733855843544006
798 0.73519492149353
803 0.736527681350708
808 0.739077687263489
814 0.742023587226868
821 0.744749188423157
830 0.750268220901489
835 0.752235054969788
838 0.754547238349915
843 0.758677959442139
847 0.761091709136963
850 0.762932777404785
853 0.765656471252441
857 0.769396543502808
860 0.771450757980347
863 0.77354907989502
866 0.776827096939087
869 0.780084133148193
872 0.782490968704224
875 0.784809589385986
878 0.788127660751343
881 0.791464328765869
898 0.806456327438354
903 0.810513257980347
907 0.813110947608948
921 0.82049822807312
925 0.821842312812805
935 0.824525833129883
942 0.826550245285034
951 0.828736186027527
958 0.831205725669861
968 0.833638906478882
976 0.837525129318237
985 0.840965747833252
992 0.845252752304077
996 0.846474647521973
997 0.846703767776489
};
\addlegendentry{\texttt{Our algorithm}}
\addplot [semithick, blue!50.1960784313725!black]
table {%
2 0.309663891792297
4 0.316296935081482
6 0.32293701171875
8 0.328554034233093
13 0.340820074081421
16 0.347548365592957
19 0.353463053703308
22 0.358495116233826
25 0.36248505115509
28 0.365496397018433
32 0.369348526000977
36 0.374158501625061
43 0.382709980010986
46 0.385648012161255
54 0.392696142196655
58 0.396762728691101
62 0.399861812591553
69 0.404268026351929
76 0.40808641910553
82 0.41064465045929
88 0.412444114685059
97 0.414220809936523
107 0.415355324745178
132 0.416991710662842
144 0.417699217796326
153 0.418086528778076
167 0.418938517570496
178 0.420454740524292
186 0.421196460723877
192 0.421764016151428
218 0.425991296768188
226 0.427836775779724
235 0.429391622543335
255 0.434964895248413
263 0.43825101852417
273 0.441744565963745
287 0.448068141937256
296 0.453582286834717
316 0.467065215110779
323 0.473692297935486
330 0.478831887245178
338 0.487393975257874
349 0.496844530105591
362 0.509682655334473
367 0.513682126998901
375 0.521451473236084
386 0.530413389205933
390 0.534287929534912
393 0.536455154418945
399 0.540194511413574
404 0.5447598695755
408 0.548052906990051
417 0.554136991500854
422 0.558619737625122
437 0.570791244506836
441 0.5740727186203
452 0.581864237785339
465 0.589612007141113
474 0.592991828918457
481 0.594865322113037
489 0.596117734909058
501 0.597110867500305
519 0.597588300704956
528 0.597997665405273
539 0.598596811294556
642 0.597791910171509
660 0.597462296485901
723 0.595704555511475
779 0.594045639038086
791 0.594496726989746
803 0.595427274703979
831 0.594668984413147
867 0.594182848930359
877 0.594561815261841
887 0.595120429992676
920 0.595727562904358
937 0.595937490463257
946 0.596423149108887
997 0.595942735671997
};
\addlegendentry{\sac{}}

\nextgroupplot[
width=4.5cm, 
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.8)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Episode \ length}$},
xmajorgrids,
xmin=-45, xmax=1044,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small $\mathrm{Cheetah}$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]

\path [fill=green!40, fill opacity=0.5]
(axis cs:4.5,0.0588425515374329)
--(axis cs:4.5,0.0389890771204445)
--(axis cs:5.5,0.0414956037278833)
--(axis cs:6.5,0.0437956759886135)
--(axis cs:7.5,0.0442772132493658)
--(axis cs:8.5,0.0459208099037741)
--(axis cs:9.5,0.0471771775249558)
--(axis cs:10.5,0.0481395981642187)
--(axis cs:11.5,0.049943240119192)
--(axis cs:12.5,0.0529254299812518)
--(axis cs:13.5,0.0569098765740389)
--(axis cs:14.5,0.0610305341413173)
--(axis cs:15.5,0.0656066809695826)
--(axis cs:16.5,0.0722959340420461)
--(axis cs:17.5,0.0798726008963858)
--(axis cs:18.5,0.085522977887125)
--(axis cs:19.5,0.0911519312848128)
--(axis cs:20.5,0.0968441545294718)
--(axis cs:21.5,0.101490980553352)
--(axis cs:22.5,0.104942112887989)
--(axis cs:23.5,0.107775144680877)
--(axis cs:24.5,0.111173806028048)
--(axis cs:25.5,0.115110993799178)
--(axis cs:26.5,0.118264820416679)
--(axis cs:27.5,0.120150721074928)
--(axis cs:28.5,0.121543211411767)
--(axis cs:29.5,0.124113383516003)
--(axis cs:30.5,0.131330817267732)
--(axis cs:31.5,0.141451370255685)
--(axis cs:32.5,0.153997801685267)
--(axis cs:33.5,0.166740122988046)
--(axis cs:34.5,0.180094849378067)
--(axis cs:35.5,0.192467637502123)
--(axis cs:36.5,0.203398296628966)
--(axis cs:37.5,0.214875489897326)
--(axis cs:38.5,0.226959247151221)
--(axis cs:39.5,0.237944365842171)
--(axis cs:40.5,0.244396410691813)
--(axis cs:41.5,0.248174649732007)
--(axis cs:42.5,0.249838784099982)
--(axis cs:43.5,0.251165118818394)
--(axis cs:44.5,0.251267678537024)
--(axis cs:45.5,0.251369415236422)
--(axis cs:46.5,0.251340201204752)
--(axis cs:47.5,0.251402035529849)
--(axis cs:48.5,0.252118226426847)
--(axis cs:49.5,0.254109205013195)
--(axis cs:50.5,0.25881230570802)
--(axis cs:51.5,0.263133615285382)
--(axis cs:52.5,0.267959568431247)
--(axis cs:53.5,0.272619532518273)
--(axis cs:54.5,0.278475492589872)
--(axis cs:55.5,0.286115701300473)
--(axis cs:56.5,0.296329879338177)
--(axis cs:57.5,0.307042544530951)
--(axis cs:58.5,0.317026922496825)
--(axis cs:59.5,0.325722371909184)
--(axis cs:60.5,0.331800905521542)
--(axis cs:61.5,0.338194672704982)
--(axis cs:62.5,0.343888470436368)
--(axis cs:63.5,0.349643372135202)
--(axis cs:64.5,0.354219942222473)
--(axis cs:65.5,0.357240908030895)
--(axis cs:66.5,0.357814312674765)
--(axis cs:67.5,0.357940404336755)
--(axis cs:68.5,0.357724658538547)
--(axis cs:69.5,0.357462757032215)
--(axis cs:70.5,0.359176833613829)
--(axis cs:71.5,0.361257550121518)
--(axis cs:72.5,0.365878123216949)
--(axis cs:73.5,0.372889784083451)
--(axis cs:74.5,0.381770729337728)
--(axis cs:75.5,0.391004489392638)
--(axis cs:76.5,0.400605862764064)
--(axis cs:77.5,0.410003938557875)
--(axis cs:78.5,0.420059503484541)
--(axis cs:79.5,0.430269130051681)
--(axis cs:80.5,0.438456981332866)
--(axis cs:81.5,0.446261970696582)
--(axis cs:82.5,0.45147435185391)
--(axis cs:83.5,0.454236587154255)
--(axis cs:84.5,0.45510922306996)
--(axis cs:85.5,0.455456659231232)
--(axis cs:86.5,0.45560379847851)
--(axis cs:87.5,0.455776538106251)
--(axis cs:88.5,0.455762989111353)
--(axis cs:89.5,0.455512919591902)
--(axis cs:90.5,0.456039801562049)
--(axis cs:91.5,0.457334784811839)
--(axis cs:92.5,0.458717473731063)
--(axis cs:93.5,0.462579951549203)
--(axis cs:94.5,0.466783036435962)
--(axis cs:95.5,0.472250692503375)
--(axis cs:96.5,0.479110238898419)
--(axis cs:97.5,0.48507980092555)
--(axis cs:98.5,0.490921927238179)
--(axis cs:99.5,0.496856709866716)
--(axis cs:100.5,0.501978479094816)
--(axis cs:101.5,0.50642244503252)
--(axis cs:102.5,0.510885807981296)
--(axis cs:103.5,0.513101717586323)
--(axis cs:104.5,0.515236523109228)
--(axis cs:105.5,0.516317126702004)
--(axis cs:106.5,0.516015465122537)
--(axis cs:107.5,0.516636094369684)
--(axis cs:108.5,0.517208313962503)
--(axis cs:109.5,0.517730154793623)
--(axis cs:110.5,0.518197870525457)
--(axis cs:111.5,0.518534005516166)
--(axis cs:112.5,0.5191710345316)
--(axis cs:113.5,0.520106495663679)
--(axis cs:114.5,0.520807865319436)
--(axis cs:115.5,0.52226119458373)
--(axis cs:116.5,0.524760544389797)
--(axis cs:117.5,0.527267811433421)
--(axis cs:118.5,0.53051646491888)
--(axis cs:119.5,0.534799765771333)
--(axis cs:120.5,0.539342458580445)
--(axis cs:121.5,0.544334561167718)
--(axis cs:122.5,0.548796749517659)
--(axis cs:123.5,0.552748366942921)
--(axis cs:124.5,0.556953838259579)
--(axis cs:125.5,0.560023598516725)
--(axis cs:126.5,0.56177654267668)
--(axis cs:127.5,0.563443538394972)
--(axis cs:128.5,0.564519196021567)
--(axis cs:129.5,0.564837028074259)
--(axis cs:130.5,0.565235320631867)
--(axis cs:131.5,0.567020521328524)
--(axis cs:132.5,0.570056624720063)
--(axis cs:133.5,0.57348993815663)
--(axis cs:134.5,0.576979637877264)
--(axis cs:135.5,0.580552271455054)
--(axis cs:136.5,0.584249935979561)
--(axis cs:137.5,0.588192304383527)
--(axis cs:138.5,0.591876066687344)
--(axis cs:139.5,0.595273575945242)
--(axis cs:140.5,0.598727142412118)
--(axis cs:141.5,0.600876085056467)
--(axis cs:142.5,0.602565823064121)
--(axis cs:143.5,0.604310373453145)
--(axis cs:144.5,0.606109159544843)
--(axis cs:145.5,0.608404623374246)
--(axis cs:146.5,0.610621710395434)
--(axis cs:147.5,0.612845199234111)
--(axis cs:148.5,0.615406941932419)
--(axis cs:149.5,0.618107551650745)
--(axis cs:150.5,0.620305293602202)
--(axis cs:151.5,0.623153228682886)
--(axis cs:152.5,0.62547183580645)
--(axis cs:153.5,0.62676303831719)
--(axis cs:154.5,0.627912191433389)
--(axis cs:155.5,0.628955286696478)
--(axis cs:156.5,0.630162051684961)
--(axis cs:157.5,0.631057961966063)
--(axis cs:158.5,0.631651636009548)
--(axis cs:159.5,0.632160929162358)
--(axis cs:160.5,0.632941020802723)
--(axis cs:161.5,0.633000736446131)
--(axis cs:162.5,0.633305845925366)
--(axis cs:163.5,0.634914649801693)
--(axis cs:164.5,0.636673496091163)
--(axis cs:165.5,0.637977663969322)
--(axis cs:166.5,0.639026068073918)
--(axis cs:167.5,0.640226261944001)
--(axis cs:168.5,0.641524551892166)
--(axis cs:169.5,0.643026268621813)
--(axis cs:170.5,0.645007328022591)
--(axis cs:171.5,0.646954118277476)
--(axis cs:172.5,0.649922283648372)
--(axis cs:173.5,0.651507543155408)
--(axis cs:174.5,0.652362627088456)
--(axis cs:175.5,0.653247962721838)
--(axis cs:176.5,0.654984527060365)
--(axis cs:177.5,0.657634878095178)
--(axis cs:178.5,0.66061626968632)
--(axis cs:179.5,0.663568684631756)
--(axis cs:180.5,0.666176570264556)
--(axis cs:181.5,0.668678762146644)
--(axis cs:182.5,0.669952448191098)
--(axis cs:183.5,0.671913601165551)
--(axis cs:184.5,0.674122355401224)
--(axis cs:185.5,0.676280060511903)
--(axis cs:186.5,0.677602153323389)
--(axis cs:187.5,0.67804187511885)
--(axis cs:188.5,0.67826999073754)
--(axis cs:189.5,0.678559189181212)
--(axis cs:190.5,0.678799066396005)
--(axis cs:191.5,0.679168675998344)
--(axis cs:192.5,0.67972747944521)
--(axis cs:193.5,0.680371516662018)
--(axis cs:194.5,0.681212363859528)
--(axis cs:195.5,0.68221137970601)
--(axis cs:196.5,0.683535286944148)
--(axis cs:197.5,0.685041897371698)
--(axis cs:198.5,0.686430392440984)
--(axis cs:199.5,0.687919735931172)
--(axis cs:200.5,0.689366088787625)
--(axis cs:201.5,0.690957308988895)
--(axis cs:202.5,0.692245677071535)
--(axis cs:203.5,0.694167981451052)
--(axis cs:204.5,0.695758337503456)
--(axis cs:205.5,0.697198889915852)
--(axis cs:206.5,0.698696498467971)
--(axis cs:207.5,0.700003134408552)
--(axis cs:208.5,0.701226697422459)
--(axis cs:209.5,0.702345561802054)
--(axis cs:210.5,0.703602072247888)
--(axis cs:211.5,0.705343159984352)
--(axis cs:212.5,0.707288980110179)
--(axis cs:213.5,0.708463448296347)
--(axis cs:214.5,0.709848771526695)
--(axis cs:215.5,0.711170295851931)
--(axis cs:216.5,0.712036627589798)
--(axis cs:217.5,0.712747904869038)
--(axis cs:218.5,0.713988473779047)
--(axis cs:219.5,0.71543564678318)
--(axis cs:220.5,0.717027114663662)
--(axis cs:221.5,0.7180699495485)
--(axis cs:222.5,0.719054099530359)
--(axis cs:223.5,0.720005484527037)
--(axis cs:224.5,0.720802913115938)
--(axis cs:225.5,0.721307385295207)
--(axis cs:226.5,0.722869104447594)
--(axis cs:227.5,0.724709440706638)
--(axis cs:228.5,0.727104415621919)
--(axis cs:229.5,0.729428148626282)
--(axis cs:230.5,0.731129580781786)
--(axis cs:231.5,0.732248201440578)
--(axis cs:232.5,0.73316675576742)
--(axis cs:233.5,0.733875309618932)
--(axis cs:234.5,0.734543738585928)
--(axis cs:235.5,0.735607243459231)
--(axis cs:236.5,0.736587146376828)
--(axis cs:237.5,0.737772648015311)
--(axis cs:238.5,0.738493929110036)
--(axis cs:239.5,0.739400682113811)
--(axis cs:240.5,0.740830390693694)
--(axis cs:241.5,0.742434629444387)
--(axis cs:242.5,0.743831232679598)
--(axis cs:243.5,0.745114810765106)
--(axis cs:244.5,0.746189523458674)
--(axis cs:245.5,0.747177923228218)
--(axis cs:246.5,0.747329331452987)
--(axis cs:247.5,0.747231652721733)
--(axis cs:248.5,0.747281923624177)
--(axis cs:249.5,0.747174357377919)
--(axis cs:250.5,0.747240644922309)
--(axis cs:251.5,0.747692778982738)
--(axis cs:252.5,0.748156396043761)
--(axis cs:253.5,0.748679895565257)
--(axis cs:254.5,0.74937605570118)
--(axis cs:255.5,0.750523708587859)
--(axis cs:256.5,0.752433601115271)
--(axis cs:257.5,0.754325594222896)
--(axis cs:258.5,0.755764053112279)
--(axis cs:259.5,0.757415232856744)
--(axis cs:260.5,0.75863319421831)
--(axis cs:261.5,0.759130957094976)
--(axis cs:262.5,0.760104834547057)
--(axis cs:263.5,0.761048060681748)
--(axis cs:264.5,0.761699510608883)
--(axis cs:265.5,0.761905178552918)
--(axis cs:266.5,0.76155194161257)
--(axis cs:267.5,0.76232536925507)
--(axis cs:268.5,0.763411889226639)
--(axis cs:269.5,0.76423948834801)
--(axis cs:270.5,0.765176789481641)
--(axis cs:271.5,0.766463961917101)
--(axis cs:272.5,0.767474343670826)
--(axis cs:273.5,0.769020057489856)
--(axis cs:274.5,0.771183053339052)
--(axis cs:275.5,0.773457458503895)
--(axis cs:276.5,0.775631473031129)
--(axis cs:277.5,0.776878676572646)
--(axis cs:278.5,0.778235080931052)
--(axis cs:279.5,0.779461131238112)
--(axis cs:280.5,0.780678576155143)
--(axis cs:281.5,0.781903974950726)
--(axis cs:282.5,0.783025630384506)
--(axis cs:283.5,0.783862915559265)
--(axis cs:284.5,0.784928033512901)
--(axis cs:285.5,0.786226105361536)
--(axis cs:286.5,0.788073951420698)
--(axis cs:287.5,0.78979283075937)
--(axis cs:288.5,0.79105248167832)
--(axis cs:289.5,0.792282573083944)
--(axis cs:290.5,0.793790094224145)
--(axis cs:291.5,0.795948286397279)
--(axis cs:292.5,0.79811174282539)
--(axis cs:293.5,0.800134434514442)
--(axis cs:294.5,0.801748113217583)
--(axis cs:295.5,0.804254174428939)
--(axis cs:296.5,0.806658282025837)
--(axis cs:297.5,0.80905054791611)
--(axis cs:298.5,0.811348110570979)
--(axis cs:299.5,0.813495673397304)
--(axis cs:300.5,0.815196407978103)
--(axis cs:301.5,0.816177253517526)
--(axis cs:302.5,0.817255235188135)
--(axis cs:303.5,0.818793801229318)
--(axis cs:304.5,0.820493405402116)
--(axis cs:305.5,0.821253519212336)
--(axis cs:306.5,0.8219543517136)
--(axis cs:307.5,0.82257217466619)
--(axis cs:308.5,0.823230316149797)
--(axis cs:309.5,0.823876540034174)
--(axis cs:310.5,0.82446188609464)
--(axis cs:311.5,0.823619209925765)
--(axis cs:312.5,0.82333839452598)
--(axis cs:313.5,0.822832238887163)
--(axis cs:314.5,0.821992989544615)
--(axis cs:315.5,0.821175041561706)
--(axis cs:316.5,0.819989823120782)
--(axis cs:317.5,0.818849933329673)
--(axis cs:318.5,0.817795777605171)
--(axis cs:319.5,0.8167780447772)
--(axis cs:320.5,0.815959882810242)
--(axis cs:321.5,0.816597591520235)
--(axis cs:322.5,0.816478440748548)
--(axis cs:323.5,0.816313316792793)
--(axis cs:324.5,0.817255185653654)
--(axis cs:325.5,0.818621993797757)
--(axis cs:326.5,0.820488523161952)
--(axis cs:327.5,0.822562323897953)
--(axis cs:328.5,0.82452523135027)
--(axis cs:329.5,0.82637683238361)
--(axis cs:330.5,0.827950915581713)
--(axis cs:331.5,0.829325385016906)
--(axis cs:332.5,0.830789497972543)
--(axis cs:333.5,0.832255171486879)
--(axis cs:334.5,0.833281640778061)
--(axis cs:335.5,0.834015145156898)
--(axis cs:336.5,0.834619792712153)
--(axis cs:337.5,0.834923559532516)
--(axis cs:338.5,0.835218388403675)
--(axis cs:339.5,0.835258603177078)
--(axis cs:340.5,0.834973315591123)
--(axis cs:341.5,0.834887341352016)
--(axis cs:342.5,0.835891571020213)
--(axis cs:343.5,0.837047656205853)
--(axis cs:344.5,0.837072006172577)
--(axis cs:345.5,0.837132419743231)
--(axis cs:346.5,0.836971608129118)
--(axis cs:347.5,0.836722860087285)
--(axis cs:348.5,0.836450052481964)
--(axis cs:349.5,0.836775035064871)
--(axis cs:350.5,0.837699964892342)
--(axis cs:351.5,0.838584283912908)
--(axis cs:352.5,0.838468197293999)
--(axis cs:353.5,0.838328258444774)
--(axis cs:354.5,0.839008058535434)
--(axis cs:355.5,0.83946274180039)
--(axis cs:356.5,0.839908209871879)
--(axis cs:357.5,0.840695329067494)
--(axis cs:358.5,0.841850365672201)
--(axis cs:359.5,0.843041298717802)
--(axis cs:360.5,0.844334553869454)
--(axis cs:361.5,0.845498040416954)
--(axis cs:362.5,0.846466002827263)
--(axis cs:363.5,0.847099306112737)
--(axis cs:364.5,0.8474272984507)
--(axis cs:365.5,0.847668154659963)
--(axis cs:366.5,0.847881892277253)
--(axis cs:367.5,0.848047986687565)
--(axis cs:368.5,0.847959685390151)
--(axis cs:369.5,0.847157801123712)
--(axis cs:370.5,0.846106778595078)
--(axis cs:371.5,0.8454250288456)
--(axis cs:372.5,0.844556193938996)
--(axis cs:373.5,0.843734134899818)
--(axis cs:374.5,0.843116081312066)
--(axis cs:375.5,0.842346441751983)
--(axis cs:376.5,0.841295531982745)
--(axis cs:377.5,0.840605376903576)
--(axis cs:378.5,0.839942485143573)
--(axis cs:379.5,0.839958197296643)
--(axis cs:380.5,0.840241501642447)
--(axis cs:381.5,0.84047292996839)
--(axis cs:382.5,0.841135312159189)
--(axis cs:383.5,0.842082497709627)
--(axis cs:384.5,0.843104960007077)
--(axis cs:385.5,0.844252265950169)
--(axis cs:386.5,0.845542226117018)
--(axis cs:387.5,0.846304914382031)
--(axis cs:388.5,0.847239040224632)
--(axis cs:389.5,0.848209479651592)
--(axis cs:390.5,0.848931817330912)
--(axis cs:391.5,0.849695119210512)
--(axis cs:392.5,0.850567583083334)
--(axis cs:393.5,0.851742779558438)
--(axis cs:394.5,0.852837823053524)
--(axis cs:395.5,0.853859841172126)
--(axis cs:396.5,0.85440705382357)
--(axis cs:397.5,0.854997295494553)
--(axis cs:398.5,0.855159539078769)
--(axis cs:399.5,0.855177096175548)
--(axis cs:400.5,0.85288504212056)
--(axis cs:401.5,0.850409734495646)
--(axis cs:402.5,0.848059184130798)
--(axis cs:403.5,0.845087054282897)
--(axis cs:404.5,0.842013960555197)
--(axis cs:405.5,0.838930491331654)
--(axis cs:406.5,0.835613850865643)
--(axis cs:407.5,0.831441534572073)
--(axis cs:408.5,0.827993693468543)
--(axis cs:409.5,0.82482394089374)
--(axis cs:410.5,0.824016618498389)
--(axis cs:411.5,0.823123016488666)
--(axis cs:412.5,0.82195936093999)
--(axis cs:413.5,0.82079827435782)
--(axis cs:414.5,0.819445514086687)
--(axis cs:415.5,0.818033572539208)
--(axis cs:416.5,0.817245258391336)
--(axis cs:417.5,0.817618605159489)
--(axis cs:418.5,0.817814094486913)
--(axis cs:419.5,0.818227671849454)
--(axis cs:420.5,0.818907005343518)
--(axis cs:421.5,0.819353994617989)
--(axis cs:422.5,0.81941525607909)
--(axis cs:423.5,0.819547708577974)
--(axis cs:424.5,0.819674493712413)
--(axis cs:425.5,0.81968313716116)
--(axis cs:426.5,0.820030868882631)
--(axis cs:427.5,0.819940025640507)
--(axis cs:428.5,0.819709625788856)
--(axis cs:429.5,0.819481725625573)
--(axis cs:430.5,0.819038192267385)
--(axis cs:431.5,0.818794739614176)
--(axis cs:432.5,0.819148844009339)
--(axis cs:433.5,0.819579349017662)
--(axis cs:434.5,0.82028615528151)
--(axis cs:435.5,0.821484189159702)
--(axis cs:436.5,0.823610364006671)
--(axis cs:437.5,0.826378489093294)
--(axis cs:438.5,0.829039635877075)
--(axis cs:439.5,0.831084486829461)
--(axis cs:440.5,0.832900763357177)
--(axis cs:441.5,0.834523409750981)
--(axis cs:442.5,0.835529781801864)
--(axis cs:443.5,0.836403822425886)
--(axis cs:444.5,0.837027633102778)
--(axis cs:445.5,0.837323793496471)
--(axis cs:446.5,0.836686246455053)
--(axis cs:447.5,0.835936427888112)
--(axis cs:448.5,0.835701897196083)
--(axis cs:449.5,0.83584961464266)
--(axis cs:450.5,0.835893194889585)
--(axis cs:451.5,0.836841113404462)
--(axis cs:452.5,0.836986637017858)
--(axis cs:453.5,0.837024771150403)
--(axis cs:454.5,0.837070515565414)
--(axis cs:455.5,0.837151547337821)
--(axis cs:456.5,0.837868791070184)
--(axis cs:457.5,0.838261679770885)
--(axis cs:458.5,0.83743357066735)
--(axis cs:459.5,0.835817237595715)
--(axis cs:460.5,0.834423383032296)
--(axis cs:461.5,0.832288671561666)
--(axis cs:462.5,0.831348375139104)
--(axis cs:463.5,0.830958446024184)
--(axis cs:464.5,0.827248686051619)
--(axis cs:465.5,0.823303511461933)
--(axis cs:466.5,0.81864112017443)
--(axis cs:467.5,0.813641876078283)
--(axis cs:468.5,0.807872892462343)
--(axis cs:469.5,0.802489456678683)
--(axis cs:470.5,0.797174403683926)
--(axis cs:471.5,0.791906557612757)
--(axis cs:472.5,0.786526806497302)
--(axis cs:473.5,0.780789648082047)
--(axis cs:474.5,0.778661554247642)
--(axis cs:475.5,0.77693275898571)
--(axis cs:476.5,0.775263266562668)
--(axis cs:477.5,0.773974852452926)
--(axis cs:478.5,0.774134196925424)
--(axis cs:479.5,0.774452374039847)
--(axis cs:480.5,0.774357037092211)
--(axis cs:481.5,0.774203317835919)
--(axis cs:482.5,0.7743320203843)
--(axis cs:483.5,0.774235778868085)
--(axis cs:484.5,0.774154534019338)
--(axis cs:485.5,0.772154373385102)
--(axis cs:486.5,0.769453737142837)
--(axis cs:487.5,0.766698280855258)
--(axis cs:488.5,0.763952691337988)
--(axis cs:489.5,0.761105924712078)
--(axis cs:490.5,0.758586030272194)
--(axis cs:491.5,0.756107683034144)
--(axis cs:492.5,0.753186839488313)
--(axis cs:493.5,0.75048145223084)
--(axis cs:494.5,0.748029447374283)
--(axis cs:495.5,0.747504867906732)
--(axis cs:496.5,0.748054824727578)
--(axis cs:497.5,0.748704278500698)
--(axis cs:498.5,0.749275732392503)
--(axis cs:499.5,0.74985825522138)
--(axis cs:500.5,0.750545047677005)
--(axis cs:501.5,0.751985291481423)
--(axis cs:502.5,0.753656681699705)
--(axis cs:503.5,0.755204262091032)
--(axis cs:504.5,0.756260971345239)
--(axis cs:505.5,0.758314288338406)
--(axis cs:506.5,0.760635779566567)
--(axis cs:507.5,0.762860068693457)
--(axis cs:508.5,0.765138161928034)
--(axis cs:509.5,0.767537274975526)
--(axis cs:510.5,0.770270703354217)
--(axis cs:511.5,0.772104437737112)
--(axis cs:512.5,0.77355150984058)
--(axis cs:513.5,0.77506397823194)
--(axis cs:514.5,0.776619538979723)
--(axis cs:515.5,0.777365364574873)
--(axis cs:516.5,0.777438112437717)
--(axis cs:517.5,0.777194730512087)
--(axis cs:518.5,0.776755317999591)
--(axis cs:519.5,0.776284958908727)
--(axis cs:520.5,0.775609580830605)
--(axis cs:521.5,0.775137593827846)
--(axis cs:522.5,0.7749072915138)
--(axis cs:523.5,0.774767658525698)
--(axis cs:524.5,0.774063658619209)
--(axis cs:525.5,0.773181576640119)
--(axis cs:526.5,0.772083421142489)
--(axis cs:527.5,0.771144607491777)
--(axis cs:528.5,0.770575966837669)
--(axis cs:529.5,0.770423272579979)
--(axis cs:530.5,0.770771430160521)
--(axis cs:531.5,0.771271687796365)
--(axis cs:532.5,0.77200240994217)
--(axis cs:533.5,0.772638823912255)
--(axis cs:534.5,0.773686780908099)
--(axis cs:535.5,0.774487380423407)
--(axis cs:536.5,0.774931123901532)
--(axis cs:537.5,0.775144267031893)
--(axis cs:538.5,0.775052345182675)
--(axis cs:539.5,0.774892518085658)
--(axis cs:540.5,0.772290173779901)
--(axis cs:541.5,0.770105658794636)
--(axis cs:542.5,0.767275094775036)
--(axis cs:543.5,0.764426167174071)
--(axis cs:544.5,0.761657189592217)
--(axis cs:545.5,0.758800569947829)
--(axis cs:546.5,0.756159266048587)
--(axis cs:547.5,0.753868731444893)
--(axis cs:548.5,0.751648505954757)
--(axis cs:549.5,0.749248663923978)
--(axis cs:550.5,0.749057243243225)
--(axis cs:551.5,0.749312667698509)
--(axis cs:552.5,0.7498569619826)
--(axis cs:553.5,0.75009138655511)
--(axis cs:554.5,0.750234168330107)
--(axis cs:555.5,0.750607890609165)
--(axis cs:556.5,0.751818209868029)
--(axis cs:557.5,0.752111740932332)
--(axis cs:558.5,0.752626831679777)
--(axis cs:559.5,0.752989513707226)
--(axis cs:560.5,0.753006995675862)
--(axis cs:561.5,0.752092242050788)
--(axis cs:562.5,0.751362640611397)
--(axis cs:563.5,0.750907755881112)
--(axis cs:564.5,0.750511982492336)
--(axis cs:565.5,0.749941291042736)
--(axis cs:566.5,0.748662839939226)
--(axis cs:567.5,0.748463195014239)
--(axis cs:568.5,0.748420570025692)
--(axis cs:569.5,0.748627768921295)
--(axis cs:570.5,0.749066443150275)
--(axis cs:571.5,0.749263520731329)
--(axis cs:572.5,0.749543574390485)
--(axis cs:573.5,0.749592886312907)
--(axis cs:574.5,0.750030838887458)
--(axis cs:575.5,0.749614377169701)
--(axis cs:576.5,0.749634249565411)
--(axis cs:577.5,0.749269239009059)
--(axis cs:578.5,0.748162361775787)
--(axis cs:579.5,0.747065136205127)
--(axis cs:580.5,0.745737281312952)
--(axis cs:581.5,0.74284247842776)
--(axis cs:582.5,0.739795635382925)
--(axis cs:583.5,0.737199016819312)
--(axis cs:584.5,0.73464140574435)
--(axis cs:585.5,0.733346478145479)
--(axis cs:586.5,0.729934444849162)
--(axis cs:587.5,0.72645520372926)
--(axis cs:588.5,0.722897429684501)
--(axis cs:589.5,0.718391828611998)
--(axis cs:590.5,0.713599243229478)
--(axis cs:591.5,0.709687474945421)
--(axis cs:592.5,0.706103051709361)
--(axis cs:593.5,0.702456847281706)
--(axis cs:594.5,0.698628719969093)
--(axis cs:595.5,0.694456831788288)
--(axis cs:596.5,0.69207906557492)
--(axis cs:597.5,0.689873740256294)
--(axis cs:598.5,0.688004550335997)
--(axis cs:599.5,0.686761254442151)
--(axis cs:600.5,0.685851338004486)
--(axis cs:601.5,0.685967632231099)
--(axis cs:602.5,0.686064752312285)
--(axis cs:603.5,0.686445360404417)
--(axis cs:604.5,0.686873727297456)
--(axis cs:605.5,0.687404877226233)
--(axis cs:606.5,0.687886853733101)
--(axis cs:607.5,0.68847254734946)
--(axis cs:608.5,0.68908841143785)
--(axis cs:609.5,0.689303394522326)
--(axis cs:610.5,0.689412149843843)
--(axis cs:611.5,0.689245134466053)
--(axis cs:612.5,0.689919725635308)
--(axis cs:613.5,0.690371639612114)
--(axis cs:614.5,0.691366510278491)
--(axis cs:615.5,0.692982595481509)
--(axis cs:616.5,0.695285637157593)
--(axis cs:617.5,0.697751632132137)
--(axis cs:618.5,0.700302695316566)
--(axis cs:619.5,0.703101555875181)
--(axis cs:620.5,0.705824351116427)
--(axis cs:621.5,0.708609765816176)
--(axis cs:622.5,0.710317407482817)
--(axis cs:623.5,0.711840649681299)
--(axis cs:624.5,0.712690398787822)
--(axis cs:625.5,0.712817020015738)
--(axis cs:626.5,0.712346931312657)
--(axis cs:627.5,0.712088753982141)
--(axis cs:628.5,0.711476316409108)
--(axis cs:629.5,0.711518525379185)
--(axis cs:630.5,0.711732810626104)
--(axis cs:631.5,0.711788467939797)
--(axis cs:632.5,0.71176099449793)
--(axis cs:633.5,0.711555347601785)
--(axis cs:634.5,0.711253140820458)
--(axis cs:635.5,0.710887751307391)
--(axis cs:636.5,0.710356423644769)
--(axis cs:637.5,0.709978285422489)
--(axis cs:638.5,0.710347362958335)
--(axis cs:639.5,0.710390628131271)
--(axis cs:640.5,0.710288105995154)
--(axis cs:641.5,0.710717294633104)
--(axis cs:642.5,0.711287772628304)
--(axis cs:643.5,0.712864342217769)
--(axis cs:644.5,0.714528093764848)
--(axis cs:645.5,0.717103271452585)
--(axis cs:646.5,0.720456430118638)
--(axis cs:647.5,0.723334758315475)
--(axis cs:648.5,0.725842310060155)
--(axis cs:649.5,0.728068691094293)
--(axis cs:650.5,0.730020880450315)
--(axis cs:651.5,0.731303705678974)
--(axis cs:652.5,0.732251666713517)
--(axis cs:653.5,0.732437496653881)
--(axis cs:654.5,0.732662300799872)
--(axis cs:655.5,0.732549393778362)
--(axis cs:656.5,0.732436631421028)
--(axis cs:657.5,0.732526677859012)
--(axis cs:658.5,0.732798280268383)
--(axis cs:659.5,0.73318410291357)
--(axis cs:660.5,0.733751406336436)
--(axis cs:661.5,0.734441327188761)
--(axis cs:662.5,0.73530729783342)
--(axis cs:663.5,0.736097566551216)
--(axis cs:664.5,0.737283459858418)
--(axis cs:665.5,0.737968317206794)
--(axis cs:666.5,0.737693131218632)
--(axis cs:667.5,0.737549682658772)
--(axis cs:668.5,0.738119057484532)
--(axis cs:669.5,0.738852799118551)
--(axis cs:670.5,0.740221638606564)
--(axis cs:671.5,0.742347330695314)
--(axis cs:672.5,0.744381763451624)
--(axis cs:673.5,0.746252959243673)
--(axis cs:674.5,0.74768110730931)
--(axis cs:675.5,0.749905023562412)
--(axis cs:676.5,0.753787213981572)
--(axis cs:677.5,0.757387725270284)
--(axis cs:678.5,0.759851991675591)
--(axis cs:679.5,0.76178534407233)
--(axis cs:680.5,0.763138303106934)
--(axis cs:681.5,0.763958614278655)
--(axis cs:682.5,0.76537473693373)
--(axis cs:683.5,0.768244300240435)
--(axis cs:684.5,0.771602594352766)
--(axis cs:685.5,0.774513044097241)
--(axis cs:686.5,0.776111702750407)
--(axis cs:687.5,0.777660641469048)
--(axis cs:688.5,0.7793856404178)
--(axis cs:689.5,0.781226028633176)
--(axis cs:690.5,0.782999778963863)
--(axis cs:691.5,0.784736300642529)
--(axis cs:692.5,0.786578374491179)
--(axis cs:693.5,0.786875735879229)
--(axis cs:694.5,0.786918406555924)
--(axis cs:695.5,0.787658836728541)
--(axis cs:696.5,0.788414786102238)
--(axis cs:697.5,0.789099418151889)
--(axis cs:698.5,0.790018471326024)
--(axis cs:699.5,0.791476783477632)
--(axis cs:700.5,0.792876903931304)
--(axis cs:701.5,0.794226302050089)
--(axis cs:702.5,0.795309464265255)
--(axis cs:703.5,0.796895857788762)
--(axis cs:704.5,0.798823709998124)
--(axis cs:705.5,0.80008960690525)
--(axis cs:706.5,0.801211646739178)
--(axis cs:707.5,0.802077944392679)
--(axis cs:708.5,0.802472232118499)
--(axis cs:709.5,0.80225146372131)
--(axis cs:710.5,0.802076355833976)
--(axis cs:711.5,0.802016909562132)
--(axis cs:712.5,0.802171706755296)
--(axis cs:713.5,0.802380515440521)
--(axis cs:714.5,0.802638793841573)
--(axis cs:715.5,0.802907958355929)
--(axis cs:716.5,0.803401323650852)
--(axis cs:717.5,0.804126773761145)
--(axis cs:718.5,0.804995808157342)
--(axis cs:719.5,0.805920278634298)
--(axis cs:720.5,0.806467970946491)
--(axis cs:721.5,0.806469855471773)
--(axis cs:722.5,0.805617483842737)
--(axis cs:723.5,0.804105803963212)
--(axis cs:724.5,0.802310671045443)
--(axis cs:725.5,0.800508201232271)
--(axis cs:726.5,0.798825496354)
--(axis cs:727.5,0.797176997479784)
--(axis cs:728.5,0.795448808492718)
--(axis cs:729.5,0.793435930473434)
--(axis cs:730.5,0.791187702156233)
--(axis cs:731.5,0.789420757271308)
--(axis cs:732.5,0.788811524771793)
--(axis cs:733.5,0.789348782061207)
--(axis cs:734.5,0.790386863760116)
--(axis cs:735.5,0.791754027341028)
--(axis cs:736.5,0.789872163687277)
--(axis cs:737.5,0.787906466376876)
--(axis cs:738.5,0.785921375950326)
--(axis cs:739.5,0.784155848153683)
--(axis cs:740.5,0.783017537093496)
--(axis cs:741.5,0.7818386630291)
--(axis cs:742.5,0.7802528157614)
--(axis cs:743.5,0.778297789798648)
--(axis cs:744.5,0.775795725046348)
--(axis cs:745.5,0.772907589543315)
--(axis cs:746.5,0.77311520889124)
--(axis cs:747.5,0.773464502511724)
--(axis cs:748.5,0.774369366699277)
--(axis cs:749.5,0.775756993264719)
--(axis cs:750.5,0.777339552855225)
--(axis cs:751.5,0.778906339947987)
--(axis cs:752.5,0.78019518409499)
--(axis cs:753.5,0.781528798714274)
--(axis cs:754.5,0.782629551331232)
--(axis cs:755.5,0.783555124577741)
--(axis cs:756.5,0.783709333038258)
--(axis cs:757.5,0.783785224612281)
--(axis cs:758.5,0.783246516480261)
--(axis cs:759.5,0.78257870374368)
--(axis cs:760.5,0.781850125556149)
--(axis cs:761.5,0.781543815596121)
--(axis cs:762.5,0.781498881338793)
--(axis cs:763.5,0.781670991283843)
--(axis cs:764.5,0.782041988783792)
--(axis cs:765.5,0.782369065544045)
--(axis cs:766.5,0.783259351335245)
--(axis cs:767.5,0.783870824298594)
--(axis cs:768.5,0.784480204690801)
--(axis cs:769.5,0.784862148374733)
--(axis cs:770.5,0.785076477440238)
--(axis cs:771.5,0.785333613082874)
--(axis cs:772.5,0.784181651805615)
--(axis cs:773.5,0.782595414937523)
--(axis cs:774.5,0.781021478829979)
--(axis cs:775.5,0.779302001580813)
--(axis cs:776.5,0.777604813790002)
--(axis cs:777.5,0.776110032494827)
--(axis cs:778.5,0.774899293267677)
--(axis cs:779.5,0.773868820960406)
--(axis cs:780.5,0.773352375382323)
--(axis cs:781.5,0.772079679315568)
--(axis cs:782.5,0.772139323386128)
--(axis cs:783.5,0.772360781878351)
--(axis cs:784.5,0.772835793643741)
--(axis cs:785.5,0.773610655712639)
--(axis cs:786.5,0.772261219790022)
--(axis cs:787.5,0.770062200543829)
--(axis cs:788.5,0.767512190624761)
--(axis cs:789.5,0.764943002191978)
--(axis cs:790.5,0.76218537588275)
--(axis cs:791.5,0.760034263618834)
--(axis cs:792.5,0.758581295094633)
--(axis cs:793.5,0.75690845267992)
--(axis cs:794.5,0.753689638199305)
--(axis cs:795.5,0.750319747994724)
--(axis cs:796.5,0.749079729151968)
--(axis cs:797.5,0.749752773159916)
--(axis cs:798.5,0.751035606420496)
--(axis cs:799.5,0.752291430715324)
--(axis cs:800.5,0.753291518098007)
--(axis cs:801.5,0.754124266842178)
--(axis cs:802.5,0.754108289114376)
--(axis cs:803.5,0.75400867380971)
--(axis cs:804.5,0.754902066093412)
--(axis cs:805.5,0.755678413665558)
--(axis cs:806.5,0.75632681916283)
--(axis cs:807.5,0.755979512843844)
--(axis cs:808.5,0.755373823127079)
--(axis cs:809.5,0.754960436583932)
--(axis cs:810.5,0.755049247862123)
--(axis cs:811.5,0.755423435547561)
--(axis cs:812.5,0.756141837387125)
--(axis cs:813.5,0.757065339187153)
--(axis cs:814.5,0.758087405036895)
--(axis cs:815.5,0.759100839578973)
--(axis cs:816.5,0.7600628001451)
--(axis cs:817.5,0.760836040813353)
--(axis cs:818.5,0.76140302266794)
--(axis cs:819.5,0.762362758265956)
--(axis cs:820.5,0.763160780401209)
--(axis cs:821.5,0.764156942829407)
--(axis cs:822.5,0.764763178976457)
--(axis cs:823.5,0.764811653411855)
--(axis cs:824.5,0.766096157216202)
--(axis cs:825.5,0.767774448378912)
--(axis cs:826.5,0.769857671762535)
--(axis cs:827.5,0.772344417707424)
--(axis cs:828.5,0.773962451042566)
--(axis cs:829.5,0.775495309270436)
--(axis cs:830.5,0.777109973499897)
--(axis cs:831.5,0.778175137533135)
--(axis cs:832.5,0.779017120888393)
--(axis cs:833.5,0.780068984394921)
--(axis cs:834.5,0.779695587959034)
--(axis cs:835.5,0.778761858263466)
--(axis cs:836.5,0.777737455641018)
--(axis cs:837.5,0.776674147695068)
--(axis cs:838.5,0.776952077991503)
--(axis cs:839.5,0.776847794962283)
--(axis cs:840.5,0.77684631668232)
--(axis cs:841.5,0.776924655445688)
--(axis cs:842.5,0.774943907339469)
--(axis cs:843.5,0.772910389999411)
--(axis cs:844.5,0.770800713983392)
--(axis cs:845.5,0.768626756235187)
--(axis cs:846.5,0.76585997788801)
--(axis cs:847.5,0.761718982995322)
--(axis cs:848.5,0.757258064898405)
--(axis cs:849.5,0.752351982261443)
--(axis cs:850.5,0.747114020654854)
--(axis cs:851.5,0.741816392627153)
--(axis cs:852.5,0.73890704924731)
--(axis cs:853.5,0.7362859386875)
--(axis cs:854.5,0.733956869942688)
--(axis cs:855.5,0.73226182284397)
--(axis cs:856.5,0.730703756800633)
--(axis cs:857.5,0.730843121471427)
--(axis cs:858.5,0.731063637884235)
--(axis cs:859.5,0.732318738838305)
--(axis cs:860.5,0.73381360847663)
--(axis cs:861.5,0.735426526264992)
--(axis cs:862.5,0.73681902142995)
--(axis cs:863.5,0.738033311902267)
--(axis cs:864.5,0.739119299417746)
--(axis cs:865.5,0.739866041295526)
--(axis cs:866.5,0.740956630069057)
--(axis cs:867.5,0.741560591945107)
--(axis cs:868.5,0.742285289309388)
--(axis cs:869.5,0.742608529492372)
--(axis cs:870.5,0.742987507680185)
--(axis cs:871.5,0.743606447225168)
--(axis cs:872.5,0.744600013015648)
--(axis cs:873.5,0.745749496317196)
--(axis cs:874.5,0.746822344331815)
--(axis cs:875.5,0.747492244021773)
--(axis cs:876.5,0.747855315552589)
--(axis cs:877.5,0.747345218234087)
--(axis cs:878.5,0.746934442325465)
--(axis cs:879.5,0.747220814384465)
--(axis cs:880.5,0.747402741357833)
--(axis cs:881.5,0.747430235931125)
--(axis cs:882.5,0.746837863886164)
--(axis cs:883.5,0.746103150129575)
--(axis cs:884.5,0.745396832313117)
--(axis cs:885.5,0.74485712849608)
--(axis cs:886.5,0.744611556825751)
--(axis cs:887.5,0.745332677145795)
--(axis cs:888.5,0.745857771933355)
--(axis cs:889.5,0.745546617313933)
--(axis cs:890.5,0.745372960535187)
--(axis cs:891.5,0.74461407447194)
--(axis cs:892.5,0.74451322546842)
--(axis cs:893.5,0.74451805215551)
--(axis cs:894.5,0.744172555470368)
--(axis cs:895.5,0.7437667921633)
--(axis cs:896.5,0.743105211783093)
--(axis cs:897.5,0.74228559966434)
--(axis cs:898.5,0.741688941737415)
--(axis cs:899.5,0.741374337845443)
--(axis cs:900.5,0.741937395296387)
--(axis cs:901.5,0.742807723076476)
--(axis cs:902.5,0.74288711715863)
--(axis cs:903.5,0.742907296910524)
--(axis cs:904.5,0.743272241827512)
--(axis cs:905.5,0.744008389278356)
--(axis cs:906.5,0.74559334631757)
--(axis cs:907.5,0.748718575650365)
--(axis cs:908.5,0.751716749854309)
--(axis cs:909.5,0.75406585016144)
--(axis cs:910.5,0.755076066843854)
--(axis cs:911.5,0.755929881520542)
--(axis cs:912.5,0.757064838167588)
--(axis cs:913.5,0.758010585994568)
--(axis cs:914.5,0.758271879026518)
--(axis cs:915.5,0.759064649467949)
--(axis cs:916.5,0.759680352879456)
--(axis cs:917.5,0.759086638066265)
--(axis cs:918.5,0.758524673887969)
--(axis cs:919.5,0.758275647163193)
--(axis cs:920.5,0.758021254292312)
--(axis cs:921.5,0.757752760794653)
--(axis cs:922.5,0.757365283667511)
--(axis cs:923.5,0.757113973597709)
--(axis cs:924.5,0.75760788449316)
--(axis cs:925.5,0.757556546828798)
--(axis cs:926.5,0.757403751933144)
--(axis cs:927.5,0.75733643758896)
--(axis cs:928.5,0.75757263358176)
--(axis cs:929.5,0.757682169223453)
--(axis cs:930.5,0.757714682779406)
--(axis cs:931.5,0.757821859921042)
--(axis cs:932.5,0.758127881926093)
--(axis cs:933.5,0.759157373113923)
--(axis cs:934.5,0.760679512783315)
--(axis cs:935.5,0.762506182483281)
--(axis cs:936.5,0.765446018168997)
--(axis cs:937.5,0.767531392667718)
--(axis cs:938.5,0.768589040266096)
--(axis cs:939.5,0.76950510146751)
--(axis cs:940.5,0.770375670701817)
--(axis cs:941.5,0.771295249775845)
--(axis cs:942.5,0.773192942037524)
--(axis cs:943.5,0.774699535203372)
--(axis cs:944.5,0.776356446450275)
--(axis cs:945.5,0.778205084363502)
--(axis cs:946.5,0.77901974406995)
--(axis cs:947.5,0.780706978898677)
--(axis cs:948.5,0.78298873530042)
--(axis cs:949.5,0.785278323723966)
--(axis cs:950.5,0.787242089651236)
--(axis cs:951.5,0.788986115929157)
--(axis cs:952.5,0.789693185071721)
--(axis cs:953.5,0.79016364338007)
--(axis cs:954.5,0.790223530047254)
--(axis cs:955.5,0.790333303675705)
--(axis cs:956.5,0.790604316390156)
--(axis cs:957.5,0.790641725605502)
--(axis cs:958.5,0.790413308153742)
--(axis cs:959.5,0.789923328782104)
--(axis cs:960.5,0.789678193395291)
--(axis cs:961.5,0.789827671915312)
--(axis cs:962.5,0.790327681220555)
--(axis cs:963.5,0.792156890768116)
--(axis cs:964.5,0.794218084820899)
--(axis cs:965.5,0.796241872616327)
--(axis cs:966.5,0.797784000446528)
--(axis cs:967.5,0.798905140064814)
--(axis cs:968.5,0.799993213488811)
--(axis cs:969.5,0.801391089154612)
--(axis cs:970.5,0.803126897434213)
--(axis cs:971.5,0.805103633067298)
--(axis cs:972.5,0.807409011152335)
--(axis cs:973.5,0.80856142497257)
--(axis cs:974.5,0.809362464194121)
--(axis cs:975.5,0.809722990711009)
--(axis cs:976.5,0.810126312311115)
--(axis cs:977.5,0.810746661745916)
--(axis cs:978.5,0.81180916015605)
--(axis cs:979.5,0.812744010802674)
--(axis cs:980.5,0.81351856820577)
--(axis cs:981.5,0.814032451483447)
--(axis cs:982.5,0.814337271614129)
--(axis cs:983.5,0.814911491157747)
--(axis cs:984.5,0.815821552817821)
--(axis cs:985.5,0.816998130026628)
--(axis cs:986.5,0.817892291545815)
--(axis cs:987.5,0.818504381360385)
--(axis cs:988.5,0.818581068237953)
--(axis cs:989.5,0.818812448736641)
--(axis cs:990.5,0.818980653939019)
--(axis cs:991.5,0.819583050905962)
--(axis cs:992.5,0.821206971758569)
--(axis cs:993.5,0.822950946148885)
--(axis cs:994.5,0.824575338829861)
--(axis cs:994.5,0.925883541833057)
--(axis cs:994.5,0.925883541833057)
--(axis cs:993.5,0.925208722296702)
--(axis cs:992.5,0.924303822165763)
--(axis cs:991.5,0.923215179742079)
--(axis cs:990.5,0.922193580212822)
--(axis cs:989.5,0.921670652869728)
--(axis cs:988.5,0.921203933039971)
--(axis cs:987.5,0.921547151623395)
--(axis cs:986.5,0.921416420936638)
--(axis cs:985.5,0.921012263354491)
--(axis cs:984.5,0.920262118036748)
--(axis cs:983.5,0.919447357175612)
--(axis cs:982.5,0.91878941996569)
--(axis cs:981.5,0.918478592065136)
--(axis cs:980.5,0.91845683820254)
--(axis cs:979.5,0.918029403570724)
--(axis cs:978.5,0.917784106092653)
--(axis cs:977.5,0.917113873637309)
--(axis cs:976.5,0.916783959333477)
--(axis cs:975.5,0.916479392330373)
--(axis cs:974.5,0.916741106267152)
--(axis cs:973.5,0.916677863834346)
--(axis cs:972.5,0.916455416652612)
--(axis cs:971.5,0.915954037049126)
--(axis cs:970.5,0.914892021795294)
--(axis cs:969.5,0.914101118849386)
--(axis cs:968.5,0.913342573569065)
--(axis cs:967.5,0.912811062432668)
--(axis cs:966.5,0.912337943504125)
--(axis cs:965.5,0.912016764573539)
--(axis cs:964.5,0.911338140955774)
--(axis cs:963.5,0.910654274087841)
--(axis cs:962.5,0.910049910627818)
--(axis cs:961.5,0.909450865119676)
--(axis cs:960.5,0.909161773855534)
--(axis cs:959.5,0.909289599036194)
--(axis cs:958.5,0.910122340907461)
--(axis cs:957.5,0.910824407989011)
--(axis cs:956.5,0.912272499405743)
--(axis cs:955.5,0.913355290427155)
--(axis cs:954.5,0.914429133422061)
--(axis cs:953.5,0.915768669823741)
--(axis cs:952.5,0.91638449670814)
--(axis cs:951.5,0.91719635916087)
--(axis cs:950.5,0.917667149164072)
--(axis cs:949.5,0.918108867571658)
--(axis cs:948.5,0.917712787526729)
--(axis cs:947.5,0.917153651851979)
--(axis cs:946.5,0.915424588052852)
--(axis cs:945.5,0.913700978001077)
--(axis cs:944.5,0.911853127772289)
--(axis cs:943.5,0.909783183502759)
--(axis cs:942.5,0.908540643558561)
--(axis cs:941.5,0.907137503310245)
--(axis cs:940.5,0.90632012554948)
--(axis cs:939.5,0.90553113696442)
--(axis cs:938.5,0.904781851543367)
--(axis cs:937.5,0.90373257985311)
--(axis cs:936.5,0.903007846882272)
--(axis cs:935.5,0.902323248096858)
--(axis cs:934.5,0.901618346408579)
--(axis cs:933.5,0.901608783797927)
--(axis cs:932.5,0.902300738650765)
--(axis cs:931.5,0.902991209422525)
--(axis cs:930.5,0.90342773322096)
--(axis cs:929.5,0.903576621269558)
--(axis cs:928.5,0.90316243950784)
--(axis cs:927.5,0.903100136631698)
--(axis cs:926.5,0.903045730269386)
--(axis cs:925.5,0.903043817379423)
--(axis cs:924.5,0.903106365117741)
--(axis cs:923.5,0.902794844408807)
--(axis cs:922.5,0.901626258194977)
--(axis cs:921.5,0.900796677920328)
--(axis cs:920.5,0.899936073073563)
--(axis cs:919.5,0.899118299484451)
--(axis cs:918.5,0.898755554250001)
--(axis cs:917.5,0.898966676619557)
--(axis cs:916.5,0.899051578568527)
--(axis cs:915.5,0.899296277637001)
--(axis cs:914.5,0.898981994321718)
--(axis cs:913.5,0.898791255264434)
--(axis cs:912.5,0.898082537892897)
--(axis cs:911.5,0.897393370680539)
--(axis cs:910.5,0.896788962491168)
--(axis cs:909.5,0.896205124474638)
--(axis cs:908.5,0.895941859297532)
--(axis cs:907.5,0.894872915333598)
--(axis cs:906.5,0.893415168563565)
--(axis cs:905.5,0.891792670921382)
--(axis cs:904.5,0.890731371167635)
--(axis cs:903.5,0.889794896349669)
--(axis cs:902.5,0.890758854854844)
--(axis cs:901.5,0.891727575270997)
--(axis cs:900.5,0.893614815511413)
--(axis cs:899.5,0.895327560729386)
--(axis cs:898.5,0.896424469927548)
--(axis cs:897.5,0.897749130770077)
--(axis cs:896.5,0.899543288420993)
--(axis cs:895.5,0.901398590460372)
--(axis cs:894.5,0.903221988415817)
--(axis cs:893.5,0.904871543829903)
--(axis cs:892.5,0.905288634387232)
--(axis cs:891.5,0.905313175674926)
--(axis cs:890.5,0.904372428687912)
--(axis cs:889.5,0.903589885428835)
--(axis cs:888.5,0.903132289349757)
--(axis cs:887.5,0.903092352370425)
--(axis cs:886.5,0.903160537185556)
--(axis cs:885.5,0.904053408269972)
--(axis cs:884.5,0.905341333065454)
--(axis cs:883.5,0.907016874074679)
--(axis cs:882.5,0.908514934814169)
--(axis cs:881.5,0.909782003572735)
--(axis cs:880.5,0.910870079353303)
--(axis cs:879.5,0.912120842777248)
--(axis cs:878.5,0.913026347355016)
--(axis cs:877.5,0.913763270802473)
--(axis cs:876.5,0.914550748719338)
--(axis cs:875.5,0.914813510401368)
--(axis cs:874.5,0.914856809110568)
--(axis cs:873.5,0.914473491811466)
--(axis cs:872.5,0.91437305617533)
--(axis cs:871.5,0.914714615101263)
--(axis cs:870.5,0.915199661156408)
--(axis cs:869.5,0.915024771527297)
--(axis cs:868.5,0.914804453112716)
--(axis cs:867.5,0.914675950518196)
--(axis cs:866.5,0.914629791420658)
--(axis cs:865.5,0.914588834888937)
--(axis cs:864.5,0.915353813403833)
--(axis cs:863.5,0.916258626641052)
--(axis cs:862.5,0.916922055754727)
--(axis cs:861.5,0.917278963132057)
--(axis cs:860.5,0.917369128873834)
--(axis cs:859.5,0.917904611686597)
--(axis cs:858.5,0.918306553213025)
--(axis cs:857.5,0.91857096844671)
--(axis cs:856.5,0.918732581147212)
--(axis cs:855.5,0.919085432862818)
--(axis cs:854.5,0.918992986577012)
--(axis cs:853.5,0.919000534348313)
--(axis cs:852.5,0.919432593038991)
--(axis cs:851.5,0.920310102018919)
--(axis cs:850.5,0.920362714460197)
--(axis cs:849.5,0.920612595413423)
--(axis cs:848.5,0.921375429478731)
--(axis cs:847.5,0.922562510430047)
--(axis cs:846.5,0.923190825296499)
--(axis cs:845.5,0.923451283410961)
--(axis cs:844.5,0.923467273029471)
--(axis cs:843.5,0.924121071001032)
--(axis cs:842.5,0.924635760705575)
--(axis cs:841.5,0.925455726376898)
--(axis cs:840.5,0.927400513065833)
--(axis cs:839.5,0.928979190873746)
--(axis cs:838.5,0.929932294242842)
--(axis cs:837.5,0.929827672392365)
--(axis cs:836.5,0.929712770904316)
--(axis cs:835.5,0.929689264974144)
--(axis cs:834.5,0.929712658319729)
--(axis cs:833.5,0.929257666701423)
--(axis cs:832.5,0.929381214091618)
--(axis cs:831.5,0.929482056604439)
--(axis cs:830.5,0.929771602084515)
--(axis cs:829.5,0.930318112932628)
--(axis cs:828.5,0.931512404857244)
--(axis cs:827.5,0.93168371902277)
--(axis cs:826.5,0.932335223649911)
--(axis cs:825.5,0.932818033711084)
--(axis cs:824.5,0.933197862721313)
--(axis cs:823.5,0.932926139318477)
--(axis cs:822.5,0.932595417348463)
--(axis cs:821.5,0.931517498031341)
--(axis cs:820.5,0.929920268325826)
--(axis cs:819.5,0.92806155885555)
--(axis cs:818.5,0.925851736405317)
--(axis cs:817.5,0.925092435043428)
--(axis cs:816.5,0.924371929669429)
--(axis cs:815.5,0.923228655374182)
--(axis cs:814.5,0.922749395299943)
--(axis cs:813.5,0.922809061905377)
--(axis cs:812.5,0.922287116498907)
--(axis cs:811.5,0.921905491969376)
--(axis cs:810.5,0.921634068368651)
--(axis cs:809.5,0.921401072977607)
--(axis cs:808.5,0.921524925747585)
--(axis cs:807.5,0.921345273342374)
--(axis cs:806.5,0.921197608012692)
--(axis cs:805.5,0.921874511682724)
--(axis cs:804.5,0.922045062679324)
--(axis cs:803.5,0.922079869128522)
--(axis cs:802.5,0.923589010604481)
--(axis cs:801.5,0.924861032029816)
--(axis cs:800.5,0.926486968392243)
--(axis cs:799.5,0.927972149368523)
--(axis cs:798.5,0.929147345268271)
--(axis cs:797.5,0.930323700791424)
--(axis cs:796.5,0.93187260763621)
--(axis cs:795.5,0.933051552702603)
--(axis cs:794.5,0.933945019422078)
--(axis cs:793.5,0.934838318655682)
--(axis cs:792.5,0.933993663706637)
--(axis cs:791.5,0.933626154176347)
--(axis cs:790.5,0.93315640430295)
--(axis cs:789.5,0.933012405904335)
--(axis cs:788.5,0.932574560359431)
--(axis cs:787.5,0.932177409412912)
--(axis cs:786.5,0.931287587115725)
--(axis cs:785.5,0.930532395196403)
--(axis cs:784.5,0.930050849765988)
--(axis cs:783.5,0.929604802876592)
--(axis cs:782.5,0.92934754189593)
--(axis cs:781.5,0.929005959684371)
--(axis cs:780.5,0.927173645144563)
--(axis cs:779.5,0.924714506571408)
--(axis cs:778.5,0.922598277247002)
--(axis cs:777.5,0.920745290819839)
--(axis cs:776.5,0.919163901591621)
--(axis cs:775.5,0.917813850059888)
--(axis cs:774.5,0.916532861532569)
--(axis cs:773.5,0.915192218004677)
--(axis cs:772.5,0.913513713146472)
--(axis cs:771.5,0.910938298776638)
--(axis cs:770.5,0.909436895934701)
--(axis cs:769.5,0.908114649444404)
--(axis cs:768.5,0.907156611572398)
--(axis cs:767.5,0.905857297458914)
--(axis cs:766.5,0.904856550611776)
--(axis cs:765.5,0.90328279588517)
--(axis cs:764.5,0.900754226035163)
--(axis cs:763.5,0.897942613261751)
--(axis cs:762.5,0.895283112765592)
--(axis cs:761.5,0.893597976701242)
--(axis cs:760.5,0.892334548468433)
--(axis cs:759.5,0.891605916636722)
--(axis cs:758.5,0.890528778538889)
--(axis cs:757.5,0.889657933060602)
--(axis cs:756.5,0.888073558712078)
--(axis cs:755.5,0.886695526066561)
--(axis cs:754.5,0.885959213336279)
--(axis cs:753.5,0.885419333800679)
--(axis cs:752.5,0.885065056936657)
--(axis cs:751.5,0.884352602417659)
--(axis cs:750.5,0.88296890237358)
--(axis cs:749.5,0.881631442337469)
--(axis cs:748.5,0.880659383005084)
--(axis cs:747.5,0.879964412035242)
--(axis cs:746.5,0.879606787416133)
--(axis cs:745.5,0.879940450322179)
--(axis cs:744.5,0.87913458520298)
--(axis cs:743.5,0.877795166267483)
--(axis cs:742.5,0.876386440715956)
--(axis cs:741.5,0.876378131700132)
--(axis cs:740.5,0.878088582062388)
--(axis cs:739.5,0.879994711748508)
--(axis cs:738.5,0.882836513320457)
--(axis cs:737.5,0.885709189522172)
--(axis cs:736.5,0.888340222682429)
--(axis cs:735.5,0.889939958121161)
--(axis cs:734.5,0.892702436633942)
--(axis cs:733.5,0.895887698174846)
--(axis cs:732.5,0.899136314726727)
--(axis cs:731.5,0.901456321500283)
--(axis cs:730.5,0.90331175711043)
--(axis cs:729.5,0.905294744508637)
--(axis cs:728.5,0.90673503059)
--(axis cs:727.5,0.908419192019118)
--(axis cs:726.5,0.910214090428455)
--(axis cs:725.5,0.912309242376967)
--(axis cs:724.5,0.914379107520917)
--(axis cs:723.5,0.916249793771239)
--(axis cs:722.5,0.91795796037876)
--(axis cs:721.5,0.919393161372023)
--(axis cs:720.5,0.919990645310223)
--(axis cs:719.5,0.919787215386164)
--(axis cs:718.5,0.918203796592337)
--(axis cs:717.5,0.916350324465402)
--(axis cs:716.5,0.914408354665265)
--(axis cs:715.5,0.912816713723157)
--(axis cs:714.5,0.911541142805843)
--(axis cs:713.5,0.910763077632371)
--(axis cs:712.5,0.910141034524306)
--(axis cs:711.5,0.90926726297281)
--(axis cs:710.5,0.907695022206338)
--(axis cs:709.5,0.905300202776874)
--(axis cs:708.5,0.903672993644822)
--(axis cs:707.5,0.901864682322027)
--(axis cs:706.5,0.900173816737003)
--(axis cs:705.5,0.898419897889824)
--(axis cs:704.5,0.896725855555541)
--(axis cs:703.5,0.894884138367931)
--(axis cs:702.5,0.892562304209324)
--(axis cs:701.5,0.889837953902746)
--(axis cs:700.5,0.887667739470796)
--(axis cs:699.5,0.886577599323425)
--(axis cs:698.5,0.885731476698725)
--(axis cs:697.5,0.885223488580671)
--(axis cs:696.5,0.884982534406719)
--(axis cs:695.5,0.884850653523)
--(axis cs:694.5,0.884446641137329)
--(axis cs:693.5,0.885159201264097)
--(axis cs:692.5,0.886537780179536)
--(axis cs:691.5,0.889717847173175)
--(axis cs:690.5,0.893071233056248)
--(axis cs:689.5,0.896449350881518)
--(axis cs:688.5,0.899914128983751)
--(axis cs:687.5,0.903421150647117)
--(axis cs:686.5,0.906634220053472)
--(axis cs:685.5,0.909546201489154)
--(axis cs:684.5,0.912465564512209)
--(axis cs:683.5,0.914514523392759)
--(axis cs:682.5,0.91637176618097)
--(axis cs:681.5,0.917050667595048)
--(axis cs:680.5,0.917895665818542)
--(axis cs:679.5,0.919060109666836)
--(axis cs:678.5,0.920114694096351)
--(axis cs:677.5,0.921149110638605)
--(axis cs:676.5,0.922041441976604)
--(axis cs:675.5,0.923035995972652)
--(axis cs:674.5,0.923772387716325)
--(axis cs:673.5,0.924065036304575)
--(axis cs:672.5,0.925152581221533)
--(axis cs:671.5,0.925338353270369)
--(axis cs:670.5,0.92571088559769)
--(axis cs:669.5,0.926005228578059)
--(axis cs:668.5,0.926347100667094)
--(axis cs:667.5,0.92662928124084)
--(axis cs:666.5,0.927223573674481)
--(axis cs:665.5,0.927662391726082)
--(axis cs:664.5,0.926925913138866)
--(axis cs:663.5,0.926209602886192)
--(axis cs:662.5,0.924413153998397)
--(axis cs:661.5,0.923402840759008)
--(axis cs:660.5,0.921974572276464)
--(axis cs:659.5,0.920557950595188)
--(axis cs:658.5,0.91928873226099)
--(axis cs:657.5,0.917783734786328)
--(axis cs:656.5,0.916015930672706)
--(axis cs:655.5,0.914175969953022)
--(axis cs:654.5,0.91355676081321)
--(axis cs:653.5,0.91243992281786)
--(axis cs:652.5,0.911508606743056)
--(axis cs:651.5,0.910293283952679)
--(axis cs:650.5,0.909230790387087)
--(axis cs:649.5,0.908045660655127)
--(axis cs:648.5,0.906576488148082)
--(axis cs:647.5,0.904966015781968)
--(axis cs:646.5,0.903085199195785)
--(axis cs:645.5,0.90125176194509)
--(axis cs:644.5,0.899513676931792)
--(axis cs:643.5,0.898439044470463)
--(axis cs:642.5,0.897260957983497)
--(axis cs:641.5,0.896012163937376)
--(axis cs:640.5,0.89543899437716)
--(axis cs:639.5,0.895023295132279)
--(axis cs:638.5,0.894827103413201)
--(axis cs:637.5,0.894999503502682)
--(axis cs:636.5,0.895866183252585)
--(axis cs:635.5,0.896450481686689)
--(axis cs:634.5,0.896518940077827)
--(axis cs:633.5,0.895573216517554)
--(axis cs:632.5,0.894593193229044)
--(axis cs:631.5,0.894623165551719)
--(axis cs:630.5,0.894175511708186)
--(axis cs:629.5,0.894159028036113)
--(axis cs:628.5,0.894142655177119)
--(axis cs:627.5,0.894150829510138)
--(axis cs:626.5,0.893974924470806)
--(axis cs:625.5,0.89387644211767)
--(axis cs:624.5,0.894366755390797)
--(axis cs:623.5,0.895668932361396)
--(axis cs:622.5,0.897139895325945)
--(axis cs:621.5,0.897885264110124)
--(axis cs:620.5,0.899402874902478)
--(axis cs:619.5,0.900635060497881)
--(axis cs:618.5,0.90182795496534)
--(axis cs:617.5,0.9032778128008)
--(axis cs:616.5,0.904394440872039)
--(axis cs:615.5,0.905411400280362)
--(axis cs:614.5,0.906189799421521)
--(axis cs:613.5,0.907102846023643)
--(axis cs:612.5,0.908141586801749)
--(axis cs:611.5,0.909129365808605)
--(axis cs:610.5,0.909468375983565)
--(axis cs:609.5,0.909582865271909)
--(axis cs:608.5,0.909508664501329)
--(axis cs:607.5,0.908801829996579)
--(axis cs:606.5,0.908187583169899)
--(axis cs:605.5,0.90768370600474)
--(axis cs:604.5,0.907231354260771)
--(axis cs:603.5,0.90605832316263)
--(axis cs:602.5,0.904905066518205)
--(axis cs:601.5,0.904607905450481)
--(axis cs:600.5,0.904508558416946)
--(axis cs:599.5,0.904232434856479)
--(axis cs:598.5,0.903894073368913)
--(axis cs:597.5,0.904555609642999)
--(axis cs:596.5,0.904412601457322)
--(axis cs:595.5,0.904621633911862)
--(axis cs:594.5,0.906198684053124)
--(axis cs:593.5,0.909696866421449)
--(axis cs:592.5,0.913402501536183)
--(axis cs:591.5,0.916797982474928)
--(axis cs:590.5,0.92008786433354)
--(axis cs:589.5,0.922743108197542)
--(axis cs:588.5,0.925266024848122)
--(axis cs:587.5,0.92644625739516)
--(axis cs:586.5,0.928359309013218)
--(axis cs:585.5,0.930038899976851)
--(axis cs:584.5,0.930278241234028)
--(axis cs:583.5,0.92948618411033)
--(axis cs:582.5,0.928957834799494)
--(axis cs:581.5,0.928407698001989)
--(axis cs:580.5,0.927492287883749)
--(axis cs:579.5,0.927390686501095)
--(axis cs:578.5,0.92683607658252)
--(axis cs:577.5,0.926544325053059)
--(axis cs:576.5,0.925934059264851)
--(axis cs:575.5,0.924072741122154)
--(axis cs:574.5,0.922428690750832)
--(axis cs:573.5,0.920867727653081)
--(axis cs:572.5,0.919185940685199)
--(axis cs:571.5,0.917622054324747)
--(axis cs:570.5,0.916268045003183)
--(axis cs:569.5,0.914682769609055)
--(axis cs:568.5,0.913097760548344)
--(axis cs:567.5,0.911412684273481)
--(axis cs:566.5,0.909870934675108)
--(axis cs:565.5,0.909578744939396)
--(axis cs:564.5,0.908754744478337)
--(axis cs:563.5,0.908042715996939)
--(axis cs:562.5,0.907339072473777)
--(axis cs:561.5,0.906736129712442)
--(axis cs:560.5,0.906985848190487)
--(axis cs:559.5,0.907372996973926)
--(axis cs:558.5,0.907991136164233)
--(axis cs:557.5,0.908257767334118)
--(axis cs:556.5,0.908234227914258)
--(axis cs:555.5,0.906769612309078)
--(axis cs:554.5,0.905567439040269)
--(axis cs:553.5,0.904162614823903)
--(axis cs:552.5,0.902751406414159)
--(axis cs:551.5,0.90144301071679)
--(axis cs:550.5,0.899344161375992)
--(axis cs:549.5,0.897555339791537)
--(axis cs:548.5,0.896332213850007)
--(axis cs:547.5,0.895334070736351)
--(axis cs:546.5,0.894993894285046)
--(axis cs:545.5,0.896391545359025)
--(axis cs:544.5,0.899526949659492)
--(axis cs:543.5,0.904118835763246)
--(axis cs:542.5,0.908439362260029)
--(axis cs:541.5,0.913003884528881)
--(axis cs:540.5,0.917119190681998)
--(axis cs:539.5,0.920753460365117)
--(axis cs:538.5,0.923976641509753)
--(axis cs:537.5,0.927434113075987)
--(axis cs:536.5,0.931200417827442)
--(axis cs:535.5,0.934983797631402)
--(axis cs:534.5,0.937396018526563)
--(axis cs:533.5,0.938460164143928)
--(axis cs:532.5,0.939348032228927)
--(axis cs:531.5,0.939411126324881)
--(axis cs:530.5,0.939570892427446)
--(axis cs:529.5,0.939606442719627)
--(axis cs:528.5,0.939532843825554)
--(axis cs:527.5,0.939432397656157)
--(axis cs:526.5,0.939110016433805)
--(axis cs:525.5,0.939198682396899)
--(axis cs:524.5,0.939570187425331)
--(axis cs:523.5,0.939962691253431)
--(axis cs:522.5,0.940586372035623)
--(axis cs:521.5,0.941024179376957)
--(axis cs:520.5,0.941165034218757)
--(axis cs:519.5,0.941432341744731)
--(axis cs:518.5,0.941607610629331)
--(axis cs:517.5,0.942187023886259)
--(axis cs:516.5,0.943060402929791)
--(axis cs:515.5,0.943744320130861)
--(axis cs:514.5,0.944296050352857)
--(axis cs:513.5,0.944733382665124)
--(axis cs:512.5,0.944803943173794)
--(axis cs:511.5,0.944608078809137)
--(axis cs:510.5,0.944412202319764)
--(axis cs:509.5,0.944855133872283)
--(axis cs:508.5,0.945948404520177)
--(axis cs:507.5,0.947204599961939)
--(axis cs:506.5,0.948323925070961)
--(axis cs:505.5,0.949057000199573)
--(axis cs:504.5,0.949473499737448)
--(axis cs:503.5,0.949496455834993)
--(axis cs:502.5,0.948513435201693)
--(axis cs:501.5,0.947873602866721)
--(axis cs:500.5,0.947443860613858)
--(axis cs:499.5,0.946449302599894)
--(axis cs:498.5,0.945321713333892)
--(axis cs:497.5,0.94401148673711)
--(axis cs:496.5,0.942546607595878)
--(axis cs:495.5,0.9410146278189)
--(axis cs:494.5,0.939214830818237)
--(axis cs:493.5,0.938189526315303)
--(axis cs:492.5,0.938364433380797)
--(axis cs:491.5,0.938886606840886)
--(axis cs:490.5,0.939824952813438)
--(axis cs:489.5,0.941022714509113)
--(axis cs:488.5,0.942567925670221)
--(axis cs:487.5,0.944957251266401)
--(axis cs:486.5,0.947083922025406)
--(axis cs:485.5,0.948717677138657)
--(axis cs:484.5,0.95054143818487)
--(axis cs:483.5,0.951608611524218)
--(axis cs:482.5,0.951956032413018)
--(axis cs:481.5,0.952174296900638)
--(axis cs:480.5,0.952479712223051)
--(axis cs:479.5,0.952877483309549)
--(axis cs:478.5,0.953066488814094)
--(axis cs:477.5,0.952438780178375)
--(axis cs:476.5,0.951551852227005)
--(axis cs:475.5,0.95110901504879)
--(axis cs:474.5,0.950256319850182)
--(axis cs:473.5,0.948729652378769)
--(axis cs:472.5,0.946889465904509)
--(axis cs:471.5,0.944758994049688)
--(axis cs:470.5,0.942448899729465)
--(axis cs:469.5,0.941129873250668)
--(axis cs:468.5,0.939876696027189)
--(axis cs:467.5,0.938528141879404)
--(axis cs:466.5,0.937428253910043)
--(axis cs:465.5,0.93568669048814)
--(axis cs:464.5,0.934084593558062)
--(axis cs:463.5,0.933164438249345)
--(axis cs:462.5,0.933175096454752)
--(axis cs:461.5,0.93367422478538)
--(axis cs:460.5,0.934786551440742)
--(axis cs:459.5,0.934973495503269)
--(axis cs:458.5,0.935595347837365)
--(axis cs:457.5,0.935988256571355)
--(axis cs:456.5,0.936629492792883)
--(axis cs:455.5,0.937784860466668)
--(axis cs:454.5,0.938510580845337)
--(axis cs:453.5,0.939526337209888)
--(axis cs:452.5,0.940559934475291)
--(axis cs:451.5,0.941416535540392)
--(axis cs:450.5,0.941907276893099)
--(axis cs:449.5,0.942194678284129)
--(axis cs:448.5,0.941832429118843)
--(axis cs:447.5,0.941563661518855)
--(axis cs:446.5,0.941105284630915)
--(axis cs:445.5,0.940795095835346)
--(axis cs:444.5,0.941621610013601)
--(axis cs:443.5,0.94225893187137)
--(axis cs:442.5,0.943318636195496)
--(axis cs:441.5,0.944407919499355)
--(axis cs:440.5,0.945093671476349)
--(axis cs:439.5,0.94572088183242)
--(axis cs:438.5,0.946177744646607)
--(axis cs:437.5,0.946484977646361)
--(axis cs:436.5,0.946736712647763)
--(axis cs:435.5,0.946497955196072)
--(axis cs:434.5,0.945047050179992)
--(axis cs:433.5,0.943894861483055)
--(axis cs:432.5,0.942460813993514)
--(axis cs:431.5,0.940712362160039)
--(axis cs:430.5,0.939148040776286)
--(axis cs:429.5,0.937800831861915)
--(axis cs:428.5,0.937042712620568)
--(axis cs:427.5,0.936507941650371)
--(axis cs:426.5,0.936045785313154)
--(axis cs:425.5,0.935717608707523)
--(axis cs:424.5,0.936268640118611)
--(axis cs:423.5,0.937556248359816)
--(axis cs:422.5,0.938934039775478)
--(axis cs:421.5,0.940564010848472)
--(axis cs:420.5,0.941533582653919)
--(axis cs:419.5,0.942138171923434)
--(axis cs:418.5,0.941969217595378)
--(axis cs:417.5,0.941412112451824)
--(axis cs:416.5,0.940816170870825)
--(axis cs:415.5,0.940422001973274)
--(axis cs:414.5,0.940470872517623)
--(axis cs:413.5,0.939729634444212)
--(axis cs:412.5,0.938972381251324)
--(axis cs:411.5,0.938213955032712)
--(axis cs:410.5,0.937811900607522)
--(axis cs:409.5,0.937113640406996)
--(axis cs:408.5,0.935733966710595)
--(axis cs:407.5,0.9345359553762)
--(axis cs:406.5,0.933496689285953)
--(axis cs:405.5,0.932687656756801)
--(axis cs:404.5,0.93171416454017)
--(axis cs:403.5,0.930868167370088)
--(axis cs:402.5,0.929937916222443)
--(axis cs:401.5,0.928946281424994)
--(axis cs:400.5,0.92795250446643)
--(axis cs:399.5,0.92697051281989)
--(axis cs:398.5,0.925988581086102)
--(axis cs:397.5,0.925107817296509)
--(axis cs:396.5,0.924161386852166)
--(axis cs:395.5,0.923349809105965)
--(axis cs:394.5,0.922422984222248)
--(axis cs:393.5,0.9212560159509)
--(axis cs:392.5,0.920019870758829)
--(axis cs:391.5,0.918570080450742)
--(axis cs:390.5,0.916745728931829)
--(axis cs:389.5,0.915157682099201)
--(axis cs:388.5,0.914572988660256)
--(axis cs:387.5,0.914165648791263)
--(axis cs:386.5,0.913802077490923)
--(axis cs:385.5,0.913260419110332)
--(axis cs:384.5,0.912670658546085)
--(axis cs:383.5,0.912055833703642)
--(axis cs:382.5,0.910699569146505)
--(axis cs:381.5,0.909218829379525)
--(axis cs:380.5,0.908059928106088)
--(axis cs:379.5,0.907188049136615)
--(axis cs:378.5,0.906612209032147)
--(axis cs:377.5,0.905975908096272)
--(axis cs:376.5,0.906080011134778)
--(axis cs:375.5,0.906428815120194)
--(axis cs:374.5,0.906715592786903)
--(axis cs:373.5,0.907064948809899)
--(axis cs:372.5,0.908713789591049)
--(axis cs:371.5,0.910731238082119)
--(axis cs:370.5,0.912751092698943)
--(axis cs:369.5,0.914170505074408)
--(axis cs:368.5,0.915233389074647)
--(axis cs:367.5,0.91615165406332)
--(axis cs:366.5,0.916166686461914)
--(axis cs:365.5,0.915953745421671)
--(axis cs:364.5,0.915807271575698)
--(axis cs:363.5,0.915603430741816)
--(axis cs:362.5,0.914796367520714)
--(axis cs:361.5,0.913877635499718)
--(axis cs:360.5,0.912847691385063)
--(axis cs:359.5,0.912206309705431)
--(axis cs:358.5,0.910845974411875)
--(axis cs:357.5,0.909571023824428)
--(axis cs:356.5,0.908487006593117)
--(axis cs:355.5,0.907373120597758)
--(axis cs:354.5,0.905850795281553)
--(axis cs:353.5,0.904518694231999)
--(axis cs:352.5,0.903161162428138)
--(axis cs:351.5,0.901270608579386)
--(axis cs:350.5,0.900645978797004)
--(axis cs:349.5,0.899842668372934)
--(axis cs:348.5,0.899926993626282)
--(axis cs:347.5,0.90082674409019)
--(axis cs:346.5,0.90187092569771)
--(axis cs:345.5,0.903150528273889)
--(axis cs:344.5,0.904909676604827)
--(axis cs:343.5,0.906743307682315)
--(axis cs:342.5,0.908704197431477)
--(axis cs:341.5,0.91085917582938)
--(axis cs:340.5,0.911380986576769)
--(axis cs:339.5,0.911721317687027)
--(axis cs:338.5,0.911783788834789)
--(axis cs:337.5,0.911094081296571)
--(axis cs:336.5,0.910427570330679)
--(axis cs:335.5,0.90982112660595)
--(axis cs:334.5,0.909358295430664)
--(axis cs:333.5,0.908808063319182)
--(axis cs:332.5,0.907864604114478)
--(axis cs:331.5,0.906454547720445)
--(axis cs:330.5,0.905622211211195)
--(axis cs:329.5,0.90360537801411)
--(axis cs:328.5,0.901836238872203)
--(axis cs:327.5,0.899978434950238)
--(axis cs:326.5,0.897823978745397)
--(axis cs:325.5,0.895637003642581)
--(axis cs:324.5,0.89300090808681)
--(axis cs:323.5,0.890197130470925)
--(axis cs:322.5,0.887305792583132)
--(axis cs:321.5,0.885130263685301)
--(axis cs:320.5,0.882936928198212)
--(axis cs:319.5,0.882070925159171)
--(axis cs:318.5,0.881347785903817)
--(axis cs:317.5,0.881008947905449)
--(axis cs:316.5,0.881025761348059)
--(axis cs:315.5,0.881084568137544)
--(axis cs:314.5,0.881311816211)
--(axis cs:313.5,0.881416001106886)
--(axis cs:312.5,0.881514154311682)
--(axis cs:311.5,0.881155854065781)
--(axis cs:310.5,0.880713347984721)
--(axis cs:309.5,0.880417061478735)
--(axis cs:308.5,0.879857726586256)
--(axis cs:307.5,0.87894305765841)
--(axis cs:306.5,0.877762752721367)
--(axis cs:305.5,0.876322746122747)
--(axis cs:304.5,0.874968745171614)
--(axis cs:303.5,0.874227490265051)
--(axis cs:302.5,0.873933439977041)
--(axis cs:301.5,0.874014481511695)
--(axis cs:300.5,0.874366383607819)
--(axis cs:299.5,0.874729882022618)
--(axis cs:298.5,0.874937659368443)
--(axis cs:297.5,0.874877576988523)
--(axis cs:296.5,0.874776653305508)
--(axis cs:295.5,0.874500993293763)
--(axis cs:294.5,0.873727380451927)
--(axis cs:293.5,0.87212748188456)
--(axis cs:292.5,0.870826320557712)
--(axis cs:291.5,0.869809941904722)
--(axis cs:290.5,0.868945854338477)
--(axis cs:289.5,0.868330584665232)
--(axis cs:288.5,0.868038684579538)
--(axis cs:287.5,0.868243506139433)
--(axis cs:286.5,0.868430846514788)
--(axis cs:285.5,0.868572819561408)
--(axis cs:284.5,0.868776799279381)
--(axis cs:283.5,0.869050100521591)
--(axis cs:282.5,0.868754072517335)
--(axis cs:281.5,0.868216421663349)
--(axis cs:280.5,0.867521636561913)
--(axis cs:279.5,0.866772398806444)
--(axis cs:278.5,0.866003133561746)
--(axis cs:277.5,0.86509998067299)
--(axis cs:276.5,0.86423958066455)
--(axis cs:275.5,0.863551816455669)
--(axis cs:274.5,0.862299591218901)
--(axis cs:273.5,0.861081226298825)
--(axis cs:272.5,0.858736442433376)
--(axis cs:271.5,0.856708562058271)
--(axis cs:270.5,0.854945302288531)
--(axis cs:269.5,0.853287308708188)
--(axis cs:268.5,0.851648298351562)
--(axis cs:267.5,0.849523233039852)
--(axis cs:266.5,0.847293686887415)
--(axis cs:265.5,0.844505069726654)
--(axis cs:264.5,0.8420124365938)
--(axis cs:263.5,0.83970329878099)
--(axis cs:262.5,0.839283954391465)
--(axis cs:261.5,0.839051164420298)
--(axis cs:260.5,0.838852849950162)
--(axis cs:259.5,0.838560147087104)
--(axis cs:258.5,0.8381614968717)
--(axis cs:257.5,0.838028916799672)
--(axis cs:256.5,0.837709152008966)
--(axis cs:255.5,0.837654489749696)
--(axis cs:254.5,0.838007195489006)
--(axis cs:253.5,0.838227402999654)
--(axis cs:252.5,0.837967889415757)
--(axis cs:251.5,0.837422424874684)
--(axis cs:250.5,0.836585734853691)
--(axis cs:249.5,0.835703940189448)
--(axis cs:248.5,0.834828405050139)
--(axis cs:247.5,0.834186289325386)
--(axis cs:246.5,0.833883915130951)
--(axis cs:245.5,0.833918162081765)
--(axis cs:244.5,0.833759133100316)
--(axis cs:243.5,0.833762987553757)
--(axis cs:242.5,0.833567235576398)
--(axis cs:241.5,0.833520792480204)
--(axis cs:240.5,0.832974909303635)
--(axis cs:239.5,0.832288011648014)
--(axis cs:238.5,0.831287643708721)
--(axis cs:237.5,0.829952863774012)
--(axis cs:236.5,0.828674574042102)
--(axis cs:235.5,0.82692439230203)
--(axis cs:234.5,0.825589753168604)
--(axis cs:233.5,0.824070801344889)
--(axis cs:232.5,0.822885528473303)
--(axis cs:231.5,0.821660662819142)
--(axis cs:230.5,0.820914723827513)
--(axis cs:229.5,0.820098096967743)
--(axis cs:228.5,0.818846746954757)
--(axis cs:227.5,0.817529136897656)
--(axis cs:226.5,0.815823080239066)
--(axis cs:225.5,0.814432695776646)
--(axis cs:224.5,0.813060632540266)
--(axis cs:223.5,0.812005455786302)
--(axis cs:222.5,0.810718843727926)
--(axis cs:221.5,0.809325164158089)
--(axis cs:220.5,0.807884948219715)
--(axis cs:219.5,0.806413338173561)
--(axis cs:218.5,0.805662649506247)
--(axis cs:217.5,0.805271678356212)
--(axis cs:216.5,0.804814442337418)
--(axis cs:215.5,0.80349333010365)
--(axis cs:214.5,0.802143715188622)
--(axis cs:213.5,0.800177520503244)
--(axis cs:212.5,0.798406796829213)
--(axis cs:211.5,0.796886171747445)
--(axis cs:210.5,0.795003573647116)
--(axis cs:209.5,0.79251783627305)
--(axis cs:208.5,0.789707918904827)
--(axis cs:207.5,0.785755989155215)
--(axis cs:206.5,0.781483157083939)
--(axis cs:205.5,0.778174782331081)
--(axis cs:204.5,0.774994464391686)
--(axis cs:203.5,0.772694439584715)
--(axis cs:202.5,0.77061903302101)
--(axis cs:201.5,0.768428010959301)
--(axis cs:200.5,0.766564324220111)
--(axis cs:199.5,0.765144330240474)
--(axis cs:198.5,0.763602582040598)
--(axis cs:197.5,0.762760736867499)
--(axis cs:196.5,0.762214343983892)
--(axis cs:195.5,0.761494583190337)
--(axis cs:194.5,0.760719360688812)
--(axis cs:193.5,0.759703936857803)
--(axis cs:192.5,0.758455515874157)
--(axis cs:191.5,0.757162714144096)
--(axis cs:190.5,0.75597986712908)
--(axis cs:189.5,0.755079415698167)
--(axis cs:188.5,0.754579104130166)
--(axis cs:187.5,0.754260624890686)
--(axis cs:186.5,0.753314445711874)
--(axis cs:185.5,0.751990954178496)
--(axis cs:184.5,0.750702973187262)
--(axis cs:183.5,0.749108966583473)
--(axis cs:182.5,0.747586647687503)
--(axis cs:181.5,0.74565143781025)
--(axis cs:180.5,0.743401527794145)
--(axis cs:179.5,0.740659469789097)
--(axis cs:178.5,0.736513349435231)
--(axis cs:177.5,0.732208437983008)
--(axis cs:176.5,0.728825135996962)
--(axis cs:175.5,0.726182682982431)
--(axis cs:174.5,0.723758964241119)
--(axis cs:173.5,0.722066272667193)
--(axis cs:172.5,0.72030028009522)
--(axis cs:171.5,0.718899967406347)
--(axis cs:170.5,0.717526814710029)
--(axis cs:169.5,0.716206464627851)
--(axis cs:168.5,0.715793357110138)
--(axis cs:167.5,0.715471914678389)
--(axis cs:166.5,0.715258717912029)
--(axis cs:165.5,0.715052364373879)
--(axis cs:164.5,0.714572206413949)
--(axis cs:163.5,0.713370352906742)
--(axis cs:162.5,0.712076248457873)
--(axis cs:161.5,0.710458173542273)
--(axis cs:160.5,0.709175314827694)
--(axis cs:159.5,0.708859768192913)
--(axis cs:158.5,0.709067362899449)
--(axis cs:157.5,0.709190662120317)
--(axis cs:156.5,0.708521549932853)
--(axis cs:155.5,0.706717853590921)
--(axis cs:154.5,0.704764604287665)
--(axis cs:153.5,0.702797975858225)
--(axis cs:152.5,0.701194332168022)
--(axis cs:151.5,0.699693625050177)
--(axis cs:150.5,0.697931727367189)
--(axis cs:149.5,0.6950454959109)
--(axis cs:148.5,0.691224757868072)
--(axis cs:147.5,0.687740832441228)
--(axis cs:146.5,0.685165260458371)
--(axis cs:145.5,0.683187821999289)
--(axis cs:144.5,0.680676831647021)
--(axis cs:143.5,0.678427562328334)
--(axis cs:142.5,0.675692530407635)
--(axis cs:141.5,0.673106075034933)
--(axis cs:140.5,0.67093450586135)
--(axis cs:139.5,0.669996877150194)
--(axis cs:138.5,0.669999327299358)
--(axis cs:137.5,0.670083492387523)
--(axis cs:136.5,0.669968423013969)
--(axis cs:135.5,0.670083408505197)
--(axis cs:134.5,0.670674455030641)
--(axis cs:133.5,0.67104622982261)
--(axis cs:132.5,0.671407913854156)
--(axis cs:131.5,0.671223981811926)
--(axis cs:130.5,0.670906150038833)
--(axis cs:129.5,0.669744631958013)
--(axis cs:128.5,0.668304200303545)
--(axis cs:127.5,0.665906834753946)
--(axis cs:126.5,0.662549332963236)
--(axis cs:125.5,0.659438763415076)
--(axis cs:124.5,0.655863777607082)
--(axis cs:123.5,0.65005157853075)
--(axis cs:122.5,0.643999768688937)
--(axis cs:121.5,0.638048893870353)
--(axis cs:120.5,0.630995309616614)
--(axis cs:119.5,0.623374160105285)
--(axis cs:118.5,0.616121749073239)
--(axis cs:117.5,0.609943290813817)
--(axis cs:116.5,0.604956168442654)
--(axis cs:115.5,0.599962571862384)
--(axis cs:114.5,0.595505119504745)
--(axis cs:113.5,0.593255197957003)
--(axis cs:112.5,0.591061939759248)
--(axis cs:111.5,0.588980883724099)
--(axis cs:110.5,0.587621538368128)
--(axis cs:109.5,0.586959009964106)
--(axis cs:108.5,0.586268116215185)
--(axis cs:107.5,0.585551682791914)
--(axis cs:106.5,0.584872445005102)
--(axis cs:105.5,0.583822926331825)
--(axis cs:104.5,0.583114488167017)
--(axis cs:103.5,0.582114036922649)
--(axis cs:102.5,0.580701811204151)
--(axis cs:101.5,0.578909034874516)
--(axis cs:100.5,0.576304038695978)
--(axis cs:99.5,0.572172823400305)
--(axis cs:98.5,0.56466897711687)
--(axis cs:97.5,0.555986353316012)
--(axis cs:96.5,0.547106814634181)
--(axis cs:95.5,0.537877769215185)
--(axis cs:94.5,0.528718514000058)
--(axis cs:93.5,0.520391581391661)
--(axis cs:92.5,0.51290252031324)
--(axis cs:91.5,0.506069464141027)
--(axis cs:90.5,0.50006949809768)
--(axis cs:89.5,0.495451100898745)
--(axis cs:88.5,0.494050550274443)
--(axis cs:87.5,0.493446734694195)
--(axis cs:86.5,0.492509418279265)
--(axis cs:85.5,0.492206310000374)
--(axis cs:84.5,0.491657139120287)
--(axis cs:83.5,0.490976739657535)
--(axis cs:82.5,0.490614712267336)
--(axis cs:81.5,0.490391804876195)
--(axis cs:80.5,0.489309256522091)
--(axis cs:79.5,0.48724074107354)
--(axis cs:78.5,0.482194175552553)
--(axis cs:77.5,0.475671010730493)
--(axis cs:76.5,0.466883358331974)
--(axis cs:75.5,0.457310933142304)
--(axis cs:74.5,0.447838280285799)
--(axis cs:73.5,0.438037931814109)
--(axis cs:72.5,0.427777631110825)
--(axis cs:71.5,0.417466391919879)
--(axis cs:70.5,0.408087389484926)
--(axis cs:69.5,0.399723385173977)
--(axis cs:68.5,0.394139630506787)
--(axis cs:67.5,0.390110092837508)
--(axis cs:66.5,0.388657404682871)
--(axis cs:65.5,0.388345480080219)
--(axis cs:64.5,0.38920533167279)
--(axis cs:63.5,0.391069849295577)
--(axis cs:62.5,0.392704160903659)
--(axis cs:61.5,0.394224662243081)
--(axis cs:60.5,0.394888624493449)
--(axis cs:59.5,0.396342109468417)
--(axis cs:58.5,0.396266382840604)
--(axis cs:57.5,0.393005384756005)
--(axis cs:56.5,0.385274819558231)
--(axis cs:55.5,0.376652438538699)
--(axis cs:54.5,0.365349939472277)
--(axis cs:53.5,0.353812092371101)
--(axis cs:52.5,0.342574975261819)
--(axis cs:51.5,0.33118270423986)
--(axis cs:50.5,0.32051620028487)
--(axis cs:49.5,0.30910207658442)
--(axis cs:48.5,0.299443887931102)
--(axis cs:47.5,0.293238666479352)
--(axis cs:46.5,0.291770604545141)
--(axis cs:45.5,0.291062633382371)
--(axis cs:44.5,0.291742366156922)
--(axis cs:43.5,0.291644411678203)
--(axis cs:42.5,0.291260984479024)
--(axis cs:41.5,0.290854185564624)
--(axis cs:40.5,0.289727592062876)
--(axis cs:39.5,0.28683043320673)
--(axis cs:38.5,0.281105409851467)
--(axis cs:37.5,0.274199100010797)
--(axis cs:36.5,0.266134187485204)
--(axis cs:35.5,0.255526886142325)
--(axis cs:34.5,0.244281421989006)
--(axis cs:33.5,0.231167326168)
--(axis cs:32.5,0.218618415004081)
--(axis cs:31.5,0.206535016460681)
--(axis cs:30.5,0.195439095869227)
--(axis cs:29.5,0.186305296645235)
--(axis cs:28.5,0.180024058449931)
--(axis cs:27.5,0.174798889903437)
--(axis cs:26.5,0.170470360080491)
--(axis cs:25.5,0.168109872821362)
--(axis cs:24.5,0.164181428267082)
--(axis cs:23.5,0.16184924636827)
--(axis cs:22.5,0.159098527555575)
--(axis cs:21.5,0.156056107712067)
--(axis cs:20.5,0.148887582413654)
--(axis cs:19.5,0.140383661241385)
--(axis cs:18.5,0.13032496382442)
--(axis cs:17.5,0.119975585104796)
--(axis cs:16.5,0.109827155502429)
--(axis cs:15.5,0.0998082507673039)
--(axis cs:14.5,0.0920577969694581)
--(axis cs:13.5,0.084898057359994)
--(axis cs:12.5,0.0779783417991795)
--(axis cs:11.5,0.071196782568422)
--(axis cs:10.5,0.0684662451041161)
--(axis cs:9.5,0.0669130091678185)
--(axis cs:8.5,0.0669382427766587)
--(axis cs:7.5,0.0668921295590596)
--(axis cs:6.5,0.0657952513738286)
--(axis cs:5.5,0.062969813053721)
--(axis cs:4.5,0.0588425515374329)
--cycle;

\path [fill=red!40, fill opacity=0.5]
(axis cs:4.5,0.0726102406462454)
--(axis cs:4.5,0.0570704329828)
--(axis cs:5.5,0.0623611184527966)
--(axis cs:6.5,0.066610057026765)
--(axis cs:7.5,0.0687464563551775)
--(axis cs:8.5,0.0699310677874636)
--(axis cs:9.5,0.0702063599360873)
--(axis cs:10.5,0.0708474206675462)
--(axis cs:11.5,0.0711929305930388)
--(axis cs:12.5,0.0722030606051585)
--(axis cs:13.5,0.0738487975483224)
--(axis cs:14.5,0.0761782688762117)
--(axis cs:15.5,0.0783734668384291)
--(axis cs:16.5,0.0803160480312921)
--(axis cs:17.5,0.0826509127416147)
--(axis cs:18.5,0.0850006236906677)
--(axis cs:19.5,0.0872251428386214)
--(axis cs:20.5,0.0885656142216601)
--(axis cs:21.5,0.0901892705334394)
--(axis cs:22.5,0.0910769817210451)
--(axis cs:23.5,0.0921131845006681)
--(axis cs:24.5,0.0926289493326227)
--(axis cs:25.5,0.0942782366693977)
--(axis cs:26.5,0.0972974011762944)
--(axis cs:27.5,0.101251682174616)
--(axis cs:28.5,0.105677222531529)
--(axis cs:29.5,0.112832475660854)
--(axis cs:30.5,0.121368848594941)
--(axis cs:31.5,0.130642721646131)
--(axis cs:32.5,0.140645323604366)
--(axis cs:33.5,0.150312984990182)
--(axis cs:34.5,0.15989718272152)
--(axis cs:35.5,0.168587916829944)
--(axis cs:36.5,0.176266203061114)
--(axis cs:37.5,0.182601516962321)
--(axis cs:38.5,0.188442494727507)
--(axis cs:39.5,0.191628417093875)
--(axis cs:40.5,0.193481988542247)
--(axis cs:41.5,0.194634775774354)
--(axis cs:42.5,0.195191360492838)
--(axis cs:43.5,0.195334704156895)
--(axis cs:44.5,0.195352335658659)
--(axis cs:45.5,0.196999646908082)
--(axis cs:46.5,0.199767565003368)
--(axis cs:47.5,0.203882745779952)
--(axis cs:48.5,0.208372765263664)
--(axis cs:49.5,0.215363156214397)
--(axis cs:50.5,0.223451900804003)
--(axis cs:51.5,0.231687816467751)
--(axis cs:52.5,0.239759490876798)
--(axis cs:53.5,0.247801730657074)
--(axis cs:54.5,0.255699557433388)
--(axis cs:55.5,0.261840020347441)
--(axis cs:56.5,0.266819394287456)
--(axis cs:57.5,0.270399582207641)
--(axis cs:58.5,0.273665967189669)
--(axis cs:59.5,0.274502560712886)
--(axis cs:60.5,0.274841117357204)
--(axis cs:61.5,0.275297176000746)
--(axis cs:62.5,0.276276629331751)
--(axis cs:63.5,0.277587222285824)
--(axis cs:64.5,0.279203645356448)
--(axis cs:65.5,0.280358854244892)
--(axis cs:66.5,0.281346093718474)
--(axis cs:67.5,0.283174385085109)
--(axis cs:68.5,0.285116251167395)
--(axis cs:69.5,0.287710788651928)
--(axis cs:70.5,0.289883554615182)
--(axis cs:71.5,0.291487957881455)
--(axis cs:72.5,0.294847703918326)
--(axis cs:73.5,0.297970425950415)
--(axis cs:74.5,0.300935687480601)
--(axis cs:75.5,0.304446622241884)
--(axis cs:76.5,0.308113156302718)
--(axis cs:77.5,0.310882674034182)
--(axis cs:78.5,0.313542896078853)
--(axis cs:79.5,0.315463744796209)
--(axis cs:80.5,0.317351568378263)
--(axis cs:81.5,0.319524348441717)
--(axis cs:82.5,0.319530547698867)
--(axis cs:83.5,0.319549923193834)
--(axis cs:84.5,0.319912276647392)
--(axis cs:85.5,0.32037458295658)
--(axis cs:86.5,0.32088516150835)
--(axis cs:87.5,0.32208026368969)
--(axis cs:88.5,0.323016952282045)
--(axis cs:89.5,0.324236579522076)
--(axis cs:90.5,0.326000416234938)
--(axis cs:91.5,0.331340220130538)
--(axis cs:92.5,0.33689404427083)
--(axis cs:93.5,0.342535508348384)
--(axis cs:94.5,0.347904316751595)
--(axis cs:95.5,0.353155457784319)
--(axis cs:96.5,0.358313070775037)
--(axis cs:97.5,0.362827885616336)
--(axis cs:98.5,0.367542461939948)
--(axis cs:99.5,0.372003621521286)
--(axis cs:100.5,0.375872367465121)
--(axis cs:101.5,0.37623777937739)
--(axis cs:102.5,0.376408675412474)
--(axis cs:103.5,0.376558734293068)
--(axis cs:104.5,0.373391942990316)
--(axis cs:105.5,0.370773627369847)
--(axis cs:106.5,0.369028311225692)
--(axis cs:107.5,0.367587573853558)
--(axis cs:108.5,0.367011498644083)
--(axis cs:109.5,0.367840882288166)
--(axis cs:110.5,0.369201934895826)
--(axis cs:111.5,0.370592917342447)
--(axis cs:112.5,0.371662730934928)
--(axis cs:113.5,0.372463893358236)
--(axis cs:114.5,0.376550672440406)
--(axis cs:115.5,0.380128450094512)
--(axis cs:116.5,0.382894307177083)
--(axis cs:117.5,0.385458081822817)
--(axis cs:118.5,0.387313294514816)
--(axis cs:119.5,0.387917389900185)
--(axis cs:120.5,0.387969683181599)
--(axis cs:121.5,0.387783122442592)
--(axis cs:122.5,0.388069489505504)
--(axis cs:123.5,0.388774458731743)
--(axis cs:124.5,0.389355421078535)
--(axis cs:125.5,0.390736705987791)
--(axis cs:126.5,0.392643412816038)
--(axis cs:127.5,0.394947485485055)
--(axis cs:128.5,0.397266846121106)
--(axis cs:129.5,0.399437462210892)
--(axis cs:130.5,0.403624522530775)
--(axis cs:131.5,0.408171867406806)
--(axis cs:132.5,0.412265767732622)
--(axis cs:133.5,0.416060641253374)
--(axis cs:134.5,0.419998050548453)
--(axis cs:135.5,0.423266846709392)
--(axis cs:136.5,0.426067969271493)
--(axis cs:137.5,0.428450760052184)
--(axis cs:138.5,0.430796335466764)
--(axis cs:139.5,0.433224184364651)
--(axis cs:140.5,0.433457356898189)
--(axis cs:141.5,0.433374867959515)
--(axis cs:142.5,0.433793182890349)
--(axis cs:143.5,0.434428661033735)
--(axis cs:144.5,0.435260970793078)
--(axis cs:145.5,0.435410550149691)
--(axis cs:146.5,0.434221509000867)
--(axis cs:147.5,0.433113241627505)
--(axis cs:148.5,0.43284614918904)
--(axis cs:149.5,0.432438308788486)
--(axis cs:150.5,0.432493567831083)
--(axis cs:151.5,0.432734939071909)
--(axis cs:152.5,0.432951214904254)
--(axis cs:153.5,0.433085448135043)
--(axis cs:154.5,0.433228957965598)
--(axis cs:155.5,0.434061486531795)
--(axis cs:156.5,0.436388064011696)
--(axis cs:157.5,0.438763535906128)
--(axis cs:158.5,0.440338405227951)
--(axis cs:159.5,0.442076416483388)
--(axis cs:160.5,0.443461464912277)
--(axis cs:161.5,0.444549625216104)
--(axis cs:162.5,0.445261142333067)
--(axis cs:163.5,0.445774503035124)
--(axis cs:164.5,0.44594880470069)
--(axis cs:165.5,0.445864981319512)
--(axis cs:166.5,0.445680901035695)
--(axis cs:167.5,0.446720780285533)
--(axis cs:168.5,0.44787390104736)
--(axis cs:169.5,0.449825063007757)
--(axis cs:170.5,0.452547045739292)
--(axis cs:171.5,0.45538158253582)
--(axis cs:172.5,0.459163014557249)
--(axis cs:173.5,0.461551379512925)
--(axis cs:174.5,0.464223676947331)
--(axis cs:175.5,0.467502996602501)
--(axis cs:176.5,0.470795097584091)
--(axis cs:177.5,0.47271534862907)
--(axis cs:178.5,0.474414881232934)
--(axis cs:179.5,0.475239984603624)
--(axis cs:180.5,0.475295812719748)
--(axis cs:181.5,0.475307204755942)
--(axis cs:182.5,0.474412447042391)
--(axis cs:183.5,0.474948179900838)
--(axis cs:184.5,0.475379834670061)
--(axis cs:185.5,0.475433637650489)
--(axis cs:186.5,0.475226492653533)
--(axis cs:187.5,0.475178165101769)
--(axis cs:188.5,0.474748183340472)
--(axis cs:189.5,0.474991399121765)
--(axis cs:190.5,0.475342542858223)
--(axis cs:191.5,0.475547734408043)
--(axis cs:192.5,0.475843949507365)
--(axis cs:193.5,0.476138920050165)
--(axis cs:194.5,0.476533594993725)
--(axis cs:195.5,0.476593366848461)
--(axis cs:196.5,0.476800223110369)
--(axis cs:197.5,0.476758714976137)
--(axis cs:198.5,0.476974670694892)
--(axis cs:199.5,0.476600068334914)
--(axis cs:200.5,0.476123663884899)
--(axis cs:201.5,0.475818652612228)
--(axis cs:202.5,0.475979044754868)
--(axis cs:203.5,0.476293541087231)
--(axis cs:204.5,0.477114501790485)
--(axis cs:205.5,0.478229357009454)
--(axis cs:206.5,0.478961085123897)
--(axis cs:207.5,0.480160038881153)
--(axis cs:208.5,0.481957036131701)
--(axis cs:209.5,0.484203014406406)
--(axis cs:210.5,0.485963017780499)
--(axis cs:211.5,0.487202967627485)
--(axis cs:212.5,0.488512714071155)
--(axis cs:213.5,0.489411001048466)
--(axis cs:214.5,0.489848102073176)
--(axis cs:215.5,0.490619216510846)
--(axis cs:216.5,0.491923171863174)
--(axis cs:217.5,0.492897889621307)
--(axis cs:218.5,0.493420971195675)
--(axis cs:219.5,0.493384131599517)
--(axis cs:220.5,0.493357580085449)
--(axis cs:221.5,0.493972860837671)
--(axis cs:222.5,0.494345715638826)
--(axis cs:223.5,0.49514170670233)
--(axis cs:224.5,0.495811962886761)
--(axis cs:225.5,0.496169144174363)
--(axis cs:226.5,0.496443596681775)
--(axis cs:227.5,0.496927632194222)
--(axis cs:228.5,0.497362143631412)
--(axis cs:229.5,0.497675930174672)
--(axis cs:230.5,0.498388841301246)
--(axis cs:231.5,0.499157198568469)
--(axis cs:232.5,0.497669215312452)
--(axis cs:233.5,0.496524147143516)
--(axis cs:234.5,0.495475334138843)
--(axis cs:235.5,0.494423431354936)
--(axis cs:236.5,0.494271488545931)
--(axis cs:237.5,0.494273087266917)
--(axis cs:238.5,0.49453379522679)
--(axis cs:239.5,0.494991917989789)
--(axis cs:240.5,0.495442259717733)
--(axis cs:241.5,0.4955962043148)
--(axis cs:242.5,0.497479113150786)
--(axis cs:243.5,0.499303207563337)
--(axis cs:244.5,0.501070595758764)
--(axis cs:245.5,0.502780318100557)
--(axis cs:246.5,0.503627775810975)
--(axis cs:247.5,0.503508613266426)
--(axis cs:248.5,0.503323548323887)
--(axis cs:249.5,0.503174230135328)
--(axis cs:250.5,0.503108244324176)
--(axis cs:251.5,0.502985963220797)
--(axis cs:252.5,0.502754269001462)
--(axis cs:253.5,0.501840898045187)
--(axis cs:254.5,0.501231358340595)
--(axis cs:255.5,0.501783144080418)
--(axis cs:256.5,0.502467879069853)
--(axis cs:257.5,0.503804259448899)
--(axis cs:258.5,0.50519366445619)
--(axis cs:259.5,0.506607594732684)
--(axis cs:260.5,0.507989729324056)
--(axis cs:261.5,0.509488104630871)
--(axis cs:262.5,0.51079895319338)
--(axis cs:263.5,0.512335543941574)
--(axis cs:264.5,0.513710697601793)
--(axis cs:265.5,0.513911011330802)
--(axis cs:266.5,0.514000130672266)
--(axis cs:267.5,0.514110871562502)
--(axis cs:268.5,0.512938557976942)
--(axis cs:269.5,0.512142623153029)
--(axis cs:270.5,0.511487006095236)
--(axis cs:271.5,0.510750217389358)
--(axis cs:272.5,0.509379752706583)
--(axis cs:273.5,0.50772969763647)
--(axis cs:274.5,0.506232095938008)
--(axis cs:275.5,0.505326140530063)
--(axis cs:276.5,0.503872132387031)
--(axis cs:277.5,0.502377015336315)
--(axis cs:278.5,0.501969669805806)
--(axis cs:279.5,0.501313219370223)
--(axis cs:280.5,0.500610231011498)
--(axis cs:281.5,0.500094920638674)
--(axis cs:282.5,0.500629018240212)
--(axis cs:283.5,0.50137690963903)
--(axis cs:284.5,0.501527985496753)
--(axis cs:285.5,0.501159940242595)
--(axis cs:286.5,0.501556759102662)
--(axis cs:287.5,0.501778378233786)
--(axis cs:288.5,0.502113046245741)
--(axis cs:289.5,0.502185041342675)
--(axis cs:290.5,0.501799978640706)
--(axis cs:291.5,0.501572571735456)
--(axis cs:292.5,0.50286882596171)
--(axis cs:293.5,0.504526981018797)
--(axis cs:294.5,0.505744332157307)
--(axis cs:295.5,0.506780578694161)
--(axis cs:296.5,0.507737489257923)
--(axis cs:297.5,0.508819369314594)
--(axis cs:298.5,0.509939454547922)
--(axis cs:299.5,0.511017266675593)
--(axis cs:300.5,0.512651778063062)
--(axis cs:301.5,0.514140316893121)
--(axis cs:302.5,0.514122503610981)
--(axis cs:303.5,0.513789658329767)
--(axis cs:304.5,0.514015143362836)
--(axis cs:305.5,0.51457347915839)
--(axis cs:306.5,0.515024484854011)
--(axis cs:307.5,0.515610191672714)
--(axis cs:308.5,0.516216301441032)
--(axis cs:309.5,0.515926738788707)
--(axis cs:310.5,0.515419754111535)
--(axis cs:311.5,0.514900857995942)
--(axis cs:312.5,0.514224626693967)
--(axis cs:313.5,0.514700037408823)
--(axis cs:314.5,0.515467102943048)
--(axis cs:315.5,0.51603229446481)
--(axis cs:316.5,0.516302528882593)
--(axis cs:317.5,0.516647374290358)
--(axis cs:318.5,0.516922754830722)
--(axis cs:319.5,0.51785358730859)
--(axis cs:320.5,0.518877708254761)
--(axis cs:321.5,0.519738652169724)
--(axis cs:322.5,0.520781132433107)
--(axis cs:323.5,0.520672062889397)
--(axis cs:324.5,0.520401379160891)
--(axis cs:325.5,0.520269276260867)
--(axis cs:326.5,0.520465505498363)
--(axis cs:327.5,0.520724120033421)
--(axis cs:328.5,0.521039103655864)
--(axis cs:329.5,0.521461645508428)
--(axis cs:330.5,0.521223652547153)
--(axis cs:331.5,0.52111930453575)
--(axis cs:332.5,0.522189274483314)
--(axis cs:333.5,0.523524407343185)
--(axis cs:334.5,0.524885877617753)
--(axis cs:335.5,0.526225639329409)
--(axis cs:336.5,0.526983193393837)
--(axis cs:337.5,0.527766819389734)
--(axis cs:338.5,0.528695354608332)
--(axis cs:339.5,0.529712957881272)
--(axis cs:340.5,0.530643001092109)
--(axis cs:341.5,0.531613271441393)
--(axis cs:342.5,0.531318886862737)
--(axis cs:343.5,0.531328051182813)
--(axis cs:344.5,0.531509132038928)
--(axis cs:345.5,0.531773677542826)
--(axis cs:346.5,0.532607597217338)
--(axis cs:347.5,0.533121446285916)
--(axis cs:348.5,0.533587798444527)
--(axis cs:349.5,0.53395333127782)
--(axis cs:350.5,0.534908109806008)
--(axis cs:351.5,0.535157919591567)
--(axis cs:352.5,0.535102463863927)
--(axis cs:353.5,0.534835825010158)
--(axis cs:354.5,0.533691907248669)
--(axis cs:355.5,0.53244979333942)
--(axis cs:356.5,0.531136383773944)
--(axis cs:357.5,0.529709372717066)
--(axis cs:358.5,0.528186835903922)
--(axis cs:359.5,0.526839310139897)
--(axis cs:360.5,0.525533110856026)
--(axis cs:361.5,0.524807133065134)
--(axis cs:362.5,0.524430374051207)
--(axis cs:363.5,0.523657196311406)
--(axis cs:364.5,0.5236489189578)
--(axis cs:365.5,0.523734258526484)
--(axis cs:366.5,0.524103538287902)
--(axis cs:367.5,0.524863573686742)
--(axis cs:368.5,0.525645547211729)
--(axis cs:369.5,0.526530026096508)
--(axis cs:370.5,0.527033725078857)
--(axis cs:371.5,0.527585406343613)
--(axis cs:372.5,0.528050184713602)
--(axis cs:373.5,0.528460595377726)
--(axis cs:374.5,0.529054344344309)
--(axis cs:375.5,0.529277882994535)
--(axis cs:376.5,0.528872978473239)
--(axis cs:377.5,0.528292307745866)
--(axis cs:378.5,0.527911323427849)
--(axis cs:379.5,0.527699742139898)
--(axis cs:380.5,0.528192303873494)
--(axis cs:381.5,0.52875217084773)
--(axis cs:382.5,0.529406172933954)
--(axis cs:383.5,0.530201656527068)
--(axis cs:384.5,0.529565474207984)
--(axis cs:385.5,0.529060227452395)
--(axis cs:386.5,0.528724894380459)
--(axis cs:387.5,0.528271940451014)
--(axis cs:388.5,0.525955181768712)
--(axis cs:389.5,0.523553332189772)
--(axis cs:390.5,0.520733852518563)
--(axis cs:391.5,0.517750991082872)
--(axis cs:392.5,0.514480140000859)
--(axis cs:393.5,0.510572856429029)
--(axis cs:394.5,0.507986912752801)
--(axis cs:395.5,0.505190825829578)
--(axis cs:396.5,0.502720639410919)
--(axis cs:397.5,0.500209337322431)
--(axis cs:398.5,0.499029930695718)
--(axis cs:399.5,0.497582695782301)
--(axis cs:400.5,0.4963750755906)
--(axis cs:401.5,0.495690196808098)
--(axis cs:402.5,0.495541266310056)
--(axis cs:403.5,0.495940622883474)
--(axis cs:404.5,0.496269394997193)
--(axis cs:405.5,0.496845478051547)
--(axis cs:406.5,0.497186765020677)
--(axis cs:407.5,0.497520130335585)
--(axis cs:408.5,0.498087203206943)
--(axis cs:409.5,0.498515723914983)
--(axis cs:410.5,0.49845627106557)
--(axis cs:411.5,0.498114118781871)
--(axis cs:412.5,0.497459993408608)
--(axis cs:413.5,0.495329809807624)
--(axis cs:414.5,0.494192118724516)
--(axis cs:415.5,0.493225389104362)
--(axis cs:416.5,0.492395879174408)
--(axis cs:417.5,0.491656936839681)
--(axis cs:418.5,0.4890381976852)
--(axis cs:419.5,0.486546045828158)
--(axis cs:420.5,0.484380693014434)
--(axis cs:421.5,0.481926727261909)
--(axis cs:422.5,0.479622811781681)
--(axis cs:423.5,0.478750098284541)
--(axis cs:424.5,0.476857256006445)
--(axis cs:425.5,0.474636483959788)
--(axis cs:426.5,0.47243353307138)
--(axis cs:427.5,0.47029215213871)
--(axis cs:428.5,0.470044151338077)
--(axis cs:429.5,0.470014730445741)
--(axis cs:430.5,0.469938082233209)
--(axis cs:431.5,0.469833772704535)
--(axis cs:432.5,0.469895357771607)
--(axis cs:433.5,0.469788136597973)
--(axis cs:434.5,0.469771263782202)
--(axis cs:435.5,0.470386984471619)
--(axis cs:436.5,0.471016059317909)
--(axis cs:437.5,0.471613037662724)
--(axis cs:438.5,0.472220138352736)
--(axis cs:439.5,0.472757021850773)
--(axis cs:440.5,0.473352971547461)
--(axis cs:441.5,0.474043586106732)
--(axis cs:442.5,0.472737952464714)
--(axis cs:443.5,0.471534190288991)
--(axis cs:444.5,0.470166674674951)
--(axis cs:445.5,0.468553265675858)
--(axis cs:446.5,0.467049531225093)
--(axis cs:447.5,0.465475318336188)
--(axis cs:448.5,0.463958699440311)
--(axis cs:449.5,0.463531810048227)
--(axis cs:450.5,0.463284226146837)
--(axis cs:451.5,0.463059760668144)
--(axis cs:452.5,0.463750214570762)
--(axis cs:453.5,0.46501626798767)
--(axis cs:454.5,0.4664743851437)
--(axis cs:455.5,0.467562475784307)
--(axis cs:456.5,0.468424169083522)
--(axis cs:457.5,0.469445606312837)
--(axis cs:458.5,0.470357747982471)
--(axis cs:459.5,0.470196740114712)
--(axis cs:460.5,0.469885797486948)
--(axis cs:461.5,0.469631599243714)
--(axis cs:462.5,0.468772834392642)
--(axis cs:463.5,0.467753917893442)
--(axis cs:464.5,0.466739363015431)
--(axis cs:465.5,0.465554634235274)
--(axis cs:466.5,0.464314297898815)
--(axis cs:467.5,0.462741704974318)
--(axis cs:468.5,0.460996075357948)
--(axis cs:469.5,0.459033091770735)
--(axis cs:470.5,0.459019698240148)
--(axis cs:471.5,0.45898254909909)
--(axis cs:472.5,0.461055780827477)
--(axis cs:473.5,0.46273883877033)
--(axis cs:474.5,0.464154381263589)
--(axis cs:475.5,0.465794778098984)
--(axis cs:476.5,0.467563906340914)
--(axis cs:477.5,0.469855218940758)
--(axis cs:478.5,0.472334784688267)
--(axis cs:479.5,0.475074890620317)
--(axis cs:480.5,0.475855939640911)
--(axis cs:481.5,0.476583364191332)
--(axis cs:482.5,0.476597761836449)
--(axis cs:483.5,0.476649753174975)
--(axis cs:484.5,0.476630723341211)
--(axis cs:485.5,0.476936514646294)
--(axis cs:486.5,0.477353571862648)
--(axis cs:487.5,0.478571353597932)
--(axis cs:488.5,0.479694936098992)
--(axis cs:489.5,0.48050462326239)
--(axis cs:490.5,0.482863253340689)
--(axis cs:491.5,0.486024210890275)
--(axis cs:492.5,0.489649801660692)
--(axis cs:493.5,0.493320475394952)
--(axis cs:494.5,0.497247902806307)
--(axis cs:495.5,0.500964572924999)
--(axis cs:496.5,0.504515567508202)
--(axis cs:497.5,0.506387746098394)
--(axis cs:498.5,0.508506179463147)
--(axis cs:499.5,0.511038799722317)
--(axis cs:500.5,0.51194377393227)
--(axis cs:501.5,0.512164372785772)
--(axis cs:502.5,0.511996108205846)
--(axis cs:503.5,0.511833747109175)
--(axis cs:504.5,0.511513429677197)
--(axis cs:505.5,0.511204700335738)
--(axis cs:506.5,0.510840363307866)
--(axis cs:507.5,0.511264601145438)
--(axis cs:508.5,0.511418394992659)
--(axis cs:509.5,0.510848077583722)
--(axis cs:510.5,0.509698265538029)
--(axis cs:511.5,0.506939164310132)
--(axis cs:512.5,0.504525934171023)
--(axis cs:513.5,0.502229783395169)
--(axis cs:514.5,0.500273740443237)
--(axis cs:515.5,0.497877009943222)
--(axis cs:516.5,0.495497646675667)
--(axis cs:517.5,0.492808866081613)
--(axis cs:518.5,0.490235442131042)
--(axis cs:519.5,0.488129086131333)
--(axis cs:520.5,0.486785771805921)
--(axis cs:521.5,0.487101632750501)
--(axis cs:522.5,0.487121912994759)
--(axis cs:523.5,0.487106491193591)
--(axis cs:524.5,0.486737329950411)
--(axis cs:525.5,0.486818890070806)
--(axis cs:526.5,0.487135965320426)
--(axis cs:527.5,0.487581747621583)
--(axis cs:528.5,0.488057288566136)
--(axis cs:529.5,0.488638436342417)
--(axis cs:530.5,0.489260258227887)
--(axis cs:531.5,0.489736435210599)
--(axis cs:532.5,0.489906797180309)
--(axis cs:533.5,0.490341358493793)
--(axis cs:534.5,0.491207666960007)
--(axis cs:535.5,0.491917225329086)
--(axis cs:536.5,0.492264425579056)
--(axis cs:537.5,0.493446458501169)
--(axis cs:538.5,0.495130901959091)
--(axis cs:539.5,0.49690390432989)
--(axis cs:540.5,0.498928165669701)
--(axis cs:541.5,0.500882201140798)
--(axis cs:542.5,0.503174194322429)
--(axis cs:543.5,0.505242468057705)
--(axis cs:544.5,0.506967379969597)
--(axis cs:545.5,0.508728990955544)
--(axis cs:546.5,0.510029187041641)
--(axis cs:547.5,0.510268023321084)
--(axis cs:548.5,0.509906595495543)
--(axis cs:549.5,0.509889026294529)
--(axis cs:550.5,0.509848639399572)
--(axis cs:551.5,0.510017803871538)
--(axis cs:552.5,0.509743551860485)
--(axis cs:553.5,0.509348026794155)
--(axis cs:554.5,0.507419081062633)
--(axis cs:555.5,0.50628198453378)
--(axis cs:556.5,0.505976179176693)
--(axis cs:557.5,0.5056856724862)
--(axis cs:558.5,0.505417702254004)
--(axis cs:559.5,0.504703024639182)
--(axis cs:560.5,0.502425208262678)
--(axis cs:561.5,0.500569082221628)
--(axis cs:562.5,0.499217701482706)
--(axis cs:563.5,0.498025841700901)
--(axis cs:564.5,0.498332709809034)
--(axis cs:565.5,0.497949042698985)
--(axis cs:566.5,0.497374279309973)
--(axis cs:567.5,0.497096076359573)
--(axis cs:568.5,0.49688459232273)
--(axis cs:569.5,0.49671131156545)
--(axis cs:570.5,0.497067985704279)
--(axis cs:571.5,0.497107253649647)
--(axis cs:572.5,0.496757059664739)
--(axis cs:573.5,0.49647354542613)
--(axis cs:574.5,0.495936950151455)
--(axis cs:575.5,0.495597487504901)
--(axis cs:576.5,0.495262980760585)
--(axis cs:577.5,0.49497729703784)
--(axis cs:578.5,0.495304717247828)
--(axis cs:579.5,0.495754773539075)
--(axis cs:580.5,0.496848777073617)
--(axis cs:581.5,0.497950443228956)
--(axis cs:582.5,0.499347534588603)
--(axis cs:583.5,0.501396975194354)
--(axis cs:584.5,0.503931005895445)
--(axis cs:585.5,0.50644082617738)
--(axis cs:586.5,0.509027048437818)
--(axis cs:587.5,0.51145456778014)
--(axis cs:588.5,0.513091866186543)
--(axis cs:589.5,0.514509788179442)
--(axis cs:590.5,0.515963409407482)
--(axis cs:591.5,0.517264703391216)
--(axis cs:592.5,0.518444433407434)
--(axis cs:593.5,0.518772888784547)
--(axis cs:594.5,0.519342636947251)
--(axis cs:595.5,0.519936414630817)
--(axis cs:596.5,0.520546401991337)
--(axis cs:597.5,0.521555106233698)
--(axis cs:598.5,0.520563081906348)
--(axis cs:599.5,0.519896391313964)
--(axis cs:600.5,0.51918843024416)
--(axis cs:601.5,0.518608144497839)
--(axis cs:602.5,0.518183796154434)
--(axis cs:603.5,0.517468799638371)
--(axis cs:604.5,0.516695164483743)
--(axis cs:605.5,0.515106616619903)
--(axis cs:606.5,0.513482989953444)
--(axis cs:607.5,0.511437954568766)
--(axis cs:608.5,0.511519939519142)
--(axis cs:609.5,0.511310968759363)
--(axis cs:610.5,0.511057311935057)
--(axis cs:611.5,0.510702462268838)
--(axis cs:612.5,0.509977683808003)
--(axis cs:613.5,0.509668805981794)
--(axis cs:614.5,0.508212830150195)
--(axis cs:615.5,0.507759561385306)
--(axis cs:616.5,0.507221132719389)
--(axis cs:617.5,0.506683097090452)
--(axis cs:618.5,0.506217408380907)
--(axis cs:619.5,0.505652381604292)
--(axis cs:620.5,0.505954904918651)
--(axis cs:621.5,0.506322875289355)
--(axis cs:622.5,0.50693804336312)
--(axis cs:623.5,0.507426973141436)
--(axis cs:624.5,0.508449562408118)
--(axis cs:625.5,0.508903879215095)
--(axis cs:626.5,0.509114684021844)
--(axis cs:627.5,0.509201854235847)
--(axis cs:628.5,0.509842377722775)
--(axis cs:629.5,0.5113191803094)
--(axis cs:630.5,0.511998997716156)
--(axis cs:631.5,0.51356167216845)
--(axis cs:632.5,0.515624758861856)
--(axis cs:633.5,0.518153290416559)
--(axis cs:634.5,0.520777797728976)
--(axis cs:635.5,0.523430657609734)
--(axis cs:636.5,0.526078893312251)
--(axis cs:637.5,0.528696881689333)
--(axis cs:638.5,0.530497991541171)
--(axis cs:639.5,0.532235018419713)
--(axis cs:640.5,0.534453917319749)
--(axis cs:641.5,0.536087169312679)
--(axis cs:642.5,0.537372447500497)
--(axis cs:643.5,0.538549156510507)
--(axis cs:644.5,0.539796724112964)
--(axis cs:645.5,0.539576923339921)
--(axis cs:646.5,0.539869655916348)
--(axis cs:647.5,0.540396575578663)
--(axis cs:648.5,0.541067829402649)
--(axis cs:649.5,0.540881971784011)
--(axis cs:650.5,0.540167736698809)
--(axis cs:651.5,0.53892762671184)
--(axis cs:652.5,0.537952548165693)
--(axis cs:653.5,0.536296551067986)
--(axis cs:654.5,0.534813038300481)
--(axis cs:655.5,0.534907369884934)
--(axis cs:656.5,0.53461247035694)
--(axis cs:657.5,0.534249148223264)
--(axis cs:658.5,0.533486785015591)
--(axis cs:659.5,0.532919294797548)
--(axis cs:660.5,0.532154291935834)
--(axis cs:661.5,0.531535498109455)
--(axis cs:662.5,0.530696908624546)
--(axis cs:663.5,0.5303517525309)
--(axis cs:664.5,0.529846728350049)
--(axis cs:665.5,0.52954153059742)
--(axis cs:666.5,0.52941870669685)
--(axis cs:667.5,0.529467820574832)
--(axis cs:668.5,0.529840697945449)
--(axis cs:669.5,0.528936672654383)
--(axis cs:670.5,0.528275891577391)
--(axis cs:671.5,0.527630365230017)
--(axis cs:672.5,0.526717361008514)
--(axis cs:673.5,0.526372910511935)
--(axis cs:674.5,0.526379388096879)
--(axis cs:675.5,0.525994451937655)
--(axis cs:676.5,0.525578209167799)
--(axis cs:677.5,0.524937168214595)
--(axis cs:678.5,0.524068897777355)
--(axis cs:679.5,0.524452087532957)
--(axis cs:680.5,0.524372076329479)
--(axis cs:681.5,0.524349124458445)
--(axis cs:682.5,0.52435662399468)
--(axis cs:683.5,0.523901120535025)
--(axis cs:684.5,0.523456454227763)
--(axis cs:685.5,0.523128645816263)
--(axis cs:686.5,0.522914539564395)
--(axis cs:687.5,0.52276481758955)
--(axis cs:688.5,0.522857356776344)
--(axis cs:689.5,0.522776365117325)
--(axis cs:690.5,0.522820242844522)
--(axis cs:691.5,0.522700603263342)
--(axis cs:692.5,0.522504494881216)
--(axis cs:693.5,0.523696856880384)
--(axis cs:694.5,0.524129727199287)
--(axis cs:695.5,0.524915019584158)
--(axis cs:696.5,0.525656638211193)
--(axis cs:697.5,0.526368896559484)
--(axis cs:698.5,0.527024728732153)
--(axis cs:699.5,0.527695199785395)
--(axis cs:700.5,0.528590507915837)
--(axis cs:701.5,0.529580095352687)
--(axis cs:702.5,0.530871281073821)
--(axis cs:703.5,0.530323129834378)
--(axis cs:704.5,0.530227491067471)
--(axis cs:705.5,0.530086023949933)
--(axis cs:706.5,0.530083160019765)
--(axis cs:707.5,0.530231130626689)
--(axis cs:708.5,0.530473218805768)
--(axis cs:709.5,0.530983893234799)
--(axis cs:710.5,0.531570536073968)
--(axis cs:711.5,0.532755648232529)
--(axis cs:712.5,0.533901261322277)
--(axis cs:713.5,0.535050396710155)
--(axis cs:714.5,0.536930525852181)
--(axis cs:715.5,0.538613310149731)
--(axis cs:716.5,0.539736206229001)
--(axis cs:717.5,0.541106570161387)
--(axis cs:718.5,0.542860752092295)
--(axis cs:719.5,0.544361545098315)
--(axis cs:720.5,0.545918365652548)
--(axis cs:721.5,0.546493278104362)
--(axis cs:722.5,0.547110304391212)
--(axis cs:723.5,0.547953117619513)
--(axis cs:724.5,0.547735856725326)
--(axis cs:725.5,0.5477179589184)
--(axis cs:726.5,0.547880553482838)
--(axis cs:727.5,0.547594315599414)
--(axis cs:728.5,0.546704687318604)
--(axis cs:729.5,0.546519611865254)
--(axis cs:730.5,0.546634553531702)
--(axis cs:731.5,0.547201789875328)
--(axis cs:732.5,0.547131246859859)
--(axis cs:733.5,0.547113569710913)
--(axis cs:734.5,0.547580086905912)
--(axis cs:735.5,0.547778733601233)
--(axis cs:736.5,0.548061627009472)
--(axis cs:737.5,0.548305423892026)
--(axis cs:738.5,0.548385424399635)
--(axis cs:739.5,0.548078145284027)
--(axis cs:740.5,0.547507731647603)
--(axis cs:741.5,0.547300232211886)
--(axis cs:742.5,0.547546672894353)
--(axis cs:743.5,0.548153013314942)
--(axis cs:744.5,0.548798438915761)
--(axis cs:745.5,0.549571308007528)
--(axis cs:746.5,0.550213611545729)
--(axis cs:747.5,0.550996225203485)
--(axis cs:748.5,0.552114739161869)
--(axis cs:749.5,0.552853574382394)
--(axis cs:750.5,0.553641927203358)
--(axis cs:751.5,0.55526702204029)
--(axis cs:752.5,0.557031117633426)
--(axis cs:753.5,0.558320119821098)
--(axis cs:754.5,0.558754586621989)
--(axis cs:755.5,0.559176531350289)
--(axis cs:756.5,0.559669960924208)
--(axis cs:757.5,0.560714430589864)
--(axis cs:758.5,0.561819328152384)
--(axis cs:759.5,0.563154905969162)
--(axis cs:760.5,0.564437234355693)
--(axis cs:761.5,0.564339397098481)
--(axis cs:762.5,0.56381769078769)
--(axis cs:763.5,0.563278249291431)
--(axis cs:764.5,0.563291646914377)
--(axis cs:765.5,0.563662217836903)
--(axis cs:766.5,0.563926343803365)
--(axis cs:767.5,0.563878344788149)
--(axis cs:768.5,0.563800048794332)
--(axis cs:769.5,0.563477014954506)
--(axis cs:770.5,0.563515176525017)
--(axis cs:771.5,0.562948428945236)
--(axis cs:772.5,0.562945097555737)
--(axis cs:773.5,0.56296906625297)
--(axis cs:774.5,0.563023039401294)
--(axis cs:775.5,0.56234394324103)
--(axis cs:776.5,0.561985836350706)
--(axis cs:777.5,0.561808913512428)
--(axis cs:778.5,0.561745746761102)
--(axis cs:779.5,0.561943124500076)
--(axis cs:780.5,0.561689067168647)
--(axis cs:781.5,0.561896161199731)
--(axis cs:782.5,0.561866407507389)
--(axis cs:783.5,0.56220201918832)
--(axis cs:784.5,0.562734317487485)
--(axis cs:785.5,0.563509679509102)
--(axis cs:786.5,0.563595533150653)
--(axis cs:787.5,0.563012171977443)
--(axis cs:788.5,0.562920523384419)
--(axis cs:789.5,0.562109724509045)
--(axis cs:790.5,0.562318551864517)
--(axis cs:791.5,0.562807963931049)
--(axis cs:792.5,0.563207948390981)
--(axis cs:793.5,0.563194130825057)
--(axis cs:794.5,0.562811515874546)
--(axis cs:795.5,0.561954768503514)
--(axis cs:796.5,0.562271737180358)
--(axis cs:797.5,0.562888187781917)
--(axis cs:798.5,0.563064551748907)
--(axis cs:799.5,0.564023568788451)
--(axis cs:800.5,0.564048446927128)
--(axis cs:801.5,0.563965348751176)
--(axis cs:802.5,0.563607420706589)
--(axis cs:803.5,0.562879858244391)
--(axis cs:804.5,0.562769734086384)
--(axis cs:805.5,0.563283743824558)
--(axis cs:806.5,0.563244981397281)
--(axis cs:807.5,0.562869562705797)
--(axis cs:808.5,0.562788265907259)
--(axis cs:809.5,0.562301866525073)
--(axis cs:810.5,0.561247643551473)
--(axis cs:811.5,0.560355472959624)
--(axis cs:812.5,0.559865446365361)
--(axis cs:813.5,0.56015346360275)
--(axis cs:814.5,0.55997779400384)
--(axis cs:815.5,0.559703619810268)
--(axis cs:816.5,0.559319281470543)
--(axis cs:817.5,0.559198301113692)
--(axis cs:818.5,0.559151242394495)
--(axis cs:819.5,0.559489516763132)
--(axis cs:820.5,0.5604799489609)
--(axis cs:821.5,0.561310376347838)
--(axis cs:822.5,0.561281922399118)
--(axis cs:823.5,0.561023217956371)
--(axis cs:824.5,0.56053131066951)
--(axis cs:825.5,0.5600088016392)
--(axis cs:826.5,0.55987564431374)
--(axis cs:827.5,0.559627717779587)
--(axis cs:828.5,0.559162385862959)
--(axis cs:829.5,0.558687622100423)
--(axis cs:830.5,0.558111251203774)
--(axis cs:831.5,0.557492646299984)
--(axis cs:832.5,0.557493724535669)
--(axis cs:833.5,0.557187770003232)
--(axis cs:834.5,0.55740778425381)
--(axis cs:835.5,0.557661125740809)
--(axis cs:836.5,0.55773286568884)
--(axis cs:837.5,0.557945210300157)
--(axis cs:838.5,0.558126458741794)
--(axis cs:839.5,0.557924297059698)
--(axis cs:840.5,0.557779440238763)
--(axis cs:841.5,0.557675445377594)
--(axis cs:842.5,0.557478686937289)
--(axis cs:843.5,0.55769586431704)
--(axis cs:844.5,0.55767706319817)
--(axis cs:845.5,0.556807058840907)
--(axis cs:846.5,0.555415544486682)
--(axis cs:847.5,0.554289127016209)
--(axis cs:848.5,0.553181806103601)
--(axis cs:849.5,0.552489278315525)
--(axis cs:850.5,0.551848767507019)
--(axis cs:851.5,0.551316903594683)
--(axis cs:852.5,0.550969642628215)
--(axis cs:853.5,0.549833568491965)
--(axis cs:854.5,0.548690084217223)
--(axis cs:855.5,0.547540054438919)
--(axis cs:856.5,0.546930014383535)
--(axis cs:857.5,0.545769391282416)
--(axis cs:858.5,0.544733015078916)
--(axis cs:859.5,0.543763959100134)
--(axis cs:860.5,0.542601292916819)
--(axis cs:861.5,0.541241084290322)
--(axis cs:862.5,0.539825096634334)
--(axis cs:863.5,0.53891514939471)
--(axis cs:864.5,0.538584375077061)
--(axis cs:865.5,0.538698148671171)
--(axis cs:866.5,0.538835120048752)
--(axis cs:867.5,0.539259686226319)
--(axis cs:868.5,0.538922051323503)
--(axis cs:869.5,0.538464237842914)
--(axis cs:870.5,0.538083357194871)
--(axis cs:871.5,0.538001489428616)
--(axis cs:872.5,0.538052757696099)
--(axis cs:873.5,0.538205677134691)
--(axis cs:874.5,0.537736299754122)
--(axis cs:875.5,0.537645351593429)
--(axis cs:876.5,0.53730222090845)
--(axis cs:877.5,0.53684272944385)
--(axis cs:878.5,0.536895378252866)
--(axis cs:879.5,0.537237931567133)
--(axis cs:880.5,0.537996857820447)
--(axis cs:881.5,0.537802467903619)
--(axis cs:882.5,0.537659840726019)
--(axis cs:883.5,0.53742691629942)
--(axis cs:884.5,0.537245699225983)
--(axis cs:885.5,0.537636334679886)
--(axis cs:886.5,0.539153324606976)
--(axis cs:887.5,0.540601315776818)
--(axis cs:888.5,0.542430836978284)
--(axis cs:889.5,0.544117344562029)
--(axis cs:890.5,0.545326719224749)
--(axis cs:891.5,0.547192461128594)
--(axis cs:892.5,0.54902457039293)
--(axis cs:893.5,0.551211667653009)
--(axis cs:894.5,0.553258329761655)
--(axis cs:895.5,0.553639100164268)
--(axis cs:896.5,0.553033484724684)
--(axis cs:897.5,0.552692147267359)
--(axis cs:898.5,0.552038584402867)
--(axis cs:899.5,0.550933056281516)
--(axis cs:900.5,0.549347242405257)
--(axis cs:901.5,0.547896944179178)
--(axis cs:902.5,0.546415641972274)
--(axis cs:903.5,0.543919434654748)
--(axis cs:904.5,0.541772881387169)
--(axis cs:905.5,0.539923597389977)
--(axis cs:906.5,0.537898949781755)
--(axis cs:907.5,0.535851727949913)
--(axis cs:908.5,0.533878881169543)
--(axis cs:909.5,0.530830919599568)
--(axis cs:910.5,0.528310639902828)
--(axis cs:911.5,0.525641802211293)
--(axis cs:912.5,0.523090402706626)
--(axis cs:913.5,0.521112289725325)
--(axis cs:914.5,0.51885929844662)
--(axis cs:915.5,0.514539878872789)
--(axis cs:916.5,0.510580074680763)
--(axis cs:917.5,0.506838792881397)
--(axis cs:918.5,0.503348103790776)
--(axis cs:919.5,0.50118180353451)
--(axis cs:920.5,0.49902375559015)
--(axis cs:921.5,0.495541198111114)
--(axis cs:922.5,0.491695915166942)
--(axis cs:923.5,0.488221028457901)
--(axis cs:924.5,0.484759206491361)
--(axis cs:925.5,0.484004085268887)
--(axis cs:926.5,0.48263422360787)
--(axis cs:927.5,0.480751153110983)
--(axis cs:928.5,0.478627233923918)
--(axis cs:929.5,0.476637256589924)
--(axis cs:930.5,0.47523328709075)
--(axis cs:931.5,0.475361211517879)
--(axis cs:932.5,0.475778417222274)
--(axis cs:933.5,0.475722191456644)
--(axis cs:934.5,0.476016410569004)
--(axis cs:935.5,0.47648529087626)
--(axis cs:936.5,0.477286122919528)
--(axis cs:937.5,0.4782876900255)
--(axis cs:938.5,0.47899507994705)
--(axis cs:939.5,0.479574458909823)
--(axis cs:940.5,0.47954808211267)
--(axis cs:941.5,0.479407626704809)
--(axis cs:942.5,0.479429237342205)
--(axis cs:943.5,0.479779813957154)
--(axis cs:944.5,0.479890431352903)
--(axis cs:945.5,0.480892994058596)
--(axis cs:946.5,0.483482764594868)
--(axis cs:947.5,0.486440647763547)
--(axis cs:948.5,0.489290370578213)
--(axis cs:949.5,0.492603690722912)
--(axis cs:950.5,0.495971756811853)
--(axis cs:951.5,0.499735546329612)
--(axis cs:952.5,0.503465055607425)
--(axis cs:953.5,0.507013479811181)
--(axis cs:954.5,0.510529308647504)
--(axis cs:955.5,0.513132343005337)
--(axis cs:956.5,0.514373794426894)
--(axis cs:957.5,0.515191781039955)
--(axis cs:958.5,0.516275076670393)
--(axis cs:959.5,0.516975790016171)
--(axis cs:960.5,0.517459091406302)
--(axis cs:961.5,0.517590499339656)
--(axis cs:962.5,0.515990452534857)
--(axis cs:963.5,0.51488473120673)
--(axis cs:964.5,0.514966351988552)
--(axis cs:965.5,0.515040255513201)
--(axis cs:966.5,0.514843134051176)
--(axis cs:967.5,0.514637086144462)
--(axis cs:968.5,0.514386436672001)
--(axis cs:969.5,0.514081873020511)
--(axis cs:970.5,0.513372928424619)
--(axis cs:971.5,0.512852719998921)
--(axis cs:972.5,0.513731607526705)
--(axis cs:973.5,0.514236338590231)
--(axis cs:974.5,0.513327440308608)
--(axis cs:975.5,0.512474182358464)
--(axis cs:976.5,0.511416774066761)
--(axis cs:977.5,0.510485355537408)
--(axis cs:978.5,0.509556757492051)
--(axis cs:979.5,0.508729180227527)
--(axis cs:980.5,0.50850976301503)
--(axis cs:981.5,0.507942660978709)
--(axis cs:982.5,0.507566536086589)
--(axis cs:983.5,0.507995869110096)
--(axis cs:984.5,0.508850753341526)
--(axis cs:985.5,0.509897827934704)
--(axis cs:986.5,0.511098401091612)
--(axis cs:987.5,0.512568958321127)
--(axis cs:988.5,0.514037996551985)
--(axis cs:989.5,0.51567074795441)
--(axis cs:990.5,0.517199935199095)
--(axis cs:991.5,0.518794761525231)
--(axis cs:992.5,0.520411508327352)
--(axis cs:993.5,0.521133671983381)
--(axis cs:994.5,0.521708675527545)
--(axis cs:994.5,0.591257276034382)
--(axis cs:994.5,0.591257276034382)
--(axis cs:993.5,0.590772016660074)
--(axis cs:992.5,0.591060158366335)
--(axis cs:991.5,0.592134228123588)
--(axis cs:990.5,0.592697232483553)
--(axis cs:989.5,0.593068797986942)
--(axis cs:988.5,0.593505448081498)
--(axis cs:987.5,0.594136755547014)
--(axis cs:986.5,0.594545630671464)
--(axis cs:985.5,0.595364968944111)
--(axis cs:984.5,0.59628401633659)
--(axis cs:983.5,0.597083627988827)
--(axis cs:982.5,0.597988979798765)
--(axis cs:981.5,0.598192980953779)
--(axis cs:980.5,0.599149089919807)
--(axis cs:979.5,0.599869449604741)
--(axis cs:978.5,0.601347697692885)
--(axis cs:977.5,0.602643166501052)
--(axis cs:976.5,0.60384803864114)
--(axis cs:975.5,0.605097027906695)
--(axis cs:974.5,0.605997110320055)
--(axis cs:973.5,0.607564418460284)
--(axis cs:972.5,0.609495642453268)
--(axis cs:971.5,0.611373423361217)
--(axis cs:970.5,0.612572171763636)
--(axis cs:969.5,0.614060958901066)
--(axis cs:968.5,0.615163602500171)
--(axis cs:967.5,0.616256301053986)
--(axis cs:966.5,0.617305169934419)
--(axis cs:965.5,0.618319601092329)
--(axis cs:964.5,0.619290690419438)
--(axis cs:963.5,0.61980691846864)
--(axis cs:962.5,0.619686269991693)
--(axis cs:961.5,0.619635153593465)
--(axis cs:960.5,0.619807338256402)
--(axis cs:959.5,0.619785962946895)
--(axis cs:958.5,0.619481479721323)
--(axis cs:957.5,0.618735996965644)
--(axis cs:956.5,0.617953749070191)
--(axis cs:955.5,0.617308923889003)
--(axis cs:954.5,0.617631232410083)
--(axis cs:953.5,0.618130109566222)
--(axis cs:952.5,0.618540687776936)
--(axis cs:951.5,0.61904256560505)
--(axis cs:950.5,0.619501816396003)
--(axis cs:949.5,0.620215940972835)
--(axis cs:948.5,0.620870530968266)
--(axis cs:947.5,0.621893397050562)
--(axis cs:946.5,0.623060815102741)
--(axis cs:945.5,0.623918336379064)
--(axis cs:944.5,0.623891944698046)
--(axis cs:943.5,0.623479991483749)
--(axis cs:942.5,0.62237715413538)
--(axis cs:941.5,0.62158973900831)
--(axis cs:940.5,0.621107279897332)
--(axis cs:939.5,0.620895595835851)
--(axis cs:938.5,0.620564459609453)
--(axis cs:937.5,0.620362559217282)
--(axis cs:936.5,0.619772753833325)
--(axis cs:935.5,0.619515562900672)
--(axis cs:934.5,0.61946990849609)
--(axis cs:933.5,0.619399855610044)
--(axis cs:932.5,0.620113201506364)
--(axis cs:931.5,0.620160121103696)
--(axis cs:930.5,0.620440517788439)
--(axis cs:929.5,0.619756080659832)
--(axis cs:928.5,0.619274767814631)
--(axis cs:927.5,0.618585961580751)
--(axis cs:926.5,0.618424402567057)
--(axis cs:925.5,0.618053648862926)
--(axis cs:924.5,0.617583945674052)
--(axis cs:923.5,0.61573704301236)
--(axis cs:922.5,0.614025347526464)
--(axis cs:921.5,0.613045514368477)
--(axis cs:920.5,0.611580568154623)
--(axis cs:919.5,0.611450011541364)
--(axis cs:918.5,0.611206645936473)
--(axis cs:917.5,0.61053652135429)
--(axis cs:916.5,0.609390404330773)
--(axis cs:915.5,0.608383107873046)
--(axis cs:914.5,0.607425700804745)
--(axis cs:913.5,0.607716290654161)
--(axis cs:912.5,0.607931524888513)
--(axis cs:911.5,0.607459013800136)
--(axis cs:910.5,0.607082786515477)
--(axis cs:909.5,0.605988720798458)
--(axis cs:908.5,0.605044008659139)
--(axis cs:907.5,0.60471719302005)
--(axis cs:906.5,0.60438176234593)
--(axis cs:905.5,0.603953540509422)
--(axis cs:904.5,0.603557140590256)
--(axis cs:903.5,0.603235618364775)
--(axis cs:902.5,0.602954689791948)
--(axis cs:901.5,0.602463306293844)
--(axis cs:900.5,0.601432221243539)
--(axis cs:899.5,0.60011738498359)
--(axis cs:898.5,0.598506602593593)
--(axis cs:897.5,0.596457928645117)
--(axis cs:896.5,0.594718522521334)
--(axis cs:895.5,0.592974277168419)
--(axis cs:894.5,0.591422417032093)
--(axis cs:893.5,0.589887848500326)
--(axis cs:892.5,0.588497316432632)
--(axis cs:891.5,0.587537267570136)
--(axis cs:890.5,0.587256808340254)
--(axis cs:889.5,0.588150328453565)
--(axis cs:888.5,0.588874340233477)
--(axis cs:887.5,0.589661991317756)
--(axis cs:886.5,0.590328160283008)
--(axis cs:885.5,0.590902835346893)
--(axis cs:884.5,0.591141562403121)
--(axis cs:883.5,0.591370885433597)
--(axis cs:882.5,0.591439688063501)
--(axis cs:881.5,0.5917431086688)
--(axis cs:880.5,0.592196851314608)
--(axis cs:879.5,0.591641734761297)
--(axis cs:878.5,0.591355590203402)
--(axis cs:877.5,0.591608564263044)
--(axis cs:876.5,0.592325939091397)
--(axis cs:875.5,0.593069454724854)
--(axis cs:874.5,0.593109444855711)
--(axis cs:873.5,0.593235139983)
--(axis cs:872.5,0.59306610970121)
--(axis cs:871.5,0.59220817348566)
--(axis cs:870.5,0.591218754669219)
--(axis cs:869.5,0.590233361329678)
--(axis cs:868.5,0.589208011495024)
--(axis cs:867.5,0.587817042117644)
--(axis cs:866.5,0.585948374423752)
--(axis cs:865.5,0.584477050360659)
--(axis cs:864.5,0.583884966677853)
--(axis cs:863.5,0.583207845266622)
--(axis cs:862.5,0.583180797788198)
--(axis cs:861.5,0.583901929902259)
--(axis cs:860.5,0.584682453087286)
--(axis cs:859.5,0.585529845068567)
--(axis cs:858.5,0.586347081881152)
--(axis cs:857.5,0.586729382053995)
--(axis cs:856.5,0.587054475057383)
--(axis cs:855.5,0.586707970978409)
--(axis cs:854.5,0.586370475293961)
--(axis cs:853.5,0.585976079544992)
--(axis cs:852.5,0.585355810891607)
--(axis cs:851.5,0.584848181244185)
--(axis cs:850.5,0.584441464436111)
--(axis cs:849.5,0.584129694701214)
--(axis cs:848.5,0.583749831421957)
--(axis cs:847.5,0.58386737642274)
--(axis cs:846.5,0.584145261072477)
--(axis cs:845.5,0.584791785687292)
--(axis cs:844.5,0.585523240117947)
--(axis cs:843.5,0.586576436880012)
--(axis cs:842.5,0.587632407775922)
--(axis cs:841.5,0.588565951287979)
--(axis cs:840.5,0.589380858585547)
--(axis cs:839.5,0.590086051021891)
--(axis cs:838.5,0.590720148466458)
--(axis cs:837.5,0.591150351204207)
--(axis cs:836.5,0.59136272680994)
--(axis cs:835.5,0.591447157778936)
--(axis cs:834.5,0.591335345714833)
--(axis cs:833.5,0.591237105733005)
--(axis cs:832.5,0.591866364766394)
--(axis cs:831.5,0.592571832812641)
--(axis cs:830.5,0.593335700423957)
--(axis cs:829.5,0.594329144209315)
--(axis cs:828.5,0.595355133611071)
--(axis cs:827.5,0.596392348958541)
--(axis cs:826.5,0.59737545145805)
--(axis cs:825.5,0.598002882778525)
--(axis cs:824.5,0.598606455691727)
--(axis cs:823.5,0.599081602771931)
--(axis cs:822.5,0.59883231228678)
--(axis cs:821.5,0.598589955149355)
--(axis cs:820.5,0.598547809875847)
--(axis cs:819.5,0.598462659569342)
--(axis cs:818.5,0.59838201699729)
--(axis cs:817.5,0.598351896726044)
--(axis cs:816.5,0.598161491263146)
--(axis cs:815.5,0.59769032445319)
--(axis cs:814.5,0.59683502643073)
--(axis cs:813.5,0.59592705058983)
--(axis cs:812.5,0.595137296640391)
--(axis cs:811.5,0.594166155658616)
--(axis cs:810.5,0.593316769280787)
--(axis cs:809.5,0.59239197064076)
--(axis cs:808.5,0.591612926757841)
--(axis cs:807.5,0.590759056011397)
--(axis cs:806.5,0.590303244959225)
--(axis cs:805.5,0.590930012498302)
--(axis cs:804.5,0.592375615416179)
--(axis cs:803.5,0.593709761868982)
--(axis cs:802.5,0.594340512967269)
--(axis cs:801.5,0.594982334821593)
--(axis cs:800.5,0.595480578627529)
--(axis cs:799.5,0.596124652465897)
--(axis cs:798.5,0.596930845580424)
--(axis cs:797.5,0.598056542261495)
--(axis cs:796.5,0.598930298961991)
--(axis cs:795.5,0.599325317536983)
--(axis cs:794.5,0.599056360178311)
--(axis cs:793.5,0.598941632343278)
--(axis cs:792.5,0.599132029827098)
--(axis cs:791.5,0.599572484648739)
--(axis cs:790.5,0.599964177284348)
--(axis cs:789.5,0.600843667758182)
--(axis cs:788.5,0.60168318202177)
--(axis cs:787.5,0.602445236450749)
--(axis cs:786.5,0.60350783608534)
--(axis cs:785.5,0.604541643189491)
--(axis cs:784.5,0.605682235056155)
--(axis cs:783.5,0.607118247058476)
--(axis cs:782.5,0.608763195163281)
--(axis cs:781.5,0.609657618640739)
--(axis cs:780.5,0.610420407967156)
--(axis cs:779.5,0.610665526422699)
--(axis cs:778.5,0.610996895403128)
--(axis cs:777.5,0.611418526606362)
--(axis cs:776.5,0.611973069584582)
--(axis cs:775.5,0.612551350471586)
--(axis cs:774.5,0.61313183396983)
--(axis cs:773.5,0.613197795996404)
--(axis cs:772.5,0.612886072526356)
--(axis cs:771.5,0.613093004865952)
--(axis cs:770.5,0.612766556987861)
--(axis cs:769.5,0.612532697264732)
--(axis cs:768.5,0.612302610907969)
--(axis cs:767.5,0.612137681947157)
--(axis cs:766.5,0.611959924812358)
--(axis cs:765.5,0.611934884805156)
--(axis cs:764.5,0.61167066864501)
--(axis cs:763.5,0.611141058417309)
--(axis cs:762.5,0.61034192186795)
--(axis cs:761.5,0.609330799434722)
--(axis cs:760.5,0.608774701402898)
--(axis cs:759.5,0.608280825680238)
--(axis cs:758.5,0.60769861689881)
--(axis cs:757.5,0.607203825931361)
--(axis cs:756.5,0.606623065284669)
--(axis cs:755.5,0.605777174914207)
--(axis cs:754.5,0.605325576618444)
--(axis cs:753.5,0.605073310888741)
--(axis cs:752.5,0.605218139931119)
--(axis cs:751.5,0.605248829934198)
--(axis cs:750.5,0.605670422354519)
--(axis cs:749.5,0.60554457224694)
--(axis cs:748.5,0.605674946564297)
--(axis cs:747.5,0.60562465635398)
--(axis cs:746.5,0.60553106623633)
--(axis cs:745.5,0.605520245918939)
--(axis cs:744.5,0.605376597037761)
--(axis cs:743.5,0.605260462436935)
--(axis cs:742.5,0.605206134245997)
--(axis cs:741.5,0.605360179384412)
--(axis cs:740.5,0.605162194042094)
--(axis cs:739.5,0.605188132029205)
--(axis cs:738.5,0.604815124487618)
--(axis cs:737.5,0.604397231900211)
--(axis cs:736.5,0.604405465266147)
--(axis cs:735.5,0.604464170108178)
--(axis cs:734.5,0.604682752172991)
--(axis cs:733.5,0.604949381615457)
--(axis cs:732.5,0.605596105520893)
--(axis cs:731.5,0.606259301643074)
--(axis cs:730.5,0.606558435102408)
--(axis cs:729.5,0.606955929011134)
--(axis cs:728.5,0.607364457407196)
--(axis cs:727.5,0.607772484231977)
--(axis cs:726.5,0.607843207837277)
--(axis cs:725.5,0.607719907530956)
--(axis cs:724.5,0.608308310554871)
--(axis cs:723.5,0.60917324947262)
--(axis cs:722.5,0.610036819422417)
--(axis cs:721.5,0.610774648827019)
--(axis cs:720.5,0.611616660420908)
--(axis cs:719.5,0.61225150202464)
--(axis cs:718.5,0.612533009304113)
--(axis cs:717.5,0.612039842211202)
--(axis cs:716.5,0.611484707896441)
--(axis cs:715.5,0.611195633121906)
--(axis cs:714.5,0.610046274112724)
--(axis cs:713.5,0.608840775698903)
--(axis cs:712.5,0.607451541192753)
--(axis cs:711.5,0.606684975289276)
--(axis cs:710.5,0.605968335691169)
--(axis cs:709.5,0.605346037189891)
--(axis cs:708.5,0.605173852198146)
--(axis cs:707.5,0.605756964776028)
--(axis cs:706.5,0.605853192590823)
--(axis cs:705.5,0.605823847509075)
--(axis cs:704.5,0.605805643989025)
--(axis cs:703.5,0.605613699613368)
--(axis cs:702.5,0.60529598946737)
--(axis cs:701.5,0.604526457248174)
--(axis cs:700.5,0.603987828680652)
--(axis cs:699.5,0.603570466699438)
--(axis cs:698.5,0.603061745090441)
--(axis cs:697.5,0.602550536199801)
--(axis cs:696.5,0.602612923914013)
--(axis cs:695.5,0.602829118656656)
--(axis cs:694.5,0.602377915069848)
--(axis cs:693.5,0.602698335861963)
--(axis cs:692.5,0.602428393269)
--(axis cs:691.5,0.601437234027421)
--(axis cs:690.5,0.600546359814704)
--(axis cs:689.5,0.599503982229935)
--(axis cs:688.5,0.598718078623665)
--(axis cs:687.5,0.597693857437343)
--(axis cs:686.5,0.596994541298604)
--(axis cs:685.5,0.596457873186652)
--(axis cs:684.5,0.596710267116231)
--(axis cs:683.5,0.596081070193163)
--(axis cs:682.5,0.595878431690364)
--(axis cs:681.5,0.596270683380949)
--(axis cs:680.5,0.596193623009434)
--(axis cs:679.5,0.596231987822573)
--(axis cs:678.5,0.596094604915821)
--(axis cs:677.5,0.596032855059827)
--(axis cs:676.5,0.595620339506785)
--(axis cs:675.5,0.594667610826513)
--(axis cs:674.5,0.593604748126914)
--(axis cs:673.5,0.592778714525258)
--(axis cs:672.5,0.592018989527833)
--(axis cs:671.5,0.591036479137965)
--(axis cs:670.5,0.590264472330423)
--(axis cs:669.5,0.589584200534589)
--(axis cs:668.5,0.588864159880784)
--(axis cs:667.5,0.588299561093259)
--(axis cs:666.5,0.588802534538883)
--(axis cs:665.5,0.589794658434181)
--(axis cs:664.5,0.590957126115436)
--(axis cs:663.5,0.592112793434294)
--(axis cs:662.5,0.59324448308192)
--(axis cs:661.5,0.594339897426968)
--(axis cs:660.5,0.595175020627109)
--(axis cs:659.5,0.595730654037825)
--(axis cs:658.5,0.596197495141499)
--(axis cs:657.5,0.596716451790469)
--(axis cs:656.5,0.596275512488366)
--(axis cs:655.5,0.595777224031005)
--(axis cs:654.5,0.595364495922122)
--(axis cs:653.5,0.594466775219284)
--(axis cs:652.5,0.593927059869394)
--(axis cs:651.5,0.593270502584463)
--(axis cs:650.5,0.59282095761138)
--(axis cs:649.5,0.592822104625329)
--(axis cs:648.5,0.592759828892982)
--(axis cs:647.5,0.593120838156727)
--(axis cs:646.5,0.593643027594432)
--(axis cs:645.5,0.593742384821815)
--(axis cs:644.5,0.593800996748471)
--(axis cs:643.5,0.594404755509223)
--(axis cs:642.5,0.594759205331534)
--(axis cs:641.5,0.595464562512196)
--(axis cs:640.5,0.596262107317473)
--(axis cs:639.5,0.596768475962192)
--(axis cs:638.5,0.597560578486181)
--(axis cs:637.5,0.597770507178999)
--(axis cs:636.5,0.597549156180585)
--(axis cs:635.5,0.597793518677917)
--(axis cs:634.5,0.598021552532712)
--(axis cs:633.5,0.598268552754561)
--(axis cs:632.5,0.598597354032202)
--(axis cs:631.5,0.598908464116378)
--(axis cs:630.5,0.599125169726166)
--(axis cs:629.5,0.598968307197467)
--(axis cs:628.5,0.596911244570697)
--(axis cs:627.5,0.595240422122758)
--(axis cs:626.5,0.593324423873053)
--(axis cs:625.5,0.592301056097176)
--(axis cs:624.5,0.591452555440279)
--(axis cs:623.5,0.590205285989042)
--(axis cs:622.5,0.589226903789018)
--(axis cs:621.5,0.58825798902091)
--(axis cs:620.5,0.587606991763135)
--(axis cs:619.5,0.587187203938387)
--(axis cs:618.5,0.588591590323049)
--(axis cs:617.5,0.589541787300379)
--(axis cs:616.5,0.590820462501177)
--(axis cs:615.5,0.590955875669329)
--(axis cs:614.5,0.59050447431796)
--(axis cs:613.5,0.590350535129389)
--(axis cs:612.5,0.590032834027613)
--(axis cs:611.5,0.589836544918052)
--(axis cs:610.5,0.589262435393701)
--(axis cs:609.5,0.588726194140608)
--(axis cs:608.5,0.587791277550484)
--(axis cs:607.5,0.587148993349172)
--(axis cs:606.5,0.586271049691751)
--(axis cs:605.5,0.587031958695572)
--(axis cs:604.5,0.587926228600783)
--(axis cs:603.5,0.588813266468426)
--(axis cs:602.5,0.589381032837456)
--(axis cs:601.5,0.589956579232248)
--(axis cs:600.5,0.590792292421627)
--(axis cs:599.5,0.59169133933217)
--(axis cs:598.5,0.592827764346094)
--(axis cs:597.5,0.593704412389654)
--(axis cs:596.5,0.594792237029582)
--(axis cs:595.5,0.594366716472698)
--(axis cs:594.5,0.594055293913268)
--(axis cs:593.5,0.593914127344947)
--(axis cs:592.5,0.594170345468871)
--(axis cs:591.5,0.594919532658436)
--(axis cs:590.5,0.595454008118764)
--(axis cs:589.5,0.595830782031968)
--(axis cs:588.5,0.596012135931568)
--(axis cs:587.5,0.596759938726779)
--(axis cs:586.5,0.597728211195246)
--(axis cs:585.5,0.59863607394717)
--(axis cs:584.5,0.599497505128076)
--(axis cs:583.5,0.599668654526334)
--(axis cs:582.5,0.599869432636472)
--(axis cs:581.5,0.599551145234827)
--(axis cs:580.5,0.599990084630256)
--(axis cs:579.5,0.600750213939181)
--(axis cs:578.5,0.602049306208745)
--(axis cs:577.5,0.603048914819955)
--(axis cs:576.5,0.603721372781743)
--(axis cs:575.5,0.604228048507749)
--(axis cs:574.5,0.604650003011693)
--(axis cs:573.5,0.605680921679736)
--(axis cs:572.5,0.606229749946581)
--(axis cs:571.5,0.606528947970455)
--(axis cs:570.5,0.606352653333807)
--(axis cs:569.5,0.605844517125078)
--(axis cs:568.5,0.604857622237779)
--(axis cs:567.5,0.603883084306893)
--(axis cs:566.5,0.602987220476404)
--(axis cs:565.5,0.601960895278805)
--(axis cs:564.5,0.600396554331095)
--(axis cs:563.5,0.598886047017704)
--(axis cs:562.5,0.597079645466872)
--(axis cs:561.5,0.594499026217818)
--(axis cs:560.5,0.592401097245935)
--(axis cs:559.5,0.590577970729775)
--(axis cs:558.5,0.589102184120469)
--(axis cs:557.5,0.587582198059187)
--(axis cs:556.5,0.586271705692882)
--(axis cs:555.5,0.585346340451724)
--(axis cs:554.5,0.585111440687818)
--(axis cs:553.5,0.584600380975049)
--(axis cs:552.5,0.584405114402142)
--(axis cs:551.5,0.584951583182905)
--(axis cs:550.5,0.584752588241534)
--(axis cs:549.5,0.584385104765118)
--(axis cs:548.5,0.583529499026933)
--(axis cs:547.5,0.582915980508872)
--(axis cs:546.5,0.583005595964074)
--(axis cs:545.5,0.583049287991333)
--(axis cs:544.5,0.583121252733231)
--(axis cs:543.5,0.583301657499241)
--(axis cs:542.5,0.583402243627706)
--(axis cs:541.5,0.583703787380778)
--(axis cs:540.5,0.584208328489998)
--(axis cs:539.5,0.584410190332776)
--(axis cs:538.5,0.585004577610345)
--(axis cs:537.5,0.585193590002707)
--(axis cs:536.5,0.585115816768661)
--(axis cs:535.5,0.584762173088387)
--(axis cs:534.5,0.584933654103035)
--(axis cs:533.5,0.585268791605008)
--(axis cs:532.5,0.585962020983563)
--(axis cs:531.5,0.586720099055873)
--(axis cs:530.5,0.587134151309428)
--(axis cs:529.5,0.587822243427099)
--(axis cs:528.5,0.588401665052867)
--(axis cs:527.5,0.589286188035918)
--(axis cs:526.5,0.589171003606958)
--(axis cs:525.5,0.589553171300997)
--(axis cs:524.5,0.58946130813114)
--(axis cs:523.5,0.589559972419919)
--(axis cs:522.5,0.589414777598007)
--(axis cs:521.5,0.590108648144732)
--(axis cs:520.5,0.591427093785128)
--(axis cs:519.5,0.592357673412085)
--(axis cs:518.5,0.593194703847886)
--(axis cs:517.5,0.593691497864348)
--(axis cs:516.5,0.594705322040954)
--(axis cs:515.5,0.595027189418579)
--(axis cs:514.5,0.595430117693894)
--(axis cs:513.5,0.595706775328281)
--(axis cs:512.5,0.596161560702978)
--(axis cs:511.5,0.595848747581806)
--(axis cs:510.5,0.595370399608799)
--(axis cs:509.5,0.595175239395686)
--(axis cs:508.5,0.595103269269159)
--(axis cs:507.5,0.594840505327531)
--(axis cs:506.5,0.594063903884021)
--(axis cs:505.5,0.593426187172655)
--(axis cs:504.5,0.592757986986926)
--(axis cs:503.5,0.592048876205683)
--(axis cs:502.5,0.591530076949069)
--(axis cs:501.5,0.590946018115794)
--(axis cs:500.5,0.590364115529247)
--(axis cs:499.5,0.590544149439212)
--(axis cs:498.5,0.590332333434345)
--(axis cs:497.5,0.58991252267087)
--(axis cs:496.5,0.589583732995528)
--(axis cs:495.5,0.589573102694126)
--(axis cs:494.5,0.589563552085852)
--(axis cs:493.5,0.588828170721305)
--(axis cs:492.5,0.588027126382674)
--(axis cs:491.5,0.587337086955566)
--(axis cs:490.5,0.586588870897325)
--(axis cs:489.5,0.585244348438278)
--(axis cs:488.5,0.584183874306739)
--(axis cs:487.5,0.583848630742736)
--(axis cs:486.5,0.583404696374466)
--(axis cs:485.5,0.582730219691512)
--(axis cs:484.5,0.581944902078405)
--(axis cs:483.5,0.582093093671606)
--(axis cs:482.5,0.582256534370979)
--(axis cs:481.5,0.582393826064787)
--(axis cs:480.5,0.582317123756496)
--(axis cs:479.5,0.582562867634687)
--(axis cs:478.5,0.583344765482631)
--(axis cs:477.5,0.583366317337967)
--(axis cs:476.5,0.58360154327838)
--(axis cs:475.5,0.584512759218292)
--(axis cs:474.5,0.585297806155349)
--(axis cs:473.5,0.585867638013423)
--(axis cs:472.5,0.586305300415084)
--(axis cs:471.5,0.587054680200456)
--(axis cs:470.5,0.588881759307994)
--(axis cs:469.5,0.590487566483888)
--(axis cs:468.5,0.59168306044146)
--(axis cs:467.5,0.593005007114267)
--(axis cs:466.5,0.594374840394451)
--(axis cs:465.5,0.595310892560113)
--(axis cs:464.5,0.596169433056575)
--(axis cs:463.5,0.596688310781447)
--(axis cs:462.5,0.597016144541646)
--(axis cs:461.5,0.597164365593361)
--(axis cs:460.5,0.596370954527212)
--(axis cs:459.5,0.595744962608791)
--(axis cs:458.5,0.595642910291226)
--(axis cs:457.5,0.596398271479521)
--(axis cs:456.5,0.597164818386152)
--(axis cs:455.5,0.597306355254169)
--(axis cs:454.5,0.597305641292152)
--(axis cs:453.5,0.596933766511499)
--(axis cs:452.5,0.596392565375565)
--(axis cs:451.5,0.59593299832119)
--(axis cs:450.5,0.596357870611051)
--(axis cs:449.5,0.596866176721449)
--(axis cs:448.5,0.597111626530339)
--(axis cs:447.5,0.596930521226228)
--(axis cs:446.5,0.596760602112882)
--(axis cs:445.5,0.596947037234946)
--(axis cs:444.5,0.597022305904426)
--(axis cs:443.5,0.597068880685359)
--(axis cs:442.5,0.597552784687386)
--(axis cs:441.5,0.596808756737277)
--(axis cs:440.5,0.59568968666234)
--(axis cs:439.5,0.594548838072589)
--(axis cs:438.5,0.593767784196512)
--(axis cs:437.5,0.593103642387173)
--(axis cs:436.5,0.592404009899772)
--(axis cs:435.5,0.591609111304939)
--(axis cs:434.5,0.590837236460031)
--(axis cs:433.5,0.591371895555157)
--(axis cs:432.5,0.591142570690421)
--(axis cs:431.5,0.591633473708696)
--(axis cs:430.5,0.591480844482642)
--(axis cs:429.5,0.591644556768538)
--(axis cs:428.5,0.59152754267838)
--(axis cs:427.5,0.591438413290024)
--(axis cs:426.5,0.590942796469827)
--(axis cs:425.5,0.590688088364965)
--(axis cs:424.5,0.590685602117334)
--(axis cs:423.5,0.589778310123624)
--(axis cs:422.5,0.589728830946171)
--(axis cs:421.5,0.589893767270676)
--(axis cs:420.5,0.590976009194085)
--(axis cs:419.5,0.591626791667646)
--(axis cs:418.5,0.591978520463986)
--(axis cs:417.5,0.592696148916621)
--(axis cs:416.5,0.594080293630424)
--(axis cs:415.5,0.595467556137566)
--(axis cs:414.5,0.596841122428248)
--(axis cs:413.5,0.598213285185014)
--(axis cs:412.5,0.598947689487053)
--(axis cs:411.5,0.599824901017361)
--(axis cs:410.5,0.599845015631818)
--(axis cs:409.5,0.599705454139827)
--(axis cs:408.5,0.599488006529881)
--(axis cs:407.5,0.598869566858514)
--(axis cs:406.5,0.598236638361624)
--(axis cs:405.5,0.597650344735738)
--(axis cs:404.5,0.596835531946586)
--(axis cs:403.5,0.596668076319063)
--(axis cs:402.5,0.5968283062102)
--(axis cs:401.5,0.597062199060203)
--(axis cs:400.5,0.597485145914565)
--(axis cs:399.5,0.597859053909662)
--(axis cs:398.5,0.59827807439881)
--(axis cs:397.5,0.598585211189074)
--(axis cs:396.5,0.597983524498039)
--(axis cs:395.5,0.597361224522519)
--(axis cs:394.5,0.59697874960739)
--(axis cs:393.5,0.596039287087512)
--(axis cs:392.5,0.594920848816356)
--(axis cs:391.5,0.593719645046507)
--(axis cs:390.5,0.592509053813453)
--(axis cs:389.5,0.591594887276437)
--(axis cs:388.5,0.590327333757106)
--(axis cs:387.5,0.588461486000669)
--(axis cs:386.5,0.587190124535671)
--(axis cs:385.5,0.586196437300565)
--(axis cs:384.5,0.584602418724908)
--(axis cs:383.5,0.583279060416673)
--(axis cs:382.5,0.582015803155524)
--(axis cs:381.5,0.580028215600176)
--(axis cs:380.5,0.577831354640529)
--(axis cs:379.5,0.575286299167551)
--(axis cs:378.5,0.57384778130085)
--(axis cs:377.5,0.573053585398742)
--(axis cs:376.5,0.572684987997479)
--(axis cs:375.5,0.572179023800967)
--(axis cs:374.5,0.572504168104956)
--(axis cs:373.5,0.572633236876684)
--(axis cs:372.5,0.572934202684164)
--(axis cs:371.5,0.573727282245483)
--(axis cs:370.5,0.574440874759399)
--(axis cs:369.5,0.575163402658299)
--(axis cs:368.5,0.575089920460619)
--(axis cs:367.5,0.57469955526147)
--(axis cs:366.5,0.573885129200196)
--(axis cs:365.5,0.573296530133566)
--(axis cs:364.5,0.572793048529535)
--(axis cs:363.5,0.572306542845317)
--(axis cs:362.5,0.57189478502167)
--(axis cs:361.5,0.571829279078573)
--(axis cs:360.5,0.572287097216636)
--(axis cs:359.5,0.572393269329783)
--(axis cs:358.5,0.572332028489312)
--(axis cs:357.5,0.57238545517333)
--(axis cs:356.5,0.573385274646619)
--(axis cs:355.5,0.573763436555218)
--(axis cs:354.5,0.574035358109302)
--(axis cs:353.5,0.574390422062062)
--(axis cs:352.5,0.574762590028209)
--(axis cs:351.5,0.574931017690995)
--(axis cs:350.5,0.574743609525733)
--(axis cs:349.5,0.574845040275601)
--(axis cs:348.5,0.575042553575737)
--(axis cs:347.5,0.575399943675327)
--(axis cs:346.5,0.574911337986215)
--(axis cs:345.5,0.574804907366614)
--(axis cs:344.5,0.574298624146604)
--(axis cs:343.5,0.573766939547473)
--(axis cs:342.5,0.573181428326625)
--(axis cs:341.5,0.572779553923673)
--(axis cs:340.5,0.57253722022709)
--(axis cs:339.5,0.572629337169349)
--(axis cs:338.5,0.572813600751126)
--(axis cs:337.5,0.572805373875227)
--(axis cs:336.5,0.57346615171801)
--(axis cs:335.5,0.573255262031103)
--(axis cs:334.5,0.573439531675422)
--(axis cs:333.5,0.573715684219086)
--(axis cs:332.5,0.574153591341385)
--(axis cs:331.5,0.574437696697351)
--(axis cs:330.5,0.574522882515637)
--(axis cs:329.5,0.574391405438761)
--(axis cs:328.5,0.574062974066686)
--(axis cs:327.5,0.574075353252254)
--(axis cs:326.5,0.573564039093541)
--(axis cs:325.5,0.573753180742727)
--(axis cs:324.5,0.574172963209143)
--(axis cs:323.5,0.57452974711293)
--(axis cs:322.5,0.57473589077265)
--(axis cs:321.5,0.574881272852401)
--(axis cs:320.5,0.575132771791512)
--(axis cs:319.5,0.575337703785236)
--(axis cs:318.5,0.575978307538624)
--(axis cs:317.5,0.575991420489419)
--(axis cs:316.5,0.575958506559759)
--(axis cs:315.5,0.576083954142825)
--(axis cs:314.5,0.575893908919707)
--(axis cs:313.5,0.576432967018133)
--(axis cs:312.5,0.577173605289218)
--(axis cs:311.5,0.577915354181335)
--(axis cs:310.5,0.57851140586161)
--(axis cs:309.5,0.579039461801427)
--(axis cs:308.5,0.579111298799675)
--(axis cs:307.5,0.579626976996986)
--(axis cs:306.5,0.579902266401979)
--(axis cs:305.5,0.58000169946481)
--(axis cs:304.5,0.57995971992795)
--(axis cs:303.5,0.579177846529204)
--(axis cs:302.5,0.578238897708523)
--(axis cs:301.5,0.577239037703017)
--(axis cs:300.5,0.576938296356913)
--(axis cs:299.5,0.576887264088033)
--(axis cs:298.5,0.577546194441755)
--(axis cs:297.5,0.578228713633137)
--(axis cs:296.5,0.579176722849735)
--(axis cs:295.5,0.57992843905944)
--(axis cs:294.5,0.579859943307705)
--(axis cs:293.5,0.579621708489642)
--(axis cs:292.5,0.579387625287412)
--(axis cs:291.5,0.579328034181521)
--(axis cs:290.5,0.578775579306453)
--(axis cs:289.5,0.578270721997321)
--(axis cs:288.5,0.577471216721368)
--(axis cs:287.5,0.576449648394708)
--(axis cs:286.5,0.575509005562941)
--(axis cs:285.5,0.574763988375836)
--(axis cs:284.5,0.575260259942776)
--(axis cs:283.5,0.575398439739556)
--(axis cs:282.5,0.575329256958724)
--(axis cs:281.5,0.575378379579908)
--(axis cs:280.5,0.575667826682936)
--(axis cs:279.5,0.575885870752954)
--(axis cs:278.5,0.57606890345927)
--(axis cs:277.5,0.576550483123501)
--(axis cs:276.5,0.576452454838883)
--(axis cs:275.5,0.576251629583882)
--(axis cs:274.5,0.575759083051403)
--(axis cs:273.5,0.575666085668699)
--(axis cs:272.5,0.57574589448065)
--(axis cs:271.5,0.575455722261178)
--(axis cs:270.5,0.575191713425333)
--(axis cs:269.5,0.574951668295564)
--(axis cs:268.5,0.574711607580919)
--(axis cs:267.5,0.574264685502508)
--(axis cs:266.5,0.574291822533796)
--(axis cs:265.5,0.57443728554992)
--(axis cs:264.5,0.574358047534468)
--(axis cs:263.5,0.574230871487541)
--(axis cs:262.5,0.574066426140116)
--(axis cs:261.5,0.573481996606426)
--(axis cs:260.5,0.572667515596674)
--(axis cs:259.5,0.572047838326055)
--(axis cs:258.5,0.571965551351724)
--(axis cs:257.5,0.571999873370277)
--(axis cs:256.5,0.571848533736658)
--(axis cs:255.5,0.571620251929981)
--(axis cs:254.5,0.57157167226949)
--(axis cs:253.5,0.571631162515993)
--(axis cs:252.5,0.571475329043887)
--(axis cs:251.5,0.571630133394995)
--(axis cs:250.5,0.57143467984155)
--(axis cs:249.5,0.570515903555506)
--(axis cs:248.5,0.569000480883343)
--(axis cs:247.5,0.567496725760025)
--(axis cs:246.5,0.566227899886352)
--(axis cs:245.5,0.565091104071036)
--(axis cs:244.5,0.563658861738833)
--(axis cs:243.5,0.56139500839812)
--(axis cs:242.5,0.559236181567956)
--(axis cs:241.5,0.556943715299992)
--(axis cs:240.5,0.555743942450732)
--(axis cs:239.5,0.554858845092715)
--(axis cs:238.5,0.55404111136081)
--(axis cs:237.5,0.55307490837193)
--(axis cs:236.5,0.551990593911611)
--(axis cs:235.5,0.550551126998488)
--(axis cs:234.5,0.549451519637136)
--(axis cs:233.5,0.549156212458459)
--(axis cs:232.5,0.549088109621554)
--(axis cs:231.5,0.549438539246435)
--(axis cs:230.5,0.548874539583878)
--(axis cs:229.5,0.548387606826938)
--(axis cs:228.5,0.547537058953808)
--(axis cs:227.5,0.546765216488182)
--(axis cs:226.5,0.546173198619663)
--(axis cs:225.5,0.54557038996527)
--(axis cs:224.5,0.545201067523052)
--(axis cs:223.5,0.544634929659746)
--(axis cs:222.5,0.544260158541968)
--(axis cs:221.5,0.544345061516074)
--(axis cs:220.5,0.544838283280678)
--(axis cs:219.5,0.544822328876404)
--(axis cs:218.5,0.544726638038181)
--(axis cs:217.5,0.544439759247254)
--(axis cs:216.5,0.544223987474823)
--(axis cs:215.5,0.544296931674884)
--(axis cs:214.5,0.544211291928784)
--(axis cs:213.5,0.54430054620705)
--(axis cs:212.5,0.543812703924298)
--(axis cs:211.5,0.542752553002398)
--(axis cs:210.5,0.541449575584216)
--(axis cs:209.5,0.540628510680951)
--(axis cs:208.5,0.540280464416662)
--(axis cs:207.5,0.540501468367725)
--(axis cs:206.5,0.540552592830776)
--(axis cs:205.5,0.540855478639082)
--(axis cs:204.5,0.540920929713765)
--(axis cs:203.5,0.540685042248645)
--(axis cs:202.5,0.541264489571685)
--(axis cs:201.5,0.542134912508469)
--(axis cs:200.5,0.542887237566212)
--(axis cs:199.5,0.543699132080697)
--(axis cs:198.5,0.543939422561104)
--(axis cs:197.5,0.543792971906835)
--(axis cs:196.5,0.543278580786535)
--(axis cs:195.5,0.542581701887615)
--(axis cs:194.5,0.542361793847904)
--(axis cs:193.5,0.542427569169501)
--(axis cs:192.5,0.541948006559721)
--(axis cs:191.5,0.541224199624397)
--(axis cs:190.5,0.540506253509422)
--(axis cs:189.5,0.539818003105637)
--(axis cs:188.5,0.539556400328237)
--(axis cs:187.5,0.539464019870995)
--(axis cs:186.5,0.539725072016076)
--(axis cs:185.5,0.539695140568734)
--(axis cs:184.5,0.539401766758925)
--(axis cs:183.5,0.539216291725444)
--(axis cs:182.5,0.53906332331188)
--(axis cs:181.5,0.539377137986024)
--(axis cs:180.5,0.539319835669114)
--(axis cs:179.5,0.538666886476775)
--(axis cs:178.5,0.537961261507315)
--(axis cs:177.5,0.537459409805225)
--(axis cs:176.5,0.536804150705971)
--(axis cs:175.5,0.536526604613815)
--(axis cs:174.5,0.536271275254512)
--(axis cs:173.5,0.535974748183112)
--(axis cs:172.5,0.535600074265116)
--(axis cs:171.5,0.534574523411674)
--(axis cs:170.5,0.533820762841107)
--(axis cs:169.5,0.533609556895808)
--(axis cs:168.5,0.533472892127383)
--(axis cs:167.5,0.533186207262341)
--(axis cs:166.5,0.533137206211657)
--(axis cs:165.5,0.533130180333053)
--(axis cs:164.5,0.533120368039293)
--(axis cs:163.5,0.533424226956789)
--(axis cs:162.5,0.532561536948168)
--(axis cs:161.5,0.531704340876959)
--(axis cs:160.5,0.530931361644883)
--(axis cs:159.5,0.529357191452518)
--(axis cs:158.5,0.527856526517579)
--(axis cs:157.5,0.526598461579033)
--(axis cs:156.5,0.524414017811653)
--(axis cs:155.5,0.522659878920018)
--(axis cs:154.5,0.520430493638291)
--(axis cs:153.5,0.517799291025495)
--(axis cs:152.5,0.51638978422218)
--(axis cs:151.5,0.515062272932753)
--(axis cs:150.5,0.513636576765017)
--(axis cs:149.5,0.512984387086681)
--(axis cs:148.5,0.512066476362183)
--(axis cs:147.5,0.510675019190023)
--(axis cs:146.5,0.510267865159899)
--(axis cs:145.5,0.509443495956648)
--(axis cs:144.5,0.50919697205036)
--(axis cs:143.5,0.509084251954927)
--(axis cs:142.5,0.509036957104272)
--(axis cs:141.5,0.50883106835316)
--(axis cs:140.5,0.508488644750714)
--(axis cs:139.5,0.507948320060398)
--(axis cs:138.5,0.507825048438647)
--(axis cs:137.5,0.507003032162209)
--(axis cs:136.5,0.505047051838088)
--(axis cs:135.5,0.501890390343526)
--(axis cs:134.5,0.498708746812921)
--(axis cs:133.5,0.495766998684027)
--(axis cs:132.5,0.492723839601515)
--(axis cs:131.5,0.489799921834031)
--(axis cs:130.5,0.486984430110713)
--(axis cs:129.5,0.484311712264778)
--(axis cs:128.5,0.481283434211459)
--(axis cs:127.5,0.478986350140593)
--(axis cs:126.5,0.477808428538332)
--(axis cs:125.5,0.477796365887782)
--(axis cs:124.5,0.47774067043033)
--(axis cs:123.5,0.47743853036013)
--(axis cs:122.5,0.477206660005833)
--(axis cs:121.5,0.477378366805683)
--(axis cs:120.5,0.47807772063081)
--(axis cs:119.5,0.478438172905945)
--(axis cs:118.5,0.477758913532097)
--(axis cs:117.5,0.475284353632506)
--(axis cs:116.5,0.471546696026309)
--(axis cs:115.5,0.467370600403497)
--(axis cs:114.5,0.463025133819703)
--(axis cs:113.5,0.458971387680048)
--(axis cs:112.5,0.454360929963281)
--(axis cs:111.5,0.449273100356795)
--(axis cs:110.5,0.443473879136729)
--(axis cs:109.5,0.437987148417286)
--(axis cs:108.5,0.433659462497503)
--(axis cs:107.5,0.431305281194622)
--(axis cs:106.5,0.430313252952775)
--(axis cs:105.5,0.429782381445919)
--(axis cs:104.5,0.429394572960841)
--(axis cs:103.5,0.428727012758171)
--(axis cs:102.5,0.428622639079752)
--(axis cs:101.5,0.42835699248464)
--(axis cs:100.5,0.428447515523809)
--(axis cs:99.5,0.42990948015184)
--(axis cs:98.5,0.430569889954431)
--(axis cs:97.5,0.430267453324285)
--(axis cs:96.5,0.429215390442844)
--(axis cs:95.5,0.427729554961539)
--(axis cs:94.5,0.426487965019111)
--(axis cs:93.5,0.424980391786656)
--(axis cs:92.5,0.423038396248503)
--(axis cs:91.5,0.421349203430558)
--(axis cs:90.5,0.419451672478708)
--(axis cs:89.5,0.416235421911297)
--(axis cs:88.5,0.413786774271872)
--(axis cs:87.5,0.412195251985854)
--(axis cs:86.5,0.411240801464291)
--(axis cs:85.5,0.410761822511407)
--(axis cs:84.5,0.410031149007973)
--(axis cs:83.5,0.409526184546568)
--(axis cs:82.5,0.409324214020837)
--(axis cs:81.5,0.409090808566454)
--(axis cs:80.5,0.409448762499041)
--(axis cs:79.5,0.410264027320452)
--(axis cs:78.5,0.409701667262288)
--(axis cs:77.5,0.407044656698163)
--(axis cs:76.5,0.403566883460732)
--(axis cs:75.5,0.397655447016806)
--(axis cs:74.5,0.390969998182622)
--(axis cs:73.5,0.383300121558778)
--(axis cs:72.5,0.375602723017824)
--(axis cs:71.5,0.367799037648673)
--(axis cs:70.5,0.359290629587966)
--(axis cs:69.5,0.350282836154476)
--(axis cs:68.5,0.342686837855242)
--(axis cs:67.5,0.337096193776128)
--(axis cs:66.5,0.332378402348096)
--(axis cs:65.5,0.330162057269867)
--(axis cs:64.5,0.32882028334543)
--(axis cs:63.5,0.328569137327118)
--(axis cs:62.5,0.328444469210463)
--(axis cs:61.5,0.328521252813665)
--(axis cs:60.5,0.328764184619)
--(axis cs:59.5,0.329015118263173)
--(axis cs:58.5,0.328823482788205)
--(axis cs:57.5,0.327319308995763)
--(axis cs:56.5,0.326141248884808)
--(axis cs:55.5,0.322989538978731)
--(axis cs:54.5,0.317920734514931)
--(axis cs:53.5,0.311741213476208)
--(axis cs:52.5,0.304664711267348)
--(axis cs:51.5,0.297441458913815)
--(axis cs:50.5,0.290339434421102)
--(axis cs:49.5,0.283370772883255)
--(axis cs:48.5,0.276797174135101)
--(axis cs:47.5,0.271573062859574)
--(axis cs:46.5,0.265924133190182)
--(axis cs:45.5,0.262055374497138)
--(axis cs:44.5,0.259949073407065)
--(axis cs:43.5,0.258837080661277)
--(axis cs:42.5,0.258663352053033)
--(axis cs:41.5,0.258259082479601)
--(axis cs:40.5,0.257046065099072)
--(axis cs:39.5,0.254933221917031)
--(axis cs:38.5,0.252293245636091)
--(axis cs:37.5,0.249315330862729)
--(axis cs:36.5,0.244394874289264)
--(axis cs:35.5,0.238422374090791)
--(axis cs:34.5,0.230750565987205)
--(axis cs:33.5,0.222082311553654)
--(axis cs:32.5,0.212901466131189)
--(axis cs:31.5,0.20387184352368)
--(axis cs:30.5,0.195671556827508)
--(axis cs:29.5,0.18834797644753)
--(axis cs:28.5,0.18150844522169)
--(axis cs:27.5,0.175029890554733)
--(axis cs:26.5,0.169338445021311)
--(axis cs:25.5,0.162507362472915)
--(axis cs:24.5,0.157090673696609)
--(axis cs:23.5,0.151277570109632)
--(axis cs:22.5,0.14521607294905)
--(axis cs:21.5,0.138855804197672)
--(axis cs:20.5,0.132042611839207)
--(axis cs:19.5,0.125068085072374)
--(axis cs:18.5,0.117905118611869)
--(axis cs:17.5,0.110359491442846)
--(axis cs:16.5,0.103991432944693)
--(axis cs:15.5,0.0998530923982166)
--(axis cs:14.5,0.0960548986379933)
--(axis cs:13.5,0.0935540381635144)
--(axis cs:12.5,0.0917610913584331)
--(axis cs:11.5,0.0905160891722191)
--(axis cs:10.5,0.0896067396800347)
--(axis cs:9.5,0.0889024875181029)
--(axis cs:8.5,0.0873832592737127)
--(axis cs:7.5,0.0859211624410518)
--(axis cs:6.5,0.0835509795987395)
--(axis cs:5.5,0.0787974286506084)
--(axis cs:4.5,0.0726102406462454)
--cycle;

\path [fill=blue!40, fill opacity=0.5]
(axis cs:2,0.0621958355714487)
--(axis cs:2,0.0532755460402986)
--(axis cs:3,0.0701749979284958)
--(axis cs:4,0.0856734316764606)
--(axis cs:5,0.0993393029799382)
--(axis cs:6,0.112151812246296)
--(axis cs:7,0.121275268705317)
--(axis cs:8,0.126674631965136)
--(axis cs:9,0.129729312594138)
--(axis cs:10,0.131041854239174)
--(axis cs:11,0.131434664365333)
--(axis cs:12,0.130720929590218)
--(axis cs:13,0.130115134912664)
--(axis cs:14,0.129833815245327)
--(axis cs:15,0.130024888892025)
--(axis cs:16,0.130201749176054)
--(axis cs:17,0.130048971902705)
--(axis cs:18,0.129110688996109)
--(axis cs:19,0.127310441236108)
--(axis cs:20,0.126660929760588)
--(axis cs:21,0.126038091305028)
--(axis cs:22,0.124507525438977)
--(axis cs:23,0.127284444430937)
--(axis cs:24,0.139494686579986)
--(axis cs:25,0.148606762203176)
--(axis cs:26,0.169732133981621)
--(axis cs:27,0.19870180963548)
--(axis cs:28,0.226583994378295)
--(axis cs:29,0.245660232571232)
--(axis cs:30,0.270181436053519)
--(axis cs:31,0.284829198086053)
--(axis cs:32,0.29298455671834)
--(axis cs:33,0.298700651638258)
--(axis cs:34,0.304290297390127)
--(axis cs:35,0.305988759133812)
--(axis cs:36,0.305690042832476)
--(axis cs:37,0.305426328096653)
--(axis cs:38,0.305300673226553)
--(axis cs:39,0.305558913242337)
--(axis cs:40,0.306208513051732)
--(axis cs:41,0.306835665653471)
--(axis cs:42,0.306808366796989)
--(axis cs:43,0.305664245424495)
--(axis cs:44,0.303295685160241)
--(axis cs:45,0.300177107130274)
--(axis cs:46,0.296220685965423)
--(axis cs:47,0.292719083346073)
--(axis cs:48,0.292647434972019)
--(axis cs:49,0.296732837054125)
--(axis cs:50,0.305519446886395)
--(axis cs:51,0.31711534378534)
--(axis cs:52,0.330672647539766)
--(axis cs:53,0.342958462637154)
--(axis cs:54,0.354257615794509)
--(axis cs:55,0.367540655472005)
--(axis cs:56,0.382832533980408)
--(axis cs:57,0.397628537250314)
--(axis cs:58,0.412016357477928)
--(axis cs:59,0.42423813302429)
--(axis cs:60,0.430078864323772)
--(axis cs:61,0.43185688032443)
--(axis cs:62,0.432376123190155)
--(axis cs:63,0.432333613434887)
--(axis cs:64,0.432923437589152)
--(axis cs:65,0.434164920539844)
--(axis cs:66,0.435524355420752)
--(axis cs:67,0.436074020284572)
--(axis cs:68,0.435127903760971)
--(axis cs:69,0.432245650254736)
--(axis cs:70,0.428091507133294)
--(axis cs:71,0.423752228817054)
--(axis cs:72,0.419668509690749)
--(axis cs:73,0.42021488545012)
--(axis cs:74,0.431497127661554)
--(axis cs:75,0.443355398663008)
--(axis cs:76,0.455047181071814)
--(axis cs:77,0.466129697690744)
--(axis cs:78,0.474078679463946)
--(axis cs:79,0.478247004190732)
--(axis cs:80,0.486286400473115)
--(axis cs:81,0.495100807545623)
--(axis cs:82,0.505300159948581)
--(axis cs:83,0.515164194085356)
--(axis cs:84,0.519030147110851)
--(axis cs:85,0.519119685619222)
--(axis cs:86,0.518761179305923)
--(axis cs:87,0.518297878597914)
--(axis cs:88,0.518325260044364)
--(axis cs:89,0.519113263511154)
--(axis cs:90,0.520380644624257)
--(axis cs:91,0.52156639512377)
--(axis cs:92,0.521871004212017)
--(axis cs:93,0.5207261089923)
--(axis cs:94,0.518220763052633)
--(axis cs:95,0.514605648965718)
--(axis cs:96,0.509903379789812)
--(axis cs:97,0.507592843256504)
--(axis cs:98,0.510666228389489)
--(axis cs:99,0.517109071842022)
--(axis cs:100,0.524493969275409)
--(axis cs:101,0.533858683450475)
--(axis cs:102,0.543891776136209)
--(axis cs:103,0.551932188953859)
--(axis cs:104,0.557934838106633)
--(axis cs:105,0.565306216050503)
--(axis cs:106,0.572916596851033)
--(axis cs:107,0.578293868010521)
--(axis cs:108,0.581177939869388)
--(axis cs:109,0.58345242507943)
--(axis cs:110,0.584153986732099)
--(axis cs:111,0.584028684706242)
--(axis cs:112,0.584334944811151)
--(axis cs:113,0.585463140449251)
--(axis cs:114,0.58730269506929)
--(axis cs:115,0.589251265794413)
--(axis cs:116,0.590460878870435)
--(axis cs:117,0.589759720223401)
--(axis cs:118,0.58691459725992)
--(axis cs:119,0.582514851972721)
--(axis cs:120,0.577671691836344)
--(axis cs:121,0.573484847568716)
--(axis cs:122,0.575103514730896)
--(axis cs:123,0.583985061366066)
--(axis cs:124,0.594799468252685)
--(axis cs:125,0.605297481984844)
--(axis cs:126,0.613746591499151)
--(axis cs:127,0.618056838483679)
--(axis cs:128,0.61938210891081)
--(axis cs:129,0.620800129600458)
--(axis cs:130,0.623050918981807)
--(axis cs:131,0.627172815937481)
--(axis cs:132,0.630900190478615)
--(axis cs:133,0.63165758423111)
--(axis cs:134,0.631327518193582)
--(axis cs:135,0.631007050707085)
--(axis cs:136,0.631248790136237)
--(axis cs:137,0.632031134558076)
--(axis cs:138,0.633291086245663)
--(axis cs:139,0.63469275856018)
--(axis cs:140,0.635658292232034)
--(axis cs:141,0.635329587324315)
--(axis cs:142,0.633553140682625)
--(axis cs:143,0.630648779434216)
--(axis cs:144,0.627444283537491)
--(axis cs:145,0.624304463516883)
--(axis cs:146,0.625623629236814)
--(axis cs:147,0.630029222435977)
--(axis cs:148,0.635567783993732)
--(axis cs:149,0.641484083725398)
--(axis cs:150,0.647175459011633)
--(axis cs:151,0.650005203805786)
--(axis cs:152,0.651937176036395)
--(axis cs:153,0.654311914415677)
--(axis cs:154,0.65678445326061)
--(axis cs:155,0.660054860236162)
--(axis cs:156,0.662241105881632)
--(axis cs:157,0.664624655704869)
--(axis cs:158,0.666190971980071)
--(axis cs:159,0.667443214336362)
--(axis cs:160,0.66844797691622)
--(axis cs:161,0.671201159705891)
--(axis cs:162,0.673049243274595)
--(axis cs:163,0.675136946128864)
--(axis cs:164,0.677281657535138)
--(axis cs:165,0.678927802916833)
--(axis cs:166,0.678374343010123)
--(axis cs:167,0.676402355983635)
--(axis cs:168,0.673528686669159)
--(axis cs:169,0.670569733162152)
--(axis cs:170,0.668196033433768)
--(axis cs:171,0.669222408191636)
--(axis cs:172,0.673910492888927)
--(axis cs:173,0.6794048411553)
--(axis cs:174,0.684102447983836)
--(axis cs:175,0.688347984016312)
--(axis cs:176,0.692166059636625)
--(axis cs:177,0.693609296906862)
--(axis cs:178,0.69514625746841)
--(axis cs:179,0.697636140685985)
--(axis cs:180,0.70097517497461)
--(axis cs:181,0.701814648566757)
--(axis cs:182,0.702735883017918)
--(axis cs:183,0.703280871994429)
--(axis cs:184,0.70371012571588)
--(axis cs:185,0.703650785461094)
--(axis cs:186,0.705214468727884)
--(axis cs:187,0.70671632784862)
--(axis cs:188,0.708804512291927)
--(axis cs:189,0.710952196952199)
--(axis cs:190,0.712711907943499)
--(axis cs:191,0.712357301791219)
--(axis cs:192,0.710809191825908)
--(axis cs:193,0.708162374633508)
--(axis cs:194,0.705242445897918)
--(axis cs:195,0.702687648592908)
--(axis cs:196,0.703579611254414)
--(axis cs:197,0.706369047852076)
--(axis cs:198,0.710137821630242)
--(axis cs:199,0.714475544583146)
--(axis cs:200,0.719338109852447)
--(axis cs:201,0.721768222436107)
--(axis cs:202,0.724932731063721)
--(axis cs:203,0.727564192531098)
--(axis cs:204,0.72947710521364)
--(axis cs:205,0.730596364563173)
--(axis cs:206,0.731411884856367)
--(axis cs:207,0.733266852663634)
--(axis cs:208,0.735515683482037)
--(axis cs:209,0.738122337330164)
--(axis cs:210,0.740854150069388)
--(axis cs:211,0.74376873248294)
--(axis cs:212,0.744938301392579)
--(axis cs:213,0.746231748488525)
--(axis cs:214,0.747677218583387)
--(axis cs:215,0.748655887096457)
--(axis cs:216,0.748719672397261)
--(axis cs:217,0.746893802546405)
--(axis cs:218,0.744392562203269)
--(axis cs:219,0.741447446854674)
--(axis cs:220,0.74039033126288)
--(axis cs:221,0.742764817544123)
--(axis cs:222,0.745799076090123)
--(axis cs:223,0.750075964979259)
--(axis cs:224,0.754255301982891)
--(axis cs:225,0.758276452170255)
--(axis cs:226,0.759981860020101)
--(axis cs:227,0.762421309402389)
--(axis cs:228,0.763802852000486)
--(axis cs:229,0.765234199149686)
--(axis cs:230,0.765683588959075)
--(axis cs:231,0.767612706922782)
--(axis cs:232,0.769319461944397)
--(axis cs:233,0.771074227075545)
--(axis cs:234,0.773147083680097)
--(axis cs:235,0.775103364962119)
--(axis cs:236,0.775702321358559)
--(axis cs:237,0.776137625055536)
--(axis cs:238,0.777084260087455)
--(axis cs:239,0.778081561416317)
--(axis cs:240,0.778469617615609)
--(axis cs:241,0.777628979451332)
--(axis cs:242,0.775763138195297)
--(axis cs:243,0.773120243589843)
--(axis cs:244,0.770062581074387)
--(axis cs:245,0.768620298778145)
--(axis cs:246,0.770941983548075)
--(axis cs:247,0.773834274955926)
--(axis cs:248,0.778085939634119)
--(axis cs:249,0.782430134180139)
--(axis cs:250,0.786878341494285)
--(axis cs:251,0.789258246759575)
--(axis cs:252,0.791613489524285)
--(axis cs:253,0.792759773929692)
--(axis cs:254,0.794171352424738)
--(axis cs:255,0.796300944701141)
--(axis cs:256,0.797288953441602)
--(axis cs:257,0.798629092578054)
--(axis cs:258,0.80002751896571)
--(axis cs:259,0.801453780811869)
--(axis cs:260,0.801613970554855)
--(axis cs:261,0.802250141336419)
--(axis cs:262,0.803205837696753)
--(axis cs:263,0.804571152094936)
--(axis cs:264,0.80582873893585)
--(axis cs:265,0.805785586411949)
--(axis cs:266,0.804599433074708)
--(axis cs:267,0.802282849222357)
--(axis cs:268,0.799617062057249)
--(axis cs:269,0.797002918277333)
--(axis cs:270,0.796835659273579)
--(axis cs:271,0.799244377101341)
--(axis cs:272,0.802045322265674)
--(axis cs:273,0.805768034956259)
--(axis cs:274,0.809679676000265)
--(axis cs:275,0.812367718174955)
--(axis cs:276,0.814411215928904)
--(axis cs:277,0.816474034652971)
--(axis cs:278,0.817202710429247)
--(axis cs:279,0.817573797709278)
--(axis cs:280,0.817461590167809)
--(axis cs:281,0.818124903376572)
--(axis cs:282,0.819269522580739)
--(axis cs:283,0.820885338509217)
--(axis cs:284,0.822611169828812)
--(axis cs:285,0.824362248515043)
--(axis cs:286,0.8244371465534)
--(axis cs:287,0.825107553703864)
--(axis cs:288,0.826152819486366)
--(axis cs:289,0.827229333383194)
--(axis cs:290,0.827586936286407)
--(axis cs:291,0.826907675270731)
--(axis cs:292,0.824774864050446)
--(axis cs:293,0.822202806463616)
--(axis cs:294,0.819499765257231)
--(axis cs:295,0.817850519510327)
--(axis cs:296,0.819160500985387)
--(axis cs:297,0.821260373855342)
--(axis cs:298,0.825350830519436)
--(axis cs:299,0.829884660926264)
--(axis cs:300,0.834292584400082)
--(axis cs:301,0.837314216987612)
--(axis cs:302,0.839890478381826)
--(axis cs:303,0.840189577285104)
--(axis cs:304,0.840379333856083)
--(axis cs:305,0.841768773634913)
--(axis cs:306,0.84214070961042)
--(axis cs:307,0.842824710253562)
--(axis cs:308,0.843823155174129)
--(axis cs:309,0.84473904498804)
--(axis cs:310,0.844163215764829)
--(axis cs:311,0.84429776772626)
--(axis cs:312,0.844954282058752)
--(axis cs:313,0.845948293409072)
--(axis cs:314,0.846771624687459)
--(axis cs:315,0.846950368326164)
--(axis cs:316,0.846000882577835)
--(axis cs:317,0.843915062604706)
--(axis cs:318,0.84091007450076)
--(axis cs:319,0.838179078689443)
--(axis cs:320,0.837722610914926)
--(axis cs:321,0.83935196279009)
--(axis cs:322,0.842674184181256)
--(axis cs:323,0.846723770645705)
--(axis cs:324,0.850941105893226)
--(axis cs:325,0.853838638684203)
--(axis cs:326,0.856124933376149)
--(axis cs:327,0.856940461430532)
--(axis cs:328,0.857342335926743)
--(axis cs:329,0.857473004952781)
--(axis cs:330,0.858742292636658)
--(axis cs:331,0.858938599625505)
--(axis cs:332,0.859507928391688)
--(axis cs:333,0.860358207432547)
--(axis cs:334,0.861383234213053)
--(axis cs:335,0.861029180305665)
--(axis cs:336,0.86148705549876)
--(axis cs:337,0.862342797875074)
--(axis cs:338,0.863421217258187)
--(axis cs:339,0.864075485204741)
--(axis cs:340,0.863966660967274)
--(axis cs:341,0.862628618732989)
--(axis cs:342,0.860330533536727)
--(axis cs:343,0.857142420112646)
--(axis cs:344,0.854426035879718)
--(axis cs:345,0.852972758343325)
--(axis cs:346,0.854267664101308)
--(axis cs:347,0.856971743364672)
--(axis cs:348,0.861354093212242)
--(axis cs:349,0.866451102411717)
--(axis cs:350,0.87047111720131)
--(axis cs:351,0.872759379916541)
--(axis cs:352,0.874037313076556)
--(axis cs:353,0.874459545524661)
--(axis cs:354,0.875053902918509)
--(axis cs:355,0.876033094939667)
--(axis cs:356,0.876520876196194)
--(axis cs:357,0.876957160260961)
--(axis cs:358,0.877318857240495)
--(axis cs:359,0.876623114895808)
--(axis cs:360,0.876184296470211)
--(axis cs:361,0.876485153451049)
--(axis cs:362,0.8773941795215)
--(axis cs:363,0.87843289175749)
--(axis cs:364,0.879074259937288)
--(axis cs:365,0.878843436814934)
--(axis cs:366,0.877329811894808)
--(axis cs:367,0.874500457706628)
--(axis cs:368,0.871055074878067)
--(axis cs:369,0.868334670137032)
--(axis cs:370,0.868061027794157)
--(axis cs:371,0.870501117061713)
--(axis cs:372,0.874467337105118)
--(axis cs:373,0.878948968839654)
--(axis cs:374,0.88400313211145)
--(axis cs:375,0.886854748791182)
--(axis cs:376,0.888078175931412)
--(axis cs:377,0.888239491830098)
--(axis cs:378,0.888616619695104)
--(axis cs:379,0.88934968214337)
--(axis cs:380,0.890356755715248)
--(axis cs:381,0.890800411155811)
--(axis cs:382,0.891441486145489)
--(axis cs:383,0.891880167274299)
--(axis cs:384,0.891175611472017)
--(axis cs:385,0.89099220094623)
--(axis cs:386,0.891522006271561)
--(axis cs:387,0.892651136633945)
--(axis cs:388,0.893843330869106)
--(axis cs:389,0.894432114809162)
--(axis cs:390,0.893748727805946)
--(axis cs:391,0.891693503527624)
--(axis cs:392,0.888809298657929)
--(axis cs:393,0.885487353664194)
--(axis cs:394,0.882999742136596)
--(axis cs:395,0.883344520001541)
--(axis cs:396,0.885711787440168)
--(axis cs:397,0.889484684614658)
--(axis cs:398,0.89366453351888)
--(axis cs:399,0.898141159865446)
--(axis cs:400,0.900231915381717)
--(axis cs:401,0.901421641594648)
--(axis cs:402,0.901490648382499)
--(axis cs:403,0.902199747300855)
--(axis cs:404,0.902500893852985)
--(axis cs:405,0.903036804829384)
--(axis cs:406,0.903117543033733)
--(axis cs:407,0.903226684506425)
--(axis cs:408,0.902755197236392)
--(axis cs:409,0.902139392374269)
--(axis cs:410,0.902076471026722)
--(axis cs:411,0.902780485624983)
--(axis cs:412,0.903995509375973)
--(axis cs:413,0.905118760063109)
--(axis cs:414,0.905598827708913)
--(axis cs:415,0.90474901382627)
--(axis cs:416,0.902431526407239)
--(axis cs:417,0.899286318733993)
--(axis cs:418,0.895910125741993)
--(axis cs:419,0.893631019176257)
--(axis cs:420,0.89367650249245)
--(axis cs:421,0.896002243493759)
--(axis cs:422,0.900114292399657)
--(axis cs:423,0.904552327472311)
--(axis cs:424,0.909190144055344)
--(axis cs:425,0.911945780642363)
--(axis cs:426,0.913598951296902)
--(axis cs:427,0.913425446259306)
--(axis cs:428,0.912954507124778)
--(axis cs:429,0.911751264770164)
--(axis cs:430,0.91233738500856)
--(axis cs:431,0.912556034299536)
--(axis cs:432,0.913268915673555)
--(axis cs:433,0.914175943012328)
--(axis cs:434,0.91524870835007)
--(axis cs:435,0.915332466944499)
--(axis cs:436,0.91609538530768)
--(axis cs:437,0.917272448394485)
--(axis cs:438,0.918406097335597)
--(axis cs:439,0.918747943998757)
--(axis cs:440,0.917787215008527)
--(axis cs:441,0.915242810122548)
--(axis cs:442,0.911681428943696)
--(axis cs:443,0.907923121200361)
--(axis cs:444,0.905520596000855)
--(axis cs:445,0.906299032246446)
--(axis cs:446,0.908758809639613)
--(axis cs:447,0.913219868771757)
--(axis cs:448,0.917867598862013)
--(axis cs:449,0.92219940345696)
--(axis cs:450,0.923924565500379)
--(axis cs:451,0.924903593625286)
--(axis cs:452,0.924241620402518)
--(axis cs:453,0.923698698183493)
--(axis cs:454,0.923871499040493)
--(axis cs:455,0.924205306009534)
--(axis cs:456,0.924403815708525)
--(axis cs:457,0.924772646843117)
--(axis cs:458,0.925241681810424)
--(axis cs:459,0.924886426222686)
--(axis cs:460,0.925253392552566)
--(axis cs:461,0.926188065754)
--(axis cs:462,0.927664606928019)
--(axis cs:463,0.928852458984265)
--(axis cs:464,0.928926637964366)
--(axis cs:465,0.927347073061979)
--(axis cs:466,0.924224697753392)
--(axis cs:467,0.92011808387277)
--(axis cs:468,0.916043941555719)
--(axis cs:469,0.914285846533939)
--(axis cs:470,0.915945968397784)
--(axis cs:471,0.919040412253282)
--(axis cs:472,0.92379222063038)
--(axis cs:473,0.928604202725789)
--(axis cs:474,0.932368334901438)
--(axis cs:475,0.933185835514706)
--(axis cs:476,0.933793171918225)
--(axis cs:477,0.93318410665387)
--(axis cs:478,0.932621819512017)
--(axis cs:479,0.932655820509845)
--(axis cs:480,0.932972919926555)
--(axis cs:481,0.93303818381207)
--(axis cs:482,0.933188583937428)
--(axis cs:483,0.93365068073036)
--(axis cs:484,0.933362534601577)
--(axis cs:485,0.933916291636961)
--(axis cs:486,0.935218837508514)
--(axis cs:487,0.936761783859372)
--(axis cs:488,0.937600112615753)
--(axis cs:489,0.937129519823192)
--(axis cs:490,0.93511895896562)
--(axis cs:491,0.931730702855718)
--(axis cs:492,0.927599112461157)
--(axis cs:493,0.92398752722095)
--(axis cs:494,0.922239030366126)
--(axis cs:495,0.924321710656925)
--(axis cs:496,0.927597593947106)
--(axis cs:497,0.93285617031884)
--(axis cs:498,0.937420407647301)
--(axis cs:499,0.940566728258011)
--(axis cs:500,0.940830186088944)
--(axis cs:501,0.94039745710309)
--(axis cs:502,0.93826199719325)
--(axis cs:503,0.936666390791676)
--(axis cs:504,0.93619620162639)
--(axis cs:505,0.935550276891559)
--(axis cs:506,0.935192915733519)
--(axis cs:507,0.935114342796172)
--(axis cs:508,0.935245715514534)
--(axis cs:509,0.935178129177429)
--(axis cs:510,0.935991911719246)
--(axis cs:511,0.937357603863545)
--(axis cs:512,0.938803208051619)
--(axis cs:513,0.93960503800725)
--(axis cs:514,0.938934464546127)
--(axis cs:515,0.936486620687894)
--(axis cs:516,0.932675576784416)
--(axis cs:517,0.928920227865909)
--(axis cs:518,0.926275757889741)
--(axis cs:519,0.926690193096505)
--(axis cs:520,0.929916705939732)
--(axis cs:521,0.934242628007156)
--(axis cs:522,0.939558749066994)
--(axis cs:523,0.943531615551316)
--(axis cs:524,0.944554648551628)
--(axis cs:525,0.943535142141382)
--(axis cs:526,0.941867717648627)
--(axis cs:527,0.938887832253518)
--(axis cs:528,0.937315427449504)
--(axis cs:529,0.937318172547223)
--(axis cs:530,0.937498037395828)
--(axis cs:531,0.937875244221377)
--(axis cs:532,0.93843262518532)
--(axis cs:533,0.938701381359516)
--(axis cs:534,0.93860424363004)
--(axis cs:535,0.939156997387249)
--(axis cs:536,0.940249691990172)
--(axis cs:537,0.941206559595339)
--(axis cs:538,0.940943244805357)
--(axis cs:539,0.9391733348663)
--(axis cs:540,0.935969838940147)
--(axis cs:541,0.931876544630597)
--(axis cs:542,0.928096389348818)
--(axis cs:543,0.92597848953312)
--(axis cs:544,0.927022781916291)
--(axis cs:545,0.930597265734415)
--(axis cs:546,0.935916030405848)
--(axis cs:547,0.941361736271842)
--(axis cs:548,0.945092162792626)
--(axis cs:549,0.945973285860563)
--(axis cs:550,0.945010432959906)
--(axis cs:551,0.942288658576309)
--(axis cs:552,0.938958182009289)
--(axis cs:553,0.937359904592883)
--(axis cs:554,0.937760863641661)
--(axis cs:555,0.938400948315949)
--(axis cs:556,0.939542869991022)
--(axis cs:557,0.94094963249199)
--(axis cs:558,0.941836743606132)
--(axis cs:559,0.941985903431684)
--(axis cs:560,0.942714334114152)
--(axis cs:561,0.944016842694082)
--(axis cs:562,0.945202898006724)
--(axis cs:563,0.945225606486257)
--(axis cs:564,0.943653996085995)
--(axis cs:565,0.940553447596468)
--(axis cs:566,0.936335543966589)
--(axis cs:567,0.932440582999189)
--(axis cs:568,0.93022150642157)
--(axis cs:569,0.931533347795843)
--(axis cs:570,0.935355560706485)
--(axis cs:571,0.940685885698385)
--(axis cs:572,0.946070991955018)
--(axis cs:573,0.949774200886972)
--(axis cs:574,0.95047454042307)
--(axis cs:575,0.949109308567281)
--(axis cs:576,0.946385732864585)
--(axis cs:577,0.943113600242235)
--(axis cs:578,0.940835311228891)
--(axis cs:579,0.94123224707391)
--(axis cs:580,0.942067234708765)
--(axis cs:581,0.943278850355884)
--(axis cs:582,0.944932436558118)
--(axis cs:583,0.946893675105312)
--(axis cs:584,0.947349233504075)
--(axis cs:585,0.948540072554171)
--(axis cs:586,0.950231597533049)
--(axis cs:587,0.951371165284375)
--(axis cs:588,0.95087246950635)
--(axis cs:589,0.94845742480646)
--(axis cs:590,0.944573953173405)
--(axis cs:591,0.940071637823181)
--(axis cs:592,0.936612733317618)
--(axis cs:593,0.935465135369697)
--(axis cs:594,0.937600493651001)
--(axis cs:595,0.941394800139683)
--(axis cs:596,0.946716135231654)
--(axis cs:597,0.950937667737632)
--(axis cs:598,0.953206481537116)
--(axis cs:599,0.952780502833787)
--(axis cs:600,0.951096529489494)
--(axis cs:601,0.947960750307272)
--(axis cs:602,0.945453958942233)
--(axis cs:603,0.945412175279637)
--(axis cs:604,0.945881303496914)
--(axis cs:605,0.946677796921325)
--(axis cs:606,0.947568344841726)
--(axis cs:607,0.948624921183304)
--(axis cs:608,0.948351504091656)
--(axis cs:609,0.948601624608742)
--(axis cs:610,0.949689622880893)
--(axis cs:611,0.951039846641501)
--(axis cs:612,0.951584086719887)
--(axis cs:613,0.950766551131343)
--(axis cs:614,0.948698902165597)
--(axis cs:615,0.945393092974981)
--(axis cs:616,0.941771212355675)
--(axis cs:617,0.939204895352185)
--(axis cs:618,0.938879191143624)
--(axis cs:619,0.941103409698054)
--(axis cs:620,0.944533113036958)
--(axis cs:621,0.948663891522639)
--(axis cs:622,0.951514990022508)
--(axis cs:623,0.952960864172505)
--(axis cs:624,0.952280167387611)
--(axis cs:625,0.950668239783929)
--(axis cs:626,0.948155218765048)
--(axis cs:627,0.946292702575349)
--(axis cs:628,0.946089895249652)
--(axis cs:629,0.945907281653064)
--(axis cs:630,0.94590695243576)
--(axis cs:631,0.946109027544325)
--(axis cs:632,0.946587538307734)
--(axis cs:633,0.945832921038693)
--(axis cs:634,0.945845156167504)
--(axis cs:635,0.94637592614383)
--(axis cs:636,0.946981222871618)
--(axis cs:637,0.946938699398631)
--(axis cs:638,0.945892388533755)
--(axis cs:639,0.943935108828637)
--(axis cs:640,0.941301988497552)
--(axis cs:641,0.938778346873589)
--(axis cs:642,0.937305783870653)
--(axis cs:643,0.937680030073688)
--(axis cs:644,0.940215199662732)
--(axis cs:645,0.943896193701678)
--(axis cs:646,0.947273752024783)
--(axis cs:647,0.949106774523733)
--(axis cs:648,0.949159943042702)
--(axis cs:649,0.948205580278477)
--(axis cs:650,0.947130355764974)
--(axis cs:651,0.946294017260612)
--(axis cs:652,0.94746709207766)
--(axis cs:653,0.949004251442532)
--(axis cs:654,0.949858710751249)
--(axis cs:655,0.94981243119425)
--(axis cs:656,0.949736087338011)
--(axis cs:657,0.948890534005714)
--(axis cs:658,0.948425932963836)
--(axis cs:659,0.948719856463722)
--(axis cs:660,0.949491624096098)
--(axis cs:661,0.950118454138116)
--(axis cs:662,0.9498900323615)
--(axis cs:663,0.948836379367451)
--(axis cs:664,0.946734795952537)
--(axis cs:665,0.944120197892227)
--(axis cs:666,0.941705295164605)
--(axis cs:667,0.940243656600286)
--(axis cs:668,0.940871831238797)
--(axis cs:669,0.943367820247387)
--(axis cs:670,0.946931433507742)
--(axis cs:671,0.950082306671254)
--(axis cs:672,0.952100616981877)
--(axis cs:673,0.95240346068915)
--(axis cs:674,0.952740592670111)
--(axis cs:675,0.951871510515756)
--(axis cs:676,0.951096698175371)
--(axis cs:677,0.951567676812501)
--(axis cs:678,0.952818213495315)
--(axis cs:679,0.952362889801145)
--(axis cs:680,0.951969167338867)
--(axis cs:681,0.952023695228356)
--(axis cs:682,0.951847227058906)
--(axis cs:683,0.951572045813518)
--(axis cs:684,0.951930728670617)
--(axis cs:685,0.952918356151649)
--(axis cs:686,0.953535788201914)
--(axis cs:687,0.953226202061316)
--(axis cs:688,0.951811277605884)
--(axis cs:689,0.949603065778665)
--(axis cs:690,0.947083058729736)
--(axis cs:691,0.944803903784219)
--(axis cs:692,0.943674205329782)
--(axis cs:693,0.944595518050473)
--(axis cs:694,0.946947919839966)
--(axis cs:695,0.950586672056)
--(axis cs:696,0.953343777721439)
--(axis cs:697,0.954865845658361)
--(axis cs:698,0.954943558712534)
--(axis cs:699,0.955488575138831)
--(axis cs:700,0.954267185573213)
--(axis cs:701,0.953662811643411)
--(axis cs:702,0.95423497901508)
--(axis cs:703,0.955198379054681)
--(axis cs:704,0.954527373558821)
--(axis cs:705,0.954392804065823)
--(axis cs:706,0.954603272894953)
--(axis cs:707,0.954621889549702)
--(axis cs:708,0.954731932821969)
--(axis cs:709,0.955239448472092)
--(axis cs:710,0.955951756090756)
--(axis cs:711,0.956152859687025)
--(axis cs:712,0.955365827082844)
--(axis cs:713,0.953527321922945)
--(axis cs:714,0.951123239808794)
--(axis cs:715,0.948281110183593)
--(axis cs:716,0.945959409555066)
--(axis cs:717,0.9450587262355)
--(axis cs:718,0.946987271875349)
--(axis cs:719,0.949798101915195)
--(axis cs:720,0.953331571257231)
--(axis cs:721,0.956437073276755)
--(axis cs:722,0.95799559189728)
--(axis cs:723,0.957262366969694)
--(axis cs:724,0.957115127709852)
--(axis cs:725,0.95579010314931)
--(axis cs:726,0.954616575708924)
--(axis cs:727,0.954300139791473)
--(axis cs:728,0.955268535529814)
--(axis cs:729,0.955065851991095)
--(axis cs:730,0.955666209874793)
--(axis cs:731,0.956519450917338)
--(axis cs:732,0.957567813147727)
--(axis cs:733,0.95769260936202)
--(axis cs:734,0.958131879703557)
--(axis cs:735,0.958609818712764)
--(axis cs:736,0.95863047540854)
--(axis cs:737,0.957798498009203)
--(axis cs:738,0.956184727338452)
--(axis cs:739,0.954122141862392)
--(axis cs:740,0.951757360842666)
--(axis cs:741,0.949694399102899)
--(axis cs:742,0.949002790673499)
--(axis cs:743,0.950498317045781)
--(axis cs:744,0.952666784951692)
--(axis cs:745,0.955593594060151)
--(axis cs:746,0.957544552329995)
--(axis cs:747,0.958328350578609)
--(axis cs:748,0.958052896192718)
--(axis cs:749,0.958191502799229)
--(axis cs:750,0.957382420181205)
--(axis cs:751,0.957401438289195)
--(axis cs:752,0.957670225504397)
--(axis cs:753,0.958149577123007)
--(axis cs:754,0.957457555142778)
--(axis cs:755,0.95700561939331)
--(axis cs:756,0.956696988461251)
--(axis cs:757,0.95678391171484)
--(axis cs:758,0.95629962475855)
--(axis cs:759,0.956336843538053)
--(axis cs:760,0.956361414925773)
--(axis cs:761,0.955912354590902)
--(axis cs:762,0.954616440264868)
--(axis cs:763,0.952799139534812)
--(axis cs:764,0.950812199882418)
--(axis cs:765,0.948973029103569)
--(axis cs:766,0.947947940925375)
--(axis cs:767,0.948427724426433)
--(axis cs:768,0.950322409311498)
--(axis cs:769,0.952661729034791)
--(axis cs:770,0.954858558439681)
--(axis cs:771,0.955885663638768)
--(axis cs:772,0.955770351578515)
--(axis cs:773,0.955532842004635)
--(axis cs:774,0.956484557941043)
--(axis cs:775,0.957115395033904)
--(axis cs:776,0.958247311545924)
--(axis cs:777,0.959545320471347)
--(axis cs:778,0.960402176824288)
--(axis cs:779,0.959255025978367)
--(axis cs:780,0.958882690864031)
--(axis cs:781,0.958968071304749)
--(axis cs:782,0.959504099335203)
--(axis cs:783,0.959733025684612)
--(axis cs:784,0.960407150188523)
--(axis cs:785,0.96054046249853)
--(axis cs:786,0.960034563579438)
--(axis cs:787,0.958581233446331)
--(axis cs:788,0.956651510491567)
--(axis cs:789,0.954633848519077)
--(axis cs:790,0.952756948802273)
--(axis cs:791,0.95200296809039)
--(axis cs:792,0.953201027545105)
--(axis cs:793,0.955045789457008)
--(axis cs:794,0.95649045754014)
--(axis cs:795,0.957947831052267)
--(axis cs:796,0.958688949374235)
--(axis cs:797,0.958116448921786)
--(axis cs:798,0.959197879857456)
--(axis cs:799,0.960389533833022)
--(axis cs:800,0.961309236907748)
--(axis cs:801,0.962220035749151)
--(axis cs:802,0.963476842728134)
--(axis cs:803,0.962346894327832)
--(axis cs:804,0.961332460941743)
--(axis cs:805,0.960997443156221)
--(axis cs:806,0.961028381906648)
--(axis cs:807,0.960840871873977)
--(axis cs:808,0.961113894142408)
--(axis cs:809,0.961548886572336)
--(axis cs:810,0.961455014600323)
--(axis cs:811,0.960645323231925)
--(axis cs:812,0.959164165408268)
--(axis cs:813,0.957327270306862)
--(axis cs:814,0.955255950630324)
--(axis cs:815,0.953422240123512)
--(axis cs:816,0.95245370539696)
--(axis cs:817,0.953330492518375)
--(axis cs:818,0.954976138570547)
--(axis cs:819,0.956908350017686)
--(axis cs:820,0.958782140953097)
--(axis cs:821,0.959474717487579)
--(axis cs:822,0.959130777104749)
--(axis cs:823,0.958613338056978)
--(axis cs:824,0.958908612117731)
--(axis cs:825,0.958752776733892)
--(axis cs:826,0.959264232841045)
--(axis cs:827,0.959755856923241)
--(axis cs:828,0.960294657987655)
--(axis cs:829,0.959841046946192)
--(axis cs:830,0.959951982083321)
--(axis cs:831,0.960449643540389)
--(axis cs:832,0.960830225538219)
--(axis cs:833,0.96089887353068)
--(axis cs:834,0.961140580798875)
--(axis cs:835,0.961042938602977)
--(axis cs:836,0.960265242158846)
--(axis cs:837,0.958760008238776)
--(axis cs:838,0.956838261237444)
--(axis cs:839,0.954941809763481)
--(axis cs:840,0.95332777385573)
--(axis cs:841,0.952949834065747)
--(axis cs:842,0.954191625102031)
--(axis cs:843,0.955804264747537)
--(axis cs:844,0.957275811639982)
--(axis cs:845,0.958190288319722)
--(axis cs:846,0.958123323384045)
--(axis cs:847,0.957538106702792)
--(axis cs:848,0.958705501204725)
--(axis cs:849,0.959487443275035)
--(axis cs:850,0.960368156194292)
--(axis cs:851,0.960132685597606)
--(axis cs:852,0.960273959062277)
--(axis cs:853,0.958260691400747)
--(axis cs:854,0.956305700904249)
--(axis cs:855,0.954750316130468)
--(axis cs:856,0.954527013498122)
--(axis cs:857,0.953417028310765)
--(axis cs:858,0.952741203544094)
--(axis cs:859,0.952245006130207)
--(axis cs:860,0.951397079642388)
--(axis cs:861,0.950114300413598)
--(axis cs:862,0.948609394798597)
--(axis cs:863,0.947075192066795)
--(axis cs:864,0.945867654962695)
--(axis cs:865,0.945306199170549)
--(axis cs:866,0.945800572185661)
--(axis cs:867,0.944880647437404)
--(axis cs:868,0.944298043753791)
--(axis cs:869,0.943595902190414)
--(axis cs:870,0.941824485009726)
--(axis cs:871,0.9393509291356)
--(axis cs:872,0.939124008347581)
--(axis cs:873,0.940341574876568)
--(axis cs:874,0.941396473426251)
--(axis cs:875,0.942917234137987)
--(axis cs:876,0.943729525014592)
--(axis cs:877,0.943821718200132)
--(axis cs:878,0.941893409543759)
--(axis cs:879,0.940011992997422)
--(axis cs:880,0.938545021365115)
--(axis cs:881,0.937948411913595)
--(axis cs:882,0.937553825634854)
--(axis cs:883,0.937626516351248)
--(axis cs:884,0.937710731155742)
--(axis cs:885,0.937340673981669)
--(axis cs:886,0.93631146086116)
--(axis cs:887,0.9346572715554)
--(axis cs:888,0.932714409992078)
--(axis cs:889,0.930833787448586)
--(axis cs:890,0.930095409688878)
--(axis cs:891,0.931020424058374)
--(axis cs:892,0.932495932791719)
--(axis cs:893,0.933544953813659)
--(axis cs:894,0.934158586095303)
--(axis cs:895,0.933441307797734)
--(axis cs:896,0.931597088592307)
--(axis cs:897,0.931406661685841)
--(axis cs:898,0.931436671467014)
--(axis cs:899,0.931725701162035)
--(axis cs:900,0.932123758996463)
--(axis cs:901,0.932803749275368)
--(axis cs:902,0.93230375571498)
--(axis cs:903,0.931628742536293)
--(axis cs:904,0.931520753755304)
--(axis cs:905,0.931808956304646)
--(axis cs:906,0.931534001065674)
--(axis cs:907,0.930523206910783)
--(axis cs:908,0.92962675703902)
--(axis cs:909,0.928223758372115)
--(axis cs:910,0.926615584108236)
--(axis cs:911,0.92638203413844)
--(axis cs:912,0.926103727117375)
--(axis cs:913,0.925995770045522)
--(axis cs:914,0.926289042950625)
--(axis cs:915,0.927521533335989)
--(axis cs:916,0.928479877309317)
--(axis cs:917,0.929845384728675)
--(axis cs:918,0.931290470913078)
--(axis cs:919,0.932101723354347)
--(axis cs:920,0.931861578123589)
--(axis cs:921,0.930939413431192)
--(axis cs:922,0.930941358346237)
--(axis cs:923,0.930539969744043)
--(axis cs:924,0.930097105148519)
--(axis cs:925,0.929717999415324)
--(axis cs:926,0.929701099900266)
--(axis cs:927,0.930530716853729)
--(axis cs:928,0.931824457963564)
--(axis cs:929,0.9336678890085)
--(axis cs:930,0.935425287598332)
--(axis cs:931,0.936457633211638)
--(axis cs:932,0.93521046014004)
--(axis cs:933,0.93390905765679)
--(axis cs:934,0.932594265258479)
--(axis cs:935,0.932611033197812)
--(axis cs:936,0.932583411033783)
--(axis cs:937,0.932684967760227)
--(axis cs:938,0.932757720046875)
--(axis cs:939,0.933168841131032)
--(axis cs:940,0.932861751391683)
--(axis cs:941,0.933194741941121)
--(axis cs:942,0.934012865115976)
--(axis cs:943,0.935273826995071)
--(axis cs:944,0.935846048433612)
--(axis cs:945,0.935913067470547)
--(axis cs:946,0.936375542924495)
--(axis cs:947,0.937193404298023)
--(axis cs:948,0.937121779308723)
--(axis cs:949,0.936812818794513)
--(axis cs:950,0.933943595372459)
--(axis cs:951,0.930913731485281)
--(axis cs:952,0.928949811846491)
--(axis cs:953,0.927892502486549)
--(axis cs:954,0.927231930233804)
--(axis cs:955,0.925661213168842)
--(axis cs:956,0.923075769452785)
--(axis cs:957,0.918529011071364)
--(axis cs:958,0.913558598154097)
--(axis cs:959,0.905541038991043)
--(axis cs:960,0.901641854605935)
--(axis cs:961,0.8978463524273)
--(axis cs:962,0.894109920725271)
--(axis cs:963,0.888712869199195)
--(axis cs:964,0.887036776086953)
--(axis cs:965,0.885519552927739)
--(axis cs:966,0.88458762514853)
--(axis cs:967,0.883951511327831)
--(axis cs:968,0.885130782781035)
--(axis cs:969,0.88557522703125)
--(axis cs:970,0.885181513764126)
--(axis cs:971,0.88555770076206)
--(axis cs:972,0.885727098451401)
--(axis cs:973,0.885491783614549)
--(axis cs:974,0.885155619121784)
--(axis cs:975,0.884746505143788)
--(axis cs:976,0.883390404677296)
--(axis cs:977,0.882963828057984)
--(axis cs:978,0.881423510310636)
--(axis cs:979,0.880550986220277)
--(axis cs:980,0.880268886604134)
--(axis cs:981,0.879757132298289)
--(axis cs:982,0.878324867312522)
--(axis cs:983,0.878120365109598)
--(axis cs:984,0.877719914111706)
--(axis cs:985,0.877011929827411)
--(axis cs:986,0.876124952577214)
--(axis cs:987,0.875127647657473)
--(axis cs:988,0.874539961046076)
--(axis cs:989,0.874321914615799)
--(axis cs:990,0.874690763446338)
--(axis cs:991,0.875849878703079)
--(axis cs:992,0.877314085611466)
--(axis cs:993,0.878380304322153)
--(axis cs:994,0.878676997878665)
--(axis cs:995,0.878630305276072)
--(axis cs:996,0.878460558262739)
--(axis cs:997,0.878555146285414)
--(axis cs:997,0.999652029813865)
--(axis cs:997,0.999652029813865)
--(axis cs:996,0.999917980218281)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,0.998798484284505)
--(axis cs:991,0.996958730622783)
--(axis cs:990,0.995770084993634)
--(axis cs:989,0.994926564338721)
--(axis cs:988,0.993540537092485)
--(axis cs:987,0.992884223177333)
--(axis cs:986,0.993269837974354)
--(axis cs:985,0.993469441581372)
--(axis cs:984,0.992867830345092)
--(axis cs:983,0.992200201421034)
--(axis cs:982,0.993988066168525)
--(axis cs:981,0.995442205033227)
--(axis cs:980,0.996431247055358)
--(axis cs:979,0.995696565158658)
--(axis cs:978,0.997262280718759)
--(axis cs:977,0.997332245601914)
--(axis cs:976,0.997266698170127)
--(axis cs:975,0.996441445559589)
--(axis cs:974,0.998621259347481)
--(axis cs:973,0.999109199957675)
--(axis cs:972,0.999109199957675)
--(axis cs:971,0.999174747389462)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,0.998126625724989)
--(axis cs:965,0.996866228531513)
--(axis cs:964,0.995820764705284)
--(axis cs:963,0.994506782900849)
--(axis cs:962,0.993011159758077)
--(axis cs:961,0.993075245343377)
--(axis cs:960,0.992925622091585)
--(axis cs:959,0.992058659901567)
--(axis cs:958,0.990769618716417)
--(axis cs:957,0.991638692723744)
--(axis cs:956,0.993447981413454)
--(axis cs:955,0.994666009861909)
--(axis cs:954,0.993154283080743)
--(axis cs:953,0.994824051968401)
--(axis cs:952,0.997351470389298)
--(axis cs:951,0.998464221905746)
--(axis cs:950,0.998324732249214)
--(axis cs:949,0.999860510343467)
--(axis cs:948,0.999860510343467)
--(axis cs:947,0.999860510343467)
--(axis cs:946,0.999860510343467)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,0.997842327107409)
--(axis cs:941,0.993685811802197)
--(axis cs:940,0.989964129070791)
--(axis cs:939,0.987879353507158)
--(axis cs:938,0.98804866716703)
--(axis cs:937,0.991087619998181)
--(axis cs:936,0.992318566777556)
--(axis cs:935,0.991639480879679)
--(axis cs:934,0.990664205190968)
--(axis cs:933,0.990480810408353)
--(axis cs:932,0.992162921013117)
--(axis cs:931,0.99167572798968)
--(axis cs:930,0.991658155742585)
--(axis cs:929,0.992370376485164)
--(axis cs:928,0.995048158953982)
--(axis cs:927,0.998055232562814)
--(axis cs:926,0.998982506321767)
--(axis cs:925,0.998982506321767)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,0.997352031070821)
--(axis cs:916,0.994144547300325)
--(axis cs:915,0.990070631167828)
--(axis cs:914,0.989338813266113)
--(axis cs:913,0.989212376148828)
--(axis cs:912,0.990193253179215)
--(axis cs:911,0.990708790812584)
--(axis cs:910,0.990591045212536)
--(axis cs:909,0.990481454939209)
--(axis cs:908,0.99074104319686)
--(axis cs:907,0.992311335000456)
--(axis cs:906,0.993212247987954)
--(axis cs:905,0.992781704171714)
--(axis cs:904,0.993278093246341)
--(axis cs:903,0.995311238948732)
--(axis cs:902,0.997690891028997)
--(axis cs:901,0.998344155573074)
--(axis cs:900,0.998567222375127)
--(axis cs:899,0.998567222375127)
--(axis cs:898,0.998567222375127)
--(axis cs:897,0.998567222375127)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,0.996362221991635)
--(axis cs:891,0.991096267107018)
--(axis cs:890,0.987303468881644)
--(axis cs:889,0.986794784530804)
--(axis cs:888,0.989421053243245)
--(axis cs:887,0.991284058054874)
--(axis cs:886,0.990792631228397)
--(axis cs:885,0.989355891030313)
--(axis cs:884,0.988240240584848)
--(axis cs:883,0.989300368534276)
--(axis cs:882,0.991148271516801)
--(axis cs:881,0.99038709596233)
--(axis cs:880,0.989448926394654)
--(axis cs:879,0.989754805224901)
--(axis cs:878,0.991045303334673)
--(axis cs:877,0.992537306801139)
--(axis cs:876,0.993798338248754)
--(axis cs:875,0.995740815785408)
--(axis cs:874,0.997646633147662)
--(axis cs:873,0.999034372493973)
--(axis cs:872,0.999034372493973)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,0.999969492455368)
--(axis cs:868,0.995325745885904)
--(axis cs:867,0.990712112505418)
--(axis cs:866,0.986158054246317)
--(axis cs:865,0.984234166503948)
--(axis cs:864,0.984125660253779)
--(axis cs:863,0.986246235091341)
--(axis cs:862,0.988544160387638)
--(axis cs:861,0.990164219874152)
--(axis cs:860,0.990024693681236)
--(axis cs:859,0.988888448019771)
--(axis cs:858,0.98662628805134)
--(axis cs:857,0.98469506129984)
--(axis cs:856,0.983271834930401)
--(axis cs:855,0.982902217940516)
--(axis cs:854,0.98366954430711)
--(axis cs:853,0.985179568898833)
--(axis cs:852,0.986715860889547)
--(axis cs:851,0.988560901003377)
--(axis cs:850,0.991209374413569)
--(axis cs:849,0.993605030647938)
--(axis cs:848,0.996074459825237)
--(axis cs:847,0.998084567927875)
--(axis cs:846,0.999665777625784)
--(axis cs:845,0.998862753375747)
--(axis cs:844,0.99589759060262)
--(axis cs:843,0.990402924001507)
--(axis cs:842,0.98544200654359)
--(axis cs:841,0.98132520418383)
--(axis cs:840,0.979294808221364)
--(axis cs:839,0.97989166648971)
--(axis cs:838,0.982810142953981)
--(axis cs:837,0.985376817377087)
--(axis cs:836,0.986672924780888)
--(axis cs:835,0.986432232993073)
--(axis cs:834,0.985149162828978)
--(axis cs:833,0.983917120889998)
--(axis cs:832,0.982779940902132)
--(axis cs:831,0.981883282847894)
--(axis cs:830,0.981732089258223)
--(axis cs:829,0.982857125152625)
--(axis cs:828,0.984018943586329)
--(axis cs:827,0.98582479438756)
--(axis cs:826,0.988158950901427)
--(axis cs:825,0.991108112309879)
--(axis cs:824,0.993748799907122)
--(axis cs:823,0.995991248468128)
--(axis cs:822,0.997631359871308)
--(axis cs:821,0.998679268471138)
--(axis cs:820,0.997684327129646)
--(axis cs:819,0.994648522526215)
--(axis cs:818,0.990342654855575)
--(axis cs:817,0.985757576833513)
--(axis cs:816,0.982384786090834)
--(axis cs:815,0.98121202890156)
--(axis cs:814,0.982096312762027)
--(axis cs:813,0.984466155372648)
--(axis cs:812,0.986873596204826)
--(axis cs:811,0.987844702391164)
--(axis cs:810,0.987239772079703)
--(axis cs:809,0.985532066226868)
--(axis cs:808,0.983913336650554)
--(axis cs:807,0.98277197034323)
--(axis cs:806,0.982267200443432)
--(axis cs:805,0.982729046593691)
--(axis cs:804,0.983968868923432)
--(axis cs:803,0.985279812195759)
--(axis cs:802,0.986109180081559)
--(axis cs:801,0.988671840621534)
--(axis cs:800,0.991730842623543)
--(axis cs:799,0.994952115695649)
--(axis cs:798,0.997810858569874)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,0.999955787311511)
--(axis cs:794,0.996315799504719)
--(axis cs:793,0.990379774107949)
--(axis cs:792,0.985055787899028)
--(axis cs:791,0.981439910180861)
--(axis cs:790,0.980783934965958)
--(axis cs:789,0.981906434834582)
--(axis cs:788,0.985461790909637)
--(axis cs:787,0.987775797447596)
--(axis cs:786,0.988322700750063)
--(axis cs:785,0.98730733977975)
--(axis cs:784,0.985278883671463)
--(axis cs:783,0.98357102842097)
--(axis cs:782,0.982384546970948)
--(axis cs:781,0.981976995688452)
--(axis cs:780,0.982106720144829)
--(axis cs:779,0.983529037289036)
--(axis cs:778,0.984679716949897)
--(axis cs:777,0.986620302194744)
--(axis cs:776,0.989431009623724)
--(axis cs:775,0.993233191703282)
--(axis cs:774,0.996793927183564)
--(axis cs:773,0.998293127899979)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,0.998859617946006)
--(axis cs:769,0.993555787676152)
--(axis cs:768,0.987625849012872)
--(axis cs:767,0.983088953099344)
--(axis cs:766,0.980703303310893)
--(axis cs:765,0.980714710523015)
--(axis cs:764,0.983172256148588)
--(axis cs:763,0.986457043237387)
--(axis cs:762,0.988152852388974)
--(axis cs:761,0.987933435414214)
--(axis cs:760,0.986528923353754)
--(axis cs:759,0.984325814098103)
--(axis cs:758,0.982466746601575)
--(axis cs:757,0.981374254086415)
--(axis cs:756,0.981243041786241)
--(axis cs:755,0.982164360607207)
--(axis cs:754,0.983659029848106)
--(axis cs:753,0.985075913356149)
--(axis cs:752,0.986771612483651)
--(axis cs:751,0.989185105110135)
--(axis cs:750,0.992015679124626)
--(axis cs:749,0.995100250275951)
--(axis cs:748,0.997471341719184)
--(axis cs:747,0.999396212889807)
--(axis cs:746,0.998777780630931)
--(axis cs:745,0.995634483599114)
--(axis cs:744,0.990176973473157)
--(axis cs:743,0.984805545861129)
--(axis cs:742,0.980412994773463)
--(axis cs:741,0.978502282620677)
--(axis cs:740,0.978958846315869)
--(axis cs:739,0.981283797922347)
--(axis cs:738,0.983936691545292)
--(axis cs:737,0.985022042684578)
--(axis cs:736,0.984544865692263)
--(axis cs:735,0.982894209953544)
--(axis cs:734,0.981027490302675)
--(axis cs:733,0.979736984603097)
--(axis cs:732,0.979214619503682)
--(axis cs:731,0.980085750924017)
--(axis cs:730,0.981539125561193)
--(axis cs:729,0.983413762274876)
--(axis cs:728,0.984718155523185)
--(axis cs:727,0.986732090911615)
--(axis cs:726,0.988841041977368)
--(axis cs:725,0.991872181318005)
--(axis cs:724,0.994680622145284)
--(axis cs:723,0.997805955285227)
--(axis cs:722,0.999817921236546)
--(axis cs:721,0.998965434763878)
--(axis cs:720,0.995850928982271)
--(axis cs:719,0.990478773325272)
--(axis cs:718,0.984978147727446)
--(axis cs:717,0.980918728384767)
--(axis cs:716,0.979830548581298)
--(axis cs:715,0.980668397738078)
--(axis cs:714,0.983736995783384)
--(axis cs:713,0.986403956266614)
--(axis cs:712,0.987184533711509)
--(axis cs:711,0.986091185191173)
--(axis cs:710,0.983828769186243)
--(axis cs:709,0.98160307648207)
--(axis cs:708,0.980197484938526)
--(axis cs:707,0.979773090424504)
--(axis cs:706,0.980541415745429)
--(axis cs:705,0.982337586886735)
--(axis cs:704,0.984290262374691)
--(axis cs:703,0.986115946717388)
--(axis cs:702,0.988606496316285)
--(axis cs:701,0.991742650062627)
--(axis cs:700,0.995387323024392)
--(axis cs:699,0.998391127896764)
--(axis cs:698,0.998625579025922)
--(axis cs:697,0.999672293178026)
--(axis cs:696,1)
--(axis cs:695,0.995888538962832)
--(axis cs:694,0.989517222944103)
--(axis cs:693,0.984686722391824)
--(axis cs:692,0.981776948058901)
--(axis cs:691,0.981039231288431)
--(axis cs:690,0.982414783994434)
--(axis cs:689,0.985859421152557)
--(axis cs:688,0.987485424661136)
--(axis cs:687,0.986806629078026)
--(axis cs:686,0.986539659075831)
--(axis cs:685,0.984853244020896)
--(axis cs:684,0.982724078377077)
--(axis cs:683,0.981320880908791)
--(axis cs:682,0.980843639264419)
--(axis cs:681,0.981077086970201)
--(axis cs:680,0.98285247104853)
--(axis cs:679,0.984584770356303)
--(axis cs:678,0.985935428636591)
--(axis cs:677,0.988509512284609)
--(axis cs:676,0.991994241543733)
--(axis cs:675,0.995315894288092)
--(axis cs:674,0.997931332398557)
--(axis cs:673,0.999859752826296)
--(axis cs:672,0.999859752826296)
--(axis cs:671,0.99719253739)
--(axis cs:670,0.991042104913071)
--(axis cs:669,0.98453540931423)
--(axis cs:668,0.979622255112061)
--(axis cs:667,0.977383570597424)
--(axis cs:666,0.978459480069612)
--(axis cs:665,0.981585319848352)
--(axis cs:664,0.984946676555908)
--(axis cs:663,0.985218232173763)
--(axis cs:662,0.983524541043037)
--(axis cs:661,0.981749668270944)
--(axis cs:660,0.980542733054645)
--(axis cs:659,0.979370261442148)
--(axis cs:658,0.97819750414593)
--(axis cs:657,0.978056660039186)
--(axis cs:656,0.978317450774257)
--(axis cs:655,0.980173893430084)
--(axis cs:654,0.982326463628767)
--(axis cs:653,0.984181952133714)
--(axis cs:652,0.986917507600328)
--(axis cs:651,0.99074116612482)
--(axis cs:650,0.993981327373722)
--(axis cs:649,0.996242473793456)
--(axis cs:648,0.997785253059105)
--(axis cs:647,0.996702623945791)
--(axis cs:646,0.992716887567732)
--(axis cs:645,0.986445166403435)
--(axis cs:644,0.980689410322092)
--(axis cs:643,0.976710766969214)
--(axis cs:642,0.975222671566498)
--(axis cs:641,0.976581211425267)
--(axis cs:640,0.979786040009704)
--(axis cs:639,0.982659369709138)
--(axis cs:638,0.981859529890492)
--(axis cs:637,0.980178063116672)
--(axis cs:636,0.979289441669463)
--(axis cs:635,0.97890715630442)
--(axis cs:634,0.977204040559311)
--(axis cs:633,0.976483964001653)
--(axis cs:632,0.976446846361539)
--(axis cs:631,0.977507244255032)
--(axis cs:630,0.979665335871481)
--(axis cs:629,0.981475358387104)
--(axis cs:628,0.982831046938234)
--(axis cs:627,0.98493003506765)
--(axis cs:626,0.987520715890837)
--(axis cs:625,0.989844394593722)
--(axis cs:624,0.991727183569972)
--(axis cs:623,0.993490301748329)
--(axis cs:622,0.992893122965369)
--(axis cs:621,0.989373157448192)
--(axis cs:620,0.984144638919113)
--(axis cs:619,0.979126789701096)
--(axis cs:618,0.975289874549202)
--(axis cs:617,0.973820096280938)
--(axis cs:616,0.974717986695818)
--(axis cs:615,0.976870347416531)
--(axis cs:614,0.978816409233227)
--(axis cs:613,0.979373027790049)
--(axis cs:612,0.978296190466101)
--(axis cs:611,0.976186433083643)
--(axis cs:610,0.974180874017373)
--(axis cs:609,0.972892930287164)
--(axis cs:608,0.972466040361416)
--(axis cs:607,0.973062137974457)
--(axis cs:606,0.975217415748847)
--(axis cs:605,0.977665618584318)
--(axis cs:604,0.980068891372635)
--(axis cs:603,0.981988117373898)
--(axis cs:602,0.984388253721625)
--(axis cs:601,0.986444318061321)
--(axis cs:600,0.988244218157111)
--(axis cs:599,0.989518356480474)
--(axis cs:598,0.990859413744554)
--(axis cs:597,0.989826703098192)
--(axis cs:596,0.986337140750032)
--(axis cs:595,0.980406521146379)
--(axis cs:594,0.975643478260754)
--(axis cs:593,0.971901842130196)
--(axis cs:592,0.970691162636523)
--(axis cs:591,0.97169728903621)
--(axis cs:590,0.9749318449302)
--(axis cs:589,0.976754875064414)
--(axis cs:588,0.976834616799483)
--(axis cs:587,0.975299987849991)
--(axis cs:586,0.972873487491565)
--(axis cs:585,0.970768396623747)
--(axis cs:584,0.969517699231335)
--(axis cs:583,0.969280393616152)
--(axis cs:582,0.970803560562327)
--(axis cs:581,0.973589678070997)
--(axis cs:580,0.976314839808223)
--(axis cs:579,0.978261680203131)
--(axis cs:578,0.980506116780885)
--(axis cs:577,0.982277869466544)
--(axis cs:576,0.984061839332915)
--(axis cs:575,0.985641285741898)
--(axis cs:574,0.987918539429983)
--(axis cs:573,0.988537932590101)
--(axis cs:572,0.98601681374972)
--(axis cs:571,0.981335613541497)
--(axis cs:570,0.975678762209926)
--(axis cs:569,0.970664066274266)
--(axis cs:568,0.967740462736716)
--(axis cs:567,0.968164224362982)
--(axis cs:566,0.970311257867679)
--(axis cs:565,0.973283435562624)
--(axis cs:564,0.974820911385449)
--(axis cs:563,0.974466705270963)
--(axis cs:562,0.972610945176228)
--(axis cs:561,0.969943112951425)
--(axis cs:560,0.967646469089363)
--(axis cs:559,0.966209239635119)
--(axis cs:558,0.965992681638531)
--(axis cs:557,0.967152773665528)
--(axis cs:556,0.969789355283852)
--(axis cs:555,0.972483420655441)
--(axis cs:554,0.97452183510414)
--(axis cs:553,0.976484783784386)
--(axis cs:552,0.978575249858167)
--(axis cs:551,0.980475335591406)
--(axis cs:550,0.982210890582301)
--(axis cs:549,0.984311482907101)
--(axis cs:548,0.98468442282498)
--(axis cs:547,0.982164464552788)
--(axis cs:546,0.977093098796003)
--(axis cs:545,0.971250077929664)
--(axis cs:544,0.966411118228979)
--(axis cs:543,0.964044504646178)
--(axis cs:542,0.964490303033175)
--(axis cs:541,0.967003872953399)
--(axis cs:540,0.969920912175698)
--(axis cs:539,0.971086137978893)
--(axis cs:538,0.970306327716294)
--(axis cs:537,0.968057456977483)
--(axis cs:536,0.965047078702566)
--(axis cs:535,0.96255645298694)
--(axis cs:534,0.961172365861396)
--(axis cs:533,0.961025242347671)
--(axis cs:532,0.96213397063941)
--(axis cs:531,0.964704426483222)
--(axis cs:530,0.967231382281978)
--(axis cs:529,0.968838333895962)
--(axis cs:528,0.970870408491242)
--(axis cs:527,0.973177405387757)
--(axis cs:526,0.975062667876568)
--(axis cs:525,0.976817700040531)
--(axis cs:524,0.979557402782719)
--(axis cs:523,0.980050783450201)
--(axis cs:522,0.976477533228363)
--(axis cs:521,0.97034761577458)
--(axis cs:520,0.9644347911929)
--(axis cs:519,0.959061397708479)
--(axis cs:518,0.956253144820394)
--(axis cs:517,0.957543116357674)
--(axis cs:516,0.961054540898713)
--(axis cs:515,0.963905040393248)
--(axis cs:514,0.965017687350941)
--(axis cs:513,0.964141227101938)
--(axis cs:512,0.961796275263351)
--(axis cs:511,0.95887849999538)
--(axis cs:510,0.95665489921776)
--(axis cs:509,0.955644606370288)
--(axis cs:508,0.9558386773002)
--(axis cs:507,0.957242651774269)
--(axis cs:506,0.959654054989857)
--(axis cs:505,0.961909923962794)
--(axis cs:504,0.963488388163555)
--(axis cs:503,0.965428612754699)
--(axis cs:502,0.967588548116758)
--(axis cs:501,0.970254702338405)
--(axis cs:500,0.972669000117256)
--(axis cs:499,0.975007992565789)
--(axis cs:498,0.973224772192089)
--(axis cs:497,0.970096927731313)
--(axis cs:496,0.964141614629008)
--(axis cs:495,0.958373687405237)
--(axis cs:494,0.953814006184144)
--(axis cs:493,0.953482556872524)
--(axis cs:492,0.9541251770086)
--(axis cs:491,0.956474156977589)
--(axis cs:490,0.958326719368677)
--(axis cs:489,0.95853608198914)
--(axis cs:488,0.957105202512466)
--(axis cs:487,0.954706863683547)
--(axis cs:486,0.952028286516053)
--(axis cs:485,0.950059562024916)
--(axis cs:484,0.949177592981594)
--(axis cs:483,0.949410030525709)
--(axis cs:482,0.951377254889123)
--(axis cs:481,0.954096531234775)
--(axis cs:480,0.95643042095008)
--(axis cs:479,0.958565546042313)
--(axis cs:478,0.961011579459616)
--(axis cs:477,0.963040934981835)
--(axis cs:476,0.965215373604318)
--(axis cs:475,0.968013007656142)
--(axis cs:474,0.970391570328416)
--(axis cs:473,0.968555557149984)
--(axis cs:472,0.963718787434722)
--(axis cs:471,0.956725248266698)
--(axis cs:470,0.950134951130826)
--(axis cs:469,0.944874045390023)
--(axis cs:468,0.944174805517565)
--(axis cs:467,0.946282092751813)
--(axis cs:466,0.949938847789466)
--(axis cs:465,0.952164527763992)
--(axis cs:464,0.952388908121187)
--(axis cs:463,0.950739571048096)
--(axis cs:462,0.947962508601644)
--(axis cs:461,0.944986718937388)
--(axis cs:460,0.942852757045477)
--(axis cs:459,0.942059367018076)
--(axis cs:458,0.942528968474874)
--(axis cs:457,0.944691179027528)
--(axis cs:456,0.94733719537462)
--(axis cs:455,0.949664183157498)
--(axis cs:454,0.951759599970617)
--(axis cs:453,0.954041859261816)
--(axis cs:452,0.956107673995116)
--(axis cs:451,0.958657359180031)
--(axis cs:450,0.961583416668006)
--(axis cs:449,0.963242338986297)
--(axis cs:448,0.959891223784995)
--(axis cs:447,0.954559303325744)
--(axis cs:446,0.946889357901903)
--(axis cs:445,0.93999661926912)
--(axis cs:444,0.935466348952654)
--(axis cs:443,0.936320747977391)
--(axis cs:442,0.938750627450774)
--(axis cs:441,0.942559374847734)
--(axis cs:440,0.944621973364094)
--(axis cs:439,0.944510180748891)
--(axis cs:438,0.942550694782573)
--(axis cs:437,0.939582685737709)
--(axis cs:436,0.936600600453473)
--(axis cs:435,0.934517642853156)
--(axis cs:434,0.933739983071606)
--(axis cs:433,0.934932153165308)
--(axis cs:432,0.937414149307355)
--(axis cs:431,0.940140980420836)
--(axis cs:430,0.942502168258369)
--(axis cs:429,0.944357317621688)
--(axis cs:428,0.945686491636862)
--(axis cs:427,0.947586236625689)
--(axis cs:426,0.949915782858073)
--(axis cs:425,0.952533487479267)
--(axis cs:424,0.953042104855903)
--(axis cs:423,0.950303834968157)
--(axis cs:422,0.944245113007917)
--(axis cs:421,0.936712446450734)
--(axis cs:420,0.930123111787485)
--(axis cs:419,0.926839700294513)
--(axis cs:418,0.927177356406706)
--(axis cs:417,0.930039451872078)
--(axis cs:416,0.933736691647948)
--(axis cs:415,0.935619631152386)
--(axis cs:414,0.935526873766299)
--(axis cs:413,0.93364414737741)
--(axis cs:412,0.930638718874861)
--(axis cs:411,0.927609407160232)
--(axis cs:410,0.925428983606546)
--(axis cs:409,0.924551569446295)
--(axis cs:408,0.925004889933917)
--(axis cs:407,0.926738522966947)
--(axis cs:406,0.929112088045338)
--(axis cs:405,0.93124810385279)
--(axis cs:404,0.933191842038522)
--(axis cs:403,0.935227083967113)
--(axis cs:402,0.93785441005607)
--(axis cs:401,0.94065096756179)
--(axis cs:400,0.943705710016989)
--(axis cs:399,0.944392898031884)
--(axis cs:398,0.940659389412801)
--(axis cs:397,0.934196620944348)
--(axis cs:396,0.92639778027673)
--(axis cs:395,0.919445472927164)
--(axis cs:394,0.915944196587751)
--(axis cs:393,0.917304398641216)
--(axis cs:392,0.920595958609313)
--(axis cs:391,0.924350125413209)
--(axis cs:390,0.926290169490772)
--(axis cs:389,0.925958525300677)
--(axis cs:388,0.923741570824985)
--(axis cs:387,0.920602273689164)
--(axis cs:386,0.917650016710977)
--(axis cs:385,0.915707289448454)
--(axis cs:384,0.915151790125218)
--(axis cs:383,0.915951472645109)
--(axis cs:382,0.918254332230733)
--(axis cs:381,0.92051113328516)
--(axis cs:380,0.92279084118383)
--(axis cs:379,0.924764988690123)
--(axis cs:378,0.926715620789657)
--(axis cs:377,0.929052414249591)
--(axis cs:376,0.932180157865337)
--(axis cs:375,0.935107340243517)
--(axis cs:374,0.934374233450141)
--(axis cs:373,0.929308624026287)
--(axis cs:372,0.922321571396442)
--(axis cs:371,0.914621041109767)
--(axis cs:370,0.907195006032049)
--(axis cs:369,0.90467557856076)
--(axis cs:368,0.90700987040535)
--(axis cs:367,0.910092714256105)
--(axis cs:366,0.912877020956136)
--(axis cs:365,0.914537749945758)
--(axis cs:364,0.913862995298163)
--(axis cs:363,0.911385259190164)
--(axis cs:362,0.908319981869572)
--(axis cs:361,0.905573594039611)
--(axis cs:360,0.903833816438451)
--(axis cs:359,0.903493870937046)
--(axis cs:358,0.904490247954365)
--(axis cs:357,0.906664577740758)
--(axis cs:356,0.908873668833443)
--(axis cs:355,0.910468592196347)
--(axis cs:354,0.911958150493362)
--(axis cs:353,0.913538649678889)
--(axis cs:352,0.915997463030871)
--(axis cs:351,0.918690296399787)
--(axis cs:350,0.921250214847606)
--(axis cs:349,0.918828539429174)
--(axis cs:348,0.913923274335538)
--(axis cs:347,0.906698758009692)
--(axis cs:346,0.898171707313468)
--(axis cs:345,0.891479753060491)
--(axis cs:344,0.890705261809217)
--(axis cs:343,0.892657943075563)
--(axis cs:342,0.895518219557136)
--(axis cs:341,0.899156480278996)
--(axis cs:340,0.90072647285203)
--(axis cs:339,0.900067908405417)
--(axis cs:338,0.897722268370456)
--(axis cs:337,0.894621221151621)
--(axis cs:336,0.891712376683079)
--(axis cs:335,0.889819648081788)
--(axis cs:334,0.889204473237884)
--(axis cs:333,0.890603273114831)
--(axis cs:332,0.892909654128046)
--(axis cs:331,0.895145055461055)
--(axis cs:330,0.896591460696952)
--(axis cs:329,0.8979799686634)
--(axis cs:328,0.898873272181058)
--(axis cs:327,0.900642310111591)
--(axis cs:326,0.903032723397218)
--(axis cs:325,0.905771072336388)
--(axis cs:324,0.905049650456285)
--(axis cs:323,0.900728037582619)
--(axis cs:322,0.894146418033549)
--(axis cs:321,0.885618715392352)
--(axis cs:320,0.878565557622701)
--(axis cs:319,0.876028826488697)
--(axis cs:318,0.877469850855714)
--(axis cs:317,0.88030818774684)
--(axis cs:316,0.884463131646479)
--(axis cs:315,0.886649660126516)
--(axis cs:314,0.88654819594722)
--(axis cs:313,0.884404713875017)
--(axis cs:312,0.881228759757678)
--(axis cs:311,0.878032876016213)
--(axis cs:310,0.875839925798681)
--(axis cs:309,0.875002046550987)
--(axis cs:308,0.876423383212538)
--(axis cs:307,0.878784237607456)
--(axis cs:306,0.881265080239795)
--(axis cs:305,0.882945947738474)
--(axis cs:304,0.88470494838146)
--(axis cs:303,0.885850404293843)
--(axis cs:302,0.887819352722249)
--(axis cs:301,0.889912208970877)
--(axis cs:300,0.89247611794055)
--(axis cs:299,0.890570531859201)
--(axis cs:298,0.88518148025129)
--(axis cs:297,0.874996821179983)
--(axis cs:296,0.865869653746488)
--(axis cs:295,0.858188800796539)
--(axis cs:294,0.855855566654746)
--(axis cs:293,0.857384501072493)
--(axis cs:292,0.862873012362959)
--(axis cs:291,0.866885199645362)
--(axis cs:290,0.868765446241718)
--(axis cs:289,0.868191345904764)
--(axis cs:288,0.865707782319781)
--(axis cs:287,0.862332182504463)
--(axis cs:286,0.859273503926692)
--(axis cs:285,0.857273294176254)
--(axis cs:284,0.857816683192577)
--(axis cs:283,0.859880478489759)
--(axis cs:282,0.862741778020874)
--(axis cs:281,0.865304188925548)
--(axis cs:280,0.866680109147443)
--(axis cs:279,0.866887672779078)
--(axis cs:278,0.866894854168051)
--(axis cs:277,0.867882841141203)
--(axis cs:276,0.869494293672215)
--(axis cs:275,0.87216841438563)
--(axis cs:274,0.8705881048172)
--(axis cs:273,0.864891288697331)
--(axis cs:272,0.855098626014891)
--(axis cs:271,0.846045620087792)
--(axis cs:270,0.838203952760158)
--(axis cs:269,0.835852258848452)
--(axis cs:268,0.838341203907436)
--(axis cs:267,0.844098151271937)
--(axis cs:266,0.848479598976157)
--(axis cs:265,0.850598670333891)
--(axis cs:264,0.850065007256353)
--(axis cs:263,0.847508256509515)
--(axis cs:262,0.843933841726366)
--(axis cs:261,0.840621502602791)
--(axis cs:260,0.838510793294024)
--(axis cs:259,0.838009944334283)
--(axis cs:258,0.839843404576339)
--(axis cs:257,0.842649645340563)
--(axis cs:256,0.84516429740569)
--(axis cs:255,0.846433731930956)
--(axis cs:254,0.846548408560578)
--(axis cs:253,0.846286549702967)
--(axis cs:252,0.847363045424909)
--(axis cs:251,0.849276608493089)
--(axis cs:250,0.851614123916327)
--(axis cs:249,0.851123681619617)
--(axis cs:248,0.842206458409285)
--(axis cs:247,0.830685859614414)
--(axis cs:246,0.819959685888781)
--(axis cs:245,0.810923805548566)
--(axis cs:244,0.809305701562303)
--(axis cs:243,0.813810990615485)
--(axis cs:242,0.820015374068621)
--(axis cs:241,0.824594232093221)
--(axis cs:240,0.826564010007915)
--(axis cs:239,0.82580845636503)
--(axis cs:238,0.823019999160376)
--(axis cs:237,0.819445882797977)
--(axis cs:236,0.816220919357027)
--(axis cs:235,0.814404635412671)
--(axis cs:234,0.815000552749091)
--(axis cs:233,0.81710013491574)
--(axis cs:232,0.819358623673312)
--(axis cs:231,0.820933838677692)
--(axis cs:230,0.821512495937736)
--(axis cs:229,0.82096700914304)
--(axis cs:228,0.820480209309829)
--(axis cs:227,0.821409594988075)
--(axis cs:226,0.823078939912323)
--(axis cs:225,0.825279804750222)
--(axis cs:224,0.824595810888044)
--(axis cs:223,0.815599036713546)
--(axis cs:222,0.803989005252398)
--(axis cs:221,0.793200691647369)
--(axis cs:220,0.78422566617726)
--(axis cs:219,0.782503303496435)
--(axis cs:218,0.787257912598263)
--(axis cs:217,0.793589388956846)
--(axis cs:216,0.798139723070608)
--(axis cs:215,0.800375069315354)
--(axis cs:214,0.799619344083357)
--(axis cs:213,0.796816194793962)
--(axis cs:212,0.793465610636549)
--(axis cs:211,0.790818843309635)
--(axis cs:210,0.790373621909601)
--(axis cs:209,0.790222523234648)
--(axis cs:208,0.79116129901721)
--(axis cs:207,0.792497052660365)
--(axis cs:206,0.79322724240375)
--(axis cs:205,0.793589190809068)
--(axis cs:204,0.792018348005484)
--(axis cs:203,0.791922129557445)
--(axis cs:202,0.79276168876884)
--(axis cs:201,0.794176551824316)
--(axis cs:200,0.795344601095595)
--(axis cs:199,0.792548608199348)
--(axis cs:198,0.781125751931643)
--(axis cs:197,0.768689231209304)
--(axis cs:196,0.757588532047887)
--(axis cs:195,0.750740331560581)
--(axis cs:194,0.75355528769598)
--(axis cs:193,0.759492906454485)
--(axis cs:192,0.765207129805559)
--(axis cs:191,0.768371627693064)
--(axis cs:190,0.76876317224666)
--(axis cs:189,0.767807275893615)
--(axis cs:188,0.765660566318143)
--(axis cs:187,0.762779073386037)
--(axis cs:186,0.760477818505009)
--(axis cs:185,0.75893779430208)
--(axis cs:184,0.758364767581727)
--(axis cs:183,0.758914149958429)
--(axis cs:182,0.760209479264197)
--(axis cs:181,0.760672877278211)
--(axis cs:180,0.760852380268776)
--(axis cs:179,0.760243717845199)
--(axis cs:178,0.76054223247181)
--(axis cs:177,0.761684067679044)
--(axis cs:176,0.763400926473894)
--(axis cs:175,0.762824115303442)
--(axis cs:174,0.755259474727272)
--(axis cs:173,0.742855989203929)
--(axis cs:172,0.729781909417321)
--(axis cs:171,0.718439674317306)
--(axis cs:170,0.712140432069421)
--(axis cs:169,0.714570510986229)
--(axis cs:168,0.721364741903761)
--(axis cs:167,0.727198451927401)
--(axis cs:166,0.729312337978805)
--(axis cs:165,0.728894678102144)
--(axis cs:164,0.72735565353032)
--(axis cs:163,0.72489279622548)
--(axis cs:162,0.722336627906235)
--(axis cs:161,0.720512197432368)
--(axis cs:160,0.719562441434837)
--(axis cs:159,0.719593599100826)
--(axis cs:158,0.720691964095594)
--(axis cs:157,0.721878681627065)
--(axis cs:156,0.722259803390428)
--(axis cs:155,0.722088866593308)
--(axis cs:154,0.721111838337776)
--(axis cs:153,0.71999894914558)
--(axis cs:152,0.718865176598741)
--(axis cs:151,0.718288138392294)
--(axis cs:150,0.71749819084547)
--(axis cs:149,0.708455368278181)
--(axis cs:148,0.694981568898297)
--(axis cs:147,0.681675334419995)
--(axis cs:146,0.670321485296625)
--(axis cs:145,0.664496464335125)
--(axis cs:144,0.667289700924968)
--(axis cs:143,0.67358353750364)
--(axis cs:142,0.678732772366588)
--(axis cs:141,0.681097931955491)
--(axis cs:140,0.680504962012361)
--(axis cs:139,0.678752860109126)
--(axis cs:138,0.675971324145044)
--(axis cs:137,0.673394180193186)
--(axis cs:136,0.671584619907038)
--(axis cs:135,0.670807130597192)
--(axis cs:134,0.671139957100894)
--(axis cs:133,0.672494871268681)
--(axis cs:132,0.673234929628876)
--(axis cs:131,0.6732385582953)
--(axis cs:130,0.669256760665378)
--(axis cs:129,0.663842969826499)
--(axis cs:128,0.65967108184687)
--(axis cs:127,0.656638804676266)
--(axis cs:126,0.653948899391258)
--(axis cs:125,0.648214774562776)
--(axis cs:124,0.636753021945416)
--(axis cs:123,0.623741215565697)
--(axis cs:122,0.611012964815907)
--(axis cs:121,0.60148306767472)
--(axis cs:120,0.599408227212058)
--(axis cs:119,0.604099648279449)
--(axis cs:118,0.609096657787698)
--(axis cs:117,0.612364408925774)
--(axis cs:116,0.613278919633255)
--(axis cs:115,0.612200358316473)
--(axis cs:114,0.609992584133324)
--(axis cs:113,0.607647023835404)
--(axis cs:112,0.605829139195237)
--(axis cs:111,0.604991147360136)
--(axis cs:110,0.605349948992601)
--(axis cs:109,0.606820019186444)
--(axis cs:108,0.60839768620198)
--(axis cs:107,0.608820200178258)
--(axis cs:106,0.606072686694462)
--(axis cs:105,0.600600726846646)
--(axis cs:104,0.595016426574848)
--(axis cs:103,0.590869592824899)
--(axis cs:102,0.587501136945222)
--(axis cs:101,0.58251203184075)
--(axis cs:100,0.575284886215812)
--(axis cs:99,0.562818576635025)
--(axis cs:98,0.548911284156033)
--(axis cs:97,0.53665229086658)
--(axis cs:96,0.530401126092984)
--(axis cs:95,0.529749049993673)
--(axis cs:94,0.534251514683924)
--(axis cs:93,0.538651103524979)
--(axis cs:92,0.541062316544449)
--(axis cs:91,0.541171174286052)
--(axis cs:90,0.539566840395344)
--(axis cs:89,0.537283370043238)
--(axis cs:88,0.535180984303051)
--(axis cs:87,0.533920385309163)
--(axis cs:86,0.533764889227475)
--(axis cs:85,0.534421086006758)
--(axis cs:84,0.535024917980394)
--(axis cs:83,0.535215964547144)
--(axis cs:82,0.532302815473341)
--(axis cs:81,0.525608627921173)
--(axis cs:80,0.517222206610047)
--(axis cs:79,0.509858000892199)
--(axis cs:78,0.502073102018105)
--(axis cs:77,0.493954646472075)
--(axis cs:76,0.483037801741034)
--(axis cs:75,0.469490846497251)
--(axis cs:74,0.455509017822064)
--(axis cs:73,0.443600746049476)
--(axis cs:72,0.436269676139094)
--(axis cs:71,0.436106129483629)
--(axis cs:70,0.440494723022382)
--(axis cs:69,0.444501166779267)
--(axis cs:68,0.446690708954734)
--(axis cs:67,0.44680386580768)
--(axis cs:66,0.445483512964558)
--(axis cs:65,0.44363754861255)
--(axis cs:64,0.442014105656989)
--(axis cs:63,0.441035858345541)
--(axis cs:62,0.440806122065114)
--(axis cs:61,0.441014860608105)
--(axis cs:60,0.441329665203681)
--(axis cs:59,0.441514915752352)
--(axis cs:58,0.439680189233929)
--(axis cs:57,0.435189657118669)
--(axis cs:56,0.427031600022341)
--(axis cs:55,0.415300682474797)
--(axis cs:54,0.402007878785959)
--(axis cs:53,0.389548251753553)
--(axis cs:52,0.376124455019496)
--(axis cs:51,0.362183261625895)
--(axis cs:50,0.348264416454229)
--(axis cs:49,0.334436784386007)
--(axis cs:48,0.322689374473506)
--(axis cs:47,0.315560021471858)
--(axis cs:46,0.313473507681474)
--(axis cs:45,0.315292732906216)
--(axis cs:44,0.318480803999445)
--(axis cs:43,0.320203832156755)
--(axis cs:42,0.320401761791439)
--(axis cs:41,0.319692986247155)
--(axis cs:40,0.318719025243992)
--(axis cs:39,0.317919447364254)
--(axis cs:38,0.317541183516015)
--(axis cs:37,0.317624929085982)
--(axis cs:36,0.317960993653183)
--(axis cs:35,0.317917507519831)
--(axis cs:34,0.316817644988802)
--(axis cs:33,0.313521061397056)
--(axis cs:32,0.308400682595991)
--(axis cs:31,0.300996264137244)
--(axis cs:30,0.291818534525818)
--(axis cs:29,0.274170773572018)
--(axis cs:28,0.251978398934667)
--(axis cs:27,0.231396612790861)
--(axis cs:26,0.205842635022553)
--(axis cs:25,0.178775949322295)
--(axis cs:24,0.161249018125258)
--(axis cs:23,0.149084768414638)
--(axis cs:22,0.13745448214614)
--(axis cs:21,0.133768819253865)
--(axis cs:20,0.13421396151813)
--(axis cs:19,0.134772857563913)
--(axis cs:18,0.136520852113325)
--(axis cs:17,0.137544699529212)
--(axis cs:16,0.137815234966237)
--(axis cs:15,0.1378384196278)
--(axis cs:14,0.137798141807847)
--(axis cs:13,0.138013192526005)
--(axis cs:12,0.138631152306558)
--(axis cs:11,0.139401314548723)
--(axis cs:10,0.138558154783509)
--(axis cs:9,0.136974837772207)
--(axis cs:8,0.133537688946301)
--(axis cs:7,0.12795989218048)
--(axis cs:6,0.119712860613975)
--(axis cs:5,0.108285220791252)
--(axis cs:4,0.0946819798834279)
--(axis cs:3,0.0794640383457904)
--(axis cs:2,0.0621958355714487)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
4.5 0.0489158143289387
5.5 0.0522327083908022
6.5 0.054795463681221
7.5 0.0555846714042127
8.5 0.0564295263402164
9.5 0.0570450933463872
10.5 0.0583029216341674
11.5 0.060570011343807
12.5 0.0654518858902156
13.5 0.0709039669670165
14.5 0.0765441655553877
15.5 0.0827074658684433
16.5 0.0910615447722375
17.5 0.0999240930005908
18.5 0.107923970855773
19.5 0.115767796263099
20.5 0.122865868471563
21.5 0.128773544132709
22.5 0.132020320221782
23.5 0.134812195524573
24.5 0.137677617147565
25.5 0.14161043331027
26.5 0.144367590248585
27.5 0.147474805489182
28.5 0.150783634930849
29.5 0.155209340080619
30.5 0.16338495656848
31.5 0.173993193358183
32.5 0.186308108344674
33.5 0.198953724578023
34.5 0.212188135683537
35.5 0.223997261822224
36.5 0.234766242057085
37.5 0.244537294954061
38.5 0.254032328501344
39.5 0.26238739952445
40.5 0.267062001377344
41.5 0.269514417648315
42.5 0.270549884289503
43.5 0.271404765248299
44.5 0.271505022346973
45.5 0.271216024309397
46.5 0.271555402874947
47.5 0.272320351004601
48.5 0.275781057178974
49.5 0.281605640798807
50.5 0.289664252996445
51.5 0.297158159762621
52.5 0.305267271846533
53.5 0.313215812444687
54.5 0.321912716031075
55.5 0.331384069919586
56.5 0.340802349448204
57.5 0.350023964643478
58.5 0.356646652668715
59.5 0.361032240688801
60.5 0.363344765007496
61.5 0.366209667474031
62.5 0.368296315670013
63.5 0.370356610715389
64.5 0.371712636947632
65.5 0.372793194055557
66.5 0.373235858678818
67.5 0.374025248587131
68.5 0.375932144522667
69.5 0.378593071103096
70.5 0.383632111549377
71.5 0.389361971020699
72.5 0.396827877163887
73.5 0.40546385794878
74.5 0.414804504811764
75.5 0.424157711267471
76.5 0.433744610548019
77.5 0.442837474644184
78.5 0.451126839518547
79.5 0.458754935562611
80.5 0.463883118927479
81.5 0.468326887786388
82.5 0.471044532060623
83.5 0.472606663405895
84.5 0.473383181095123
85.5 0.473831484615803
86.5 0.474056608378887
87.5 0.474611636400223
88.5 0.474906769692898
89.5 0.475482010245323
90.5 0.478054649829865
91.5 0.481702124476433
92.5 0.485809997022152
93.5 0.491485766470432
94.5 0.49775077521801
95.5 0.50506423085928
96.5 0.5131085267663
97.5 0.520533077120781
98.5 0.527795452177525
99.5 0.534514766633511
100.5 0.539141258895397
101.5 0.542665739953518
102.5 0.545793809592724
103.5 0.547607877254486
104.5 0.549175505638122
105.5 0.550070026516914
106.5 0.55044395506382
107.5 0.551093888580799
108.5 0.551738215088844
109.5 0.552344582378864
110.5 0.552909704446793
111.5 0.553757444620133
112.5 0.555116487145424
113.5 0.556680846810341
114.5 0.55815649241209
115.5 0.561111883223057
116.5 0.564858356416225
117.5 0.568605551123619
118.5 0.573319106996059
119.5 0.579086962938309
120.5 0.58516888409853
121.5 0.591191727519035
122.5 0.596398259103298
123.5 0.601399972736836
124.5 0.606408807933331
125.5 0.609731180965901
126.5 0.612162937819958
127.5 0.614675186574459
128.5 0.616411698162556
129.5 0.617290830016136
130.5 0.61807073533535
131.5 0.619122251570225
132.5 0.620732269287109
133.5 0.62226808398962
134.5 0.623827046453953
135.5 0.625317839980125
136.5 0.627109179496765
137.5 0.629137898385525
138.5 0.630937696993351
139.5 0.632635226547718
140.5 0.634830824136734
141.5 0.6369910800457
142.5 0.639129176735878
143.5 0.641368967890739
144.5 0.643392995595932
145.5 0.645796222686768
146.5 0.647893485426903
147.5 0.650293015837669
148.5 0.653315849900246
149.5 0.656576523780823
150.5 0.659118510484695
151.5 0.661423426866531
152.5 0.663333083987236
153.5 0.664780507087708
154.5 0.666338397860527
155.5 0.6678365701437
156.5 0.669341800808907
157.5 0.67012431204319
158.5 0.670359499454498
159.5 0.670510348677635
160.5 0.671058167815208
161.5 0.671729454994202
162.5 0.67269104719162
163.5 0.674142501354217
164.5 0.675622851252556
165.5 0.6765150141716
166.5 0.677142392992973
167.5 0.677849088311195
168.5 0.678658954501152
169.5 0.679616366624832
170.5 0.68126707136631
171.5 0.682927042841911
172.5 0.685111281871796
173.5 0.686786907911301
174.5 0.688060795664787
175.5 0.689715322852135
176.5 0.691904831528664
177.5 0.694921658039093
178.5 0.698564809560776
179.5 0.702114077210426
180.5 0.70478904902935
181.5 0.707165099978447
182.5 0.708769547939301
183.5 0.710511283874512
184.5 0.712412664294243
185.5 0.7141355073452
186.5 0.715458299517632
187.5 0.716151250004768
188.5 0.716424547433853
189.5 0.71681930243969
190.5 0.717389466762543
191.5 0.71816569507122
192.5 0.719091497659683
193.5 0.720037726759911
194.5 0.72096586227417
195.5 0.721852981448174
196.5 0.72287481546402
197.5 0.723901317119598
198.5 0.725016487240791
199.5 0.726532033085823
200.5 0.727965206503868
201.5 0.729692659974098
202.5 0.731432355046272
203.5 0.733431210517883
204.5 0.735376400947571
205.5 0.737686836123467
206.5 0.740089827775955
207.5 0.742879561781883
208.5 0.745467308163643
209.5 0.747431699037552
210.5 0.749302822947502
211.5 0.751114665865898
212.5 0.752847888469696
213.5 0.754320484399795
214.5 0.755996243357658
215.5 0.757331812977791
216.5 0.758425534963608
217.5 0.759009791612625
218.5 0.759825561642647
219.5 0.760924492478371
220.5 0.762456031441689
221.5 0.763697556853294
222.5 0.764886471629143
223.5 0.76600547015667
224.5 0.766931772828102
225.5 0.767870040535927
226.5 0.76934609234333
227.5 0.771119288802147
228.5 0.772975581288338
229.5 0.774763122797012
230.5 0.776022152304649
231.5 0.77695443212986
232.5 0.778026142120361
233.5 0.778973055481911
234.5 0.780066745877266
235.5 0.781265817880631
236.5 0.782630860209465
237.5 0.783862755894661
238.5 0.784890786409378
239.5 0.785844346880913
240.5 0.786902649998665
241.5 0.787977710962296
242.5 0.788699234127998
243.5 0.789438899159432
244.5 0.789974328279495
245.5 0.790548042654991
246.5 0.790606623291969
247.5 0.79070897102356
248.5 0.791055164337158
249.5 0.791439148783684
250.5 0.791913189888
251.5 0.792557601928711
252.5 0.793062142729759
253.5 0.793453649282455
254.5 0.793691625595093
255.5 0.794089099168777
256.5 0.795071376562119
257.5 0.796177255511284
258.5 0.796962774991989
259.5 0.797987689971924
260.5 0.798743022084236
261.5 0.799091060757637
262.5 0.799694394469261
263.5 0.800375679731369
264.5 0.801855973601341
265.5 0.803205124139786
266.5 0.804422814249993
267.5 0.805924301147461
268.5 0.807530093789101
269.5 0.808763398528099
270.5 0.810061045885086
271.5 0.811586261987686
272.5 0.813105393052101
273.5 0.81505064189434
274.5 0.816741322278977
275.5 0.818504637479782
276.5 0.819935526847839
277.5 0.820989328622818
278.5 0.822119107246399
279.5 0.823116765022278
280.5 0.824100106358528
281.5 0.825060198307037
282.5 0.82588985145092
283.5 0.826456508040428
284.5 0.826852416396141
285.5 0.827399462461472
286.5 0.828252398967743
287.5 0.829018168449402
288.5 0.829545583128929
289.5 0.830306578874588
290.5 0.831367974281311
291.5 0.832879114151001
292.5 0.834469031691551
293.5 0.836130958199501
294.5 0.837737746834755
295.5 0.839377583861351
296.5 0.840717467665672
297.5 0.841964062452316
298.5 0.843142884969711
299.5 0.844112777709961
300.5 0.844781395792961
301.5 0.84509586751461
302.5 0.845594337582588
303.5 0.846510645747185
304.5 0.847731075286865
305.5 0.848788132667541
306.5 0.849858552217484
307.5 0.8507576161623
308.5 0.851544021368027
309.5 0.852146800756455
310.5 0.85258761703968
311.5 0.852387531995773
312.5 0.852426274418831
313.5 0.852124119997025
314.5 0.851652402877808
315.5 0.851129804849625
316.5 0.850507792234421
317.5 0.849929440617561
318.5 0.849571781754494
319.5 0.849424484968185
320.5 0.849448405504227
321.5 0.850863927602768
322.5 0.85189211666584
323.5 0.853255223631859
324.5 0.855128046870232
325.5 0.857129498720169
326.5 0.859156250953674
327.5 0.861270379424095
328.5 0.863180735111237
329.5 0.86499110519886
330.5 0.866786563396454
331.5 0.867889966368675
332.5 0.86932705104351
333.5 0.87053161740303
334.5 0.871319968104362
335.5 0.871918135881424
336.5 0.872523681521416
337.5 0.873008820414543
338.5 0.873501088619232
339.5 0.873489960432053
340.5 0.873177151083946
341.5 0.872873258590698
342.5 0.872297884225845
343.5 0.871895481944084
344.5 0.870990841388702
345.5 0.87014147400856
346.5 0.869421266913414
347.5 0.868774802088737
348.5 0.868188523054123
349.5 0.868308851718903
350.5 0.869172971844673
351.5 0.869927446246147
352.5 0.870814679861069
353.5 0.871423476338387
354.5 0.872429426908493
355.5 0.873417931199074
356.5 0.874197608232498
357.5 0.875133176445961
358.5 0.876348170042038
359.5 0.877623804211617
360.5 0.878591122627258
361.5 0.879687837958336
362.5 0.880631185173988
363.5 0.881351368427277
364.5 0.881617285013199
365.5 0.881810950040817
366.5 0.882024289369583
367.5 0.882099820375442
368.5 0.881596537232399
369.5 0.88066415309906
370.5 0.879428935647011
371.5 0.87807813346386
372.5 0.876634991765022
373.5 0.875399541854858
374.5 0.874915837049484
375.5 0.874387628436089
376.5 0.873687771558762
377.5 0.873290642499924
378.5 0.87327734708786
379.5 0.873573123216629
380.5 0.874150714874268
381.5 0.874845879673958
382.5 0.875917440652847
383.5 0.877069165706635
384.5 0.877887809276581
385.5 0.87875634253025
386.5 0.87967215180397
387.5 0.880235281586647
388.5 0.880906014442444
389.5 0.881683580875397
390.5 0.882838773131371
391.5 0.884132599830627
392.5 0.885293726921082
393.5 0.886499397754669
394.5 0.887630403637886
395.5 0.888604825139046
396.5 0.889284220337868
397.5 0.890052556395531
398.5 0.890574060082436
399.5 0.891073804497719
400.5 0.890418773293495
401.5 0.88967800796032
402.5 0.88899855017662
403.5 0.887977610826492
404.5 0.886864062547684
405.5 0.885809074044227
406.5 0.884555270075798
407.5 0.882988744974136
408.5 0.881863830089569
409.5 0.880968790650368
410.5 0.880914259552956
411.5 0.880668485760689
412.5 0.880465871095657
413.5 0.880263954401016
414.5 0.879958193302155
415.5 0.879227787256241
416.5 0.879030714631081
417.5 0.879515358805656
418.5 0.879891656041145
419.5 0.880182921886444
420.5 0.880220293998718
421.5 0.879959002733231
422.5 0.879174647927284
423.5 0.878551978468895
424.5 0.877971566915512
425.5 0.877700372934341
426.5 0.878038327097893
427.5 0.878223983645439
428.5 0.878376169204712
429.5 0.878641278743744
430.5 0.879093116521835
431.5 0.879753550887108
432.5 0.880804829001427
433.5 0.881737105250359
434.5 0.882666602730751
435.5 0.883991072177887
436.5 0.885173538327217
437.5 0.886431733369827
438.5 0.887608690261841
439.5 0.88840268433094
440.5 0.888997217416763
441.5 0.889465664625168
442.5 0.88942420899868
443.5 0.889331377148628
444.5 0.889324621558189
445.5 0.889059444665909
446.5 0.888895765542984
447.5 0.888750044703484
448.5 0.888767163157463
449.5 0.889022146463394
450.5 0.888900235891342
451.5 0.889128824472427
452.5 0.888773285746574
453.5 0.888275554180145
454.5 0.887790548205376
455.5 0.887468203902245
456.5 0.887249141931534
457.5 0.88712496817112
458.5 0.886514459252357
459.5 0.885395366549492
460.5 0.884604967236519
461.5 0.882981448173523
462.5 0.882261735796928
463.5 0.882061442136765
464.5 0.88066663980484
465.5 0.879495100975037
466.5 0.878034687042236
467.5 0.876085008978844
468.5 0.873874794244766
469.5 0.871809664964676
470.5 0.869811651706695
471.5 0.868332775831223
472.5 0.866708136200905
473.5 0.864759650230408
474.5 0.864458937048912
475.5 0.86402088701725
476.5 0.863407559394836
477.5 0.863206816315651
478.5 0.863600342869759
479.5 0.863664928674698
480.5 0.863418374657631
481.5 0.863188807368278
482.5 0.863144026398659
483.5 0.862922195196152
484.5 0.862347986102104
485.5 0.860436025261879
486.5 0.858268829584122
487.5 0.855827766060829
488.5 0.853260308504105
489.5 0.851064319610596
490.5 0.849205491542816
491.5 0.847497144937515
492.5 0.845775636434555
493.5 0.844335489273071
494.5 0.84362213909626
495.5 0.844259747862816
496.5 0.845300716161728
497.5 0.846357882618904
498.5 0.847298722863197
499.5 0.848153778910637
500.5 0.848994454145432
501.5 0.849929447174072
502.5 0.851085058450699
503.5 0.852350358963013
504.5 0.852867235541344
505.5 0.85368564426899
506.5 0.854479852318764
507.5 0.855032334327698
508.5 0.855543283224106
509.5 0.856196204423904
510.5 0.85734145283699
511.5 0.858356258273125
512.5 0.859177726507187
513.5 0.859898680448532
514.5 0.86045779466629
515.5 0.860554842352867
516.5 0.860249257683754
517.5 0.859690877199173
518.5 0.859181464314461
519.5 0.858858650326729
520.5 0.858387307524681
521.5 0.858080886602402
522.5 0.857746831774712
523.5 0.857365174889564
524.5 0.85681692302227
525.5 0.856190129518509
526.5 0.855596718788147
527.5 0.855288502573967
528.5 0.855054405331612
529.5 0.855014857649803
530.5 0.855171161293984
531.5 0.855341407060623
532.5 0.855675221085548
533.5 0.855549494028091
534.5 0.855541399717331
535.5 0.854735589027405
536.5 0.853065770864487
537.5 0.85128919005394
538.5 0.849514493346214
539.5 0.847822989225387
540.5 0.84470468223095
541.5 0.841554771661759
542.5 0.837857228517532
543.5 0.834272501468658
544.5 0.830592069625854
545.5 0.827596057653427
546.5 0.825576580166817
547.5 0.824601401090622
548.5 0.823990359902382
549.5 0.823402001857758
550.5 0.824200702309608
551.5 0.825377839207649
552.5 0.82630418419838
553.5 0.827127000689507
554.5 0.827900803685188
555.5 0.828688751459122
556.5 0.830026218891144
557.5 0.830184754133225
558.5 0.830308983922005
559.5 0.830181255340576
560.5 0.829996421933174
561.5 0.829414185881615
562.5 0.829350856542587
563.5 0.829475235939026
564.5 0.829633363485336
565.5 0.829760017991066
566.5 0.829266887307167
567.5 0.82993793964386
568.5 0.830759165287018
569.5 0.831655269265175
570.5 0.832667244076729
571.5 0.833442787528038
572.5 0.834364757537842
573.5 0.835230306982994
574.5 0.836229764819145
575.5 0.836843559145927
576.5 0.837784154415131
577.5 0.837906782031059
578.5 0.837499219179153
579.5 0.837227911353111
580.5 0.83661478459835
581.5 0.835625088214874
582.5 0.83437673509121
583.5 0.833342600464821
584.5 0.832459823489189
585.5 0.831692689061165
586.5 0.82914687693119
587.5 0.82645073056221
588.5 0.824081727266311
589.5 0.82056746840477
590.5 0.816843553781509
591.5 0.813242728710174
592.5 0.809752776622772
593.5 0.806076856851578
594.5 0.802413702011108
595.5 0.799539232850075
596.5 0.798245833516121
597.5 0.797214674949646
598.5 0.795949311852455
599.5 0.795496844649315
600.5 0.795179948210716
601.5 0.79528776884079
602.5 0.795484909415245
603.5 0.796251841783524
604.5 0.797052540779114
605.5 0.797544291615486
606.5 0.7980372184515
607.5 0.798637188673019
608.5 0.799298537969589
609.5 0.799443129897118
610.5 0.799440262913704
611.5 0.799187250137329
612.5 0.799030656218529
613.5 0.798737242817879
614.5 0.798778154850006
615.5 0.799196997880936
616.5 0.799840039014816
617.5 0.800514722466469
618.5 0.801065325140953
619.5 0.801868308186531
620.5 0.802613613009453
621.5 0.80324751496315
622.5 0.803728651404381
623.5 0.803754791021347
624.5 0.80352857708931
625.5 0.803346731066704
626.5 0.803160927891731
627.5 0.803119791746139
628.5 0.802809485793114
629.5 0.802838776707649
630.5 0.802954161167145
631.5 0.803205816745758
632.5 0.803177093863487
633.5 0.803564282059669
634.5 0.803886040449142
635.5 0.80366911649704
636.5 0.803111303448677
637.5 0.802488894462585
638.5 0.802587233185768
639.5 0.802706961631775
640.5 0.802863550186157
641.5 0.80336472928524
642.5 0.804274365305901
643.5 0.805651693344116
644.5 0.80702088534832
645.5 0.809177516698837
646.5 0.811770814657211
647.5 0.814150387048721
648.5 0.816209399104118
649.5 0.81805717587471
650.5 0.819625835418701
651.5 0.820798494815826
652.5 0.821880136728287
653.5 0.82243870973587
654.5 0.823109530806541
655.5 0.823362681865692
656.5 0.824226281046867
657.5 0.82515520632267
658.5 0.826043506264687
659.5 0.826871026754379
660.5 0.82786298930645
661.5 0.828922083973885
662.5 0.829860225915909
663.5 0.831153584718704
664.5 0.832104686498642
665.5 0.832815354466438
666.5 0.832458352446556
667.5 0.832089481949806
668.5 0.832233079075813
669.5 0.832429013848305
670.5 0.832966262102127
671.5 0.833842841982841
672.5 0.834767172336578
673.5 0.835158997774124
674.5 0.835726747512817
675.5 0.836470509767532
676.5 0.837914327979088
677.5 0.839268417954445
678.5 0.839983342885971
679.5 0.840422726869583
680.5 0.840516984462738
681.5 0.840504640936852
682.5 0.84087325155735
683.5 0.841379411816597
684.5 0.842034079432488
685.5 0.842029622793198
686.5 0.841372961401939
687.5 0.840540896058082
688.5 0.839649884700775
689.5 0.838837689757347
690.5 0.838035506010055
691.5 0.837227073907852
692.5 0.836558077335358
693.5 0.836017468571663
694.5 0.835682523846626
695.5 0.836254745125771
696.5 0.836698660254478
697.5 0.83716145336628
698.5 0.837874974012375
699.5 0.839027191400528
700.5 0.84027232170105
701.5 0.842032127976418
702.5 0.843935884237289
703.5 0.845889998078346
704.5 0.847774782776833
705.5 0.849254752397537
706.5 0.85069273173809
707.5 0.851971313357353
708.5 0.85307261288166
709.5 0.853775833249092
710.5 0.854885689020157
711.5 0.855642086267471
712.5 0.856156370639801
713.5 0.856571796536446
714.5 0.857089968323708
715.5 0.857862336039543
716.5 0.858904839158058
717.5 0.860238549113274
718.5 0.86159980237484
719.5 0.862853747010231
720.5 0.863229308128357
721.5 0.862931508421898
722.5 0.861787722110748
723.5 0.860177798867226
724.5 0.85834488928318
725.5 0.856408721804619
726.5 0.854519793391228
727.5 0.852798094749451
728.5 0.851091919541359
729.5 0.849365337491035
730.5 0.847249729633331
731.5 0.845438539385796
732.5 0.84397391974926
733.5 0.842618240118027
734.5 0.841544650197029
735.5 0.840846992731094
736.5 0.839106193184853
737.5 0.836807827949524
738.5 0.834378944635391
739.5 0.832075279951096
740.5 0.830553059577942
741.5 0.829108397364616
742.5 0.828319628238678
743.5 0.828046478033066
744.5 0.827465155124664
745.5 0.826424019932747
746.5 0.826360998153687
747.5 0.826714457273483
748.5 0.82751437485218
749.5 0.828694217801094
750.5 0.830154227614403
751.5 0.831629471182823
752.5 0.832630120515823
753.5 0.833474066257477
754.5 0.834294382333755
755.5 0.835125325322151
756.5 0.835891445875168
757.5 0.836721578836441
758.5 0.836887647509575
759.5 0.837092310190201
760.5 0.837092337012291
761.5 0.837570896148682
762.5 0.838390997052193
763.5 0.839806802272797
764.5 0.841398107409477
765.5 0.842825930714607
766.5 0.844057950973511
767.5 0.844864060878754
768.5 0.845818408131599
769.5 0.846488398909569
770.5 0.84725668668747
771.5 0.848135955929756
772.5 0.848847682476044
773.5 0.8488938164711
774.5 0.848777170181274
775.5 0.848557925820351
776.5 0.848384357690811
777.5 0.848427661657333
778.5 0.848748785257339
779.5 0.849291663765907
780.5 0.850263010263443
781.5 0.850542819499969
782.5 0.850743432641029
783.5 0.850982792377472
784.5 0.851443321704864
785.5 0.852071525454521
786.5 0.851774403452873
787.5 0.851119804978371
788.5 0.850043375492096
789.5 0.848977704048157
790.5 0.84767089009285
791.5 0.846830208897591
792.5 0.846287479400635
793.5 0.845873385667801
794.5 0.843817328810692
795.5 0.841685650348663
796.5 0.840476168394089
797.5 0.84003823697567
798.5 0.840091475844383
799.5 0.840131790041924
800.5 0.839889243245125
801.5 0.839492649435997
802.5 0.838848649859428
803.5 0.838044271469116
804.5 0.838473564386368
805.5 0.838776462674141
806.5 0.838762213587761
807.5 0.838662393093109
808.5 0.838449374437332
809.5 0.838180754780769
810.5 0.838341658115387
811.5 0.838664463758469
812.5 0.839214476943016
813.5 0.839937200546265
814.5 0.840418400168419
815.5 0.841164747476578
816.5 0.842217364907265
817.5 0.84296423792839
818.5 0.843627379536629
819.5 0.845212158560753
820.5 0.846540524363518
821.5 0.847837220430374
822.5 0.84867929816246
823.5 0.848868896365166
824.5 0.849647009968758
825.5 0.850296241044998
826.5 0.851096447706223
827.5 0.852014068365097
828.5 0.852737427949905
829.5 0.852906711101532
830.5 0.853440787792206
831.5 0.853828597068787
832.5 0.854199167490006
833.5 0.854663325548172
834.5 0.854704123139381
835.5 0.854225561618805
836.5 0.853725113272667
837.5 0.853250910043716
838.5 0.853442186117172
839.5 0.852913492918015
840.5 0.852123414874077
841.5 0.851190190911293
842.5 0.849789834022522
843.5 0.848515730500221
844.5 0.847133993506432
845.5 0.846039019823074
846.5 0.844525401592255
847.5 0.842140746712685
848.5 0.839316747188568
849.5 0.836482288837433
850.5 0.833738367557526
851.5 0.831063247323036
852.5 0.82916982114315
853.5 0.827643236517906
854.5 0.82647492825985
855.5 0.825673627853394
856.5 0.824718168973923
857.5 0.824707044959068
858.5 0.82468509554863
859.5 0.825111675262451
860.5 0.825591368675232
861.5 0.826352744698524
862.5 0.826870538592339
863.5 0.82714596927166
864.5 0.827236556410789
865.5 0.827227438092232
866.5 0.827793210744858
867.5 0.828118271231651
868.5 0.828544871211052
869.5 0.828816650509834
870.5 0.829093584418297
871.5 0.829160531163216
872.5 0.829486534595489
873.5 0.830111494064331
874.5 0.830839576721191
875.5 0.831152877211571
876.5 0.831203032135963
877.5 0.83055424451828
878.5 0.82998039484024
879.5 0.829670828580856
880.5 0.829136410355568
881.5 0.82860611975193
882.5 0.827676399350166
883.5 0.826560012102127
884.5 0.825369082689285
885.5 0.824455268383026
886.5 0.823886047005653
887.5 0.82421251475811
888.5 0.824495030641556
889.5 0.824568251371384
890.5 0.824872694611549
891.5 0.824963625073433
892.5 0.824900929927826
893.5 0.824694797992706
894.5 0.823697271943092
895.5 0.822582691311836
896.5 0.821324250102043
897.5 0.820017365217209
898.5 0.819056705832481
899.5 0.818350949287414
900.5 0.8177761054039
901.5 0.817267649173737
902.5 0.816822986006737
903.5 0.816351096630097
904.5 0.817001806497574
905.5 0.817900530099869
906.5 0.819504257440567
907.5 0.821795745491982
908.5 0.82382930457592
909.5 0.825135487318039
910.5 0.825932514667511
911.5 0.82666162610054
912.5 0.827573688030243
913.5 0.828400920629501
914.5 0.828626936674118
915.5 0.829180463552475
916.5 0.829365965723991
917.5 0.829026657342911
918.5 0.828640114068985
919.5 0.828696973323822
920.5 0.828978663682938
921.5 0.829274719357491
922.5 0.829495770931244
923.5 0.829954409003258
924.5 0.83035712480545
925.5 0.830300182104111
926.5 0.830224741101265
927.5 0.830218287110329
928.5 0.8303675365448
929.5 0.830629395246506
930.5 0.830571208000183
931.5 0.830406534671783
932.5 0.830214310288429
933.5 0.830383078455925
934.5 0.831148929595947
935.5 0.83241471529007
936.5 0.834226932525635
937.5 0.835631986260414
938.5 0.836685445904732
939.5 0.837518119215965
940.5 0.838347898125648
941.5 0.839216376543045
942.5 0.840866792798042
943.5 0.842241359353065
944.5 0.844104787111282
945.5 0.845953031182289
946.5 0.847222166061401
947.5 0.848930315375328
948.5 0.850350761413574
949.5 0.851693595647812
950.5 0.852454619407654
951.5 0.853091237545013
952.5 0.853038840889931
953.5 0.852966156601906
954.5 0.852326331734657
955.5 0.85184429705143
956.5 0.851438407897949
957.5 0.850733066797256
958.5 0.850267824530601
959.5 0.849606463909149
960.5 0.849419983625412
961.5 0.849639268517494
962.5 0.850188795924187
963.5 0.851405582427978
964.5 0.852778112888336
965.5 0.854129318594933
966.5 0.855060971975326
967.5 0.855858101248741
968.5 0.856667893528938
969.5 0.857746104001999
970.5 0.859009459614754
971.5 0.860528835058212
972.5 0.861932213902474
973.5 0.862619644403458
974.5 0.863051785230637
975.5 0.863101191520691
976.5 0.863455135822296
977.5 0.863930267691612
978.5 0.864796633124352
979.5 0.865386707186699
980.5 0.865987703204155
981.5 0.866255521774292
982.5 0.866563345789909
983.5 0.867179424166679
984.5 0.868041835427284
985.5 0.869005196690559
986.5 0.869654356241226
987.5 0.87002576649189
988.5 0.869892500638962
989.5 0.870241550803185
990.5 0.87058711707592
991.5 0.87139911532402
992.5 0.872755396962166
993.5 0.874079834222794
994.5 0.875229440331459
};
% \addlegendentry{RL algo}
\addplot [semithick, red]
table {%
4.5 0.0648403368145227
5.5 0.0705792735517025
6.5 0.0750805183127522
7.5 0.0773338093981147
8.5 0.0786571635305881
9.5 0.0795544237270951
10.5 0.0802270801737905
11.5 0.0808545098826289
12.5 0.0819820759817958
13.5 0.0837014178559184
14.5 0.0861165837571025
15.5 0.0891132796183228
16.5 0.0921537404879928
17.5 0.0965052020922303
18.5 0.101452871151268
19.5 0.106146613955498
20.5 0.110304113030434
21.5 0.114522537365556
22.5 0.118146527335048
23.5 0.12169537730515
24.5 0.124859811514616
25.5 0.128392799571157
26.5 0.133317923098803
27.5 0.138140786364675
28.5 0.14359283387661
29.5 0.150590226054192
30.5 0.158520202711225
31.5 0.167257282584906
32.5 0.176773394867778
33.5 0.186197648271918
34.5 0.195323874354362
35.5 0.203505145460367
36.5 0.210330538675189
37.5 0.215958423912525
38.5 0.220367870181799
39.5 0.223280819505453
40.5 0.22526402682066
41.5 0.226446929126978
42.5 0.226927356272936
43.5 0.227085892409086
44.5 0.227650704532862
45.5 0.22952751070261
46.5 0.232845849096775
47.5 0.237727904319763
48.5 0.242584969699383
49.5 0.249366964548826
50.5 0.256895667612553
51.5 0.264564637690783
52.5 0.272212101072073
53.5 0.279771472066641
54.5 0.286810145974159
55.5 0.292414779663086
56.5 0.296480321586132
57.5 0.298859445601702
58.5 0.301244724988937
59.5 0.301758839488029
60.5 0.301802650988102
61.5 0.301909214407206
62.5 0.302360549271107
63.5 0.303078179806471
64.5 0.304011964350939
65.5 0.30526045575738
66.5 0.306862248033285
67.5 0.310135289430618
68.5 0.313901544511318
69.5 0.318996812403202
70.5 0.324587092101574
71.5 0.329643497765064
72.5 0.335225213468075
73.5 0.340635273754597
74.5 0.345952842831612
75.5 0.351051034629345
76.5 0.355840019881725
77.5 0.358963665366173
78.5 0.36162228167057
79.5 0.362863886058331
80.5 0.363400165438652
81.5 0.364307578504086
82.5 0.364427380859852
83.5 0.364538053870201
84.5 0.364971712827682
85.5 0.365568202733993
86.5 0.36606298148632
87.5 0.367137757837772
88.5 0.368401863276958
89.5 0.370236000716686
90.5 0.372726044356823
91.5 0.376344711780548
92.5 0.379966220259666
93.5 0.38375795006752
94.5 0.387196140885353
95.5 0.390442506372929
96.5 0.39376423060894
97.5 0.39654766947031
98.5 0.399056175947189
99.5 0.400956550836563
100.5 0.402159941494465
101.5 0.402297385931015
102.5 0.402515657246113
103.5 0.402642873525619
104.5 0.401393257975578
105.5 0.400278004407883
106.5 0.399670782089233
107.5 0.39944642752409
108.5 0.400335480570793
109.5 0.402914015352726
110.5 0.406337907016277
111.5 0.409933008849621
112.5 0.413011830449104
113.5 0.415717640519142
114.5 0.419787903130054
115.5 0.423749525249004
116.5 0.427220501601696
117.5 0.430371217727661
118.5 0.432536104023457
119.5 0.433177781403065
120.5 0.433023701906204
121.5 0.432580744624138
122.5 0.432638074755669
123.5 0.433106494545937
124.5 0.433548045754433
125.5 0.434266535937786
126.5 0.435225920677185
127.5 0.436966917812824
128.5 0.439275140166283
129.5 0.441874587237835
130.5 0.445304476320744
131.5 0.448985894620418
132.5 0.452494803667068
133.5 0.4559138199687
134.5 0.459353398680687
135.5 0.462578618526459
136.5 0.465557510554791
137.5 0.467726896107197
138.5 0.469310691952705
139.5 0.470586252212524
140.5 0.470973000824451
141.5 0.471102968156338
142.5 0.471415069997311
143.5 0.471756456494331
144.5 0.472228971421719
145.5 0.472427023053169
146.5 0.472244687080383
147.5 0.471894130408764
148.5 0.472456312775612
149.5 0.472711347937584
150.5 0.47306507229805
151.5 0.473898606002331
152.5 0.474670499563217
153.5 0.475442369580269
154.5 0.476829725801945
155.5 0.478360682725906
156.5 0.480401040911674
157.5 0.48268099874258
158.5 0.484097465872765
159.5 0.485716803967953
160.5 0.48719641327858
161.5 0.488126983046532
162.5 0.488911339640617
163.5 0.489599364995956
164.5 0.489534586369991
165.5 0.489497580826283
166.5 0.489409053623676
167.5 0.489953493773937
168.5 0.490673396587372
169.5 0.491717309951782
170.5 0.493183904290199
171.5 0.494978052973747
172.5 0.497381544411182
173.5 0.498763063848019
174.5 0.500247476100922
175.5 0.502014800608158
176.5 0.503799624145031
177.5 0.505087379217148
178.5 0.506188071370125
179.5 0.506953435540199
180.5 0.507307824194431
181.5 0.507342171370983
182.5 0.506737885177135
183.5 0.507082235813141
184.5 0.507390800714493
185.5 0.507564389109611
186.5 0.507475782334804
187.5 0.507321092486382
188.5 0.507152291834354
189.5 0.507404701113701
190.5 0.507924398183823
191.5 0.50838596701622
192.5 0.508895978033543
193.5 0.509283244609833
194.5 0.509447694420815
195.5 0.509587534368038
196.5 0.510039401948452
197.5 0.510275843441486
198.5 0.510457046627998
199.5 0.510149600207806
200.5 0.509505450725556
201.5 0.508976782560349
202.5 0.508621767163277
203.5 0.508489291667938
204.5 0.509017715752125
205.5 0.509542417824268
206.5 0.509756838977337
207.5 0.510330753624439
208.5 0.511118750274181
209.5 0.512415762543678
210.5 0.513706296682358
211.5 0.514977760314941
212.5 0.516162708997727
213.5 0.516855773627758
214.5 0.51702969700098
215.5 0.517458074092865
216.5 0.518073579668999
217.5 0.51866882443428
218.5 0.519073804616928
219.5 0.519103230237961
220.5 0.519097931683064
221.5 0.519158961176872
222.5 0.519302937090397
223.5 0.519888318181038
224.5 0.520506515204907
225.5 0.520869767069817
226.5 0.521308397650719
227.5 0.521846424341202
228.5 0.52244960129261
229.5 0.523031768500805
230.5 0.523631690442562
231.5 0.524297868907452
232.5 0.523378662467003
233.5 0.522840179800987
234.5 0.522463426887989
235.5 0.522487279176712
236.5 0.523131041228771
237.5 0.523673997819424
238.5 0.5242874532938
239.5 0.524925381541252
240.5 0.525593101084232
241.5 0.526269959807396
242.5 0.528357647359371
243.5 0.530349107980728
244.5 0.532364728748798
245.5 0.533935711085796
246.5 0.534927837848663
247.5 0.535502669513226
248.5 0.536162014603615
249.5 0.536845066845417
250.5 0.537271462082863
251.5 0.537308048307896
252.5 0.537114799022675
253.5 0.53673603028059
254.5 0.536401515305042
255.5 0.5367016980052
256.5 0.537158206403256
257.5 0.537902066409588
258.5 0.538579607903957
259.5 0.539327716529369
260.5 0.540328622460365
261.5 0.541485050618648
262.5 0.542432689666748
263.5 0.543283207714558
264.5 0.54403437256813
265.5 0.544174148440361
266.5 0.544145976603031
267.5 0.544187778532505
268.5 0.543825082778931
269.5 0.543547145724297
270.5 0.543339359760284
271.5 0.543102969825268
272.5 0.542562823593617
273.5 0.541697891652584
274.5 0.540995589494705
275.5 0.540788885056973
276.5 0.540162293612957
277.5 0.539463749229908
278.5 0.539019286632538
279.5 0.538599545061588
280.5 0.538139028847217
281.5 0.537736650109291
282.5 0.537979137599468
283.5 0.538387674689293
284.5 0.538394122719765
285.5 0.537961964309216
286.5 0.538532882332802
287.5 0.539114013314247
288.5 0.539792131483555
289.5 0.540227881669998
290.5 0.540287778973579
291.5 0.540450302958489
292.5 0.541128225624561
293.5 0.542074344754219
294.5 0.542802137732506
295.5 0.543354508876801
296.5 0.543457106053829
297.5 0.543524041473865
298.5 0.543742824494839
299.5 0.543952265381813
300.5 0.544795037209988
301.5 0.545689677298069
302.5 0.546180700659752
303.5 0.546483752429485
304.5 0.546987431645393
305.5 0.5472875893116
306.5 0.547463375627995
307.5 0.54761858433485
308.5 0.547663800120354
309.5 0.547483100295067
310.5 0.546965579986572
311.5 0.546408106088638
312.5 0.545699115991592
313.5 0.545566502213478
314.5 0.545680505931377
315.5 0.546058124303818
316.5 0.546130517721176
317.5 0.546319397389889
318.5 0.546450531184673
319.5 0.546595645546913
320.5 0.547005240023136
321.5 0.547309962511063
322.5 0.547758511602879
323.5 0.547600905001164
324.5 0.547287171185017
325.5 0.547011228501797
326.5 0.547014772295952
327.5 0.547399736642838
328.5 0.547551038861275
329.5 0.547926525473595
330.5 0.547873267531395
331.5 0.54777850061655
332.5 0.54817143291235
333.5 0.548620045781136
334.5 0.549162704646587
335.5 0.549740450680256
336.5 0.550224672555923
337.5 0.550286096632481
338.5 0.550754477679729
339.5 0.55117114752531
340.5 0.551590110659599
341.5 0.552196412682533
342.5 0.552250157594681
343.5 0.552547495365143
344.5 0.552903878092766
345.5 0.55328929245472
346.5 0.553759467601776
347.5 0.554260694980621
348.5 0.554315176010132
349.5 0.554399185776711
350.5 0.554825859665871
351.5 0.555044468641281
352.5 0.554932526946068
353.5 0.55461312353611
354.5 0.553863632678986
355.5 0.553106614947319
356.5 0.552260829210281
357.5 0.551047413945198
358.5 0.550259432196617
359.5 0.54961628973484
360.5 0.548910104036331
361.5 0.548318206071854
362.5 0.548162579536438
363.5 0.547981869578362
364.5 0.548220983743668
365.5 0.548515394330025
366.5 0.548994333744049
367.5 0.549781564474106
368.5 0.550367733836174
369.5 0.550846714377403
370.5 0.550737299919128
371.5 0.550656344294548
372.5 0.550492193698883
373.5 0.550546916127205
374.5 0.550779256224632
375.5 0.550728453397751
376.5 0.550778983235359
377.5 0.550672946572304
378.5 0.550879552364349
379.5 0.551493020653725
380.5 0.553011829257011
381.5 0.554390193223953
382.5 0.555710988044739
383.5 0.556740358471871
384.5 0.557083946466446
385.5 0.55762833237648
386.5 0.557957509458065
387.5 0.558366713225842
388.5 0.558141257762909
389.5 0.557574109733105
390.5 0.556621453166008
391.5 0.55573531806469
392.5 0.554700494408607
393.5 0.55330607175827
394.5 0.552482831180096
395.5 0.551276025176048
396.5 0.550352081954479
397.5 0.549397274255753
398.5 0.548654002547264
399.5 0.547720874845982
400.5 0.546930110752583
401.5 0.546376197934151
402.5 0.546184786260128
403.5 0.546304349601269
404.5 0.546552463471889
405.5 0.547247911393642
406.5 0.547711701691151
407.5 0.54819484859705
408.5 0.548787604868412
409.5 0.549110589027405
410.5 0.549150643348694
411.5 0.548969509899616
412.5 0.54820384144783
413.5 0.546771547496319
414.5 0.545516620576382
415.5 0.544346472620964
416.5 0.543238086402416
417.5 0.542176542878151
418.5 0.540508359074593
419.5 0.539086418747902
420.5 0.537678351104259
421.5 0.535910247266293
422.5 0.534675821363926
423.5 0.534264204204082
424.5 0.53377142906189
425.5 0.532662286162376
426.5 0.531688164770603
427.5 0.530865282714367
428.5 0.530785847008228
429.5 0.53082964360714
430.5 0.530709463357925
431.5 0.530733623206615
432.5 0.530518964231014
433.5 0.530580016076565
434.5 0.530304250121117
435.5 0.530998047888279
436.5 0.531710034608841
437.5 0.532358340024948
438.5 0.532993961274624
439.5 0.533652929961681
440.5 0.5345213291049
441.5 0.535426171422005
442.5 0.53514536857605
443.5 0.534301535487175
444.5 0.533594490289688
445.5 0.532750151455402
446.5 0.531905066668987
447.5 0.531202919781208
448.5 0.530535162985325
449.5 0.530198993384838
450.5 0.529821048378944
451.5 0.529496379494667
452.5 0.530071389973164
453.5 0.530975017249584
454.5 0.531890013217926
455.5 0.532434415519238
456.5 0.532794493734837
457.5 0.532921938896179
458.5 0.533000329136848
459.5 0.532970851361751
460.5 0.53312837600708
461.5 0.533397982418537
462.5 0.532894489467144
463.5 0.532221114337444
464.5 0.531454398036003
465.5 0.530432763397694
466.5 0.529344569146633
467.5 0.527873356044292
468.5 0.526339567899704
469.5 0.524760329127312
470.5 0.523950728774071
471.5 0.523018614649773
472.5 0.523680540621281
473.5 0.524303238391876
474.5 0.524726093709469
475.5 0.525153768658638
476.5 0.525582724809647
477.5 0.526610768139362
478.5 0.527839775085449
479.5 0.528818879127502
480.5 0.529086531698704
481.5 0.529488595128059
482.5 0.529427148103714
483.5 0.52937142342329
484.5 0.529287812709808
485.5 0.529833367168903
486.5 0.530379134118557
487.5 0.531209992170334
488.5 0.531939405202866
489.5 0.532874485850334
490.5 0.534726062119007
491.5 0.53668064892292
492.5 0.538838464021683
493.5 0.541074323058128
494.5 0.543405727446079
495.5 0.545268837809563
496.5 0.547049650251865
497.5 0.548150134384632
498.5 0.549419256448746
499.5 0.550791474580765
500.5 0.551153944730759
501.5 0.551555195450783
502.5 0.551763092577457
503.5 0.551941311657429
504.5 0.552135708332062
505.5 0.552315443754196
506.5 0.552452133595944
507.5 0.553052553236485
508.5 0.553260832130909
509.5 0.553011658489704
510.5 0.552534332573414
511.5 0.551393955945969
512.5 0.550343747437
513.5 0.548968279361725
514.5 0.547851929068565
515.5 0.546452099680901
516.5 0.545101484358311
517.5 0.54325018197298
518.5 0.541715072989464
519.5 0.540243379771709
520.5 0.539106432795525
521.5 0.538605140447617
522.5 0.538268345296383
523.5 0.538333231806755
524.5 0.538099319040775
525.5 0.538186030685902
526.5 0.538153484463692
527.5 0.538433967828751
528.5 0.538229476809502
529.5 0.538230339884758
530.5 0.538197204768658
531.5 0.538228267133236
532.5 0.537934409081936
533.5 0.5378050750494
534.5 0.538070660531521
535.5 0.538339699208736
536.5 0.538690121173859
537.5 0.539320024251938
538.5 0.540067739784718
539.5 0.540657047331333
540.5 0.541568247079849
541.5 0.542292994260788
542.5 0.543288218975067
543.5 0.544272062778473
544.5 0.545044316351414
545.5 0.545889139473438
546.5 0.546517391502857
547.5 0.546592001914978
548.5 0.546718047261238
549.5 0.547137065529823
550.5 0.547300613820553
551.5 0.547484693527222
552.5 0.547074333131313
553.5 0.546974203884602
554.5 0.546265260875225
555.5 0.545814162492752
556.5 0.546123942434788
557.5 0.546633935272694
558.5 0.547259943187237
559.5 0.547640497684479
560.5 0.547413152754307
561.5 0.547534054219723
562.5 0.548148673474789
563.5 0.548455944359303
564.5 0.549364632070065
565.5 0.549954968988896
566.5 0.550180749893188
567.5 0.550489580333233
568.5 0.550871107280254
569.5 0.551277914345264
570.5 0.551710319519043
571.5 0.551818100810051
572.5 0.55149340480566
573.5 0.551077233552933
574.5 0.550293476581574
575.5 0.549912768006325
576.5 0.549492176771164
577.5 0.549013105928898
578.5 0.548677011728287
579.5 0.548252493739128
580.5 0.548419430851936
581.5 0.548750794231892
582.5 0.549608483612537
583.5 0.550532814860344
584.5 0.551714255511761
585.5 0.552538450062275
586.5 0.553377629816532
587.5 0.55410725325346
588.5 0.554552001059055
589.5 0.555170285105705
590.5 0.555708708763123
591.5 0.556092118024826
592.5 0.556307389438152
593.5 0.556343508064747
594.5 0.55669896543026
595.5 0.557151565551758
596.5 0.55766931951046
597.5 0.557629759311676
598.5 0.556695423126221
599.5 0.555793865323067
600.5 0.554990361332893
601.5 0.554282361865044
602.5 0.553782414495945
603.5 0.553141033053398
604.5 0.552310696542263
605.5 0.551069287657738
606.5 0.549877019822598
607.5 0.549293473958969
608.5 0.549655608534813
609.5 0.550018581449985
610.5 0.550159873664379
611.5 0.550269503593445
612.5 0.550005258917808
613.5 0.550009670555591
614.5 0.549358652234077
615.5 0.549357718527317
616.5 0.549020797610283
617.5 0.548112442195416
618.5 0.547404499351978
619.5 0.546419792771339
620.5 0.546780948340893
621.5 0.547290432155132
622.5 0.548082473576069
623.5 0.548816129565239
624.5 0.549951058924198
625.5 0.550602467656136
626.5 0.551219553947449
627.5 0.552221138179302
628.5 0.553376811146736
629.5 0.555143743753433
630.5 0.555562083721161
631.5 0.556235068142414
632.5 0.557111056447029
633.5 0.55821092158556
634.5 0.559399675130844
635.5 0.560612088143826
636.5 0.561814024746418
637.5 0.563233694434166
638.5 0.564029285013676
639.5 0.564501747190952
640.5 0.565358012318611
641.5 0.565775865912437
642.5 0.566065826416016
643.5 0.566476956009865
644.5 0.566798860430717
645.5 0.566659654080868
646.5 0.56675634175539
647.5 0.566758706867695
648.5 0.566913829147816
649.5 0.56685203820467
650.5 0.566494347155094
651.5 0.566099064648151
652.5 0.565939804017544
653.5 0.565381663143635
654.5 0.565088767111301
655.5 0.56534229695797
656.5 0.565443991422653
657.5 0.565482800006867
658.5 0.564842140078545
659.5 0.564324974417686
660.5 0.563664656281471
661.5 0.562937697768211
662.5 0.561970695853233
663.5 0.561232272982597
664.5 0.560401927232742
665.5 0.5596680945158
666.5 0.559110620617867
667.5 0.558883690834045
668.5 0.559352428913116
669.5 0.559260436594486
670.5 0.559270181953907
671.5 0.559333422183991
672.5 0.559368175268173
673.5 0.559575812518597
674.5 0.559992068111897
675.5 0.560331031382084
676.5 0.560599274337292
677.5 0.560485011637211
678.5 0.560081751346588
679.5 0.560342037677765
680.5 0.560282849669457
681.5 0.560309903919697
682.5 0.560117527842522
683.5 0.559991095364094
684.5 0.560083360671997
685.5 0.559793259501457
686.5 0.5599545404315
687.5 0.560229337513447
688.5 0.560787717700005
689.5 0.56114017367363
690.5 0.561683301329613
691.5 0.562068918645382
692.5 0.562466444075108
693.5 0.563197596371174
694.5 0.563253821134567
695.5 0.563872069120407
696.5 0.564134781062603
697.5 0.564459716379643
698.5 0.565043236911297
699.5 0.565632833242416
700.5 0.566289168298244
701.5 0.56705327630043
702.5 0.568083635270596
703.5 0.567968414723873
704.5 0.568016567528248
705.5 0.567954935729504
706.5 0.567968176305294
707.5 0.567994047701359
708.5 0.567823535501957
709.5 0.568164965212345
710.5 0.568769435882568
711.5 0.569720311760902
712.5 0.570676401257515
713.5 0.571945586204529
714.5 0.573488399982452
715.5 0.574904471635818
716.5 0.575610457062721
717.5 0.576573206186294
718.5 0.577696880698204
719.5 0.578306523561478
720.5 0.578767513036728
721.5 0.578633963465691
722.5 0.578573561906815
723.5 0.578563183546066
724.5 0.578022083640099
725.5 0.577718933224678
726.5 0.577861880660057
727.5 0.577683399915695
728.5 0.5770345723629
729.5 0.576737770438194
730.5 0.576596494317055
731.5 0.576730545759201
732.5 0.576363676190376
733.5 0.576031475663185
734.5 0.576131419539452
735.5 0.576121451854706
736.5 0.57623354613781
737.5 0.576351327896118
738.5 0.576600274443626
739.5 0.576633138656616
740.5 0.576334962844849
741.5 0.576330205798149
742.5 0.576376403570175
743.5 0.576706737875939
744.5 0.577087517976761
745.5 0.577545776963234
746.5 0.577872338891029
747.5 0.578310440778732
748.5 0.578894842863083
749.5 0.579199073314667
750.5 0.579656174778938
751.5 0.580257925987244
752.5 0.581124628782272
753.5 0.58169671535492
754.5 0.582040081620216
755.5 0.582476853132248
756.5 0.583146513104439
757.5 0.583959128260612
758.5 0.584758972525597
759.5 0.5857178658247
760.5 0.586605967879295
761.5 0.586835098266602
762.5 0.58707980632782
763.5 0.58720965385437
764.5 0.587481157779694
765.5 0.58779855132103
766.5 0.587943134307861
767.5 0.588008013367653
768.5 0.58805132985115
769.5 0.588004856109619
770.5 0.588140866756439
771.5 0.588020716905594
772.5 0.587915585041046
773.5 0.588083431124687
774.5 0.588077436685562
775.5 0.587447646856308
776.5 0.586979452967644
777.5 0.586613720059395
778.5 0.586371321082115
779.5 0.586304325461388
780.5 0.586054737567902
781.5 0.585776889920235
782.5 0.585314801335335
783.5 0.584660133123398
784.5 0.58420827627182
785.5 0.584025661349297
786.5 0.583551684617996
787.5 0.582728704214096
788.5 0.582301852703095
789.5 0.581476696133614
790.5 0.581141364574432
791.5 0.581190224289894
792.5 0.581169989109039
793.5 0.581067881584168
794.5 0.580933938026428
795.5 0.580640043020248
796.5 0.580601018071175
797.5 0.580472365021706
798.5 0.579997698664665
799.5 0.580074110627174
800.5 0.579764512777329
801.5 0.579473841786385
802.5 0.578973966836929
803.5 0.578294810056686
804.5 0.577572674751282
805.5 0.57710687816143
806.5 0.576774113178253
807.5 0.576814309358597
808.5 0.57720059633255
809.5 0.577346918582916
810.5 0.57728220641613
811.5 0.57726081430912
812.5 0.577501371502876
813.5 0.57804025709629
814.5 0.578406410217285
815.5 0.578696972131729
816.5 0.578740386366844
817.5 0.578775098919868
818.5 0.578766629695892
819.5 0.578976088166237
820.5 0.579513879418373
821.5 0.579950165748596
822.5 0.580057117342949
823.5 0.580052410364151
824.5 0.579568883180618
825.5 0.579005842208862
826.5 0.578625547885895
827.5 0.578010033369064
828.5 0.577258759737015
829.5 0.576508383154869
830.5 0.575723475813866
831.5 0.575032239556313
832.5 0.574680044651032
833.5 0.574212437868118
834.5 0.574371564984322
835.5 0.574554141759873
836.5 0.57454779624939
837.5 0.574547780752182
838.5 0.574423303604126
839.5 0.574005174040794
840.5 0.573580149412155
841.5 0.573120698332787
842.5 0.572555547356606
843.5 0.572136150598526
844.5 0.571600151658058
845.5 0.570799422264099
846.5 0.569780402779579
847.5 0.569078251719475
848.5 0.568465818762779
849.5 0.568309486508369
850.5 0.568145115971565
851.5 0.568082542419434
852.5 0.568162726759911
853.5 0.567904824018479
854.5 0.567530279755592
855.5 0.567124012708664
856.5 0.566992244720459
857.5 0.566249386668205
858.5 0.565540048480034
859.5 0.564646902084351
860.5 0.563641873002052
861.5 0.562571507096291
862.5 0.561502947211266
863.5 0.561061497330666
864.5 0.561234670877457
865.5 0.561587599515915
866.5 0.562391747236252
867.5 0.563538364171982
868.5 0.564065031409264
869.5 0.564348799586296
870.5 0.564651055932045
871.5 0.565104831457138
872.5 0.565559433698654
873.5 0.565720408558846
874.5 0.565422872304916
875.5 0.565357403159142
876.5 0.564814079999924
877.5 0.564225646853447
878.5 0.564125484228134
879.5 0.564439833164215
880.5 0.565096854567528
881.5 0.564772788286209
882.5 0.56454976439476
883.5 0.564398900866508
884.5 0.564193630814552
885.5 0.56426958501339
886.5 0.564740742444992
887.5 0.565131653547287
888.5 0.565652588605881
889.5 0.566133836507797
890.5 0.566291763782501
891.5 0.567364864349365
892.5 0.568760943412781
893.5 0.570549758076668
894.5 0.572340373396874
895.5 0.573306688666344
896.5 0.573876003623009
897.5 0.574575037956238
898.5 0.57527259349823
899.5 0.575525220632553
900.5 0.575389731824398
901.5 0.575180125236511
902.5 0.574685165882111
903.5 0.573577526509762
904.5 0.572665010988712
905.5 0.571938568949699
906.5 0.571140356063843
907.5 0.570284460484981
908.5 0.569461444914341
909.5 0.568409820199013
910.5 0.567696713209152
911.5 0.566550408005714
912.5 0.565510963797569
913.5 0.564414290189743
914.5 0.563142499625683
915.5 0.561461493372917
916.5 0.559985239505768
917.5 0.558687657117844
918.5 0.557277374863625
919.5 0.556315907537937
920.5 0.555302161872387
921.5 0.554293356239796
922.5 0.552860631346703
923.5 0.55197903573513
924.5 0.551171576082707
925.5 0.551028867065907
926.5 0.550529313087463
927.5 0.549668557345867
928.5 0.548951000869274
929.5 0.548196668624878
930.5 0.547836902439594
931.5 0.547760666310787
932.5 0.547945809364319
933.5 0.547561023533344
934.5 0.547743159532547
935.5 0.548000426888466
936.5 0.548529438376427
937.5 0.549325124621391
938.5 0.549779769778252
939.5 0.550235027372837
940.5 0.550327681005001
941.5 0.55049868285656
942.5 0.550903195738792
943.5 0.551629902720451
944.5 0.551891188025475
945.5 0.55240566521883
946.5 0.553271789848805
947.5 0.554167022407055
948.5 0.555080450773239
949.5 0.556409815847874
950.5 0.557736786603928
951.5 0.559389055967331
952.5 0.561002871692181
953.5 0.562571794688702
954.5 0.564080270528793
955.5 0.56522063344717
956.5 0.566163771748543
957.5 0.5669638890028
958.5 0.567878278195858
959.5 0.568380876481533
960.5 0.568633214831352
961.5 0.56861282646656
962.5 0.567838361263275
963.5 0.567345824837685
964.5 0.567128521203995
965.5 0.566679928302765
966.5 0.566074151992798
967.5 0.565446693599224
968.5 0.564775019586086
969.5 0.564071415960789
970.5 0.562972550094128
971.5 0.562113071680069
972.5 0.561613624989987
973.5 0.560900378525257
974.5 0.559662275314331
975.5 0.55878560513258
976.5 0.557632406353951
977.5 0.55656426101923
978.5 0.555452227592468
979.5 0.554299314916134
980.5 0.553829426467419
981.5 0.553067820966244
982.5 0.552777757942677
983.5 0.552539748549461
984.5 0.552567384839058
985.5 0.552631398439407
986.5 0.552822015881538
987.5 0.55335285693407
988.5 0.553771722316742
989.5 0.554369772970676
990.5 0.554948583841324
991.5 0.55546449482441
992.5 0.555735833346844
993.5 0.555952844321728
994.5 0.556482975780964
};
% \addlegendentry{Our algo}

\addplot [semithick, blue!50.1960784313725!black]
table {%
2 0.0577356815338135
3 0.0748195648193359
4 0.0901776552200317
5 0.103812217712402
6 0.11593234539032
7 0.124617576599121
8 0.130106210708618
9 0.133352041244507
10 0.134799957275391
11 0.135417938232422
13 0.134064197540283
15 0.133931636810303
17 0.133796811103821
18 0.132815718650818
19 0.131041646003723
21 0.129903435707092
22 0.130980968475342
23 0.138184547424316
24 0.150371789932251
25 0.163691401481628
26 0.187787413597107
27 0.215049266815186
28 0.239281177520752
29 0.259915471076965
30 0.281000018119812
31 0.292912721633911
32 0.300692558288574
33 0.306110858917236
34 0.310554027557373
35 0.311953067779541
39 0.311739206314087
42 0.313605070114136
43 0.312934041023254
44 0.310888290405273
46 0.304847121238708
47 0.304139614105225
48 0.307668447494507
49 0.315584778785706
50 0.326891899108887
51 0.339649319648743
52 0.353398561477661
53 0.36625337600708
54 0.378132820129395
56 0.404932022094727
57 0.416409134864807
58 0.425848245620728
59 0.432876586914062
60 0.435704231262207
61 0.43643593788147
63 0.436684727668762
64 0.437468767166138
67 0.441438913345337
68 0.440909266471863
69 0.438373446464539
71 0.429929137229919
72 0.427969098091125
73 0.431907773017883
74 0.443503141403198
76 0.469042539596558
77 0.480042219161987
78 0.488075852394104
79 0.494052529335022
80 0.501754283905029
82 0.51880145072937
83 0.525190114974976
84 0.527027606964111
87 0.526109218597412
88 0.526753187179565
91 0.531368732452393
92 0.531466722488403
93 0.529688596725464
94 0.526236057281494
95 0.522177338600159
96 0.52015233039856
97 0.522122621536255
98 0.529788732528687
100 0.549889445304871
101 0.558185338973999
102 0.565696477890015
103 0.571400880813599
104 0.576475620269775
106 0.589494705200195
107 0.593557119369507
108 0.594787836074829
109 0.595136165618896
111 0.594509840011597
112 0.59508204460144
113 0.59655499458313
115 0.600725889205933
116 0.601869821548462
117 0.601062059402466
118 0.598005652427673
120 0.588539958000183
121 0.587483882904053
122 0.593058228492737
123 0.603863120079041
124 0.615776300430298
125 0.626756191253662
126 0.633847713470459
127 0.637347817420959
128 0.639526605606079
129 0.642321586608887
130 0.646153926849365
131 0.6505446434021
132 0.652901530265808
133 0.652661800384521
135 0.651230573654175
136 0.651576995849609
137 0.652866125106812
140 0.658621788024902
141 0.658437967300415
142 0.656142950057983
143 0.652116179466248
144 0.647367000579834
145 0.644400477409363
146 0.647972583770752
147 0.655852317810059
149 0.674969673156738
150 0.682701587677002
151 0.68548846244812
153 0.688854217529297
154 0.691237092018127
155 0.694100618362427
156 0.696109771728516
157 0.696556210517883
160 0.695996403694153
161 0.697320938110352
162 0.699180603027344
164 0.703962564468384
165 0.705419898033142
166 0.70474910736084
167 0.701907157897949
168 0.697446703910828
169 0.692570209503174
170 0.690168261528015
171 0.693830966949463
172 0.701846122741699
173 0.711130380630493
174 0.719681024551392
175 0.72558605670929
176 0.727913856506348
177 0.728128671646118
178 0.728712797164917
179 0.730452418327332
180 0.732850909233093
181 0.733605980873108
182 0.733550548553467
184 0.7324378490448
185 0.732349872589111
186 0.733472108840942
187 0.735273718833923
189 0.73987889289856
190 0.741281509399414
191 0.740616083145142
192 0.738008141517639
194 0.729398846626282
195 0.726714015007019
196 0.730584144592285
197 0.737529158592224
199 0.753512144088745
200 0.759941339492798
201 0.761154770851135
203 0.762471914291382
205 0.764665722846985
206 0.765255928039551
209 0.764988422393799
210 0.765676856040955
212 0.769201993942261
214 0.773648262023926
215 0.774515390396118
216 0.77342963218689
217 0.770241618156433
218 0.765825271606445
219 0.761975288391113
220 0.76230800151825
221 0.767982721328735
222 0.774893999099731
223 0.782837510108948
224 0.789425611495972
225 0.792922139167786
226 0.792520642280579
228 0.793143033981323
229 0.794011354446411
231 0.794885158538818
234 0.794073820114136
235 0.794754028320312
236 0.795961618423462
237 0.797791719436646
238 0.800052165985107
239 0.801944971084595
240 0.80251681804657
241 0.801111578941345
242 0.797889232635498
243 0.793465614318848
244 0.789684057235718
245 0.789772033691406
246 0.795450806617737
247 0.802260041236877
248 0.81014621257782
249 0.816776990890503
250 0.82064151763916
251 0.82037091255188
254 0.820947170257568
255 0.821367263793945
256 0.821226596832275
259 0.819731950759888
260 0.820062398910522
261 0.821435809135437
264 0.827946901321411
265 0.828192114830017
266 0.826539516448975
267 0.823190450668335
268 0.818979144096375
269 0.81642758846283
270 0.817519783973694
271 0.822644948959351
272 0.828572034835815
273 0.835329651832581
274 0.840133905410767
275 0.842267990112305
276 0.841952800750732
278 0.842048764228821
280 0.842070817947388
282 0.841005563735962
283 0.840382933616638
284 0.840214014053345
285 0.84081768989563
286 0.84185528755188
289 0.847710371017456
290 0.848176240921021
291 0.846896409988403
292 0.843823909759521
293 0.839793682098389
294 0.837677717208862
295 0.838019609451294
296 0.842514991760254
297 0.8481285572052
298 0.855266094207764
299 0.860227584838867
300 0.863384366035461
302 0.863854885101318
304 0.862542152404785
305 0.862357378005981
309 0.859870553016663
310 0.860001564025879
311 0.861165285110474
314 0.866659879684448
315 0.86680006980896
316 0.865231990814209
318 0.859189987182617
319 0.857103943824768
320 0.858144044876099
321 0.862485408782959
322 0.868410348892212
323 0.873725891113281
324 0.877995371818542
325 0.879804849624634
326 0.879578828811646
328 0.878107786178589
331 0.877041816711426
333 0.875480651855469
335 0.875424385070801
336 0.876599788665771
339 0.882071733474731
340 0.882346630096436
341 0.880892515182495
343 0.874900102615356
344 0.872565627098083
345 0.872226238250732
346 0.876219749450684
348 0.887638688087463
349 0.892639875411987
350 0.89586067199707
351 0.895724773406982
355 0.893250823020935
357 0.891810894012451
359 0.890058517456055
360 0.890009045600891
361 0.891029357910156
364 0.896468639373779
365 0.896690607070923
366 0.895103454589844
367 0.892296552658081
368 0.889032483100891
369 0.886505126953125
370 0.887628078460693
371 0.892561078071594
373 0.904128789901733
374 0.909188747406006
375 0.910981059074402
376 0.910129189491272
377 0.908645868301392
378 0.907666206359863
381 0.905655860900879
384 0.90316367149353
385 0.903349757194519
386 0.90458607673645
388 0.908792495727539
389 0.910195350646973
390 0.910019397735596
391 0.908021807670593
393 0.901395797729492
394 0.899471998214722
395 0.901395082473755
396 0.906054735183716
397 0.911840677261353
398 0.91716194152832
399 0.921267032623291
400 0.921968817710876
401 0.921036243438721
402 0.91967248916626
408 0.913880109786987
409 0.913345456123352
410 0.913752794265747
411 0.915194988250732
413 0.919381380081177
414 0.920562863349915
415 0.920184373855591
416 0.918084144592285
418 0.911543726921082
419 0.910235404968262
420 0.91189980506897
421 0.916357278823853
422 0.922179698944092
423 0.927428007125854
424 0.931116104125977
425 0.932239651679993
426 0.93175745010376
429 0.928054332733154
430 0.927419781684875
433 0.924554109573364
434 0.92449426651001
435 0.924925088882446
436 0.926347970962524
438 0.93047833442688
439 0.931629061698914
440 0.931204557418823
441 0.928901076316833
442 0.92521595954895
443 0.922122001647949
444 0.920493483543396
445 0.923147797584534
446 0.927824020385742
447 0.933889627456665
448 0.938879489898682
449 0.942720890045166
450 0.942754030227661
451 0.9417804479599
453 0.938870191574097
458 0.933885335922241
459 0.933472871780396
460 0.934053063392639
461 0.935587406158447
463 0.939795970916748
464 0.9406578540802
465 0.939755797386169
466 0.937081813812256
467 0.933200120925903
468 0.93010938167572
469 0.929579973220825
470 0.933040380477905
471 0.937882900238037
472 0.943755507469177
473 0.948579907417297
474 0.951380014419556
476 0.949504256248474
479 0.945610761642456
481 0.943567276000977
482 0.942282915115356
483 0.941530346870422
484 0.941270112991333
485 0.941987991333008
486 0.943623542785645
487 0.945734262466431
488 0.947352647781372
489 0.947832822799683
490 0.946722865104675
491 0.94410240650177
492 0.94086217880249
493 0.938735008239746
494 0.938026547431946
495 0.941347718238831
496 0.94586968421936
497 0.951476573944092
498 0.955322504043579
499 0.957787275314331
500 0.956749677658081
501 0.955326080322266
502 0.952925205230713
503 0.951047420501709
507 0.946178436279297
508 0.945542216300964
509 0.945411443710327
510 0.946323394775391
511 0.948117971420288
512 0.950299739837646
513 0.951873064041138
514 0.95197606086731
515 0.950195789337158
517 0.943231701850891
518 0.941264390945435
519 0.942875862121582
520 0.947175741195679
521 0.952295064926147
522 0.958018064498901
523 0.961791276931763
524 0.962056040763855
526 0.958465218544006
527 0.956032633781433
528 0.954092979431152
532 0.950283288955688
533 0.949863314628601
534 0.949888229370117
535 0.950856685638428
537 0.954632043838501
538 0.95562481880188
539 0.955129742622375
540 0.952945351600647
542 0.946293354034424
543 0.945011496543884
544 0.946717023849487
545 0.950923681259155
547 0.961763143539429
548 0.964888334274292
549 0.965142369270325
550 0.963610649108887
551 0.961381912231445
552 0.95876669883728
553 0.956922292709351
557 0.95405125617981
559 0.954097509384155
560 0.955180406570435
562 0.958906888961792
563 0.959846138954163
564 0.959237456321716
565 0.956918478012085
566 0.953323364257812
567 0.950302362442017
568 0.948981046676636
569 0.951098680496216
570 0.955517172813416
571 0.961010694503784
572 0.966043949127197
573 0.96915602684021
574 0.969196557998657
576 0.965223789215088
577 0.962695717811584
578 0.960670709609985
579 0.959746956825256
582 0.957867980003357
584 0.958433389663696
585 0.959654211997986
587 0.963335514068604
588 0.963853597640991
589 0.962606191635132
590 0.959752917289734
591 0.955884456634521
592 0.953651905059814
593 0.953683495521545
594 0.956622004508972
595 0.960900664329529
596 0.966526627540588
597 0.970382213592529
598 0.972033023834229
599 0.971149444580078
600 0.969670295715332
602 0.964921116828918
603 0.963700175285339
608 0.960408687591553
609 0.960747241973877
610 0.96193528175354
612 0.964940071105957
613 0.965069770812988
614 0.963757634162903
616 0.958244562149048
617 0.956512451171875
618 0.957084536552429
619 0.960115075111389
620 0.964338898658752
621 0.969018459320068
622 0.972203969955444
623 0.973225593566895
624 0.972003698348999
625 0.970256328582764
627 0.965611457824707
628 0.964460492134094
632 0.961517214775085
633 0.961158514022827
634 0.961524605751038
635 0.962641477584839
636 0.964144945144653
637 0.965062260627747
638 0.964839220046997
639 0.963297247886658
641 0.957679748535156
642 0.95626425743103
643 0.957195401191711
644 0.960452318191528
646 0.969995260238647
647 0.972904682159424
648 0.973472595214844
649 0.972223997116089
650 0.970555782318115
651 0.968517541885376
652 0.96719229221344
654 0.966092586517334
656 0.964026689529419
657 0.963473558425903
658 0.963311672210693
659 0.96404504776001
661 0.967154741287231
662 0.968011379241943
663 0.967669248580933
664 0.965840816497803
666 0.960082411766052
667 0.958813667297363
668 0.960247039794922
669 0.963951587677002
670 0.968986749649048
671 0.973637342453003
672 0.976441860198975
673 0.976701974868774
674 0.975520372390747
677 0.970038652420044
679 0.9684739112854
681 0.966550350189209
683 0.966446399688721
684 0.967327356338501
686 0.970398426055908
687 0.970881581306458
688 0.969957947731018
689 0.967731237411499
690 0.964748859405518
691 0.962921619415283
692 0.962725639343262
693 0.964641094207764
694 0.96823263168335
695 0.973237633705139
696 0.976714015007019
697 0.978326082229614
698 0.978088855743408
699 0.977178812026978
701 0.972702741622925
702 0.971420764923096
703 0.970657110214233
705 0.96836519241333
706 0.967572331428528
707 0.967197418212891
708 0.967464685440063
709 0.968421220779419
711 0.971122026443481
712 0.971275091171265
713 0.969965696334839
714 0.967430114746094
715 0.964474678039551
716 0.962894916534424
717 0.9629887342453
718 0.965982675552368
720 0.974591255187988
721 0.977701187133789
722 0.978906750679016
724 0.975897789001465
726 0.971728801727295
727 0.970516085624695
731 0.968302607536316
733 0.968714714050293
736 0.971587657928467
737 0.971410274505615
738 0.970060706138611
740 0.965358018875122
741 0.964098334312439
742 0.964707851409912
743 0.967651844024658
744 0.971421957015991
745 0.975614070892334
746 0.978161096572876
747 0.978862285614014
749 0.976645946502686
750 0.974699020385742
752 0.972220897674561
753 0.971612691879272
755 0.969584941864014
756 0.968970060348511
758 0.969383239746094
761 0.972017407417297
762 0.971384644508362
763 0.969628095626831
764 0.966992139816284
765 0.96484386920929
766 0.964325666427612
767 0.965758323669434
768 0.968974113464355
769 0.973108768463135
770 0.976859092712402
771 0.978711843490601
772 0.978766918182373
774 0.976639270782471
776 0.973839163780212
780 0.970494747161865
781 0.970472574234009
783 0.971652030944824
785 0.973923921585083
786 0.974178552627563
787 0.973178505897522
788 0.971056699752808
789 0.968270063400269
790 0.96677041053772
791 0.966721415519714
792 0.969128370285034
794 0.976403117179871
795 0.978951811790466
796 0.980312585830688
797 0.979597330093384
801 0.975445985794067
803 0.97381329536438
804 0.972650647163391
805 0.971863269805908
806 0.9716477394104
807 0.971806406974792
809 0.973540544509888
810 0.974347352981567
811 0.974245071411133
812 0.973018884658813
814 0.968676090240479
815 0.9673171043396
816 0.967419266700745
817 0.969544053077698
819 0.975778460502625
820 0.978233218193054
821 0.979076981544495
822 0.978381156921387
828 0.972156763076782
830 0.970842123031616
832 0.971805095672607
835 0.973737597465515
836 0.973469018936157
837 0.972068428993225
839 0.967416763305664
840 0.96631121635437
841 0.967137575149536
842 0.96981680393219
844 0.976586699485779
845 0.978526592254639
846 0.978894472122192
847 0.977811336517334
848 0.977390050888062
850 0.975788831710815
851 0.974346876144409
852 0.97349488735199
854 0.969987630844116
855 0.968826293945312
857 0.969056129455566
860 0.970825672149658
861 0.970139265060425
863 0.966660737991333
864 0.964996576309204
865 0.964770197868347
866 0.965979337692261
869 0.971782684326172
870 0.971972942352295
872 0.970147848129272
873 0.970033884048462
877 0.96817946434021
879 0.964883327484131
880 0.963996887207031
882 0.964608669281006
884 0.966586589813232
885 0.966848850250244
886 0.965905427932739
887 0.963784456253052
888 0.961067676544189
889 0.958814263343811
890 0.958699464797974
891 0.961058378219604
893 0.967725515365601
894 0.970361948013306
895 0.970743298530579
896 0.969081878662109
898 0.967705488204956
900 0.966470122337341
901 0.966342091560364
904 0.962399482727051
906 0.96237313747406
909 0.964099645614624
910 0.963635206222534
911 0.962595224380493
913 0.958613753318787
914 0.95781397819519
915 0.95879602432251
916 0.961312294006348
918 0.967725992202759
919 0.969518184661865
920 0.969666600227356
921 0.968280076980591
927 0.964293003082275
928 0.963436365127563
929 0.963019132614136
933 0.964962840080261
934 0.965070605278015
935 0.964720487594604
936 0.963548421859741
938 0.960403203964233
939 0.960524082183838
940 0.961412906646729
941 0.963440299034119
943 0.968646883964539
944 0.969848155975342
945 0.969976425170898
946 0.969686269760132
947 0.970022678375244
949 0.968925356864929
953 0.961358308792114
954 0.960193157196045
956 0.959982633590698
958 0.958999633789062
959 0.957337617874146
960 0.956060528755188
962 0.951799392700195
963 0.94952380657196
964 0.949608564376831
965 0.950822830200195
967 0.954933404922485
968 0.957317352294922
969 0.957998514175415
970 0.957146644592285
972 0.957236051559448
975 0.955226182937622
976 0.953734874725342
978 0.95173192024231
979 0.951648712158203
981 0.95263671875
984 0.952720761299133
985 0.951919078826904
988 0.947608590126038
989 0.947513580322266
990 0.948678016662598
993 0.955548286437988
994 0.956223249435425
997 0.955250024795532
};


\end{groupplot}

\end{tikzpicture}

==> figs/simu_plot_bis.tex <==
% This file was created by tikzplotlib v0.9.6.
\pgfplotsset{
	every tick label/.append style={font=\footnotesize},
	width=2.5cm,
	height=1.8cm,
	scale only axis,
	yticklabel style={/pgf/number format/fixed, font=\small},
	yticklabel style={/pgf/number format/fixed, font=\small},
}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={at={(0.1,1.6)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.2cm}, font=\tiny},
tick align=outside,
tick pos=left,
% title={F16 Demo Plot for Multiple Controllers},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xtick={0, 5, 10, 15},
xticklabels={0, 5, 10, 15},
xlabel={\tiny $\mathrm{Time \ [s]}$},
y grid style={white!69.0196078431373!black},
ylabel={\tiny $h$ [kft]},
ymajorgrids,
ymin=-500.581963509203, ymax=3795.26580778615,
ytick style={color=black},
ytick={-510,0,2000,4000},
yticklabels={−0.5,0,2.5,5}
]
\addplot [semithick, color0]
table {%
0 3600
0.319999933242798 3426.2333984375
0.670000076293945 3233.45751953125
1.02999997138977 3032.38330078125
1.39999997615814 2822.919921875
1.78999996185303 2599.2978515625
2.15000009536743 2390.22314453125
2.51999998092651 2172.38208007812
2.91000008583069 1939.69995117188
3.53999996185303 1563.02099609375
3.75 1441.01281738281
3.9300000667572 1339.3076171875
4.09000015258789 1251.62634277344
4.23999977111816 1172.02490234375
4.3899998664856 1095.08166503906
4.53000020980835 1025.74304199219
4.67000007629395 958.849609375
4.80999994277954 894.406127929688
4.94000005722046 836.75732421875
5.07000017166138 781.211730957031
5.19999980926514 727.787292480469
5.32999992370605 676.491943359375
5.44999980926514 631.063903808594
5.57000017166138 587.514282226562
5.69000005722046 545.871398925781
5.80000019073486 509.409637451172
5.90999984741211 474.619812011719
6.01000022888184 444.473999023438
6.1100001335144 415.762603759766
6.21000003814697 388.515167236328
6.30000019073486 365.262359619141
6.3899998664856 343.227722167969
6.48000001907349 322.426910400391
6.57000017166138 302.873138427734
6.65000009536743 286.549102783203
6.73000001907349 271.226135253906
6.80999994277954 256.910491943359
6.88000011444092 245.217056274414
6.94999980926514 234.295303344727
7.01999998092651 224.154067993164
7.09000015258789 214.78662109375
7.15000009536743 207.377227783203
7.21000003814697 200.544799804688
7.26999998092651 194.28385925293
7.32999992370605 188.58056640625
7.38000011444092 184.261871337891
7.42999982833862 180.339508056641
7.48000001907349 176.81852722168
7.53000020980835 173.68571472168
7.57000017166138 171.454711914062
7.6100001335144 169.475112915039
7.65000009536743 167.745941162109
7.69000005722046 166.2666015625
7.71999979019165 165.320602416992
7.75 164.514526367188
7.78000020980835 163.847885131836
7.80999994277954 163.320526123047
7.82999992370605 163.046051025391
7.84999990463257 162.833190917969
7.86999988555908 162.681793212891
7.88000011444092 162.629058837891
7.8899998664856 162.591751098633
7.90000009536743 162.56965637207
7.90999984741211 162.562957763672
7.92000007629395 162.571441650391
7.92999982833862 162.595275878906
7.94000005722046 162.634857177734
7.94999980926514 162.690673828125
7.96999979019165 162.850448608398
7.98999977111816 163.072723388672
8.01000022888184 163.356719970703
8.02999973297119 163.700576782227
8.0600004196167 164.325973510742
8.09000015258789 165.078170776367
8.11999988555908 165.951751708984
8.15999984741211 167.296173095703
8.19999980926514 168.833648681641
8.23999977111816 170.550628662109
8.28999996185303 172.927856445312
8.34000015258789 175.535934448242
8.39999961853027 178.931823730469
8.47000026702881 183.202209472656
8.55000019073486 188.397262573242
8.65999984741211 195.895156860352
8.96000003814697 216.567504882812
9.0600004196167 223.017471313477
9.14000034332275 227.887268066406
9.22000026702881 232.458404541016
9.28999996185303 236.194427490234
9.35999965667725 239.676208496094
9.43000030517578 242.903671264648
9.5 245.8828125
9.56999969482422 248.625076293945
9.64000034332275 251.145858764648
9.71000003814697 253.463882446289
9.77999973297119 255.59992980957
9.85000038146973 257.576141357422
9.92000007629395 259.414733886719
10 261.375915527344
10.0799999237061 263.218109130859
10.1800003051758 265.398406982422
10.3100004196167 268.110015869141
10.6300001144409 274.7294921875
10.7600002288818 277.547180175781
10.8900003433228 280.479797363281
11.0200004577637 283.528839111328
11.1700000762939 287.174926757812
11.3500003814697 291.681884765625
11.9200000762939 306.055999755859
12.0799999237061 309.920623779297
12.2299995422363 313.427856445312
12.3800001144409 316.813751220703
12.5200004577637 319.863098144531
12.6599998474121 322.809112548828
12.8100004196167 325.858825683594
12.960000038147 328.809173583984
13.1199998855591 331.861053466797
13.3000001907349 335.195465087891
13.4899997711182 338.622253417969
13.710000038147 342.494445800781
13.9399995803833 346.452941894531
14.1800003051758 350.498199462891
14.4200000762939 354.459228515625
14.6499996185303 358.172790527344
14.8699998855591 361.643524169922
15.0100002288818 363.808166503906
};
\addlegendentry{$\mathrm{Ours}$}
\addplot [semithick, magenta]
table {%
0 3600
0.299999952316284 3436.97607421875
0.600000023841858 3271.20190429688
0.910000085830688 3097.13891601562
1.26999998092651 2892.07104492188
2.35999989509583 2268.93481445312
2.65000009536743 2107.06372070312
2.91000008583069 1964.70886230469
3.15000009536743 1836.05419921875
3.36999988555908 1720.77551269531
3.57999992370605 1613.39245605469
3.76999998092651 1518.68493652344
3.96000003814697 1426.45239257812
4.1399998664856 1341.47448730469
4.32000017166138 1258.921875
4.48999977111816 1183.26623535156
4.65000009536743 1114.1962890625
4.80000019073486 1051.44702148438
4.94999980926514 990.73193359375
5.09999990463257 932.11328125
5.23999977111816 879.365905761719
5.38000011444092 828.579833984375
5.51000022888184 783.212036132812
5.6399998664856 739.587219238281
5.76000022888184 700.9052734375
5.88000011444092 663.744934082031
6 628.096069335938
6.11999988555908 593.968078613281
6.23000001907349 564.022521972656
6.34000015258789 535.33740234375
6.44999980926514 507.915985107422
6.55999994277954 481.773040771484
6.65999984741211 459.128936767578
6.76000022888184 437.557373046875
6.8600001335144 417.069793701172
6.96000003814697 397.668884277344
7.05000019073486 381.139404296875
7.1399998664856 365.491058349609
7.23000001907349 350.715148925781
7.32000017166138 336.8095703125
7.40000009536743 325.170623779297
7.48000001907349 314.208892822266
7.55999994277954 303.918029785156
7.6399998664856 294.298034667969
7.71999979019165 285.341369628906
7.78999996185303 278.042755126953
7.8600001335144 271.240142822266
7.92999982833862 264.934295654297
8 259.125122070312
8.0600004196167 254.537017822266
8.11999988555908 250.302490234375
8.18000030517578 246.414932250977
8.23999977111816 242.875671386719
8.28999996185303 240.189117431641
8.34000015258789 237.736145019531
8.39000034332275 235.513381958008
8.4399995803833 233.518264770508
8.48999977111816 231.749603271484
8.52999973297119 230.494323730469
8.56999969482422 229.380218505859
8.60999965667725 228.408050537109
8.64999961853027 227.579879760742
8.68000030517578 227.052841186523
8.71000003814697 226.605514526367
8.73999977111816 226.237335205078
8.77000045776367 225.94709777832
8.78999996185303 225.797470092773
8.8100004196167 225.682846069336
8.82999992370605 225.603088378906
8.84000015258789 225.576110839844
8.85000038146973 225.557800292969
8.85999965667725 225.548126220703
8.86999988555908 225.547073364258
8.88000011444092 225.554611206055
8.89000034332275 225.570709228516
8.89999961853027 225.595275878906
8.92000007629395 225.669906616211
8.9399995803833 225.778427124023
8.96000003814697 225.919418334961
8.97999954223633 226.09326171875
9.01000022888184 226.415771484375
9.03999996185303 226.810577392578
9.06999969482422 227.277313232422
9.10000038146973 227.815826416016
9.14000034332275 228.644393920898
9.18000030517578 229.598846435547
9.22000026702881 230.6787109375
9.26000022888184 231.882293701172
9.3100004196167 233.564971923828
9.35999965667725 235.444671630859
9.40999984741211 237.517700195312
9.46000003814697 239.783004760742
9.52000045776367 242.752075195312
9.57999992370605 245.989730834961
9.64000034332275 249.491302490234
9.71000003814697 253.905090332031
9.77999973297119 258.668853759766
9.85000038146973 263.778167724609
9.92000007629395 269.230377197266
10 275.879791259766
10.0799999237061 282.967315673828
10.1599998474121 290.484069824219
10.25 299.44140625
10.3400001525879 308.915618896484
10.4300003051758 318.888000488281
10.5299997329712 330.551605224609
10.6300001144409 342.810729980469
10.7399997711182 356.956512451172
10.8500003814697 371.778839111328
10.9700002670288 388.68359375
11.0900001525879 406.314575195312
11.2200002670288 426.184143066406
11.3500003814697 446.81201171875
11.4899997711182 469.835205078125
11.6300001144409 493.661071777344
11.7799997329712 520.0380859375
11.9399995803833 549.099975585938
12.1000003814697 579.067321777344
12.2700004577637 611.829162597656
12.4499998092651 647.48388671875
12.6400003433228 686.116882324219
12.8500003814697 729.892578125
13.0799999237061 778.948059082031
13.3299999237061 833.371643066406
13.6199998855591 897.660705566406
13.9700002670288 976.437194824219
14.4399995803833 1083.45532226562
15.0100002288818 1213.43078613281
};
\addlegendentry{$\mathrm{Neural Net}$}
\addplot [semithick, black]
table {%
0 3600
0.299999952316284 3436.98022460938
0.610000014305115 3265.71020507812
0.930000066757202 3086.04125976562
1.25 2903.58276367188
1.58000004291534 2712.62329101562
1.91999995708466 2513.01953125
2.26999998092651 2304.62963867188
2.63000011444092 2087.33959960938
3 1861.02917480469
3.38000011444092 1625.56909179688
3.98000001907349 1252.91223144531
4.19999980926514 1120.27038574219
4.40000009536743 1002.65856933594
4.59000015258789 893.810119628906
4.76999998092651 793.463134765625
4.94000005722046 701.359436035156
5.09999990463257 617.217346191406
5.26000022888184 535.704040527344
5.40999984741211 461.806488037109
5.55000019073486 395.141693115234
5.69000005722046 330.794311523438
5.82000017166138 273.191192626953
5.94999980926514 217.721221923828
6.07999992370605 164.444122314453
6.19999980926514 117.260429382324
6.32000017166138 72.0351943969727
6.42999982833862 32.3329238891602
6.53999996185303 -5.66189336776733
6.65000009536743 -41.9223747253418
6.75 -73.3602676391602
6.84999990463257 -103.326393127441
6.94999980926514 -131.804321289062
7.05000019073486 -158.77880859375
7.1399998664856 -181.758804321289
7.23000001907349 -203.500244140625
7.32000017166138 -223.994567871094
7.40000009536743 -241.158447265625
7.48000001907349 -257.325866699219
7.55999994277954 -272.492340087891
7.6399998664856 -286.654022216797
7.71000003814697 -298.218536376953
7.78000020980835 -309.009124755859
7.84999990463257 -319.024169921875
7.92000007629395 -328.262298583984
7.98000001907349 -335.561553955078
8.03999996185303 -342.288757324219
8.10000038146973 -348.443572998047
8.15999984741211 -354.02587890625
8.21000003814697 -358.240509033203
8.26000022888184 -362.057647705078
8.3100004196167 -365.477508544922
8.35999965667725 -368.500366210938
8.39999961853027 -370.633026123047
8.4399995803833 -372.512054443359
8.47999954223633 -374.137664794922
8.51000022888184 -375.190765380859
8.53999996185303 -376.101593017578
8.56999969482422 -376.870391845703
8.60000038146973 -377.497253417969
8.61999988555908 -377.836395263672
8.64000034332275 -378.112548828125
8.65999984741211 -378.325714111328
8.68000030517578 -378.475952148438
8.6899995803833 -378.527496337891
8.69999980926514 -378.563262939453
8.71000003814697 -378.583312988281
8.72000026702881 -378.587646484375
8.72999954223633 -378.576263427734
8.73999977111816 -378.549011230469
8.75 -378.505645751953
8.76000022888184 -378.446105957031
8.77999973297119 -378.278472900391
8.80000019073486 -378.046783447266
8.81999969482422 -377.752716064453
8.84000015258789 -377.398773193359
8.86999988555908 -376.762512207031
8.89999961853027 -376.010559082031
8.9399995803833 -374.850616455078
8.97999954223633 -373.539978027344
9.02999973297119 -371.737457275391
9.10000038146973 -369.008270263672
9.42000007629395 -356.215576171875
9.51000022888184 -352.948181152344
9.60000038146973 -349.863983154297
9.69999980926514 -346.616058349609
9.81999969482422 -342.8955078125
9.97999954223633 -338.1044921875
10.2399997711182 -330.488433837891
10.5 -323.008209228516
10.710000038147 -317.105773925781
10.9099998474121 -311.624847412109
11.1099996566772 -306.284332275391
11.3100004196167 -301.079223632812
11.5100002288818 -296.003631591797
11.710000038147 -291.053161621094
11.9099998474121 -286.224884033203
12.1099996566772 -281.516357421875
12.3100004196167 -276.925140380859
12.5100002288818 -272.448791503906
12.710000038147 -268.084777832031
12.9099998474121 -263.83056640625
13.1099996566772 -259.683715820312
13.3100004196167 -255.641784667969
13.5100002288818 -251.702484130859
13.710000038147 -247.863479614258
13.9099998474121 -244.12255859375
14.1099996566772 -240.477493286133
14.3100004196167 -236.926116943359
14.5100002288818 -233.466339111328
14.710000038147 -230.096069335938
14.9099998474121 -226.813278198242
15.0100002288818 -225.204071044922
};
\addlegendentry{$\mathrm{SINDYc}$}

\addplot [semithick, color1]
table {%
0 3600
0.299999952316284 3436.97900390625
0.610000014305115 3265.69995117188
0.920000076293945 3091.67358398438
1.25 2903.5380859375
1.58000004291534 2712.55639648438
1.91999995708466 2512.92602539062
2.26999998092651 2304.50341796875
2.63000011444092 2087.16577148438
3 1860.802734375
3.39000010490417 1619.08898925781
3.8199999332428 1352.70202636719
4.03999996185303 1219.66674804688
4.25 1095.74633789062
4.44000005722046 986.4931640625
4.61999988555908 885.711608886719
4.78999996185303 793.15283203125
4.96000003814697 703.334106445312
5.11999988555908 621.470031738281
5.26999998092651 547.212036132812
5.42000007629395 475.483795166016
5.55999994277954 410.917602539062
5.69999980926514 348.736602783203
5.82999992370605 293.202789306641
5.96000003814697 239.855087280273
6.07999992370605 192.600845336914
6.19999980926514 147.300399780273
6.32000017166138 103.993659973145
6.42999982833862 66.0792770385742
6.53999996185303 29.898717880249
6.6399998664856 -1.46684885025024
6.73999977111816 -31.360876083374
6.84000015258789 -59.7668571472168
6.94000005722046 -86.6695098876953
7.03000020980835 -109.584907531738
7.11999988555908 -131.261779785156
7.21000003814697 -151.691558837891
7.28999996185303 -168.798095703125
7.36999988555908 -184.908172607422
7.44999980926514 -200.017379760742
7.53000020980835 -214.121810913086
7.59999990463257 -225.636306762695
7.67000007629395 -236.376998901367
7.73999977111816 -246.342239379883
7.80999994277954 -255.530715942383
7.86999988555908 -262.787536621094
7.92999982833862 -269.472442626953
7.98999977111816 -275.585205078125
8.05000019073486 -281.125640869141
8.10000038146973 -285.305541992188
8.14999961853027 -289.088195800781
8.19999980926514 -292.473754882812
8.23999977111816 -294.896484375
8.27999973297119 -297.065490722656
8.31999969482422 -298.98095703125
8.35999965667725 -300.643127441406
8.39000034332275 -301.723754882812
8.42000007629395 -302.662170410156
8.44999980926514 -303.458587646484
8.47999954223633 -304.113098144531
8.5 -304.470733642578
8.52000045776367 -304.765441894531
8.53999996185303 -304.997283935547
8.5600004196167 -305.166290283203
8.56999969482422 -305.227264404297
8.57999992370605 -305.272583007812
8.59000015258789 -305.302185058594
8.60000038146973 -305.316162109375
8.60999965667725 -305.314453125
8.61999988555908 -305.297119140625
8.63000011444092 -305.263977050781
8.64000034332275 -305.214874267578
8.65999984741211 -305.068359375
8.68000030517578 -304.857818603516
8.69999980926514 -304.58447265625
8.72000026702881 -304.250427246094
8.75 -303.6416015625
8.77999973297119 -302.913177490234
8.8100004196167 -302.077331542969
8.85000038146973 -300.818023681641
8.89999961853027 -299.054534912109
8.96000003814697 -296.737030029297
9.05000019073486 -293.031677246094
9.23999977111816 -285.152954101562
9.32999992370605 -281.635772705078
9.42000007629395 -278.308959960938
9.51000022888184 -275.161224365234
9.60999965667725 -271.835723876953
9.72999954223633 -268.013793945312
9.89999961853027 -262.775726318359
10.1599998474121 -254.935806274414
10.4099998474121 -247.537948608398
10.6199998855591 -241.469161987305
10.8199996948242 -235.835296630859
11.0200004577637 -230.346557617188
11.2200002670288 -224.997802734375
11.4200000762939 -219.783081054688
11.6199998855591 -214.697906494141
11.8199996948242 -209.739166259766
12.0200004577637 -204.904312133789
12.2200002670288 -200.190780639648
12.4200000762939 -195.595977783203
12.6199998855591 -191.117248535156
12.8199996948242 -186.751968383789
13.0200004577637 -182.49755859375
13.2200002670288 -178.351516723633
13.4200000762939 -174.311401367188
13.6199998855591 -170.374816894531
13.8199996948242 -166.539428710938
14.0200004577637 -162.802947998047
14.2200002670288 -159.163101196289
14.4200000762939 -155.617691040039
14.6199998855591 -152.164581298828
14.8199996948242 -148.801651000977
15.0100002288818 -145.688491821289
};
\addlegendentry{$\mathrm{LQR}$}

\addplot [semithick, green]
table {%
0 0
};
\addlegendentry{$\mathrm{Control \ time \ step}$}


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.7)},
  anchor=east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\tiny $\mathrm{Time [s]}$},
xmajorgrids,
xmin=-74.45, xmax=1563.45,
xtick style={color=black},
xtick={0, 500, 1000, 1500},
xticklabels={0, 5, 10, 15},
y grid style={white!69.0196078431373!black},
ylabel={\tiny $\mathrm{Cpu \ time \ [s]}$},
ymajorgrids,
ymin=1.86661269109604e-05, ymax=7.35894076769671,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\addplot [thick, green]
table {%
0 0.01
1489 0.01
};

\addplot [semithick, color0]
table {%
0 0.0025623083114624
1 0.00260426998138428
2 0.00272693634033203
3 0.00280201435089111
4 0.00279631614685059
5 0.00288803577423096
6 0.00294599533081055
7 0.0029165506362915
8 0.00291421413421631
9 0.00284981727600098
170 0.00269200801849365
171 0.00267069339752197
172 0.00266964435577393
173 0.00266320705413818
174 0.00274507999420166
175 0.00275850296020508
176 0.00278055667877197
177 0.00280501842498779
178 0.00291604995727539
179 0.00292477607727051
180 0.00293350219726562
181 0.00296869277954102
182 0.00297086238861084
183 0.00298233032226562
184 0.00289905071258545
185 0.00288920402526855
186 0.00288503170013428
187 0.00285744667053223
188 0.00275118350982666
189 0.0027761697769165
190 0.0027855396270752
191 0.00275115966796875
192 0.00278151035308838
232 0.00267102718353271
233 0.00263223648071289
234 0.00261235237121582
235 0.00258278846740723
236 0.00257420539855957
237 0.00258677005767822
238 0.00253133773803711
239 0.00255639553070068
240 0.00256876945495605
241 0.00258402824401855
242 0.0026500940322876
243 0.00265882015228271
244 0.0026881217956543
245 0.00269670486450195
246 0.00276238918304443
247 0.00281937122344971
248 0.00284202098846436
249 0.00282061100006104
250 0.00283315181732178
251 0.00281720161437988
252 0.00276768207550049
253 0.00274572372436523
254 0.00270590782165527
255 0.00273449420928955
256 0.00265870094299316
257 0.00262253284454346
258 0.00263280868530273
259 0.00264010429382324
260 0.00264785289764404
261 0.00265581607818603
262 0.00266659259796143
263 0.00268230438232422
264 0.00273022651672363
265 0.00269870758056641
266 0.00280082225799561
267 0.00287814140319824
268 0.00295143127441406
269 0.00309123992919922
270 0.00315852165222168
271 0.00316057205200195
272 0.00317544937133789
273 0.00320694446563721
274 0.00326006412506104
275 0.00325489044189453
367 0.0027263879776001
368 0.00284488201141357
369 0.0027658224105835
370 0.0027773380279541
371 0.00289559364318848
372 0.00291576385498047
386 0.00265090465545654
387 0.00263509750366211
388 0.00263400077819824
389 0.0026357889175415
390 0.00263657569885254
391 0.0026728630065918
392 0.002699875831604
393 0.00268208980560303
394 0.00267188549041748
395 0.00265107154846191
396 0.00268347263336182
397 0.00268869400024414
426 0.0026820182800293
427 0.00264692306518555
428 0.00260481834411621
429 0.00255753993988037
430 0.00258636474609375
431 0.00260591506958008
432 0.00261299610137939
433 0.00263469219207764
434 0.00265464782714844
435 0.00267477035522461
436 0.00268664360046387
437 0.00269424915313721
438 0.00269327163696289
439 0.00269887447357178
440 0.00265154838562012
441 0.00265688896179199
442 0.00266673564910889
443 0.00264720916748047
444 0.00260608196258545
445 0.0025670051574707
446 0.00255260467529297
447 0.00257508754730225
448 0.00258281230926514
449 0.00262513160705566
450 0.00265390872955322
451 0.00266985893249512
452 0.00267000198364258
453 0.00267348289489746
454 0.00268325805664062
455 0.00268058776855469
456 0.00266695022583008
457 0.00268950462341309
458 0.00271370410919189
548 0.00270495414733887
549 0.00273110866546631
550 0.00274326801300049
551 0.00267016887664795
552 0.00269725322723389
553 0.00276517868041992
554 0.00279507637023926
555 0.00282914638519287
556 0.00284996032714844
557 0.00287680625915527
558 0.00315163135528564
559 0.00318853855133057
560 0.0032179594039917
561 0.0032503604888916
562 0.00321907997131348
563 0.00313708782196045
564 0.00315024852752686
565 0.00312643051147461
566 0.00312623977661133
567 0.00311355590820313
568 0.00282180309295654
609 0.00281016826629639
610 0.00276558399200439
611 0.00274851322174072
612 0.00271813869476318
613 0.00276927947998047
614 0.002762770652771
615 0.00279614925384521
616 0.00280025005340576
617 0.00279791355133057
618 0.00277090072631836
619 0.00276260375976563
620 0.00277743339538574
621 0.00279970169067383
622 0.00280997753143311
623 0.00274558067321777
624 0.00279273986816406
625 0.00275514125823975
626 0.00274062156677246
627 0.00271215438842773
628 0.00271153450012207
629 0.00271334648132324
630 0.00272600650787354
631 0.00275859832763672
632 0.0027632474899292
633 0.00276052951812744
634 0.00271704196929932
635 0.002732253074646
636 0.00274853706359863
637 0.00276882648468018
638 0.00275554656982422
639 0.00278422832489014
640 0.00276939868927002
641 0.00271224975585938
642 0.00268275737762451
643 0.00265758037567139
644 0.00265336036682129
645 0.00265321731567383
646 0.00264036655426025
647 0.00264575481414795
648 0.00265846252441406
649 0.00264713764190674
650 0.00265717506408691
651 0.00276603698730469
652 0.0027921199798584
653 0.00280933380126953
654 0.00282161235809326
655 0.00281982421875
656 0.00280787944793701
657 0.00277876853942871
658 0.00275559425354004
695 0.00292937755584717
696 0.00294873714447021
697 0.00294837951660156
698 0.00292057991027832
699 0.00279643535614014
700 0.00278944969177246
785 0.0028048038482666
786 0.00284643173217773
787 0.0028602123260498
788 0.00284867286682129
789 0.00281531810760498
790 0.00280249118804932
791 0.00282692909240723
792 0.00283832550048828
793 0.0028242826461792
794 0.00287532806396484
795 0.00287067890167236
796 0.00280961990356445
797 0.00279369354248047
798 0.00283904075622559
799 0.00287435054779053
800 0.00286190509796143
801 0.00282478332519531
802 0.00284898281097412
803 0.00285587310791016
804 0.00281040668487549
805 0.00288527011871338
882 0.00313348770141602
883 0.00309543609619141
884 0.00297615528106689
885 0.00297777652740479
886 0.00310254096984863
887 0.00306830406188965
888 0.00298976898193359
889 0.00299344062805176
934 0.00263473987579346
935 0.00265064239501953
936 0.00266017913818359
937 0.00267550945281982
938 0.00268058776855469
939 0.00268547534942627
940 0.00267744064331055
941 0.00267758369445801
942 0.0026437520980835
943 0.00258479118347168
944 0.00260992050170898
945 0.00262050628662109
946 0.00262377262115479
947 0.00260910987854004
948 0.00259132385253906
949 0.0026301383972168
950 0.00263664722442627
951 0.00263729095458984
952 0.00266678333282471
953 0.0026965856552124
954 0.00269603729248047
978 0.00279755592346191
979 0.00283012390136719
980 0.00279583930969238
981 0.00278871059417725
982 0.00278263092041016
983 0.00271542072296143
984 0.00272872447967529
985 0.00272555351257324
986 0.00272531509399414
987 0.00273785591125488
988 0.00272459983825684
989 0.00267527103424072
990 0.00267066955566406
991 0.0026759147644043
992 0.0027184009552002
993 0.00271000862121582
994 0.00264642238616943
995 0.00264675617218018
1134 0.00260293483734131
1135 0.00266242027282715
1136 0.00267338752746582
1137 0.00268325805664062
1138 0.00269813537597656
1139 0.00265052318572998
1140 0.00267493724822998
1141 0.00266506671905518
1142 0.00267467498779297
1143 0.00266082286834717
1144 0.0026503324508667
1145 0.00262236595153809
1146 0.00261552333831787
1147 0.00263314247131348
1148 0.00267179012298584
1149 0.00268774032592773
1150 0.00265414714813232
1151 0.00265724658966064
1152 0.00266151428222656
1153 0.00265686511993408
1154 0.00266611576080322
1201 0.00271556377410889
1202 0.00268394947052002
1203 0.00261664390563965
1204 0.00260465145111084
1205 0.00258998870849609
1206 0.00255682468414307
1207 0.00255770683288574
1208 0.00257556438446045
1209 0.00257000923156738
1210 0.00258369445800781
1211 0.0025676965713501
1212 0.00256698131561279
1213 0.00262084007263184
1214 0.00261268615722656
1215 0.00264253616333008
1305 0.00260353088378906
1306 0.00264945030212402
1307 0.002652907371521
1308 0.00268933773040771
1309 0.00271022319793701
1310 0.00267884731292725
1311 0.00266983509063721
1312 0.00266647338867188
1313 0.00266194343566895
1314 0.00266635417938232
1485 0.00267515182495117
1486 0.00264585018157959
1487 0.00267789363861084
1488 0.00267083644866943
1489 0.00262706279754639
};
% \addlegendentry{Our algorithm}
\addplot [semithick, color1]
table {%
0 2.55584716796875e-05
1 2.56061553955078e-05
2 2.57730484008789e-05
3 2.58684158325195e-05
4 2.62022018432617e-05
5 2.6392936706543e-05
6 2.66313552856445e-05
7 2.67744064331055e-05
8 2.68459320068359e-05
9 2.67267227172852e-05
10 2.84671783447266e-05
11 2.84433364868164e-05
12 2.84671783447266e-05
13 2.86340713500977e-05
14 2.84910202026367e-05
15 2.84433364868164e-05
16 2.83718109130859e-05
17 2.83956527709961e-05
18 2.83956527709961e-05
19 2.83479690551758e-05
20 2.65359878540039e-05
21 2.65598297119141e-05
22 2.64883041381836e-05
23 2.64167785644531e-05
24 2.65359878540039e-05
25 2.66313552856445e-05
26 2.66551971435547e-05
27 2.65598297119141e-05
28 2.65359878540039e-05
29 2.65359878540039e-05
30 2.65598297119141e-05
31 2.85863876342773e-05
32 2.86579132080078e-05
33 3.01837921142578e-05
34 3.03506851196289e-05
35 3.34024429321289e-05
36 3.33547592163086e-05
37 3.33786010742188e-05
38 3.34739685058594e-05
39 3.34501266479492e-05
40 3.36408615112305e-05
41 3.16143035888672e-05
42 3.16619873046875e-05
43 3.00884246826172e-05
44 2.97307968139648e-05
45 2.65598297119141e-05
46 2.66551971435547e-05
47 2.68220901489258e-05
48 2.67982482910156e-05
49 2.68936157226562e-05
50 2.67505645751953e-05
51 2.67982482910156e-05
99 2.63214111328125e-05
100 2.61783599853516e-05
101 2.62022018432617e-05
102 2.64883041381836e-05
103 2.66551971435547e-05
104 2.6702880859375e-05
105 2.67505645751953e-05
106 2.68220901489258e-05
107 2.68459320068359e-05
108 2.68936157226562e-05
109 2.70366668701172e-05
110 2.70843505859375e-05
111 2.70605087280273e-05
112 2.67267227172852e-05
113 2.65121459960938e-05
114 2.65359878540039e-05
115 2.66790390014648e-05
116 2.66075134277344e-05
117 2.65598297119141e-05
118 2.65598297119141e-05
119 2.64167785644531e-05
120 2.65598297119141e-05
121 2.6702880859375e-05
122 2.67505645751953e-05
123 2.67505645751953e-05
124 2.66551971435547e-05
125 2.65836715698242e-05
126 2.66551971435547e-05
127 2.67505645751953e-05
128 2.67982482910156e-05
129 2.68220901489258e-05
130 2.66551971435547e-05
131 2.66551971435547e-05
132 2.66790390014648e-05
133 2.66790390014648e-05
134 2.6702880859375e-05
135 2.66551971435547e-05
136 2.65598297119141e-05
137 2.66551971435547e-05
138 2.67505645751953e-05
139 2.67982482910156e-05
140 2.68697738647461e-05
141 2.67982482910156e-05
142 2.67982482910156e-05
143 2.69412994384766e-05
144 2.69651412963867e-05
145 2.69412994384766e-05
146 2.69889831542969e-05
147 2.68220901489258e-05
148 2.68220901489258e-05
149 2.83718109130859e-05
150 2.83718109130859e-05
151 2.83718109130859e-05
152 2.83479690551758e-05
153 2.81810760498047e-05
154 2.81572341918945e-05
155 2.81572341918945e-05
156 2.82049179077148e-05
157 2.83479690551758e-05
158 2.82049179077148e-05
159 2.65836715698242e-05
160 2.65598297119141e-05
161 2.65836715698242e-05
162 2.65836715698242e-05
163 2.66075134277344e-05
164 2.65598297119141e-05
165 2.65359878540039e-05
166 2.64883041381836e-05
309 2.67982482910156e-05
310 2.67744064331055e-05
311 2.68220901489258e-05
312 2.70605087280273e-05
313 2.7155876159668e-05
314 2.72035598754883e-05
315 2.7155876159668e-05
316 2.70366668701172e-05
317 2.70843505859375e-05
461 2.63690948486328e-05
462 2.82526016235352e-05
463 2.82526016235352e-05
464 3.00884246826172e-05
465 3.01361083984375e-05
466 3.01599502563477e-05
467 3.01599502563477e-05
468 3.01837921142578e-05
469 3.0207633972168e-05
470 3.02553176879883e-05
471 3.02791595458984e-05
472 2.84910202026367e-05
473 2.8538703918457e-05
474 2.69651412963867e-05
475 2.7155876159668e-05
476 2.71081924438477e-05
477 2.70605087280273e-05
478 2.7012825012207e-05
479 2.69651412963867e-05
480 2.69174575805664e-05
481 2.69174575805664e-05
522 2.64883041381836e-05
523 2.65836715698242e-05
524 2.84194946289063e-05
525 2.84671783447266e-05
526 2.84433364868164e-05
527 2.84194946289063e-05
528 2.8228759765625e-05
529 2.8228759765625e-05
530 2.83002853393555e-05
531 2.82526016235352e-05
532 2.83002853393555e-05
533 2.81333923339844e-05
534 2.62737274169922e-05
535 2.61545181274414e-05
536 2.61068344116211e-05
537 2.61068344116211e-05
538 2.61306762695312e-05
539 2.60591506958008e-05
540 2.58922576904297e-05
541 2.60114669799805e-05
542 2.59876251220703e-05
543 2.59876251220703e-05
544 2.59876251220703e-05
545 2.61068344116211e-05
546 2.62260437011719e-05
547 2.6249885559082e-05
548 2.7012825012207e-05
645 3.5548210144043e-05
646 3.5548210144043e-05
647 3.56197357177734e-05
648 3.64780426025391e-05
649 3.63826751708984e-05
650 3.63588333129883e-05
651 3.64065170288086e-05
652 3.65257263183594e-05
653 3.66926193237305e-05
654 3.9982795715332e-05
655 4.35352325439453e-05
656 4.35590744018555e-05
657 4.35113906860352e-05
658 4.27722930908203e-05
659 4.26769256591797e-05
699 2.62975692749023e-05
700 2.62737274169922e-05
701 2.63690948486328e-05
702 2.65359878540039e-05
703 2.64883041381836e-05
704 2.64883041381836e-05
705 2.64406204223633e-05
706 2.63690948486328e-05
707 2.63452529907227e-05
708 2.61545181274414e-05
709 2.60114669799805e-05
710 2.58684158325195e-05
711 2.58207321166992e-05
712 2.56538391113281e-05
713 2.57492065429688e-05
714 2.59637832641602e-05
769 2.77996063232422e-05
770 2.77996063232422e-05
771 2.78234481811523e-05
772 2.77996063232422e-05
773 2.593994140625e-05
774 2.59637832641602e-05
802 2.82049179077148e-05
803 2.81810760498047e-05
804 2.83002853393555e-05
805 2.82764434814453e-05
806 2.69889831542969e-05
807 2.70605087280273e-05
808 2.68459320068359e-05
809 2.68459320068359e-05
810 2.68220901489258e-05
811 2.66551971435547e-05
812 2.66551971435547e-05
813 2.63690948486328e-05
814 2.62022018432617e-05
815 2.61306762695312e-05
816 2.59160995483398e-05
817 2.57492065429688e-05
869 2.85148620605469e-05
870 2.84433364868164e-05
871 2.85863876342773e-05
872 2.67505645751953e-05
873 2.6702880859375e-05
874 2.66313552856445e-05
982 2.62022018432617e-05
983 2.61306762695312e-05
984 2.61545181274414e-05
985 2.54392623901367e-05
986 2.55346298217773e-05
987 2.56061553955078e-05
988 2.57015228271484e-05
989 2.57968902587891e-05
990 2.56538391113281e-05
991 2.57015228271484e-05
992 2.58922576904297e-05
993 2.60829925537109e-05
994 2.61783599853516e-05
995 2.65359878540039e-05
996 2.68220901489258e-05
997 2.68936157226562e-05
998 2.71320343017578e-05
999 2.72274017333984e-05
1000 2.73942947387695e-05
1001 2.74896621704102e-05
1002 2.72989273071289e-05
1068 2.67744064331055e-05
1069 2.67505645751953e-05
1070 2.67982482910156e-05
1071 2.68459320068359e-05
1072 2.67744064331055e-05
1073 2.66790390014648e-05
1074 2.66075134277344e-05
1075 2.66313552856445e-05
1076 2.64883041381836e-05
1077 2.64406204223633e-05
1078 2.63214111328125e-05
1079 2.62737274169922e-05
1080 2.60114669799805e-05
1081 2.56776809692383e-05
1082 2.55584716796875e-05
1083 2.54392623901367e-05
1084 2.52962112426758e-05
1085 2.52246856689453e-05
1086 2.52246856689453e-05
1087 2.52008438110352e-05
1088 2.5177001953125e-05
1089 2.52008438110352e-05
1090 2.53915786743164e-05
1091 2.55107879638672e-05
1092 2.55823135375977e-05
1093 2.57492065429688e-05
1094 2.58445739746094e-05
1095 2.57015228271484e-05
1096 2.57968902587891e-05
1097 2.58207321166992e-05
1153 2.61306762695312e-05
1154 2.63452529907227e-05
1155 2.62975692749023e-05
1156 2.62737274169922e-05
1157 2.63690948486328e-05
1158 2.64167785644531e-05
1159 2.64167785644531e-05
1160 2.63690948486328e-05
1161 2.63214111328125e-05
1162 2.64883041381836e-05
1163 2.65359878540039e-05
1164 2.63690948486328e-05
1165 2.63214111328125e-05
1207 3.03268432617188e-05
1208 3.19242477416992e-05
1209 3.19719314575195e-05
1210 3.20196151733398e-05
1211 3.20911407470703e-05
1212 3.21388244628906e-05
1213 3.21626663208008e-05
1214 3.23295593261719e-05
1215 3.24726104736328e-05
1216 3.03506851196289e-05
1217 2.83479690551758e-05
1218 2.68220901489258e-05
1219 2.67267227172852e-05
1220 2.66313552856445e-05
1221 2.65598297119141e-05
1222 2.6392936706543e-05
1223 2.63690948486328e-05
1224 2.63214111328125e-05
1225 2.62737274169922e-05
1226 2.62975692749023e-05
1227 2.62022018432617e-05
1228 2.60829925537109e-05
1229 2.61783599853516e-05
1230 2.62975692749023e-05
1231 2.63452529907227e-05
1232 2.6392936706543e-05
1233 2.63452529907227e-05
1234 2.63452529907227e-05
1235 2.63214111328125e-05
1236 2.61306762695312e-05
1237 2.60114669799805e-05
1238 2.58684158325195e-05
1239 2.5629997253418e-05
1240 2.55107879638672e-05
1241 2.53438949584961e-05
1242 2.53677368164063e-05
1243 2.53200531005859e-05
1296 2.65121459960938e-05
1297 2.6392936706543e-05
1298 2.62975692749023e-05
1299 2.62737274169922e-05
1300 2.62022018432617e-05
1301 2.62260437011719e-05
1302 2.62022018432617e-05
1303 2.61783599853516e-05
1304 2.62260437011719e-05
1305 2.6702880859375e-05
1306 2.63690948486328e-05
1307 2.6392936706543e-05
1308 2.65121459960938e-05
1309 2.65359878540039e-05
1310 2.66313552856445e-05
1351 2.65836715698242e-05
1352 2.67982482910156e-05
1353 2.69889831542969e-05
1354 2.68936157226562e-05
1355 2.67267227172852e-05
1356 2.66551971435547e-05
1357 2.66790390014648e-05
1358 2.67744064331055e-05
1359 2.87055969238281e-05
1360 2.85148620605469e-05
1361 2.82526016235352e-05
1362 2.81333923339844e-05
1363 2.82526016235352e-05
1364 2.83479690551758e-05
1365 2.83718109130859e-05
1366 2.84194946289063e-05
1367 2.83956527709961e-05
1368 2.82049179077148e-05
1369 2.63214111328125e-05
1370 2.64406204223633e-05
1371 3.08752059936523e-05
1372 3.08036804199219e-05
1373 3.06129455566406e-05
1374 3.04937362670898e-05
1375 3.05891036987305e-05
1376 3.06129455566406e-05
1377 3.06129455566406e-05
1378 3.06367874145508e-05
1379 3.05891036987305e-05
1423 2.95877456665039e-05
1424 2.96115875244141e-05
1425 2.95639038085938e-05
1426 2.9754638671875e-05
1427 2.9754638671875e-05
1428 2.72035598754883e-05
1429 2.69651412963867e-05
1430 2.6702880859375e-05
1431 2.66075134277344e-05
1432 2.66313552856445e-05
1433 2.66075134277344e-05
1434 2.65598297119141e-05
1435 2.65121459960938e-05
1436 2.63214111328125e-05
1476 2.70366668701172e-05
1477 2.8228759765625e-05
1478 2.8228759765625e-05
1479 2.82049179077148e-05
1480 2.80857086181641e-05
1481 2.80141830444336e-05
1482 2.80141830444336e-05
1483 2.79426574707031e-05
1484 2.7918815612793e-05
1485 2.79426574707031e-05
1486 2.78949737548828e-05
1487 2.67267227172852e-05
1488 2.6702880859375e-05
1489 2.68220901489258e-05
};

\addplot [semithick, black]
table {%
0 0.00592088745906949
10 0.0600862503051758
20 0.0638511180877686
30 0.0910444185137749
40 0.132396712899208
50 0.104731075465679
60 0.119893081486225
70 0.116265766322613
80 0.120471931993961
90 0.133967623114586
100 0.355528831481934
110 0.335725843906403
120 0.245364919304848
130 0.195368036627769
140 0.396350860595703
150 0.220376014709473
160 0.196357741951942
170 0.202601879835129
180 0.225653186440468
190 0.159676313400269
200 0.181854739785194
210 0.159049734473228
220 0.16515588760376
230 0.229186341166496
240 0.220695033669472
250 0.355020463466644
260 0.307507038116455
270 0.352598190307617
280 0.353427648544312
290 0.414069652557373
300 0.260387629270554
310 0.30751845240593
320 0.296747177839279
330 0.505423307418823
340 0.293178796768188
350 0.350566655397415
360 0.303786516189575
370 0.402692288160324
380 0.781724154949188
390 0.38451412320137
400 0.387077033519745
410 0.42944461107254
420 0.448832809925079
430 0.433414220809937
440 0.398236483335495
450 0.406435936689377
460 0.394680261611938
470 0.405991822481155
480 0.907923579216003
490 1.08585238456726
500 0.685379981994629
510 1.70847427845001
520 0.700983464717865
530 0.679914176464081
540 0.302210122346878
550 0.411785900592804
560 0.325781792402267
570 0.331409186124802
580 0.442776143550873
590 0.383576661348343
600 0.291091680526733
610 0.301702946424484
620 0.466920405626297
630 0.410944670438766
640 0.502810895442963
650 0.516024529933929
660 0.375837355852127
670 0.421245545148849
680 0.415804862976074
690 0.538586556911469
700 0.386828690767288
710 0.476672679185867
720 0.512127697467804
730 0.395776301622391
740 0.442476034164429
750 0.437187910079956
760 0.41150376200676
770 0.416067570447922
780 0.61284464597702
790 0.488933056592941
800 0.613175809383392
810 0.443936139345169
820 0.592047095298767
830 0.483545035123825
840 0.485193252563477
850 0.490949362516403
860 0.503785848617554
870 0.490179270505905
880 0.444564878940582
890 0.513247013092041
900 0.545936286449432
910 0.399695843458176
920 0.532615125179291
930 0.507783889770508
940 0.373887360095978
950 0.463179975748062
960 0.466022968292236
970 0.712039172649384
980 3.1496422290802
990 2.06347870826721
1000 0.647189676761627
1010 0.607597768306732
1020 0.577193319797516
1030 0.616701066493988
1040 0.517397582530975
1050 0.682519435882568
1060 0.76899790763855
1070 0.907562017440796
1080 2.81309819221497
1090 4.26701068878174
1100 0.67614483833313
1110 0.93047422170639
1120 0.547680377960205
1130 2.47098541259766
1140 0.74678099155426
1150 5.24157190322876
1160 0.571841716766357
1170 0.915955483913422
1180 0.622811794281006
1190 0.874329388141632
1200 1.86035561561584
1210 3.57662153244019
1220 1.71514272689819
1230 3.35886406898499
1240 0.852477431297302
1250 0.893048524856567
1260 0.43448281288147
1270 1.123703956604
1280 0.583499908447266
1290 0.79275768995285
1300 0.507150828838348
1310 2.27052140235901
1320 0.668072164058685
1330 1.84204566478729
1340 0.547144412994385
1350 0.751754224300385
1360 5.23997688293457
1370 0.633425533771515
1380 2.22952818870544
1390 0.626921713352203
1400 1.09055173397064
1410 0.522374629974365
1420 3.13471245765686
1430 0.679497539997101
1440 1.21866726875305
1450 0.913140654563904
1460 1.81417489051819
1470 0.774757206439972
1480 0.723509728908539
1490 1.70638394355774
};

\addplot [semithick, magenta]
table {%
0 0.000127792372950353
10 9.53674461925402e-05
20 9.36984943109564e-05
30 9.82284036581405e-05
40 9.22680119401775e-05
50 8.96454002941027e-05
60 9.20295424293727e-05
70 9.1791182057932e-05
80 8.94069307832979e-05
90 9.22680119401775e-05
100 9.01222592801787e-05
110 0.00197458220645785
120 9.29832604015246e-05
130 8.72611999511719e-05
140 9.0599074610509e-05
150 7.03335026628338e-05
160 6.67572094243951e-05
170 0.00186610268428922
180 9.32216426008381e-05
190 6.46114349365234e-05
200 0.000108480460767169
210 8.55922698974609e-05
220 0.0178499203175306
230 6.53266906738281e-05
240 6.43730236333795e-05
250 6.96182178216986e-05
260 8.79764556884766e-05
270 0.000114202499389648
280 8.55922698974609e-05
290 8.72611999511719e-05
300 8.74996112543158e-05
310 8.36848776089028e-05
320 8.72611999511719e-05
330 9.01222592801787e-05
340 8.48770141601562e-05
350 8.63074965309352e-05
360 8.32080841064453e-05
370 9.96590097201988e-05
380 8.41617220430635e-05
390 8.36848776089028e-05
400 0.0012471677036956
410 8.39233762235381e-05
420 8.55922698974609e-05
430 9.53674461925402e-05
440 8.67843191372231e-05
470 8.46385955810547e-05
480 8.34465099615045e-05
490 9.75131697487086e-05
500 6.62803649902344e-05
520 6.81876772432588e-05
530 9.41753023653291e-05
540 9.20295424293727e-05
550 6.55651092529297e-05
560 0.000139236479299143
570 6.69956280034967e-05
580 8.34465099615045e-05
590 0.00320386956445873
600 8.67843191372231e-05
610 8.67843191372231e-05
620 8.58306448208168e-05
630 8.46385955810547e-05
640 8.44001915538684e-05
650 8.34465099615045e-05
660 9.03606487554498e-05
670 9.01222592801787e-05
680 8.8930144556798e-05
690 8.82148815435357e-05
700 8.63074965309352e-05
710 8.51154545671307e-05
720 8.60691216075793e-05
730 8.91685122041963e-05
750 9.01222592801787e-05
760 0.000797510205302387
770 8.34465099615045e-05
780 8.55922698974609e-05
790 9.0599074610509e-05
800 6.65187617414631e-05
810 0.00010156630014535
820 6.67572094243951e-05
830 9.46521540754475e-05
840 0.000454664201242849
850 0.000630140362773091
860 8.77379934536293e-05
870 8.08239055913873e-05
880 6.72340102028102e-05
890 6.74724287819117e-05
900 6.55651092529297e-05
910 8.84532782947645e-05
920 0.0123758306726813
930 0.00143313372973353
940 6.77108764648438e-05
950 6.55651092529297e-05
960 0.000382423488190398
970 6.46114349365234e-05
980 6.43730236333795e-05
990 6.91413588356227e-05
1000 6.48498098598793e-05
1010 6.41345686744899e-05
1020 6.48498098598793e-05
1030 8.98838115972467e-05
1040 0.000651597802061588
1050 6.50882793706842e-05
1060 0.000113725633127615
1070 7.24792625987902e-05
1080 8.74996112543158e-05
1090 7.17639777576551e-05
1100 6.86645216774195e-05
1110 6.67572094243951e-05
1120 6.58035351079889e-05
1130 6.41345686744899e-05
1140 6.55651092529297e-05
1150 6.55651092529297e-05
1160 6.60419536870904e-05
1170 0.000151157364598475
1180 6.41345686744899e-05
1190 6.79492659401149e-05
1200 6.74724287819117e-05
1210 7.17639777576551e-05
1220 7.31945256120525e-05
1230 6.74724287819117e-05
1240 9.48906454141252e-05
1250 6.74724287819117e-05
1260 6.67572094243951e-05
1270 6.58035351079889e-05
1280 9.2506394139491e-05
1290 9.53674461925402e-05
1300 6.81876772432588e-05
1310 0.00010418892634334
1320 7.22408367437311e-05
1330 6.79492659401149e-05
1340 6.67572094243951e-05
1350 7.36713482183404e-05
1360 0.000104427308542654
1370 8.34465099615045e-05
1380 7.15255446266383e-05
1390 7.00950549799018e-05
1400 0.00293421768583357
1410 8.58306448208168e-05
1420 9.41753023653291e-05
1430 0.000137805938720703
1440 8.96454002941027e-05
1450 8.86917332536541e-05
1460 8.70227668201551e-05
1470 8.29697091830894e-05
1480 8.98838115972467e-05
1490 9.32216426008381e-05
1500 0.00260067032650113
};

\end{groupplot}

\end{tikzpicture}

==> simu.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 16}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={F16 Demo Plot for Demo On-The-Fly Control using data from a single trajectory},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Alt [ft]},
ymajorgrids,
ymin=-9.30890096544528, ymax=3771.87185242693,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3600
0.319999933242798 3426.2333984375
0.670000076293945 3233.45751953125
1.02999997138977 3032.38330078125
1.39999997615814 2822.919921875
1.78999996185303 2599.2978515625
2.15000009536743 2390.22314453125
2.51999998092651 2172.38208007812
2.91000008583069 1939.69995117188
3.53999996185303 1563.02099609375
3.75 1441.01281738281
3.9300000667572 1339.3076171875
4.09000015258789 1251.62634277344
4.23999977111816 1172.02490234375
4.3899998664856 1095.08166503906
4.53000020980835 1025.74304199219
4.67000007629395 958.849609375
4.80999994277954 894.406127929688
4.94000005722046 836.75732421875
5.07000017166138 781.211730957031
5.19999980926514 727.787292480469
5.32999992370605 676.491943359375
5.44999980926514 631.063903808594
5.57000017166138 587.514282226562
5.69000005722046 545.871398925781
5.80000019073486 509.409637451172
5.90999984741211 474.619812011719
6.01000022888184 444.473999023438
6.1100001335144 415.762603759766
6.21000003814697 388.515167236328
6.30000019073486 365.262359619141
6.3899998664856 343.227722167969
6.48000001907349 322.426910400391
6.57000017166138 302.873138427734
6.65000009536743 286.549102783203
6.73000001907349 271.226135253906
6.80999994277954 256.910491943359
6.88000011444092 245.217056274414
6.94999980926514 234.295303344727
7.01999998092651 224.154067993164
7.09000015258789 214.78662109375
7.15000009536743 207.377227783203
7.21000003814697 200.544799804688
7.26999998092651 194.28385925293
7.32999992370605 188.58056640625
7.38000011444092 184.261871337891
7.42999982833862 180.339508056641
7.48000001907349 176.81852722168
7.53000020980835 173.68571472168
7.57000017166138 171.454711914062
7.6100001335144 169.475112915039
7.65000009536743 167.745941162109
7.69000005722046 166.2666015625
7.71999979019165 165.320602416992
7.75 164.514526367188
7.78000020980835 163.847885131836
7.80999994277954 163.320526123047
7.82999992370605 163.046051025391
7.84999990463257 162.833190917969
7.86999988555908 162.681793212891
7.88000011444092 162.629058837891
7.8899998664856 162.591751098633
7.90000009536743 162.56965637207
7.90999984741211 162.562957763672
7.92000007629395 162.571441650391
7.92999982833862 162.595275878906
7.94000005722046 162.634857177734
7.94999980926514 162.690673828125
7.96999979019165 162.850448608398
7.98999977111816 163.072723388672
8.01000022888184 163.356719970703
8.02999973297119 163.700576782227
8.0600004196167 164.325973510742
8.09000015258789 165.078170776367
8.11999988555908 165.951751708984
8.15999984741211 167.296173095703
8.19999980926514 168.833648681641
8.23999977111816 170.550628662109
8.28999996185303 172.927856445312
8.34000015258789 175.535934448242
8.39999961853027 178.931823730469
8.47000026702881 183.202209472656
8.55000019073486 188.397262573242
8.65999984741211 195.895156860352
8.96000003814697 216.567504882812
9.0600004196167 223.017471313477
9.14000034332275 227.887268066406
9.22000026702881 232.458404541016
9.28999996185303 236.194427490234
9.35999965667725 239.676208496094
9.43000030517578 242.903671264648
9.5 245.8828125
9.56999969482422 248.625076293945
9.64000034332275 251.145858764648
9.71000003814697 253.463882446289
9.77999973297119 255.59992980957
9.85000038146973 257.576141357422
9.92000007629395 259.414733886719
10 261.375915527344
10.0799999237061 263.218109130859
10.1800003051758 265.398406982422
10.3100004196167 268.110015869141
10.6300001144409 274.7294921875
10.7600002288818 277.547180175781
10.8900003433228 280.479797363281
11.0200004577637 283.528839111328
11.1700000762939 287.174926757812
11.3500003814697 291.681884765625
11.9200000762939 306.055999755859
12.0799999237061 309.920623779297
12.2299995422363 313.427856445312
12.3800001144409 316.813751220703
12.5200004577637 319.863098144531
12.6599998474121 322.809112548828
12.8100004196167 325.858825683594
12.960000038147 328.809173583984
13.1199998855591 331.861053466797
13.3000001907349 335.195465087891
13.4899997711182 338.622253417969
13.710000038147 342.494445800781
13.9399995803833 346.452941894531
14.1800003051758 350.498199462891
14.4200000762939 354.459228515625
14.6499996185303 358.172790527344
14.8699998855591 361.643524169922
15.0100002288818 363.808166503906
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Roll [rad]},
ymajorgrids,
ymin=-0.0408232333346551, ymax=0.832209605990467,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.785398244857788
0.00999999046325684 0.785254716873169
0.0199999809265137 0.785231113433838
0.0299999713897705 0.785149097442627
0.0399999618530273 0.785246610641479
0.0499999523162842 0.785196304321289
0.059999942779541 0.78540563583374
0.0700000524520874 0.785388827323914
0.0800000429153442 0.78561270236969
0.0900000333786011 0.785702466964722
0.120000004768372 0.78625226020813
0.139999985694885 0.786733508110046
0.159999966621399 0.787292242050171
0.190000057220459 0.788219928741455
0.240000009536743 0.789856672286987
0.279999971389771 0.791043758392334
0.299999952316284 0.791545152664185
0.319999933242798 0.791960835456848
0.340000033378601 0.792273759841919
0.360000014305115 0.792467355728149
0.379999995231628 0.792526245117188
0.399999976158142 0.792435765266418
0.419999957084656 0.792181968688965
0.440000057220459 0.791752338409424
0.460000038146973 0.791134595870972
0.480000019073486 0.790318250656128
0.5 0.78929328918457
0.519999980926514 0.788050889968872
0.539999961853027 0.78658390045166
0.559999942779541 0.784885168075562
0.569999933242798 0.783940553665161
0.579999923706055 0.782949805259705
0.589999914169312 0.781885147094727
0.600000023841858 0.780773401260376
0.610000014305115 0.779587268829346
0.620000004768372 0.778353214263916
0.629999995231628 0.777048110961914
0.639999985694885 0.775694489479065
0.649999976158142 0.774268984794617
0.660000085830688 0.772794723510742
0.670000076293945 0.771248698234558
0.680000066757202 0.769654035568237
0.690000057220459 0.767987847328186
0.700000047683716 0.766273498535156
0.710000038146973 0.764488220214844
0.720000028610229 0.76265561580658
0.730000019073486 0.76075267791748
0.740000009536743 0.758803486824036
0.759999990463257 0.754721879959106
0.779999971389771 0.750415086746216
0.799999952316284 0.745885610580444
0.819999933242798 0.741140365600586
0.839999914169312 0.736186265945435
0.860000014305115 0.731032371520996
0.879999995231628 0.725687980651855
0.899999976158142 0.720163822174072
0.920000076293945 0.714470505714417
0.940000057220459 0.708619832992554
0.960000038146973 0.702623844146729
0.980000019073486 0.696495056152344
1 0.690245747566223
1.01999998092651 0.683888792991638
1.03999996185303 0.677436947822571
1.07000005245209 0.667603969573975
1.0900000333786 0.6609708070755
1.12000000476837 0.650935173034668
1.17999994754791 0.630670070648193
1.23000001907349 0.613766431808472
1.26999998092651 0.600350022315979
1.29999995231628 0.590396881103516
1.32000005245209 0.583821535110474
1.3400000333786 0.57730495929718
1.36000001430511 0.570852637290955
1.37999999523163 0.564470052719116
1.39999997615814 0.558161735534668
1.41999995708466 0.551932096481323
1.44000005722046 0.545784473419189
1.46000003814697 0.539722204208374
1.48000001907349 0.533747911453247
1.5 0.527863502502441
1.51999998092651 0.522071123123169
1.53999996185303 0.516371726989746
1.55999994277954 0.510766506195068
1.58000004291534 0.505255937576294
1.60000002384186 0.499840497970581
1.62000000476837 0.49452018737793
1.63999998569489 0.489294767379761
1.6599999666214 0.484163880348206
1.67999994754791 0.479126930236816
1.70000004768372 0.474182963371277
1.72000002861023 0.469331026077271
1.74000000953674 0.464570283889771
1.75999999046326 0.459899425506592
1.77999997138977 0.45531702041626
1.79999995231628 0.450821995735168
1.82000005245209 0.446412801742554
1.8400000333786 0.44368052482605
1.85000002384186 0.44150185585022
1.86000001430511 0.439370036125183
1.87000000476837 0.437978029251099
1.88999998569489 0.435443162918091
1.9099999666214 0.433125853538513
1.95000004768372 0.4289311170578
1.96000003814697 0.427989840507507
1.98000001907349 0.426020860671997
1.99000000953674 0.426958322525024
2 0.429038286209106
2.00999999046326 0.430894613265991
2.01999998092651 0.432561874389648
2.02999997138977 0.433955788612366
2.03999996185303 0.435142517089844
2.04999995231628 0.435988903045654
2.05999994277954 0.436632871627808
2.0699999332428 0.436873078346252
2.07999992370605 0.436908602714539
2.08999991416931 0.436536312103271
2.09999990463257 0.435891509056091
2.10999989509583 0.433761715888977
2.11999988555908 0.429674625396729
2.13000011444092 0.425420045852661
2.14000010490417 0.421035885810852
2.15000009536743 0.416462898254395
2.16000008583069 0.411777973175049
2.17000007629395 0.406876802444458
2.1800000667572 0.401896238327026
2.19000005722046 0.396672964096069
2.20000004768372 0.391390204429626
2.21000003814697 0.385886549949646
2.22000002861023 0.380282878875732
2.23000001907349 0.373398423194885
2.25 0.35633111000061
2.26999998092651 0.339452385902405
2.28999996185303 0.32278847694397
2.30999994277954 0.306373000144958
2.3199999332428 0.298298954963684
2.32999992370605 0.289011120796204
2.33999991416931 0.278312563896179
2.34999990463257 0.267860412597656
2.35999989509583 0.257672548294067
2.36999988555908 0.247724413871765
2.38000011444092 0.23804759979248
2.39000010490417 0.228598356246948
2.40000009536743 0.219431519508362
2.41000008583069 0.210475325584412
2.42000007629395 0.201810598373413
2.4300000667572 0.193349719047546
2.44000005722046 0.185163497924805
2.45000004768372 0.175801753997803
2.46000003814697 0.165167689323425
2.47000002861023 0.154956817626953
2.48000001907349 0.145174622535706
2.49000000953674 0.135796546936035
2.5 0.126836180686951
2.50999999046326 0.118257880210876
2.51999998092651 0.110086798667908
2.52999997138977 0.102274775505066
2.53999996185303 0.0948538780212402
2.54999995231628 0.0877795219421387
2.55999994277954 0.0810651779174805
2.5699999332428 0.073112964630127
2.57999992370605 0.0639564990997314
2.58999991416931 0.0553359985351562
2.59999990463257 0.0472408533096313
2.60999989509583 0.0396506786346436
2.61999988555908 0.0325556993484497
2.63000011444092 0.0259342193603516
2.64000010490417 0.0197770595550537
2.65000009536743 0.0140630006790161
2.66000008583069 0.00878036022186279
2.67000007629395 0.0055387020111084
2.6800000667572 0.00417053699493408
2.69000005722046 0.00297117233276367
2.70000004768372 0.00193583965301514
2.71000003814697 0.00268387794494629
2.72000002861023 0.00505757331848145
2.73000001907349 0.00735974311828613
2.74000000953674 0.00958800315856934
2.75 0.0117486715316772
2.75999999046326 0.0154800415039062
2.76999998092651 0.02060866355896
2.77999997138977 0.0254440307617188
2.78999996185303 0.0299849510192871
2.79999995231628 0.0342532396316528
2.80999994277954 0.0399141311645508
2.8199999332428 0.0467655658721924
2.82999992370605 0.0531307458877563
2.83999991416931 0.059008002281189
2.84999990463257 0.0644377470016479
2.85999989509583 0.0678220987319946
2.86999988555908 0.0692645311355591
2.88000011444092 0.0705509185791016
2.89000010490417 0.0700750350952148
2.90000009536743 0.0679475069046021
2.91000008583069 0.0659278631210327
2.92000007629395 0.0640007257461548
2.9300000667572 0.0621346235275269
2.94000005722046 0.0604077577590942
2.95000004768372 0.0587582588195801
2.96000003814697 0.057155966758728
2.98000001907349 0.0543017387390137
2.99000000953674 0.0529139041900635
3.01999998092651 0.0492304563522339
3.02999997138977 0.0481516122817993
3.03999996185303 0.0487985610961914
3.04999995231628 0.0509456396102905
3.05999994277954 0.0529448986053467
3.0699999332428 0.0563727617263794
3.07999992370605 0.061016321182251
3.08999991416931 0.0652576684951782
3.09999990463257 0.0706824064254761
3.10999989509583 0.0770841836929321
3.11999988555908 0.0828697681427002
3.13000011444092 0.0865176916122437
3.14000010490417 0.088164210319519
3.15000009536743 0.0895087718963623
3.16000008583069 0.092109203338623
3.17000007629395 0.0957581996917725
3.1800000667572 0.0989015102386475
3.19000005722046 0.101250410079956
3.20000004768372 0.10281503200531
3.21000003814697 0.104004263877869
3.22000002861023 0.104487895965576
3.23000001907349 0.104276061058044
3.24000000953674 0.103808641433716
3.25999999046326 0.10300087928772
3.26999998092651 0.102340579032898
3.27999997138977 0.102937579154968
3.28999996185303 0.1045982837677
3.29999995231628 0.105811595916748
3.30999994277954 0.108086466789246
3.3199999332428 0.111239790916443
3.32999992370605 0.113785147666931
3.33999991416931 0.117229819297791
3.34999990463257 0.121399283409119
3.35999989509583 0.124827027320862
3.36999988555908 0.127610564231873
3.38000011444092 0.129755973815918
3.39000010490417 0.132686853408813
3.40000009536743 0.136275410652161
3.41000008583069 0.139085531234741
3.42000007629395 0.141145467758179
3.4300000667572 0.142529606819153
3.44000005722046 0.144721269607544
3.45000004768372 0.147547960281372
3.46000003814697 0.14959454536438
3.47000002861023 0.150890707969666
3.48000001907349 0.151518106460571
3.49000000953674 0.152945041656494
3.5 0.155003070831299
3.50999999046326 0.156297087669373
3.51999998092651 0.156863212585449
3.52999997138977 0.156780123710632
3.53999996185303 0.157496094703674
3.54999995231628 0.158856391906738
3.55999994277954 0.159483909606934
3.5699999332428 0.159414768218994
3.57999992370605 0.158728718757629
3.58999991416931 0.158858060836792
3.59999990463257 0.1596519947052
3.60999989509583 0.159747719764709
3.61999988555908 0.159185409545898
3.63000011444092 0.158039808273315
3.64000010490417 0.157724976539612
3.65000009536743 0.158100724220276
3.66000008583069 0.157816767692566
3.67000007629395 0.156913638114929
3.6800000667572 0.155462861061096
3.69000005722046 0.154863953590393
3.70000004768372 0.15498161315918
3.71000003814697 0.154475212097168
3.72000002861023 0.153385162353516
3.73000001907349 0.151780247688293
3.74000000953674 0.149763822555542
3.75 0.147366762161255
3.75999999046326 0.145898222923279
3.76999998092651 0.145241975784302
3.77999997138977 0.144071459770203
3.78999996185303 0.142428874969482
3.79999995231628 0.140366673469543
3.80999994277954 0.137917518615723
3.8199999332428 0.135139226913452
3.82999992370605 0.132128477096558
3.83999991416931 0.128921866416931
3.84999990463257 0.126798510551453
3.85999989509583 0.125626683235168
3.86999988555908 0.124086141586304
3.88000011444092 0.122214078903198
3.89000010490417 0.120049238204956
3.90000009536743 0.117624163627625
3.91000008583069 0.11497688293457
3.92000007629395 0.112133026123047
3.9300000667572 0.109132885932922
3.94000005722046 0.105993866920471
3.95000004768372 0.102757215499878
3.96000003814697 0.100745320320129
3.97000002861023 0.099820613861084
3.98000001907349 0.098658561706543
3.99000000953674 0.0972892045974731
4 0.0957345962524414
4.01000022888184 0.0940258502960205
4.01999998092651 0.0921781063079834
4.03000020980835 0.0902246236801147
4.03999996185303 0.0894854068756104
4.05000019073486 0.0898244380950928
4.05999994277954 0.0899060964584351
4.07000017166138 0.0897554159164429
4.07999992370605 0.0893930196762085
4.09000015258789 0.0888437032699585
4.09999990463257 0.0881227254867554
4.1100001335144 0.0872581005096436
4.11999988555908 0.086259126663208
4.13000011444092 0.085153341293335
4.1399998664856 0.0852725505828857
4.15000009536743 0.0864752531051636
4.15999984741211 0.0874072313308716
4.17000007629395 0.0880910158157349
4.17999982833862 0.0885422229766846
4.19000005722046 0.0887858867645264
4.19999980926514 0.0888317823410034
4.21000003814697 0.0887073278427124
4.21999979019165 0.0878019332885742
4.23999977111816 0.0845010280609131
4.26000022888184 0.0810743570327759
4.28999996185303 0.0758899450302124
4.30000019073486 0.0735583305358887
4.30999994277954 0.0706685781478882
4.32000017166138 0.0678939819335938
4.32999992370605 0.0652395486831665
4.34000015258789 0.0627061128616333
4.34999990463257 0.0602983236312866
4.3600001335144 0.0580136775970459
4.36999988555908 0.0558578968048096
4.38000011444092 0.0531821250915527
4.3899998664856 0.0500376224517822
4.40000009536743 0.0471031665802002
4.40999984741211 0.0443751811981201
4.42000007629395 0.0418480634689331
4.42999982833862 0.0395179986953735
4.44000005722046 0.0373773574829102
4.44999980926514 0.0354228019714355
4.46000003814697 0.0336447954177856
4.46999979019165 0.0320396423339844
4.48000001907349 0.0299315452575684
4.48999977111816 0.0273690223693848
4.5 0.0250455141067505
4.51000022888184 0.022951602935791
4.51999998092651 0.0210753679275513
4.53000020980835 0.0194082260131836
4.53999996185303 0.0179374217987061
4.55000019073486 0.0166544914245605
4.55999994277954 0.0168552398681641
4.57000017166138 0.0183862447738647
4.57999992370605 0.019865870475769
4.59000015258789 0.02129065990448
4.59999990463257 0.0226554870605469
4.6100001335144 0.0239589214324951
4.61999988555908 0.0251954793930054
4.63000011444092 0.0263658761978149
4.6399998664856 0.0267900228500366
4.65999984741211 0.026274561882019
4.69999980926514 0.0253791809082031
4.71000003814697 0.0251650810241699
4.71999979019165 0.0242679119110107
4.73000001907349 0.0227429866790771
4.73999977111816 0.021302342414856
4.75 0.0199413299560547
4.76000022888184 0.0186539888381958
4.76999998092651 0.0174371004104614
4.78000020980835 0.0162842273712158
4.78999996185303 0.015192985534668
4.80000019073486 0.0154482126235962
4.80999994277954 0.0169038772583008
4.82000017166138 0.0182048082351685
4.82999992370605 0.0193544626235962
4.84000015258789 0.0203551054000854
4.84999990463257 0.0212119817733765
4.8600001335144 0.0219271183013916
4.86999988555908 0.0225076675415039
4.88000011444092 0.0242427587509155
4.8899998664856 0.026995062828064
4.90000009536743 0.0294235944747925
4.90999984741211 0.031541109085083
4.92000007629395 0.0333590507507324
4.92999982833862 0.0348916053771973
4.94000005722046 0.0361498594284058
4.94999980926514 0.0371500253677368
4.96000003814697 0.0391898155212402
4.96999979019165 0.0421397686004639
4.98000001907349 0.0446674823760986
4.98999977111816 0.0467932224273682
5 0.048537015914917
5.01000022888184 0.0499199628829956
5.01999998092651 0.0509614944458008
5.03000020980835 0.0516834259033203
5.03999996185303 0.0521035194396973
5.05000019073486 0.0522451400756836
5.05999994277954 0.0521240234375
5.07000017166138 0.051763653755188
5.07999992370605 0.0524634122848511
5.09000015258789 0.0540961027145386
5.09999990463257 0.0553410053253174
5.1100001335144 0.0562235116958618
5.11999988555908 0.0567663908004761
5.13000011444092 0.0569955110549927
5.1399998664856 0.0569313764572144
5.15000009536743 0.0566003322601318
5.15999984741211 0.0572997331619263
5.17000007629395 0.0589073896408081
5.17999982833862 0.0601093769073486
5.19000005722046 0.0609331130981445
5.19999980926514 0.0614050626754761
5.21000003814697 0.0615519285202026
5.21999979019165 0.0613988637924194
5.23000001907349 0.0609716176986694
5.23999977111816 0.0602931976318359
5.25 0.0593891143798828
5.26000022888184 0.0582795143127441
5.26999998092651 0.0569897890090942
5.28000020980835 0.0568075180053711
5.28999996185303 0.0576105117797852
5.30000019073486 0.0580912828445435
5.30999994277954 0.058275580406189
5.32000017166138 0.0581881999969482
5.32999992370605 0.0578534603118896
5.34000015258789 0.0572942495346069
5.34999990463257 0.0565340518951416
5.3600001335144 0.0555928945541382
5.36999988555908 0.0544940233230591
5.38000011444092 0.0532548427581787
5.3899998664856 0.0518970489501953
5.40000009536743 0.051699161529541
5.40999984741211 0.0525368452072144
5.42000007629395 0.0531060695648193
5.42999982833862 0.0534294843673706
5.44000005722046 0.0535286664962769
5.44999980926514 0.0534253120422363
5.46000003814697 0.0531387329101562
5.46999979019165 0.0526899099349976
5.48000001907349 0.0520956516265869
5.48999977111816 0.0513758659362793
5.5 0.0518094301223755
5.51000022888184 0.0532712936401367
5.51999998092651 0.0544534921646118
5.53000020980835 0.0553780794143677
5.53999996185303 0.0560654401779175
5.55000019073486 0.0565364360809326
5.55999994277954 0.0568097829818726
5.57000017166138 0.0569053888320923
5.57999992370605 0.0568398237228394
5.59000015258789 0.0566322803497314
5.59999990463257 0.0575687885284424
5.6100001335144 0.0595231056213379
5.61999988555908 0.0611779689788818
5.63000011444092 0.0625545978546143
5.6399998664856 0.063673734664917
5.65000009536743 0.0645550489425659
5.65999984741211 0.0652185678482056
5.67000007629395 0.0656816959381104
5.67999982833862 0.0659643411636353
5.69000005722046 0.0660812854766846
5.69999980926514 0.0660516023635864
5.71000003814697 0.0651564598083496
5.76000022888184 0.0567365884780884
5.78000020980835 0.0534893274307251
5.80000019073486 0.0503966808319092
5.80999994277954 0.0489218235015869
5.82000017166138 0.0475021600723267
5.82999992370605 0.0474104881286621
5.84000015258789 0.0485079288482666
5.84999990463257 0.0494656562805176
5.8600001335144 0.0502933263778687
5.86999988555908 0.0510001182556152
5.88000011444092 0.0515954494476318
5.8899998664856 0.0520874261856079
5.90000009536743 0.0524851083755493
5.90999984741211 0.0527956485748291
5.92000007629395 0.0530281066894531
5.92999982833862 0.0531880855560303
5.94000005722046 0.0532845258712769
5.94999980926514 0.0525795221328735
5.96000003814697 0.0511413812637329
5.96999979019165 0.0497506856918335
5.98000001907349 0.0484097003936768
5.98999977111816 0.0471197366714478
6 0.0458821058273315
6.01000022888184 0.0446975231170654
6.01999998092651 0.043567419052124
6.03000020980835 0.04249107837677
6.03999996185303 0.0414702892303467
6.05000019073486 0.0397511720657349
6.05999994277954 0.037397027015686
6.07000017166138 0.0351908206939697
6.07999992370605 0.0331282615661621
6.09000015258789 0.0312048196792603
6.09999990463257 0.0294157266616821
6.1100001335144 0.0277568101882935
6.11999988555908 0.0262225866317749
6.13000011444092 0.0248092412948608
6.1399998664856 0.0235109329223633
6.15000009536743 0.0223239660263062
6.15999984741211 0.0224857330322266
6.17000007629395 0.0238524675369263
6.17999982833862 0.0251137018203735
6.19000005722046 0.0262720584869385
6.19999980926514 0.0273295640945435
6.21000003814697 0.0282890796661377
6.21999979019165 0.0291531085968018
6.23000001907349 0.0299251079559326
6.23999977111816 0.0306074619293213
6.25 0.0312045812606812
6.26000022888184 0.0317103862762451
6.26999998092651 0.0321158170700073
6.28000020980835 0.032428503036499
6.28999996185303 0.0326519012451172
6.30000019073486 0.0327901840209961
6.30999994277954 0.0328474044799805
6.32000017166138 0.0328279733657837
6.32999992370605 0.0327357053756714
6.34000015258789 0.0325756072998047
6.34999990463257 0.0323511362075806
6.3600001335144 0.0320676565170288
6.36999988555908 0.0313279628753662
6.42000007629395 0.025460958480835
6.46000003814697 0.0208040475845337
6.46999979019165 0.0196648836135864
6.48000001907349 0.0197436809539795
6.48999977111816 0.0209082365036011
6.5 0.0218957662582397
6.51000022888184 0.0227150917053223
6.51999998092651 0.0233749151229858
6.53000020980835 0.0238840579986572
6.53999996185303 0.0242513418197632
6.55000019073486 0.0244855880737305
6.55999994277954 0.0245954990386963
6.57000017166138 0.0245898962020874
6.57999992370605 0.0244773626327515
6.59000015258789 0.0242664813995361
6.59999990463257 0.0239654779434204
6.6100001335144 0.0235828161239624
6.61999988555908 0.0231262445449829
6.63000011444092 0.0226041078567505
6.6399998664856 0.0232038497924805
6.65000009536743 0.0248017311096191
6.65999984741211 0.0261645317077637
6.67000007629395 0.0273054838180542
6.67999982833862 0.0282379388809204
6.69000005722046 0.028975248336792
6.69999980926514 0.0295302867889404
6.71000003814697 0.0299161672592163
6.71999979019165 0.0301452875137329
6.73000001907349 0.0302302837371826
6.73999977111816 0.030182957649231
6.75 0.0300154685974121
6.76000022888184 0.0309078693389893
6.76999998092651 0.0327416658401489
6.78000020980835 0.0342991352081299
6.78999996185303 0.0355969667434692
6.80000019073486 0.0366518497467041
6.80999994277954 0.0374801158905029
6.82000017166138 0.0380977392196655
6.82999992370605 0.038520336151123
6.84000015258789 0.0387636423110962
6.84999990463257 0.0388420820236206
6.8600001335144 0.0387705564498901
6.86999988555908 0.0385740995407104
6.88000011444092 0.0382744073867798
6.8899998664856 0.0390297174453735
6.90000009536743 0.0407148599624634
6.90999984741211 0.0421258211135864
6.92000007629395 0.0432807207107544
6.92999982833862 0.0441970825195312
6.94000005722046 0.0448925495147705
6.94999980926514 0.0453836917877197
6.96000003814697 0.0456874370574951
6.96999979019165 0.0458194017410278
6.98000001907349 0.0457955598831177
6.98999977111816 0.0456306934356689
7 0.0453393459320068
7.01000022888184 0.0449427366256714
7.01999998092651 0.0444608926773071
7.03000020980835 0.0450420379638672
7.03999996185303 0.0465649366378784
7.05000019073486 0.0478386878967285
7.05999994277954 0.0488805770874023
7.07000017166138 0.0497076511383057
7.07999992370605 0.0503362417221069
7.09000015258789 0.050782322883606
7.09999990463257 0.0510616302490234
7.1100001335144 0.0511891841888428
7.11999988555908 0.0511794090270996
7.13000011444092 0.0510463714599609
7.1399998664856 0.0508034229278564
7.15000009536743 0.0504636764526367
7.15999984741211 0.0500391721725464
7.17000007629395 0.0495455265045166
7.17999982833862 0.0489994287490845
7.19999980926514 0.0477718114852905
7.26000022888184 0.0438187122344971
7.28000020980835 0.0426441431045532
7.28999996185303 0.0432121753692627
7.30000019073486 0.0447903871536255
7.30999994277954 0.0462114810943604
7.32000017166138 0.0474854707717896
7.32999992370605 0.0486221313476562
7.34000015258789 0.049630880355835
7.34999990463257 0.0505207777023315
7.3600001335144 0.0513008832931519
7.36999988555908 0.0519795417785645
7.38000011444092 0.052565336227417
7.3899998664856 0.0530660152435303
7.40000009536743 0.0534895658493042
7.40999984741211 0.0538427829742432
7.42000007629395 0.0541335344314575
7.42999982833862 0.0543676614761353
7.44000005722046 0.0545473098754883
7.46000003814697 0.0547639131546021
7.48000001907349 0.0548267364501953
7.5 0.0547765493392944
7.53000020980835 0.0545663833618164
7.57000017166138 0.0542556047439575
7.59999990463257 0.0541161298751831
7.61999988555908 0.0540925264358521
7.6399998664856 0.0541342496871948
7.65999984741211 0.0542459487915039
7.67999982833862 0.0544295310974121
7.69999980926514 0.0546846389770508
7.71999979019165 0.0550085306167603
7.73999977111816 0.0553969144821167
7.76999998092651 0.0560872554779053
7.80000019073486 0.056884765625
7.84000015258789 0.0580651760101318
7.94999980926514 0.0614337921142578
7.98000001907349 0.0622079372406006
8 0.0626435279846191
8.02000045776367 0.0630010366439819
8.03999996185303 0.0632718801498413
8.0600004196167 0.0634485483169556
8.07999992370605 0.0635257959365845
8.10000038146973 0.0634998083114624
8.11999988555908 0.063368558883667
8.14000034332275 0.0631308555603027
8.15999984741211 0.0627872943878174
8.18000030517578 0.062339186668396
8.19999980926514 0.0617890357971191
8.22000026702881 0.0611399412155151
8.23999977111816 0.0603960752487183
8.26000022888184 0.0595619678497314
8.27999973297119 0.0586426258087158
8.30000019073486 0.0576436519622803
8.31999969482422 0.0565710067749023
8.34000015258789 0.0554312467575073
8.36999988555908 0.0536110401153564
8.39999961853027 0.0516804456710815
8.43000030517578 0.0496633052825928
8.47000026702881 0.0468782186508179
8.53999996185303 0.0418753623962402
8.60999965667725 0.0368912220001221
8.65999984741211 0.0334348678588867
8.69999980926514 0.0307648181915283
8.73999977111816 0.0281963348388672
8.77999973297119 0.0257421731948853
8.8100004196167 0.0239824056625366
8.84000015258789 0.0222958326339722
8.86999988555908 0.0206849575042725
8.89999961853027 0.0191518068313599
8.93000030517578 0.017697811126709
8.96000003814697 0.0163242816925049
8.98999977111816 0.0150315761566162
9.02000045776367 0.013819694519043
9.05000019073486 0.012687087059021
9.07999992370605 0.0116324424743652
9.10999965667725 0.0106550455093384
9.14000034332275 0.00975418090820312
9.17000007629395 0.00892937183380127
9.19999980926514 0.00818002223968506
9.22999954223633 0.00750589370727539
9.26000022888184 0.00690615177154541
9.28999996185303 0.00638031959533691
9.31999969482422 0.00592732429504395
9.35000038146973 0.00554573535919189
9.38000011444092 0.00523412227630615
9.42000007629395 0.00492393970489502
9.46000003814697 0.00472807884216309
9.5 0.00463902950286865
9.53999996185303 0.00464749336242676
9.57999992370605 0.00474262237548828
9.63000011444092 0.00496459007263184
9.68000030517578 0.00527620315551758
9.75 0.00580728054046631
9.89000034332275 0.00689220428466797
9.94999980926514 0.00724279880523682
10 0.0074385404586792
10.0500001907349 0.00752782821655273
10.0900001525879 0.0075145959854126
10.1300001144409 0.00742256641387939
10.1700000762939 0.00725102424621582
10.210000038147 0.00700175762176514
10.2600002288818 0.00658619403839111
10.3100004196167 0.00606608390808105
10.3599996566772 0.00545716285705566
10.4200000762939 0.00463688373565674
10.5100002288818 0.00330424308776855
10.6199998855591 0.00169038772583008
10.6800003051758 0.000896573066711426
10.7299995422363 0.000313043594360352
10.7799997329712 -0.000183582305908203
10.8299999237061 -0.000582098960876465
10.8800001144409 -0.000875115394592285
10.9300003051758 -0.001059889793396
10.9799995422363 -0.00113701820373535
11.0299997329712 -0.00111138820648193
11.0799999237061 -0.000990748405456543
11.1300001144409 -0.000785946846008301
11.1899995803833 -0.000447630882263184
11.2600002288818 4.24385070800781e-05
11.3699998855591 0.000919222831726074
11.4899997711182 0.0018543004989624
11.5600004196167 0.00231802463531494
11.6300001144409 0.00268661975860596
11.6899995803833 0.00291240215301514
11.75 0.00304770469665527
11.8100004196167 0.00309014320373535
11.8699998855591 0.00304222106933594
11.9300003051758 0.00290966033935547
12 0.00266098976135254
12.0799999237061 0.00227677822113037
12.1800003051758 0.00169742107391357
12.4200000762939 0.000262975692749023
12.5100002288818 -0.000158309936523438
12.5900001525879 -0.000438451766967773
12.6700000762939 -0.000619053840637207
12.75 -0.000698208808898926
12.8299999237061 -0.000681519508361816
12.9200000762939 -0.000564336776733398
13.0299997329712 -0.000316381454467773
13.4200000762939 0.000682234764099121
13.5200004577637 0.000797867774963379
13.6199998855591 0.000822663307189941
13.7200002670288 0.000760555267333984
13.8400001525879 0.000592589378356934
14.0200004577637 0.000234484672546387
14.2299995422363 -0.000162482261657715
14.3599996566772 -0.000316381454467773
14.4799995422363 -0.000371575355529785
14.6099996566772 -0.000339031219482422
14.7700004577637 -0.000197052955627441
15.0100002288818 9.50098037719727e-05
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Pitch [rad]},
ymajorgrids,
ymin=-1.57271268406362, ymax=0.357069233504785,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -1.48352980613708
0.0700000524520874 -1.48353338241577
0.200000047683716 -1.48389708995819
0.480000019073486 -1.48496568202972
0.559999942779541 -1.48496770858765
0.629999995231628 -1.48475933074951
0.690000057220459 -1.48439955711365
0.75 -1.48385107517242
0.809999942779541 -1.4830949306488
0.870000004768372 -1.48211252689362
0.920000076293945 -1.48111295700073
0.980000019073486 -1.47968888282776
1.03999996185303 -1.47801876068115
1.10000002384186 -1.47610569000244
1.1599999666214 -1.47395801544189
1.22000002861023 -1.47158873081207
1.27999997138977 -1.46901535987854
1.35000002384186 -1.4657826423645
1.41999995708466 -1.46234083175659
1.5 -1.45820152759552
1.60000002384186 -1.45281386375427
1.82000005245209 -1.44067764282227
1.8400000333786 -1.44002521038055
1.87999999523163 -1.43773865699768
1.95000004768372 -1.43312358856201
2.03999996185303 -1.42740738391876
2.08999991416931 -1.42424297332764
2.09999990463257 -1.42362821102142
2.11999988555908 -1.42259001731873
2.21000003814697 -1.41769683361053
2.22000002861023 -1.41716659069061
2.24000000953674 -1.41628730297089
2.3199999332428 -1.41248881816864
2.33999991416931 -1.41170108318329
2.44000005722046 -1.40738952159882
2.46000003814697 -1.40667772293091
2.55999994277954 -1.40260708332062
2.5699999332428 -1.40231764316559
2.6800000667572 -1.3980233669281
2.70000004768372 -1.39683556556702
2.71000003814697 -1.39615881443024
2.73000001907349 -1.39422619342804
2.75 -1.39182162284851
2.75999999046326 -1.39055824279785
2.77999997138977 -1.38743960857391
2.79999995231628 -1.38387393951416
2.80999994277954 -1.38204085826874
2.82999992370605 -1.3777996301651
2.84999990463257 -1.3731369972229
2.85999989509583 -1.37077987194061
2.88000011444092 -1.36553227901459
2.89000010490417 -1.36286175251007
2.91000008583069 -1.35706186294556
2.92000007629395 -1.35411512851715
2.94000005722046 -1.3477429151535
2.95000004768372 -1.34451973438263
2.98000001907349 -1.33414721488953
3.00999999046326 -1.32306408882141
3.03999996185303 -1.31133949756622
3.0699999332428 -1.29903030395508
3.09999990463257 -1.28616273403168
3.13000011444092 -1.27278578281403
3.17000007629395 -1.25432181358337
3.19000005722046 -1.24491286277771
3.23000001907349 -1.22546517848969
3.25999999046326 -1.2106055021286
3.30999994277954 -1.18550097942352
3.32999992370605 -1.17527782917023
3.33999991416931 -1.1702321767807
3.35999989509583 -1.15994298458099
3.39000010490417 -1.14508891105652
3.4300000667572 -1.12452590465546
3.44000005722046 -1.1195113658905
3.47000002861023 -1.10416162014008
3.51999998092651 -1.07904136180878
3.55999994277954 -1.05928289890289
3.57999992370605 -1.04947209358215
3.59999990463257 -1.03983771800995
3.63000011444092 -1.02544736862183
3.65000009536743 -1.01603400707245
3.6800000667572 -1.00201010704041
3.71000003814697 -0.988285779953003
3.73000001907349 -0.979227304458618
3.75999999046326 -0.966431379318237
3.78999996185303 -0.953245639801025
3.8199999332428 -0.940368890762329
3.84999990463257 -0.92832088470459
3.88000011444092 -0.915870904922485
3.91000008583069 -0.903705477714539
3.9300000667572 -0.895732402801514
3.95000004768372 -0.887858748435974
3.97000002861023 -0.88020658493042
4 -0.868724822998047
4.03000020980835 -0.857506036758423
4.05000019073486 -0.850239038467407
4.07999992370605 -0.839363932609558
4.11999988555908 -0.825222134590149
4.13000011444092 -0.821767330169678
4.15000009536743 -0.81502091884613
4.17999982833862 -0.804889917373657
4.21000003814697 -0.795011758804321
4.23000001907349 -0.788619041442871
4.26000022888184 -0.778990030288696
4.28999996185303 -0.769582986831665
4.30999994277954 -0.763484477996826
4.34000015258789 -0.754295349121094
4.36999988555908 -0.745308637619019
4.3899998664856 -0.739479541778564
4.42000007629395 -0.730700016021729
4.46999979019165 -0.716421127319336
4.48999977111816 -0.710950374603271
4.51999998092651 -0.702655792236328
4.55999994277954 -0.691935539245605
4.6100001335144 -0.678697347640991
4.63000011444092 -0.67345130443573
4.65000009536743 -0.668387293815613
4.69000005722046 -0.658140420913696
4.71000003814697 -0.653048276901245
4.73000001907349 -0.648129224777222
4.78000020980835 -0.63564920425415
4.78999996185303 -0.633196592330933
4.80000019073486 -0.630850315093994
4.86999988555908 -0.613734126091003
4.88000011444092 -0.611413478851318
4.94999980926514 -0.594432830810547
4.96999979019165 -0.589684724807739
5.07000017166138 -0.565458416938782
5.07999992370605 -0.563159227371216
5.32000017166138 -0.505006313323975
5.36999988555908 -0.492697358131409
5.3899998664856 -0.487727642059326
5.40000009536743 -0.485364437103271
5.46999979019165 -0.467859983444214
5.48999977111816 -0.462814807891846
5.5 -0.460405826568604
5.57000017166138 -0.442595481872559
5.59000015258789 -0.437473177909851
5.59999990463257 -0.434999227523804
5.67999982833862 -0.414262413978577
5.69999980926514 -0.409029006958008
5.71000003814697 -0.406521201133728
5.78000020980835 -0.387917995452881
5.82000017166138 -0.377176284790039
5.82999992370605 -0.374598026275635
5.90000009536743 -0.355577826499939
5.94000005722046 -0.344619035720825
5.94999980926514 -0.341989755630493
6.01999998092651 -0.322563648223877
6.03999996185303 -0.316983699798584
6.05000019073486 -0.314282178878784
6.19000005722046 -0.274808645248413
6.25 -0.257696986198425
6.26000022888184 -0.25493848323822
6.44999980926514 -0.200320363044739
6.46999979019165 -0.194545388221741
6.48000001907349 -0.191765427589417
6.75 -0.113708019256592
6.76999998092651 -0.107992887496948
6.8600001335144 -0.0818449258804321
6.88000011444092 -0.0765531063079834
6.8899998664856 -0.0737593173980713
7 -0.041779637336731
7.01999998092651 -0.0364775657653809
7.03000020980835 -0.0336760282516479
7.15999984741211 0.00415754318237305
7.17999982833862 0.00948059558868408
7.19999980926514 0.0153306722640991
7.26999998092651 0.0340334177017212
7.28000020980835 0.0367275476455688
7.28999996185303 0.0395646095275879
7.42999982833862 0.0808728933334351
7.5 0.099939227104187
7.53000020980835 0.108179211616516
7.57999992370605 0.123131394386292
7.69999980926514 0.159066915512085
7.80000019073486 0.189200520515442
7.8899998664856 0.216492652893066
7.94000005722046 0.231655597686768
7.94999980926514 0.234516978263855
7.96000003814697 0.23724102973938
7.96999979019165 0.239834666252136
7.98000001907349 0.242324709892273
7.98999977111816 0.244704961776733
8 0.246955633163452
8.01000022888184 0.249083042144775
8.02000045776367 0.251105666160583
8.02999973297119 0.253018736839294
8.03999996185303 0.25481128692627
8.05000019073486 0.256487965583801
8.0600004196167 0.258061051368713
8.06999969482422 0.259527325630188
8.07999992370605 0.260882139205933
8.10000038146973 0.2632737159729
8.10999965667725 0.264317512512207
8.11999988555908 0.265257358551025
8.14000034332275 0.266835451126099
8.15999984741211 0.268024086952209
8.18000030517578 0.268830537796021
8.19999980926514 0.269268751144409
8.22000026702881 0.269346714019775
8.23999977111816 0.269074440002441
8.26000022888184 0.268462896347046
8.27999973297119 0.267525434494019
8.30000019073486 0.2662752866745
8.31999969482422 0.264724493026733
8.34000015258789 0.262886166572571
8.35999965667725 0.260774493217468
8.38000011444092 0.25840425491333
8.39999961853027 0.255776643753052
8.42000007629395 0.252894163131714
8.4399995803833 0.249775528907776
8.46000003814697 0.246435046195984
8.47999954223633 0.242885589599609
8.5 0.23914110660553
8.52000045776367 0.235215067863464
8.53999996185303 0.231121182441711
8.5600004196167 0.226874232292175
8.59000015258789 0.220245838165283
8.61999988555908 0.213351488113403
8.64999961853027 0.206233263015747
8.68000030517578 0.198936223983765
8.72000026702881 0.188992857933044
8.77999973297119 0.173800826072693
8.86999988555908 0.150937795639038
8.92000007629395 0.138474464416504
8.96000003814697 0.128739356994629
8.98999977111816 0.121615171432495
9.02000045776367 0.114673137664795
9.05000019073486 0.107934474945068
9.07999992370605 0.101422190666199
9.10999965667725 0.0951501131057739
9.14000034332275 0.0891368389129639
9.17000007629395 0.0833927392959595
9.19999980926514 0.0779320001602173
9.22999954223633 0.0727614164352417
9.26000022888184 0.0678908824920654
9.27999973297119 0.0648113489151001
9.30000019073486 0.0618680715560913
9.31999969482422 0.0590623617172241
9.34000015258789 0.0563949346542358
9.35999965667725 0.0538666248321533
9.38000011444092 0.0514774322509766
9.39999961853027 0.0492269992828369
9.42000007629395 0.0471149682998657
9.4399995803833 0.045140266418457
9.46000003814697 0.0433019399642944
9.47999954223633 0.0415984392166138
9.51000022888184 0.0392918586730957
9.53999996185303 0.0372790098190308
9.56999969482422 0.0355497598648071
9.60000038146973 0.0340976715087891
9.63000011444092 0.0329118967056274
9.65999984741211 0.0319840908050537
9.6899995803833 0.0313010215759277
9.72000026702881 0.0308520793914795
9.75 0.0306195020675659
9.77999973297119 0.0305933952331543
9.8100004196167 0.0307587385177612
9.84000015258789 0.0311055183410645
9.86999988555908 0.0316184759140015
9.90999984741211 0.0325416326522827
9.94999980926514 0.033710241317749
9.98999977111816 0.0350947380065918
10.0299997329712 0.0366666316986084
10.0799999237061 0.0388535261154175
10.1300001144409 0.0412474870681763
10.1899995803833 0.0443342924118042
10.2700004577637 0.0486749410629272
10.460000038147 0.0590919256210327
10.5299997329712 0.0626817941665649
10.5900001525879 0.0655534267425537
10.6400003433228 0.0677756071090698
10.6899995803833 0.0698245763778687
10.7399997711182 0.0716907978057861
10.789999961853 0.0733630657196045
10.8400001525879 0.0748387575149536
10.8900003433228 0.0761127471923828
10.9399995803833 0.0771876573562622
10.9899997711182 0.0780630111694336
11.039999961853 0.0787436962127686
11.0900001525879 0.0792338848114014
11.1400003433228 0.0795445442199707
11.1999998092651 0.0796916484832764
11.2600002288818 0.0796117782592773
11.3199996948242 0.0793256759643555
11.3900003433228 0.0787605047225952
11.460000038147 0.0779827833175659
11.539999961853 0.0768789052963257
11.6300001144409 0.0754286050796509
11.7399997711182 0.0734612941741943
12.1099996566772 0.0666536092758179
12.2299995422363 0.0647381544113159
12.3400001525879 0.0631997585296631
12.4399995803833 0.0619965791702271
12.539999961853 0.0609828233718872
12.6400003433228 0.0601522922515869
12.75 0.0594338178634644
12.8699998855591 0.0588560104370117
13.0100002288818 0.058402419090271
13.1800003051758 0.0580809116363525
13.4099998474121 0.0578551292419434
13.7700004577637 0.057506799697876
13.9799995422363 0.0571277141571045
14.210000038147 0.0565026998519897
14.4300003051758 0.0557103157043457
14.6800003051758 0.054631233215332
15.0100002288818 0.0530513525009155
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Yaw [rad]},
ymajorgrids,
ymin=-0.820216474612611, ymax=-0.221989334573209,
ytick style={color=black},
ytick={-1,-0.8,-0.6,-0.4,-0.2},
yticklabels={−1.00,−0.75,−0.50,−0.25,0.00}
]
\addplot [semithick, color0]
table {%
0 -0.785398244857788
0.00999999046325684 -0.78525447845459
0.0199999809265137 -0.785231232643127
0.0299999713897705 -0.785149812698364
0.0399999618530273 -0.785248994827271
0.0499999523162842 -0.785200238227844
0.059999942779541 -0.785412549972534
0.0700000524520874 -0.785398483276367
0.0800000429153442 -0.785626649856567
0.0900000333786011 -0.785720944404602
0.110000014305115 -0.786072731018066
0.129999995231628 -0.786521434783936
0.149999976158142 -0.787063360214233
0.180000066757202 -0.788005828857422
0.210000038146973 -0.789017558097839
0.240000009536743 -0.790050864219666
0.269999980926514 -0.791011571884155
0.289999961853027 -0.791590332984924
0.299999952316284 -0.791859149932861
0.319999933242798 -0.792319059371948
0.340000033378601 -0.792677640914917
0.360000014305115 -0.792917966842651
0.379999995231628 -0.793024301528931
0.399999976158142 -0.792981386184692
0.419999957084656 -0.79277515411377
0.430000066757202 -0.79259979724884
0.440000057220459 -0.792392015457153
0.450000047683716 -0.792123794555664
0.460000038146973 -0.791820049285889
0.470000028610229 -0.791453003883362
0.480000019073486 -0.791047930717468
0.490000009536743 -0.790576934814453
0.5 -0.790065407752991
0.509999990463257 -0.789485692977905
0.519999980926514 -0.78886342048645
0.529999971389771 -0.78817081451416
0.539999961853027 -0.787433862686157
0.549999952316284 -0.786624908447266
0.559999942779541 -0.785770058631897
0.569999933242798 -0.784841775894165
0.579999923706055 -0.783866286277771
0.589999914169312 -0.782816171646118
0.600000023841858 -0.781718015670776
0.610000014305115 -0.780544519424438
0.620000004768372 -0.779322385787964
0.629999995231628 -0.778028011322021
0.639999985694885 -0.776684045791626
0.649999976158142 -0.775267362594604
0.660000085830688 -0.773800849914551
0.670000076293945 -0.772261381149292
0.680000066757202 -0.77067232131958
0.690000057220459 -0.769010543823242
0.700000047683716 -0.767299652099609
0.710000038146973 -0.765516519546509
0.720000028610229 -0.763684988021851
0.730000019073486 -0.761782050132751
0.740000009536743 -0.759831666946411
0.75 -0.757811069488525
0.759999990463257 -0.755744218826294
0.769999980926514 -0.753608703613281
0.779999971389771 -0.751427173614502
0.789999961853027 -0.749177217483521
0.799999952316284 -0.746882796287537
0.809999942779541 -0.744521737098694
0.819999933242798 -0.742117881774902
0.829999923706055 -0.739649176597595
0.839999914169312 -0.737139940261841
0.850000023841858 -0.734567999839783
0.860000014305115 -0.731957674026489
0.870000004768372 -0.729287147521973
0.879999995231628 -0.726580858230591
0.889999985694885 -0.723817110061646
0.899999976158142 -0.721019983291626
0.920000076293945 -0.715286254882812
0.940000057220459 -0.709391355514526
0.960000038146973 -0.703347682952881
0.980000019073486 -0.697167873382568
1 -0.690864562988281
1.01999998092651 -0.68445086479187
1.03999996185303 -0.677939891815186
1.05999994277954 -0.671344518661499
1.08000004291534 -0.66467809677124
1.11000001430511 -0.65456748008728
1.12999999523163 -0.647778272628784
1.1599999666214 -0.637551426887512
1.21000003814697 -0.620457768440247
1.25 -0.606849193572998
1.27999997138977 -0.596733093261719
1.29999995231628 -0.590041875839233
1.32000005245209 -0.583404064178467
1.3400000333786 -0.576826810836792
1.36000001430511 -0.570315837860107
1.37999999523163 -0.563876867294312
1.39999997615814 -0.557514429092407
1.41999995708466 -0.551233291625977
1.44000005722046 -0.545037031173706
1.46000003814697 -0.538928747177124
1.48000001907349 -0.53291118144989
1.5 -0.526986718177795
1.51999998092651 -0.521157026290894
1.53999996185303 -0.515423536300659
1.55999994277954 -0.509787082672119
1.58000004291534 -0.50424861907959
1.60000002384186 -0.498807907104492
1.62000000476837 -0.493465423583984
1.63999998569489 -0.488220572471619
1.6599999666214 -0.483072996139526
1.67999994754791 -0.478021860122681
1.70000004768372 -0.473066329956055
1.72000002861023 -0.468205213546753
1.74000000953674 -0.46343731880188
1.75999999046326 -0.458761215209961
1.77999997138977 -0.454175591468811
1.79999995231628 -0.449678897857666
1.82000005245209 -0.445269346237183
1.8400000333786 -0.442551374435425
1.85000002384186 -0.440373778343201
1.86000001430511 -0.438243508338928
1.87000000476837 -0.437536597251892
1.87999999523163 -0.437545657157898
1.89999997615814 -0.437470316886902
1.91999995708466 -0.437256574630737
1.92999994754791 -0.437048316001892
1.94000005722046 -0.436898589134216
1.95000004768372 -0.436597585678101
1.96000003814697 -0.43635892868042
1.98000001907349 -0.435631275177002
1.99000000953674 -0.435935139656067
2 -0.436275720596313
2.00999999046326 -0.436530351638794
2.01999998092651 -0.436747312545776
2.03999996185303 -0.436997294425964
2.04999995231628 -0.43701446056366
2.05999994277954 -0.437083959579468
2.0699999332428 -0.437021255493164
2.07999992370605 -0.437043428421021
2.08999991416931 -0.436959266662598
2.09999990463257 -0.436916351318359
2.10999989509583 -0.436739683151245
2.13000011444092 -0.434952735900879
2.15000009536743 -0.43324613571167
2.16000008583069 -0.432459115982056
2.17000007629395 -0.431640028953552
2.1800000667572 -0.430927515029907
2.19000005722046 -0.430155754089355
2.20000004768372 -0.429508209228516
2.21000003814697 -0.428819060325623
2.22000002861023 -0.428206205368042
2.23000001907349 -0.427439570426941
2.24000000953674 -0.42602014541626
2.25 -0.424633979797363
2.26999998092651 -0.422017455101013
2.28999996185303 -0.41958475112915
2.30999994277954 -0.417332887649536
2.3199999332428 -0.416303396224976
2.32999992370605 -0.415018796920776
2.33999991416931 -0.413163781166077
2.34999990463257 -0.41135048866272
2.35999989509583 -0.409595489501953
2.36999988555908 -0.407872557640076
2.39000010490417 -0.404571533203125
2.41000008583069 -0.401435613632202
2.4300000667572 -0.398458242416382
2.44000005722046 -0.397032141685486
2.45000004768372 -0.395323276519775
2.46000003814697 -0.393110752105713
2.47000002861023 -0.390934467315674
2.49000000953674 -0.386706829071045
2.50999999046326 -0.382630825042725
2.52999997138977 -0.378699779510498
2.54999995231628 -0.374910712242126
2.55999994277954 -0.373066425323486
2.5699999332428 -0.370906710624695
2.57999992370605 -0.368335366249084
2.58999991416931 -0.365805387496948
2.59999990463257 -0.363321304321289
2.60999989509583 -0.360877156257629
2.61999988555908 -0.358479380607605
2.63000011444092 -0.356121301651001
2.64000010490417 -0.35381019115448
2.65000009536743 -0.351540565490723
2.66000008583069 -0.349316835403442
2.67000007629395 -0.347543120384216
2.6800000667572 -0.34620463848114
2.69000005722046 -0.344900012016296
2.70000004768372 -0.343634605407715
2.71000003814697 -0.342809200286865
2.73000001907349 -0.342040061950684
2.75 -0.341370701789856
2.75999999046326 -0.341463446617126
2.78999996185303 -0.342849135398865
2.79999995231628 -0.343290567398071
2.80999994277954 -0.344098329544067
2.8199999332428 -0.345201969146729
2.82999992370605 -0.346258282661438
2.83999991416931 -0.347244024276733
2.84999990463257 -0.348179459571838
2.85999989509583 -0.348735213279724
2.88000011444092 -0.348941326141357
2.89000010490417 -0.348682522773743
2.91000008583069 -0.347392916679382
2.92000007629395 -0.347585916519165
2.9300000667572 -0.348508834838867
2.94000005722046 -0.349380970001221
2.95000004768372 -0.350990891456604
2.96000003814697 -0.353242874145508
2.97000002861023 -0.355383992195129
2.98000001907349 -0.358167886734009
2.99000000953674 -0.361506700515747
3 -0.364677429199219
3.00999999046326 -0.368398189544678
3.01999998092651 -0.372589230537415
3.02999997138977 -0.376560688018799
3.04999995231628 -0.384666442871094
3.05999994277954 -0.388489723205566
3.07999992370605 -0.396218419075012
3.10999989509583 -0.407046318054199
3.11999988555908 -0.410374402999878
3.13000011444092 -0.413200736045837
3.14000010490417 -0.415494322776794
3.15000009536743 -0.417567014694214
3.17000007629395 -0.421772122383118
3.1800000667572 -0.423640489578247
3.19000005722046 -0.425833582878113
3.20000004768372 -0.428271293640137
3.21000003814697 -0.430467009544373
3.22000002861023 -0.432945370674133
3.23000001907349 -0.435631275177002
3.24000000953674 -0.438062310218811
3.25 -0.440644264221191
3.25999999046326 -0.443313360214233
3.27999997138977 -0.448108434677124
3.28999996185303 -0.450412273406982
3.30999994277954 -0.454493284225464
3.3199999332428 -0.45644223690033
3.33999991416931 -0.459827542304993
3.34999990463257 -0.461427927017212
3.35999989509583 -0.462790966033936
3.36999988555908 -0.463971138000488
3.38000011444092 -0.464928865432739
3.39000010490417 -0.465810179710388
3.40000009536743 -0.466613054275513
3.41000008583069 -0.467196464538574
3.42000007629395 -0.46754777431488
3.44000005722046 -0.46786892414093
3.45000004768372 -0.467970848083496
3.46000003814697 -0.467876195907593
3.47000002861023 -0.467568635940552
3.5 -0.466135740280151
3.50999999046326 -0.465458035469055
3.51999998092651 -0.464592337608337
3.52999997138977 -0.46357536315918
3.54999995231628 -0.461578130722046
3.55999994277954 -0.460411548614502
3.5699999332428 -0.459077596664429
3.57999992370605 -0.457613825798035
3.59999990463257 -0.45477306842804
3.60999989509583 -0.453211545944214
3.61999988555908 -0.451505064964294
3.63000011444092 -0.449685454368591
3.65000009536743 -0.446168422698975
3.66000008583069 -0.444297313690186
3.67000007629395 -0.442301273345947
3.6800000667572 -0.440209627151489
3.70000004768372 -0.436188697814941
3.71000003814697 -0.434090971946716
3.72000002861023 -0.431885600090027
3.73000001907349 -0.42960000038147
3.74000000953674 -0.427278518676758
3.75999999046326 -0.422510504722595
3.76999998092651 -0.420183658599854
3.77999997138977 -0.417782664299011
3.78999996185303 -0.415305733680725
3.79999995231628 -0.412766098976135
3.80999994277954 -0.410154104232788
3.82999992370605 -0.404825091362
3.83999991416931 -0.402109980583191
3.84999990463257 -0.399460554122925
3.85999989509583 -0.396885275840759
3.86999988555908 -0.394266366958618
3.88000011444092 -0.391606092453003
3.89000010490417 -0.388910174369812
3.91000008583069 -0.383420705795288
3.9300000667572 -0.37782609462738
3.95000004768372 -0.372155070304871
3.96000003814697 -0.369461059570312
3.98000001907349 -0.364277362823486
4.01000022888184 -0.356442332267761
4.03000020980835 -0.351204752922058
4.03999996185303 -0.348741412162781
4.07999992370605 -0.339398264884949
4.1100001335144 -0.33245587348938
4.13000011444092 -0.327876210212708
4.1399998664856 -0.325755000114441
4.15999984741211 -0.321781635284424
4.17999982833862 -0.317857503890991
4.19999980926514 -0.313987731933594
4.21000003814697 -0.312079071998596
4.21999979019165 -0.310417652130127
4.25 -0.306109666824341
4.26999998092651 -0.303292393684387
4.28999996185303 -0.300528645515442
4.30000019073486 -0.299396991729736
4.32999992370605 -0.296677350997925
4.34999990463257 -0.29492175579071
4.36999988555908 -0.293222188949585
4.38000011444092 -0.29261577129364
4.40999984741211 -0.291473031044006
4.42999982833862 -0.290766358375549
4.44999980926514 -0.290111303329468
4.46999979019165 -0.289511203765869
4.48000001907349 -0.289448022842407
4.51000022888184 -0.289921998977661
4.53999996185303 -0.290469884872437
4.55000019073486 -0.29067051410675
4.55999994277954 -0.290998458862305
4.59999990463257 -0.292816877365112
4.63000011444092 -0.294201254844666
4.6399998664856 -0.294866681098938
4.65999984741211 -0.296565771102905
4.67999982833862 -0.298216581344604
4.69999980926514 -0.299813508987427
4.71000003814697 -0.300590753555298
4.71999979019165 -0.301554322242737
4.73999977111816 -0.303804397583008
4.76000022888184 -0.305956959724426
4.78000020980835 -0.308009147644043
4.78999996185303 -0.30899703502655
4.80000019073486 -0.31006932258606
4.82000017166138 -0.312340617179871
4.82999992370605 -0.313430547714233
4.84000015258789 -0.31448769569397
4.84999990463257 -0.315512418746948
4.8600001335144 -0.316501498222351
4.86999988555908 -0.317456841468811
4.88000011444092 -0.318484902381897
4.8899998664856 -0.319577932357788
4.90000009536743 -0.320630311965942
4.90999984741211 -0.321641325950623
4.92000007629395 -0.322608351707458
4.92999982833862 -0.323532223701477
4.94000005722046 -0.324408769607544
4.94999980926514 -0.325241327285767
4.96000003814697 -0.326133966445923
4.96999979019165 -0.32707667350769
4.98000001907349 -0.327968120574951
4.98999977111816 -0.328807592391968
5 -0.329593062400818
5.01000022888184 -0.330324769020081
5.01999998092651 -0.331000566482544
5.03000020980835 -0.331622004508972
5.03999996185303 -0.332185029983521
5.05000019073486 -0.33269476890564
5.05999994277954 -0.333144664764404
5.07000017166138 -0.333541393280029
5.07999992370605 -0.33398962020874
5.09000015258789 -0.334474444389343
5.09999990463257 -0.334901094436646
5.1100001335144 -0.335270643234253
5.11999988555908 -0.335580706596375
5.13000011444092 -0.335834860801697
5.1399998664856 -0.336028337478638
5.15000009536743 -0.336167812347412
5.15999984741211 -0.336354374885559
5.17000007629395 -0.336575508117676
5.17999982833862 -0.336738586425781
5.19000005722046 -0.336843609809875
5.19999980926514 -0.336890459060669
5.21000003814697 -0.336880087852478
5.21999979019165 -0.336811900138855
5.23000001907349 -0.336688280105591
5.23999977111816 -0.336507201194763
5.25 -0.336273908615112
5.26000022888184 -0.335983872413635
5.26999998092651 -0.335644960403442
5.28000020980835 -0.335357427597046
5.28999996185303 -0.335109114646912
5.30000019073486 -0.334809899330139
5.30999994277954 -0.334460973739624
5.32000017166138 -0.334062457084656
5.32999992370605 -0.333616256713867
5.34000015258789 -0.33312201499939
5.34999990463257 -0.332582950592041
5.3600001335144 -0.331996917724609
5.36999988555908 -0.33137035369873
5.38000011444092 -0.330698490142822
5.3899998664856 -0.329989433288574
5.40000009536743 -0.329343318939209
5.40999984741211 -0.328747510910034
5.42000007629395 -0.328113675117493
5.42999982833862 -0.327443599700928
5.44000005722046 -0.326736807823181
5.44999980926514 -0.32599663734436
5.46999979019165 -0.324415564537048
5.5 -0.321916103363037
5.51999998092651 -0.320419549942017
5.53999996185303 -0.318816304206848
5.55999994277954 -0.317112684249878
5.57999992370605 -0.315316915512085
5.59000015258789 -0.314389228820801
5.59999990463257 -0.313539505004883
5.61999988555908 -0.311955094337463
5.6399998664856 -0.310295343399048
5.65999984741211 -0.308565139770508
5.67999982833862 -0.306770324707031
5.69999980926514 -0.304917216300964
5.71000003814697 -0.304153203964233
5.73000001907349 -0.302905797958374
5.75 -0.301599144935608
5.76999998092651 -0.300243258476257
5.80000019073486 -0.298140287399292
5.82000017166138 -0.296704769134521
5.82999992370605 -0.296077609062195
5.86999988555908 -0.293868660926819
5.92000007629395 -0.291041612625122
5.94000005722046 -0.289898276329041
5.94999980926514 -0.289501667022705
5.98999977111816 -0.288517236709595
6.03999996185303 -0.287213802337646
6.05000019073486 -0.287119269371033
6.09000015258789 -0.287341594696045
6.13000011444092 -0.28749680519104
6.15000009536743 -0.287555932998657
6.15999984741211 -0.287672877311707
6.19999980926514 -0.288438081741333
6.23000001907349 -0.288950443267822
6.25 -0.289254426956177
6.26000022888184 -0.289531111717224
6.28000020980835 -0.290308952331543
6.30000019073486 -0.291031837463379
6.32000017166138 -0.291696548461914
6.34000015258789 -0.292299866676331
6.3600001335144 -0.292839765548706
6.36999988555908 -0.293234586715698
6.3899998664856 -0.294249534606934
6.40999984741211 -0.295180559158325
6.42999982833862 -0.296026945114136
6.44999980926514 -0.296788692474365
6.48000001907349 -0.297860980033875
6.5 -0.298749089241028
6.51999998092651 -0.299543857574463
6.53999996185303 -0.300241470336914
6.55999994277954 -0.300839900970459
6.57999992370605 -0.301337480545044
6.59999990463257 -0.301734209060669
6.61999988555908 -0.302030444145203
6.63000011444092 -0.302142143249512
6.6399998664856 -0.30231499671936
6.65999984741211 -0.302746534347534
6.67999982833862 -0.303072690963745
6.69999980926514 -0.303291320800781
6.71999979019165 -0.303402185440063
6.73999977111816 -0.303405523300171
6.75 -0.303368449211121
6.76000022888184 -0.303390383720398
6.78000020980835 -0.303512811660767
6.80000019073486 -0.303524971008301
6.82000017166138 -0.303425788879395
6.84000015258789 -0.303215980529785
6.8600001335144 -0.302896738052368
6.8899998664856 -0.30232834815979
6.90999984741211 -0.30207633972168
6.92999982833862 -0.301718711853027
6.94999980926514 -0.30125617980957
6.96999979019165 -0.300690889358521
6.98999977111816 -0.300026059150696
7.01000022888184 -0.29927933216095
7.01999998092651 -0.298877120018005
7.03000020980835 -0.298527956008911
7.05000019073486 -0.29791533946991
7.07000017166138 -0.297213912010193
7.09000015258789 -0.296425580978394
7.1100001335144 -0.29555344581604
7.13000011444092 -0.294601321220398
7.15000009536743 -0.293574213981628
7.17999982833862 -0.291932940483093
7.21000003814697 -0.290143728256226
7.23000001907349 -0.288904905319214
7.26000022888184 -0.286969184875488
7.28000020980835 -0.285637140274048
7.28999996185303 -0.285034894943237
7.32000017166138 -0.283415794372559
7.34999990463257 -0.281738996505737
7.3899998664856 -0.279425621032715
7.6100001335144 -0.266429543495178
7.6399998664856 -0.264744639396667
7.67000007629395 -0.263116002082825
7.69999980926514 -0.261551380157471
7.73000001907349 -0.260057210922241
7.76000022888184 -0.258638501167297
7.78999996185303 -0.257299065589905
7.82000017166138 -0.256040930747986
7.84999990463257 -0.254865527153015
7.88000011444092 -0.253772616386414
7.90999984741211 -0.252761363983154
7.92999982833862 -0.252131462097168
7.94999980926514 -0.251553535461426
7.96999979019165 -0.251043081283569
7.98999977111816 -0.250595331192017
8.01000022888184 -0.250212788581848
8.02999973297119 -0.249891757965088
8.05000019073486 -0.249633193016052
8.06999969482422 -0.249433994293213
8.09000015258789 -0.249293804168701
8.10999965667725 -0.249210000038147
8.13000011444092 -0.249181509017944
8.14999961853027 -0.249205827713013
8.17000007629395 -0.249281644821167
8.1899995803833 -0.249406456947327
8.21000003814697 -0.249578237533569
8.22999954223633 -0.249795079231262
8.26000022888184 -0.250199556350708
8.28999996185303 -0.250691771507263
8.31999969482422 -0.25126314163208
8.35000038146973 -0.251904726028442
8.38000011444092 -0.252606749534607
8.40999984741211 -0.253361225128174
8.44999980926514 -0.254433393478394
8.5 -0.255846977233887
8.64999961853027 -0.260157585144043
8.6899995803833 -0.26122784614563
8.72999954223633 -0.262232065200806
8.76000022888184 -0.262933492660522
8.78999996185303 -0.263585090637207
8.81999969482422 -0.264182329177856
8.85000038146973 -0.264721512794495
8.88000011444092 -0.265199899673462
8.90999984741211 -0.265615224838257
8.9399995803833 -0.265966057777405
8.97000026702881 -0.266251564025879
9 -0.266471862792969
9.02999973297119 -0.266627311706543
9.0600004196167 -0.266719460487366
9.09000015258789 -0.266749858856201
9.11999988555908 -0.26672101020813
9.14999961853027 -0.26663613319397
9.18000030517578 -0.266498446464539
9.22000026702881 -0.266239762306213
9.26000022888184 -0.265904903411865
9.30000019073486 -0.265504956245422
9.35000038146973 -0.264931917190552
9.40999984741211 -0.264168977737427
9.60999965667725 -0.261548399925232
9.65999984741211 -0.260986804962158
9.69999980926514 -0.260589480400085
9.73999977111816 -0.260245561599731
9.77999973297119 -0.259960412979126
9.81999969482422 -0.259737730026245
9.85999965667725 -0.25957977771759
9.89999961853027 -0.259487509727478
9.9399995803833 -0.259459972381592
9.97999954223633 -0.259495377540588
10.0200004577637 -0.259590029716492
10.0600004196167 -0.259739398956299
10.1099996566772 -0.259994506835938
10.1599998474121 -0.260313272476196
10.2200002670288 -0.260759115219116
10.3100004196167 -0.261501550674438
10.4300003051758 -0.262487888336182
10.4899997711182 -0.262924313545227
10.5500001907349 -0.263296365737915
10.6000003814697 -0.263546586036682
10.6499996185303 -0.263735890388489
10.6999998092651 -0.263860821723938
10.75 -0.263920307159424
10.8000001907349 -0.263915538787842
10.8500003814697 -0.263849854469299
10.8999996185303 -0.263728380203247
10.960000038147 -0.263518571853638
11.0299997329712 -0.263203263282776
11.1199998855591 -0.262725353240967
11.3199996948242 -0.261634469032288
11.3900003433228 -0.261319637298584
11.460000038147 -0.261067986488342
11.5200004577637 -0.260910511016846
11.5799999237061 -0.260810613632202
11.6400003433228 -0.260769009590149
11.6999998092651 -0.260783433914185
11.7700004577637 -0.260865211486816
11.8400001525879 -0.261006951332092
11.9300003051758 -0.261255502700806
12.0699996948242 -0.261718392372131
12.210000038147 -0.262166023254395
12.3000001907349 -0.262396812438965
12.3800001144409 -0.262545585632324
12.460000038147 -0.262633323669434
12.539999961853 -0.26265811920166
12.6199998855591 -0.262622714042664
12.710000038147 -0.262520790100098
12.8199996948242 -0.262329578399658
13.210000038147 -0.261579155921936
13.3100004196167 -0.261480212211609
13.4099998474121 -0.2614426612854
13.5100002288818 -0.261464715003967
13.6300001144409 -0.261557221412659
13.789999961853 -0.261750221252441
14.0500001907349 -0.262065291404724
14.1800003051758 -0.262157917022705
14.3100004196167 -0.262186765670776
14.4499998092651 -0.262149333953857
14.6199998855591 -0.262035369873047
15 -0.261756896972656
15.0100002288818 -0.261752367019653
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={p [rad/s]},
ymajorgrids,
ymin=-0.971890837534547, ymax=0.674445880725801,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.120000004768372 -0.000646710395812988
0.129999995231628 -0.00079810619354248
0.139999985694885 -0.000812530517578125
0.149999976158142 -0.000966787338256836
0.159999966621399 -0.000983357429504395
0.169999957084656 -0.00113832950592041
0.180000066757202 -0.00115537643432617
0.190000057220459 -0.00130927562713623
0.200000047683716 -0.00132489204406738
0.210000038146973 -0.00147604942321777
0.220000028610229 -0.00148892402648926
0.230000019073486 -0.00163578987121582
0.240000009536743 -0.00164461135864258
0.25 -0.0017859935760498
0.259999990463257 -0.00178956985473633
0.269999980926514 -0.00192415714263916
0.279999971389771 -0.00192165374755859
0.289999961853027 -0.00204861164093018
0.299999952316284 -0.00203919410705566
0.309999942779541 -0.00215780735015869
0.319999933242798 -0.00214076042175293
0.330000042915344 -0.00225043296813965
0.340000033378601 -0.00222527980804443
0.350000023841858 -0.00232553482055664
0.360000014305115 -0.00229191780090332
0.370000004768372 -0.00238251686096191
0.379999995231628 -0.00234019756317139
0.389999985694885 -0.00242078304290771
0.399999976158142 -0.00236964225769043
0.409999966621399 -0.00244033336639404
0.419999957084656 -0.00238025188446045
0.430000066757202 -0.00244104862213135
0.440000057220459 -0.00237226486206055
0.450000047683716 -0.00242328643798828
0.460000038146973 -0.00234591960906982
0.470000028610229 -0.00238728523254395
0.480000019073486 -0.00230169296264648
0.490000009536743 -0.0023338794708252
0.5 -0.00224018096923828
0.509999990463257 -0.00226354598999023
0.519999980926514 -0.00216221809387207
0.529999971389771 -0.00217735767364502
0.539999961853027 -0.00206887722015381
0.549999952316284 -0.00207614898681641
0.559999942779541 -0.00196099281311035
0.569999933242798 -0.00196099281311035
0.579999923706055 -0.00183963775634766
0.589999914169312 -0.00183308124542236
0.600000023841858 -0.00170624256134033
0.610000014305115 -0.0016937255859375
0.620000004768372 -0.00156176090240479
0.629999995231628 -0.00154399871826172
0.639999985694885 -0.00140798091888428
0.649999976158142 -0.00138568878173828
0.660000085830688 -0.00124621391296387
0.670000076293945 -0.00122010707855225
0.680000066757202 -0.00107753276824951
0.690000057220459 -0.00104844570159912
0.700000047683716 -0.000903606414794922
0.710000038146973 -0.000872254371643066
0.720000028610229 -0.000725746154785156
0.730000019073486 -0.00069272518157959
0.740000009536743 -0.000545263290405273
0.75 -0.000511527061462402
0.759999990463257 -0.000363707542419434
0.769999980926514 -0.000329852104187012
0.779999971389771 -0.000182271003723145
0.789999961853027 -0.000149011611938477
0.799999952316284 -2.14576721191406e-06
0.809999942779541 2.98023223876953e-05
0.819999933242798 0.000175356864929199
0.829999923706055 0.000205397605895996
0.839999914169312 0.000348925590515137
0.850000023841858 0.000376343727111816
0.860000014305115 0.000517487525939941
0.870000004768372 0.000541567802429199
0.879999995231628 0.000679731369018555
0.889999985694885 0.000699877738952637
0.899999976158142 0.00083470344543457
0.910000085830688 0.000850439071655273
0.920000076293945 0.000981330871582031
0.930000066757202 0.000992059707641602
0.940000057220459 0.00111877918243408
0.950000047683716 0.00112378597259521
0.960000038146973 0.00124597549438477
0.970000028610229 0.00124502182006836
0.980000019073486 0.00136232376098633
0.990000009536743 0.00135493278503418
1 0.00146698951721191
1.00999999046326 0.00145280361175537
1.01999998092651 0.00155949592590332
1.02999997138977 0.00153827667236328
1.03999996185303 0.00163912773132324
1.04999995231628 0.00161051750183105
1.05999994277954 0.00170564651489258
1.07000005245209 0.00166940689086914
1.08000004291534 0.00175869464874268
1.0900000333786 0.00171470642089844
1.10000002384186 0.00179791450500488
1.11000001430511 0.00174605846405029
1.12000000476837 0.00182318687438965
1.12999999523163 0.00176346302032471
1.13999998569489 0.00183463096618652
1.14999997615814 0.00176692008972168
1.1599999666214 0.00183212757110596
1.16999995708466 0.00175642967224121
1.17999994754791 0.00181591510772705
1.19000005722046 0.0017324686050415
1.20000004768372 0.00178611278533936
1.21000003814697 0.00169503688812256
1.22000002861023 0.00174319744110107
1.23000001907349 0.00164461135864258
1.24000000953674 0.00168752670288086
1.25 0.00158166885375977
1.25999999046326 0.00161957740783691
1.26999998092651 0.00150668621063232
1.27999997138977 0.00153982639312744
1.28999996185303 0.00142025947570801
1.29999995231628 0.0014491081237793
1.30999994277954 0.00132322311401367
1.32000005245209 0.00134801864624023
1.33000004291534 0.00121629238128662
1.3400000333786 0.00123739242553711
1.35000002384186 0.00110018253326416
1.36000001430511 0.00111806392669678
1.37000000476837 0.000975728034973145
1.37999999523163 0.000990748405456543
1.38999998569489 0.00084388256072998
1.39999997615814 0.000856518745422363
1.4099999666214 0.000705599784851074
1.41999995708466 0.000716328620910645
1.42999994754791 0.000561833381652832
1.44000005722046 0.000571131706237793
1.45000004768372 0.000413656234741211
1.46000003814697 0.000422000885009766
1.47000002861023 0.000262141227722168
1.48000001907349 0.000269889831542969
1.49000000953674 0.000108242034912109
1.5 0.00011599063873291
1.50999999046326 -4.70876693725586e-05
1.51999998092651 -3.87430191040039e-05
1.52999997138977 -0.000202536582946777
1.53999996185303 -0.000193357467651367
1.54999995231628 -0.000357270240783691
1.55999994277954 -0.000346660614013672
1.57000005245209 -0.000510215759277344
1.58000004291534 -0.000497698783874512
1.5900000333786 -0.000660300254821777
1.60000002384186 -0.00064539909362793
1.61000001430511 -0.000806570053100586
1.62000000476837 -0.000789046287536621
1.62999999523163 -0.000948190689086914
1.63999998569489 -0.000927448272705078
1.64999997615814 -0.00108420848846436
1.6599999666214 -0.00105977058410645
1.66999995708466 -0.0012136697769165
1.67999994754791 -0.00118541717529297
1.69000005722046 -0.00133585929870605
1.70000004768372 -0.00130331516265869
1.71000003814697 -0.00144994258880615
1.72000002861023 -0.00141298770904541
1.73000001907349 -0.00155544281005859
1.74000000953674 -0.00151360034942627
1.75 -0.00165152549743652
1.75999999046326 -0.00160467624664307
1.76999998092651 -0.00173783302307129
1.77999997138977 -0.00168561935424805
1.78999996185303 -0.00181365013122559
1.79999995231628 -0.00175607204437256
1.80999994277954 -0.00187885761260986
1.82000005245209 -0.00181567668914795
1.86000001430511 -0.00195419788360596
1.87000000476837 -0.134665608406067
1.87999999523163 -0.125237703323364
1.88999998569489 -0.116392731666565
1.89999997615814 -0.108028292655945
1.9099999666214 -0.100229740142822
1.91999995708466 -0.0928125381469727
1.92999994754791 -0.0859775543212891
1.94000005722046 -0.0793954133987427
1.96000003814697 -0.0676000118255615
1.98000001907349 -0.0572813749313354
1.99000000953674 0.18144702911377
2 0.167267680168152
2.00999999046326 0.153699159622192
2.01999998092651 0.137011170387268
2.02999997138977 0.117405533790588
2.03999996185303 0.0953257083892822
2.04999995231628 0.0708467960357666
2.05999994277954 0.0445337295532227
2.0699999332428 0.0162665843963623
2.07999992370605 -0.0131890773773193
2.08999991416931 -0.0442287921905518
2.09999990463257 -0.0758553743362427
2.10999989509583 -0.312033414840698
2.11999988555908 -0.328423142433167
2.13000011444092 -0.345568776130676
2.14000010490417 -0.363255023956299
2.15000009536743 -0.381389617919922
2.16000008583069 -0.399734497070312
2.1800000667572 -0.436710596084595
2.19000005722046 -0.45515513420105
2.21000003814697 -0.491083979606628
2.22000002861023 -0.508288621902466
2.23000001907349 -0.714361071586609
2.24000000953674 -0.714829683303833
2.25 -0.714995503425598
2.25999999046326 -0.714787483215332
2.26999998092651 -0.714201927185059
2.27999997138977 -0.713156938552856
2.28999996185303 -0.711694478988647
2.29999995231628 -0.709691762924194
2.30999994277954 -0.707267999649048
2.3199999332428 -0.704224109649658
2.32999992370605 -0.897057294845581
2.34999990463257 -0.856009483337402
2.36999988555908 -0.814452409744263
2.40000009536743 -0.751534700393677
2.44000005722046 -0.667586326599121
2.45000004768372 -0.864873290061951
2.46000003814697 -0.82585072517395
2.47000002861023 -0.787403583526611
2.48000001907349 -0.749588370323181
2.49000000953674 -0.712417125701904
2.5 -0.675969362258911
2.50999999046326 -0.640254259109497
2.51999998092651 -0.605345726013184
2.52999997138977 -0.571218609809875
2.53999996185303 -0.537971496582031
2.54999995231628 -0.50554084777832
2.55999994277954 -0.474056363105774
2.5699999332428 -0.687612891197205
2.57999992370605 -0.637375354766846
2.58999991416931 -0.588587045669556
2.59999990463257 -0.541315913200378
2.60999989509583 -0.495548725128174
2.61999988555908 -0.451373934745789
2.63000011444092 -0.408730745315552
2.64000010490417 -0.367747068405151
2.65000009536743 -0.328282356262207
2.66000008583069 -0.29054057598114
2.67000007629395 -0.0120799541473389
2.6800000667572 0.00197350978851318
2.69000005722046 0.0150128602981567
2.70000004768372 0.0270662307739258
2.71000003814697 0.281654477119446
2.72000002861023 0.271653294563293
2.73000001907349 0.261945962905884
2.74000000953674 0.252369284629822
2.75 0.243103504180908
2.75999999046326 0.481657028198242
2.76999998092651 0.451977491378784
2.77999997138977 0.423718214035034
2.78999996185303 0.396514415740967
2.79999995231628 0.370704889297485
2.80999994277954 0.599612474441528
2.8199999332428 0.554492235183716
2.82999992370605 0.511730313301086
2.83999991416931 0.470788240432739
2.84999990463257 0.432167053222656
2.85999989509583 0.139741897583008
2.86999988555908 0.126229047775269
2.88000011444092 0.113510847091675
2.89000010490417 -0.154360294342041
2.90000009536743 -0.144266128540039
2.91000008583069 -0.134602665901184
2.92000007629395 -0.286566019058228
2.9300000667572 -0.267153978347778
2.94000005722046 -0.248671174049377
2.95000004768372 -0.393286824226379
2.96000003814697 -0.366337060928345
2.97000002861023 -0.340709686279297
2.98000001907349 -0.480024814605713
2.99000000953674 -0.446932315826416
3 -0.415473937988281
3.00999999046326 -0.548630714416504
3.01999998092651 -0.510656476020813
3.02999997138977 -0.474551200866699
3.03999996185303 -0.182265400886536
3.04999995231628 -0.173383355140686
3.05999994277954 -0.164822697639465
3.0699999332428 0.100758194923401
3.07999992370605 0.0848596096038818
3.08999991416931 0.0699992179870605
3.09999990463257 0.314252614974976
3.10999989509583 0.277309417724609
3.11999988555908 0.242579817771912
3.13000011444092 -0.0497689247131348
3.14000010490417 -0.0590760707855225
3.15000009536743 -0.0674227476119995
3.16000008583069 0.181208372116089
3.17000007629395 0.151083469390869
3.1800000667572 0.123014092445374
3.19000005722046 -0.0667359828948975
3.20000004768372 -0.0817708969116211
3.21000003814697 -0.0953164100646973
3.22000002861023 -0.273391723632812
3.23000001907349 -0.275011777877808
3.24000000953674 -0.275645852088928
3.25 -0.289717435836792
3.25999999046326 -0.291268229484558
3.26999998092651 -0.291784763336182
3.27999997138977 -0.037388801574707
3.28999996185303 -0.0594592094421387
3.29999995231628 -0.0794577598571777
3.30999994277954 0.154819369316101
3.3199999332428 0.115396738052368
3.32999992370605 0.0789680480957031
3.33999991416931 0.296995997428894
3.34999990463257 0.243026256561279
3.35999989509583 0.192852258682251
3.36999988555908 0.148155093193054
3.38000011444092 0.106321334838867
3.39000010490417 0.316083550453186
3.40000009536743 0.256201982498169
3.41000008583069 0.20052695274353
3.42000007629395 0.148440361022949
3.4300000667572 0.100588202476501
3.44000005722046 0.305184245109558
3.45000004768372 0.242520570755005
3.46000003814697 0.18445611000061
3.47000002861023 0.130418300628662
3.48000001907349 0.0809168815612793
3.49000000953674 0.282333850860596
3.5 0.218989729881287
3.50999999046326 0.160442709922791
3.51999998092651 0.106298923492432
3.52999997138977 0.056765079498291
3.53999996185303 0.256434917449951
3.54999995231628 0.193829774856567
3.55999994277954 0.136141061782837
3.5699999332428 0.0830401182174683
3.57999992370605 0.0345932245254517
3.58999991416931 0.23348343372345
3.59999990463257 0.172450661659241
3.60999989509583 0.116345643997192
3.61999988555908 0.0649540424346924
3.63000011444092 0.0181652307510376
3.64000010490417 0.216947078704834
3.65000009536743 0.157872557640076
3.66000008583069 0.103683710098267
3.67000007629395 0.0542360544204712
3.6800000667572 0.00929760932922363
3.69000005722046 0.208408713340759
3.70000004768372 0.151320815086365
3.71000003814697 0.0990289449691772
3.72000002861023 0.0514476299285889
3.73000001907349 0.00824379920959473
3.74000000953674 -0.0261154174804688
3.75 -0.0560648441314697
3.75999999046326 0.149970889091492
3.76999998092651 0.101833462715149
3.77999997138977 0.0580657720565796
3.78999996185303 0.0185736417770386
3.79999995231628 -0.0169327259063721
3.80999994277954 -0.0483858585357666
3.8199999332428 -0.0763812065124512
3.82999992370605 -0.0947265625
3.83999991416931 -0.109481334686279
3.84999990463257 0.106920003890991
3.85999989509583 0.0710535049438477
3.86999988555908 0.0387825965881348
3.88000011444092 0.00999701023101807
3.89000010490417 -0.0155134201049805
3.90000009536743 -0.0377955436706543
3.91000008583069 -0.0571838617324829
3.92000007629395 -0.073515772819519
3.9300000667572 -0.0874850749969482
3.94000005722046 -0.0983530282974243
3.95000004768372 -0.107628345489502
3.96000003814697 0.119719624519348
3.97000002861023 0.0950247049331665
3.98000001907349 0.0729763507843018
3.99000000953674 0.0533204078674316
4 0.0361847877502441
4.01000022888184 0.0210306644439697
4.01999998092651 0.00844812393188477
4.03000020980835 -0.00279784202575684
4.03999996185303 0.224020600318909
4.05000019073486 0.196459293365479
4.05999994277954 0.171226382255554
4.07000017166138 0.148132085800171
4.07999992370605 0.127243399620056
4.09000015258789 0.108223557472229
4.09999990463257 0.0913957357406616
4.1100001335144 0.0760022401809692
4.11999988555908 0.0629560947418213
4.13000011444092 0.0507112741470337
4.1399998664856 0.28034770488739
4.15000009536743 0.251002311706543
4.15999984741211 0.223737478256226
4.17000007629395 0.198309421539307
4.17999982833862 0.174940228462219
4.19000005722046 0.15312933921814
4.19999980926514 0.133467555046082
4.21000003814697 0.114917397499084
4.21999979019165 -0.0570852756500244
4.23000001907349 -0.0630242824554443
4.23999977111816 -0.0677129030227661
4.25 -0.0713657140731812
4.26000022888184 -0.0738967657089233
4.26999998092651 -0.075634241104126
4.28000020980835 -0.0762674808502197
4.28999996185303 -0.0764446258544922
4.30000019073486 -0.230800628662109
4.30999994277954 -0.220248341560364
4.32000017166138 -0.209358215332031
4.32999992370605 -0.19826865196228
4.34999990463257 -0.175648093223572
4.3600001335144 -0.164179682731628
4.36999988555908 -0.152876377105713
4.38000011444092 -0.298434734344482
4.3899998664856 -0.277897357940674
4.40000009536743 -0.257810473442078
4.40999984741211 -0.23823344707489
4.42000007629395 -0.219209551811218
4.42999982833862 -0.200770258903503
4.44000005722046 -0.182959198951721
4.44999980926514 -0.165782690048218
4.46000003814697 -0.149302124977112
4.46999979019165 -0.133475303649902
4.48000001907349 -0.278205394744873
4.48999977111816 -0.254202842712402
4.5 -0.231274724006653
4.51000022888184 -0.209348917007446
4.51999998092651 -0.188587188720703
4.53000020980835 -0.168742895126343
4.53999996185303 -0.150185227394104
4.55000019073486 -0.132370352745056
4.55999994277954 0.127079963684082
4.57000017166138 0.121949553489685
4.57999992370605 0.116406083106995
4.59000015258789 0.110624194145203
4.6100001335144 0.0981717109680176
4.61999988555908 0.0913954973220825
4.63000011444092 0.0849920511245728
4.6399998664856 -0.0812082290649414
4.65000009536743 -0.0783653259277344
4.65999984741211 -0.0759644508361816
4.67000007629395 -0.0737694501876831
4.69000005722046 -0.0704147815704346
4.69999980926514 -0.0694589614868164
4.71000003814697 -0.0680499076843262
4.71999979019165 -0.226549983024597
4.73000001907349 -0.216135263442993
4.73999977111816 -0.206329107284546
4.75 -0.196856021881104
4.76999998092651 -0.179447054862976
4.78000020980835 -0.171764373779297
4.78999996185303 -0.163717746734619
4.80000019073486 0.0846306085586548
4.80999994277954 0.0710326433181763
4.82000017166138 0.0576714277267456
4.82999992370605 0.0448201894760132
4.84000015258789 0.0321347713470459
4.8600001335144 0.00832390785217285
4.86999988555908 -0.00238323211669922
4.88000011444092 0.227925658226013
4.8899998664856 0.197499513626099
4.90000009536743 0.168258905410767
4.90999984741211 0.14041543006897
4.92000007629395 0.113725900650024
4.92999982833862 0.0886220932006836
4.94000005722046 0.0645228624343872
4.94999980926514 0.0422967672348022
4.96000003814697 0.262770771980286
4.96999979019165 0.222552180290222
4.98000001907349 0.184374809265137
4.98999977111816 0.148295879364014
5 0.114247918128967
5.01000022888184 0.0823333263397217
5.01999998092651 0.052374005317688
5.03000020980835 0.024585485458374
5.03999996185303 -0.001412034034729
5.05000019073486 -0.0251262187957764
5.05999994277954 -0.0473179817199707
5.07000017166138 -0.0670815706253052
5.07999992370605 0.156041145324707
5.09000015258789 0.119241714477539
5.09999990463257 0.0848530530929565
5.1100001335144 0.052955150604248
5.11999988555908 0.0233346223831177
5.13000011444092 -0.00382518768310547
5.1399998664856 -0.0288945436477661
5.15000009536743 -0.0515120029449463
5.15999984741211 0.169038534164429
5.17000007629395 0.130127429962158
5.17999982833862 0.093947172164917
5.19000005722046 0.0604559183120728
5.19999980926514 0.0295717716217041
5.21000003814697 0.00125396251678467
5.21999979019165 -0.0246026515960693
5.23000001907349 -0.0480278730392456
5.23999977111816 -0.0691617727279663
5.25 -0.0880144834518433
5.26000022888184 -0.104734659194946
5.26999998092651 -0.119360089302063
5.28000020980835 0.108246684074402
5.28999996185303 0.0771818161010742
5.30000019073486 0.04865562915802
5.30999994277954 0.0225976705551147
5.32000017166138 -0.00107157230377197
5.32999992370605 -0.0224380493164062
5.34000015258789 -0.0415724515914917
5.34999990463257 -0.0585931539535522
5.3600001335144 -0.0735175609588623
5.36999988555908 -0.0865713357925415
5.38000011444092 -0.0975995063781738
5.3899998664856 -0.107092142105103
5.40000009536743 0.124877572059631
5.40999984741211 0.0985158681869507
5.42000007629395 0.0744030475616455
5.42999982833862 0.0524348020553589
5.44000005722046 0.0325781106948853
5.44999980926514 0.0146759748458862
5.46000003814697 -0.00122761726379395
5.46999979019165 -0.015424370765686
5.48000001907349 -0.0276514291763306
5.48999977111816 -0.0385253429412842
5.5 0.192922830581665
5.51000022888184 0.164931893348694
5.51999998092651 0.139102339744568
5.53000020980835 0.11533796787262
5.53999996185303 0.0936068296432495
5.55000019073486 0.073771595954895
5.55999994277954 0.0558602809906006
5.57000017166138 0.0396327972412109
5.57999992370605 0.0252714157104492
5.59000015258789 0.0122963190078735
5.59999990463257 0.243732810020447
5.6100001335144 0.213337182998657
5.61999988555908 0.185061812400818
5.63000011444092 0.158867716789246
5.6399998664856 0.134646773338318
5.65000009536743 0.112397789955139
5.65999984741211 0.0919451713562012
5.67000007629395 0.0733857154846191
5.67999982833862 0.0563844442367554
5.69000005722046 0.0412693023681641
5.69999980926514 0.0273747444152832
5.71000003814697 -0.143717646598816
5.71999979019165 -0.144607186317444
5.73000001907349 -0.144538164138794
5.73999977111816 -0.143613338470459
5.75 -0.141878247261047
5.76000022888184 -0.139427781105042
5.76999998092651 -0.136273384094238
5.78000020980835 -0.13255512714386
5.78999996185303 -0.12820565700531
5.80000019073486 -0.123478651046753
5.80999994277954 -0.118128538131714
5.82000017166138 -0.112651228904724
5.82999992370605 0.137025356292725
5.84000015258789 0.122540593147278
5.84999990463257 0.109059572219849
5.8600001335144 0.0965076684951782
5.86999988555908 0.084868311882019
5.88000011444092 0.0740882158279419
5.8899998664856 0.0641690492630005
5.90000009536743 0.0550258159637451
5.90999984741211 0.0467061996459961
5.92000007629395 0.039053201675415
5.92999982833862 0.0322173833847046
5.94000005722046 0.0259016752243042
5.94999980926514 -0.138234496116638
5.96000003814697 -0.13346004486084
5.96999979019165 -0.128494024276733
5.98000001907349 -0.123381733894348
5.98999977111816 -0.118158102035522
6.01000022888184 -0.107457280158997
6.03999996185303 -0.0911087989807129
6.05000019073486 -0.245033264160156
6.05999994277954 -0.229842901229858
6.07000017166138 -0.215076446533203
6.07999992370605 -0.200786948204041
6.09000015258789 -0.186943769454956
6.09999990463257 -0.173612952232361
6.1100001335144 -0.160710573196411
6.11999988555908 -0.148377060890198
6.13000011444092 -0.136412382125854
6.1399998664856 -0.125107169151306
6.15000009536743 -0.114061832427979
6.15999984741211 0.136430382728577
6.17000007629395 0.125943183898926
6.17999982833862 0.115696668624878
6.19000005722046 0.105710506439209
6.19999980926514 0.0959538221359253
6.21000003814697 0.0865278244018555
6.21999979019165 0.0773279666900635
6.23000001907349 0.0685538053512573
6.23999977111816 0.0599452257156372
6.25 0.0519139766693115
6.26000022888184 0.0351970195770264
6.26999998092651 0.0261324644088745
6.28000020980835 0.0174732208251953
6.28999996185303 0.0091930627822876
6.30000019073486 0.00134623050689697
6.30999994277954 -0.00612306594848633
6.32000017166138 -0.0131106376647949
6.32999992370605 -0.0197556018829346
6.34000015258789 -0.0258384943008423
6.34999990463257 -0.0316835641860962
6.3600001335144 -0.0368174314498901
6.36999988555908 -0.127754807472229
6.38000011444092 -0.127980470657349
6.3899998664856 -0.127937793731689
6.40000009536743 -0.12768280506134
6.40999984741211 -0.127160787582397
6.42000007629395 -0.126456379890442
6.42999982833862 -0.125447988510132
6.44000005722046 -0.124327898025513
6.46000003814697 -0.121342420578003
6.46999979019165 -0.119323372840881
6.48000001907349 0.116699457168579
6.48999977111816 0.0991160869598389
6.5 0.0824146270751953
6.51000022888184 0.0665783882141113
6.51999998092651 0.0516089200973511
6.53000020980835 0.0375175476074219
6.53999996185303 0.024293065071106
6.55000019073486 0.0119496583938599
6.55999994277954 0.000455737113952637
6.57000017166138 -0.0101600885391235
6.57999992370605 -0.0199638605117798
6.59000015258789 -0.0288863182067871
6.59999990463257 -0.0370707511901855
6.6100001335144 -0.0443471670150757
6.61999988555908 -0.0509991645812988
6.63000011444092 -0.0566819906234741
6.6399998664856 0.168512582778931
6.65000009536743 0.144747495651245
6.65999984741211 0.122323751449585
6.67000007629395 0.101233124732971
6.67999982833862 0.081449031829834
6.69000005722046 0.0629787445068359
6.69999980926514 0.0457713603973389
6.71000003814697 0.029852032661438
6.71999979019165 0.0151288509368896
6.73000001907349 0.0016707181930542
6.73999977111816 -0.0106875896453857
6.75 -0.0217865705490112
6.76000022888184 0.196806907653809
6.76999998092651 0.168633699417114
6.78000020980835 0.142149090766907
6.78999996185303 0.117305994033813
6.80000019073486 0.0941134691238403
6.80999994277954 0.072496771812439
6.82000017166138 0.0524898767471313
6.82999992370605 0.0339661836624146
6.84000015258789 0.0170097351074219
6.84999990463257 0.00143063068389893
6.8600001335144 -0.0126379728317261
6.86999988555908 -0.0234581232070923
6.88000011444092 -0.0329644680023193
6.8899998664856 0.183594465255737
6.90000009536743 0.155411958694458
6.90999984741211 0.129036545753479
6.92000007629395 0.104440093040466
6.92999982833862 0.0815777778625488
6.94000005722046 0.0604214668273926
6.94999980926514 0.0409150123596191
6.96000003814697 0.0230278968811035
6.96999979019165 0.0066986083984375
6.98000001907349 -0.0081179141998291
6.98999977111816 -0.0214561223983765
7 -0.033427357673645
7.01000022888184 -0.042647123336792
7.01999998092651 -0.0505062341690063
7.03000020980835 0.166308641433716
7.03999996185303 0.140496611595154
7.05000019073486 0.116425156593323
7.05999994277954 0.0940512418746948
7.07000017166138 0.0733342170715332
7.07999992370605 0.0542287826538086
7.09000015258789 0.0366919040679932
7.09999990463257 0.0206681489944458
7.1100001335144 0.00612044334411621
7.11999988555908 -0.00702857971191406
7.13000011444092 -0.0187873840332031
7.1399998664856 -0.0292900800704956
7.15000009536743 -0.0384563207626343
7.15999984741211 -0.0465629100799561
7.17000007629395 -0.0525951385498047
7.19000005722046 -0.0622303485870361
7.19999980926514 -0.0663295984268188
7.21000003814697 -0.0679317712783813
7.21999979019165 -0.0686389207839966
7.23000001907349 -0.0685272216796875
7.23999977111816 -0.0676441192626953
7.25 -0.0660824775695801
7.26000022888184 -0.0638617277145386
7.26999998092651 -0.0611158609390259
7.28000020980835 -0.0577948093414307
7.28999996185303 0.163944959640503
7.30000019073486 0.147530555725098
7.30999994277954 0.132143259048462
7.32000017166138 0.117734313011169
7.32999992370605 0.104275465011597
7.34000015258789 0.0917484760284424
7.34999990463257 0.0801153182983398
7.3600001335144 0.0693658590316772
7.36999988555908 0.0594413280487061
7.38000011444092 0.0503597259521484
7.3899998664856 0.0420137643814087
7.40000009536743 0.0344970226287842
7.40999984741211 0.0275797843933105
7.42000007629395 0.0215240716934204
7.42999982833862 0.015892505645752
7.44000005722046 0.0104718208312988
7.44999980926514 0.0056382417678833
7.46000003814697 0.00136482715606689
7.46999979019165 -0.00236928462982178
7.48000001907349 -0.00559771060943604
7.48999977111816 -0.00833702087402344
7.5 -0.010631799697876
7.51000022888184 -0.0124853849411011
7.51999998092651 -0.0139660835266113
7.53000020980835 -0.0150421857833862
7.55000019073486 -0.0147755146026611
7.57000017166138 -0.0134836435317993
7.59000015258789 -0.0114161968231201
7.59999990463257 -0.0100365877151489
7.6100001335144 -0.0087507963180542
7.61999988555908 -0.00714492797851562
7.63000011444092 -0.00566256046295166
7.6399998664856 -0.00390994548797607
7.65000009536743 -0.00230562686920166
7.65999984741211 -0.000478625297546387
7.67000007629395 0.00118112564086914
7.67999982833862 0.00301885604858398
7.69000005722046 0.00467562675476074
7.69999980926514 0.00646877288818359
7.71000003814697 0.0080723762512207
7.71999979019165 0.0097736120223999
7.75 0.0142272710800171
7.76000022888184 0.0156331062316895
7.78000020980835 0.0180668830871582
7.80000019073486 0.0201115608215332
7.82000017166138 0.0217386484146118
7.84000015258789 0.0229310989379883
7.84999990463257 0.0233519077301025
7.8600001335144 0.0236811637878418
7.86999988555908 0.0238900184631348
7.88000011444092 0.0239911079406738
7.8899998664856 0.0239919424057007
7.90999984741211 0.0236705541610718
7.92999982833862 0.0229451656341553
7.94000005722046 0.0223103761672974
7.94999980926514 0.0215351581573486
7.96000003814697 0.020563006401062
7.96999979019165 0.0194824934005737
7.98999977111816 0.0168051719665527
8.01000022888184 0.0136013031005859
8.02999973297119 0.00996625423431396
8.05000019073486 0.00598394870758057
8.09000015258789 -0.00269770622253418
8.10000038146973 -0.00503313541412354
8.10999965667725 -0.00725281238555908
8.11999988555908 -0.00962567329406738
8.13000011444092 -0.011864185333252
8.14000034332275 -0.0142476558685303
8.14999961853027 -0.0164737701416016
8.15999984741211 -0.018839955329895
8.17000007629395 -0.0210316181182861
8.18000030517578 -0.0233596563339233
8.1899995803833 -0.0254935026168823
8.19999980926514 -0.0277621746063232
8.21000003814697 -0.0298219919204712
8.22000026702881 -0.0320141315460205
8.22999954223633 -0.0339851379394531
8.23999977111816 -0.036085844039917
8.25 -0.0379549264907837
8.26000022888184 -0.0399523973464966
8.27000045776367 -0.0417079925537109
8.27999973297119 -0.0435936450958252
8.28999996185303 -0.0452266931533813
8.30000019073486 -0.0469915866851807
8.3100004196167 -0.0484896898269653
8.31999969482422 -0.0501174926757812
8.32999992370605 -0.0514694452285767
8.34000015258789 -0.0529553890228271
8.35000038146973 -0.0541547536849976
8.35999965667725 -0.0554825067520142
8.36999988555908 -0.0565134286880493
8.38000011444092 -0.0576822757720947
8.39000034332275 -0.0585448741912842
8.39999961853027 -0.0595583915710449
8.40999984741211 -0.0602682828903198
8.42000007629395 -0.0611369609832764
8.43000030517578 -0.0616999864578247
8.4399995803833 -0.0624306201934814
8.44999980926514 -0.0628536939620972
8.46000003814697 -0.0634537935256958
8.47000026702881 -0.0637458562850952
8.47999954223633 -0.0642238855361938
8.48999977111816 -0.064393162727356
8.5 -0.0647573471069336
8.51000022888184 -0.0648130178451538
8.52000045776367 -0.0650709867477417
8.52999973297119 -0.0650218725204468
8.53999996185303 -0.0651823282241821
8.55000019073486 -0.0650360584259033
8.5600004196167 -0.0651063919067383
8.56999969482422 -0.0648714303970337
8.57999992370605 -0.0648585557937622
8.59000015258789 -0.0645438432693481
8.60000038146973 -0.064455509185791
8.60999965667725 -0.0640655755996704
8.61999988555908 -0.063909649848938
8.63000011444092 -0.0634568929672241
8.64000034332275 -0.0632477998733521
8.64999961853027 -0.0627427101135254
8.65999984741211 -0.0624848604202271
8.67000007629395 -0.0619323253631592
8.68000030517578 -0.061629056930542
8.6899995803833 -0.0610336065292358
8.69999980926514 -0.060687780380249
8.71000003814697 -0.0600532293319702
8.72000026702881 -0.0596681833267212
8.72999954223633 -0.0589984655380249
8.73999977111816 -0.0585771799087524
8.75 -0.0578758716583252
8.76000022888184 -0.057421088218689
8.77000045776367 -0.0566914081573486
8.77999973297119 -0.0562056303024292
8.78999996185303 -0.055450439453125
8.80000019073486 -0.0549356937408447
8.8100004196167 -0.0541578531265259
8.81999969482422 -0.0536161661148071
8.82999992370605 -0.0528180599212646
8.84000015258789 -0.0522512197494507
8.85000038146973 -0.0514353513717651
8.85999965667725 -0.0508450269699097
8.86999988555908 -0.0500134229660034
8.88000011444092 -0.0494012832641602
8.89000034332275 -0.0485559701919556
8.89999961853027 -0.0479233264923096
8.90999984741211 -0.047066330909729
8.92000007629395 -0.0464146137237549
8.93000030517578 -0.0455476045608521
8.9399995803833 -0.0448781251907349
8.94999980926514 -0.044002890586853
8.96000003814697 -0.0433169603347778
8.97000026702881 -0.0424349308013916
8.97999954223633 -0.0417338609695435
8.98999977111816 -0.0408484935760498
9 -0.0401425361633301
9.01000022888184 -0.0392665863037109
9.02000045776367 -0.0385609865188599
9.02999973297119 -0.037692666053772
9.03999996185303 -0.0369845628738403
9.05000019073486 -0.0361218452453613
9.0600004196167 -0.0354092121124268
9.06999969482422 -0.0345504283905029
9.07999992370605 -0.0338319540023804
9.09000015258789 -0.0329760313034058
9.10000038146973 -0.0322505235671997
9.10999965667725 -0.0313963890075684
9.11999988555908 -0.0306632518768311
9.13000011444092 -0.0298104286193848
9.14000034332275 -0.0290694236755371
9.14999961853027 -0.0282176733016968
9.15999984741211 -0.0274688005447388
9.17000007629395 -0.0266181230545044
9.18000030517578 -0.0258618593215942
9.1899995803833 -0.0250123739242554
9.21000003814697 -0.0234019756317139
9.23999977111816 -0.0210156440734863
9.27000045776367 -0.0185617208480835
9.30000019073486 -0.016179084777832
9.32999992370605 -0.0137699842453003
9.42000007629395 -0.00693178176879883
9.44999980926514 -0.00478971004486084
9.5 -0.00151121616363525
9.52999973297119 0.000298857688903809
9.56999969482422 0.00244688987731934
9.60999965667725 0.00428032875061035
9.64999961853027 0.00576722621917725
9.6899995803833 0.00688314437866211
9.72999954223633 0.00761258602142334
9.77000045776367 0.00794863700866699
9.81999969482422 0.00776982307434082
9.82999992370605 0.00772559642791748
9.84000015258789 0.00755083560943604
9.85000038146973 0.00746488571166992
9.85999965667725 0.00724208354949951
9.86999988555908 0.00711619853973389
9.88000011444092 0.00684726238250732
9.89000034332275 0.00668323040008545
9.89999961853027 0.00637054443359375
9.90999984741211 0.00617086887359619
9.92000007629395 0.00581669807434082
9.93000030517578 0.00558388233184814
9.9399995803833 0.00519108772277832
9.94999980926514 0.0049278736114502
9.96000003814697 0.00449943542480469
9.97000026702881 0.00420880317687988
9.97999954223633 0.00374805927276611
9.98999977111816 0.00343310832977295
10 0.00294327735900879
10.0100002288818 0.00260722637176514
10.0200004577637 0.00209188461303711
10.0299997329712 0.00173819065093994
10.039999961853 0.00120127201080322
10.0500001907349 0.000833392143249512
10.0600004196167 0.000278592109680176
10.0699996948242 -9.98973846435547e-05
10.0799999237061 -0.00066828727722168
10.0900001525879 -0.0010533332824707
10.1000003814697 -0.00163042545318604
10.1099996566772 -0.00201785564422607
10.1199998855591 -0.00260031223297119
10.1300001144409 -0.00298678874969482
10.1400003433228 -0.0035703182220459
10.1499996185303 -0.00395262241363525
10.1599998474121 -0.00453424453735352
10.1700000762939 -0.00491011142730713
10.1800003051758 -0.00548720359802246
10.1899995803833 -0.00585353374481201
10.1999998092651 -0.00642263889312744
10.210000038147 -0.00677657127380371
10.2200002670288 -0.00733411312103271
10.2299995422363 -0.00767242908477783
10.2399997711182 -0.00821518898010254
10.25 -0.00853526592254639
10.2600002288818 -0.00905990600585938
10.2700004577637 -0.00935888290405273
10.2799997329712 -0.00986242294311523
10.289999961853 -0.0101379156112671
10.3000001907349 -0.0106174945831299
10.3100004196167 -0.0108671188354492
10.3199996948242 -0.0113199949264526
10.3299999237061 -0.0115417242050171
10.3400001525879 -0.0119656324386597
10.3500003814697 -0.0121574401855469
10.3599996566772 -0.0125501155853271
10.3699998855591 -0.0127105712890625
10.3800001144409 -0.0130699872970581
10.3900003433228 -0.0131975412368774
10.3999996185303 -0.0135221481323242
10.4099998474121 -0.0136158466339111
10.4200000762939 -0.0139042139053345
10.4300003051758 -0.0139631032943726
10.4399995803833 -0.0142142772674561
10.4499998092651 -0.014237642288208
10.460000038147 -0.0144506692886353
10.4700002670288 -0.0144383907318115
10.4799995422363 -0.0146126747131348
10.4899997711182 -0.0145646333694458
10.5 -0.0146999359130859
10.5100002288818 -0.0146166086196899
10.5200004577637 -0.0147130489349365
10.5299997329712 -0.0145949125289917
10.539999961853 -0.0146526098251343
10.5500001907349 -0.0145004987716675
10.5600004196167 -0.0145200490951538
10.5699996948242 -0.0143344402313232
10.5799999237061 -0.0143167972564697
10.5900001525879 -0.0140988826751709
10.6000003814697 -0.0140447616577148
10.6099996566772 -0.0137958526611328
10.6199998855591 -0.0137066841125488
10.6300001144409 -0.0134280920028687
10.6400003433228 -0.0133053064346313
10.6499996185303 -0.0129985809326172
10.6599998474121 -0.0128437280654907
10.6700000762939 -0.0125107765197754
10.6800003051758 -0.0123257637023926
10.6899995803833 -0.0119684934616089
10.6999998092651 -0.0117552280426025
10.710000038147 -0.0113756656646729
10.7200002670288 -0.0111362934112549
10.7299995422363 -0.0107365846633911
10.7399997711182 -0.0104732513427734
10.75 -0.0100557804107666
10.7600002288818 -0.00977098941802979
10.7700004577637 -0.0093379020690918
10.7799997329712 -0.00903403759002686
10.789999961853 -0.00858771800994873
10.8000001907349 -0.00826740264892578
10.8100004196167 -0.00781035423278809
10.8199996948242 -0.0074760913848877
10.8299999237061 -0.00701069831848145
10.8400001525879 -0.00666511058807373
10.8500003814697 -0.00619387626647949
10.8599996566772 -0.00583946704864502
10.8699998855591 -0.00536477565765381
10.8800001144409 -0.0050041675567627
10.8900003433228 -0.00452840328216553
10.8999996185303 -0.00416433811187744
10.9099998474121 -0.00368988513946533
10.9200000762939 -0.00332474708557129
10.9300003051758 -0.0028538703918457
10.9399995803833 -0.00249016284942627
10.9499998092651 -0.00202500820159912
10.960000038147 -0.00166511535644531
10.9700002670288 -0.00120794773101807
10.9799995422363 -0.000854253768920898
10.9899997711182 -0.000407099723815918
11 -6.16312026977539e-05
11.0100002288818 0.000373482704162598
11.0200004577637 0.000708460807800293
11.0299997329712 0.00112998485565186
11.0600004196167 0.00216662883758545
11.0699996948242 0.0025557279586792
11.1000003814697 0.00349283218383789
11.1099996566772 0.00384402275085449
11.1400003433228 0.00466454029083252
11.1499996185303 0.00497329235076904
11.1800003051758 0.00566351413726807
11.1899995803833 0.00592660903930664
11.2200002670288 0.00647664070129395
11.2299995422363 0.00669193267822266
11.2600002288818 0.0070955753326416
11.2700004577637 0.00726222991943359
11.3000001907349 0.00751662254333496
11.3100004196167 0.00763499736785889
11.3400001525879 0.00774085521697998
11.3500003814697 0.00781190395355225
11.3800001144409 0.00777316093444824
11.3900003433228 0.00779926776885986
11.4200000762939 0.00762259960174561
11.4300003051758 0.0076066255569458
11.4399995803833 0.00748252868652344
11.4499998092651 0.00744688510894775
11.460000038147 0.00730156898498535
11.4700002670288 0.0072472095489502
11.4799995422363 0.00708174705505371
11.4899997711182 0.00700986385345459
11.5 0.00682508945465088
11.5100002288818 0.0067368745803833
11.5200004577637 0.00653409957885742
11.5299997329712 0.00643062591552734
11.539999961853 0.0062110424041748
11.5500001907349 0.00609362125396729
11.5600004196167 0.00585854053497314
11.5699996948242 0.00572836399078369
11.5799999237061 0.00547897815704346
11.5900001525879 0.00533747673034668
11.6000003814697 0.00507509708404541
11.6099996566772 0.00492370128631592
11.6199998855591 0.00464975833892822
11.6300001144409 0.00448954105377197
11.6400003433228 0.00420546531677246
11.6499996185303 0.00403809547424316
11.6599998474121 0.00374519824981689
11.6700000762939 0.00357186794281006
11.6800003051758 0.00327169895172119
11.6899995803833 0.00309383869171143
11.6999998092651 0.00278770923614502
11.710000038147 0.00260663032531738
11.7200002670288 0.00229597091674805
11.7299995422363 0.0021129846572876
11.7399997711182 0.00179922580718994
11.75 0.00161576271057129
11.7600002288818 0.00130021572113037
11.7700004577637 0.00111734867095947
11.7799997329712 0.000801444053649902
11.789999961853 0.000620603561401367
11.8000001907349 0.000305652618408203
11.8100004196167 0.000127911567687988
11.8199996948242 -0.000184893608093262
11.8299999237061 -0.000358343124389648
11.8400001525879 -0.000667691230773926
11.8500003814697 -0.000835776329040527
11.8599996566772 -0.00114047527313232
11.8699998855591 -0.00130212306976318
11.8800001144409 -0.00160098075866699
11.8900003433228 -0.0017552375793457
11.8999996185303 -0.00204730033874512
11.9099998474121 -0.00219333171844482
11.9200000762939 -0.00247752666473389
11.9300003051758 -0.00261425971984863
11.9399995803833 -0.00288963317871094
11.9499998092651 -0.00301647186279297
11.960000038147 -0.00328207015991211
11.9700002670288 -0.00339818000793457
11.9799995422363 -0.00365328788757324
11.9899997711182 -0.00375819206237793
12 -0.00400197505950928
12.0100002288818 -0.00409495830535889
12.0200004577637 -0.00432670116424561
12.0299997329712 -0.00440740585327148
12.039999961853 -0.00462663173675537
12.0500001907349 -0.00469446182250977
12.0600004196167 -0.00490057468414307
12.0699996948242 -0.00495517253875732
12.0799999237061 -0.00514781475067139
12.0900001525879 -0.00518894195556641
12.1000003814697 -0.00536775588989258
12.1099996566772 -0.00539517402648926
12.1199998855591 -0.00555980205535889
12.1300001144409 -0.00557351112365723
12.1400003433228 -0.00572359561920166
12.1499996185303 -0.00572335720062256
12.1599998474121 -0.00585901737213135
12.1700000762939 -0.00584495067596436
12.1800003051758 -0.0059659481048584
12.1899995803833 -0.00593805313110352
12.1999998092651 -0.00604438781738281
12.210000038147 -0.00600290298461914
12.2200002670288 -0.00609481334686279
12.2299995422363 -0.00603973865509033
12.2399997711182 -0.00611722469329834
12.25 -0.00604903697967529
12.2600002288818 -0.00611233711242676
12.2700004577637 -0.00603139400482178
12.2799997329712 -0.0060807466506958
12.289999961853 -0.00598728656768799
12.3000001907349 -0.00602304935455322
12.3100004196167 -0.00591754913330078
12.3199996948242 -0.00594019889831543
12.3299999237061 -0.00582301616668701
12.3400001525879 -0.00583302974700928
12.3500003814697 -0.00570487976074219
12.3599996566772 -0.00570261478424072
12.3699998855591 -0.00556397438049316
12.3800001144409 -0.00555014610290527
12.3900003433228 -0.00540149211883545
12.3999996185303 -0.00537669658660889
12.4099998474121 -0.00521886348724365
12.4200000762939 -0.00518357753753662
12.4300003051758 -0.00501728057861328
12.4399995803833 -0.00497221946716309
12.4499998092651 -0.00479805469512939
12.460000038147 -0.00474405288696289
12.4700002670288 -0.0045626163482666
12.4799995422363 -0.00450038909912109
12.4899997711182 -0.00431263446807861
12.5 -0.00424289703369141
12.5100002288818 -0.00404953956604004
12.5200004577637 -0.00397300720214844
12.5299997329712 -0.00377476215362549
12.539999961853 -0.0036923885345459
12.5500001907349 -0.00349009037017822
12.5600004196167 -0.0034027099609375
12.5699996948242 -0.0031970739364624
12.5799999237061 -0.0031052827835083
12.5900001525879 -0.00289726257324219
12.6000003814697 -0.00280201435089111
12.6099996566772 -0.00259220600128174
12.6199998855591 -0.0024944543838501
12.6300001144409 -0.00228369235992432
12.6400003433228 -0.00218403339385986
12.6499996185303 -0.00197303295135498
12.6599998474121 -0.00187253952026367
12.6700000762939 -0.00166213512420654
12.6800003051758 -0.00156128406524658
12.6899995803833 -0.00135219097137451
12.6999998092651 -0.00125205516815186
12.710000038147 -0.0010448694229126
12.7200002670288 -0.000946164131164551
12.7299995422363 -0.000741720199584961
12.7399997711182 -0.000645041465759277
12.75 -0.000443935394287109
12.7600002288818 -0.000350117683410645
12.7700004577637 -0.000152826309204102
12.7799997329712 -6.25848770141602e-05
12.789999961853 0.000130057334899902
12.8000001907349 0.000216126441955566
12.8100004196167 0.000403761863708496
12.8199996948242 0.000484943389892578
12.8299999237061 0.000666975975036621
12.8400001525879 0.000742793083190918
12.8500003814697 0.00091862678527832
12.8599996566772 0.000988602638244629
12.8699998855591 0.00115787982940674
12.8800001144409 0.0012214183807373
12.8900003433228 0.00138378143310547
12.8999996185303 0.00144028663635254
12.9099998474121 0.00159549713134766
12.9200000762939 0.00164461135864258
12.9300003051758 0.00179219245910645
12.9399995803833 0.00183355808258057
12.9499998092651 0.00197327136993408
12.960000038147 0.0020066499710083
12.9700002670288 0.00213837623596191
12.9799995422363 0.00216341018676758
12.9899997711182 0.00228679180145264
13 0.00230324268341064
13.0100002288818 0.00241827964782715
13.0200004577637 0.00242602825164795
13.0299997329712 0.00253260135650635
13.039999961853 0.00253140926361084
13.0500001907349 0.00262951850891113
13.0600004196167 0.00261938571929932
13.0699996948242 0.00270891189575195
13.0799999237061 0.00268983840942383
13.0900001525879 0.00277090072631836
13.1000003814697 0.00274276733398438
13.1099996566772 0.00281548500061035
13.1199998855591 0.00277841091156006
13.1300001144409 0.00284302234649658
13.1400003433228 0.00279700756072998
13.1499996185303 0.00285351276397705
13.1599998474121 0.00279891490936279
13.1700000762939 0.00284743309020996
13.1800003051758 0.0027843713760376
13.1899995803833 0.00282537937164307
13.1999998092651 0.0027538537979126
13.210000038147 0.00278759002685547
13.2200002670288 0.00270795822143555
13.2299995422363 0.00273466110229492
13.2399997711182 0.00264739990234375
13.25 0.00266742706298828
13.2600002288818 0.00257265567779541
13.2700004577637 0.00258636474609375
13.2799997329712 0.00248456001281738
13.289999961853 0.00249242782592773
13.3000001907349 0.00238394737243652
13.3100004196167 0.00238621234893799
13.3199996948242 0.00227153301239014
13.3299999237061 0.00226867198944092
13.3400001525879 0.00214815139770508
13.3500003814697 0.00214076042175293
13.3599996566772 0.0020148754119873
13.3699998855591 0.00200331211090088
13.3800001144409 0.00187253952026367
13.3900003433228 0.00185728073120117
13.3999996185303 0.00172209739685059
13.4099998474121 0.00170373916625977
13.4200000762939 0.001564621925354
13.4300003051758 0.00154352188110352
13.4399995803833 0.00140106678009033
13.4499998092651 0.00137770175933838
13.460000038147 0.00123238563537598
13.4700002670288 0.00120735168457031
13.4799995422363 0.00105977058410645
13.4899997711182 0.00103342533111572
13.5 0.000884056091308594
13.5100002288818 0.000856995582580566
13.5200004577637 0.000706315040588379
13.5299997329712 0.00067901611328125
13.539999961853 0.000527501106262207
13.5500001907349 0.00050044059753418
13.5600004196167 0.000348687171936035
13.5699996948242 0.000322341918945312
13.5799999237061 0.00017082691192627
13.5900001525879 0.000145554542541504
13.6000003814697 -5.24520874023438e-06
13.6099996566772 -2.88486480712891e-05
13.6199998855591 -0.00017857551574707
13.6300001144409 -0.000200152397155762
13.6400003433228 -0.000348210334777832
13.6499996185303 -0.000367403030395508
13.6599998474121 -0.000513434410095215
13.6700000762939 -0.000529885292053223
13.6800003051758 -0.000673294067382812
13.6899995803833 -0.000686764717102051
13.6999998092651 -0.000827312469482422
13.710000038147 -0.000837326049804688
13.7200002670288 -0.000974535942077637
13.7299995422363 -0.000980854034423828
13.7399997711182 -0.0011146068572998
13.75 -0.00111687183380127
13.7600002288818 -0.00124657154083252
13.7700004577637 -0.00124466419219971
13.7799997329712 -0.00137019157409668
13.789999961853 -0.00136375427246094
13.8000001907349 -0.00148487091064453
13.8100004196167 -0.00147378444671631
13.8199996948242 -0.00159013271331787
13.8299999237061 -0.00157427787780762
13.8400001525879 -0.00168561935424805
13.8500003814697 -0.00166487693786621
13.8599996566772 -0.00177121162414551
13.8699998855591 -0.00174522399902344
13.8800001144409 -0.00184643268585205
13.8900003433228 -0.0018153190612793
13.8999996185303 -0.00191116333007812
13.9099998474121 -0.00187492370605469
13.9200000762939 -0.00196528434753418
13.9300003051758 -0.00192391872406006
13.9399995803833 -0.00200879573822021
13.9499998092651 -0.00196218490600586
13.960000038147 -0.00204157829284668
13.9700002670288 -0.00198984146118164
13.9799995422363 -0.00206375122070312
13.9899997711182 -0.0020068883895874
14 -0.00207531452178955
14.0100002288818 -0.0020134449005127
14.0200004577637 -0.00207650661468506
14.0299997329712 -0.00200974941253662
14.039999961853 -0.00206756591796875
14.0500001907349 -0.00199604034423828
14.0600004196167 -0.00204861164093018
14.0699996948242 -0.00197243690490723
14.0799999237061 -0.00202012062072754
14.0900001525879 -0.00193941593170166
14.1000003814697 -0.00198221206665039
14.1099996566772 -0.00189733505249023
14.1199998855591 -0.00193548202514648
14.1300001144409 -0.0018465518951416
14.1400003433228 -0.00188016891479492
14.1499996185303 -0.00178742408752441
14.1599998474121 -0.00181674957275391
14.1700000762939 -0.00172054767608643
14.1800003051758 -0.00174582004547119
14.1899995803833 -0.00164628028869629
14.1999998092651 -0.00166797637939453
14.210000038147 -0.00156533718109131
14.2200002670288 -0.00158345699310303
14.2299995422363 -0.00147807598114014
14.2399997711182 -0.00149309635162354
14.25 -0.00138521194458008
14.2600002288818 -0.00139725208282471
14.2700004577637 -0.00128734111785889
14.2799997329712 -0.0012967586517334
14.289999961853 -0.00118494033813477
14.3000001907349 -0.00119209289550781
14.3100004196167 -0.00107872486114502
14.3199996948242 -0.0010838508605957
14.3299999237061 -0.000969171524047852
14.3400001525879 -0.000972747802734375
14.3500003814697 -0.000857114791870117
14.3599996566772 -0.000859379768371582
14.3699998855591 -0.00074303150177002
14.3800001144409 -0.000744342803955078
14.3900003433228 -0.000627636909484863
14.3999996185303 -0.000628232955932617
14.4099998474121 -0.000511527061462402
14.4200000762939 -0.000511646270751953
14.4300003051758 -0.00039517879486084
14.4399995803833 -0.000395298004150391
14.4499998092651 -0.00027930736541748
14.460000038147 -0.000279664993286133
14.4700002670288 -0.000164508819580078
14.4799995422363 -0.000165462493896484
14.4899997711182 -5.12599945068359e-05
14.5 -5.30481338500977e-05
14.5100002288818 5.97238540649414e-05
14.5200004577637 5.68628311157227e-05
14.5299997329712 0.000168204307556152
14.539999961853 0.000163912773132324
14.5500001907349 0.000273466110229492
14.5600004196167 0.000267624855041504
14.5699996948242 0.000375151634216309
14.5799999237061 0.000367403030395508
14.5900001525879 0.000472784042358398
14.6000003814697 0.000462889671325684
14.6099996566772 0.000565886497497559
14.6199998855591 0.000553607940673828
14.6300001144409 0.000654101371765137
14.6400003433228 0.000639438629150391
14.6499996185303 0.000737190246582031
14.6599998474121 0.000719785690307617
14.6700000762939 0.00081479549407959
14.6800003051758 0.000794529914855957
14.6899995803833 0.00088655948638916
14.6999998092651 0.000863194465637207
14.710000038147 0.000952243804931641
14.7200002670288 0.000925898551940918
14.7299995422363 0.00101172924041748
14.7399997711182 0.000982046127319336
14.75 0.00106477737426758
14.7600002288818 0.00103187561035156
14.7700004577637 0.00111126899719238
14.7799997329712 0.00107491016387939
14.789999961853 0.00115120410919189
14.8000001907349 0.00111138820648193
14.8100004196167 0.00118434429168701
14.8199996948242 0.00114107131958008
14.8299999237061 0.00121068954467773
14.8400001525879 0.00116395950317383
14.8500003814697 0.00123035907745361
14.8599996566772 0.00118017196655273
14.8699998855591 0.00124335289001465
14.8800001144409 0.00118958950042725
14.8900003433228 0.00124967098236084
14.8999996185303 0.00119256973266602
14.9099998474121 0.00124943256378174
14.9200000762939 0.00118899345397949
14.9300003051758 0.00124287605285645
14.9399995803833 0.00117909908294678
14.9499998092651 0.00123012065887451
14.960000038147 0.00116300582885742
14.9700002670288 0.00121128559112549
14.9799995422363 0.00114107131958008
14.9899997711182 0.00118672847747803
15 0.00111353397369385
15.0100002288818 0.00115644931793213
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={q [rad/s]},
ymajorgrids,
ymin=-0.312944025199672, ymax=0.559440031161571,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.00999999046325684 0.0035322904586792
0.0199999809265137 -0.00294828414916992
0.0299999713897705 0.00490498542785645
0.0399999618530273 -0.00736391544342041
0.0499999523162842 0.00842499732971191
0.059999942779541 -0.0137244462966919
0.0700000524520874 0.0137894153594971
0.0800000429153442 -0.0195574760437012
0.0900000333786011 0.0167882442474365
0.100000023841858 -0.0213757753372192
0.110000014305115 0.016396164894104
0.120000004768372 -0.0222053527832031
0.129999995231628 0.0156829357147217
0.139999985694885 -0.0229271650314331
0.149999976158142 0.0151127576828003
0.159999966621399 -0.02351975440979
0.169999957084656 0.0146713256835938
0.180000066757202 -0.02398681640625
0.190000057220459 0.0143556594848633
0.200000047683716 -0.0243315696716309
0.210000038146973 0.0141626596450806
0.220000028610229 -0.0245571136474609
0.230000019073486 0.0140889883041382
0.240000009536743 -0.0246667861938477
0.25 0.0141310691833496
0.259999990463257 -0.0246642827987671
0.269999980926514 0.0142853260040283
0.279999971389771 -0.0245530605316162
0.289999961853027 0.0145480632781982
0.299999952316284 -0.0243366956710815
0.309999942779541 0.0149153470993042
0.319999933242798 -0.0240192413330078
0.330000042915344 0.0153833627700806
0.340000033378601 -0.0236043930053711
0.350000023841858 0.0159481763839722
0.360000014305115 -0.0230962038040161
0.370000004768372 0.0166053771972656
0.379999995231628 -0.0224984884262085
0.389999985694885 0.0173512697219849
0.399999976158142 -0.0218156576156616
0.409999966621399 0.018181324005127
0.419999957084656 -0.0210516452789307
0.430000066757202 0.0190916061401367
0.440000057220459 -0.0202112197875977
0.450000047683716 0.0200778245925903
0.460000038146973 -0.0192980766296387
0.470000028610229 0.021135687828064
0.480000019073486 -0.0183165073394775
0.490000009536743 0.0222605466842651
0.5 -0.0172708034515381
0.509999990463257 0.0234483480453491
0.519999980926514 -0.0161651372909546
0.529999971389771 0.0246946811676025
0.539999961853027 -0.0150038003921509
0.549999952316284 0.0259957313537598
0.559999942779541 -0.0137906074523926
0.569999933242798 0.0273458957672119
0.579999923706055 -0.0125308036804199
0.589999914169312 0.028741717338562
0.600000023841858 -0.011228084564209
0.610000014305115 0.0301775932312012
0.620000004768372 -0.00988650321960449
0.629999995231628 0.0315548181533813
0.639999985694885 -0.00849723815917969
0.649999976158142 0.0329798460006714
0.660000085830688 -0.00707709789276123
0.670000076293945 0.0344361066818237
0.680000066757202 -0.00562906265258789
0.690000057220459 0.0359208583831787
0.700000047683716 -0.0041576623916626
0.710000038146973 0.0374294519424438
0.720000028610229 -0.00266706943511963
0.730000019073486 0.0389578342437744
0.740000009536743 -0.00116145610809326
0.75 0.0405019521713257
0.759999990463257 0.000354170799255371
0.769999980926514 0.0420569181442261
0.779999971389771 0.00190949440002441
0.789999961853027 0.0436517000198364
0.799999952316284 0.00347316265106201
0.809999942779541 0.0452556610107422
0.819999933242798 0.00504648685455322
0.829999923706055 0.046870231628418
0.839999914169312 0.00661671161651611
0.850000023841858 0.0484826564788818
0.860000014305115 0.00818502902984619
0.870000004768372 0.0500943660736084
0.879999995231628 0.00974321365356445
0.889999985694885 0.0516971349716187
0.899999976158142 0.011290431022644
0.910000085830688 0.0532900094985962
0.920000076293945 0.0128201246261597
0.930000066757202 0.0548665523529053
0.940000057220459 0.0143313407897949
0.950000047683716 0.0564256906509399
0.960000038146973 0.0158182382583618
0.970000028610229 0.0579617023468018
0.980000019073486 0.0172814130783081
0.990000009536743 0.0594751834869385
1 0.018715500831604
1.00999999046326 0.0609607696533203
1.01999998092651 0.0201200246810913
1.02999997138977 0.0624181032180786
1.03999996185303 0.0214893817901611
1.04999995231628 0.0638415813446045
1.05999994277954 0.0228235721588135
1.07000005245209 0.0652314424514771
1.08000004291534 0.0241191387176514
1.0900000333786 0.0665841102600098
1.10000002384186 0.0253754854202271
1.11000001430511 0.0678989887237549
1.12000000476837 0.0265893936157227
1.12999999523163 0.0691730976104736
1.13999998569489 0.0277602672576904
1.14999997615814 0.0704054832458496
1.1599999666214 0.0288859605789185
1.16999995708466 0.0715941190719604
1.17999994754791 0.0299654006958008
1.19000005722046 0.0727379322052002
1.20000004768372 0.0309971570968628
1.21000003814697 0.0738353729248047
1.22000002861023 0.0319802761077881
1.23000001907349 0.0748857259750366
1.24000000953674 0.0329139232635498
1.25 0.07588791847229
1.25999999046326 0.0337973833084106
1.26999998092651 0.0768411159515381
1.27999997138977 0.0346298217773438
1.28999996185303 0.0777448415756226
1.29999995231628 0.03541100025177
1.30999994277954 0.0785986185073853
1.32000005245209 0.0361405611038208
1.33000004291534 0.0794018507003784
1.3400000333786 0.036818265914917
1.35000002384186 0.0801546573638916
1.36000001430511 0.037443995475769
1.37000000476837 0.0808566808700562
1.37999999523163 0.0380178689956665
1.38999998569489 0.0815080404281616
1.39999997615814 0.0385401248931885
1.4099999666214 0.0821089744567871
1.41999995708466 0.0390110015869141
1.42999994754791 0.0826596021652222
1.44000005722046 0.0394309759140015
1.45000004768372 0.0831602811813354
1.46000003814697 0.0398004055023193
1.47000002861023 0.0836116075515747
1.48000001907349 0.040120005607605
1.49000000953674 0.0840141773223877
1.5 0.0403904914855957
1.50999999046326 0.0843684673309326
1.51999998092651 0.0406125783920288
1.52999997138977 0.0846754312515259
1.53999996185303 0.0407872200012207
1.54999995231628 0.0849357843399048
1.55999994277954 0.0409153699874878
1.57000005245209 0.0851504802703857
1.58000004291534 0.040998101234436
1.5900000333786 0.0853205919265747
1.60000002384186 0.0410364866256714
1.61000001430511 0.0854470729827881
1.62000000476837 0.0410317182540894
1.62999999523163 0.0855309963226318
1.63999998569489 0.0409849882125854
1.64999997615814 0.0855737924575806
1.6599999666214 0.0408974885940552
1.66999995708466 0.0855764150619507
1.67999994754791 0.0407707691192627
1.69000005722046 0.0855404138565063
1.70000004768372 0.0406061410903931
1.71000003814697 0.0854668617248535
1.72000002861023 0.0404050350189209
1.73000001907349 0.0853574275970459
1.74000000953674 0.0401688814163208
1.75 0.0852134227752686
1.75999999046326 0.0398991107940674
1.76999998092651 0.0850361585617065
1.77999997138977 0.0395973920822144
1.78999996185303 0.0848273038864136
1.79999995231628 0.0392651557922363
1.80999994277954 0.0845882892608643
1.82000005245209 0.038904070854187
1.83000004291534 0.0345178842544556
1.8400000333786 0.0402835607528687
1.85000002384186 0.0842323303222656
1.86000001430511 0.0386502742767334
1.87000000476837 0.0623226165771484
1.87999999523163 0.0590882301330566
1.88999998569489 0.0632927417755127
1.89999997615814 0.0569193363189697
1.9099999666214 0.066095232963562
1.91999995708466 0.0528643131256104
1.92999994754791 0.0706411600112915
1.94000005722046 0.0462915897369385
1.95000004768372 0.0773442983627319
1.96000003814697 0.0392180681228638
1.97000002861023 0.0818697214126587
1.98000001907349 0.0364700555801392
1.99000000953674 0.0601023435592651
2 0.0569306612014771
2.00999999046326 0.060871958732605
2.01999998092651 0.0547753572463989
2.02999997138977 0.0628249645233154
2.03999996185303 0.0510205030441284
2.04999995231628 0.0668128728866577
2.05999994277954 0.0447942018508911
2.0699999332428 0.0732563734054565
2.07999992370605 0.0372395515441895
2.08999991416931 0.0786973237991333
2.09999990463257 0.0334542989730835
2.10999989509583 0.0571280717849731
2.11999988555908 0.0538643598556519
2.13000011444092 0.0578590631484985
2.14000010490417 0.0516229867935181
2.15000009536743 0.0597553253173828
2.16000008583069 0.0477738380432129
2.17000007629395 0.063725471496582
2.1800000667572 0.041447639465332
2.19000005722046 0.070171594619751
2.20000004768372 0.033782958984375
2.21000003814697 0.0756425857543945
2.22000002861023 0.0298888683319092
2.23000001907349 0.0538666248321533
2.24000000953674 0.0504269599914551
2.25 0.0546008348464966
2.25999999046326 0.0480523109436035
2.26999998092651 0.0565510988235474
2.27999997138977 0.0440093278884888
2.28999996185303 0.0606474876403809
2.29999995231628 0.0374443531036377
2.30999994277954 0.0672030448913574
2.3199999332428 0.0297096967697144
2.32999992370605 0.0506540536880493
2.33999991416931 0.0480810403823853
2.34999990463257 0.0509902238845825
2.35999989509583 0.0461709499359131
2.36999988555908 0.0522234439849854
2.38000011444092 0.0430084466934204
2.39000010490417 0.0551446676254272
2.40000009536743 0.0376729965209961
2.41000008583069 0.0606553554534912
2.42000007629395 0.0299180746078491
2.4300000667572 0.0674530267715454
2.44000005722046 0.0236212015151978
2.45000004768372 0.0473121404647827
2.46000003814697 0.0440711975097656
2.47000002861023 0.0479273796081543
2.48000001907349 0.0417963266372681
2.49000000953674 0.0497035980224609
2.5 0.0379626750946045
2.50999999046326 0.0535556077957153
2.51999998092651 0.031641960144043
2.52999997138977 0.0600627660751343
2.53999996185303 0.0236541032791138
2.54999995231628 0.0661276578903198
2.55999994277954 0.0191885232925415
2.5699999332428 0.0439826250076294
2.57999992370605 0.0405024290084839
2.58999991416931 0.0447925329208374
2.59999990463257 0.0381550788879395
2.60999989509583 0.046886682510376
2.61999988555908 0.0341238975524902
2.63000011444092 0.051216721534729
2.64000010490417 0.0275088548660278
2.65000009536743 0.0581693649291992
2.66000008583069 0.0196349620819092
2.67000007629395 0.041361927986145
2.6800000667572 0.0383708477020264
2.69000005722046 0.0711524486541748
2.70000004768372 0.0570619106292725
2.71000003814697 0.0782737731933594
2.72000002861023 0.105437994003296
2.73000001907349 0.097421407699585
2.74000000953674 0.134616613388062
2.75 0.114405393600464
2.75999999046326 0.138096213340759
2.76999998092651 0.1645188331604
2.77999997138977 0.155688405036926
2.78999996185303 0.192460894584656
2.79999995231628 0.171174645423889
2.80999994277954 0.193959832191467
2.8199999332428 0.219939470291138
2.82999992370605 0.209594011306763
2.83999991416931 0.246889591217041
2.84999990463257 0.223119735717773
2.85999989509583 0.245733976364136
2.86999988555908 0.270703315734863
2.88000011444092 0.2592613697052
2.89000010490417 0.274199962615967
2.90000009536743 0.300428986549377
2.91000008583069 0.28587818145752
2.92000007629395 0.301656007766724
2.9300000667572 0.326627969741821
2.94000005722046 0.312155485153198
2.95000004768372 0.32704758644104
2.96000003814697 0.351225852966309
2.97000002861023 0.33620285987854
2.98000001907349 0.350690007209778
2.99000000953674 0.373863458633423
3 0.358511447906494
3.00999999046326 0.372461676597595
3.01999998092651 0.394621849060059
3.02999997138977 0.378938317298889
3.03999996185303 0.392464399337769
3.04999995231628 0.414100885391235
3.05999994277954 0.397447109222412
3.0699999332428 0.410693764686584
3.07999992370605 0.431701183319092
3.08999991416931 0.414282083511353
3.09999990463257 0.427133321762085
3.10999989509583 0.447508692741394
3.11999988555908 0.429391503334045
3.13000011444092 0.441722393035889
3.14000010490417 0.460814237594604
3.15000009536743 0.442746877670288
3.16000008583069 0.454566717147827
3.17000007629395 0.472981929779053
3.1800000667572 0.454343557357788
3.19000005722046 0.465682744979858
3.20000004768372 0.48297381401062
3.21000003814697 0.464389324188232
3.22000002861023 0.475090980529785
3.23000001907349 0.491247177124023
3.24000000953674 0.472841143608093
3.25 0.482910752296448
3.25999999046326 0.498290061950684
3.26999998092651 0.479597091674805
3.27999997138977 0.489337205886841
3.28999996185303 0.504279971122742
3.29999995231628 0.484978318214417
3.30999994277954 0.494417905807495
3.3199999332428 0.508838891983032
3.32999992370605 0.489172458648682
3.33999991416931 0.498178720474243
3.34999990463257 0.512115478515625
3.35999989509583 0.492120504379272
3.36999988555908 0.475015759468079
3.38000011444092 0.484737038612366
3.39000010490417 0.503160715103149
3.40000009536743 0.51212215423584
3.41000008583069 0.498656630516052
3.42000007629395 0.519428968429565
3.4300000667572 0.487980365753174
3.44000005722046 0.502470254898071
3.45000004768372 0.511875748634338
3.46000003814697 0.497115135192871
3.47000002861023 0.519786238670349
3.48000001907349 0.484559774398804
3.49000000953674 0.50022280216217
3.5 0.507318496704102
3.50999999046326 0.495121240615845
3.51999998092651 0.512808799743652
3.52999997138977 0.482930421829224
3.53999996185303 0.495871424674988
3.54999995231628 0.503210425376892
3.55999994277954 0.489105463027954
3.5699999332428 0.508388757705688
3.57999992370605 0.475350141525269
3.58999991416931 0.488917231559753
3.59999990463257 0.49446702003479
3.60999989509583 0.482454776763916
3.61999988555908 0.497928023338318
3.63000011444092 0.469281554222107
3.64000010490417 0.480767011642456
3.65000009536743 0.4861661195755
3.66000008583069 0.47346305847168
3.67000007629395 0.488413095474243
3.6800000667572 0.459789872169495
3.69000005722046 0.470686793327332
3.70000004768372 0.475376725196838
3.71000003814697 0.462865948677063
3.72000002861023 0.477374196052551
3.73000001907349 0.448863506317139
3.74000000953674 0.432804942131042
3.75 0.438453197479248
3.75999999046326 0.457728385925293
3.76999998092651 0.457363724708557
3.77999997138977 0.450708627700806
3.78999996185303 0.454852342605591
3.79999995231628 0.441207408905029
3.80999994277954 0.456741452217102
3.8199999332428 0.426325678825378
3.82999992370605 0.411002039909363
3.83999991416931 0.414843797683716
3.84999990463257 0.435421347618103
3.85999989509583 0.433290004730225
3.86999988555908 0.429148435592651
3.88000011444092 0.42845630645752
3.89000010490417 0.421938419342041
3.90000009536743 0.425052642822266
3.91000008583069 0.412627339363098
3.92000007629395 0.425588965415955
3.9300000667572 0.398704290390015
3.94000005722046 0.430640697479248
3.95000004768372 0.38132917881012
3.96000003814697 0.404688358306885
3.97000002861023 0.399359345436096
3.98000001907349 0.400941133499146
3.99000000953674 0.390965461730957
4 0.400204181671143
4.01000022888184 0.378627419471741
4.01999998092651 0.404948472976685
4.03000020980835 0.361740350723267
4.03999996185303 0.382278680801392
4.05000019073486 0.37774920463562
4.05999994277954 0.378114819526672
4.07000017166138 0.370273590087891
4.07999992370605 0.375102043151855
4.09000015258789 0.360480308532715
4.09999990463257 0.377532601356506
4.1100001335144 0.345772504806519
4.11999988555908 0.384055137634277
4.13000011444092 0.331172466278076
4.1399998664856 0.356005907058716
4.15000009536743 0.349088191986084
4.15999984741211 0.353156805038452
4.17000007629395 0.340287208557129
4.17999982833862 0.353711128234863
4.19000005722046 0.327325582504272
4.19999980926514 0.359645009040833
4.21000003814697 0.311791658401489
4.21999979019165 0.335375905036926
4.23000001907349 0.329223036766052
4.23999977111816 0.332591891288757
4.25 0.321321249008179
4.26000022888184 0.3326575756073
4.26999998092651 0.30974292755127
4.28000020980835 0.337950587272644
4.28999996185303 0.294434189796448
4.30000019073486 0.316314339637756
4.30999994277954 0.310950756072998
4.32000017166138 0.313647627830505
4.32999992370605 0.303958654403687
4.34000015258789 0.313550353050232
4.34999990463257 0.293699622154236
4.3600001335144 0.31829559803009
4.36999988555908 0.279093265533447
4.38000011444092 0.299089670181274
4.3899998664856 0.294679522514343
4.40000009536743 0.296533465385437
4.40999984741211 0.288772106170654
4.42000007629395 0.296333074569702
4.42999982833862 0.280093312263489
4.44000005722046 0.299845457077026
4.44999980926514 0.26695191860199
4.46000003814697 0.308458209037781
4.46999979019165 0.255831241607666
4.48000001907349 0.28141975402832
4.48999977111816 0.274562239646912
4.5 0.281129479408264
4.51000022888184 0.267054080963135
4.51999998092651 0.285642147064209
4.53000020980835 0.254986047744751
4.53999996185303 0.29452383518219
4.55000019073486 0.243625640869141
4.55999994277954 0.269361734390259
4.57000017166138 0.262961864471436
4.57999992370605 0.26953387260437
4.59000015258789 0.256180644035339
4.59999990463257 0.274126529693604
4.6100001335144 0.244988083839417
4.61999988555908 0.283313393592834
4.63000011444092 0.23368513584137
4.6399998664856 0.259440541267395
4.65000009536743 0.253437161445618
4.65999984741211 0.260053396224976
4.67000007629395 0.247351765632629
4.67999982833862 0.264994978904724
4.69000005722046 0.236964225769043
4.69999980926514 0.274458408355713
4.71000003814697 0.225958108901978
4.71999979019165 0.251693248748779
4.73000001907349 0.246061205863953
4.73999977111816 0.25274395942688
4.75 0.240639209747314
4.76000022888184 0.258111953735352
4.76999998092651 0.230978846549988
4.78000020980835 0.267864942550659
4.78999996185303 0.220313549041748
4.80000019073486 0.246119022369385
4.80999994277954 0.241336584091187
4.82000017166138 0.247291922569275
4.82999992370605 0.23688006401062
4.84000015258789 0.252168655395508
4.84999990463257 0.228568315505981
4.8600001335144 0.261564493179321
4.86999988555908 0.217637062072754
4.88000011444092 0.242318868637085
4.8899998664856 0.238868236541748
4.90000009536743 0.243392586708069
4.90999984741211 0.235708355903625
4.92000007629395 0.246863126754761
4.92999982833862 0.229522943496704
4.94000005722046 0.254608631134033
4.94999980926514 0.219154596328735
4.96000003814697 0.239533662796021
4.96999979019165 0.238531708717346
4.98000001907349 0.239769220352173
4.98999977111816 0.237606883049011
5 0.241119980812073
5.01000022888184 0.235614061355591
5.01999998092651 0.243797540664673
5.03000020980835 0.231393337249756
5.03999996185303 0.251865267753601
5.05000019073486 0.222553730010986
5.05999994277954 0.263229608535767
5.07000017166138 0.214037418365479
5.07999992370605 0.241075038909912
5.09000015258789 0.237855195999146
5.09999990463257 0.243343234062195
5.1100001335144 0.235372066497803
5.11999988555908 0.247641086578369
5.13000011444092 0.229802966117859
5.1399998664856 0.256540536880493
5.15000009536743 0.220102310180664
5.15999984741211 0.241461753845215
5.17000007629395 0.241104483604431
5.17999982833862 0.242305755615234
5.19000005722046 0.241177678108215
5.19999980926514 0.243659853935242
5.21000003814697 0.240669846534729
5.21999979019165 0.246478199958801
5.23000001907349 0.238510131835938
5.23999977111816 0.252330183982849
5.25 0.232708692550659
5.26000022888184 0.262196779251099
5.26999998092651 0.223076581954956
5.28000020980835 0.246018886566162
5.28999996185303 0.245495080947876
5.30000019073486 0.247306108474731
5.30999994277954 0.245584487915039
5.32000017166138 0.249275684356689
5.32999992370605 0.244741201400757
5.34000015258789 0.253030300140381
5.34999990463257 0.241627812385559
5.3600001335144 0.261294007301331
5.36999988555908 0.233986854553223
5.38000011444092 0.273023247718811
5.3899998664856 0.2255038022995
5.40000009536743 0.252286195755005
5.40999984741211 0.250684142112732
5.42000007629395 0.254364490509033
5.42999982833862 0.250018358230591
5.44000005722046 0.257879376411438
5.44999980926514 0.24727189540863
5.46000003814697 0.264609336853027
5.46999979019165 0.240531086921692
5.48000001907349 0.275813579559326
5.48999977111816 0.231430888175964
5.5 0.256937265396118
5.51000022888184 0.256099939346313
5.51999998092651 0.258687973022461
5.53000020980835 0.25607442855835
5.53999996185303 0.261364936828613
5.55000019073486 0.254674434661865
5.55999994277954 0.266108751296997
5.57000017166138 0.250335931777954
5.57999992370605 0.274881362915039
5.59000015258789 0.241639256477356
5.59999990463257 0.261033058166504
5.6100001335144 0.262979030609131
5.61999988555908 0.26134204864502
5.63000011444092 0.26515007019043
5.6399998664856 0.260685563087463
5.65000009536743 0.268769264221191
5.65999984741211 0.257883906364441
5.67000007629395 0.275697946548462
5.67999982833862 0.250966548919678
5.69000005722046 0.286998987197876
5.69999980926514 0.241901397705078
5.71000003814697 0.267663836479187
5.71999979019165 0.267227649688721
5.73000001907349 0.269126653671265
5.73999977111816 0.267457246780396
5.75 0.271201610565186
5.76000022888184 0.266699075698853
5.76999998092651 0.274704575538635
5.78000020980835 0.263765931129456
5.78999996185303 0.281335353851318
5.80000019073486 0.256722927093506
5.80999994277954 0.292497992515564
5.82000017166138 0.247429609298706
5.82999992370605 0.273050785064697
5.84000015258789 0.272468566894531
5.84999990463257 0.274442553520203
5.8600001335144 0.272486448287964
5.86999988555908 0.276506304740906
5.88000011444092 0.271407246589661
5.8899998664856 0.280166506767273
5.90000009536743 0.267918825149536
5.90999984741211 0.287321805953979
5.92000007629395 0.260025978088379
5.92999982833862 0.298823356628418
5.94000005722046 0.251197934150696
5.94999980926514 0.277755618095398
5.96000003814697 0.276818752288818
5.96999979019165 0.279148101806641
5.98000001907349 0.276472330093384
5.98999977111816 0.281415939331055
6 0.274729609489441
6.01000022888184 0.285934448242188
6.01999998092651 0.269895315170288
6.03000020980835 0.294416546821594
6.03999996185303 0.260547876358032
6.05000019073486 0.279967784881592
6.05999994277954 0.281824588775635
6.07000017166138 0.279723882675171
6.07999992370605 0.283647537231445
6.09000015258789 0.278357982635498
6.09999990463257 0.287388563156128
6.1100001335144 0.274383902549744
6.11999988555908 0.294766902923584
6.13000011444092 0.265921831130981
6.1399998664856 0.306126594543457
6.15000009536743 0.257371306419373
6.15999984741211 0.28407096862793
6.17000007629395 0.28287935256958
6.17999982833862 0.285274267196655
6.19000005722046 0.282169103622437
6.19999980926514 0.287498235702515
6.21000003814697 0.279895186424255
6.21999979019165 0.291922330856323
6.23000001907349 0.274361848831177
6.23999977111816 0.30072021484375
6.25 0.264436006546021
6.26000022888184 0.285192251205444
6.26999998092651 0.286205291748047
6.28000020980835 0.285090208053589
6.28999996185303 0.287220358848572
6.30000019073486 0.284325122833252
6.30999994277954 0.289116859436035
6.32000017166138 0.282100677490234
6.32999992370605 0.293278217315674
6.34000015258789 0.276685953140259
6.34999990463257 0.301826953887939
6.3600001335144 0.266829371452332
6.36999988555908 0.286754965782166
6.38000011444092 0.28786289691925
6.3899998664856 0.286471128463745
6.40000009536743 0.288891553878784
6.40999984741211 0.285455822944641
6.42000007629395 0.2911536693573
6.42999982833862 0.28262734413147
6.44000005722046 0.295649886131287
6.44999980926514 0.276374578475952
6.46000003814697 0.304826974868774
6.46999979019165 0.266011953353882
6.48000001907349 0.288225293159485
6.48999977111816 0.288182973861694
6.5 0.288394451141357
6.51000022888184 0.288208961486816
6.51999998092651 0.288628101348877
6.53000020980835 0.288105964660645
6.53999996185303 0.289028763771057
6.55000019073486 0.287713766098022
6.55999994277954 0.289848685264587
6.57000017166138 0.286660432815552
6.57999992370605 0.291946291923523
6.59000015258789 0.283903837203979
6.59999990463257 0.296976804733276
6.6100001335144 0.277412176132202
6.61999988555908 0.306261539459229
6.63000011444092 0.266853809356689
6.6399998664856 0.289382696151733
6.65000009536743 0.288973927497864
6.65999984741211 0.289675951004028
6.67000007629395 0.288654565811157
6.67999982833862 0.290296316146851
6.69000005722046 0.287812471389771
6.69999980926514 0.29171097278595
6.71000003814697 0.28573739528656
6.71999979019165 0.295256376266479
6.73000001907349 0.280771732330322
6.73999977111816 0.304275274276733
6.75 0.2709881067276
6.76000022888184 0.289799690246582
6.76999998092651 0.291185855865479
6.78000020980835 0.289134979248047
6.78999996185303 0.292378783226013
6.80000019073486 0.2874675989151
6.80999994277954 0.295246958732605
6.82000017166138 0.283441543579102
6.82999992370605 0.301658153533936
6.84000015258789 0.275067329406738
6.84999990463257 0.312349557876587
6.8600001335144 0.265857100486755
6.86999988555908 0.263443112373352
6.88000011444092 0.267918705940247
6.8899998664856 0.291570544242859
6.90000009536743 0.290811777114868
6.90999984741211 0.292116284370422
6.92000007629395 0.290238380432129
6.92999982833862 0.293266773223877
6.94000005722046 0.288734078407288
6.94999980926514 0.295843124389648
6.96000003814697 0.285089612007141
6.96999979019165 0.301721215248108
6.98000001907349 0.277270793914795
6.98999977111816 0.312132239341736
7 0.267623901367188
7.01000022888184 0.264238119125366
7.01999998092651 0.270259380340576
7.03000020980835 0.292489051818848
7.03999996185303 0.292280197143555
7.05000019073486 0.29278564453125
7.05999994277954 0.292186260223389
7.07000017166138 0.293292999267578
7.07999992370605 0.291762351989746
7.09000015258789 0.294305682182312
7.09999990463257 0.290555238723755
7.1100001335144 0.296520471572876
7.11999988555908 0.287523746490479
7.13000011444092 0.301526784896851
7.1399998664856 0.280708074569702
7.15000009536743 0.311183214187622
7.15999984741211 0.270609378814697
7.17000007629395 0.264407753944397
7.17999982833862 0.274792313575745
7.19000005722046 0.318333387374878
7.19999980926514 0.268691658973694
7.21000003814697 0.268723845481873
7.21999979019165 0.269569993019104
7.23000001907349 0.269171237945557
7.23999977111816 0.270709753036499
7.25 0.269266843795776
7.26000022888184 0.272444128990173
7.26999998092651 0.268497943878174
7.28000020980835 0.275557279586792
7.28999996185303 0.296383380889893
7.30000019073486 0.29675281047821
7.30999994277954 0.296469807624817
7.32000017166138 0.297185182571411
7.32999992370605 0.296343684196472
7.34000015258789 0.297924876213074
7.34999990463257 0.295729279518127
7.3600001335144 0.299706935882568
7.36999988555908 0.293800711631775
7.38000011444092 0.303354740142822
7.3899998664856 0.288959383964539
7.40000009536743 0.312240839004517
7.40999984741211 0.279497027397156
7.42000007629395 0.3228440284729
7.42999982833862 0.273866891860962
7.44000005722046 0.27415144443512
7.44999980926514 0.27469801902771
7.46000003814697 0.274851322174072
7.46999979019165 0.275626540184021
7.48000001907349 0.275449633598328
7.48999977111816 0.276760339736938
7.5 0.275775551795959
7.51000022888184 0.278384804725647
7.51999998092651 0.275447607040405
7.53000020980835 0.281304836273193
7.53999996185303 0.32633113861084
7.55000019073486 0.278002977371216
7.55999994277954 0.323013544082642
7.57000017166138 0.278977632522583
7.57999992370605 0.323855876922607
7.59000015258789 0.27898383140564
7.59999990463257 0.323755860328674
7.6100001335144 0.279344320297241
7.61999988555908 0.323999881744385
7.63000011444092 0.279613494873047
7.6399998664856 0.324154257774353
7.65000009536743 0.279924392700195
7.65999984741211 0.32434868812561
7.67000007629395 0.280231952667236
7.67999982833862 0.324538946151733
7.69000005722046 0.280552268028259
7.69999980926514 0.324740886688232
7.71000003814697 0.280880331993103
7.71999979019165 0.324949502944946
7.73000001907349 0.281218528747559
7.73999977111816 0.325166940689087
7.75 0.281566381454468
7.76000022888184 0.325392961502075
7.76999998092651 0.281924605369568
7.78000020980835 0.325628280639648
7.78999996185303 0.282293319702148
7.80000019073486 0.325872898101807
7.80999994277954 0.282673001289368
7.82000017166138 0.326127171516418
7.82999992370605 0.283063769340515
7.84000015258789 0.326391458511353
7.84999990463257 0.283466339111328
7.8600001335144 0.326666593551636
7.86999988555908 0.283882141113281
7.88000011444092 0.326953649520874
7.8899998664856 0.284310102462769
7.90000009536743 0.327251791954041
7.90999984741211 0.284749746322632
7.92000007629395 0.327560663223267
7.92999982833862 0.28520143032074
7.94000005722046 0.311821460723877
7.94999980926514 0.262975215911865
7.96000003814697 0.28384804725647
7.96999979019165 0.237095713615417
7.98000001907349 0.262607097625732
7.98999977111816 0.2153559923172
8 0.236218571662903
8.01000022888184 0.190869808197021
8.02000045776367 0.214791655540466
8.02999973297119 0.169146656990051
8.03999996185303 0.190235614776611
8.05000019073486 0.14611542224884
8.0600004196167 0.169060707092285
8.06999969482422 0.124956965446472
8.07999992370605 0.146284699440002
8.09000015258789 0.103341460227966
8.10000038146973 0.125858306884766
8.10999965667725 0.0831048488616943
8.11999988555908 0.104639410972595
8.13000011444092 0.0627939701080322
8.14000034332275 0.0848782062530518
8.14999961853027 0.0433954000473022
8.15999984741211 0.0650500059127808
8.17000007629395 0.0242674350738525
8.18000030517578 0.0462551116943359
8.1899995803833 0.00587821006774902
8.19999980926514 0.0277626514434814
8.21000003814697 -0.0120689868927002
8.22000026702881 0.00971710681915283
8.22999954223633 -0.0294802188873291
8.23999977111816 -0.00783729553222656
8.25 -0.0463814735412598
8.26000022888184 -0.0246517658233643
8.27000045776367 -0.0627295970916748
8.27999973297119 -0.0406407117843628
8.28999996185303 -0.0783934593200684
8.30000019073486 -0.0560964345932007
8.3100004196167 -0.0934613943099976
8.31999969482422 -0.0708551406860352
8.32999992370605 -0.107893586158752
8.34000015258789 -0.0849568843841553
8.35000038146973 -0.121672630310059
8.35999965667725 -0.0981107950210571
8.36999988555908 -0.13475489616394
8.38000011444092 -0.110612511634827
8.39000034332275 -0.147691965103149
8.39999961853027 -0.1238112449646
8.40999984741211 -0.160537004470825
8.42000007629395 -0.135939836502075
8.43000030517578 -0.172452330589294
8.4399995803833 -0.147231340408325
8.44999980926514 -0.183658361434937
8.46000003814697 -0.157900810241699
8.47000026702881 -0.194227933883667
8.47999954223633 -0.167859673500061
8.48999977111816 -0.204086542129517
8.5 -0.177138447761536
8.51000022888184 -0.213233709335327
8.52000045776367 -0.185776710510254
8.52999973297119 -0.22173023223877
8.53999996185303 -0.193615198135376
8.55000019073486 -0.229503273963928
8.5600004196167 -0.200711131095886
8.56999969482422 -0.236528515815735
8.57999992370605 -0.207255125045776
8.59000015258789 -0.242928028106689
8.60000038146973 -0.213034391403198
8.60999965667725 -0.248616933822632
8.61999988555908 -0.218048572540283
8.63000011444092 -0.253645420074463
8.64000034332275 -0.222489595413208
8.64999961853027 -0.258058071136475
8.65999984741211 -0.226315021514893
8.67000007629395 -0.26188325881958
8.68000030517578 -0.229532957077026
8.6899995803833 -0.265134453773499
8.69999980926514 -0.23213791847229
8.71000003814697 -0.267823219299316
8.72000026702881 -0.234213590621948
8.72999954223633 -0.269965648651123
8.73999977111816 -0.235740900039673
8.75 -0.271570920944214
8.76000022888184 -0.236747860908508
8.77000045776367 -0.272651791572571
8.77999973297119 -0.237241387367249
8.78999996185303 -0.273220419883728
8.80000019073486 -0.237238645553589
8.8100004196167 -0.273290157318115
8.81999969482422 -0.236753344535828
8.82999992370605 -0.272874712944031
8.84000015258789 -0.235801339149475
8.85000038146973 -0.271988272666931
8.85999965667725 -0.234398484230042
8.86999988555908 -0.27064573764801
8.88000011444092 -0.232561111450195
8.89000034332275 -0.26886260509491
8.89999961853027 -0.230306029319763
8.90999984741211 -0.266654491424561
8.92000007629395 -0.22765040397644
8.93000030517578 -0.26403796672821
8.9399995803833 -0.224611878395081
8.94999980926514 -0.261029601097107
8.96000003814697 -0.221208333969116
8.97000026702881 -0.257646560668945
8.97999954223633 -0.217458009719849
8.98999977111816 -0.253920912742615
9 -0.213320732116699
9.01000022888184 -0.249826669692993
9.02000045776367 -0.208741426467896
9.02999973297119 -0.245360612869263
9.03999996185303 -0.203894376754761
9.05000019073486 -0.240591287612915
9.0600004196167 -0.198788404464722
9.06999969482422 -0.235535502433777
9.07999992370605 -0.193440675735474
9.09000015258789 -0.230212688446045
9.10000038146973 -0.18786895275116
9.10999965667725 -0.224642157554626
9.11999988555908 -0.18209183216095
9.13000011444092 -0.218845367431641
9.14000034332275 -0.17612886428833
9.14999961853027 -0.212841868400574
9.15999984741211 -0.169997572898865
9.17000007629395 -0.20665431022644
9.18000030517578 -0.163717150688171
9.1899995803833 -0.200301289558411
9.19999980926514 -0.157304883003235
9.21000003814697 -0.193807005882263
9.22000026702881 -0.150779724121094
9.22999954223633 -0.187188744544983
9.23999977111816 -0.144157886505127
9.25 -0.180469036102295
9.26000022888184 -0.137457847595215
9.27000045776367 -0.173665881156921
9.27999973297119 -0.130853056907654
9.28999996185303 -0.166712880134583
9.30000019073486 -0.124130487442017
9.3100004196167 -0.159711241722107
9.31999969482422 -0.117350220680237
9.32999992370605 -0.15267014503479
9.34000015258789 -0.110522031784058
9.35000038146973 -0.145613670349121
9.35999965667725 -0.103669881820679
9.36999988555908 -0.138559460639954
9.38000011444092 -0.0968117713928223
9.39000034332275 -0.131525278091431
9.39999961853027 -0.0899655818939209
9.40999984741211 -0.124526858329773
9.42000007629395 -0.0831476449966431
9.43000030517578 -0.117579698562622
9.4399995803833 -0.0763732194900513
9.44999980926514 -0.110697865486145
9.46000003814697 -0.0696568489074707
9.47000026702881 -0.103894591331482
9.47999954223633 -0.0630120038986206
9.48999977111816 -0.0971823930740356
9.5 -0.0564514398574829
9.51000022888184 -0.0905677080154419
9.52000045776367 -0.0499820709228516
9.52999973297119 -0.0840888023376465
9.53999996185303 -0.0436416864395142
9.55000019073486 -0.0777244567871094
9.5600004196167 -0.0374101400375366
9.56999969482422 -0.0714912414550781
9.57999992370605 -0.0313040018081665
9.59000015258789 -0.0653800964355469
9.60000038146973 -0.0253148078918457
9.60999965667725 -0.0594239234924316
9.61999988555908 -0.019474983215332
9.63000011444092 -0.0536119937896729
9.64000034332275 -0.0137745141983032
9.64999961853027 -0.0479738712310791
9.65999984741211 -0.00824284553527832
9.67000007629395 -0.042502760887146
9.68000030517578 -0.00287330150604248
9.6899995803833 -0.0372097492218018
9.69999980926514 0.00232255458831787
9.71000003814697 -0.032167911529541
9.72000026702881 0.00727295875549316
9.72999954223633 -0.0273548364639282
9.73999977111816 0.0119996070861816
9.75 -0.0227007865905762
9.76000022888184 0.0165709257125854
9.77000045776367 -0.018246054649353
9.77999973297119 0.0209468603134155
9.78999996185303 -0.0139727592468262
9.80000019073486 0.0251450538635254
9.8100004196167 -0.00989234447479248
9.81999969482422 0.0291541814804077
9.82999992370605 -0.00600039958953857
9.84000015258789 0.0329784154891968
9.85000038146973 -0.00229942798614502
9.85999965667725 0.0366148948669434
9.86999988555908 0.00121200084686279
9.88000011444092 0.0400652885437012
9.89000034332275 0.00453317165374756
9.89999961853027 0.0433286428451538
9.90999984741211 0.00766825675964355
9.92000007629395 0.0464092493057251
9.93000030517578 0.0106163024902344
9.9399995803833 0.0493056774139404
9.94999980926514 0.0133800506591797
9.96000003814697 0.0520209074020386
9.97000026702881 0.0159614086151123
9.97999954223633 0.0545566082000732
9.98999977111816 0.0183624029159546
10 0.0569149255752563
10.0100002288818 0.020586371421814
10.0200004577637 0.0590989589691162
10.0299997329712 0.0226383209228516
10.039999961853 0.0611135959625244
10.0500001907349 0.0245174169540405
10.0600004196167 0.0629581212997437
10.0699996948242 0.0262302160263062
10.0799999237061 0.0646389722824097
10.0900001525879 0.0279549360275269
10.1000003814697 0.0663306713104248
10.1099996566772 0.0294358730316162
10.1199998855591 0.0677827596664429
10.1300001144409 0.0308417081832886
10.1400003433228 0.0691606998443604
10.1499996185303 0.0320250988006592
10.1599998474121 0.0703252553939819
10.1700000762939 0.033089280128479
10.1800003051758 0.0713748931884766
10.1899995803833 0.033958911895752
10.1999998092651 0.0722333192825317
10.210000038147 0.0347146987915039
10.2200002670288 0.0729794502258301
10.2299995422363 0.0353018045425415
10.2399997711182 0.0735597610473633
10.25 0.0357741117477417
10.2600002288818 0.0740265846252441
10.2700004577637 0.0360958576202393
10.2799997329712 0.0743451118469238
10.289999961853 0.036304235458374
10.3000001907349 0.0745517015457153
10.3100004196167 0.0363773107528687
10.3199996948242 0.07462477684021
10.3299999237061 0.0363411903381348
10.3400001525879 0.074589729309082
10.3500003814697 0.0361831188201904
10.3599996566772 0.0744342803955078
10.3699998855591 0.035921573638916
10.3800001144409 0.0741764307022095
10.3900003433228 0.035550594329834
10.3999996185303 0.0738101005554199
10.4099998474121 0.0350747108459473
10.4200000762939 0.0733400583267212
10.4300003051758 0.0344951152801514
10.4399995803833 0.0727671384811401
10.4499998092651 0.0338263511657715
10.460000038147 0.0721057653427124
10.4700002670288 0.0330694913864136
10.4799995422363 0.0713317394256592
10.4899997711182 0.0322320461273193
10.5 0.0703960657119751
10.5100002288818 0.0313057899475098
10.5200004577637 0.0693652629852295
10.5299997329712 0.0302900075912476
10.539999961853 0.0682677030563354
10.5500001907349 0.0292069911956787
10.5600004196167 0.0671037435531616
10.5699996948242 0.0280615091323853
10.5799999237061 0.0658789873123169
10.5900001525879 0.026857852935791
10.6000003814697 0.0645973682403564
10.6099996566772 0.025600790977478
10.6199998855591 0.063264012336731
10.6300001144409 0.0242948532104492
10.6400003433228 0.0618835687637329
10.6499996185303 0.0229442119598389
10.6599998474121 0.060460090637207
10.6700000762939 0.0215532779693604
10.6800003051758 0.0589947700500488
10.6899995803833 0.0201277732849121
10.6999998092651 0.0574936866760254
10.710000038147 0.0186634063720703
10.7200002670288 0.0559587478637695
10.7299995422363 0.0171751976013184
10.7399997711182 0.054405689239502
10.75 0.0156583786010742
10.7600002288818 0.0528230667114258
10.7700004577637 0.0141215324401855
10.7799997329712 0.0512236356735229
10.789999961853 0.0125691890716553
10.8000001907349 0.0496107339859009
10.8100004196167 0.0110046863555908
10.8199996948242 0.047987699508667
10.8299999237061 0.00943160057067871
10.8400001525879 0.0463581085205078
10.8500003814697 0.00785326957702637
10.8599996566772 0.0447251796722412
10.8699998855591 0.00627279281616211
10.8800001144409 0.0430920124053955
10.8900003433228 0.00469315052032471
10.8999996185303 0.041461706161499
10.9099998474121 0.00311732292175293
10.9200000762939 0.0398372411727905
10.9300003051758 0.00154805183410645
10.9399995803833 0.0382213592529297
10.9499998092651 -1.18017196655273e-05
10.960000038147 0.0366164445877075
10.9700002670288 -0.00155973434448242
10.9799995422363 0.0349841117858887
10.9899997711182 -0.00309848785400391
11 0.0333728790283203
11.0100002288818 -0.00461804866790771
11.0200004577637 0.0317827463150024
11.0299997329712 -0.00611650943756104
11.039999961853 0.0302157402038574
11.0500001907349 -0.0075918436050415
11.0600004196167 0.028673529624939
11.0699996948242 -0.00904226303100586
11.0799999237061 0.0271584987640381
11.0900001525879 -0.0104655027389526
11.1000003814697 0.0256732702255249
11.1099996566772 -0.0118600130081177
11.1199998855591 0.0242190361022949
11.1300001144409 -0.0132241249084473
11.1400003433228 0.0227975845336914
11.1499996185303 -0.0145562887191772
11.1599998474121 0.0214104652404785
11.1700000762939 -0.0158553123474121
11.1800003051758 0.0200591087341309
11.1899995803833 -0.0171194076538086
11.1999998092651 0.0187445878982544
11.210000038147 -0.0183475017547607
11.2200002670288 0.0174682140350342
11.2299995422363 -0.019538402557373
11.2399997711182 0.0162310600280762
11.25 -0.0206910371780396
11.2600002288818 0.0150338411331177
11.2700004577637 -0.0218046903610229
11.2799997329712 0.0138776302337646
11.289999961853 -0.0228784084320068
11.3000001907349 0.0127631425857544
11.3100004196167 -0.023911714553833
11.3199996948242 0.0116907358169556
11.3299999237061 -0.0249038934707642
11.3400001525879 0.010661244392395
11.3500003814697 -0.0258544683456421
11.3599996566772 0.00967490673065186
11.3699998855591 -0.0267632007598877
11.3800001144409 0.00873208045959473
11.3900003433228 -0.0276297330856323
11.3999996185303 0.00783288478851318
11.4099998474121 -0.0284539461135864
11.4200000762939 0.00697767734527588
11.4300003051758 -0.0292356014251709
11.4399995803833 0.00616621971130371
11.4499998092651 -0.0299749374389648
11.460000038147 0.00539863109588623
11.4700002670288 -0.0306718349456787
11.4799995422363 0.00467479228973389
11.4899997711182 -0.0313266515731812
11.5 0.00399446487426758
11.5100002288818 -0.0319393873214722
11.5200004577637 0.00335919857025146
11.5299997329712 -0.0325103998184204
11.539999961853 0.00276696681976318
11.5500001907349 -0.0330408811569214
11.5600004196167 0.00221681594848633
11.5699996948242 -0.0335291624069214
11.5799999237061 0.0017087459564209
11.5900001525879 -0.0339772701263428
11.6000003814697 0.00124216079711914
11.6099996566772 -0.0343858003616333
11.6199998855591 0.00081634521484375
11.6300001144409 -0.0347554683685303
11.6400003433228 0.000430822372436523
11.6499996185303 -0.0350871086120605
11.6599998474121 8.47578048706055e-05
11.6700000762939 -0.0353813171386719
11.6800003051758 -0.00022280216217041
11.6899995803833 -0.0356433391571045
11.6999998092651 -0.000490665435791016
11.710000038147 -0.0358706712722778
11.7200002670288 -0.000721573829650879
11.7299995422363 -0.0360629558563232
11.7399997711182 -0.000917196273803711
11.75 -0.0362207889556885
11.7600002288818 -0.00107824802398682
11.7700004577637 -0.0363452434539795
11.7799997329712 -0.00120580196380615
11.789999961853 -0.0364372730255127
11.8000001907349 -0.00130081176757812
11.8100004196167 -0.0364978313446045
11.8199996948242 -0.00136423110961914
11.8299999237061 -0.0365281105041504
11.8400001525879 -0.00139713287353516
11.8500003814697 -0.0365288257598877
11.8599996566772 -0.00140070915222168
11.8699998855591 -0.0365012884140015
11.8800001144409 -0.00137579441070557
11.8900003433228 -0.0364464521408081
11.8999996185303 -0.00132369995117188
11.9099998474121 -0.0363653898239136
11.9200000762939 -0.00124537944793701
11.9300003051758 -0.0362592935562134
11.9399995803833 -0.00114202499389648
11.9499998092651 -0.0361291170120239
11.960000038147 -0.00101470947265625
11.9700002670288 -0.0359761714935303
11.9799995422363 -0.000864624977111816
11.9899997711182 -0.0358012914657593
12 -0.000692844390869141
12.0100002288818 -0.035605788230896
12.0200004577637 -0.00050055980682373
12.0299997329712 -0.0353908538818359
12.039999961853 -0.000288844108581543
12.0500001907349 -0.035157322883606
12.0600004196167 -5.87701797485352e-05
12.0699996948242 -0.0349065065383911
12.0799999237061 0.000188469886779785
12.0900001525879 -0.0346431732177734
12.1000003814697 0.00045323371887207
12.1099996566772 -0.0343664884567261
12.1199998855591 0.000733494758605957
12.1300001144409 -0.0340760946273804
12.1400003433228 0.00102758407592773
12.1499996185303 -0.0337731838226318
12.1599998474121 0.00133430957794189
12.1700000762939 -0.0334588289260864
12.1800003051758 0.00165271759033203
12.1899995803833 -0.0331339836120605
12.1999998092651 0.00198185443878174
12.210000038147 -0.0327996015548706
12.2200002670288 0.00232052803039551
12.2299995422363 -0.0324567556381226
12.2399997711182 0.00266778469085693
12.25 -0.0321062803268433
12.2600002288818 0.00302255153656006
12.2700004577637 -0.0317492485046387
12.2799997329712 0.00338411331176758
12.289999961853 -0.0313864946365356
12.3000001907349 0.00375127792358398
12.3100004196167 -0.0310189723968506
12.3199996948242 0.00412333011627197
12.3299999237061 -0.0306473970413208
12.3400001525879 0.00449919700622559
12.3500003814697 -0.0302728414535522
12.3599996566772 0.00487816333770752
12.3699998855591 -0.0298959016799927
12.3800001144409 0.00525927543640137
12.3900003433228 -0.0295175313949585
12.3999996185303 0.00564181804656982
12.4099998474121 -0.0291385650634766
12.4200000762939 0.00602483749389648
12.4300003051758 -0.0287594795227051
12.4399995803833 0.00640785694122314
12.4499998092651 -0.0283811092376709
12.460000038147 0.00678980350494385
12.4700002670288 -0.0280042886734009
12.4799995422363 0.00717031955718994
12.4899997711182 -0.0276288986206055
12.5 0.00754833221435547
12.5100002288818 -0.0272562503814697
12.5200004577637 0.00792336463928223
12.5299997329712 -0.0268869400024414
12.539999961853 0.00829505920410156
12.5500001907349 -0.0265216827392578
12.5600004196167 0.00866270065307617
12.5699996948242 -0.0261608362197876
12.5799999237061 0.0090256929397583
12.5900001525879 -0.0258047580718994
12.6000003814697 0.00938355922698975
12.6099996566772 -0.0254541635513306
12.6199998855591 0.00973570346832275
12.6300001144409 -0.0251092910766602
12.6400003433228 0.0100816488265991
12.6499996185303 -0.0247708559036255
12.6599998474121 0.0104210376739502
12.6700000762939 -0.0244389772415161
12.6800003051758 0.010753870010376
12.6899995803833 -0.0241142511367798
12.6999998092651 0.0110797882080078
12.710000038147 -0.0237969160079956
12.7200002670288 0.0113979578018188
12.7299995422363 -0.0234873294830322
12.7399997711182 0.01170814037323
12.75 -0.0231857299804688
12.7600002288818 0.0120100975036621
12.7700004577637 -0.0228924751281738
12.7799997329712 0.0123037099838257
12.789999961853 -0.0226079225540161
12.8000001907349 0.0125885009765625
12.8100004196167 -0.0223320722579956
12.8199996948242 0.012864351272583
12.8299999237061 -0.0220651626586914
12.8400001525879 0.0131310224533081
12.8500003814697 -0.0218074321746826
12.8599996566772 0.0133883953094482
12.8699998855591 -0.0215588808059692
12.8800001144409 0.0136363506317139
12.8900003433228 -0.0213198661804199
12.8999996185303 0.0138746500015259
12.9099998474121 -0.0210902690887451
12.9200000762939 0.0141032934188843
12.9300003051758 -0.0208702087402344
12.9399995803833 0.0143222808837891
12.9499998092651 -0.0206598043441772
12.960000038147 0.0145314931869507
12.9700002670288 -0.0204589366912842
12.9799995422363 0.0147309303283691
12.9899997711182 -0.0202678442001343
13 0.0149204730987549
13.0100002288818 -0.0200862884521484
13.0200004577637 0.015100359916687
13.0299997329712 -0.0199143886566162
13.039999961853 0.015270471572876
13.0500001907349 -0.019752025604248
13.0600004196167 0.0154309272766113
13.0699996948242 -0.0195991992950439
13.0799999237061 0.0155817270278931
13.0900001525879 -0.0194557905197144
13.1000003814697 0.0157231092453003
13.1099996566772 -0.0193216800689697
13.1199998855591 0.0158549547195435
13.1300001144409 -0.0191968679428101
13.1400003433228 0.0159775018692017
13.1499996185303 -0.0190811157226562
13.1599998474121 0.016090989112854
13.1700000762939 -0.0189743041992188
13.1800003051758 0.0161952972412109
13.1899995803833 -0.0188764333724976
13.1999998092651 0.0162907838821411
13.210000038147 -0.018787145614624
13.2200002670288 0.0163775682449341
13.2299995422363 -0.0187063217163086
13.2399997711182 0.0164557695388794
13.25 -0.0186338424682617
13.2600002288818 0.0165256261825562
13.2700004577637 -0.0185695886611938
13.2799997329712 0.0165872573852539
13.289999961853 -0.0185132026672363
13.3000001907349 0.0166409015655518
13.3100004196167 -0.0184645652770996
13.3199996948242 0.0166867971420288
13.3299999237061 -0.0184235572814941
13.3400001525879 0.0167251825332642
13.3500003814697 -0.0183898210525513
13.3599996566772 0.0167561769485474
13.3699998855591 -0.0183632373809814
13.3800001144409 0.0167801380157471
13.3900003433228 -0.0183435678482056
13.3999996185303 0.0167971849441528
13.4099998474121 -0.0183306932449341
13.4200000762939 0.0168075561523438
13.4300003051758 -0.0183241367340088
13.4399995803833 0.0168116092681885
13.4499998092651 -0.0183238983154297
13.460000038147 0.016809344291687
13.4700002670288 -0.0183296203613281
13.4799995422363 0.016801118850708
13.4899997711182 -0.0183411836624146
13.5 0.0167872905731201
13.5100002288818 -0.0183583498001099
13.5200004577637 0.0167679786682129
13.5299997329712 -0.0183807611465454
13.539999961853 0.0167434215545654
13.5500001907349 -0.0184081792831421
13.5600004196167 0.0167138576507568
13.5699996948242 -0.0184404850006104
13.5799999237061 0.0166795253753662
13.5900001525879 -0.0184774398803711
13.6000003814697 0.0166406631469727
13.6099996566772 -0.0185188055038452
13.6199998855591 0.0165975093841553
13.6300001144409 -0.0185642242431641
13.6400003433228 0.0165504217147827
13.6499996185303 -0.0186136960983276
13.6599998474121 0.016499400138855
13.6700000762939 -0.0186667442321777
13.6800003051758 0.0164449214935303
13.6899995803833 -0.0187233686447144
13.6999998092651 0.0163869857788086
13.710000038147 -0.0187832117080688
13.7200002670288 0.0163259506225586
13.7299995422363 -0.0188461542129517
13.7399997711182 0.0162619352340698
13.75 -0.0189118385314941
13.7600002288818 0.0161952972412109
13.7700004577637 -0.0189801454544067
13.7799997329712 0.016126275062561
13.789999961853 -0.0190509557723999
13.8000001907349 0.0160548686981201
13.8100004196167 -0.019123911857605
13.8199996948242 0.0159813165664673
13.8299999237061 -0.0191988945007324
13.8400001525879 0.0159059762954712
13.8500003814697 -0.0192757844924927
13.8599996566772 0.0158290863037109
13.8699998855591 -0.0193542242050171
13.8800001144409 0.015750527381897
13.8900003433228 -0.0194340944290161
13.8999996185303 0.0156707763671875
13.9099998474121 -0.0195152759552002
13.9200000762939 0.0155899524688721
13.9300003051758 -0.0195975303649902
13.9399995803833 0.0155084133148193
13.9499998092651 -0.0196806192398071
13.960000038147 0.0154259204864502
13.9700002670288 -0.0197645425796509
13.9799995422363 0.0153429508209229
13.9899997711182 -0.0198490619659424
14 0.0152596235275269
14.0100002288818 -0.0199339389801025
14.0200004577637 0.0151759386062622
14.0299997329712 -0.0200191736221313
14.039999961853 0.015092134475708
14.0500001907349 -0.0201044082641602
14.0600004196167 0.0150084495544434
14.0699996948242 -0.020189642906189
14.0799999237061 0.0149248838424683
14.0900001525879 -0.0202747583389282
14.1000003814697 0.0148416757583618
14.1099996566772 -0.0203596353530884
14.1199998855591 0.0147589445114136
14.1300001144409 -0.0204440355300903
14.1400003433228 0.0146768093109131
14.1499996185303 -0.0205278396606445
14.1599998474121 0.0145953893661499
14.1700000762939 -0.0206109285354614
14.1800003051758 0.0145148038864136
14.1899995803833 -0.020693302154541
14.1999998092651 0.0144351720809937
14.210000038147 -0.0207747220993042
14.2200002670288 0.0143566131591797
14.2299995422363 -0.020855188369751
14.2399997711182 0.0142792463302612
14.25 -0.0209345817565918
14.2600002288818 0.0142030715942383
14.2700004577637 -0.0210126638412476
14.2799997329712 0.0141283273696899
14.289999961853 -0.0210894346237183
14.3000001907349 0.0140550136566162
14.3100004196167 -0.0211648941040039
14.3199996948242 0.0139832496643066
14.3299999237061 -0.0212388038635254
14.3400001525879 0.0139131546020508
14.3500003814697 -0.0213111639022827
14.3599996566772 0.0138448476791382
14.3699998855591 -0.0213818550109863
14.3800001144409 0.0137782096862793
14.3900003433228 -0.0214507579803467
14.3999996185303 0.0137134790420532
14.4099998474121 -0.0215179920196533
14.4200000762939 0.0136507749557495
14.4300003051758 -0.0215834379196167
14.4399995803833 0.0135899782180786
14.4499998092651 -0.0216468572616577
14.460000038147 0.0135312080383301
14.4700002670288 -0.0217083692550659
14.4799995422363 0.0134745836257935
14.4899997711182 -0.0217679738998413
14.5 0.0134201049804688
14.5100002288818 -0.0218255519866943
14.5200004577637 0.013367772102356
14.5299997329712 -0.0218808650970459
14.539999961853 0.0133175849914551
14.5500001907349 -0.0219341516494751
14.5600004196167 0.0132696628570557
14.5699996948242 -0.0219852924346924
14.5799999237061 0.0132241249084473
14.5900001525879 -0.0220342874526978
14.6000003814697 0.0131808519363403
14.6099996566772 -0.0220811367034912
14.6199998855591 0.0131398439407349
14.6300001144409 -0.0221256017684937
14.6400003433228 0.0131012201309204
14.6499996185303 -0.0221679210662842
14.6599998474121 0.013064980506897
14.6700000762939 -0.0222079753875732
14.6800003051758 0.013031005859375
14.6899995803833 -0.0222457647323608
14.6999998092651 0.012999415397644
14.710000038147 -0.0222814083099365
14.7200002670288 0.0129702091217041
14.7299995422363 -0.0223146677017212
14.7399997711182 0.0129433870315552
14.75 -0.0223456621170044
14.7600002288818 0.0129189491271973
14.7700004577637 -0.0223745107650757
14.7799997329712 0.0128968954086304
14.789999961853 -0.022400975227356
14.8000001907349 0.0128771066665649
14.8100004196167 -0.0224252939224243
14.8199996948242 0.0128597021102905
14.8299999237061 -0.0224474668502808
14.8400001525879 0.0128445625305176
14.8500003814697 -0.0224673748016357
14.8599996566772 0.0128316879272461
14.8699998855591 -0.0224851369857788
14.8800001144409 0.0128210783004761
14.8900003433228 -0.0225006341934204
14.8999996185303 0.012812614440918
14.9099998474121 -0.0225141048431396
14.9200000762939 0.0128065347671509
14.9300003051758 -0.0225255489349365
14.9399995803833 0.0128024816513062
14.9499998092651 -0.0225348472595215
14.960000038147 0.0128005743026733
14.9700002670288 -0.0225422382354736
14.9799995422363 0.0128008127212524
14.9899997711182 -0.0225476026535034
15 0.0128029584884644
15.0100002288818 -0.0225509405136108
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={r [rad/s]},
ymajorgrids,
ymin=-0.163298983600825, ymax=0.153128720314925,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2},
yticklabels={−0.2,−0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 0
0.0199999809265137 7.62939453125e-06
0.0499999523162842 5.37633895874023e-05
0.0900000333786011 0.000179052352905273
0.139999985694885 0.000438809394836426
0.149999976158142 0.000493645668029785
0.210000038146973 0.000932931900024414
0.289999961853027 0.00166177749633789
0.319999933242798 0.00197052955627441
0.340000033378601 0.00217688083648682
0.370000004768372 0.00248408317565918
0.399999976158142 0.00280773639678955
0.430000066757202 0.00311529636383057
0.450000047683716 0.00332200527191162
0.470000028610229 0.00352513790130615
0.490000009536743 0.00372350215911865
0.509999990463257 0.00391602516174316
0.529999971389771 0.00410175323486328
0.539999961853027 0.00419902801513672
0.620000004768372 0.0048370361328125
0.680000066757202 0.00520062446594238
0.740000009536743 0.00544989109039307
0.799999952316284 0.0055774450302124
0.860000014305115 0.00558221340179443
0.920000076293945 0.00546920299530029
0.990000009536743 0.00519561767578125
1 0.00515484809875488
1.02999997138977 0.00498795509338379
1.03999996185303 0.00493824481964111
1.07000005245209 0.00474679470062256
1.08000004291534 0.00468993186950684
1.11000001430511 0.0044788122177124
1.12000000476837 0.00441646575927734
1.14999997615814 0.00419104099273682
1.1599999666214 0.00412499904632568
1.19000005722046 0.00389063358306885
1.20000004768372 0.0038226842880249
1.23000001907349 0.0035851001739502
1.25999999046326 0.003365159034729
1.26999998092651 0.00328147411346436
1.29999995231628 0.00306785106658936
1.30999994277954 0.00298702716827393
1.3400000333786 0.00278472900390625
1.35000002384186 0.00270819664001465
1.37999999523163 0.00252175331115723
1.38999998569489 0.00245106220245361
1.41999995708466 0.00228452682495117
1.42999994754791 0.00222086906433105
1.46000003814697 0.00207781791687012
1.47000002861023 0.00202226638793945
1.5 0.00190532207489014
1.50999999046326 0.00185871124267578
1.53999996185303 0.00176990032196045
1.54999995231628 0.00173282623291016
1.58000004291534 0.00167346000671387
1.5900000333786 0.00164616107940674
1.62000000476837 0.0016167163848877
1.62999999523163 0.00159931182861328
1.63999998569489 0.00160324573516846
1.64999997615814 0.00159060955047607
1.6599999666214 0.00159955024719238
1.66999995708466 0.00159168243408203
1.67999994754791 0.00160539150238037
1.69000005722046 0.0016021728515625
1.70000004768372 0.00162053108215332
1.71000003814697 0.00162196159362793
1.72000002861023 0.00164484977722168
1.73000001907349 0.00165057182312012
1.74000000953674 0.0016777515411377
1.75 0.00168764591217041
1.75999999046326 0.00171899795532227
1.76999998092651 0.00173294544219971
1.77999997138977 0.00176811218261719
1.78999996185303 0.0017857551574707
1.79999995231628 0.00182461738586426
1.80999994277954 0.0018455982208252
1.82000005245209 0.00188791751861572
1.85000002384186 0.00195956230163574
1.86000001430511 0.00200831890106201
1.87000000476837 -0.0287747383117676
1.87999999523163 -0.0282434225082397
1.88999998569489 -0.0276700258255005
1.89999997615814 -0.0270518064498901
1.9099999666214 -0.0263973474502563
1.91999995708466 -0.0256980657577515
1.92999994754791 -0.0249702930450439
1.94000005722046 -0.0241954326629639
1.95000004768372 -0.0234032869338989
1.97000002861023 -0.0217089653015137
1.98000001907349 -0.0208019018173218
1.99000000953674 -0.0324056148529053
2 -0.0314500331878662
2.00999999046326 -0.0304549932479858
2.01999998092651 -0.0295521020889282
2.02999997138977 -0.028744101524353
2.03999996185303 -0.0280182361602783
2.04999995231628 -0.0273823738098145
2.05999994277954 -0.0268158912658691
2.0699999332428 -0.0263354778289795
2.07999992370605 -0.0259076356887817
2.08999991416931 -0.0255643129348755
2.09999990463257 -0.0252537727355957
2.10999989509583 -0.0111438035964966
2.11999988555908 -0.0109858512878418
2.13000011444092 -0.0108746290206909
2.14000010490417 -0.0108031034469604
2.15000009536743 -0.010771632194519
2.16000008583069 -0.0107693672180176
2.1800000667572 -0.0108492374420166
2.20000004768372 -0.0110065937042236
2.21000003814697 -0.0111260414123535
2.22000002861023 -0.0112098455429077
2.23000001907349 0.00330042839050293
2.28999996185303 0.00223052501678467
2.30999994277954 0.00191044807434082
2.3199999332428 0.00178372859954834
2.32999992370605 0.0162615776062012
2.34999990463257 0.0159136056900024
2.36999988555908 0.0156029462814331
2.39000010490417 0.0153281688690186
2.41000008583069 0.01508629322052
2.44000005722046 0.0148017406463623
2.45000004768372 0.0288270711898804
2.50999999046326 0.028043270111084
2.51999998092651 0.0279014110565186
2.53999996185303 0.0275853872299194
2.54999995231628 0.0273913145065308
2.55999994277954 0.0272213220596313
2.5699999332428 0.0404865741729736
2.57999992370605 0.0402325391769409
2.58999991416931 0.0399597883224487
2.59999990463257 0.0396674871444702
2.60999989509583 0.0393500328063965
2.61999988555908 0.0390090942382812
2.63000011444092 0.0386362075805664
2.64000010490417 0.0382386445999146
2.65000009536743 0.0377997159957886
2.66000008583069 0.037340521812439
2.67000007629395 0.0230365991592407
2.6800000667572 0.0225374698638916
2.69000005722046 0.0219930410385132
2.70000004768372 0.0214136838912964
2.71000003814697 0.00691390037536621
2.72000002861023 0.00622785091400146
2.73000001907349 0.00551354885101318
2.74000000953674 0.00476276874542236
2.75 0.00399279594421387
2.75999999046326 -0.0107400417327881
2.77999997138977 -0.0126136541366577
2.78999996185303 -0.0135424137115479
2.79999995231628 -0.0144461393356323
2.80999994277954 -0.02928626537323
2.8199999332428 -0.030382513999939
2.82999992370605 -0.0314044952392578
2.83999991416931 -0.0323625802993774
2.84999990463257 -0.0332294702529907
2.85999989509583 -0.0198690891265869
2.86999988555908 -0.0202326774597168
2.88000011444092 -0.0205320119857788
2.89000010490417 -0.00642514228820801
2.91000008583069 -0.00602948665618896
2.92000007629395 -0.0403703451156616
2.9300000667572 -0.0393298864364624
2.94000005722046 -0.0382453203201294
2.95000004768372 -0.0716476440429688
2.96000003814697 -0.0696415901184082
2.97000002861023 -0.0675708055496216
2.98000001907349 -0.0999342203140259
2.99000000953674 -0.0968754291534424
3 -0.0937422513961792
3.00999999046326 -0.124877452850342
3.01999998092651 -0.120716333389282
3.02999997138977 -0.116481184959412
3.03999996185303 -0.127071976661682
3.04999995231628 -0.12346339225769
3.05999994277954 -0.119699716567993
3.0699999332428 -0.130953788757324
3.07999992370605 -0.127700924873352
3.08999991416931 -0.124204277992249
3.09999990463257 -0.135843753814697
3.10999989509583 -0.132735252380371
3.11999988555908 -0.129291296005249
3.13000011444092 -0.110030770301819
3.14000010490417 -0.105195164680481
3.15000009536743 -0.100202202796936
3.16000008583069 -0.110773801803589
3.17000007629395 -0.106408596038818
3.1800000667572 -0.101786494255066
3.19000005722046 -0.130640983581543
3.20000004768372 -0.124503016471863
3.21000003814697 -0.118180990219116
3.22000002861023 -0.145253539085388
3.23000001907349 -0.137548446655273
3.24000000953674 -0.129732847213745
3.25 -0.148915886878967
3.25999999046326 -0.140589118003845
3.26999998092651 -0.132174015045166
3.27999997138977 -0.139875292778015
3.28999996185303 -0.132279396057129
3.29999995231628 -0.124491095542908
3.30999994277954 -0.132965087890625
3.3199999332428 -0.125804662704468
3.32999992370605 -0.118362307548523
3.33999991416931 -0.127282619476318
3.34999990463257 -0.120308399200439
3.35999989509583 -0.112977504730225
3.36999988555908 -0.105280160903931
3.38000011444092 -0.0973567962646484
3.39000010490417 -0.10603129863739
3.40000009536743 -0.0986254215240479
3.41000008583069 -0.0908799171447754
3.42000007629395 -0.0828593969345093
3.4300000667572 -0.074577808380127
3.44000005722046 -0.0830539464950562
3.45000004768372 -0.0752911567687988
3.46000003814697 -0.0672202110290527
3.47000002861023 -0.0589073896408081
3.48000001907349 -0.0503716468811035
3.49000000953674 -0.0587902069091797
3.5 -0.0508300065994263
3.50999999046326 -0.0426050424575806
3.51999998092651 -0.0341758728027344
3.52999997138977 -0.0255724191665649
3.53999996185303 -0.0341191291809082
3.54999995231628 -0.0261553525924683
3.55999994277954 -0.0179712772369385
3.5699999332428 -0.00962603092193604
3.57999992370605 -0.0011523962020874
3.58999991416931 -0.0100159645080566
3.59999990463257 -0.00224208831787109
3.60999989509583 0.0057072639465332
3.61999988555908 0.013777494430542
3.63000011444092 0.0219318866729736
3.64000010490417 0.0125719308853149
3.65000009536743 0.0199748277664185
3.66000008583069 0.027515172958374
3.67000007629395 0.035142183303833
3.6800000667572 0.0428179502487183
3.69000005722046 0.0328216552734375
3.70000004768372 0.0397118330001831
3.71000003814697 0.0467097759246826
3.72000002861023 0.0537679195404053
3.73000001907349 0.0608489513397217
3.74000000953674 0.0679003000259399
3.75 0.0748697519302368
3.75999999046326 0.0639352798461914
3.76999998092651 0.0699985027313232
3.78999996185303 0.0821788311004639
3.79999995231628 0.0882230997085571
3.80999994277954 0.0941929817199707
3.8199999332428 0.100055932998657
3.82999992370605 0.105759501457214
3.83999991416931 0.111282587051392
3.84999990463257 0.0986043214797974
3.85999989509583 0.103103399276733
3.86999988555908 0.107558131217957
3.88000011444092 0.11194121837616
3.89000010490417 0.116227149963379
3.90000009536743 0.120393395423889
3.91000008583069 0.124417543411255
3.92000007629395 0.128282785415649
3.9300000667572 0.131967544555664
3.94000005722046 0.135462641716003
3.95000004768372 0.138745665550232
3.96000003814697 0.123550534248352
3.97000002861023 0.125784873962402
3.98000001907349 0.127946019172668
3.99000000953674 0.130017161369324
4 0.131983637809753
4.01000022888184 0.133829712867737
4.01999998092651 0.135546684265137
4.03000020980835 0.137116670608521
4.03999996185303 0.120169878005981
4.05999994277954 0.121534824371338
4.07000017166138 0.122192859649658
4.07999992370605 0.122815251350403
4.09000015258789 0.123388290405273
4.09999990463257 0.123900413513184
4.1100001335144 0.124338626861572
4.11999988555908 0.124698042869568
4.13000011444092 0.124959826469421
4.1399998664856 0.106757998466492
4.15000009536743 0.106274366378784
4.15999984741211 0.105838537216187
4.17000007629395 0.1054368019104
4.21000003814697 0.103907227516174
4.21999979019165 0.0728501081466675
4.23000001907349 0.0733346939086914
4.23999977111816 0.0737340450286865
4.25 0.0740408897399902
4.26000022888184 0.0742511749267578
4.26999998092651 0.0743625164031982
4.28000020980835 0.0743714570999146
4.28999996185303 0.0742788314819336
4.30000019073486 0.0432980060577393
4.30999994277954 0.0439115762710571
4.32000017166138 0.0443792343139648
4.32999992370605 0.0447013378143311
4.34000015258789 0.0448808670043945
4.34999990463257 0.0449234247207642
4.3600001335144 0.0448305606842041
4.36999988555908 0.0446139574050903
4.38000011444092 0.0132905244827271
4.3899998664856 0.0137392282485962
4.40000009536743 0.0140324831008911
4.40999984741211 0.0141788721084595
4.42000007629395 0.0141855478286743
4.42999982833862 0.0140635967254639
4.44000005722046 0.013816237449646
4.44999980926514 0.0134614706039429
4.46000003814697 0.0129919052124023
4.46999979019165 0.0124446153640747
4.48000001907349 -0.0194464921951294
4.48999977111816 -0.0192698240280151
4.5 -0.019208550453186
4.51000022888184 -0.019248366355896
4.51999998092651 -0.0193860530853271
4.53000020980835 -0.0195986032485962
4.53999996185303 -0.0198980569839478
4.55000019073486 -0.0202386379241943
4.55999994277954 -0.0388139486312866
4.57000017166138 -0.0397070646286011
4.57999992370605 -0.0404950380325317
4.59000015258789 -0.0411710739135742
4.59999990463257 -0.0417479276657104
4.6100001335144 -0.042209267616272
4.61999988555908 -0.0425817966461182
4.63000011444092 -0.0428339242935181
4.6399998664856 -0.0743367671966553
4.65000009536743 -0.0735170841217041
4.65999984741211 -0.0726436376571655
4.67000007629395 -0.0717097520828247
4.67999982833862 -0.0707278251647949
4.69000005722046 -0.0696792602539062
4.69999980926514 -0.0685937404632568
4.71000003814697 -0.0674285888671875
4.71999979019165 -0.097515344619751
4.73999977111816 -0.0932489633560181
4.76000022888184 -0.0889260768890381
4.78000020980835 -0.0845434665679932
4.78999996185303 -0.0823073387145996
4.80000019073486 -0.0978660583496094
4.80999994277954 -0.0960270166397095
4.82000017166138 -0.0940362215042114
4.82999992370605 -0.0918941497802734
4.84000015258789 -0.0896220207214355
4.84999990463257 -0.0872092247009277
4.8600001335144 -0.0846928358078003
4.86999988555908 -0.0820412635803223
4.88000011444092 -0.0969702005386353
4.8899998664856 -0.0945435762405396
4.90000009536743 -0.0918967723846436
4.90999984741211 -0.0890395641326904
4.92000007629395 -0.0859981775283813
4.92999982833862 -0.0827745199203491
4.94000005722046 -0.0794049501419067
4.94999980926514 -0.0758762359619141
4.96000003814697 -0.0897377729415894
4.96999979019165 -0.0863921642303467
4.98000001907349 -0.0828131437301636
4.98999977111816 -0.0790213346481323
5 -0.0750408172607422
5.01000022888184 -0.0708886384963989
5.01999998092651 -0.0665911436080933
5.03000020980835 -0.0621598958969116
5.03999996185303 -0.0576279163360596
5.05000019073486 -0.0529932975769043
5.05999994277954 -0.0483024120330811
5.07000017166138 -0.0435333251953125
5.07999992370605 -0.0560522079467773
5.09000015258789 -0.0516513586044312
5.09999990463257 -0.0471096038818359
5.1100001335144 -0.0424443483352661
5.11999988555908 -0.0376840829849243
5.13000011444092 -0.0328394174575806
5.1399998664856 -0.0279446840286255
5.15000009536743 -0.0229988098144531
5.15999984741211 -0.0352774858474731
5.17000007629395 -0.0307343006134033
5.17999982833862 -0.0260689258575439
5.19000005722046 -0.0213041305541992
5.19999980926514 -0.0164632797241211
5.21000003814697 -0.011566162109375
5.23000001907349 -0.00168812274932861
5.25 0.00817692279815674
5.26000022888184 0.0130573511123657
5.26999998092651 0.0178927183151245
5.28000020980835 0.00546658039093018
5.28999996185303 0.00971972942352295
5.30000019073486 0.0140120983123779
5.32999992370605 0.026935338973999
5.34000015258789 0.0311987400054932
5.34999990463257 0.0354146957397461
5.3600001335144 0.0395652055740356
5.36999988555908 0.0436409711837769
5.38000011444092 0.0476219654083252
5.3899998664856 0.0515069961547852
5.40000009536743 0.0380773544311523
5.42999982833862 0.0476977825164795
5.44000005722046 0.0508661270141602
5.44999980926514 0.0539923906326294
5.46000003814697 0.0570609569549561
5.46999979019165 0.0600622892379761
5.48000001907349 0.0629812479019165
5.48999977111816 0.0658116340637207
5.5 0.0513442754745483
5.51000022888184 0.0535193681716919
5.53999996185303 0.0600923299789429
5.55000019073486 0.0622531175613403
5.55999994277954 0.0643765926361084
5.57000017166138 0.0664526224136353
5.57999992370605 0.0684688091278076
5.59000015258789 0.0704166889190674
5.59999990463257 0.0551187992095947
5.6100001335144 0.0564432144165039
5.61999988555908 0.05781090259552
5.6399998664856 0.0606179237365723
5.65999984741211 0.0634331703186035
5.67000007629395 0.0648132562637329
5.67999982833862 0.0661619901657104
5.69000005722046 0.0674669742584229
5.69999980926514 0.068720817565918
5.71000003814697 0.038453221321106
5.71999979019165 0.0404629707336426
5.73000001907349 0.0423697233200073
5.73999977111816 0.0441663265228271
5.75 0.0458486080169678
5.76000022888184 0.0474144220352173
5.76999998092651 0.0488605499267578
5.78000020980835 0.0501862764358521
5.78999996185303 0.0513885021209717
5.80000019073486 0.0524692535400391
5.80999994277954 0.0534230470657349
5.82000017166138 0.0542590618133545
5.82999992370605 0.0378016233444214
5.84000015258789 0.0379108190536499
5.8600001335144 0.0381790399551392
5.90000009536743 0.0387593507766724
5.92000007629395 0.0389940738677979
5.92999982833862 0.039080023765564
5.94000005722046 0.0391486883163452
5.94999980926514 0.00770938396453857
5.96000003814697 0.00860965251922607
5.96999979019165 0.00944983959197998
5.98000001907349 0.0102272033691406
5.98999977111816 0.0109406709671021
6 0.0115929841995239
6.01000022888184 0.0121817588806152
6.01999998092651 0.0127127170562744
6.03000020980835 0.0131791830062866
6.03999996185303 0.0135945081710815
6.05000019073486 -0.0174691677093506
6.05999994277954 -0.0162762403488159
6.07000017166138 -0.0151675939559937
6.07999992370605 -0.0141427516937256
6.09000015258789 -0.0131956338882446
6.09999990463257 -0.0123255252838135
6.1100001335144 -0.0115232467651367
6.11999988555908 -0.0107934474945068
6.13000011444092 -0.0101186037063599
6.1399998664856 -0.00951623916625977
6.15000009536743 -0.00894951820373535
6.15999984741211 -0.0256191492080688
6.17000007629395 -0.0256469249725342
6.17999982833862 -0.0255807638168335
6.19000005722046 -0.0254225730895996
6.19999980926514 -0.0251797437667847
6.21000003814697 -0.0248520374298096
6.21999979019165 -0.0244506597518921
6.23000001907349 -0.0239701271057129
6.23999977111816 -0.0234293937683105
6.25 -0.0228123664855957
6.26000022888184 -0.0479693412780762
6.26999998092651 -0.0468684434890747
6.28000020980835 -0.0456845760345459
6.28999996185303 -0.0444251298904419
6.30000019073486 -0.0430940389633179
6.30999994277954 -0.041700005531311
6.32000017166138 -0.0402443408966064
6.32999992370605 -0.0387389659881592
6.34000015258789 -0.0371801853179932
6.34999990463257 -0.0355876684188843
6.3600001335144 -0.0339455604553223
6.36999988555908 -0.0605465173721313
6.38000011444092 -0.0582146644592285
6.40000009536743 -0.0534955263137817
6.44000005722046 -0.0439708232879639
6.44999980926514 -0.0415903329849243
6.46999979019165 -0.0368653535842896
6.48000001907349 -0.0515083074569702
6.48999977111816 -0.0496624708175659
6.5 -0.0477032661437988
6.51000022888184 -0.0456405878067017
6.51999998092651 -0.0434849262237549
6.53000020980835 -0.0412459373474121
6.53999996185303 -0.0389339923858643
6.55000019073486 -0.0365579128265381
6.55999994277954 -0.0341280698776245
6.57000017166138 -0.0316519737243652
6.57999992370605 -0.029140830039978
6.59999990463257 -0.0240418910980225
6.63000011444092 -0.0163147449493408
6.6399998664856 -0.0306311845779419
6.65000009536743 -0.0285474061965942
6.65999984741211 -0.0263530015945435
6.67000007629395 -0.0240604877471924
6.67999982833862 -0.0216835737228394
6.69000005722046 -0.019233226776123
6.69999980926514 -0.0167235136032104
6.71000003814697 -0.0141633749008179
6.71999979019165 -0.0115679502487183
6.73999977111816 -0.00630497932434082
6.75 -0.00365316867828369
6.76000022888184 -0.017778754234314
6.76999998092651 -0.0156072378158569
6.78000020980835 -0.0133228302001953
6.78999996185303 -0.0109424591064453
6.80000019073486 -0.00847816467285156
6.80999994277954 -0.00594770908355713
6.82000017166138 -0.00335955619812012
6.82999992370605 -0.000734210014343262
6.84999990463257 0.00459575653076172
6.8600001335144 0.00728178024291992
6.86999988555908 0.00993764400482178
6.88000011444092 0.0125712156295776
6.8899998664856 -0.00143039226531982
6.90000009536743 0.000707507133483887
6.90999984741211 0.00293505191802979
6.92000007629395 0.00523805618286133
6.92999982833862 0.00760102272033691
6.94000005722046 0.0100114345550537
6.94999980926514 0.0124539136886597
6.98999977111816 0.0223160982131958
7 0.024753212928772
7.01000022888184 0.0271124839782715
7.01999998092651 0.0294256210327148
7.03000020980835 0.0152316093444824
7.03999996185303 0.0170245170593262
7.05000019073486 0.0188822746276855
7.05999994277954 0.02079176902771
7.07000017166138 0.0227397680282593
7.09000015258789 0.026703953742981
7.1100001335144 0.0306837558746338
7.11999988555908 0.0326546430587769
7.13000011444092 0.0345982313156128
7.1399998664856 0.0365095138549805
7.15000009536743 0.0383751392364502
7.15999984741211 0.0401960611343384
7.17000007629395 0.0419011116027832
7.19000005722046 0.0451676845550537
7.19999980926514 0.0467296838760376
7.21000003814697 0.0481549501419067
7.21999979019165 0.0494991540908813
7.23000001907349 0.0507594347000122
7.23999977111816 0.0519328117370605
7.25 0.0530176162719727
7.26000022888184 0.054011344909668
7.26999998092651 0.0549138784408569
7.28000020980835 0.0557223558425903
7.28999996185303 0.0401477813720703
7.30000019073486 0.0403540134429932
7.30999994277954 0.0405929088592529
7.32000017166138 0.0408575534820557
7.34000015258789 0.0414389371871948
7.38000011444092 0.0426481962203979
7.3899998664856 0.0429315567016602
7.40000009536743 0.043195366859436
7.40999984741211 0.0434417724609375
7.42000007629395 0.0436598062515259
7.42999982833862 0.0438551902770996
7.44000005722046 0.0439610481262207
7.44999980926514 0.0440336465835571
7.46000003814697 0.0440710783004761
7.46999979019165 0.0440715551376343
7.48000001907349 0.0440335273742676
7.48999977111816 0.0439555644989014
7.5 0.0438368320465088
7.51000022888184 0.0436761379241943
7.51999998092651 0.043473482131958
7.53000020980835 0.0432270765304565
7.53999996185303 0.0430110692977905
7.55000019073486 0.0427556037902832
7.55999994277954 0.0424466133117676
7.57000017166138 0.0420989990234375
7.57999992370605 0.0416998863220215
7.59000015258789 0.0412635803222656
7.59999990463257 0.0407772064208984
7.6100001335144 0.0402559041976929
7.61999988555908 0.0396867990493774
7.63000011444092 0.0390851497650146
7.6399998664856 0.0384385585784912
7.65000009536743 0.0377622842788696
7.65999984741211 0.0370440483093262
7.67000007629395 0.0362995862960815
7.67999982833862 0.0355165004730225
7.69000005722046 0.0347107648849487
7.69999980926514 0.0338699817657471
7.71000003814697 0.0330102443695068
7.73000001907349 0.0312130451202393
7.75 0.0293346643447876
7.76999998092651 0.0273904800415039
7.78999996185303 0.0253959894180298
7.82000017166138 0.0223383903503418
7.84999990463257 0.0192574262619019
7.86999988555908 0.0172057151794434
7.8899998664856 0.0151726007461548
7.90000009536743 0.0141621828079224
7.92000007629395 0.0121777057647705
7.94000005722046 0.0102411508560181
7.96000003814697 0.00836431980133057
7.98000001907349 0.00655007362365723
8 0.00480294227600098
8.02000045776367 0.00312328338623047
8.03999996185303 0.00151348114013672
8.0600004196167 -2.83718109130859e-05
8.07999992370605 -0.00150251388549805
8.10000038146973 -0.00291204452514648
8.11999988555908 -0.00425827503204346
8.14000034332275 -0.00554454326629639
8.15999984741211 -0.00677275657653809
8.18000030517578 -0.00794589519500732
8.19999980926514 -0.00906562805175781
8.22000026702881 -0.0101341009140015
8.23999977111816 -0.0111527442932129
8.26000022888184 -0.0121225118637085
8.27999973297119 -0.0130437612533569
8.30000019073486 -0.0139161348342896
8.31999969482422 -0.0147366523742676
8.34000015258789 -0.0155028104782104
8.35999965667725 -0.0162123441696167
8.38000011444092 -0.0168622732162476
8.39999961853027 -0.0174508094787598
8.42000007629395 -0.0179767608642578
8.4399995803833 -0.0184367895126343
8.46000003814697 -0.0188277959823608
8.47999954223633 -0.0191471576690674
8.5 -0.0193917751312256
8.52000045776367 -0.0195591449737549
8.53999996185303 -0.0196472406387329
8.5600004196167 -0.0196536779403687
8.57999992370605 -0.0195771455764771
8.60000038146973 -0.0194168090820312
8.61999988555908 -0.0191724300384521
8.64000034332275 -0.0188497304916382
8.65999984741211 -0.0184512138366699
8.68000030517578 -0.0179777145385742
8.69999980926514 -0.0174304246902466
8.72000026702881 -0.0168114900588989
8.73999977111816 -0.0161234140396118
8.76000022888184 -0.0153692960739136
8.77999973297119 -0.0145525932312012
8.80000019073486 -0.0136772394180298
8.81999969482422 -0.0127477645874023
8.85000038146973 -0.0112524032592773
8.85999965667725 -0.010745644569397
8.89999961853027 -0.00858831405639648
8.94999980926514 -0.00573372840881348
8.96000003814697 -0.00516188144683838
8.97000026702881 -0.00456881523132324
8.97999954223633 -0.00399291515350342
8.98999977111816 -0.00339758396148682
9 -0.00281989574432373
9.01000022888184 -0.00222432613372803
9.03999996185303 -0.000482082366943359
9.05000019073486 0.000104904174804688
9.09000015258789 0.00237011909484863
9.13000011444092 0.00452554225921631
9.15999984741211 0.00603699684143066
9.17000007629395 0.00652945041656494
9.1899995803833 0.00746285915374756
9.21000003814697 0.00834512710571289
9.22999954223633 0.00917232036590576
9.25 0.00994110107421875
9.27000045776367 0.0106483697891235
9.28999996185303 0.01129150390625
9.3100004196167 0.0118681192398071
9.32999992370605 0.0123761892318726
9.35000038146973 0.0128141641616821
9.36999988555908 0.0131807327270508
9.39000034332275 0.0134751796722412
9.40999984741211 0.0136967897415161
9.43000030517578 0.0138454437255859
9.44999980926514 0.0139214992523193
9.47000026702881 0.0139254331588745
9.48999977111816 0.0138580799102783
9.51000022888184 0.0137209892272949
9.52999973297119 0.0135155916213989
9.55000019073486 0.0132440328598022
9.56999969482422 0.0129084587097168
9.59000015258789 0.0125116109848022
9.60999965667725 0.0120563507080078
9.63000011444092 0.0115458965301514
9.64999961853027 0.0109838247299194
9.67000007629395 0.010373592376709
9.6899995803833 0.00971949100494385
9.71000003814697 0.0090254545211792
9.73999977111816 0.00791335105895996
9.75 0.00753533840179443
9.78999996185303 0.00593984127044678
9.85000038146973 0.0034325122833252
9.88000011444092 0.00215637683868408
9.9399995803833 -0.000333905220031738
9.97999954223633 -0.00190889835357666
10.0200004577637 -0.00337684154510498
10.0500001907349 -0.00438225269317627
10.0600004196167 -0.00470876693725586
10.0900001525879 -0.00559496879577637
10.1000003814697 -0.00587916374206543
10.1199998855591 -0.00639724731445312
10.1400003433228 -0.00686752796173096
10.1599998474121 -0.00728857517242432
10.1800003051758 -0.00765883922576904
10.1999998092651 -0.00797724723815918
10.2200002670288 -0.00824320316314697
10.2399997711182 -0.00845599174499512
10.2600002288818 -0.00861585140228271
10.2799997329712 -0.00872290134429932
10.3000001907349 -0.00877761840820312
10.3199996948242 -0.0087810754776001
10.3400001525879 -0.00873410701751709
10.3599996566772 -0.00863838195800781
10.3800001144409 -0.00849545001983643
10.4099998474121 -0.00818836688995361
10.4200000762939 -0.00807619094848633
10.4499998092651 -0.0076451301574707
10.460000038147 -0.00749409198760986
10.5 -0.00677001476287842
10.539999961853 -0.00592720508575439
10.5799999237061 -0.00499022006988525
10.6400003433228 -0.00346386432647705
10.6700000762939 -0.00266182422637939
10.6999998092651 -0.00186836719512939
10.7200002670288 -0.00133562088012695
10.7399997711182 -0.00080716609954834
10.75 -0.000538349151611328
10.8100004196167 0.000975370407104492
10.8500003814697 0.00190901756286621
10.8900003433228 0.00276243686676025
10.9300003051758 0.00352132320404053
10.9700002670288 0.00417447090148926
11 0.00458371639251709
11.0100002288818 0.00471317768096924
11.039999961853 0.00503289699554443
11.0500001907349 0.00513195991516113
11.0799999237061 0.00535964965820312
11.0900001525879 0.00542759895324707
11.1199998855591 0.00556278228759766
11.1300001144409 0.0055999755859375
11.1599998474121 0.00564432144165039
11.1700000762939 0.00565147399902344
11.1999998092651 0.0056079626083374
11.210000038147 0.00558662414550781
11.2399997711182 0.00546026229858398
11.25 0.00541222095489502
11.289999961853 0.00513696670532227
11.3299999237061 0.00477099418640137
11.3699998855591 0.00432610511779785
11.4200000762939 0.00367248058319092
11.4399995803833 0.00339007377624512
11.460000038147 0.0030968189239502
11.4799995422363 0.00279474258422852
11.5100002288818 0.0023341178894043
11.539999961853 0.00185203552246094
11.5699996948242 0.00137650966644287
11.6000003814697 0.000890612602233887
11.6300001144409 0.00042271614074707
11.6599998474121 -4.51803207397461e-05
11.7299995422363 -0.001045823097229
11.75 -0.00130927562713623
11.7700004577637 -0.00155997276306152
11.789999961853 -0.00179684162139893
11.8100004196167 -0.00201916694641113
11.8299999237061 -0.00222587585449219
11.8400001525879 -0.00232946872711182
11.8800001144409 -0.00267708301544189
11.9200000762939 -0.00295460224151611
11.960000038147 -0.00315964221954346
12 -0.00329113006591797
12.039999961853 -0.00334978103637695
12.0799999237061 -0.00333726406097412
12.1300001144409 -0.00322043895721436
12.1400003433228 -0.00319278240203857
12.1999998092651 -0.00291228294372559
12.2600002288818 -0.00251662731170654
12.3400001525879 -0.0018535852432251
12.3699998855591 -0.00157058238983154
12.3999996185303 -0.00129044055938721
12.4300003051758 -0.000991582870483398
12.460000038147 -0.000702381134033203
12.4899997711182 -0.000401854515075684
12.5200004577637 -0.00011754035949707
12.5500001907349 0.000171422958374023
12.6499996185303 0.00102460384368896
12.7200002670288 0.00149798393249512
12.7399997711182 0.00161290168762207
12.7600002288818 0.00171744823455811
12.7799997329712 0.00181102752685547
12.8000001907349 0.00189363956451416
12.8199996948242 0.00196492671966553
12.8400001525879 0.00202476978302002
12.8599996566772 0.00207304954528809
12.8800001144409 0.00211000442504883
12.8999996185303 0.00213539600372314
12.9200000762939 0.00214946269989014
12.9399995803833 0.00215244293212891
12.960000038147 0.00214433670043945
12.9799995422363 0.00212562084197998
13 0.00209641456604004
13.0200004577637 0.00205731391906738
13.039999961853 0.00200843811035156
13.0600004196167 0.00195050239562988
13.0799999237061 0.00188398361206055
13.1000003814697 0.00180912017822266
13.1199998855591 0.00172674655914307
13.1499996185303 0.00159573554992676
13.2700004577637 0.000933647155761719
13.3000001907349 0.000744462013244629
13.3299999237061 0.000564098358154297
13.3599996566772 0.000371813774108887
13.3900003433228 0.000192761421203613
13.4200000762939 5.84125518798828e-06
13.4499998092651 -0.000163793563842773
13.4799995422363 -0.000337481498718262
13.5100002288818 -0.000490307807922363
13.539999961853 -0.000644207000732422
13.6400003433228 -0.00104415416717529
13.7299995422363 -0.00125551223754883
13.75 -0.00128412246704102
13.7700004577637 -0.00130546092987061
13.789999961853 -0.0013197660446167
13.8100004196167 -0.00132691860198975
13.8299999237061 -0.00132715702056885
13.8500003814697 -0.001320481300354
13.8699998855591 -0.00130724906921387
13.8900003433228 -0.00128757953643799
13.9099998474121 -0.00126171112060547
13.9300003051758 -0.00122988224029541
13.960000038147 -0.00117766857147217
13.9899997711182 -0.00110161304473877
14.0200004577637 -0.00102734565734863
14.0500001907349 -0.000931739807128906
14.0799999237061 -0.000840187072753906
14.1099996566772 -0.000730037689208984
14.1400003433228 -0.000626921653747559
14.1700000762939 -0.000507831573486328
14.1999998092651 -0.000398516654968262
14.2299995422363 -0.00027620792388916
14.2600002288818 -0.000166177749633789
14.289999961853 -4.60147857666016e-05
14.3199996948242 5.92470169067383e-05
14.3500003814697 0.000172257423400879
14.3800001144409 0.000268340110778809
14.4099998474121 0.000369906425476074
14.4399995803833 0.000452518463134766
14.4700002670288 0.000539064407348633
14.5 0.000605225563049316
14.5299997329712 0.000674009323120117
14.5600004196167 0.000721454620361328
14.5900001525879 0.000770807266235352
14.6199998855591 0.000798344612121582
14.6499996185303 0.000827431678771973
14.6800003051758 0.00083470344543457
14.710000038147 0.00084376335144043
14.7399997711182 0.000831484794616699
14.7700004577637 0.000821590423583984
14.8000001907349 0.000791311264038086
14.8299999237061 0.000764250755310059
14.8599996566772 0.000717997550964355
14.8900003433228 0.000676512718200684
14.9200000762939 0.000617146492004395
14.9499998092651 0.000564098358154297
14.9799995422363 0.000494718551635742
15.0100002288818 0.000433564186096191
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Vt [ft/s]},
ymajorgrids,
ymin=488.799679033372, ymax=626.785637036979,
ytick style={color=black},
ytick={450,500,550,600,650},
yticklabels={400,500,600,700,}
]
\addplot [semithick, color0]
table {%
0 540
0.0700000524520874 542.16943359375
0.120000004768372 543.445556640625
0.180000066757202 544.939208984375
0.25 546.672180175781
0.559999942779541 554.094116210938
0.629999995231628 555.702941894531
0.680000066757202 556.862548828125
0.730000019073486 557.994995117188
0.779999971389771 559.148498535156
0.809999942779541 559.816833496094
0.860000014305115 560.964904785156
0.889999985694885 561.627868652344
0.920000076293945 562.319396972656
0.950000047683716 562.978454589844
0.980000019073486 563.666931152344
1.00999999046326 564.322082519531
1.03999996185303 565.007202148438
1.07000005245209 565.658630371094
1.10000002384186 566.340148925781
1.12999999523163 566.987854003906
1.1599999666214 567.665405273438
1.19000005722046 568.309448242188
1.22000002861023 568.982788085938
1.25 569.623107910156
1.27999997138977 570.291931152344
1.30999994277954 570.928588867188
1.3400000333786 571.592651367188
1.37000000476837 572.225524902344
1.39999997615814 572.884704589844
1.42999994754791 573.513732910156
1.47000002861023 574.367492675781
1.51999998092651 575.441589355469
1.57000005245209 576.484008789062
1.62000000476837 577.543823242188
1.66999995708466 578.574279785156
1.72000002861023 579.619567871094
1.76999998092651 580.637756347656
1.83000004291534 581.952819824219
1.8400000333786 582.234802246094
1.86000001430511 582.651123046875
1.89999997615814 583.763549804688
1.95000004768372 585.11181640625
1.97000002861023 585.564392089844
1.99000000953674 586.041381835938
2.0699999332428 588.239929199219
2.08999991416931 588.702514648438
2.10999989509583 589.177856445312
2.19000005722046 591.36474609375
2.21000003814697 591.824157714844
2.23000001907349 592.295349121094
2.30999994277954 594.467468261719
2.33999991416931 595.24951171875
2.42000007629395 597.41552734375
2.45000004768372 598.122009277344
2.52999997138977 600.281188964844
2.54999995231628 600.735778808594
2.5699999332428 601.199157714844
2.65000009536743 603.338745117188
2.69000005722046 604.346313476562
2.73000001907349 605.397155761719
2.75 605.889038085938
3.01999998092651 612.640075683594
3.0699999332428 613.816284179688
3.16000008583069 615.748474121094
3.22000002861023 616.900268554688
3.25999999046326 617.590026855469
3.3199999332428 618.49267578125
3.39000010490417 619.338745117188
3.41000008583069 619.5390625
3.42000007629395 619.634521484375
3.4300000667572 619.690063476562
3.45000004768372 619.874572753906
3.47000002861023 620.015441894531
3.48000001907349 620.037292480469
3.5 620.179443359375
3.51999998092651 620.282104492188
3.52999997138977 620.291687011719
3.54999995231628 620.392883300781
3.55999994277954 620.415283203125
3.5699999332428 620.450866699219
3.57999992370605 620.429931640625
3.58999991416931 620.468688964844
3.59999990463257 620.49169921875
3.60999989509583 620.495849609375
3.61999988555908 620.513549804688
3.63000011444092 620.48095703125
3.64000010490417 620.5009765625
3.65000009536743 620.505310058594
3.66000008583069 620.488952636719
3.67000007629395 620.489379882812
3.6800000667572 620.436706542969
3.69000005722046 620.439453125
3.70000004768372 620.426391601562
3.71000003814697 620.392395019531
3.72000002861023 620.377075195312
3.73000001907349 620.306213378906
3.74000000953674 620.259460449219
3.75 620.23583984375
3.75999999046326 620.220397949219
3.77999997138977 620.134948730469
3.78999996185303 620.095336914062
3.79999995231628 620.0322265625
3.80999994277954 619.993286132812
3.8199999332428 619.889404296875
3.82999992370605 619.818054199219
3.85999989509583 619.670471191406
3.90000009536743 619.398986816406
3.91000008583069 619.311767578125
3.92000007629395 619.249694824219
3.9300000667572 619.128356933594
3.94000005722046 619.064331054688
3.95000004768372 618.854431152344
3.96000003814697 618.796691894531
4 618.4560546875
4.01000022888184 618.333679199219
4.01999998092651 618.261779785156
4.03000020980835 618.066833496094
4.03999996185303 617.998291015625
4.09999990463257 617.424621582031
4.1100001335144 617.263671875
4.11999988555908 617.181457519531
4.13000011444092 616.914367675781
4.1399998664856 616.840087890625
4.19999980926514 616.209045410156
4.21000003814697 615.971313476562
4.21999979019165 615.896118164062
4.28000020980835 615.273193359375
4.28999996185303 615.05859375
4.30000019073486 614.982116699219
4.3600001335144 614.376831054688
4.36999988555908 614.183776855469
4.38000011444092 614.107727050781
4.42999982833862 613.6064453125
4.44000005722046 613.531433105469
4.44999980926514 613.366760253906
4.46000003814697 613.289611816406
4.46999979019165 613.014953613281
4.48000001907349 612.945495605469
4.51000022888184 612.657287597656
4.51999998092651 612.587280273438
4.53000020980835 612.435852050781
4.53999996185303 612.36572265625
4.55000019073486 612.112060546875
4.55999994277954 612.048645019531
4.59000015258789 611.781127929688
4.59999990463257 611.716613769531
4.6100001335144 611.57666015625
4.61999988555908 611.512634277344
4.63000011444092 611.276062011719
4.6399998664856 611.21875
4.67000007629395 610.971130371094
4.67999982833862 610.912231445312
4.69000005722046 610.781921386719
4.69999980926514 610.723693847656
4.71000003814697 610.501831054688
4.71999979019165 610.450805664062
4.75 610.222106933594
4.76000022888184 610.168334960938
4.76999998092651 610.046569824219
4.78000020980835 609.993347167969
4.78999996185303 609.784057617188
4.80000019073486 609.738037109375
4.82999992370605 609.529541015625
4.84000015258789 609.479309082031
4.84999990463257 609.373168945312
4.8600001335144 609.325439453125
4.86999988555908 609.145141601562
4.88000011444092 609.103637695312
4.90999984741211 608.913452148438
4.92000007629395 608.864501953125
4.92999982833862 608.777587890625
4.94000005722046 608.734130859375
4.94999980926514 608.597106933594
4.96000003814697 608.558471679688
5.03999996185303 608.106384277344
5.05000019073486 607.993774414062
5.05999994277954 607.945251464844
5.07000017166138 607.742614746094
5.07999992370605 607.7080078125
5.1100001335144 607.535888671875
5.11999988555908 607.491821289062
5.13000011444092 607.409729003906
5.1399998664856 607.368774414062
5.15000009536743 607.234741210938
5.15999984741211 607.2001953125
5.23999977111816 606.772216796875
5.25 606.686645507812
5.26000022888184 606.6435546875
5.26999998092651 606.499816894531
5.28000020980835 606.463806152344
5.3600001335144 606.01904296875
5.36999988555908 605.913391113281
5.38000011444092 605.860473632812
5.3899998664856 605.673645019531
5.40000009536743 605.633483886719
5.46000003814697 605.280456542969
5.46999979019165 605.18017578125
5.48000001907349 605.126403808594
5.48999977111816 604.954650878906
5.5 604.909851074219
5.55999994277954 604.535095214844
5.57000017166138 604.447814941406
5.57999992370605 604.393371582031
5.59000015258789 604.262268066406
5.59999990463257 604.211059570312
5.65000009536743 603.8740234375
5.65999984741211 603.789733886719
5.67000007629395 603.729370117188
5.67999982833862 603.616638183594
5.69000005722046 603.549560546875
5.69999980926514 603.363403320312
5.71000003814697 603.305847167969
5.76999998092651 602.849975585938
5.80999994277954 602.487121582031
5.82000017166138 602.291442871094
5.84000015258789 602.135681152344
5.8899998664856 601.701965332031
5.92999982833862 601.284240722656
5.94000005722046 601.0625
5.96000003814697 600.884216308594
6.01000022888184 600.393005371094
6.01999998092651 600.268188476562
6.03000020980835 600.17578125
6.03999996185303 600.004577636719
6.05999994277954 599.808166503906
6.11999988555908 599.144653320312
6.13000011444092 598.978820800781
6.1399998664856 598.865234375
6.15000009536743 598.612976074219
6.17000007629395 598.390502929688
6.21999979019165 597.7890625
6.26000022888184 597.208374023438
6.32999992370605 596.288391113281
6.36999988555908 595.665954589844
6.44000005722046 594.657897949219
6.48000001907349 593.963928222656
6.55999994277954 592.708679199219
6.61999988555908 591.699645996094
6.63000011444092 591.438659667969
6.65999984741211 590.94287109375
6.73999977111816 589.521240234375
6.75 589.269958496094
6.78000020980835 588.73388671875
6.82999992370605 587.792785644531
6.86999988555908 586.845703125
6.92999982833862 585.688354492188
6.98999977111816 584.427978515625
7 584.097961425781
7.13000011444092 581.340637207031
7.17999982833862 580.102233886719
7.19000005722046 579.873901367188
7.19999980926514 579.480651855469
7.32000017166138 576.740112304688
7.40000009536743 574.789855957031
7.44000005722046 573.552490234375
7.53999996185303 571.021789550781
7.55000019073486 570.597473144531
7.55999994277954 570.329772949219
7.57000017166138 569.937255859375
7.57999992370605 569.667236328125
7.59000015258789 569.265747070312
7.59999990463257 568.993530273438
7.6100001335144 568.59228515625
7.61999988555908 568.317810058594
7.63000011444092 567.91357421875
7.6399998664856 567.636962890625
7.65000009536743 567.230712890625
7.65999984741211 566.951843261719
7.67000007629395 566.543273925781
7.67999982833862 566.26220703125
7.69000005722046 565.851440429688
7.69999980926514 565.568115234375
7.71000003814697 565.155151367188
7.71999979019165 564.86962890625
7.73000001907349 564.454467773438
7.73999977111816 564.166748046875
7.75 563.749328613281
7.76000022888184 563.459411621094
7.76999998092651 563.039794921875
7.78000020980835 562.747680664062
7.78999996185303 562.325927734375
7.80000019073486 562.031555175781
7.80999994277954 561.607666015625
7.82000017166138 561.31103515625
7.82999992370605 560.884948730469
7.84000015258789 560.586120605469
7.84999990463257 560.157958984375
7.8600001335144 559.856872558594
7.86999988555908 559.426574707031
7.88000011444092 559.123291015625
7.8899998664856 558.690795898438
7.90000009536743 558.385314941406
7.90999984741211 557.950744628906
7.92000007629395 557.642944335938
7.92999982833862 557.206298828125
7.94000005722046 556.913330078125
7.94999980926514 556.387634277344
7.96000003814697 556.097778320312
7.96999979019165 555.606384277344
7.98000001907349 555.3203125
7.98999977111816 554.803955078125
8 554.521850585938
8.01000022888184 554.039367675781
8.02000045776367 553.762634277344
8.02999973297119 553.263732910156
8.03999996185303 552.992004394531
8.05000019073486 552.520385742188
8.0600004196167 552.255004882812
8.06999969482422 551.777526855469
8.07999992370605 551.518249511719
8.09000015258789 551.061340332031
8.10000038146973 550.80908203125
8.10999965667725 550.352905273438
8.11999988555908 550.107482910156
8.13000011444092 549.668212890625
8.14000034332275 549.430236816406
8.14999961853027 548.997497558594
8.15999984741211 548.76708984375
8.17000007629395 548.348388671875
8.18000030517578 548.125732421875
8.1899995803833 547.716186523438
8.19999980926514 547.501342773438
8.21000003814697 547.104248046875
8.22000026702881 546.897216796875
8.22999954223633 546.514465332031
8.23999977111816 546.315307617188
8.25 545.947265625
8.26000022888184 545.755920410156
8.27000045776367 545.399963378906
8.27999973297119 545.216491699219
8.28999996185303 544.870910644531
8.30000019073486 544.695068359375
8.3100004196167 544.360961914062
8.31999969482422 544.192626953125
8.32999992370605 543.869445800781
8.34000015258789 543.708312988281
8.35000038146973 543.396118164062
8.35999965667725 543.242004394531
8.36999988555908 542.937683105469
8.38000011444092 542.790222167969
8.39000034332275 542.486328125
8.39999961853027 542.345397949219
8.40999984741211 542.053466796875
8.42000007629395 541.918640136719
8.43000030517578 541.636596679688
8.4399995803833 541.507446289062
8.44999980926514 541.233581542969
8.46000003814697 541.109680175781
8.47000026702881 540.844116210938
8.47999954223633 540.72509765625
8.48999977111816 540.467834472656
8.5 540.353210449219
8.51000022888184 540.104553222656
8.52000045776367 539.993957519531
8.52999973297119 539.75390625
8.53999996185303 539.646728515625
8.55000019073486 539.414123535156
8.5600004196167 539.309875488281
8.56999969482422 539.084655761719
8.57999992370605 538.983032226562
8.59000015258789 538.765747070312
8.60000038146973 538.666137695312
8.60999965667725 538.455932617188
8.61999988555908 538.357849121094
8.63000011444092 538.153137207031
8.64000034332275 538.056213378906
8.64999961853027 537.857116699219
8.65999984741211 537.760864257812
8.67000007629395 537.566833496094
8.68000030517578 537.470886230469
8.6899995803833 537.281311035156
8.69999980926514 537.185180664062
8.71000003814697 536.999328613281
8.72000026702881 536.902587890625
8.72999954223633 536.720458984375
8.73999977111816 536.622741699219
8.75 536.443908691406
8.76000022888184 536.344909667969
8.77000045776367 536.169189453125
8.77999973297119 536.068542480469
8.78999996185303 535.895751953125
8.80000019073486 535.793090820312
8.8100004196167 535.623107910156
8.81999969482422 535.518127441406
8.82999992370605 535.350708007812
8.84000015258789 535.2431640625
8.85000038146973 535.078186035156
8.85999965667725 534.967834472656
8.86999988555908 534.805114746094
8.88000011444092 534.691772460938
8.89000034332275 534.531188964844
8.89999961853027 534.414672851562
8.92000007629395 534.136291503906
8.94999980926514 533.701721191406
8.97999954223633 533.291442871094
9.02999973297119 532.569152832031
9.10999965667725 531.390686035156
9.15999984741211 530.618347167969
9.17000007629395 530.481750488281
9.19999980926514 530.001037597656
9.21000003814697 529.867797851562
9.22000026702881 529.690856933594
9.22999954223633 529.559326171875
9.23999977111816 529.380126953125
9.25 529.250244140625
9.26000022888184 529.069091796875
9.27000045776367 528.940856933594
9.27999973297119 528.75927734375
9.28999996185303 528.633728027344
9.30000019073486 528.452087402344
9.3100004196167 528.328857421875
9.31999969482422 528.147338867188
9.32999992370605 528.026306152344
9.34000015258789 527.845031738281
9.35000038146973 527.72607421875
9.35999965667725 527.545227050781
9.36999988555908 527.428161621094
9.38000011444092 527.247863769531
9.39000034332275 527.132629394531
9.39999961853027 526.953063964844
9.40999984741211 526.839538574219
9.42000007629395 526.660827636719
9.43000030517578 526.548950195312
9.4399995803833 526.371154785156
9.44999980926514 526.260925292969
9.46000003814697 526.084167480469
9.47000026702881 525.975463867188
9.47999954223633 525.799865722656
9.48999977111816 525.692626953125
9.5 525.518310546875
9.51000022888184 525.412536621094
9.52000045776367 525.239562988281
9.52999973297119 525.135070800781
9.53999996185303 524.963500976562
9.55000019073486 524.8603515625
9.5600004196167 524.690307617188
9.56999969482422 524.58837890625
9.57999992370605 524.419921875
9.59000015258789 524.319213867188
9.60000038146973 524.15234375
9.60999965667725 524.052795410156
9.61999988555908 523.887634277344
9.63000011444092 523.789184570312
9.64000034332275 523.625671386719
9.64999961853027 523.528198242188
9.65999984741211 523.366455078125
9.67000007629395 523.269958496094
9.68000030517578 523.109924316406
9.6899995803833 523.014282226562
9.69999980926514 522.85595703125
9.71000003814697 522.760986328125
9.72000026702881 522.604431152344
9.72999954223633 522.509948730469
9.73999977111816 522.355163574219
9.75 522.261474609375
9.76000022888184 522.1083984375
9.77000045776367 522.015258789062
9.77999973297119 521.863891601562
9.78999996185303 521.771301269531
9.80000019073486 521.621643066406
9.8100004196167 521.529479980469
9.81999969482422 521.381530761719
9.82999992370605 521.289672851562
9.84000015258789 521.143432617188
9.85000038146973 521.051879882812
9.85999965667725 520.907165527344
9.86999988555908 520.815856933594
9.88000011444092 520.672790527344
9.89000034332275 520.58154296875
9.89999961853027 520.440063476562
9.90999984741211 520.348876953125
9.92000007629395 520.208862304688
9.93000030517578 520.11767578125
9.9399995803833 519.979125976562
9.94999980926514 519.887878417969
9.96000003814697 519.750732421875
9.97000026702881 519.659301757812
9.97999954223633 519.523498535156
9.98999977111816 519.431884765625
10 519.297424316406
10.0100002288818 519.205444335938
10.0200004577637 519.072265625
10.0299997329712 518.979919433594
10.039999961853 518.847961425781
10.0500001907349 518.755126953125
10.0600004196167 518.624328613281
10.0699996948242 518.531066894531
10.0799999237061 518.4013671875
10.0900001525879 518.308288574219
10.1000003814697 518.1796875
10.1099996566772 518.085571289062
10.1199998855591 517.9580078125
10.1300001144409 517.863647460938
10.1499996185303 517.641662597656
10.1800003051758 517.295166015625
10.1899995803833 517.197937011719
10.2200002670288 516.852844238281
10.25 516.531005859375
10.2799997329712 516.18701171875
10.3100004196167 515.860229492188
10.3599996566772 515.291259765625
10.4099998474121 514.72802734375
10.5699996948242 512.876831054688
10.6400003433228 512.071044921875
10.6899995803833 511.484802246094
10.7200002670288 511.145172119141
10.75 510.788757324219
10.7799997329712 510.450531005859
10.8100004196167 510.0927734375
10.8400001525879 509.755798339844
10.8699998855591 509.397125244141
10.8999996185303 509.061279296875
10.9300003051758 508.702056884766
10.960000038147 508.367309570312
10.9899997711182 508.008453369141
11.0200004577637 507.676147460938
11.0500001907349 507.319732666016
11.0799999237061 506.990112304688
11.1099996566772 506.636383056641
11.1400003433228 506.309295654297
11.1700000762939 505.958374023438
11.1999998092651 505.633605957031
11.2299995422363 505.285552978516
11.2600002288818 504.962982177734
11.289999961853 504.617828369141
11.3199996948242 504.297271728516
11.3500003814697 503.955047607422
11.3800001144409 503.636352539062
11.4099998474121 503.296997070312
11.4399995803833 502.980010986328
11.4700002670288 502.643493652344
11.5 502.328125
11.5299997329712 501.995422363281
11.5600004196167 501.685272216797
11.5900001525879 501.362609863281
11.6199998855591 501.064544677734
11.6499996185303 500.758453369141
11.6800003051758 500.478179931641
11.710000038147 500.191986083984
11.7399997711182 499.930145263672
11.7700004577637 499.663543701172
11.8000001907349 499.420135498047
11.8299999237061 499.173187255859
11.8599996566772 498.948272705078
11.8900003433228 498.720855712891
11.9399995803833 498.377319335938
11.9700002670288 498.174560546875
12.0200004577637 497.868774414062
12.0500001907349 497.688842773438
12.1800003051758 497.019592285156
12.210000038147 496.879364013672
12.3299999237061 496.395751953125
12.4499998092651 496.004058837891
12.4799995422363 495.921783447266
12.5100002288818 495.839294433594
12.539999961853 495.766662597656
12.5699996948242 495.693634033203
12.6000003814697 495.630096435547
12.6300001144409 495.565979003906
12.6599998474121 495.511077880859
12.6800003051758 495.47509765625
12.6999998092651 495.44091796875
12.710000038147 495.421936035156
12.7200002670288 495.408508300781
12.7299995422363 495.390380859375
12.7399997711182 495.377807617188
12.75 495.360504150391
12.7600002288818 495.348785400391
12.7700004577637 495.332275390625
12.7799997329712 495.321441650391
12.789999961853 495.305694580078
12.8000001907349 495.295684814453
12.8100004196167 495.280700683594
12.8199996948242 495.271514892578
12.8299999237061 495.257293701172
12.8400001525879 495.248931884766
12.8500003814697 495.235412597656
12.8599996566772 495.227844238281
12.8699998855591 495.215057373047
12.8800001144409 495.208251953125
12.8900003433228 495.196136474609
12.8999996185303 495.190155029297
12.9099998474121 495.1787109375
12.9200000762939 495.173461914062
12.9300003051758 495.162689208984
12.9399995803833 495.158172607422
12.9499998092651 495.148040771484
12.960000038147 495.144287109375
12.9700002670288 495.134796142578
12.9799995422363 495.131744384766
12.9899997711182 495.122863769531
13 495.120544433594
13.0100002288818 495.112243652344
13.0200004577637 495.110626220703
13.0299997329712 495.102935791016
13.039999961853 495.102020263672
13.0500001907349 495.094879150391
13.0600004196167 495.094635009766
13.0699996948242 495.088043212891
13.0799999237061 495.088470458984
13.0900001525879 495.082458496094
13.1000003814697 495.083557128906
13.1099996566772 495.078033447266
13.1199998855591 495.079772949219
13.1300001144409 495.074798583984
13.1400003433228 495.077178955078
13.1499996185303 495.072723388672
13.1599998474121 495.075714111328
13.1700000762939 495.07177734375
13.1800003051758 495.075378417969
13.1899995803833 495.071929931641
13.1999998092651 495.076141357422
13.210000038147 495.073150634766
13.2200002670288 495.077972412109
13.2299995422363 495.075439453125
13.2399997711182 495.080841064453
13.25 495.078796386719
13.2600002288818 495.084777832031
13.2700004577637 495.083160400391
13.2799997329712 495.089691162109
13.289999961853 495.088531494141
13.3000001907349 495.095642089844
13.3100004196167 495.094909667969
13.3199996948242 495.1025390625
13.3299999237061 495.102233886719
13.3400001525879 495.110412597656
13.3500003814697 495.110534667969
13.3599996566772 495.119232177734
13.3699998855591 495.119750976562
13.3800001144409 495.128967285156
13.3900003433228 495.1298828125
13.3999996185303 495.139617919922
13.4099998474121 495.140930175781
13.4200000762939 495.151153564453
13.4300003051758 495.152862548828
13.4399995803833 495.16357421875
13.4499998092651 495.165649414062
13.460000038147 495.176849365234
13.4700002670288 495.179290771484
13.4799995422363 495.190948486328
13.4899997711182 495.193756103516
13.5 495.205902099609
13.5100002288818 495.209045410156
13.5200004577637 495.221649169922
13.5299997329712 495.225158691406
13.539999961853 495.238189697266
13.5500001907349 495.242065429688
13.5600004196167 495.255523681641
13.5699996948242 495.259735107422
13.5799999237061 495.273620605469
13.5900001525879 495.278167724609
13.6000003814697 495.29248046875
13.6099996566772 495.297332763672
13.6199998855591 495.312072753906
13.6300001144409 495.317260742188
13.6400003433228 495.332397460938
13.6499996185303 495.337890625
13.6599998474121 495.353424072266
13.6700000762939 495.359222412109
13.6800003051758 495.375152587891
13.6899995803833 495.381256103516
13.6999998092651 495.397552490234
13.710000038147 495.403991699219
13.7200002670288 495.420654296875
13.7299995422363 495.427368164062
13.7399997711182 495.444396972656
13.75 495.451416015625
13.7600002288818 495.468811035156
13.7700004577637 495.476104736328
13.7799997329712 495.493835449219
13.789999961853 495.501434326172
13.8000001907349 495.519500732422
13.8100004196167 495.527374267578
13.8199996948242 495.545776367188
13.8299999237061 495.553924560547
13.8400001525879 495.572662353516
13.8500003814697 495.581085205078
13.8599996566772 495.600158691406
13.8699998855591 495.608825683594
13.8800001144409 495.628204345703
13.8900003433228 495.637145996094
13.8999996185303 495.656829833984
13.9099998474121 495.666015625
13.9200000762939 495.686004638672
13.9300003051758 495.695465087891
13.9399995803833 495.715728759766
13.9499998092651 495.725433349609
13.960000038147 495.746002197266
13.9700002670288 495.755950927734
13.9799995422363 495.776794433594
13.9899997711182 495.786987304688
14 495.808135986328
14.0100002288818 495.818542480469
14.0200004577637 495.839935302734
14.0299997329712 495.850616455078
14.039999961853 495.872253417969
14.0500001907349 495.883178710938
14.0600004196167 495.905090332031
14.0699996948242 495.916198730469
14.0799999237061 495.938354492188
14.0900001525879 495.949737548828
14.1000003814697 495.972137451172
14.1099996566772 495.983703613281
14.1199998855591 496.00634765625
14.1300001144409 496.018157958984
14.1400003433228 496.041046142578
14.1499996185303 496.053039550781
14.1599998474121 496.076171875
14.1700000762939 496.08837890625
14.1800003051758 496.111724853516
14.1899995803833 496.124145507812
14.1999998092651 496.147705078125
14.210000038147 496.160369873047
14.2200002670288 496.184112548828
14.2299995422363 496.196960449219
14.2399997711182 496.220947265625
14.25 496.234008789062
14.2600002288818 496.258178710938
14.2700004577637 496.271423339844
14.2799997329712 496.295806884766
14.289999961853 496.309234619141
14.3000001907349 496.333801269531
14.3100004196167 496.347442626953
14.3199996948242 496.372222900391
14.3299999237061 496.386047363281
14.3400001525879 496.410980224609
14.3500003814697 496.424987792969
14.3599996566772 496.450134277344
14.3699998855591 496.464324951172
14.3800001144409 496.489624023438
14.3900003433228 496.504028320312
14.3999996185303 496.529479980469
14.4099998474121 496.544067382812
14.4200000762939 496.569702148438
14.4300003051758 496.584442138672
14.4399995803833 496.610229492188
14.4499998092651 496.625152587891
14.460000038147 496.651123046875
14.4700002670288 496.666198730469
14.4799995422363 496.692321777344
14.4899997711182 496.707580566406
14.5 496.733856201172
14.5100002288818 496.749267578125
14.5200004577637 496.775695800781
14.5299997329712 496.791290283203
14.539999961853 496.817840576172
14.5500001907349 496.833587646484
14.5600004196167 496.860290527344
14.5699996948242 496.876220703125
14.5799999237061 496.903045654297
14.5900001525879 496.919128417969
14.6000003814697 496.946075439453
14.6099996566772 496.962310791016
14.6199998855591 496.989410400391
14.6300001144409 497.005798339844
14.6400003433228 497.033020019531
14.6499996185303 497.049560546875
14.6599998474121 497.076904296875
14.6700000762939 497.093566894531
14.6800003051758 497.121063232422
14.6899995803833 497.137878417969
14.6999998092651 497.165466308594
14.710000038147 497.182434082031
14.7200002670288 497.210144042969
14.7299995422363 497.227233886719
14.7399997711182 497.255065917969
14.75 497.272308349609
14.7600002288818 497.300231933594
14.7700004577637 497.317626953125
14.7799997329712 497.345642089844
14.789999961853 497.363159179688
14.8000001907349 497.391296386719
14.8100004196167 497.408935546875
14.8199996948242 497.437194824219
14.8299999237061 497.454956054688
14.8400001525879 497.483306884766
14.8500003814697 497.501190185547
14.8599996566772 497.529632568359
14.8699998855591 497.547668457031
14.8800001144409 497.576171875
14.8900003433228 497.594329833984
14.8999996185303 497.622955322266
14.9099998474121 497.641235351562
14.9200000762939 497.669921875
14.9300003051758 497.688323974609
14.9399995803833 497.717102050781
14.9499998092651 497.735626220703
14.960000038147 497.764495849609
14.9700002670288 497.783111572266
14.9799995422363 497.812072753906
14.9899997711182 497.830810546875
15 497.85986328125
15.0100002288818 497.878692626953
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Power [\%]},
ymajorgrids,
ymin=-1.56992845605139, ymax=32.9705438546219,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 9
0.059999942779541 8.47588062286377
0.120000004768372 7.98228406906128
0.180000066757202 7.51743173599243
0.240000009536743 7.07965087890625
0.299999952316284 6.6673641204834
0.360000014305115 6.27908706665039
0.419999957084656 5.91342115402222
0.480000019073486 5.56905031204224
0.539999961853027 5.24473428726196
0.600000023841858 4.9393048286438
0.660000085830688 4.65166187286377
0.720000028610229 4.38077020645142
0.779999971389771 4.12565422058105
0.839999914169312 3.88539481163025
0.899999976158142 3.65912699699402
0.960000038146973 3.44603586196899
1.01999998092651 3.24535441398621
1.08000004291534 3.05635976791382
1.13999998569489 2.8783712387085
1.20000004768372 2.71074795722961
1.25999999046326 2.55288624763489
1.32000005245209 2.40421772003174
1.37999999523163 2.2642068862915
1.44000005722046 2.13234972953796
1.5 2.00817155838013
1.55999994277954 1.89122462272644
1.62000000476837 1.78108823299408
1.69000005722046 1.66067576408386
1.75999999046326 1.5484037399292
1.83000004291534 1.4437221288681
1.89999997615814 1.34611761569977
1.97000002861023 1.25511169433594
2.03999996185303 1.1702584028244
2.10999989509583 1.09114170074463
2.1800000667572 1.01737380027771
2.25 0.948593020439148
2.3199999332428 0.884462356567383
2.39000010490417 0.82466721534729
2.47000002861023 0.761263728141785
2.54999995231628 0.70273494720459
2.63000011444092 0.648706197738647
2.71000003814697 0.598831176757812
2.79999995231628 0.547290563583374
2.89000010490417 0.500185966491699
2.98000001907349 0.457135438919067
3.0699999332428 0.417790412902832
3.17000007629395 0.378032445907593
3.26999998092651 0.342057824134827
3.38000011444092 0.306427121162415
3.49000000953674 0.274507880210876
3.60999989509583 0.24346661567688
3.74000000953674 0.213786959648132
3.86999988555908 0.187725305557251
4.01000022888184 0.163200616836548
4.15999984741211 0.140468001365662
4.32999992370605 0.118507981300354
4.51000022888184 0.0989861488342285
4.71000003814697 0.081043004989624
4.92999982833862 0.0650385618209839
5.17999982833862 0.050652027130127
5.46000003814697 0.038282036781311
5.78000020980835 0.0277984142303467
6.15999984741211 0.0190103054046631
6.63000011444092 0.0118814706802368
7.23999977111816 0.00645577907562256
8.09000015258789 0.00275933742523193
9.5 0.000673651695251465
11.4799995422363 9.29832458496094e-05
11.4899997711182 0.00218260288238525
11.5 0.0233566761016846
11.5100002288818 0.0602362155914307
11.5200004577637 0.115756273269653
11.5299997329712 0.186590671539307
11.5500001907349 0.379474282264709
11.5699996948242 0.636984348297119
11.5900001525879 0.957086443901062
11.6099996566772 1.33762741088867
11.6300001144409 1.77634406089783
11.6899995803833 3.26299643516541
11.9399995803833 9.43141746520996
12 10.7730798721313
12.0600004196167 12.0366106033325
12.1199998855591 13.2265577316284
12.1800003051758 14.3472089767456
12.2399997711182 15.4025983810425
12.3000001907349 16.3965263366699
12.3599996566772 17.3325729370117
12.4200000762939 18.2141075134277
12.4799995422363 19.0443058013916
12.539999961853 19.8261585235596
12.6000003814697 20.5624771118164
12.6599998474121 21.2559185028076
12.7200002670288 21.9089756011963
12.7799997329712 22.5240020751953
12.8400001525879 23.1032104492188
12.8999996185303 23.6486911773682
12.960000038147 24.1624031066895
13.0200004577637 24.6462001800537
13.0799999237061 25.1018238067627
13.1400003433228 25.530912399292
13.1999998092651 25.9350128173828
13.2600002288818 26.315580368042
13.3199996948242 26.6739864349365
13.3800001144409 27.0115203857422
13.4399995803833 27.3293972015381
13.5 27.6287631988525
13.5600004196167 27.9106941223145
13.6199998855591 28.1762084960938
13.6800003051758 28.4262580871582
13.7399997711182 28.6617469787598
13.8000001907349 28.88352394104
13.8599996566772 29.0923824310303
13.9200000762939 29.2890796661377
13.9799995422363 29.4743232727051
14.039999961853 29.6487770080566
14.1000003814697 29.8130722045898
14.1599998474121 29.9678001403809
14.2200002670288 30.1135177612305
14.2799997329712 30.2507476806641
14.3400001525879 30.3799877166748
14.3999996185303 30.5016994476318
14.460000038147 30.616325378418
14.5200004577637 30.7242736816406
14.5900001525879 30.8422966003418
14.6599998474121 30.9523391723633
14.7299995422363 31.0549430847168
14.8000001907349 31.1506080627441
14.8699998855591 31.2398071289062
14.9399995803833 31.32297706604
15.0100002288818 31.4005222320557
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Throttle [0-1]},
ymajorgrids,
ymin=-0.025, ymax=0.525,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6},
yticklabels={−0.5,0.0,0.5,1.0,}
]
\addplot [semithick, color0]
table {%
0 0
11.4700002670288 0
11.4799995422363 0.00323522090911865
11.4899997711182 0.0328024625778198
11.5 0.0574344396591187
11.5100002288818 0.0868500471115112
11.5200004577637 0.111405372619629
11.5299997329712 0.140605092048645
11.539999961853 0.16501784324646
11.5500001907349 0.193936824798584
11.5600004196167 0.218142986297607
11.5699996948242 0.246713757514954
11.5799999237061 0.270649552345276
11.5900001525879 0.298810482025146
11.6000003814697 0.322415471076965
11.6099996566772 0.350107192993164
11.6199998855591 0.373323082923889
11.6300001144409 0.40048885345459
11.6400003433228 0.423259735107422
11.6499996185303 0.449846506118774
11.6599998474121 0.47213077545166
11.6700000762939 0.498119235038757
11.6800003051758 0.5
15.0100002288818 0.5
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Elevator [deg]},
ymajorgrids,
ymin=-27.5, ymax=27.5,
ytick style={color=black},
ytick={-40,-20,0,20,40},
yticklabels={−50,−25,0,25,50}
]
\addplot [semithick, color0]
table {%
0 -3.5284104347229
0.00999999046325684 1.47399532794952
0.0199999809265137 -5.66683769226074
0.0299999713897705 4.43608903884888
0.0399999618530273 -9.6679744720459
0.0499999523162842 9.83510494232178
0.059999942779541 -16.0538711547852
0.0700000524520874 17.2739906311035
0.0800000429153442 -21.7894287109375
0.0900000333786011 21.7367992401123
0.100000023841858 -22.834171295166
0.110000014305115 22.1475048065186
0.120000004768372 -22.8773670196533
0.129999995231628 22.0462532043457
0.139999985694885 -22.9506683349609
0.149999976158142 21.9604873657227
0.159999966621399 -23.0257053375244
0.169999957084656 21.8772926330566
0.180000066757202 -23.1032009124756
0.190000057220459 21.7970581054688
0.200000047683716 -23.1829719543457
0.210000038146973 21.7197780609131
0.220000028610229 -23.264856338501
0.230000019073486 21.6454372406006
0.240000009536743 -23.3486824035645
0.25 21.5740222930908
0.259999990463257 -23.4342823028564
0.269999980926514 21.5055236816406
0.279999971389771 -23.5214862823486
0.289999961853027 21.4399166107178
0.299999952316284 -23.6101226806641
0.309999942779541 21.3771820068359
0.319999933242798 -23.7000179290771
0.330000042915344 21.3173007965088
0.340000033378601 -23.7910003662109
0.350000023841858 21.2602386474609
0.360000014305115 -23.8827991485596
0.370000004768372 21.2058601379395
0.379999995231628 -23.97532081604
0.389999985694885 21.1542510986328
0.399999976158142 -24.0684089660645
0.409999966621399 21.1054573059082
0.419999957084656 -24.1619491577148
0.430000066757202 21.0599994659424
0.440000057220459 -24.2563304901123
0.450000047683716 21.0174388885498
0.460000038146973 -24.3508148193359
0.470000028610229 20.9775772094727
0.480000019073486 -24.4452247619629
0.490000009536743 20.9403896331787
0.5 -24.5394020080566
0.509999990463257 20.9058494567871
0.519999980926514 -24.6331768035889
0.529999971389771 20.8738861083984
0.539999961853027 -24.7268714904785
0.549999952316284 20.8447170257568
0.559999942779541 -24.8188724517822
0.569999933242798 20.817777633667
0.579999923706055 -24.9104614257812
0.589999914169312 20.7934741973877
0.600000023841858 -25
0.610000014305115 20.7704238891602
0.620000004768372 -25
0.629999995231628 20.6447448730469
0.639999985694885 -25
0.649999976158142 20.5369319915771
0.660000085830688 -25
0.670000076293945 20.4336738586426
0.680000066757202 -25
0.690000057220459 20.3364009857178
0.700000047683716 -25
0.710000038146973 20.2447624206543
0.720000028610229 -25
0.730000019073486 20.1586570739746
0.740000009536743 -25
0.75 20.0788230895996
0.759999990463257 -25
0.769999980926514 19.973876953125
0.779999971389771 -25
0.789999961853027 19.8981590270996
0.799999952316284 -25
0.809999942779541 19.822940826416
0.819999933242798 -25
0.829999923706055 19.7606296539307
0.839999914169312 -25
0.850000023841858 19.6993503570557
0.860000014305115 -25
0.870000004768372 19.6470584869385
0.879999995231628 -25
0.889999985694885 19.5975189208984
0.899999976158142 -25
0.910000085830688 19.5552806854248
0.920000076293945 -25
0.930000066757202 19.5157661437988
0.940000057220459 -25
0.950000047683716 19.4829196929932
0.960000038146973 -25
0.970000028610229 19.4513454437256
0.980000019073486 -25
0.990000009536743 19.4260902404785
1 -25
1.00999999046326 19.4029750823975
1.01999998092651 -25
1.02999997138977 19.3865489959717
1.03999996185303 -25
1.04999995231628 19.372200012207
1.05999994277954 -25
1.07000005245209 19.3629875183105
1.08000004291534 -25
1.0900000333786 19.3564472198486
1.10000002384186 -25
1.11000001430511 19.3547401428223
1.12000000476837 -25
1.12999999523163 19.3556861877441
1.13999998569489 -25
1.14999997615814 19.3605480194092
1.1599999666214 -25
1.16999995708466 19.368350982666
1.17999994754791 -25
1.19000005722046 19.3793888092041
1.20000004768372 -25
1.21000003814697 19.3933010101318
1.22000002861023 -25
1.23000001907349 19.4101314544678
1.24000000953674 -25
1.25 19.4296016693115
1.25999999046326 -25
1.26999998092651 19.4517040252686
1.27999997138977 -25
1.28999996185303 19.4762096405029
1.29999995231628 -25
1.30999994277954 19.5030689239502
1.32000005245209 -25
1.33000004291534 19.5320949554443
1.3400000333786 -25
1.35000002384186 19.5632057189941
1.36000001430511 -25
1.37000000476837 19.5962371826172
1.37999999523163 -25
1.38999998569489 19.6310920715332
1.39999997615814 -25
1.4099999666214 19.6676235198975
1.41999995708466 -25
1.42999994754791 19.7057247161865
1.44000005722046 -25
1.45000004768372 19.7452564239502
1.46000003814697 -25
1.47000002861023 19.786111831665
1.48000001907349 -25
1.49000000953674 19.8281536102295
1.5 -25
1.50999999046326 19.8712749481201
1.51999998092651 -25
1.52999997138977 19.9153537750244
1.53999996185303 -25
1.54999995231628 19.9602718353271
1.55999994277954 -25
1.57000005245209 20.0059070587158
1.58000004291534 -25
1.5900000333786 20.0521545410156
1.60000002384186 -25
1.61000001430511 20.0988922119141
1.62000000476837 -25
1.62999999523163 20.146017074585
1.63999998569489 -25
1.64999997615814 20.193416595459
1.6599999666214 -25
1.66999995708466 20.2409858703613
1.67999994754791 -25
1.69000005722046 20.2886199951172
1.70000004768372 -25
1.71000003814697 20.336217880249
1.72000002861023 -25
1.73000001907349 20.3836708068848
1.74000000953674 -25
1.75 20.4308891296387
1.75999999046326 -25
1.76999998092651 20.4777736663818
1.77999997138977 -25
1.78999996185303 20.5242347717285
1.79999995231628 -25
1.80999994277954 20.5701789855957
1.82000005245209 -0.406919956207275
1.83000004291534 -4.64721584320068
1.8400000333786 -23.811824798584
1.85000002384186 20.332405090332
1.86000001430511 -12.4979829788208
1.87000000476837 -1.11058175563812
1.87999999523163 -4.19949626922607
1.88999998569489 0.19524621963501
1.89999997615814 -6.2672963142395
1.9099999666214 3.07592916488647
1.91999995708466 -9.91557693481445
1.92999994754791 7.97163343429565
1.94000005722046 -16.004955291748
1.95000004768372 14.9780712127686
1.96000003814697 -22.4660377502441
1.97000002861023 19.7787704467773
1.98000001907349 -12.324423789978
1.99000000953674 -1.16375684738159
2 -4.07498264312744
2.00999999046326 0.0454870462417603
2.01999998092651 -5.74807214736938
2.02999997138977 2.41525316238403
2.03999996185303 -8.95689487457275
2.04999995231628 6.80113077163696
2.05999994277954 -14.5423593521118
2.0699999332428 13.5636138916016
2.07999992370605 -21.3215293884277
2.08999991416931 19.2794017791748
2.09999990463257 -12.1519317626953
2.10999989509583 -1.07956516742706
2.11999988555908 -4.0153603553772
2.13000011444092 0.128646850585938
2.14000010490417 -5.68392753601074
2.15000009536743 2.47932052612305
2.16000008583069 -8.88766765594482
2.17000007629395 6.84150457382202
2.1800000667572 -14.4444313049316
2.19000005722046 13.5700941085815
2.20000004768372 -21.1867923736572
2.21000003814697 19.2951240539551
2.22000002861023 -12.1433048248291
2.23000001907349 -1.04100477695465
2.24000000953674 -4.08090114593506
2.25 0.208990335464478
2.25999999046326 -5.80189561843872
2.26999998092651 2.63459873199463
2.27999997138977 -9.09787940979004
2.28999996185303 7.1117262840271
2.29999995231628 -14.7606611251831
2.30999994277954 13.9047155380249
2.3199999332428 -10.7752809524536
2.32999992370605 -1.43345832824707
2.33999991416931 -3.59316921234131
2.34999990463257 -0.532036304473877
2.35999989509583 -4.81760692596436
2.36999988555908 1.22410452365875
2.38000011444092 -7.21773767471313
2.39000010490417 4.57419490814209
2.40000009536743 -11.6519546508789
2.41000008583069 10.3487768173218
2.42000007629395 -18.3095512390137
2.4300000667572 17.2689228057861
2.44000005722046 -11.8026371002197
2.45000004768372 -1.18059086799622
2.46000003814697 -3.93986177444458
2.47000002861023 -0.0293171405792236
2.48000001907349 -5.49753856658936
2.49000000953674 2.19827437400818
2.5 -8.51205921173096
2.50999999046326 6.34884214401245
2.51999998092651 -13.8340311050415
2.52999997138977 12.9262351989746
2.53999996185303 -20.6405124664307
2.54999995231628 19.004674911499
2.55999994277954 -12.0997867584229
2.5699999332428 -1.06167197227478
2.57999992370605 -4.04470157623291
2.58999991416931 0.184828162193298
2.59999990463257 -5.73085260391235
2.60999989509583 2.59509706497192
2.61999988555908 -8.98046112060547
2.63000011444092 7.0432276725769
2.64000010490417 -14.6075963973999
2.65000009536743 13.8452243804932
2.66000008583069 -10.6405620574951
2.67000007629395 -1.11462116241455
2.6800000667572 -15.5661678314209
2.69000005722046 2.93569469451904
2.70000004768372 -10.7324714660645
2.71000003814697 -13.4415807723999
2.72000002861023 0.229098916053772
2.73000001907349 -18.2493286132812
2.74000000953674 4.74681091308594
2.75 -12.2860078811646
2.75999999046326 -13.6954975128174
2.76999998092651 -0.0396392345428467
2.77999997138977 -18.6337833404541
2.78999996185303 4.56394052505493
2.79999995231628 -12.4374780654907
2.80999994277954 -14.041314125061
2.8199999332428 -0.0149050951004028
2.82999992370605 -19.44460105896
2.83999991416931 4.97114753723145
2.84999990463257 -12.7702016830444
2.85999989509583 -13.9507274627686
2.86999988555908 0.00763893127441406
2.88000011444092 -9.92453765869141
2.89000010490417 -14.7047739028931
2.90000009536743 0.92728853225708
2.91000008583069 -10.4483051300049
2.92000007629395 -14.3391380310059
2.9300000667572 0.685245513916016
2.94000005722046 -10.2597379684448
2.95000004768372 -14.1336441040039
2.96000003814697 0.713733911514282
2.97000002861023 -10.226710319519
2.98000001907349 -13.8148488998413
2.99000000953674 0.684921741485596
3 -10.1217012405396
3.00999999046326 -13.4781188964844
3.01999998092651 0.675536155700684
3.02999997138977 -10.1510353088379
3.03999996185303 -13.551061630249
3.04999995231628 0.737395286560059
3.05999994277954 -10.3019046783447
3.0699999332428 -13.5482616424561
3.07999992370605 0.753169178962708
3.08999991416931 -10.3775005340576
3.09999990463257 -13.5112104415894
3.10999989509583 0.775420904159546
3.11999988555908 -10.2317581176758
3.13000011444092 -12.9086599349976
3.14000010490417 0.778489470481873
3.15000009536743 -10.1108198165894
3.16000008583069 -12.821946144104
3.17000007629395 0.781303405761719
3.1800000667572 -10.0176649093628
3.19000005722046 -12.3689002990723
3.20000004768372 0.728178977966309
3.21000003814697 -9.77301502227783
3.22000002861023 -11.9056520462036
3.23000001907349 0.64303982257843
3.24000000953674 -9.56731224060059
3.25 -11.6648530960083
3.25999999046326 0.66410756111145
3.26999998092651 -9.56919193267822
3.27999997138977 -11.6794509887695
3.28999996185303 0.701881647109985
3.29999995231628 -9.60541152954102
3.30999994277954 -11.6152515411377
3.3199999332428 0.694605827331543
3.32999992370605 -9.55392265319824
3.33999991416931 -11.5273017883301
3.34999990463257 0.711077094078064
3.35999989509583 -0.125446796417236
3.36999988555908 -9.63536262512207
3.38000011444092 -13.0501174926758
3.39000010490417 -9.7070779800415
3.40000009536743 -1.68180799484253
3.41000008583069 -14.0845518112183
3.42000007629395 4.9659948348999
3.4300000667572 -11.5586204528809
3.44000005722046 -9.84236621856689
3.45000004768372 -1.21540629863739
3.46000003814697 -14.7859773635864
3.47000002861023 6.44737005233765
3.48000001907349 -11.9400148391724
3.49000000953674 -8.95392513275146
3.5 -2.09131979942322
3.50999999046326 -12.802001953125
3.51999998092651 4.40622186660767
3.52999997138977 -10.887791633606
3.53999996185303 -8.98114681243896
3.54999995231628 -1.36235117912292
3.55999994277954 -13.3287601470947
3.5699999332428 5.69341707229614
3.57999992370605 -11.0201416015625
3.58999991416931 -8.24051952362061
3.59999990463257 -2.01269698143005
3.60999989509583 -11.7940444946289
3.61999988555908 4.10065698623657
3.63000011444092 -10.1714277267456
3.64000010490417 -8.08282947540283
3.65000009536743 -1.66752898693085
3.66000008583069 -11.4882621765137
3.67000007629395 4.20691442489624
3.6800000667572 -9.84247589111328
3.69000005722046 -7.70770311355591
3.70000004768372 -1.61312651634216
3.71000003814697 -11.1996746063232
3.72000002861023 4.2997784614563
3.73000001907349 -0.0600687265396118
3.74000000953674 -7.67753553390503
3.75 -12.7088317871094
3.75999999046326 -5.75524425506592
3.76999998092651 -3.51626753807068
3.77999997138977 -7.30788087844849
3.78999996185303 -0.995579719543457
3.79999995231628 -11.3610668182373
3.80999994277954 5.28160619735718
3.82999992370605 -6.82356739044189
3.83999991416931 -12.9439477920532
3.84999990463257 -4.88419342041016
3.85999989509583 -4.1542067527771
3.86999988555908 -5.35108852386475
3.88000011444092 -3.27238035202026
3.89000010490417 -6.65271806716919
3.90000009536743 -1.12534093856812
3.91000008583069 -10.1222152709961
3.92000007629395 4.27045774459839
3.9300000667572 -17.2815933227539
3.94000005722046 14.3487863540649
3.95000004768372 -13.6253480911255
3.96000003814697 -3.39366364479065
3.97000002861023 -5.81792020797729
3.98000001907349 -1.69580245018005
3.99000000953674 -8.49253082275391
4 2.59065365791321
4.01000022888184 -14.7424783706665
4.01999998092651 11.6798896789551
4.03000020980835 -12.2974739074707
4.03999996185303 -3.39838838577271
4.05000019073486 -5.11452436447144
4.05999994277954 -2.17808866500854
4.07000017166138 -6.65129995346069
4.07999992370605 0.316123247146606
4.09000015258789 -10.999340057373
4.09999990463257 6.95721626281738
4.1100001335144 -19.2703189849854
4.11999988555908 17.8346996307373
4.13000011444092 -13.5836906433105
4.1399998664856 -2.2419536113739
4.15000009536743 -6.13056421279907
4.15999984741211 -0.0549705028533936
4.17000007629395 -9.43546009063721
4.17999982833862 5.09469413757324
4.19000005722046 -16.523796081543
4.19999980926514 15.0972137451172
4.21000003814697 -12.9613990783691
4.21999979019165 -2.40224599838257
4.23000001907349 -5.76991987228394
4.23999977111816 -0.506066560745239
4.25 -8.56493473052979
4.26000022888184 3.89774465560913
4.26999998092651 -14.7711925506592
4.28000020980835 12.9623708724976
4.28999996185303 -12.1813449859619
4.30000019073486 -2.50441098213196
4.30999994277954 -5.35620641708374
4.32000017166138 -0.894113063812256
4.32999992370605 -7.76784753799438
4.34000015258789 2.92400884628296
4.34999990463257 -13.2154970169067
4.3600001335144 11.0831851959229
4.36999988555908 -11.3135833740234
4.38000011444092 -2.64866590499878
4.3899998664856 -4.86602926254272
4.40000009536743 -1.39748466014862
4.40999984741211 -6.86177778244019
4.42000007629395 1.75935256481171
4.42999982833862 -11.2329950332642
4.44000005722046 8.45115566253662
4.44999980926514 -19.8660755157471
4.46000003814697 19.5316219329834
4.46999979019165 -13.1692914962769
4.48000001907349 -1.53824865818024
4.48999977111816 -6.33479595184326
4.5 1.13757407665253
4.51000022888184 -10.6529769897461
4.51999998092651 7.68794727325439
4.53000020980835 -18.8551025390625
4.53999996185303 18.4686698913574
4.55000019073486 -13.1157417297363
4.55999994277954 -1.61200726032257
4.57000017166138 -6.25358629226685
4.57999992370605 0.962393522262573
4.59000015258789 -10.3413753509521
4.59999990463257 7.15432500839233
4.6100001335144 -18.2676830291748
4.61999988555908 17.697359085083
4.63000011444092 -13.0314359664917
4.6399998664856 -1.61841607093811
4.65000009536743 -6.14301300048828
4.65999984741211 0.853796005249023
4.67000007629395 -10.1160068511963
4.67999982833862 6.83315324783325
4.69000005722046 -17.8099136352539
4.69999980926514 17.1145191192627
4.71000003814697 -12.9162063598633
4.71999979019165 -1.62766599655151
4.73000001907349 -6.05359077453613
4.73999977111816 0.748498916625977
4.75 -9.95614814758301
4.76000022888184 6.5770525932312
4.76999998092651 -17.4712085723877
4.78000020980835 16.6324043273926
4.78999996185303 -12.9359188079834
4.80000019073486 -1.9852751493454
4.80999994277954 -5.83787488937378
4.82000017166138 0.0876516103744507
4.82999992370605 -9.19410133361816
4.84000015258789 5.12311553955078
4.84999990463257 -15.9136772155762
4.8600001335144 14.4250230789185
4.86999988555908 -12.5442705154419
4.88000011444092 -2.48798274993896
4.8899998664856 -5.34248352050781
4.90000009536743 -0.923719644546509
4.90999984741211 -7.70457744598389
4.92000007629395 2.68816590309143
4.92999982833862 -12.8305892944336
4.94000005722046 10.1667413711548
4.94999980926514 -10.9537372589111
4.96000003814697 -3.36552667617798
4.96999979019165 -4.15575647354126
4.98000001907349 -2.91812944412231
4.98999977111816 -4.94958448410034
5 -1.68838548660278
5.01000022888184 -6.61000347137451
5.01999998092651 0.856471061706543
5.03000020980835 -11.0920791625977
5.03999996185303 7.4736213684082
5.05000019073486 -19.1787052154541
5.05999994277954 17.6401538848877
5.07000017166138 -13.4320802688599
5.07999992370605 -2.5353991985321
5.09000015258789 -5.6655478477478
5.09999990463257 -0.799343705177307
5.1100001335144 -8.10556411743164
5.11999988555908 2.88111877441406
5.13000011444092 -13.4957962036133
5.1399998664856 10.5911846160889
5.15000009536743 -11.331974029541
5.15999984741211 -3.58415865898132
5.17000007629395 -4.14251947402954
5.17999982833862 -3.30217981338501
5.19000005722046 -4.60280847549438
5.19999980926514 -2.63236093521118
5.21000003814697 -5.80678796768188
5.21999979019165 -0.83305025100708
5.23000001907349 -8.72065353393555
5.23999977111816 3.51013708114624
5.25 -14.6476488113403
5.26000022888184 11.779878616333
5.26999998092651 -11.9806814193726
5.28000020980835 -3.56171798706055
5.28999996185303 -4.40766286849976
5.30000019073486 -3.13962197303772
5.30999994277954 -5.09666633605957
5.32000017166138 -2.13526201248169
5.32999992370605 -6.77055835723877
5.34000015258789 0.359864234924316
5.34999990463257 -10.9604072570801
5.3600001335144 6.47805738449097
5.36999988555908 -18.7234420776367
5.38000011444092 16.2274341583252
5.3899998664856 -13.5167894363403
5.40000009536743 -3.23008990287781
5.40999984741211 -5.14369249343872
5.42000007629395 -2.25294804573059
5.42999982833862 -6.67012691497803
5.44000005722046 0.0182967185974121
5.44999980926514 -10.1514339447021
5.46000003814697 5.1337308883667
5.46999979019165 -17.1876163482666
5.48000001907349 14.3464183807373
5.48999977111816 -13.0898170471191
5.5 -3.54886651039124
5.51000022888184 -4.79509401321411
5.51999998092651 -2.92464327812195
5.53000020980835 -5.78997659683228
5.53999996185303 -1.46141993999481
5.55000019073486 -8.03779888153076
5.55999994277954 1.88312208652496
5.57000017166138 -12.9507703781128
5.57999992370605 8.89193725585938
5.59000015258789 -10.8598403930664
5.59999990463257 -4.60478544235229
5.6100001335144 -3.31880807876587
5.61999988555908 -5.29788494110107
5.63000011444092 -2.31240677833557
5.6399998664856 -6.86636829376221
5.65000009536743 0.0210356712341309
5.65999984741211 -10.4597339630127
5.67000007629395 5.3002233505249
5.67999982833862 -17.6823062896729
5.69000005722046 14.6440410614014
5.69999980926514 -13.3776197433472
5.71000003814697 -3.87049555778503
5.71999979019165 -4.72287893295288
5.73000001907349 -3.43610835075378
5.73999977111816 -5.40391445159912
5.75 -2.41762018203735
5.76000022888184 -6.96258735656738
5.76999998092651 -0.0656181573867798
5.78000020980835 -10.4946346282959
5.78999996185303 5.16292905807495
5.80000019073486 -17.7237224578857
5.80999994277954 14.5504302978516
5.82000017166138 -13.4016733169556
5.82999992370605 -3.84092140197754
5.84000015258789 -4.77576589584351
5.84999990463257 -3.35396313667297
5.8600001335144 -5.53153085708618
5.86999988555908 -2.2193500995636
5.88000011444092 -7.27034473419189
5.8899998664856 0.407758712768555
5.90000009536743 -11.2297258377075
5.90999984741211 6.25390386581421
5.92000007629395 -19.1306533813477
5.92999982833862 16.101770401001
5.94000005722046 -13.8559513092041
5.94999980926514 -3.78519439697266
5.96000003814697 -4.97938823699951
5.96999979019165 -3.15876865386963
5.98000001907349 -5.9409327507019
5.98999977111816 -1.69605672359467
6 -8.24488735198975
6.01000022888184 1.79007399082184
6.01999998092651 -13.2873582839966
6.03000020980835 9.04452419281006
6.03999996185303 -11.1942272186279
6.05000019073486 -4.8280086517334
6.05999994277954 -3.38646554946899
6.07000017166138 -5.59289407730103
6.07999992370605 -2.22469162940979
6.09000015258789 -7.47570610046387
6.09999990463257 0.635197877883911
6.1100001335144 -11.7347745895386
6.11999988555908 6.8844256401062
6.13000011444092 -19.9817180633545
6.1399998664856 16.9200801849365
6.15000009536743 -14.0571451187134
6.15999984741211 -3.77174711227417
6.17000007629395 -5.08891773223877
6.17999982833862 -3.07134366035461
6.19000005722046 -6.17020797729492
6.19999980926514 -1.41144669055939
6.21000003814697 -8.64981651306152
6.21999979019165 2.35179090499878
6.23000001907349 -14.1541175842285
6.23999977111816 10.1990413665771
6.25 -11.8249483108521
6.26000022888184 -4.599449634552
6.26999998092651 -3.81649470329285
6.28000020980835 -5.01252746582031
6.28999996185303 -3.16069650650024
6.30000019073486 -5.99572277069092
6.30999994277954 -1.63274216651917
6.32000017166138 -8.36683654785156
6.32999992370605 1.99268662929535
6.34000015258789 -13.7280292510986
6.34999990463257 9.66232395172119
6.3600001335144 -11.5462417602539
6.36999988555908 -4.62746906280518
6.38000011444092 -3.70557475090027
6.3899998664856 -5.1189980506897
6.40000009536743 -2.95241117477417
6.40999984741211 -6.34033250808716
6.42000007629395 -1.05566024780273
6.42999982833862 -9.08212089538574
6.44000005722046 3.07136964797974
6.44999980926514 -15.123101234436
6.46000003814697 11.5837955474854
6.46999979019165 -12.4991798400879
6.48000001907349 -4.26517152786255
6.48999977111816 -4.35686349868774
6.5 -4.20682334899902
6.51000022888184 -4.42986011505127
6.51999998092651 -4.07780075073242
6.53000020980835 -4.61473608016968
6.53999996185303 -3.77963948249817
6.55000019073486 -5.06542301177979
6.55999994277954 -3.07794284820557
6.57000017166138 -6.24345970153809
6.57999992370605 -1.25168108940125
6.59000015258789 -9.180344581604
6.59999990463257 3.21029996871948
6.6100001335144 -15.4194955825806
6.61999988555908 12.0132179260254
6.63000011444092 -12.7203311920166
6.6399998664856 -4.14716100692749
6.65000009536743 -4.56070995330811
6.65999984741211 -3.91174292564392
6.67000007629395 -4.9093599319458
6.67999982833862 -3.35788226127625
6.69000005722046 -5.75547504425049
6.69999980926514 -2.03676700592041
6.71000003814697 -7.87842035293579
6.71999979019165 1.23578953742981
6.73000001907349 -13.3288221359253
6.73999977111816 9.12951946258545
6.75 -11.3475322723389
6.76000022888184 -4.83979082107544
6.76999998092651 -3.53944134712219
6.78000020980835 -5.53789043426514
6.78999996185303 -2.45037817955017
6.80000019073486 -7.25646781921387
6.80999994277954 0.200150847434998
6.82000017166138 -11.2857522964478
6.82999992370605 6.2061595916748
6.84000015258789 -19.3712100982666
6.84999990463257 16.4326248168945
6.8600001335144 -3.10994362831116
6.86999988555908 -5.7344217300415
6.88000011444092 -13.3411855697632
6.8899998664856 -4.03912353515625
6.90000009536743 -4.82442474365234
6.90999984741211 -3.61180305480957
6.92000007629395 -5.48299074172974
6.92999982833862 -2.59639263153076
6.94000005722046 -7.04693174362183
6.94999980926514 -0.189975142478943
6.96000003814697 -10.7495899200439
6.96999979019165 5.36928844451904
6.98000001907349 -18.4322204589844
6.98999977111816 15.3978042602539
7 -2.7570059299469
7.01000022888184 -6.37563467025757
7.01999998092651 -12.8821029663086
7.03000020980835 -4.26440906524658
7.03999996185303 -4.54099607467651
7.05000019073486 -4.11805486679077
7.05999994277954 -4.77738857269287
7.07000017166138 -3.76366829872131
7.07999992370605 -5.3373761177063
7.09000015258789 -2.90974140167236
7.09999990463257 -6.66735696792603
7.1100001335144 -0.866461277008057
7.11999988555908 -9.81720066070557
7.13000011444092 3.91267943382263
7.1399998664856 -16.6635589599609
7.15000009536743 13.3072357177734
7.15999984741211 -1.67945313453674
7.17000007629395 -8.14491939544678
7.17999982833862 -23.1580772399902
7.19000005722046 19.7175197601318
7.19999980926514 -4.12571907043457
7.21000003814697 -4.44881010055542
7.21999979019165 -3.9689302444458
7.23000001907349 -4.73069906234741
7.23999977111816 -3.57106971740723
7.25 -5.38280344009399
7.26000022888184 -2.5977520942688
7.26999998092651 -6.91628217697144
7.28000020980835 -12.5627479553223
7.28999996185303 -4.55191612243652
7.30000019073486 -4.30019330978394
7.30999994277954 -4.69647741317749
7.32000017166138 -4.08852767944336
7.32999992370605 -5.04552793502808
7.34000015258789 -3.5619158744812
7.34999990463257 -5.99991607666016
7.3600001335144 -2.09858965873718
7.36999988555908 -8.22023010253906
7.38000011444092 1.32715284824371
7.3899998664856 -13.8657350540161
7.40000009536743 9.48419284820557
7.40999984741211 -23.6023006439209
7.42000007629395 19.9015369415283
7.42999982833862 -4.29652452468872
7.44000005722046 -4.4073805809021
7.44999980926514 -4.25768089294434
7.46000003814697 -4.51192569732666
7.46999979019165 -4.13917922973633
7.48000001907349 -4.73899841308594
7.48999977111816 -3.82919454574585
7.5 -5.27156829833984
7.51000022888184 -3.05888867378235
7.51999998092651 -6.58787298202515
7.53000020980835 -25
7.53999996185303 19.6540508270264
7.55000019073486 -25
7.55999994277954 16.2588787078857
7.57000017166138 -25
7.57999992370605 16.9410057067871
7.59000015258789 -25
7.59999990463257 16.6754817962646
7.6100001335144 -25
7.61999988555908 16.7323913574219
7.63000011444092 -25
7.6399998664856 16.6924133300781
7.65000009536743 -25
7.65999984741211 16.6849117279053
7.67000007629395 -25
7.67999982833862 16.6648845672607
7.69000005722046 -25
7.69999980926514 16.6478538513184
7.71000003814697 -25
7.71999979019165 16.628324508667
7.73000001907349 -25
7.73999977111816 16.60817527771
7.75 -25
7.76000022888184 16.5867195129395
7.76999998092651 -25
7.78000020980835 16.5642013549805
7.78999996185303 -25
7.80000019073486 16.5405540466309
7.80999994277954 -25
7.82000017166138 16.5158405303955
7.82999992370605 -25
7.84000015258789 16.4897899627686
7.84999990463257 -25
7.8600001335144 16.4618072509766
7.86999988555908 -25
7.88000011444092 16.4337997436523
7.8899998664856 -25
7.90000009536743 16.4053173065186
7.90999984741211 -25
7.92000007629395 16.3758544921875
7.92999982833862 -16.1360454559326
7.94000005722046 25
7.94999980926514 -13.2054500579834
7.96000003814697 22.3908214569092
7.96999979019165 -15.0491914749146
7.98000001907349 25
7.98999977111816 -12.6597566604614
8 22.5764007568359
8.01000022888184 -13.780647277832
8.02000045776367 24.6167182922363
8.02999973297119 -12.242486000061
8.03999996185303 22.8828029632568
8.05000019073486 -12.8297424316406
8.0600004196167 24.1381244659424
8.06999969482422 -11.8600692749023
8.07999992370605 23.0826854705811
8.09000015258789 -12.1627368927002
8.10000038146973 23.860315322876
8.10999965667725 -11.4968509674072
8.11999988555908 23.205602645874
8.13000011444092 -11.5272312164307
8.14000034332275 23.5298137664795
8.14999961853027 -11.1257390975952
8.15999984741211 23.1855754852295
8.17000007629395 -11.0751323699951
8.18000030517578 23.3202514648438
8.1899995803833 -10.8369989395142
8.19999980926514 23.1624908447266
8.21000003814697 -10.607931137085
8.22000026702881 22.823299407959
8.22999954223633 -10.3664245605469
8.23999977111816 22.4447555541992
8.25 -10.2370920181274
8.26000022888184 22.3216800689697
8.27000045776367 -10.240364074707
8.27999973297119 22.3619174957275
8.28999996185303 -10.1851568222046
8.30000019073486 22.2744102478027
8.3100004196167 -10.1867017745972
8.31999969482422 22.2349967956543
8.32999992370605 -10.2085762023926
8.34000015258789 22.1650943756104
8.35000038146973 -10.3767185211182
8.35999965667725 22.4001007080078
8.36999988555908 -10.5365905761719
8.38000011444092 23.3972949981689
8.39000034332275 -10.3118524551392
8.39999961853027 23.1755752563477
8.40999984741211 -10.5440950393677
8.42000007629395 23.1307525634766
8.43000030517578 -10.7485399246216
8.4399995803833 23.2434120178223
8.44999980926514 -10.9247446060181
8.46000003814697 23.2997188568115
8.47000026702881 -11.1472444534302
8.47999954223633 23.3193664550781
8.48999977111816 -11.3677158355713
8.5 23.2583026885986
8.51000022888184 -11.5668153762817
8.52000045776367 23.1553783416748
8.52999973297119 -11.8488473892212
8.53999996185303 23.1358337402344
8.55000019073486 -12.1533641815186
8.5600004196167 23.0810832977295
8.56999969482422 -12.3760137557983
8.57999992370605 22.9043140411377
8.59000015258789 -12.6777067184448
8.60000038146973 22.7834587097168
8.60999965667725 -13.018383026123
8.61999988555908 22.8028202056885
8.63000011444092 -13.3164205551147
8.64000034332275 22.7656555175781
8.64999961853027 -13.6252183914185
8.65999984741211 22.7507553100586
8.67000007629395 -13.9555292129517
8.68000030517578 22.7651615142822
8.6899995803833 -14.3176002502441
8.69999980926514 22.8313941955566
8.71000003814697 -14.6745958328247
8.72000026702881 22.8637981414795
8.72999954223633 -15.0448360443115
8.73999977111816 22.8995552062988
8.75 -15.4184198379517
8.76000022888184 22.9199733734131
8.77000045776367 -15.7986268997192
8.77999973297119 22.9325332641602
8.78999996185303 -16.1827640533447
8.80000019073486 22.9333744049072
8.8100004196167 -16.5704803466797
8.81999969482422 22.9230155944824
8.82999992370605 -16.960578918457
8.84000015258789 22.9006328582764
8.85000038146973 -17.3520946502686
8.85999965667725 22.8658657073975
8.86999988555908 -17.7439498901367
8.88000011444092 22.818302154541
8.89000034332275 -18.1350593566895
8.89999961853027 22.7576484680176
8.90999984741211 -18.5243072509766
8.92000007629395 22.6837062835693
8.93000030517578 -18.9105319976807
8.9399995803833 22.5963897705078
8.94999980926514 -19.292516708374
8.96000003814697 22.4958000183105
8.97000026702881 -19.6690082550049
8.97999954223633 22.3848152160645
8.98999977111816 -20.1234569549561
9 22.2080745697021
9.01000022888184 -20.6680507659912
9.02000045776367 22.1126747131348
9.02999973297119 -21.155876159668
9.03999996185303 21.9871730804443
9.05000019073486 -21.6244125366211
9.0600004196167 21.8413639068604
9.06999969482422 -22.0713405609131
9.07999992370605 21.6787128448486
9.09000015258789 -22.4955310821533
9.10000038146973 21.5018825531006
9.10999965667725 -22.8952617645264
9.11999988555908 21.3142986297607
9.13000011444092 -23.2692584991455
9.14000034332275 21.1163349151611
9.14999961853027 -23.616756439209
9.15999984741211 20.9134902954102
9.17000007629395 -23.9381103515625
9.18000030517578 20.7053565979004
9.1899995803833 -24.2320346832275
9.19999980926514 20.4983386993408
9.21000003814697 -24.5007553100586
9.22000026702881 20.2903842926025
9.22999954223633 -24.743350982666
9.23999977111816 20.0873069763184
9.25 -24.9614868164062
9.26000022888184 19.8878307342529
9.27000045776367 -25
9.27999973297119 19.4827556610107
9.28999996185303 -25
9.30000019073486 19.1513061523438
9.3100004196167 -25
9.31999969482422 18.8459415435791
9.32999992370605 -25
9.34000015258789 18.5764503479004
9.35000038146973 -25
9.35999965667725 18.3356246948242
9.36999988555908 -25
9.38000011444092 18.1216316223145
9.39000034332275 -25
9.39999961853027 17.9319477081299
9.40999984741211 -25
9.42000007629395 17.7647113800049
9.43000030517578 -25
9.4399995803833 17.6181583404541
9.44999980926514 -25
9.46000003814697 17.4908180236816
9.47000026702881 -25
9.47999954223633 17.381311416626
9.48999977111816 -25
9.5 17.284595489502
9.51000022888184 -25
9.52000045776367 17.2240047454834
9.52999973297119 -25
9.53999996185303 17.1548671722412
9.55000019073486 -25
9.5600004196167 17.1045932769775
9.56999969482422 -25
9.57999992370605 17.0536823272705
9.59000015258789 -25
9.60000038146973 17.0330181121826
9.60999965667725 -25
9.61999988555908 17.010383605957
9.63000011444092 -25
9.64000034332275 17.0152702331543
9.64999961853027 -25
9.65999984741211 17.0208034515381
9.67000007629395 -25
9.68000030517578 17.0401668548584
9.6899995803833 -25
9.69999980926514 17.1206932067871
9.71000003814697 -25
9.72000026702881 17.191722869873
9.72999954223633 -25
9.73999977111816 17.2156753540039
9.75 -25
9.76000022888184 17.2752780914307
9.77000045776367 -25
9.77999973297119 17.3265914916992
9.78999996185303 -25
9.80000019073486 17.3916816711426
9.8100004196167 -25
9.81999969482422 17.4586887359619
9.82999992370605 -25
9.84000015258789 17.5330066680908
9.85000038146973 -25
9.85999965667725 17.6114768981934
9.86999988555908 -25
9.88000011444092 17.6958332061768
9.89000034332275 -25
9.89999961853027 17.782262802124
9.90999984741211 -25
9.92000007629395 17.8750038146973
9.93000030517578 -25
9.9399995803833 17.9710483551025
9.94999980926514 -25
9.96000003814697 18.0712299346924
9.97000026702881 -25
9.97999954223633 18.1752681732178
9.98999977111816 -25
10 18.2825260162354
10.0100002288818 -25
10.0200004577637 18.3914165496826
10.0299997329712 -25
10.039999961853 18.5068168640137
10.0500001907349 -25
10.0600004196167 18.6226444244385
10.0699996948242 -25
10.0799999237061 18.5894317626953
10.0900001525879 -25
10.1000003814697 18.7776222229004
10.1099996566772 -25
10.1199998855591 18.8268451690674
10.1300001144409 -25
10.1400003433228 19.0112609863281
10.1499996185303 -25
10.1599998474121 19.1229610443115
10.1700000762939 -25
10.1800003051758 19.3114376068115
10.1899995803833 -25
10.1999998092651 19.4345951080322
10.210000038147 -25
10.2200002670288 19.614990234375
10.2299995422363 -25
10.2399997711182 19.7527103424072
10.25 -25
10.2600002288818 19.9310054779053
10.2700004577637 -25
10.2799997329712 20.0807876586914
10.289999961853 -25
10.3000001907349 20.2589416503906
10.3100004196167 -25
10.3199996948242 20.4182319641113
10.3299999237061 -25
10.3400001525879 20.597318649292
10.3500003814697 -25
10.3599996566772 20.7641677856445
10.3699998855591 -25
10.3800001144409 20.9441871643066
10.3900003433228 -25
10.3999996185303 21.1265354156494
10.4099998474121 -25
10.4200000762939 21.3148765563965
10.4300003051758 -25
10.4399995803833 21.4941806793213
10.4499998092651 -25
10.460000038147 21.6790542602539
10.4700002670288 -24.9759902954102
10.4799995422363 21.8324184417725
10.4899997711182 -24.8742256164551
10.5 21.9039783477783
10.5100002288818 -24.766809463501
10.5200004577637 21.9712448120117
10.5299997329712 -24.6806640625
10.539999961853 22.0408229827881
10.5500001907349 -24.5956516265869
10.5600004196167 22.1075248718262
10.5699996948242 -24.5125637054443
10.5799999237061 22.1723136901855
10.5900001525879 -24.431037902832
10.6000003814697 22.2344722747803
10.6099996566772 -24.3514308929443
10.6199998855591 22.2943172454834
10.6300001144409 -24.2740612030029
10.6400003433228 22.352087020874
10.6499996185303 -24.1986446380615
10.6599998474121 22.4074611663818
10.6700000762939 -24.1223182678223
10.6800003051758 22.4541149139404
10.6899995803833 -24.0455722808838
10.6999998092651 22.5055027008057
10.710000038147 -23.9737243652344
10.7200002670288 22.5440692901611
10.7299995422363 -23.9076499938965
10.7399997711182 22.5968284606934
10.75 -23.8413944244385
10.7600002288818 22.6373805999756
10.7700004577637 -23.7786617279053
10.7799997329712 22.6759586334229
10.789999961853 -23.7181930541992
10.8000001907349 22.712574005127
10.8100004196167 -23.6604614257812
10.8199996948242 22.7470111846924
10.8299999237061 -23.6051025390625
10.8400001525879 22.7791767120361
10.8500003814697 -23.5521717071533
10.8599996566772 22.8091487884521
10.8699998855591 -23.5016975402832
10.8800001144409 22.8370418548584
10.8900003433228 -23.453742980957
10.8999996185303 22.8629322052002
10.9099998474121 -23.4083118438721
10.9200000762939 22.8868274688721
10.9300003051758 -23.3653736114502
10.9399995803833 22.9087791442871
10.9499998092651 -23.3246631622314
10.960000038147 22.9284763336182
10.9700002670288 -23.2512512207031
10.9799995422363 22.8960914611816
10.9899997711182 -23.1888122558594
11 22.8650798797607
11.0100002288818 -23.1288833618164
11.0200004577637 22.8327312469482
11.0299997329712 -23.0717487335205
11.039999961853 22.7991142272949
11.0500001907349 -23.016881942749
11.0600004196167 22.7636089324951
11.0699996948242 -22.9648151397705
11.0799999237061 22.7270431518555
11.0900001525879 -22.9160404205322
11.1000003814697 22.6903953552246
11.1099996566772 -22.8700199127197
11.1199998855591 22.6531677246094
11.1300001144409 -22.8269157409668
11.1400003433228 22.6156539916992
11.1499996185303 -22.7867164611816
11.1599998474121 22.5780563354492
11.1700000762939 -22.7494792938232
11.1800003051758 22.5403213500977
11.1899995803833 -22.7149868011475
11.1999998092651 22.5022983551025
11.210000038147 -22.6830615997314
11.2200002670288 22.4640007019043
11.2299995422363 -22.6536388397217
11.2399997711182 22.4254970550537
11.25 -22.6266784667969
11.2600002288818 22.386890411377
11.2700004577637 -22.6021213531494
11.2799997329712 22.3482570648193
11.289999961853 -22.5799255371094
11.3000001907349 22.309684753418
11.3100004196167 -22.5600357055664
11.3199996948242 22.2712535858154
11.3299999237061 -22.5424022674561
11.3400001525879 22.2330379486084
11.3500003814697 -22.5269756317139
11.3599996566772 22.1951122283936
11.3699998855591 -22.5136985778809
11.3800001144409 22.157543182373
11.3900003433228 -22.5025196075439
11.3999996185303 22.1203994750977
11.4099998474121 -22.4933834075928
11.4200000762939 22.0837440490723
11.4300003051758 -22.4862365722656
11.4399995803833 22.0476322174072
11.4499998092651 -22.4810199737549
11.460000038147 22.0121250152588
11.4700002670288 -22.4776802062988
11.4799995422363 21.9772682189941
11.4899997711182 -22.4762020111084
11.5 21.9431762695312
11.5100002288818 -22.4779815673828
11.5200004577637 21.9120769500732
11.5299997329712 -22.4815616607666
11.539999961853 21.8825912475586
11.5500001907349 -22.4868564605713
11.5600004196167 21.8515357971191
11.5699996948242 -22.4925308227539
11.5799999237061 21.8212795257568
11.5900001525879 -22.4996871948242
11.6000003814697 21.791898727417
11.6099996566772 -22.508264541626
11.6199998855591 21.7634181976318
11.6300001144409 -22.5181980133057
11.6400003433228 21.7358627319336
11.6499996185303 -22.5294189453125
11.6599998474121 21.7092895507812
11.6700000762939 -22.5418682098389
11.6800003051758 21.6889572143555
11.6899995803833 -22.5605525970459
11.6999998092651 21.6731224060059
11.710000038147 -22.5813865661621
11.7200002670288 21.6578960418701
11.7299995422363 -22.6024627685547
11.7399997711182 21.6424312591553
11.75 -22.6237640380859
11.7600002288818 21.6267890930176
11.7700004577637 -22.6452407836914
11.7799997329712 21.6110076904297
11.789999961853 -22.6668395996094
11.8000001907349 21.5951290130615
11.8100004196167 -22.6885356903076
11.8199996948242 21.5792102813721
11.8299999237061 -22.710262298584
11.8400001525879 21.5632648468018
11.8500003814697 -22.7319755554199
11.8599996566772 21.5473194122314
11.8699998855591 -22.7536296844482
11.8800001144409 21.5314102172852
11.8900003433228 -22.7751846313477
11.8999996185303 21.515567779541
11.9099998474121 -22.7966022491455
11.9200000762939 21.4998226165771
11.9300003051758 -22.8178443908691
11.9399995803833 21.4842071533203
11.9499998092651 -22.8388767242432
11.960000038147 21.4687404632568
11.9700002670288 -22.8596687316895
11.9799995422363 21.453462600708
11.9899997711182 -22.8801822662354
12 21.4383945465088
12.0100002288818 -22.9003849029541
12.0200004577637 21.4235553741455
12.0299997329712 -22.920259475708
12.039999961853 21.4089832305908
12.0500001907349 -22.939769744873
12.0600004196167 21.3946857452393
12.0699996948242 -22.958911895752
12.0799999237061 21.3852615356445
12.0900001525879 -22.9821910858154
12.1000003814697 21.3799381256104
12.1099996566772 -23.0069217681885
12.1199998855591 21.3760948181152
12.1300001144409 -23.0316066741943
12.1400003433228 21.3730926513672
12.1499996185303 -23.0561771392822
12.1599998474121 21.3708724975586
12.1700000762939 -23.0805988311768
12.1800003051758 21.3694286346436
12.1899995803833 -23.1048336029053
12.1999998092651 21.3687438964844
12.210000038147 -23.1288394927979
12.2200002670288 21.3687896728516
12.2299995422363 -23.1525802612305
12.2399997711182 21.3695468902588
12.25 -23.1760196685791
12.2600002288818 21.3709888458252
12.2700004577637 -23.1991233825684
12.2799997329712 21.3730907440186
12.289999961853 -23.2218551635742
12.3000001907349 21.3758220672607
12.3100004196167 -23.2441825866699
12.3199996948242 21.3791618347168
12.3299999237061 -23.2660865783691
12.3400001525879 21.3830890655518
12.3500003814697 -23.2875328063965
12.3599996566772 21.3875732421875
12.3699998855591 -23.3085041046143
12.3800001144409 21.3926048278809
12.3900003433228 -23.3289661407471
12.3999996185303 21.3981342315674
12.4099998474121 -23.3488864898682
12.4200000762939 21.404125213623
12.4300003051758 -23.368236541748
12.4399995803833 21.4105606079102
12.4499998092651 -23.3870296478271
12.460000038147 21.417423248291
12.4700002670288 -23.4052295684814
12.4799995422363 21.4240436553955
12.4899997711182 -23.4221897125244
12.5 21.4307136535645
12.5100002288818 -23.4384269714355
12.5200004577637 21.4377384185791
12.5299997329712 -23.4541168212891
12.539999961853 21.4453811645508
12.5500001907349 -23.4694194793701
12.5600004196167 21.453332901001
12.5699996948242 -23.4839954376221
12.5799999237061 21.4614505767822
12.5900001525879 -23.4978446960449
12.6000003814697 21.4697380065918
12.6099996566772 -23.5109329223633
12.6199998855591 21.4781112670898
12.6300001144409 -23.5232639312744
12.6400003433228 21.4865608215332
12.6499996185303 -23.5348701477051
12.6599998474121 21.4951190948486
12.6700000762939 -23.5460567474365
12.6800003051758 21.50417137146
12.6899995803833 -23.5569381713867
12.6999998092651 21.5138378143311
12.710000038147 -23.5671195983887
12.7200002670288 21.5235691070557
12.7299995422363 -23.5765762329102
12.7399997711182 21.5332946777344
12.75 -23.5854148864746
12.7600002288818 21.5431385040283
12.7700004577637 -23.5937805175781
12.7799997329712 21.5532722473145
12.789999961853 -23.6014938354492
12.8000001907349 21.5634136199951
12.8100004196167 -23.6085720062256
12.8199996948242 21.5735530853271
12.8299999237061 -23.6150398254395
12.8400001525879 21.5837001800537
12.8500003814697 -23.6209030151367
12.8599996566772 21.5938282012939
12.8699998855591 -23.6261672973633
12.8800001144409 21.6039123535156
12.8900003433228 -23.6308536529541
12.8999996185303 21.6139430999756
12.9099998474121 -23.6349716186523
12.9200000762939 21.6238975524902
12.9300003051758 -23.6385326385498
12.9399995803833 21.6337566375732
12.9499998092651 -23.6415424346924
12.960000038147 21.6435070037842
12.9700002670288 -23.644021987915
12.9799995422363 21.6531352996826
12.9899997711182 -23.6459827423096
13 21.662618637085
13.0100002288818 -23.647439956665
13.0200004577637 21.6719493865967
13.0299997329712 -23.6484107971191
13.039999961853 21.6811141967773
13.0500001907349 -23.6489105224609
13.0600004196167 21.6900997161865
13.0699996948242 -23.6489524841309
13.0799999237061 21.6988945007324
13.0900001525879 -23.6485576629639
13.1000003814697 21.7074909210205
13.1099996566772 -23.6477394104004
13.1199998855591 21.715877532959
13.1300001144409 -23.6465167999268
13.1400003433228 21.7240467071533
13.1499996185303 -23.6449089050293
13.1599998474121 21.7319946289062
13.1700000762939 -23.6429347991943
13.1800003051758 21.7397174835205
13.1899995803833 -23.6406021118164
13.1999998092651 21.7471942901611
13.210000038147 -23.6379299163818
13.2200002670288 21.7544250488281
13.2299995422363 -23.6349239349365
13.2399997711182 21.7613754272461
13.25 -23.6316051483154
13.2600002288818 21.7680549621582
13.2700004577637 -23.6279907226562
13.2799997329712 21.7744750976562
13.289999961853 -23.6241054534912
13.3000001907349 21.7806358337402
13.3100004196167 -23.6199760437012
13.3199996948242 21.7865428924561
13.3299999237061 -23.6156101226807
13.3400001525879 21.7921886444092
13.3500003814697 -23.6110286712646
13.3599996566772 21.7975749969482
13.3699998855591 -23.6062526702881
13.3800001144409 21.8027057647705
13.3900003433228 -23.6012916564941
13.3999996185303 21.8075790405273
13.4099998474121 -23.5961685180664
13.4200000762939 21.8122062683105
13.4300003051758 -23.5908870697021
13.4399995803833 21.8165721893311
13.4499998092651 -23.5854759216309
13.460000038147 21.8206939697266
13.4700002670288 -23.5799388885498
13.4799995422363 21.8245620727539
13.4899997711182 -23.5743026733398
13.5 21.8281841278076
13.5100002288818 -23.5685710906982
13.5200004577637 21.8315658569336
13.5299997329712 -23.5627593994141
13.539999961853 21.8347072601318
13.5500001907349 -23.556884765625
13.5600004196167 21.8376121520996
13.5699996948242 -23.5509567260742
13.5799999237061 21.8402919769287
13.5900001525879 -23.5449886322021
13.6000003814697 21.8427410125732
13.6099996566772 -23.5389938354492
13.6199998855591 21.844970703125
13.6300001144409 -23.53297996521
13.6400003433228 21.8469848632812
13.6499996185303 -23.5269622802734
13.6599998474121 21.8487854003906
13.6700000762939 -23.5209484100342
13.6800003051758 21.850378036499
13.6899995803833 -23.514949798584
13.6999998092651 21.8517646789551
13.710000038147 -23.508975982666
13.7200002670288 21.8529644012451
13.7299995422363 -23.5030364990234
13.7399997711182 21.8539695739746
13.75 -23.4971408843994
13.7600002288818 21.8547897338867
13.7700004577637 -23.4912948608398
13.7799997329712 21.8554306030273
13.789999961853 -23.4855098724365
13.8000001907349 21.8558959960938
13.8100004196167 -23.479793548584
13.8199996948242 21.8561992645264
13.8299999237061 -23.4741497039795
13.8400001525879 21.8563346862793
13.8500003814697 -23.4685878753662
13.8599996566772 21.856315612793
13.8699998855591 -23.46311378479
13.8800001144409 21.8561477661133
13.8900003433228 -23.4577369689941
13.8999996185303 21.8558368682861
13.9099998474121 -23.4525241851807
13.9200000762939 21.8554744720459
13.9300003051758 -23.4474754333496
13.9399995803833 21.8550662994385
13.9499998092651 -23.4425392150879
13.960000038147 21.8545398712158
13.9700002670288 -23.4377212524414
13.9799995422363 21.8538913726807
13.9899997711182 -23.4330234527588
14 21.8531265258789
14.0100002288818 -23.42844581604
14.0200004577637 21.8522491455078
14.0299997329712 -23.4239978790283
14.039999961853 21.8512687683105
14.0500001907349 -23.4196796417236
14.0600004196167 21.8501873016357
14.0699996948242 -23.4154930114746
14.0799999237061 21.8490123748779
14.0900001525879 -23.4114437103271
14.1000003814697 21.8477478027344
14.1099996566772 -23.4075374603271
14.1199998855591 21.846399307251
14.1300001144409 -23.4037666320801
14.1400003433228 21.8449783325195
14.1499996185303 -23.4001388549805
14.1599998474121 21.8434791564941
14.1700000762939 -23.3966579437256
14.1800003051758 21.8419075012207
14.1899995803833 -23.3933200836182
14.1999998092651 21.8402709960938
14.210000038147 -23.3901290893555
14.2200002670288 21.8385715484619
14.2299995422363 -23.387077331543
14.2399997711182 21.8368034362793
14.25 -23.3841190338135
14.2600002288818 21.8349075317383
14.2700004577637 -23.3813247680664
14.2799997329712 21.8329849243164
14.289999961853 -23.3786945343018
14.3000001907349 21.8310375213623
14.3100004196167 -23.3762187957764
14.3199996948242 21.8290672302246
14.3299999237061 -23.3739070892334
14.3400001525879 21.8270473480225
14.3500003814697 -23.3717231750488
14.3599996566772 21.8249893188477
14.3699998855591 -23.3696899414062
14.3800001144409 21.8229064941406
14.3900003433228 -23.3678035736084
14.3999996185303 21.8207969665527
14.4099998474121 -23.3660621643066
14.4200000762939 21.8186683654785
14.4300003051758 -23.364465713501
14.4399995803833 21.8165416717529
14.4499998092651 -23.3630313873291
14.460000038147 21.8144416809082
14.4700002670288 -23.3617668151855
14.4799995422363 21.8123455047607
14.4899997711182 -23.3606414794922
14.5 21.8102359771729
14.5100002288818 -23.3596477508545
14.5200004577637 21.8080787658691
14.5299997329712 -23.3587493896484
14.539999961853 21.8059043884277
14.5500001907349 -23.3579864501953
14.5600004196167 21.803731918335
14.5699996948242 -23.3573551177979
14.5799999237061 21.801586151123
14.5900001525879 -23.3568706512451
14.6000003814697 21.7994594573975
14.6099996566772 -23.356517791748
14.6199998855591 21.7973251342773
14.6300001144409 -23.3562698364258
14.6400003433228 21.7951965332031
14.6499996185303 -23.356143951416
14.6599998474121 21.7930889129639
14.6700000762939 -23.3561344146729
14.6800003051758 21.7909984588623
14.6899995803833 -23.3562431335449
14.6999998092651 21.788932800293
14.710000038147 -23.356466293335
14.7200002670288 21.7868919372559
14.7299995422363 -23.3567981719971
14.7399997711182 21.7848796844482
14.75 -23.3572387695312
14.7600002288818 21.7828979492188
14.7700004577637 -23.3577842712402
14.7799997329712 21.7809524536133
14.789999961853 -23.3584308624268
14.8000001907349 21.7790393829346
14.8100004196167 -23.3591766357422
14.8199996948242 21.7771644592285
14.8299999237061 -23.3600177764893
14.8400001525879 21.7753295898438
14.8500003814697 -23.3609485626221
14.8599996566772 21.7735385894775
14.8699998855591 -23.3619651794434
14.8800001144409 21.7717876434326
14.8900003433228 -23.3630676269531
14.8999996185303 21.7700843811035
14.9099998474121 -23.3642501831055
14.9200000762939 21.768424987793
14.9300003051758 -23.3655090332031
14.9399995803833 21.7668190002441
14.9499998092651 -23.3668422698975
14.960000038147 21.7652606964111
14.9700002670288 -23.3682479858398
14.9799995422363 21.7637596130371
14.9899997711182 -23.3697242736816
15 21.7623176574707
15.0100002288818 -23.3712615966797
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Aileron [deg]},
ymajorgrids,
ymin=-23.65, ymax=23.65,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.00600242614746094
0.00999999046325684 -0.00021815299987793
0.0199999809265137 0.00271368026733398
0.0299999713897705 -0.0019911527633667
0.0399999618530273 0.00403678417205811
0.0499999523162842 -0.00483798980712891
0.059999942779541 0.00640583038330078
0.0700000524520874 -0.0085904598236084
0.0800000429153442 0.00842225551605225
0.0900000333786011 -0.0110417604446411
0.100000023841858 0.00830078125
0.110000014305115 -0.011763334274292
0.120000004768372 0.0077061653137207
0.129999995231628 -0.0122852325439453
0.139999985694885 0.00708746910095215
0.149999976158142 -0.012836217880249
0.159999966621399 0.00643062591552734
0.169999957084656 -0.0134153366088867
0.180000066757202 0.00573277473449707
0.190000057220459 -0.0140254497528076
0.200000047683716 0.00499212741851807
0.210000038146973 -0.0146676301956177
0.220000028610229 0.00420987606048584
0.230000019073486 -0.0153414011001587
0.240000009536743 0.0033881664276123
0.25 -0.0160461664199829
0.259999990463257 0.00252795219421387
0.269999980926514 -0.0167782306671143
0.279999971389771 0.00163698196411133
0.289999961853027 -0.017534613609314
0.299999952316284 0.00071871280670166
0.309999942779541 -0.0183110237121582
0.319999933242798 -0.000221133232116699
0.330000042915344 -0.0191026926040649
0.340000033378601 -0.00117647647857666
0.350000023841858 -0.0199040174484253
0.360000014305115 -0.00214016437530518
0.370000004768372 -0.0207093954086304
0.379999995231628 -0.0031055212020874
0.389999985694885 -0.021513819694519
0.399999976158142 -0.00406742095947266
0.409999966621399 -0.0223091840744019
0.419999957084656 -0.00501382350921631
0.430000066757202 -0.0230900049209595
0.440000057220459 -0.00593900680541992
0.450000047683716 -0.0238496065139771
0.460000038146973 -0.0068356990814209
0.470000028610229 -0.0245814323425293
0.480000019073486 -0.00769627094268799
0.490000009536743 -0.02527916431427
0.5 -0.00851321220397949
0.509999990463257 -0.0259363651275635
0.519999980926514 -0.00927972793579102
0.529999971389771 -0.0265473127365112
0.539999961853027 -0.00998878479003906
0.549999952316284 -0.0271059274673462
0.559999942779541 -0.010634183883667
0.569999933242798 -0.0276073217391968
0.579999923706055 -0.0112093687057495
0.589999914169312 -0.0280483961105347
0.600000023841858 -0.0117126703262329
0.610000014305115 -0.028420090675354
0.620000004768372 -0.0121320486068726
0.629999995231628 -0.0286834239959717
0.639999985694885 -0.0124698877334595
0.649999976158142 -0.0288771390914917
0.660000085830688 -0.0127174854278564
0.670000076293945 -0.0289933681488037
0.680000066757202 -0.0128720998764038
0.690000057220459 -0.0290298461914062
0.700000047683716 -0.0129306316375732
0.710000038146973 -0.0289843082427979
0.720000028610229 -0.0128910541534424
0.730000019073486 -0.0288549661636353
0.740000009536743 -0.0127518177032471
0.75 -0.0286415815353394
0.759999990463257 -0.0125130414962769
0.769999980926514 -0.0283389091491699
0.779999971389771 -0.0121952295303345
0.789999961853027 -0.027962327003479
0.799999952316284 -0.0117785930633545
0.809999942779541 -0.0275036096572876
0.819999933242798 -0.011269211769104
0.829999923706055 -0.0269665718078613
0.839999914169312 -0.0106605291366577
0.850000023841858 -0.0263497829437256
0.860000014305115 -0.00996005535125732
0.870000004768372 -0.0256578922271729
0.879999995231628 -0.00916767120361328
0.889999985694885 -0.0248922109603882
0.899999976158142 -0.00829029083251953
0.910000085830688 -0.0240579843521118
0.920000076293945 -0.00732922554016113
0.930000066757202 -0.023157000541687
0.940000057220459 -0.00629103183746338
0.950000047683716 -0.0221947431564331
0.960000038146973 -0.00518012046813965
0.970000028610229 -0.0211751461029053
0.980000019073486 -0.00400388240814209
0.990000009536743 -0.020105242729187
1 -0.00277149677276611
1.00999999046326 -0.0189913511276245
1.01999998092651 -0.00148522853851318
1.02999997138977 -0.0178394317626953
1.03999996185303 -0.000151634216308594
1.04999995231628 -0.0166552066802979
1.05999994277954 0.00121676921844482
1.07000005245209 -0.0154465436935425
1.08000004291534 0.00261735916137695
1.0900000333786 -0.0142192840576172
1.10000002384186 0.00403666496276855
1.11000001430511 -0.0129826068878174
1.12000000476837 0.00547194480895996
1.12999999523163 -0.0117418766021729
1.13999998569489 0.00691008567810059
1.14999997615814 -0.0105067491531372
1.1599999666214 0.00834596157073975
1.16999995708466 -0.00928270816802979
1.17999994754791 0.00976932048797607
1.19000005722046 -0.00807785987854004
1.20000004768372 0.0111730098724365
1.21000003814697 -0.00689959526062012
1.22000002861023 0.0125478506088257
1.23000001907349 -0.00575506687164307
1.24000000953674 0.0138859748840332
1.25 -0.00465106964111328
1.25999999046326 0.0151796340942383
1.26999998092651 -0.00359439849853516
1.27999997138977 0.0164213180541992
1.28999996185303 -0.00259125232696533
1.29999995231628 0.0175999402999878
1.30999994277954 -0.00165140628814697
1.32000005245209 0.0187170505523682
1.33000004291534 -0.000773072242736816
1.3400000333786 0.0197622776031494
1.35000002384186 3.50475311279297e-05
1.36000001430511 0.0207301378250122
1.37000000476837 0.000768303871154785
1.37999999523163 0.0216151475906372
1.38999998569489 0.00142264366149902
1.39999997615814 0.0224130153656006
1.4099999666214 0.00199437141418457
1.41999995708466 0.023119330406189
1.42999994754791 0.00248038768768311
1.44000005722046 0.0237311124801636
1.45000004768372 0.00287842750549316
1.46000003814697 0.0242453813552856
1.47000002861023 0.00318670272827148
1.48000001907349 0.0246601104736328
1.49000000953674 0.00340378284454346
1.5 0.02497398853302
1.50999999046326 0.00352907180786133
1.51999998092651 0.0251861810684204
1.52999997138977 0.0035625696182251
1.53999996185303 0.025296688079834
1.54999995231628 0.00350475311279297
1.55999994277954 0.0253059864044189
1.57000005245209 0.00335681438446045
1.58000004291534 0.0252152681350708
1.5900000333786 0.0031203031539917
1.60000002384186 0.0250265598297119
1.61000001430511 0.00279760360717773
1.62000000476837 0.0247423648834229
1.62999999523163 0.00239169597625732
1.63999998569489 0.0243659019470215
1.64999997615814 0.00190579891204834
1.6599999666214 0.0239006280899048
1.66999995708466 0.00134372711181641
1.67999994754791 0.0233509540557861
1.69000005722046 0.00070953369140625
1.70000004768372 0.0227211713790894
1.71000003814697 7.98702239990234e-06
1.72000002861023 0.0220165252685547
1.73000001907349 -0.000755906105041504
1.74000000953674 0.021242618560791
1.75 -0.00157701969146729
1.75999999046326 0.0204051733016968
1.76999998092651 -0.002449631690979
1.77999997138977 0.0195103883743286
1.78999996185303 -0.00336790084838867
1.79999995231628 0.0185647010803223
1.80999994277954 -0.0043259859085083
1.82000005245209 0.0108146667480469
1.8400000333786 0.0154644250869751
1.85000002384186 -0.00622236728668213
1.86000001430511 20.1558437347412
1.87000000476837 0.00352227687835693
1.87999999523163 -0.0209660530090332
1.88999998569489 -0.0523457527160645
1.89999997615814 -0.0689642429351807
1.9099999666214 -0.102498412132263
1.91999995708466 -0.108352541923523
1.92999994754791 -0.148136496543884
1.94000005722046 -0.139253616333008
1.95000004768372 -0.189961075782776
1.96000003814697 -0.165039539337158
1.97000002861023 -0.223864793777466
1.98000001907349 -21.5
1.99000000953674 -0.168275356292725
2 -0.130933880805969
2.05999994277954 2.4044828414917
2.08999991416931 3.45947170257568
2.09999990463257 21.5
2.10999989509583 4.02635335922241
2.14000010490417 4.61646127700806
2.17000007629395 5.07809114456177
2.1800000667572 5.2279052734375
2.19000005722046 5.322021484375
2.20000004768372 5.45803546905518
2.21000003814697 5.51524114608765
2.22000002861023 21.5
2.23000001907349 5.58267784118652
2.24000000953674 5.55510187149048
2.25999999046326 5.47561073303223
2.29999995231628 5.24276542663574
2.30999994277954 5.15000486373901
2.3199999332428 21.5
2.32999992370605 4.89788436889648
2.41000008583069 3.54027390480042
2.4300000667572 3.2228147983551
2.44000005722046 21.5
2.45000004768372 2.8202223777771
2.49000000953674 1.91154074668884
2.51999998092651 1.33338022232056
2.54999995231628 0.83404815196991
2.55999994277954 21.5
2.5699999332428 0.433903098106384
2.59999990463257 -0.223914384841919
2.63000011444092 -0.745954394340515
2.65000009536743 -1.02629792690277
2.66000008583069 -21.5
2.67000007629395 -1.14631104469299
2.6800000667572 -1.14534437656403
2.69000005722046 -1.14152693748474
2.70000004768372 -21.5
2.71000003814697 -1.0560644865036
2.72000002861023 -1.00459122657776
2.73000001907349 -0.939818143844604
2.74000000953674 -0.893933296203613
2.75 -21.5
2.75999999046326 -0.702847480773926
2.76999998092651 -0.616430163383484
2.77999997138977 -0.507264971733093
2.78999996185303 -0.438297390937805
2.79999995231628 -21.5
2.80999994277954 -0.177256226539612
2.8199999332428 -0.0720806121826172
2.82999992370605 0.0646706819534302
2.83999991416931 0.140164256095886
2.84999990463257 21.5
2.85999989509583 0.262024879455566
2.86999988555908 0.277772903442383
2.88000011444092 21.5
2.89000010490417 0.252963662147522
2.90000009536743 0.212453842163086
2.91000008583069 21.5
2.92000007629395 0.304931282997131
2.9300000667572 0.227760314941406
2.94000005722046 21.5
2.95000004768372 0.294225215911865
2.96000003814697 0.184491991996765
2.97000002861023 21.5
2.98000001907349 0.227835893630981
2.99000000953674 0.0896267890930176
3 21.247974395752
3.00999999046326 0.110016345977783
3.01999998092651 -0.0529938936233521
3.02999997138977 -21.5
3.03999996185303 -0.0894911289215088
3.04999995231628 -0.187011361122131
3.05999994277954 -21.5
3.0699999332428 -0.0973460674285889
3.07999992370605 -0.145781993865967
3.08999991416931 -21.5
3.09999990463257 0.0339906215667725
3.10999989509583 0.0227915048599243
3.11999988555908 21.5
3.13000011444092 -0.0109063386917114
3.14000010490417 -0.0892806053161621
3.15000009536743 -21.3430404663086
3.16000008583069 0.00628960132598877
3.17000007629395 -0.0290490388870239
3.1800000667572 21.1719665527344
3.19000005722046 0.178695678710938
3.20000004768372 0.0803776979446411
3.21000003814697 21.4481239318848
3.22000002861023 0.190183043479919
3.23000001907349 0.0382332801818848
3.24000000953674 5.97128105163574
3.25 0.0460678339004517
3.25999999046326 -0.109979033470154
3.26999998092651 -21.5
3.27999997138977 -0.137892365455627
3.28999996185303 -0.245618343353271
3.29999995231628 -21.5
3.30999994277954 -0.190646529197693
3.3199999332428 -0.263164758682251
3.32999992370605 -21.5
3.33999991416931 -0.152553558349609
3.34999990463257 -0.198978304862976
3.35999989509583 -0.432120203971863
3.36999988555908 -0.434471249580383
3.38000011444092 -21.5
3.39000010490417 -0.142039060592651
3.40000009536743 -0.172897458076477
3.41000008583069 -0.164216876029968
3.42000007629395 -0.239622831344604
3.4300000667572 -21.5
3.44000005722046 -0.140457510948181
3.45000004768372 -0.174560904502869
3.46000003814697 -0.175332546234131
3.47000002861023 -0.249115228652954
3.48000001907349 -21.5
3.49000000953674 -0.165641903877258
3.5 -0.197373390197754
3.50999999046326 -0.214402318000793
3.51999998092651 -0.275738954544067
3.52999997138977 -21.5
3.53999996185303 -0.210118412971497
3.55999994277954 -0.265774607658386
3.5699999332428 -0.320604085922241
3.57999992370605 -21.5
3.58999991416931 -0.263667345046997
3.60999989509583 -0.32154655456543
3.61999988555908 -0.365434527397156
3.63000011444092 -21.5
3.64000010490417 -0.3125079870224
3.65000009536743 -0.334031224250793
3.67000007629395 -0.398778796195984
3.6800000667572 -21.5
3.69000005722046 -0.343111634254456
3.70000004768372 -0.357066035270691
3.71000003814697 -0.387162446975708
3.72000002861023 -0.40756368637085
3.73000001907349 -0.898435354232788
3.74000000953674 -0.999492406845093
3.75 -21.5
3.75999999046326 -0.441326141357422
3.76999998092651 -0.45426082611084
3.77999997138977 -0.480569958686829
3.78999996185303 -0.499621510505676
3.79999995231628 -0.546956062316895
3.80999994277954 -0.55499792098999
3.8199999332428 -1.20747888088226
3.82999992370605 -1.31353509426117
3.83999991416931 -21.5
3.84999990463257 -0.584936141967773
3.85999989509583 -0.588845014572144
3.88000011444092 -0.610575199127197
3.89000010490417 -0.633796453475952
3.90000009536743 -0.640782833099365
3.91000008583069 -0.68144154548645
3.92000007629395 -0.668484210968018
3.9300000667572 -0.745754241943359
3.94000005722046 -0.68713641166687
3.95000004768372 -21.5
3.96000003814697 -0.630750894546509
3.97000002861023 -0.618686676025391
3.98000001907349 -0.595415353775024
3.99000000953674 -0.599884390830994
4 -0.563361167907715
4.01000022888184 -0.600758194923401
4.01999998092651 -0.526059150695801
4.03000020980835 -21.5
4.03999996185303 -0.410002946853638
4.07999992370605 -0.254052877426147
4.09000015258789 -0.251972436904907
4.09999990463257 -0.184046268463135
4.1100001335144 -0.220748901367188
4.11999988555908 -0.111722350120544
4.13000011444092 -21.5
4.1399998664856 0.0202567577362061
4.15000009536743 0.0691245794296265
4.15999984741211 0.13243043422699
4.17000007629395 0.161759614944458
4.17999982833862 0.232159495353699
4.19000005722046 0.231123328208923
4.19999980926514 0.326044797897339
4.21000003814697 21.5
4.21999979019165 0.46739649772644
4.23000001907349 0.454738974571228
4.23999977111816 0.455511450767517
4.25 0.440171122550964
4.26000022888184 0.4495689868927
4.26999998092651 0.421618700027466
4.28000020980835 0.449986577033997
4.28999996185303 21.5
4.30000019073486 0.527155518531799
4.32000017166138 0.455348491668701
4.32999992370605 0.420487761497498
4.34000015258789 0.39775812625885
4.34999990463257 0.362872242927551
4.3600001335144 0.352468848228455
4.36999988555908 21.5
4.38000011444092 0.403140306472778
4.40000009536743 0.306791305541992
4.42000007629395 0.227533578872681
4.44999980926514 0.14093279838562
4.46000003814697 0.109906315803528
4.46999979019165 21.5
4.48000001907349 0.165846586227417
4.5 0.0700733661651611
4.51000022888184 0.041838526725769
4.51999998092651 -0.0108014345169067
4.53000020980835 -0.017433762550354
4.53999996185303 -0.0810822248458862
4.55000019073486 -21.5
4.55999994277954 0.0094524621963501
4.57000017166138 0.0324987173080444
4.57999992370605 0.0412000417709351
4.59000015258789 0.0756555795669556
4.59999990463257 0.0659995079040527
4.6100001335144 0.118223428726196
4.61999988555908 0.077771782875061
4.63000011444092 21.5
4.6399998664856 0.20941150188446
4.65000009536743 0.191849231719971
4.65999984741211 0.152865171432495
4.67000007629395 0.153106093406677
4.67999982833862 0.0939353704452515
4.69000005722046 0.122211337089539
4.69999980926514 0.0273506641387939
4.71000003814697 21.4383068084717
4.71999979019165 0.0982452630996704
4.73000001907349 0.052484393119812
4.73999977111816 -0.0180889368057251
4.75 -0.0414395332336426
4.76000022888184 -0.132199168205261
4.76999998092651 -0.120643496513367
4.78000020980835 -0.248640656471252
4.78999996185303 -21.5
4.80000019073486 -0.183799028396606
4.80999994277954 -0.177659392356873
4.82000017166138 -0.197631597518921
4.82999992370605 -0.179975986480713
4.84000015258789 -0.225563526153564
4.84999990463257 -0.185499668121338
4.8600001335144 -0.272433400154114
4.86999988555908 -21.5
4.88000011444092 -0.161511421203613
4.8899998664856 -0.13543438911438
4.90000009536743 -0.132791996002197
4.90999984741211 -0.107372045516968
4.92000007629395 -0.129037499427795
4.92999982833862 -0.093687891960144
4.94000005722046 -0.151615023612976
4.94999980926514 -21.5
4.96000003814697 -0.0422966480255127
4.96999979019165 -0.0180233716964722
4.98999977111816 0.00678098201751709
5 0.00171780586242676
5.01000022888184 0.00776445865631104
5.01999998092651 -0.0161762237548828
5.03000020980835 -0.00812149047851562
5.03999996185303 -0.0599648952484131
5.05000019073486 -0.0395298004150391
5.05999994277954 -0.123537540435791
5.07000017166138 -21.5
5.07999992370605 -0.0571074485778809
5.09000015258789 -0.0486979484558105
5.09999990463257 -0.0588668584823608
5.1100001335144 -0.0571345090866089
5.11999988555908 -0.0852760076522827
5.13000011444092 -0.0846010446548462
5.1399998664856 -0.133481740951538
5.15000009536743 -21.5
5.15999984741211 -0.0750056505203247
5.17000007629395 -0.0679135322570801
5.17999982833862 -0.0689375400543213
5.19000005722046 -0.0739158391952515
5.21000003814697 -0.101774573326111
5.23999977111816 -0.179726839065552
5.25 -0.206946492195129
5.26000022888184 -0.244933009147644
5.26999998092651 -21.5
5.28000020980835 -0.216711759567261
5.28999996185303 -0.215970516204834
5.30000019073486 -0.220830917358398
5.30999994277954 -0.230030655860901
5.32000017166138 -0.24306333065033
5.34000015258789 -0.278674602508545
5.34999990463257 -0.30546760559082
5.3600001335144 -0.322323799133301
5.36999988555908 -0.362977743148804
5.38000011444092 -0.36893367767334
5.3899998664856 -21.5
5.40000009536743 -0.338856220245361
5.42000007629395 -0.32357931137085
5.42999982833862 -0.324825048446655
5.44000005722046 -0.321886658668518
5.44999980926514 -0.334015727043152
5.46000003814697 -0.328403949737549
5.46999979019165 -0.358301520347595
5.48000001907349 -0.338833093643188
5.48999977111816 -21.5
5.5 -0.279268741607666
5.51999998092651 -0.231933355331421
5.53999996185303 -0.200388193130493
5.55000019073486 -0.196961879730225
5.55999994277954 -0.180323004722595
5.57000017166138 -0.191902756690979
5.57999992370605 -0.16631007194519
5.59000015258789 -21.5
5.59999990463257 -0.077129602432251
5.61999988555908 -0.00748026371002197
5.63000011444092 0.0229389667510986
5.6399998664856 0.0421895980834961
5.65000009536743 0.0680673122406006
5.65999984741211 0.0735647678375244
5.67000007629395 0.101904630661011
5.67999982833862 0.0877933502197266
5.69000005722046 0.129200577735901
5.69999980926514 21.5
5.71000003814697 0.203570485115051
5.73999977111816 0.107544779777527
5.78000020980835 -0.00724256038665771
5.78999996185303 -0.0212100744247437
5.80000019073486 -0.0610530376434326
5.80999994277954 -0.0592659711837769
5.82000017166138 -21.5
5.82999992370605 0.00159883499145508
5.86999988555908 0.0830657482147217
5.90999984741211 0.138807415962219
5.92000007629395 0.138051271438599
5.92999982833862 0.160393476486206
5.94000005722046 21.5
5.94999980926514 0.258549213409424
5.96999979019165 0.201526999473572
6.01000022888184 0.107236385345459
6.01999998092651 0.0901660919189453
6.03000020980835 0.0669040679931641
6.03999996185303 21.5
6.05000019073486 0.129399061203003
6.07000017166138 0.0342439413070679
6.09000015258789 -0.0463193655014038
6.09999990463257 -0.0893654823303223
6.1100001335144 -0.113731145858765
6.11999988555908 -0.159069418907166
6.13000011444092 -0.168268084526062
6.1399998664856 -0.22136402130127
6.15000009536743 -21.5
6.15999984741211 -0.134301662445068
6.19000005722046 -0.0768357515335083
6.19999980926514 -0.0668795108795166
6.21000003814697 -0.0461313724517822
6.21999979019165 -0.0468111038208008
6.23000001907349 -0.0204240083694458
6.23999977111816 -0.0383553504943848
6.25 5.40025949478149
6.26000022888184 0.0890817642211914
6.30000019073486 0.0671744346618652
6.30999994277954 0.0510107278823853
6.32000017166138 0.0488897562026978
6.32999992370605 0.0220471620559692
6.34000015258789 0.0292255878448486
6.34999990463257 -0.0161516666412354
6.3600001335144 13.8101119995117
6.36999988555908 0.0681600570678711
6.40000009536743 -0.0496535301208496
6.40999984741211 -0.0815339088439941
6.42000007629395 -0.126946449279785
6.42999982833862 -0.151212811470032
6.44000005722046 -0.205459237098694
6.44999980926514 -0.215648412704468
6.46000003814697 -0.287439703941345
6.46999979019165 -21.5
6.48000001907349 -0.216347217559814
6.5 -0.208785057067871
6.51000022888184 -0.208144187927246
6.53000020980835 -0.216241359710693
6.55000019073486 -0.234559416770935
6.59000015258789 -0.292990446090698
6.59999990463257 -0.325108647346497
6.6100001335144 -0.328643321990967
6.61999988555908 -0.374854803085327
6.63000011444092 -21.5
6.6399998664856 -0.290061116218567
6.65000009536743 -0.274914979934692
6.67000007629395 -0.256179571151733
6.69000005722046 -0.2526034116745
6.69999980926514 -0.259319663047791
6.71000003814697 -0.261499643325806
6.71999979019165 -0.277330994606018
6.73000001907349 -0.280054807662964
6.73999977111816 -0.307200908660889
6.75 -21.5
6.76000022888184 -0.215886235237122
6.78000020980835 -0.179463148117065
6.80000019073486 -0.161678671836853
6.80999994277954 -0.163949370384216
6.82000017166138 -0.15958297252655
6.82999992370605 -0.172752857208252
6.84000015258789 -0.171266078948975
6.84999990463257 -0.1942458152771
6.8600001335144 -0.403487920761108
6.86999988555908 -0.433059930801392
6.88000011444092 -21.5
6.8899998664856 -0.135349869728088
6.90000009536743 -0.115537881851196
6.92000007629395 -0.0909709930419922
6.94000005722046 -0.0840051174163818
6.96000003814697 -0.0917716026306152
6.98000001907349 -0.112510085105896
6.98999977111816 -0.122979283332825
7 -0.280322194099426
7.01000022888184 -0.314826488494873
7.01999998092651 -21.5
7.03000020980835 -0.0756429433822632
7.05000019073486 -0.0411820411682129
7.05999994277954 -0.0304009914398193
7.07000017166138 -0.0234725475311279
7.07999992370605 -0.0204341411590576
7.09000015258789 -0.0200214385986328
7.1100001335144 -0.0277557373046875
7.11999988555908 -0.0383710861206055
7.13000011444092 -0.0431052446365356
7.1399998664856 -0.0629816055297852
7.15000009536743 -0.0625550746917725
7.15999984741211 -0.167010068893433
7.17000007629395 -0.203059554100037
7.17999982833862 -0.125527143478394
7.19000005722046 -0.115936994552612
7.19999980926514 -0.293617963790894
7.23999977111816 -0.415480732917786
7.25 -0.445944547653198
7.26000022888184 -0.467343330383301
7.26999998092651 -0.498298764228821
7.28000020980835 -21.5
7.28999996185303 -0.145134210586548
7.32000017166138 -0.0649141073226929
7.34000015258789 -0.0229841470718384
7.3600001335144 0.0105220079421997
7.36999988555908 0.0208052396774292
7.38000011444092 0.0376465320587158
7.3899998664856 0.0396125316619873
7.40000009536743 0.0612962245941162
7.40999984741211 0.0506616830825806
7.42000007629395 0.0815459489822388
7.42999982833862 0.147404551506042
7.44999980926514 0.166029214859009
7.48000001907349 0.183857321739197
7.48999977111816 0.1893390417099
7.5 0.191635727882385
7.51000022888184 0.197714805603027
7.51999998092651 0.197247505187988
7.53000020980835 0.0897592306137085
7.53999996185303 0.116212725639343
7.55000019073486 0.0915502309799194
7.55999994277954 0.118123054504395
7.57000017166138 0.0969247817993164
7.57999992370605 0.12349534034729
7.59000015258789 0.103463172912598
7.59999990463257 0.129977822303772
7.6100001335144 0.112043499946594
7.61999988555908 0.138353943824768
7.63000011444092 0.122557759284973
7.6399998664856 0.148599982261658
7.65000009536743 0.135166049003601
7.65999984741211 0.160758256912231
7.67000007629395 0.149802446365356
7.67999982833862 0.174784183502197
7.69000005722046 0.166406750679016
7.69999980926514 0.190606594085693
7.71000003814697 0.184860587120056
7.71999979019165 0.208101749420166
7.73000001907349 0.205007195472717
7.73999977111816 0.22711169719696
7.75 0.226656317710876
7.76000022888184 0.247448205947876
7.76999998092651 0.249590039253235
7.78000020980835 0.26889967918396
7.78999996185303 0.273571491241455
7.80000019073486 0.291237592697144
7.80999994277954 0.298349738121033
7.82000017166138 0.314221382141113
7.82999992370605 0.323665380477905
7.84999990463257 0.349267482757568
7.90000009536743 0.407617330551147
7.90999984741211 0.425007343292236
7.92000007629395 0.430130004882812
7.92999982833862 0.460451364517212
7.94000005722046 0.476878643035889
7.94999980926514 0.503506660461426
7.96000003814697 0.517854690551758
7.96999979019165 0.549850940704346
7.98000001907349 0.560061573982239
7.98999977111816 0.59201443195343
8 0.60082733631134
8.01000022888184 0.632409572601318
8.02000045776367 0.637197256088257
8.02999973297119 0.668750524520874
8.03999996185303 0.671735048294067
8.05000019073486 0.702641010284424
8.0600004196167 0.701944947242737
8.06999969482422 0.732626914978027
8.07999992370605 0.729846358299255
8.09000015258789 0.759700298309326
8.10000038146973 0.753463983535767
8.10999965667725 0.7826828956604
8.11999988555908 0.774285554885864
8.13000011444092 0.802512168884277
8.14000034332275 0.791149258613586
8.14999961853027 0.818571329116821
8.15999984741211 0.804826140403748
8.17000007629395 0.831426858901978
8.18000030517578 0.814801096916199
8.1899995803833 0.840688586235046
8.19999980926514 0.821624994277954
8.21000003814697 0.846554279327393
8.22000026702881 0.825268030166626
8.22999954223633 0.849046230316162
8.23999977111816 0.825662136077881
8.25 0.848350405693054
8.26000022888184 0.822762250900269
8.27000045776367 0.844680309295654
8.27999973297119 0.816764831542969
8.28999996185303 0.837944030761719
8.30000019073486 0.807864427566528
8.3100004196167 0.828334212303162
8.31999969482422 0.796149849891663
8.32999992370605 0.815986752510071
8.34000015258789 0.781358242034912
8.35000038146973 0.79933774471283
8.35999965667725 0.762207865715027
8.36999988555908 0.780044078826904
8.38000011444092 0.740524053573608
8.39000034332275 0.758665323257446
8.39999961853027 0.718326210975647
8.40999984741211 0.73625659942627
8.42000007629395 0.694544553756714
8.43000030517578 0.712453603744507
8.4399995803833 0.66948139667511
8.44999980926514 0.687522411346436
8.46000003814697 0.643542647361755
8.47000026702881 0.661781787872314
8.47999954223633 0.616883993148804
8.48999977111816 0.635369300842285
8.5 0.58977484703064
8.51000022888184 0.608474373817444
8.52000045776367 0.562415361404419
8.52999973297119 0.581389427185059
8.53999996185303 0.534838676452637
8.55000019073486 0.554182052612305
8.5600004196167 0.507367610931396
8.56999969482422 0.526968717575073
8.57999992370605 0.480259299278259
8.59000015258789 0.500088214874268
8.60000038146973 0.453156471252441
8.60999965667725 0.473604083061218
8.61999988555908 0.426485061645508
8.63000011444092 0.447536826133728
8.64000034332275 0.400481104850769
8.64999961853027 0.422008037567139
8.65999984741211 0.375161647796631
8.67000007629395 0.397067070007324
8.68000030517578 0.350599527359009
8.6899995803833 0.37274158000946
8.69999980926514 0.326820373535156
8.71000003814697 0.349194526672363
8.72000026702881 0.30391538143158
8.72999954223633 0.326449990272522
8.73999977111816 0.281903147697449
8.75 0.304527759552002
8.76000022888184 0.260807991027832
8.77000045776367 0.283452033996582
8.77999973297119 0.240625858306885
8.78999996185303 0.263219952583313
8.80000019073486 0.22136914730072
8.8100004196167 0.243824362754822
8.81999969482422 0.203021764755249
8.82999992370605 0.225261569023132
8.84000015258789 0.185561656951904
8.85000038146973 0.207506656646729
8.85999965667725 0.168974876403809
8.86999988555908 0.190543532371521
8.88000011444092 0.153221845626831
8.89000034332275 0.174338340759277
8.89999961853027 0.138278007507324
8.90999984741211 0.158866763114929
8.92000007629395 0.124098420143127
8.93000030517578 0.144091725349426
8.9399995803833 0.110651254653931
8.94999980926514 0.12998378276825
8.96000003814697 0.0978903770446777
8.97000026702881 0.116506099700928
8.97999954223633 0.0857795476913452
8.98999977111816 0.103727579116821
9 0.0743647813796997
9.01000022888184 0.0915957689285278
9.02000045776367 0.0634466409683228
9.02999973297119 0.0799049139022827
9.03999996185303 0.0530173778533936
9.05000019073486 0.068650484085083
9.0600004196167 0.0430327653884888
9.06999969482422 0.0578035116195679
9.07999992370605 0.0334601402282715
9.09000015258789 0.04734206199646
9.10000038146973 0.0242694616317749
9.10999965667725 0.0372551679611206
9.11999988555908 0.0154398679733276
9.13000011444092 0.0275312662124634
9.14000034332275 0.00696074962615967
9.14999961853027 0.0181748867034912
9.15999984741211 -0.00117719173431396
9.17000007629395 0.00918841361999512
9.18000030517578 -0.00897181034088135
9.1899995803833 0.000582456588745117
9.19999980926514 -0.0164203643798828
9.21000003814697 -0.00762462615966797
9.22000026702881 -0.0235074758529663
9.22999954223633 -0.0154119729995728
9.23999977111816 -0.0302197933197021
9.25 -0.0227566957473755
9.26000022888184 -0.0365363359451294
9.27000045776367 -0.0296337604522705
9.27999973297119 -0.0424022674560547
9.28999996185303 -0.0360305309295654
9.30000019073486 -0.0478233098983765
9.3100004196167 -0.0418761968612671
9.31999969482422 -0.05275559425354
9.32999992370605 -0.0471369028091431
9.34000015258789 -0.0571651458740234
9.35000038146973 -0.0517760515213013
9.35999965667725 -0.0610148906707764
9.36999988555908 -0.0557571649551392
9.38000011444092 -0.0642702579498291
9.39000034332275 -0.0590466260910034
9.39999961853027 -0.0668982267379761
9.40999984741211 -0.0616136789321899
9.42000007629395 -0.0688686370849609
9.43000030517578 -0.0634306669235229
9.4399995803833 -0.0701543092727661
9.44999980926514 -0.0644752979278564
9.46000003814697 -0.0707337856292725
9.47000026702881 -0.0647246837615967
9.47999954223633 -0.0705927610397339
9.48999977111816 -0.0641695261001587
9.5 -0.069735050201416
9.51000022888184 -0.0628019571304321
9.52000045776367 -0.068145751953125
9.52999973297119 -0.060630202293396
9.53999996185303 -0.0658105611801147
9.55000019073486 -0.0576694011688232
9.5600004196167 -0.0627305507659912
9.56999969482422 -0.0539164543151855
9.57999992370605 -0.058921217918396
9.59000015258789 -0.0493625402450562
9.60000038146973 -0.0543946027755737
9.60999965667725 -0.0440429449081421
9.61999988555908 -0.0491780042648315
9.63000011444092 -0.0379925966262817
9.64000034332275 -0.043306827545166
9.64999961853027 -0.0312459468841553
9.65999984741211 -0.0368118286132812
9.67000007629395 -0.0238486528396606
9.68000030517578 -0.0297378301620483
9.6899995803833 -0.0158488750457764
9.69999980926514 -0.0221456289291382
9.71000003814697 -0.00728130340576172
9.72000026702881 -0.01407790184021
9.72999954223633 0.0017845630645752
9.73999977111816 -0.00558006763458252
9.75 0.011272668838501
9.76000022888184 0.00327301025390625
9.77000045776367 0.0211207866668701
9.77999973297119 0.0124236345291138
9.78999996185303 0.0312498807907104
9.80000019073486 0.021791934967041
9.8100004196167 0.0415871143341064
9.81999969482422 0.0313107967376709
9.82999992370605 0.0520532131195068
9.84000015258789 0.0409042835235596
9.85000038146973 0.0625636577606201
9.85999965667725 0.0504926443099976
9.86999988555908 0.0730341672897339
9.88000011444092 0.060009241104126
9.89000034332275 0.0833718776702881
9.89999961853027 0.0693764686584473
9.90999984741211 0.0935167074203491
9.92000007629395 0.0785179138183594
9.93000030517578 0.103388905525208
9.9399995803833 0.0873621702194214
9.94999980926514 0.112908720970154
9.96000003814697 0.0958348512649536
9.97000026702881 0.122010827064514
9.97999954223633 0.103877067565918
9.98999977111816 0.130622744560242
10 0.111422419548035
10.0100002288818 0.138678669929504
10.0200004577637 0.118412137031555
10.0299997329712 0.146117448806763
10.039999961853 0.124790668487549
10.0500001907349 0.15288245677948
10.0600004196167 0.130508422851562
10.0699996948242 0.158860445022583
10.0799999237061 0.135462164878845
10.0900001525879 0.163963794708252
10.1000003814697 0.13956618309021
10.1099996566772 0.168296337127686
10.1199998855591 0.14293384552002
10.1300001144409 0.171756744384766
10.1400003433228 0.145482659339905
10.1499996185303 0.174439311027527
10.1599998474121 0.147371768951416
10.1700000762939 0.176370024681091
10.1800003051758 0.148433327674866
10.1899995803833 0.177449584007263
10.1999998092651 0.148693919181824
10.210000038147 0.177633762359619
10.2200002670288 0.148114323616028
10.2299995422363 0.176951885223389
10.2399997711182 0.146727323532104
10.25 0.175387740135193
10.2600002288818 0.144518494606018
10.2700004577637 0.172971129417419
10.2799997329712 0.141529679298401
10.289999961853 0.169713497161865
10.3000001907349 0.137766122817993
10.3100004196167 0.165651202201843
10.3199996948242 0.133270740509033
10.3299999237061 0.160807132720947
10.3400001525879 0.128066539764404
10.3500003814697 0.155224680900574
10.3599996566772 0.122199416160583
10.3699998855591 0.148939847946167
10.3800001144409 0.115703344345093
10.3900003433228 0.142009496688843
10.3999996185303 0.108636498451233
10.4099998474121 0.134480237960815
10.4200000762939 0.101049304008484
10.4300003051758 0.126408100128174
10.4399995803833 0.0929945707321167
10.4499998092651 0.117844104766846
10.460000038147 0.0845226049423218
10.4700002670288 0.108849167823792
10.4799995422363 0.0757099390029907
10.4899997711182 0.0994828939437866
10.5 0.0666528940200806
10.5100002288818 0.0898163318634033
10.5200004577637 0.0573737621307373
10.5299997329712 0.0799273252487183
10.539999961853 0.0479146242141724
10.5500001907349 0.0698620080947876
10.5600004196167 0.0383355617523193
10.5699996948242 0.0596868991851807
10.5799999237061 0.0286968946456909
10.5900001525879 0.0494644641876221
10.6000003814697 0.0190579891204834
10.6099996566772 0.0392556190490723
10.6199998855591 0.00947678089141846
10.6300001144409 0.0291186571121216
10.6400003433228 8.70227813720703e-06
10.6499996185303 0.019111156463623
10.6599998474121 -0.00929141044616699
10.6700000762939 0.00928807258605957
10.6800003051758 -0.0183684825897217
10.6899995803833 -0.00029444694519043
10.6999998092651 -0.0271769762039185
10.710000038147 -0.00958156585693359
10.7200002670288 -0.0356706380844116
10.7299995422363 -0.0185273885726929
10.7399997711182 -0.0438085794448853
10.75 -0.0270841121673584
10.7600002288818 -0.0515434741973877
10.7700004577637 -0.0352119207382202
10.7799997329712 -0.0588428974151611
10.789999961853 -0.0428733825683594
10.8000001907349 -0.0656732320785522
10.8100004196167 -0.0500339269638062
10.8199996948242 -0.0720051527023315
10.8299999237061 -0.0566636323928833
10.8400001525879 -0.0778127908706665
10.8500003814697 -0.0627362728118896
10.8599996566772 -0.0830744504928589
10.8699998855591 -0.0682296752929688
10.8800001144409 -0.0877723693847656
10.8900003433228 -0.0731241703033447
10.8999996185303 -0.0918927192687988
10.9099998474121 -0.0774074792861938
10.9200000762939 -0.0954251289367676
10.9300003051758 -0.0810705423355103
10.9399995803833 -0.0983636379241943
10.9499998092651 -0.0841084718704224
10.960000038147 -0.100706458091736
10.9700002670288 -0.0865299701690674
10.9799995422363 -0.102437019348145
10.9899997711182 -0.0883210897445679
11 -0.103578209877014
11.0100002288818 -0.0894900560379028
11.0200004577637 -0.104135990142822
11.0299997329712 -0.0900464057922363
11.039999961853 -0.104122161865234
11.0500001907349 -0.0900028944015503
11.0600004196167 -0.103550791740417
11.0699996948242 -0.0893750190734863
11.0799999237061 -0.10243809223175
11.0900001525879 -0.0881798267364502
11.1000003814697 -0.100804924964905
11.1099996566772 -0.0864393711090088
11.1199998855591 -0.0986731052398682
11.1300001144409 -0.0841774940490723
11.1400003433228 -0.0960657596588135
11.1499996185303 -0.0814192295074463
11.1599998474121 -0.0930106639862061
11.1700000762939 -0.0781933069229126
11.1800003051758 -0.0895358324050903
11.1899995803833 -0.0745285749435425
11.1999998092651 -0.0856708288192749
11.210000038147 -0.0704572200775146
11.2200002670288 -0.0814456939697266
11.2299995422363 -0.0660103559494019
11.2399997711182 -0.0768918991088867
11.25 -0.061223030090332
11.2600002288818 -0.0720423460006714
11.2700004577637 -0.0561287403106689
11.2799997329712 -0.0669302940368652
11.289999961853 -0.0507627725601196
11.3000001907349 -0.0615899562835693
11.3100004196167 -0.0451610088348389
11.3199996948242 -0.0560550689697266
11.3299999237061 -0.0393590927124023
11.3400001525879 -0.0503602027893066
11.3500003814697 -0.0333931446075439
11.3599996566772 -0.0445393323898315
11.3699998855591 -0.0272984504699707
11.3800001144409 -0.0386263132095337
11.3900003433228 -0.0211105346679688
11.3999996185303 -0.0326545238494873
11.4099998474121 -0.0148642063140869
11.4200000762939 -0.0266560316085815
11.4300003051758 -0.00859367847442627
11.4399995803833 -0.0206637382507324
11.4499998092651 -0.00233376026153564
11.460000038147 -0.0147074460983276
11.4700002670288 0.00388622283935547
11.4799995422363 -0.00881779193878174
11.4899997711182 0.0100336074829102
11.5 -0.00302314758300781
11.5100002288818 0.0160785913467407
11.5200004577637 0.00264787673950195
11.5299997329712 0.0219922065734863
11.539999961853 0.00816941261291504
11.5500001907349 0.027747631072998
11.5600004196167 0.0135160684585571
11.5699996948242 0.033318042755127
11.5799999237061 0.0186655521392822
11.5900001525879 0.038679838180542
11.6000003814697 0.0235960483551025
11.6099996566772 0.0438104867935181
11.6199998855591 0.028287410736084
11.6300001144409 0.0486891269683838
11.6400003433228 0.0327212810516357
11.6499996185303 0.053296685218811
11.6599998474121 0.0368809700012207
11.6700000762939 0.0576159954071045
11.6800003051758 0.0407494306564331
11.6899995803833 0.0616339445114136
11.6999998092651 0.0443142652511597
11.710000038147 0.0653352737426758
11.7200002670288 0.0475661754608154
11.7299995422363 0.0687078237533569
11.7399997711182 0.0504963397979736
11.75 0.071742057800293
11.7600002288818 0.0530972480773926
11.7700004577637 0.0744304656982422
11.7799997329712 0.0553631782531738
11.789999961853 0.0767672061920166
11.8000001907349 0.0572906732559204
11.8100004196167 0.0787484645843506
11.8199996948242 0.0588774681091309
11.8299999237061 0.0803724527359009
11.8400001525879 0.0601233243942261
11.8500003814697 0.0816386938095093
11.8599996566772 0.0610295534133911
11.8699998855591 0.0825488567352295
11.8800001144409 0.0615993738174438
11.8900003433228 0.0831063985824585
11.8999996185303 0.0618371963500977
11.9099998474121 0.0833160877227783
11.9200000762939 0.0617479085922241
11.9300003051758 0.0831825733184814
11.9399995803833 0.0613417625427246
11.9499998092651 0.0827178955078125
11.960000038147 0.0606263875961304
11.9700002670288 0.0819296836853027
11.9799995422363 0.0596121549606323
11.9899997711182 0.0808287858963013
12 0.0583100318908691
12.0100002288818 0.0794274806976318
12.0200004577637 0.0567338466644287
12.0299997329712 0.0777384042739868
12.039999961853 0.0548959970474243
12.0500001907349 0.0757769346237183
12.0600004196167 0.0528116226196289
12.0699996948242 0.07355797290802
12.0799999237061 0.0504944324493408
12.0900001525879 0.0711002349853516
12.1000003814697 0.047960638999939
12.1099996566772 0.0684194564819336
12.1199998855591 0.0452286005020142
12.1300001144409 0.0655331611633301
12.1400003433228 0.0423160791397095
12.1499996185303 0.0624595880508423
12.1599998474121 0.0392416715621948
12.1700000762939 0.0592179298400879
12.1800003051758 0.036023736000061
12.1899995803833 0.0558277368545532
12.1999998092651 0.0326811075210571
12.210000038147 0.052308201789856
12.2200002670288 0.0292322635650635
12.2299995422363 0.0486800670623779
12.2399997711182 0.0256972312927246
12.25 0.0449628829956055
12.2600002288818 0.0220942497253418
12.2700004577637 0.0411770343780518
12.2799997329712 0.0184435844421387
12.289999961853 0.0373427867889404
12.3000001907349 0.0147638320922852
12.3100004196167 0.0334790945053101
12.3199996948242 0.0110723972320557
12.3299999237061 0.0296061038970947
12.3400001525879 0.00738883018493652
12.3500003814697 0.0257431268692017
12.3599996566772 0.0037304162979126
12.3699998855591 0.0219089984893799
12.3800001144409 0.000115156173706055
12.3900003433228 0.0181219577789307
12.3999996185303 -0.00343990325927734
12.4099998474121 0.0143997669219971
12.4200000762939 -0.00691914558410645
12.4300003051758 0.0107594728469849
12.4399995803833 -0.0103073120117188
12.4499998092651 0.00721728801727295
12.460000038147 -0.0135881900787354
12.4700002670288 0.00378870964050293
12.4799995422363 -0.0167486667633057
12.4899997711182 0.000488638877868652
12.5 -0.0197758674621582
12.5100002288818 -0.00266993045806885
12.5200004577637 -0.0226572751998901
12.5299997329712 -0.00567400455474854
12.539999961853 -0.0253810882568359
12.5500001907349 -0.00851130485534668
12.5600004196167 -0.0279375314712524
12.5699996948242 -0.0111713409423828
12.5799999237061 -0.0303179025650024
12.5900001525879 -0.0136455297470093
12.6000003814697 -0.0325136184692383
12.6099996566772 -0.0159246921539307
12.6199998855591 -0.034517765045166
12.6300001144409 -0.0180013179779053
12.6400003433228 -0.0363248586654663
12.6499996185303 -0.019870400428772
12.6599998474121 -0.0379295349121094
12.6700000762939 -0.0215262174606323
12.6800003051758 -0.0393285751342773
12.6899995803833 -0.0229648351669312
12.6999998092651 -0.0405194759368896
12.710000038147 -0.0241848230361938
12.7200002670288 -0.0415005683898926
12.7299995422363 -0.0251836776733398
12.7399997711182 -0.0422714948654175
12.75 -0.02596116065979
12.7600002288818 -0.0428329706192017
12.7700004577637 -0.0265194177627563
12.7799997329712 -0.0431869029998779
12.789999961853 -0.0268591642379761
12.8000001907349 -0.0433361530303955
12.8100004196167 -0.0269837379455566
12.8199996948242 -0.0432841777801514
12.8299999237061 -0.0268980264663696
12.8400001525879 -0.0430362224578857
12.8500003814697 -0.0266062021255493
12.8599996566772 -0.0425978899002075
12.8699998855591 -0.0261145830154419
12.8800001144409 -0.0419752597808838
12.8900003433228 -0.0254309177398682
12.8999996185303 -0.041176438331604
12.9099998474121 -0.0245620012283325
12.9200000762939 -0.0402094125747681
12.9300003051758 -0.0235170125961304
12.9399995803833 -0.039082407951355
12.9499998092651 -0.0223053693771362
12.960000038147 -0.0378057956695557
12.9700002670288 -0.0209370851516724
12.9799995422363 -0.0363894701004028
12.9899997711182 -0.0194227695465088
13 -0.0348432064056396
13.0100002288818 -0.0177738666534424
13.0200004577637 -0.0331795215606689
13.0299997329712 -0.0160019397735596
13.039999961853 -0.0314090251922607
13.0500001907349 -0.0141193866729736
13.0600004196167 -0.0295428037643433
13.0699996948242 -0.0121382474899292
13.0799999237061 -0.0275945663452148
13.0900001525879 -0.0100712776184082
13.1000003814697 -0.0255758762359619
13.1099996566772 -0.00793206691741943
13.1199998855591 -0.0234978199005127
13.1300001144409 -0.00573277473449707
13.1400003433228 -0.021375298500061
13.1499996185303 -0.00348711013793945
13.1599998474121 -0.0192185640335083
13.1700000762939 -0.00120806694030762
13.1800003051758 -0.0170416831970215
13.1899995803833 0.00109219551086426
13.1999998092651 -0.014854907989502
13.210000038147 0.00340020656585693
13.2200002670288 -0.0126724243164062
13.2299995422363 0.00570285320281982
13.2399997711182 -0.0105036497116089
13.25 0.00798916816711426
13.2600002288818 -0.00836217403411865
13.2700004577637 0.010245680809021
13.2799997329712 -0.0062568187713623
13.289999961853 0.0124624967575073
13.3000001907349 -0.00420033931732178
13.3100004196167 0.0146267414093018
13.3199996948242 -0.00220108032226562
13.3299999237061 0.0167298316955566
13.3400001525879 -0.000270366668701172
13.3500003814697 0.0187606811523438
13.3599996566772 0.00158369541168213
13.3699998855591 0.0207085609436035
13.3800001144409 0.00335466861724854
13.3900003433228 0.0225667953491211
13.3999996185303 0.00503087043762207
13.4099998474121 0.0243269205093384
13.4200000762939 0.00660717487335205
13.4300003051758 0.0259802341461182
13.4399995803833 0.008078932762146
13.4499998092651 0.027521014213562
13.460000038147 0.00943648815155029
13.4700002670288 0.028943657875061
13.4799995422363 0.0106767416000366
13.4899997711182 0.0302416086196899
13.5 0.0117974281311035
13.5100002288818 0.0314114093780518
13.5200004577637 0.0127910375595093
13.5299997329712 0.0324496030807495
13.539999961853 0.0136567354202271
13.5500001907349 0.033352255821228
13.5600004196167 0.0143940448760986
13.5699996948242 0.0341176986694336
13.5799999237061 0.014998197555542
13.5900001525879 0.0347453355789185
13.6000003814697 0.0154703855514526
13.6099996566772 0.0352314710617065
13.6199998855591 0.0158106088638306
13.6300001144409 0.0355805158615112
13.6400003433228 0.0160195827484131
13.6499996185303 0.0357922315597534
13.6599998474121 0.0160987377166748
13.6700000762939 0.0358675718307495
13.6800003051758 0.0160503387451172
13.6899995803833 0.0358082056045532
13.6999998092651 0.0158786773681641
13.710000038147 0.0356177091598511
13.7200002670288 0.015583872795105
13.7299995422363 0.0353002548217773
13.7399997711182 0.0151714086532593
13.75 0.034859299659729
13.7600002288818 0.0146458148956299
13.7700004577637 0.0342997312545776
13.7799997329712 0.0140119791030884
13.789999961853 0.0336265563964844
13.8000001907349 0.0132765769958496
13.8100004196167 0.0328452587127686
13.8199996948242 0.012442946434021
13.8299999237061 0.0319629907608032
13.8400001525879 0.0115187168121338
13.8500003814697 0.0309858322143555
13.8599996566772 0.0105102062225342
13.8699998855591 0.0299206972122192
13.8800001144409 0.00942432880401611
13.8900003433228 0.0287748575210571
13.8999996185303 0.00826787948608398
13.9099998474121 0.0275561809539795
13.9200000762939 0.00704860687255859
13.9300003051758 0.0262718200683594
13.9399995803833 0.00577545166015625
13.9499998092651 0.0249295234680176
13.960000038147 0.00445353984832764
13.9700002670288 0.0235381126403809
13.9799995422363 0.00309181213378906
13.9899997711182 0.02210533618927
14 0.00169789791107178
14.0100002288818 0.0206394195556641
14.0200004577637 0.000279664993286133
14.0299997329712 0.019148588180542
14.039999961853 -0.00115537643432617
14.0500001907349 0.0176410675048828
14.0600004196167 -0.00259923934936523
14.0699996948242 0.0161250829696655
14.0799999237061 -0.00404465198516846
14.0900001525879 0.0146075487136841
14.1000003814697 -0.00548422336578369
14.1099996566772 0.0130974054336548
14.1199998855591 -0.00691008567810059
14.1300001144409 0.0116004943847656
14.1400003433228 -0.0083162784576416
14.1499996185303 0.0101263523101807
14.1599998474121 -0.00969517230987549
14.1700000762939 0.00868010520935059
14.1800003051758 -0.0110410451889038
14.1899995803833 0.0072704553604126
14.1999998092651 -0.0123473405838013
14.210000038147 0.00590157508850098
14.2200002670288 -0.0136083364486694
14.2299995422363 0.00458204746246338
14.2399997711182 -0.0148186683654785
14.25 0.00331485271453857
14.2600002288818 -0.0159730911254883
14.2700004577637 0.00210809707641602
14.2799997329712 -0.0170669555664062
14.289999961853 0.00096428394317627
14.3000001907349 -0.0180965662002563
14.3100004196167 -0.000110387802124023
14.3199996948242 -0.0190569162368774
14.3299999237061 -0.00111401081085205
14.3400001525879 -0.019945502281189
14.3500003814697 -0.00204086303710938
14.3599996566772 -0.0207588672637939
14.3699998855591 -0.00288867950439453
14.3800001144409 -0.0214948654174805
14.3900003433228 -0.0036548376083374
14.3999996185303 -0.0221512317657471
14.4099998474121 -0.00433707237243652
14.4200000762939 -0.0227264165878296
14.4300003051758 -0.00493383407592773
14.4399995803833 -0.023219108581543
14.4499998092651 -0.00544357299804688
14.460000038147 -0.023628830909729
14.4700002670288 -0.00586652755737305
14.4799995422363 -0.0239548683166504
14.4899997711182 -0.00620138645172119
14.5 -0.0241975784301758
14.5100002288818 -0.00644874572753906
14.5200004577637 -0.0243575572967529
14.5299997329712 -0.00660908222198486
14.539999961853 -0.0244358777999878
14.5500001907349 -0.0066835880279541
14.5600004196167 -0.0244337320327759
14.5699996948242 -0.00667345523834229
14.5799999237061 -0.0243529081344604
14.5900001525879 -0.00658082962036133
14.6000003814697 -0.0241955518722534
14.6099996566772 -0.00640773773193359
14.6199998855591 -0.0239640474319458
14.6300001144409 -0.0061568021774292
14.6400003433228 -0.0236606597900391
14.6499996185303 -0.00583148002624512
14.6599998474121 -0.0232893228530884
14.6700000762939 -0.00543415546417236
14.6800003051758 -0.0228530168533325
14.6899995803833 -0.00496888160705566
14.6999998092651 -0.0223554372787476
14.710000038147 -0.00443911552429199
14.7200002670288 -0.0218002796173096
14.7299995422363 -0.00384914875030518
14.7399997711182 -0.0211915969848633
14.75 -0.00320267677307129
14.7600002288818 -0.0205343961715698
14.7700004577637 -0.00250554084777832
14.7799997329712 -0.0198318958282471
14.789999961853 -0.00176084041595459
14.8000001907349 -0.0190895795822144
14.8100004196167 -0.000974655151367188
14.8199996948242 -0.0183112621307373
14.8299999237061 -0.000151515007019043
14.8400001525879 -0.0175002813339233
14.8500003814697 0.000703811645507812
14.8599996566772 -0.0166648626327515
14.8699998855591 0.00158703327178955
14.8800001144409 -0.0158078670501709
14.8900003433228 0.00249218940734863
14.8999996185303 -0.0149345397949219
14.9099998474121 0.00341463088989258
14.9200000762939 -0.0140495300292969
14.9300003051758 0.0043489933013916
14.9399995803833 -0.0131577253341675
14.9499998092651 0.00529074668884277
14.960000038147 -0.0122637748718262
14.9700002670288 0.00623452663421631
14.9799995422363 -0.0113719701766968
14.9899997711182 0.00717484951019287
15 -0.0104846954345703
15.0100002288818 0.00810813903808594
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Rudder [deg]},
ymajorgrids,
ymin=-33, ymax=33,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.000166416168212891
0.0299999713897705 -0.00162982940673828
0.0399999618530273 0.00153648853302002
0.0499999523162842 -0.0030750036239624
0.059999942779541 0.0028538703918457
0.0700000524520874 -0.00497651100158691
0.0800000429153442 0.00404393672943115
0.0900000333786011 -0.00617301464080811
0.100000023841858 0.00416803359985352
0.110000014305115 -0.00642085075378418
0.120000004768372 0.00409829616546631
0.129999995231628 -0.00651741027832031
0.139999985694885 0.00407576560974121
0.149999976158142 -0.00658011436462402
0.159999966621399 0.00409412384033203
0.169999957084656 -0.00660574436187744
0.180000066757202 0.00415325164794922
0.190000057220459 -0.00659430027008057
0.200000047683716 0.00425219535827637
0.210000038146973 -0.0065460205078125
0.220000028610229 0.00439023971557617
0.230000019073486 -0.006461501121521
0.240000009536743 0.00456631183624268
0.25 -0.00634145736694336
0.259999990463257 0.00477838516235352
0.269999980926514 -0.0061873197555542
0.279999971389771 0.00502574443817139
0.289999961853027 -0.00600004196166992
0.299999952316284 0.00530612468719482
0.309999942779541 -0.00578141212463379
0.319999933242798 0.00561761856079102
0.330000042915344 -0.00553297996520996
0.340000033378601 0.0059579610824585
0.350000023841858 -0.0052567720413208
0.360000014305115 0.00632500648498535
0.370000004768372 -0.00495457649230957
0.379999995231628 0.00671625137329102
0.389999985694885 -0.00462877750396729
0.399999976158142 0.00712895393371582
0.409999966621399 -0.00428140163421631
0.419999957084656 0.00756120681762695
0.430000066757202 -0.00391507148742676
0.440000057220459 0.00801050662994385
0.450000047683716 -0.00353193283081055
0.460000038146973 0.00847387313842773
0.470000028610229 -0.00313425064086914
0.480000019073486 0.0089489221572876
0.490000009536743 -0.00272452831268311
0.5 0.00943291187286377
0.509999990463257 -0.00230503082275391
0.519999980926514 0.00992333889007568
0.529999971389771 -0.00187826156616211
0.539999961853027 0.0104178190231323
0.549999952316284 -0.00144672393798828
0.559999942779541 0.010913610458374
0.569999933242798 -0.00101220607757568
0.579999923706055 0.0114086866378784
0.589999914169312 -0.000577569007873535
0.600000023841858 0.0118999481201172
0.610000014305115 -0.000143885612487793
0.620000004768372 0.0123865604400635
0.629999995231628 0.000313758850097656
0.639999985694885 0.0128629207611084
0.649999976158142 0.000762104988098145
0.660000085830688 0.0133305788040161
0.670000076293945 0.00120282173156738
0.680000066757202 0.0137872695922852
0.690000057220459 0.00163376331329346
0.700000047683716 0.0142315626144409
0.710000038146973 0.00205338001251221
0.720000028610229 0.0146619081497192
0.730000019073486 0.00246036052703857
0.740000009536743 0.0150769948959351
0.75 0.0028529167175293
0.759999990463257 0.0154716968536377
0.769999980926514 0.00322878360748291
0.779999971389771 0.0158296823501587
0.789999961853027 0.00357925891876221
0.799999952316284 0.0161674022674561
0.809999942779541 0.00391054153442383
0.819999933242798 0.0164841413497925
0.829999923706055 0.00422084331512451
0.839999914169312 0.0167818069458008
0.850000023841858 0.00451207160949707
0.860000014305115 0.0170572996139526
0.870000004768372 0.00478279590606689
0.879999995231628 0.0173121690750122
0.889999985694885 0.00503385066986084
0.899999976158142 0.0175455808639526
0.910000085830688 0.0052649974822998
0.920000076293945 0.0177587270736694
0.930000066757202 0.00547671318054199
0.940000057220459 0.0179511308670044
0.950000047683716 0.00566864013671875
0.960000038146973 0.0181243419647217
0.970000028610229 0.00584220886230469
0.980000019073486 0.0182780027389526
0.990000009536743 0.00599634647369385
1 0.0184135437011719
1.00999999046326 0.00613296031951904
1.01999998092651 0.0185310840606689
1.02999997138977 0.00625264644622803
1.03999996185303 0.0186327695846558
1.04999995231628 0.00635671615600586
1.05999994277954 0.0187191963195801
1.07000005245209 0.00644564628601074
1.08000004291534 0.0187914371490479
1.0900000333786 0.00652050971984863
1.10000002384186 0.018851637840271
1.11000001430511 0.00658202171325684
1.12000000476837 0.0189012289047241
1.12999999523163 0.00663161277770996
1.13999998569489 0.0189405679702759
1.14999997615814 0.00667011737823486
1.1599999666214 0.0189708471298218
1.16999995708466 0.0066990852355957
1.17999994754791 0.0189932584762573
1.19000005722046 0.00671923160552979
1.20000004768372 0.0190092325210571
1.21000003814697 0.00673198699951172
1.22000002861023 0.0190199613571167
1.23000001907349 0.00673818588256836
1.24000000953674 0.0190263986587524
1.25 0.00673902034759521
1.25999999046326 0.019029974937439
1.26999998092651 0.00673568248748779
1.27999997138977 0.0190316438674927
1.28999996185303 0.00672900676727295
1.29999995231628 0.0190317630767822
1.30999994277954 0.00671970844268799
1.32000005245209 0.0190329551696777
1.33000004291534 0.00670957565307617
1.3400000333786 0.0190355777740479
1.35000002384186 0.0066993236541748
1.36000001430511 0.0190404653549194
1.37000000476837 0.00668954849243164
1.37999999523163 0.0190485715866089
1.38999998569489 0.00668084621429443
1.39999997615814 0.0190602540969849
1.4099999666214 0.00667417049407959
1.41999995708466 0.0190763473510742
1.42999994754791 0.00666975975036621
1.44000005722046 0.0190972089767456
1.45000004768372 0.00666844844818115
1.46000003814697 0.0191234350204468
1.47000002861023 0.00667047500610352
1.48000001907349 0.0191553831100464
1.49000000953674 0.00667643547058105
1.5 0.0191932916641235
1.50999999046326 0.00668632984161377
1.51999998092651 0.0192371606826782
1.52999997138977 0.00670039653778076
1.53999996185303 0.0192872285842896
1.54999995231628 0.00671863555908203
1.55999994277954 0.0193432569503784
1.57000005245209 0.00674104690551758
1.58000004291534 0.0194048881530762
1.5900000333786 0.00676703453063965
1.60000002384186 0.0194723606109619
1.61000001430511 0.00679695606231689
1.62000000476837 0.0195451974868774
1.62999999523163 0.00683069229125977
1.63999998569489 0.0196230411529541
1.64999997615814 0.00686800479888916
1.6599999666214 0.0197054147720337
1.66999995708466 0.00690853595733643
1.67999994754791 0.0197920799255371
1.69000005722046 0.00695168972015381
1.70000004768372 0.0198819637298584
1.71000003814697 0.00699710845947266
1.72000002861023 0.0199748277664185
1.73000001907349 0.00704443454742432
1.74000000953674 0.0200700759887695
1.75 0.00709295272827148
1.75999999046326 0.0201669931411743
1.76999998092651 0.00714242458343506
1.77999997138977 0.020264744758606
1.78999996185303 0.00719213485717773
1.79999995231628 0.0203627347946167
1.80999994277954 0.00724136829376221
1.82000005245209 0.026593804359436
1.83000004291534 0.0280674695968628
1.8400000333786 0.0195416212081909
1.85000002384186 0.00704741477966309
1.86000001430511 30
1.87000000476837 0.0234349966049194
1.89999997615814 0.0359123945236206
1.9099999666214 0.0355926752090454
1.91999995708466 0.0431855916976929
1.92999994754791 0.0396100282669067
1.94000005722046 0.0502743721008301
1.95000004768372 0.0422524213790894
1.96000003814697 0.0565474033355713
1.97000002861023 0.0450347661972046
1.98000001907349 30
1.99000000953674 0.0289807319641113
2 0.0240535736083984
2.04999995231628 -0.328351378440857
2.08999991416931 -0.576148986816406
2.09999990463257 -30
2.10999989509583 -0.644892930984497
2.15000009536743 -0.772912979125977
2.16000008583069 -0.787373781204224
2.17000007629395 -0.826517105102539
2.1800000667572 -0.825547695159912
2.19000005722046 -0.874564647674561
2.20000004768372 -0.85306704044342
2.21000003814697 -0.913739085197449
2.22000002861023 -30
2.23000001907349 -0.885634064674377
2.24000000953674 -0.876595497131348
2.25 -0.877674102783203
2.25999999046326 -0.860782027244568
2.26999998092651 -0.866394996643066
2.27999997138977 -0.838073492050171
2.28999996185303 -0.854247093200684
2.29999995231628 -0.807655453681946
2.30999994277954 -0.841997146606445
2.3199999332428 -30
2.32999992370605 -0.762956142425537
2.33999991416931 -0.73122501373291
2.34999990463257 -0.709583282470703
2.35999989509583 -0.673846244812012
2.36999988555908 -0.658098220825195
2.38000011444092 -0.615566730499268
2.39000010490417 -0.61042857170105
2.40000009536743 -0.555542230606079
2.41000008583069 -0.567967891693115
2.42000007629395 -0.494333863258362
2.4300000667572 -0.528248071670532
2.44000005722046 -30
2.45000004768372 -0.421211957931519
2.46000003814697 -0.377624988555908
2.47000002861023 -0.348494052886963
2.48000001907349 -0.303165197372437
2.49000000953674 -0.283288717269897
2.5 -0.233217716217041
2.50999999046326 -0.227052330970764
2.51999998092651 -0.166601181030273
2.52999997138977 -0.179228782653809
2.53999996185303 -0.105131864547729
2.54999995231628 -0.1350337266922
2.55999994277954 -30
2.5699999332428 -0.0327447652816772
2.57999992370605 0.00908172130584717
2.58999991416931 0.0366218090057373
2.59999990463257 0.0774935483932495
2.60999989509583 0.0951507091522217
2.61999988555908 0.137797117233276
2.63000011444092 0.142673373222351
2.64000010490417 0.190953493118286
2.65000009536743 0.180421352386475
2.66000008583069 30
2.67000007629395 0.202316641807556
2.6800000667572 0.210164070129395
2.69000005722046 0.204078912734985
2.70000004768372 30
2.71000003814697 0.168150663375854
2.72000002861023 0.16180944442749
2.73000001907349 0.149156332015991
2.74000000953674 0.144147872924805
2.75 30
2.75999999046326 0.066218376159668
2.76999998092651 0.0609630346298218
2.77999997138977 0.0372586250305176
2.78999996185303 0.0377347469329834
2.79999995231628 29.9792385101318
2.80999994277954 -0.0668478012084961
2.8199999332428 -0.0676214694976807
2.82999992370605 -0.0947346687316895
2.83999991416931 -0.0863449573516846
2.84999990463257 -30
2.85999989509583 -0.0167038440704346
2.86999988555908 -0.0213967561721802
2.88000011444092 -30
2.89000010490417 0.0856441259384155
2.90000009536743 0.0756145715713501
2.91000008583069 30
2.92000007629395 0.132426738739014
2.9300000667572 0.125811576843262
2.94000005722046 30
2.95000004768372 0.187755942344666
2.96000003814697 0.181588649749756
2.97000002861023 30
2.98000001907349 0.247724413871765
2.99000000953674 0.24194061756134
3 30
3.00999999046326 0.310150146484375
3.01999998092651 0.304731369018555
3.02999997138977 30
3.03999996185303 0.191449999809265
3.04999995231628 0.195168852806091
3.05999994277954 30
3.0699999332428 0.066802978515625
3.07999992370605 0.081092357635498
3.08999991416931 30
3.09999990463257 -0.053250789642334
3.10999989509583 -0.0307692289352417
3.11999988555908 -29.9670886993408
3.13000011444092 0.135258555412292
3.14000010490417 0.146094679832458
3.15000009536743 30
3.16000008583069 0.0189188718795776
3.17000007629395 0.0382099151611328
3.1800000667572 30
3.19000005722046 0.122295737266541
3.20000004768372 0.139415979385376
3.21000003814697 30
3.22000002861023 0.237890124320984
3.23000001907349 0.245666146278381
3.24000000953674 30
3.25 0.265926241874695
3.25999999046326 0.279969930648804
3.26999998092651 30
3.27999997138977 0.160851359367371
3.28999996185303 0.183485507965088
3.29999995231628 30
3.30999994277954 0.0647424459457397
3.3199999332428 0.0963732004165649
3.32999992370605 30
3.33999991416931 -0.0167942047119141
3.34999990463257 0.0210531949996948
3.35999989509583 0.100751161575317
3.36999988555908 0.152058601379395
3.38000011444092 30
3.39000010490417 -0.0259793996810913
3.42000007629395 0.0799698829650879
3.4300000667572 30
3.44000005722046 -0.0184842348098755
3.47000002861023 0.0928188562393188
3.48000001907349 30
3.49000000953674 -0.000439643859863281
3.51999998092651 0.111187219619751
3.52999997138977 30
3.53999996185303 0.0216605663299561
3.5699999332428 0.129907965660095
3.57999992370605 30
3.58999991416931 0.0427968502044678
3.61999988555908 0.145689845085144
3.63000011444092 30
3.64000010490417 0.0590734481811523
3.67000007629395 0.154431700706482
3.6800000667572 30
3.69000005722046 0.06767737865448
3.72000002861023 0.154987692832947
3.73000001907349 0.370658159255981
3.74000000953674 0.426815748214722
3.75 30
3.75999999046326 0.110173463821411
3.79999995231628 0.210386514663696
3.80999994277954 0.219247937202454
3.8199999332428 0.484706401824951
3.82999992370605 0.522293925285339
3.83999991416931 30
3.84999990463257 0.146732687950134
3.89000010490417 0.210934519767761
3.90000009536743 0.219061136245728
3.91000008583069 0.237291097640991
3.92000007629395 0.234235048294067
3.9300000667572 0.262818455696106
3.94000005722046 0.239883899688721
3.95000004768372 30
3.96000003814697 0.137497663497925
3.97000002861023 0.147026896476746
3.98000001907349 0.152225017547607
3.99000000953674 0.162965655326843
4 0.161199927330017
4.01000022888184 0.178624749183655
4.01999998092651 0.1628497838974
4.03000020980835 30
4.03999996185303 0.0535387992858887
4.05999994277954 0.0653741359710693
4.07000017166138 0.0721536874771118
4.07999992370605 0.0733431577682495
4.09000015258789 0.0828666687011719
4.09999990463257 0.0764610767364502
4.1100001335144 0.0937223434448242
4.11999988555908 0.0738842487335205
4.13000011444092 30
4.1399998664856 -0.031353235244751
4.17000007629395 -0.016258716583252
4.17999982833862 -0.0168800354003906
4.19000005722046 -0.00640547275543213
4.19999980926514 -0.0152323246002197
4.21000003814697 29.9445991516113
4.21999979019165 0.0440516471862793
4.23000001907349 0.0461301803588867
4.23999977111816 0.0442358255386353
4.25 0.0508270263671875
4.26000022888184 0.0431537628173828
4.26999998092651 0.0562366247177124
4.28000020980835 0.0374099016189575
4.28999996185303 30
4.30000019073486 0.0933742523193359
4.30999994277954 0.0921448469161987
4.32000017166138 0.0875332355499268
4.32999992370605 0.0919402837753296
4.34000015258789 0.0818020105361938
4.34999990463257 0.0924267768859863
4.3600001335144 0.0719002485275269
4.36999988555908 30
4.38000011444092 0.120128273963928
4.3899998664856 0.119173288345337
4.40000009536743 0.113820910453796
4.40999984741211 0.115289330482483
4.42000007629395 0.105849146842957
4.42999982833862 0.112425327301025
4.44000005722046 0.0956451892852783
4.44999980926514 0.110814452171326
4.46000003814697 0.0829071998596191
4.46999979019165 30
4.48000001907349 0.129158139228821
4.48999977111816 0.12965989112854
4.5 0.121789693832397
4.51000022888184 0.126540660858154
4.51999998092651 0.112673282623291
4.53000020980835 0.124282717704773
4.53999996185303 0.101999878883362
4.55000019073486 30
4.55999994277954 0.0113236904144287
4.61999988555908 0.0120387077331543
4.63000011444092 30
4.6399998664856 0.0494284629821777
4.67000007629395 0.0579444169998169
4.67999982833862 0.0571258068084717
4.69000005722046 0.0644069910049438
4.69999980926514 0.0601460933685303
4.71000003814697 30
4.71999979019165 0.107200622558594
4.73999977111816 0.111446380615234
4.75 0.119463324546814
4.76000022888184 0.117171764373779
4.76999998092651 0.129561424255371
4.78000020980835 0.121250629425049
4.78999996185303 30
4.80000019073486 0.0503039360046387
4.8600001335144 0.0804829597473145
4.86999988555908 30
4.88000011444092 0.0089411735534668
4.90999984741211 0.0283013582229614
4.92000007629395 0.0377649068832397
4.92999982833862 0.0430551767349243
4.94000005722046 0.0527970790863037
4.94999980926514 30
4.96000003814697 -0.0137612819671631
4.98999977111816 0.0127038955688477
5.05000019073486 0.0764009952545166
5.05999994277954 0.0772889852523804
5.07000017166138 30
5.07999992370605 0.0211986303329468
5.11999988555908 0.0606276988983154
5.13000011444092 0.0745288133621216
5.1399998664856 0.078137993812561
5.15000009536743 30
5.15999984741211 0.0216089487075806
5.21999979019165 0.0828293561935425
5.23000001907349 0.0965398550033569
5.23999977111816 0.101128816604614
5.25 0.120460033416748
5.26000022888184 0.114935874938965
5.26999998092651 30
5.28000020980835 0.0599431991577148
5.32999992370605 0.105207085609436
5.34000015258789 0.109993100166321
5.34999990463257 0.124465227127075
5.3600001335144 0.121960163116455
5.36999988555908 0.14559280872345
5.38000011444092 0.129660367965698
5.3899998664856 30
5.40000009536743 0.0723253488540649
5.42999982833862 0.0927724838256836
5.44000005722046 0.0960814952850342
5.44999980926514 0.10668408870697
5.46000003814697 0.104651808738708
5.46999979019165 0.122436165809631
5.48000001907349 0.109403371810913
5.48999977111816 30
5.5 0.0437884330749512
5.55000019073486 0.069333553314209
5.55999994277954 0.0696976184844971
5.57000017166138 0.0808149576187134
5.57999992370605 0.0742686986923218
5.59000015258789 30
5.59999990463257 -0.000191211700439453
5.65000009536743 0.0193215608596802
5.65999984741211 0.0269635915756226
5.67000007629395 0.0250668525695801
5.67999982833862 0.0384913682937622
5.69000005722046 0.0278415679931641
5.69999980926514 30
5.71000003814697 0.0834510326385498
5.73000001907349 0.0890227556228638
5.73999977111816 0.0944197177886963
5.75 0.0958129167556763
5.76000022888184 0.10234797000885
5.76999998092651 0.10014796257019
5.78000020980835 0.110177636146545
5.78999996185303 0.100954413414001
5.80000019073486 0.119074702262878
5.80999994277954 0.0976097583770752
5.82000017166138 30
5.82999992370605 0.017741322517395
5.84999990463257 0.0218702554702759
5.88000011444092 0.0269688367843628
5.8899998664856 0.0260307788848877
5.90000009536743 0.0310006141662598
5.90999984741211 0.0265005826950073
5.92000007629395 0.0364428758621216
5.92999982833862 0.0250039100646973
5.94000005722046 30
5.94999980926514 0.0756798982620239
5.96999979019165 0.0765748023986816
5.98000001907349 0.079991340637207
5.98999977111816 0.0792520046234131
6 0.0842045545578003
6.01000022888184 0.0799952745437622
6.01999998092651 0.0890103578567505
6.03000020980835 0.0781930685043335
6.03999996185303 30
6.05000019073486 0.128012418746948
6.05999994277954 0.126892924308777
6.07000017166138 0.129715085029602
6.07999992370605 0.128662705421448
6.09000015258789 0.132619500160217
6.09999990463257 0.128435492515564
6.1100001335144 0.135910272598267
6.11999988555908 0.125948429107666
6.13000011444092 0.139951229095459
6.1399998664856 0.121271371841431
6.15000009536743 30
6.15999984741211 0.0321074724197388
6.17999982833862 0.0356056690216064
6.21999979019165 0.0410325527191162
6.23000001907349 0.0440963506698608
6.23999977111816 0.0439695119857788
6.25 30
6.26000022888184 0.0383394956588745
6.32999992370605 0.064677357673645
6.34000015258789 0.0722445249557495
6.34999990463257 0.0710270404815674
6.3600001335144 30
6.36999988555908 0.0998491048812866
6.3899998664856 0.10895311832428
6.42000007629395 0.122633099555969
6.42999982833862 0.130286574363708
6.44000005722046 0.13028347492218
6.44999980926514 0.141954660415649
6.46000003814697 0.13579535484314
6.46999979019165 30
6.48000001907349 0.0513303279876709
6.51000022888184 0.0696189403533936
6.59999990463257 0.120274662971497
6.6100001335144 0.131563901901245
6.61999988555908 0.12796950340271
6.63000011444092 30
6.6399998664856 0.0453572273254395
6.71000003814697 0.0934164524078369
6.71999979019165 0.0980325937271118
6.73000001907349 0.108489751815796
6.73999977111816 0.108832597732544
6.75 30
6.76000022888184 0.0263708829879761
6.82000017166138 0.0733460187911987
6.82999992370605 0.0769734382629395
6.84000015258789 0.0910395383834839
6.84999990463257 0.0875276327133179
6.8600001335144 0.202490448951721
6.86999988555908 0.21650242805481
6.88000011444092 30
6.8899998664856 0.0207210779190063
6.96000003814697 0.0760715007781982
6.96999979019165 0.0779405832290649
6.98000001907349 0.09366774559021
6.98999977111816 0.0873914957046509
7 0.202652335166931
7.01000022888184 0.217273116111755
7.01999998092651 30
7.03000020980835 0.0185838937759399
7.09999990463257 0.0669610500335693
7.1100001335144 0.0710190534591675
7.11999988555908 0.080510139465332
7.13000011444092 0.0807955265045166
7.1399998664856 0.0957040786743164
7.15000009536743 0.0864094495773315
7.15999984741211 0.197205424308777
7.17000007629395 0.212412118911743
7.17999982833862 0.11823046207428
7.19000005722046 0.098762035369873
7.19999980926514 0.231046199798584
7.23000001907349 0.245930433273315
7.23999977111816 0.247819781303406
7.25 0.252421855926514
7.26000022888184 0.250967383384705
7.26999998092651 0.257059693336487
7.28000020980835 30
7.28999996185303 0.0247756242752075
7.30999994277954 0.0308672189712524
7.38000011444092 0.0438854694366455
7.3899998664856 0.0509761571884155
7.40000009536743 0.0447738170623779
7.40999984741211 0.0580450296401978
7.42000007629395 0.0437098741531372
7.42999982833862 0.107882142066956
7.46999979019165 0.117873668670654
7.5 0.123532772064209
7.51000022888184 0.122622013092041
7.51999998092651 0.12623929977417
7.53000020980835 0.0715608596801758
7.53999996185303 0.0518896579742432
7.55000019073486 0.0722489356994629
7.55999994277954 0.0524637699127197
7.57000017166138 0.0705717802047729
7.57999992370605 0.0508136749267578
7.59000015258789 0.0686638355255127
7.59999990463257 0.0490161180496216
7.6100001335144 0.0660381317138672
7.61999988555908 0.0466781854629517
7.63000011444092 0.0630632638931274
7.6399998664856 0.0440835952758789
7.65000009536743 0.059720516204834
7.65999984741211 0.04114830493927
7.67000007629395 0.0560475587844849
7.67999982833862 0.0379374027252197
7.69000005722046 0.0521031618118286
7.69999980926514 0.0345002412796021
7.71000003814697 0.0479563474655151
7.71999979019165 0.0308945178985596
7.73000001907349 0.0436722040176392
7.73999977111816 0.0271745920181274
7.75 0.0393145084381104
7.76000022888184 0.0233942270278931
7.76999998092651 0.034943699836731
7.78000020980835 0.0196048021316528
7.78999996185303 0.0306169986724854
7.80000019073486 0.0158559083938599
7.80999994277954 0.0263873338699341
7.82000017166138 0.0121934413909912
7.82999992370605 0.0223031044006348
7.84000015258789 0.00865983963012695
7.84999990463257 0.0184054374694824
7.8600001335144 0.00529146194458008
7.86999988555908 0.0147358179092407
7.88000011444092 0.00212717056274414
7.8899998664856 0.0113282203674316
7.90000009536743 -0.000804543495178223
7.90999984741211 0.00821149349212646
7.92000007629395 -0.00347757339477539
7.92999982833862 -0.00161874294281006
7.94000005722046 -0.0160140991210938
7.94999980926514 -0.0126932859420776
7.96000003814697 -0.0251398086547852
7.96999979019165 -0.0219097137451172
7.98000001907349 -0.0350574254989624
7.98999977111816 -0.0315515995025635
8 -0.0433318614959717
8.01000022888184 -0.0399293899536133
8.02000045776367 -0.0522134304046631
8.02999973297119 -0.0485179424285889
8.03999996185303 -0.0599955320358276
8.05000019073486 -0.0562776327133179
8.0600004196167 -0.0681012868881226
8.06999969482422 -0.0641027688980103
8.07999992370605 -0.0754663944244385
8.09000015258789 -0.071347713470459
8.10000038146973 -0.0829678773880005
8.10999965667725 -0.0785602331161499
8.11999988555908 -0.0899181365966797
8.13000011444092 -0.0853332281112671
8.14000034332275 -0.0968289375305176
8.14999961853027 -0.0919578075408936
8.15999984741211 -0.103329062461853
8.17000007629395 -0.0982431173324585
8.18000030517578 -0.109673023223877
8.1899995803833 -0.104309439659119
8.19999980926514 -0.11568295955658
8.21000003814697 -0.110091805458069
8.22000026702881 -0.121347904205322
8.22999954223633 -0.115579724311829
8.23999977111816 -0.126682162284851
8.25 -0.120717883110046
8.26000022888184 -0.131771326065063
8.27000045776367 -0.125535368919373
8.27999973297119 -0.136595249176025
8.28999996185303 -0.13004207611084
8.30000019073486 -0.14103901386261
8.3100004196167 -0.134187340736389
8.31999969482422 -0.145127773284912
8.32999992370605 -0.137967705726624
8.34000015258789 -0.148753762245178
8.35000038146973 -0.141053795814514
8.35999965667725 -0.151677370071411
8.36999988555908 -0.143569231033325
8.38000011444092 -0.153962373733521
8.39000034332275 -0.145354986190796
8.39999961853027 -0.155388116836548
8.40999984741211 -0.146489024162292
8.42000007629395 -0.156557559967041
8.43000030517578 -0.1473468542099
8.4399995803833 -0.1573646068573
8.44999980926514 -0.147832989692688
8.46000003814697 -0.157763242721558
8.47000026702881 -0.147928714752197
8.47999954223633 -0.157812237739563
8.48999977111816 -0.147683620452881
8.5 -0.157512664794922
8.51000022888184 -0.147113084793091
8.52000045776367 -0.156863451004028
8.52999973297119 -0.146217584609985
8.53999996185303 -0.155956864356995
8.55000019073486 -0.145076036453247
8.5600004196167 -0.154763221740723
8.56999969482422 -0.143692851066589
8.57999992370605 -0.153260707855225
8.59000015258789 -0.142015695571899
8.60000038146973 -0.151480317115784
8.60999965667725 -0.140100121498108
8.61999988555908 -0.149528741836548
8.63000011444092 -0.13799786567688
8.64000034332275 -0.147382736206055
8.64999961853027 -0.135701894760132
8.65999984741211 -0.14507782459259
8.67000007629395 -0.133224248886108
8.68000030517578 -0.142629742622375
8.6899995803833 -0.130571126937866
8.69999980926514 -0.140064239501953
8.71000003814697 -0.127787470817566
8.72000026702881 -0.137364983558655
8.72999954223633 -0.124877214431763
8.73999977111816 -0.134552597999573
8.75 -0.121856451034546
8.76000022888184 -0.131633400917053
8.77000045776367 -0.118729710578918
8.77999973297119 -0.128622770309448
8.78999996185303 -0.115510582923889
8.80000019073486 -0.125523090362549
8.8100004196167 -0.112208366394043
8.81999969482422 -0.122344493865967
8.82999992370605 -0.108827352523804
8.84000015258789 -0.119095921516418
8.85000038146973 -0.10537850856781
8.85999965667725 -0.115779042243958
8.86999988555908 -0.101864576339722
8.88000011444092 -0.112403869628906
8.89000034332275 -0.0982956886291504
8.89999961853027 -0.10897159576416
8.90999984741211 -0.0946744680404663
8.92000007629395 -0.105490565299988
8.93000030517578 -0.0910094976425171
8.9399995803833 -0.101962208747864
8.94999980926514 -0.0873041152954102
8.96000003814697 -0.0983941555023193
8.97000026702881 -0.0835672616958618
8.97999954223633 -0.0947924852371216
8.98999977111816 -0.079878568649292
9 -0.0913411378860474
9.01000022888184 -0.076268196105957
9.02000045776367 -0.0879279375076294
9.02999973297119 -0.0726251602172852
9.03999996185303 -0.0844618082046509
9.05000019073486 -0.0689452886581421
9.0600004196167 -0.0809454917907715
9.06999969482422 -0.0652315616607666
9.07999992370605 -0.0773822069168091
9.09000015258789 -0.0614930391311646
9.10000038146973 -0.0737810134887695
9.10999965667725 -0.0577363967895508
9.11999988555908 -0.0701501369476318
9.13000011444092 -0.0539736747741699
9.14000034332275 -0.066498875617981
9.14999961853027 -0.0502150058746338
9.15999984741211 -0.0628397464752197
9.17000007629395 -0.046473503112793
9.18000030517578 -0.0591835975646973
9.1899995803833 -0.0427618026733398
9.19999980926514 -0.0555460453033447
9.21000003814697 -0.0390934944152832
9.22000026702881 -0.051938533782959
9.22999954223633 -0.0354824066162109
9.23999977111816 -0.0483778715133667
9.25 -0.0319433212280273
9.26000022888184 -0.0448787212371826
9.27000045776367 -0.0284909009933472
9.27999973297119 -0.0414060354232788
9.28999996185303 -0.0251773595809937
9.30000019073486 -0.0380333662033081
9.3100004196167 -0.0219637155532837
9.31999969482422 -0.0347626209259033
9.32999992370605 -0.0188707113265991
9.34000015258789 -0.0316129922866821
9.35000038146973 -0.0159118175506592
9.35999965667725 -0.0285978317260742
9.36999988555908 -0.0131005048751831
9.38000011444092 -0.025731086730957
9.39000034332275 -0.0104509592056274
9.39999961853027 -0.0230250358581543
9.40999984741211 -0.00797414779663086
9.42000007629395 -0.0204907655715942
9.43000030517578 -0.00568032264709473
9.4399995803833 -0.0181381702423096
9.44999980926514 -0.00357913970947266
9.46000003814697 -0.0159757137298584
9.47000026702881 -0.00167620182037354
9.47999954223633 -0.0140111446380615
9.48999977111816 2.19345092773438e-05
9.5 -0.0122547149658203
9.51000022888184 0.00150775909423828
9.52000045776367 -0.0107136964797974
9.52999973297119 0.00278913974761963
9.53999996185303 -0.00936734676361084
9.55000019073486 0.00385665893554688
9.5600004196167 -0.00822663307189941
9.56999969482422 0.00471794605255127
9.57999992370605 -0.00728631019592285
9.59000015258789 0.00537240505218506
9.60000038146973 -0.00654804706573486
9.60999965667725 0.00583398342132568
9.61999988555908 -0.00599610805511475
9.63000011444092 0.00610888004302979
9.64000034332275 -0.00563144683837891
9.64999961853027 0.00620913505554199
9.65999984741211 -0.00543737411499023
9.67000007629395 0.0061410665512085
9.68000030517578 -0.00540709495544434
9.6899995803833 0.00591826438903809
9.69999980926514 -0.00554251670837402
9.71000003814697 0.00557410717010498
9.72000026702881 -0.00581228733062744
9.72999954223633 0.00511288642883301
9.73999977111816 -0.00619411468505859
9.75 0.00452947616577148
9.76000022888184 -0.00669372081756592
9.77000045776367 0.00384938716888428
9.77999973297119 -0.00728583335876465
9.78999996185303 0.00308263301849365
9.80000019073486 -0.00796115398406982
9.8100004196167 0.00224792957305908
9.81999969482422 -0.00870180130004883
9.82999992370605 0.00136017799377441
9.84000015258789 -0.00949406623840332
9.85000038146973 0.000434517860412598
9.85999965667725 -0.0103228092193604
9.86999988555908 -0.000519156455993652
9.88000011444092 -0.0111721754074097
9.89000034332275 -0.00149130821228027
9.89999961853027 -0.0120283365249634
9.90999984741211 -0.00245368480682373
9.92000007629395 -0.0128780603408813
9.93000030517578 -0.00339221954345703
9.9399995803833 -0.0137072801589966
9.94999980926514 -0.00429487228393555
9.96000003814697 -0.0145043134689331
9.97000026702881 -0.00514781475067139
9.97999954223633 -0.015256404876709
9.98999977111816 -0.00594019889831543
10 -0.0159530639648438
10.0100002288818 -0.00666153430938721
10.0200004577637 -0.0165842771530151
10.0299997329712 -0.00730335712432861
10.039999961853 -0.0171424150466919
10.0500001907349 -0.00785732269287109
10.0600004196167 -0.0176191329956055
10.0699996948242 -0.00831305980682373
10.0799999237061 -0.0180033445358276
10.0900001525879 -0.00871074199676514
10.1000003814697 -0.0183372497558594
10.1099996566772 -0.00898337364196777
10.1199998855591 -0.018553614616394
10.1300001144409 -0.00916838645935059
10.1400003433228 -0.0186926126480103
10.1499996185303 -0.00922954082489014
10.1599998474121 -0.0187305212020874
10.1700000762939 -0.00919342041015625
10.1800003051758 -0.018674373626709
10.1899995803833 -0.00903463363647461
10.1999998092651 -0.01850426197052
10.210000038147 -0.00877249240875244
10.2200002670288 -0.0182394981384277
10.2299995422363 -0.00839424133300781
10.2399997711182 -0.0178669691085815
10.25 -0.00791466236114502
10.2600002288818 -0.0174018144607544
10.2700004577637 -0.00732791423797607
10.2799997329712 -0.0168366432189941
10.289999961853 -0.0066453218460083
10.3000001907349 -0.0161839723587036
10.3100004196167 -0.00586605072021484
10.3199996948242 -0.0154407024383545
10.3299999237061 -0.00499773025512695
10.3400001525879 -0.0146167278289795
10.3500003814697 -0.00404608249664307
10.3599996566772 -0.0137182474136353
10.3699998855591 -0.00302398204803467
10.3800001144409 -0.0127555131912231
10.3900003433228 -0.00193548202514648
10.3999996185303 -0.0117321014404297
10.4099998474121 -0.00078737735748291
10.4200000762939 -0.0106545686721802
10.4300003051758 0.000412940979003906
10.4399995803833 -0.00952959060668945
10.4499998092651 0.00165450572967529
10.460000038147 -0.00836765766143799
10.4700002670288 0.00292932987213135
10.4799995422363 -0.00716924667358398
10.4899997711182 0.0042271614074707
10.5 -0.00592875480651855
10.5100002288818 0.00554537773132324
10.5200004577637 -0.00466823577880859
10.5299997329712 0.00687718391418457
10.539999961853 -0.00340139865875244
10.5500001907349 0.00820839405059814
10.5600004196167 -0.00213587284088135
10.5699996948242 0.00953114032745361
10.5799999237061 -0.000879526138305664
10.5900001525879 0.010837197303772
10.6000003814697 0.000359892845153809
10.6099996566772 0.0121190547943115
10.6199998855591 0.00157475471496582
10.6300001144409 0.0133689641952515
10.6400003433228 0.00275790691375732
10.6499996185303 0.0145795345306396
10.6599998474121 0.00390243530273438
10.6700000762939 0.0157425403594971
10.6800003051758 0.00500321388244629
10.6899995803833 0.0168505907058716
10.6999998092651 0.00605261325836182
10.710000038147 0.0179004669189453
10.7200002670288 0.00704383850097656
10.7299995422363 0.0188831090927124
10.7399997711182 0.00797080993652344
10.75 0.0197967290878296
10.7600002288818 0.00883197784423828
10.7700004577637 0.0206348896026611
10.7799997329712 0.0096205472946167
10.789999961853 0.0213929414749146
10.8000001907349 0.0103327035903931
10.8100004196167 0.022067666053772
10.8199996948242 0.0109649896621704
10.8299999237061 0.022655725479126
10.8400001525879 0.0115145444869995
10.8500003814697 0.023154616355896
10.8599996566772 0.0119789838790894
10.8699998855591 0.0235623121261597
10.8800001144409 0.0123565196990967
10.8900003433228 0.0238772630691528
10.8999996185303 0.0126457214355469
10.9099998474121 0.0240987539291382
10.9200000762939 0.0128456354141235
10.9300003051758 0.0242264270782471
10.9399995803833 0.0129562616348267
10.9499998092651 0.0242612361907959
10.960000038147 0.0129776000976562
10.9700002670288 0.0241934061050415
10.9799995422363 0.0129224061965942
10.9899997711182 0.0240368843078613
11 0.0127791166305542
11.0100002288818 0.023789644241333
11.0200004577637 0.012549877166748
11.0299997329712 0.0234552621841431
11.039999961853 0.012236475944519
11.0500001907349 0.0230356454849243
11.0600004196167 0.0118420124053955
11.0699996948242 0.0225329399108887
11.0799999237061 0.0113685131072998
11.0900001525879 0.02195143699646
11.1000003814697 0.0108188390731812
11.1099996566772 0.0212942361831665
11.1199998855591 0.0101970434188843
11.1300001144409 0.0205646753311157
11.1400003433228 0.00950634479522705
11.1499996185303 0.0197679996490479
11.1599998474121 0.0087507963180542
11.1700000762939 0.018907904624939
11.1800003051758 0.00793516635894775
11.1899995803833 0.0179896354675293
11.1999998092651 0.00706362724304199
11.210000038147 0.0170178413391113
11.2200002670288 0.00614035129547119
11.2299995422363 0.0159978866577148
11.2399997711182 0.00517094135284424
11.25 0.0149343013763428
11.2600002288818 0.00416040420532227
11.2700004577637 0.0138328075408936
11.2799997329712 0.00311362743377686
11.289999961853 0.0126986503601074
11.3000001907349 0.00203561782836914
11.3100004196167 0.0115371942520142
11.3199996948242 0.000931859016418457
11.3299999237061 0.0103541612625122
11.3400001525879 -0.00019228458404541
11.3500003814697 0.0091552734375
11.3599996566772 -0.00133144855499268
11.3699998855591 0.00794589519500732
11.3800001144409 -0.00248038768768311
11.3900003433228 0.00673162937164307
11.3999996185303 -0.00363385677337646
11.4099998474121 0.00551760196685791
11.4200000762939 -0.00478613376617432
11.4300003051758 0.00430953502655029
11.4399995803833 -0.00593209266662598
11.4499998092651 0.00311219692230225
11.460000038147 -0.00706708431243896
11.4700002670288 0.00193130970001221
11.4799995422363 -0.00818610191345215
11.4899997711182 0.000771522521972656
11.5 -0.0092846155166626
11.5100002288818 -0.000362515449523926
11.5200004577637 -0.0103583335876465
11.5299997329712 -0.00146615505218506
11.539999961853 -0.0114023685455322
11.5500001907349 -0.00253486633300781
11.5600004196167 -0.0124127864837646
11.5699996948242 -0.00356519222259521
11.5799999237061 -0.013385534286499
11.5900001525879 -0.00455272197723389
11.6000003814697 -0.0143167972564697
11.6099996566772 -0.00549399852752686
11.6199998855591 -0.0152032375335693
11.6300001144409 -0.00638556480407715
11.6400003433228 -0.0160417556762695
11.6499996185303 -0.00722420215606689
11.6599998474121 -0.016829252243042
11.6700000762939 -0.00800740718841553
11.6800003051758 -0.0175644159317017
11.6899995803833 -0.00873160362243652
11.6999998092651 -0.0182443857192993
11.710000038147 -0.00939548015594482
11.7200002670288 -0.0188663005828857
11.7299995422363 -0.00999760627746582
11.7399997711182 -0.0194284915924072
11.75 -0.0105364322662354
11.7600002288818 -0.0199292898178101
11.7700004577637 -0.0110107660293579
11.7799997329712 -0.0203677415847778
11.789999961853 -0.0114197731018066
11.8000001907349 -0.0207431316375732
11.8100004196167 -0.0117628574371338
11.8199996948242 -0.021054744720459
11.8299999237061 -0.0120396614074707
11.8400001525879 -0.0213025808334351
11.8500003814697 -0.012250542640686
11.8599996566772 -0.0214868783950806
11.8699998855591 -0.0123956203460693
11.8800001144409 -0.0216078758239746
11.8900003433228 -0.0124756097793579
11.8999996185303 -0.021666407585144
11.9099998474121 -0.0124917030334473
11.9200000762939 -0.0216633081436157
11.9300003051758 -0.0124450922012329
11.9399995803833 -0.0216001272201538
11.9499998092651 -0.0123370885848999
11.960000038147 -0.0214780569076538
11.9700002670288 -0.0121694803237915
11.9799995422363 -0.0212990045547485
11.9899997711182 -0.0119442939758301
12 -0.0210649967193604
12.0100002288818 -0.0116640329360962
12.0200004577637 -0.0207786560058594
12.0299997329712 -0.01133131980896
12.039999961853 -0.0204418897628784
12.0500001907349 -0.0109484195709229
12.0600004196167 -0.0200575590133667
12.0699996948242 -0.0105181932449341
12.0799999237061 -0.0196291208267212
12.0900001525879 -0.0100427865982056
12.1000003814697 -0.0191593170166016
12.1099996566772 -0.00952541828155518
12.1199998855591 -0.0186506509780884
12.1300001144409 -0.00896978378295898
12.1400003433228 -0.0181063413619995
12.1499996185303 -0.00837957859039307
12.1599998474121 -0.0175296068191528
12.1700000762939 -0.00775825977325439
12.1800003051758 -0.0169237852096558
12.1899995803833 -0.00710940361022949
12.1999998092651 -0.0162922143936157
12.210000038147 -0.00643634796142578
12.2200002670288 -0.0156383514404297
12.2299995422363 -0.00574326515197754
12.2399997711182 -0.0149660110473633
12.25 -0.00503337383270264
12.2600002288818 -0.0142782926559448
12.2700004577637 -0.00431060791015625
12.2799997329712 -0.0135791301727295
12.289999961853 -0.00357866287231445
12.3000001907349 -0.0128716230392456
12.3100004196167 -0.00284075736999512
12.3199996948242 -0.0121595859527588
12.3299999237061 -0.00210082530975342
12.3400001525879 -0.011446475982666
12.3500003814697 -0.00136220455169678
12.3599996566772 -0.010735034942627
12.3699998855591 -0.000628352165222168
12.3800001144409 -0.0100291967391968
12.3900003433228 9.73939895629883e-05
12.3999996185303 -0.00933194160461426
12.4099998474121 0.000811934471130371
12.4200000762939 -0.00864577293395996
12.4300003051758 0.00151216983795166
12.4399995803833 -0.00797426700592041
12.4499998092651 0.00219500064849854
12.460000038147 -0.00732028484344482
12.4700002670288 0.00285780429840088
12.4799995422363 -0.00668609142303467
12.4899997711182 0.00349783897399902
12.5 -0.00607359409332275
12.5100002288818 0.00411272048950195
12.5200004577637 -0.0054861307144165
12.5299997329712 0.0047001838684082
12.539999961853 -0.00492560863494873
12.5500001907349 0.00525844097137451
12.5600004196167 -0.0043938159942627
12.5699996948242 0.00578498840332031
12.5799999237061 -0.00389194488525391
12.5900001525879 0.0062786340713501
12.6000003814697 -0.00342273712158203
12.6099996566772 0.00673782825469971
12.6199998855591 -0.00298702716827393
12.6300001144409 0.00716102123260498
12.6400003433228 -0.00258529186248779
12.6499996185303 0.00754737854003906
12.6599998474121 -0.0022197961807251
12.6700000762939 0.00789618492126465
12.6800003051758 -0.00189065933227539
12.6899995803833 0.00820636749267578
12.6999998092651 -0.00159811973571777
12.710000038147 0.00847780704498291
12.7200002670288 -0.0013434886932373
12.7299995422363 0.00871038436889648
12.7399997711182 -0.00112628936767578
12.75 0.0089036226272583
12.7600002288818 -0.000946164131164551
12.7700004577637 0.00905799865722656
12.7799997329712 -0.000803828239440918
12.789999961853 0.00917398929595947
12.8000001907349 -0.000698447227478027
12.8100004196167 0.00925183296203613
12.8199996948242 -0.000629067420959473
12.8299999237061 0.0092923641204834
12.8400001525879 -0.000595688819885254
12.8500003814697 0.00929665565490723
12.8599996566772 -0.000597000122070312
12.8699998855591 0.00926554203033447
12.8800001144409 -0.00063169002532959
12.8900003433228 0.0092003345489502
12.8999996185303 -0.000699043273925781
12.9099998474121 0.009102463722229
12.9200000762939 -0.000797629356384277
12.9300003051758 0.00897347927093506
12.9399995803833 -0.000925660133361816
12.9499998092651 0.00881469249725342
12.960000038147 -0.00108218193054199
12.9700002670288 0.00862836837768555
12.9799995422363 -0.00126504898071289
12.9899997711182 0.00841593742370605
13 -0.00147247314453125
13.0100002288818 0.0081794261932373
13.0200004577637 -0.00170278549194336
13.0299997329712 0.00792074203491211
13.039999961853 -0.00195395946502686
13.0500001907349 0.00764203071594238
13.0600004196167 -0.00222384929656982
13.0699996948242 0.00734531879425049
13.0799999237061 -0.002510666847229
13.0900001525879 0.00703275203704834
13.1000003814697 -0.00281214714050293
13.1099996566772 0.00670671463012695
13.1199998855591 -0.00312614440917969
13.1300001144409 0.00636935234069824
13.1400003433228 -0.00345087051391602
13.1499996185303 0.00602269172668457
13.1599998474121 -0.0037839412689209
13.1700000762939 0.00566911697387695
13.1800003051758 -0.00412333011627197
13.1899995803833 0.00531065464019775
13.1999998092651 -0.00446689128875732
13.210000038147 0.00494980812072754
13.2200002670288 -0.00481259822845459
13.2299995422363 0.00458824634552002
13.2399997711182 -0.00515842437744141
13.25 0.00422811508178711
13.2600002288818 -0.00550234317779541
13.2700004577637 0.00387167930603027
13.2799997329712 -0.00584256649017334
13.289999961853 0.00352048873901367
13.3000001907349 -0.00617718696594238
13.3100004196167 0.00317668914794922
13.3199996948242 -0.00650453567504883
13.3299999237061 0.00284183025360107
13.3400001525879 -0.00682282447814941
13.3500003814697 0.0025177001953125
13.3599996566772 -0.00713062286376953
13.3699998855591 0.00220608711242676
13.3800001144409 -0.00742626190185547
13.3900003433228 0.00190794467926025
13.3999996185303 -0.00770854949951172
13.4099998474121 0.0016249418258667
13.4200000762939 -0.00797605514526367
13.4300003051758 0.00135838985443115
13.4399995803833 -0.00822782516479492
13.4499998092651 0.00110912322998047
13.460000038147 -0.00846254825592041
13.4700002670288 0.000878334045410156
13.4799995422363 -0.00867950916290283
13.4899997711182 0.00066685676574707
13.5 -0.00887787342071533
13.5100002288818 0.000475406646728516
13.5200004577637 -0.00905692577362061
13.5299997329712 0.000304579734802246
13.539999961853 -0.0092160701751709
13.5500001907349 0.000154972076416016
13.5600004196167 -0.00935482978820801
13.5699996948242 2.6702880859375e-05
13.5799999237061 -0.00947296619415283
13.5900001525879 -7.98702239990234e-05
13.6000003814697 -0.00957036018371582
13.6099996566772 -0.00016486644744873
13.6199998855591 -0.00964689254760742
13.6300001144409 -0.000227808952331543
13.6400003433228 -0.00970244407653809
13.6499996185303 -0.000269055366516113
13.6599998474121 -0.00973737239837646
13.6700000762939 -0.000288844108581543
13.6800003051758 -0.00975179672241211
13.6899995803833 -0.000287532806396484
13.6999998092651 -0.00974607467651367
13.710000038147 -0.000265836715698242
13.7200002670288 -0.00972080230712891
13.7299995422363 -0.000223875045776367
13.7399997711182 -0.00967645645141602
13.75 -0.000162720680236816
13.7600002288818 -0.0096137523651123
13.7700004577637 -8.2850456237793e-05
13.7799997329712 -0.00953340530395508
13.789999961853 1.47819519042969e-05
13.8000001907349 -0.00943613052368164
13.8100004196167 0.000129222869873047
13.8199996948242 -0.00932300090789795
13.8299999237061 0.000259637832641602
13.8400001525879 -0.00919473171234131
13.8500003814697 0.000404834747314453
13.8599996566772 -0.00905263423919678
13.8699998855591 0.000563740730285645
13.8800001144409 -0.00889754295349121
13.8900003433228 0.000735282897949219
13.8999996185303 -0.00873076915740967
13.9099998474121 0.000918388366699219
13.9200000762939 -0.00855350494384766
13.9300003051758 0.00111150741577148
13.9399995803833 -0.00836646556854248
13.9499998092651 0.00131344795227051
13.960000038147 -0.00817155838012695
13.9700002670288 0.00152313709259033
13.9799995422363 -0.00796949863433838
13.9899997711182 0.00173914432525635
14 -0.00776171684265137
14.0100002288818 0.0019601583480835
14.0200004577637 -0.00754940509796143
14.0299997329712 0.00218486785888672
14.039999961853 -0.00733399391174316
14.0500001907349 0.00241196155548096
14.0600004196167 -0.00711643695831299
14.0699996948242 0.0026402473449707
14.0799999237061 -0.00689816474914551
14.0900001525879 0.0028684139251709
14.1000003814697 -0.00668001174926758
14.1099996566772 0.00309503078460693
14.1199998855591 -0.00646317005157471
14.1300001144409 0.0033193826675415
14.1400003433228 -0.00624930858612061
14.1499996185303 0.00353991985321045
14.1599998474121 -0.00603950023651123
14.1700000762939 0.00375592708587646
14.1800003051758 -0.00583422183990479
14.1899995803833 0.00396585464477539
14.1999998092651 -0.00563514232635498
14.210000038147 0.00416922569274902
14.2200002670288 -0.00544250011444092
14.2299995422363 0.0043644905090332
14.2399997711182 -0.00525796413421631
14.25 0.00455129146575928
14.2600002288818 -0.0050816535949707
14.2700004577637 0.00472831726074219
14.2799997329712 -0.00491487979888916
14.289999961853 0.00489497184753418
14.3000001907349 -0.00475728511810303
14.3100004196167 0.0050506591796875
14.3199996948242 -0.00461137294769287
14.3299999237061 0.00519514083862305
14.3400001525879 -0.00447642803192139
14.3500003814697 0.00532722473144531
14.3599996566772 -0.00435340404510498
14.3699998855591 0.0054466724395752
14.3800001144409 -0.00424253940582275
14.3900003433228 0.00555324554443359
14.3999996185303 -0.00414431095123291
14.4099998474121 0.00564634799957275
14.4200000762939 -0.0040590763092041
14.4300003051758 0.00572597980499268
14.4399995803833 -0.00398683547973633
14.4499998092651 0.00579154491424561
14.460000038147 -0.00392723083496094
14.4700002670288 0.00584352016448975
14.4799995422363 -0.00388145446777344
14.4899997711182 0.005881667137146
14.5 -0.00384902954101562
14.5100002288818 0.00590598583221436
14.5200004577637 -0.00382983684539795
14.5299997329712 0.00591671466827393
14.539999961853 -0.00382387638092041
14.5500001907349 0.00591385364532471
14.5600004196167 -0.0038306713104248
14.5699996948242 0.00589776039123535
14.5799999237061 -0.00385022163391113
14.5900001525879 0.00586891174316406
14.6000003814697 -0.00388205051422119
14.6099996566772 0.00582742691040039
14.6199998855591 -0.00392580032348633
14.6300001144409 0.00577366352081299
14.6400003433228 -0.00398063659667969
14.6499996185303 0.00570857524871826
14.6599998474121 -0.00404691696166992
14.6700000762939 0.00563240051269531
14.6800003051758 -0.00412368774414062
14.6899995803833 0.00554573535919189
14.6999998092651 -0.00421035289764404
14.710000038147 0.00544941425323486
14.7200002670288 -0.00430631637573242
14.7299995422363 0.00534403324127197
14.7399997711182 -0.00441098213195801
14.75 0.00523006916046143
14.7600002288818 -0.0045236349105835
14.7700004577637 0.00510871410369873
14.7799997329712 -0.00464355945587158
14.789999961853 0.00498008728027344
14.8000001907349 -0.00476992130279541
14.8100004196167 0.00484549999237061
14.8199996948242 -0.00490200519561768
14.8299999237061 0.00470542907714844
14.8400001525879 -0.00503873825073242
14.8500003814697 0.00456082820892334
14.8599996566772 -0.0051800012588501
14.8699998855591 0.00441253185272217
14.8800001144409 -0.00532472133636475
14.8900003433228 0.00426137447357178
14.8999996185303 -0.00547194480895996
14.9099998474121 0.00410807132720947
14.9200000762939 -0.00562107563018799
14.9300003051758 0.00395357608795166
14.9399995803833 -0.00577127933502197
14.9499998092651 0.0037987232208252
14.960000038147 -0.00592172145843506
14.9700002670288 0.00364410877227783
14.9799995422363 -0.00607180595397949
14.9899997711182 0.00349068641662598
15 -0.00622034072875977
15.0100002288818 0.00333905220031738
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Nz\_ref},
ymajorgrids,
ymin=-0.506888524846029, ymax=5.26223278689743,
ytick style={color=black},
ytick={-2,0,2,4,6},
yticklabels={−5,0,5,10,}
]
\addplot [semithick, color0]
table {%
0 0
2.67000007629395 0
2.6800000667572 5
7.92000007629395 5
7.92999982833862 -0.0170960426330566
7.94000005722046 -0.0218360424041748
7.94999980926514 -0.0282864570617676
7.96000003814697 -0.0329636335372925
7.96999979019165 -0.0391045808792114
7.98000001907349 -0.0434882640838623
7.98999977111816 -0.0495429039001465
8 -0.0538451671600342
8.01000022888184 -0.0596067905426025
8.02000045776367 -0.0636690855026245
8.02999973297119 -0.0693376064300537
8.03999996185303 -0.0732945203781128
8.05000019073486 -0.0787175893783569
8.0600004196167 -0.0824768543243408
8.06999969482422 -0.0877902507781982
8.07999992370605 -0.0914326906204224
8.09000015258789 -0.0965447425842285
8.10000038146973 -0.100017905235291
8.10999965667725 -0.105014801025391
8.11999988555908 -0.108370661735535
8.13000011444092 -0.113196730613708
8.14000034332275 -0.116408109664917
8.14999961853027 -0.121110677719116
8.15999984741211 -0.124202728271484
8.17000007629395 -0.12875771522522
8.18000030517578 -0.131717681884766
8.1899995803833 -0.136149883270264
8.19999980926514 -0.138990163803101
8.21000003814697 -0.143290042877197
8.22000026702881 -0.146012544631958
8.22999954223633 -0.150174736976624
8.23999977111816 -0.152782440185547
8.25 -0.156807065010071
8.26000022888184 -0.159296631813049
8.27000045776367 -0.163196206092834
8.27999973297119 -0.165562748908997
8.28999996185303 -0.169345855712891
8.30000019073486 -0.171593546867371
8.3100004196167 -0.175257682800293
8.31999969482422 -0.177387952804565
8.32999992370605 -0.180937528610229
8.34000015258789 -0.182950258255005
8.35000038146973 -0.186385869979858
8.35999965667725 -0.188279509544373
8.36999988555908 -0.191618800163269
8.38000011444092 -0.19339382648468
8.39000034332275 -0.196666955947876
8.39999961853027 -0.198336124420166
8.40999984741211 -0.201484441757202
8.42000007629395 -0.203023195266724
8.43000030517578 -0.206053733825684
8.4399995803833 -0.207462787628174
8.44999980926514 -0.210381031036377
8.46000003814697 -0.211660027503967
8.47000026702881 -0.214461922645569
8.47999954223633 -0.215607047080994
8.48999977111816 -0.218289613723755
8.5 -0.219300031661987
8.51000022888184 -0.221858620643616
8.52000045776367 -0.222734689712524
8.52999973297119 -0.225166201591492
8.53999996185303 -0.225903272628784
8.55000019073486 -0.228211522102356
8.5600004196167 -0.228808760643005
8.56999969482422 -0.230991840362549
8.57999992370605 -0.23145318031311
8.59000015258789 -0.233505249023438
8.60000038146973 -0.233827590942383
8.60999965667725 -0.235752463340759
8.61999988555908 -0.235934853553772
8.63000011444092 -0.237739443778992
8.64000034332275 -0.237784624099731
8.64999961853027 -0.239467144012451
8.65999984741211 -0.239376425743103
8.67000007629395 -0.240939378738403
8.68000030517578 -0.240714073181152
8.6899995803833 -0.242160439491272
8.69999980926514 -0.241801500320435
8.71000003814697 -0.243135690689087
8.72000026702881 -0.242645740509033
8.72999954223633 -0.243868350982666
8.73999977111816 -0.243249297142029
8.75 -0.244362711906433
8.76000022888184 -0.243617296218872
8.77000045776367 -0.24462354183197
8.77999973297119 -0.243754386901855
8.78999996185303 -0.244655728340149
8.80000019073486 -0.243665814399719
8.8100004196167 -0.244464755058289
8.81999969482422 -0.243357419967651
8.82999992370605 -0.244056463241577
8.84000015258789 -0.24283492565155
8.85000038146973 -0.243436813354492
8.85999965667725 -0.242104768753052
8.86999988555908 -0.24261212348938
8.88000011444092 -0.241173386573792
8.89000034332275 -0.241589307785034
8.89999961853027 -0.240047574043274
8.90999984741211 -0.24037492275238
8.92000007629395 -0.238734245300293
8.93000030517578 -0.238976240158081
8.9399995803833 -0.23724091053009
8.94999980926514 -0.237400531768799
8.96000003814697 -0.235574722290039
8.97000026702881 -0.235655426979065
8.97999954223633 -0.23374354839325
8.98999977111816 -0.233748197555542
9 -0.231748461723328
9.01000022888184 -0.231675028800964
9.02000045776367 -0.229587078094482
9.02999973297119 -0.229444861412048
9.03999996185303 -0.227276682853699
9.05000019073486 -0.22706925868988
9.0600004196167 -0.22482705116272
9.06999969482422 -0.224558591842651
9.07999992370605 -0.222248315811157
9.09000015258789 -0.221922874450684
9.10000038146973 -0.219550609588623
9.10999965667725 -0.219172358512878
9.11999988555908 -0.216743946075439
9.13000011444092 -0.216317057609558
9.14000034332275 -0.213838338851929
9.14999961853027 -0.213366746902466
9.15999984741211 -0.210843324661255
9.17000007629395 -0.210331439971924
9.18000030517578 -0.207768797874451
9.1899995803833 -0.207220554351807
9.19999980926514 -0.204624056816101
9.21000003814697 -0.204043626785278
9.22000026702881 -0.201418280601501
9.22999954223633 -0.200809597969055
9.23999977111816 -0.198160648345947
9.25 -0.197527766227722
9.26000022888184 -0.194859623908997
9.27000045776367 -0.194206476211548
9.27999973297119 -0.191530227661133
9.28999996185303 -0.190850734710693
9.30000019073486 -0.188171625137329
9.3100004196167 -0.187472701072693
9.31999969482422 -0.184793829917908
9.32999992370605 -0.184080004692078
9.34000015258789 -0.181404232978821
9.35000038146973 -0.180680155754089
9.35999965667725 -0.17801034450531
9.36999988555908 -0.177280068397522
9.38000011444092 -0.174618721008301
9.39000034332275 -0.17388641834259
9.39999961853027 -0.171235799789429
9.40999984741211 -0.170504927635193
9.42000007629395 -0.167867422103882
9.43000030517578 -0.167141437530518
9.4399995803833 -0.164519071578979
9.44999980926514 -0.163801074028015
9.46000003814697 -0.161195635795593
9.47000026702881 -0.160488605499268
9.47999954223633 -0.157901763916016
9.48999977111816 -0.157208442687988
9.5 -0.15464186668396
9.51000022888184 -0.153964519500732
9.52000045776367 -0.151419758796692
9.52999973297119 -0.150761604309082
9.53999996185303 -0.148239850997925
9.55000019073486 -0.147602081298828
9.5600004196167 -0.145104646682739
9.56999969482422 -0.144489288330078
9.57999992370605 -0.142017364501953
9.59000015258789 -0.141425728797913
9.60000038146973 -0.138980150222778
9.60999965667725 -0.138414859771729
9.61999988555908 -0.135996699333191
9.63000011444092 -0.135458469390869
9.64000034332275 -0.133068680763245
9.64999961853027 -0.132559895515442
9.65999984741211 -0.130198955535889
9.67000007629395 -0.129720449447632
9.68000030517578 -0.127389192581177
9.6899995803833 -0.12694239616394
9.69999980926514 -0.124641418457031
9.71000003814697 -0.124229669570923
9.72000026702881 -0.121959209442139
9.72999954223633 -0.121582508087158
9.73999977111816 -0.119342803955078
9.75 -0.118999600410461
9.76000022888184 -0.116791248321533
9.77000045776367 -0.116483569145203
9.77999973297119 -0.114306926727295
9.78999996185303 -0.11403501033783
9.80000019073486 -0.111890554428101
9.8100004196167 -0.111655354499817
9.81999969482422 -0.109543561935425
9.82999992370605 -0.109345674514771
9.84000015258789 -0.107266902923584
9.85000038146973 -0.107107043266296
9.85999965667725 -0.105061650276184
9.86999988555908 -0.104940295219421
9.88000011444092 -0.102928757667542
9.89000034332275 -0.102846741676331
9.89999961853027 -0.100869178771973
9.90999984741211 -0.100826978683472
9.92000007629395 -0.0988839864730835
9.93000030517578 -0.0988819599151611
9.9399995803833 -0.0969738960266113
9.94999980926514 -0.0970126390457153
9.96000003814697 -0.0951398611068726
9.97000026702881 -0.0952198505401611
9.97999954223633 -0.0933825969696045
9.98999977111816 -0.0935041904449463
10 -0.091702938079834
10.0100002288818 -0.0918664932250977
10.0200004577637 -0.0901014804840088
10.0299997329712 -0.090307354927063
10.039999961853 -0.0885787010192871
10.0500001907349 -0.08882737159729
10.0600004196167 -0.0871355533599854
10.0699996948242 -0.0874271392822266
10.0799999237061 -0.0857723951339722
10.0900001525879 -0.0861009359359741
10.1000003814697 -0.0844844579696655
10.1099996566772 -0.0848602056503296
10.1199998855591 -0.0832817554473877
10.1300001144409 -0.0836985111236572
10.1400003433228 -0.0821586847305298
10.1499996185303 -0.0826222896575928
10.1599998474121 -0.0811206102371216
10.1700000762939 -0.0816274881362915
10.1800003051758 -0.0801637172698975
10.1899995803833 -0.0807168483734131
10.1999998092651 -0.0792906284332275
10.210000038147 -0.0798869132995605
10.2200002670288 -0.078498363494873
10.2299995422363 -0.0791399478912354
10.2399997711182 -0.0777887105941772
10.25 -0.0784732103347778
10.2600002288818 -0.0771592855453491
10.2700004577637 -0.0778881311416626
10.2799997329712 -0.076610803604126
10.289999961853 -0.0773823261260986
10.3000001907349 -0.0761414766311646
10.3100004196167 -0.0769561529159546
10.3199996948242 -0.0757511854171753
10.3299999237061 -0.0766077041625977
10.3400001525879 -0.0754381418228149
10.3500003814697 -0.0763365030288696
10.3599996566772 -0.0752017498016357
10.3699998855591 -0.0761406421661377
10.3800001144409 -0.0750399827957153
10.3900003433228 -0.0760191679000854
10.3999996185303 -0.0749518871307373
10.4099998474121 -0.0759704113006592
10.4200000762939 -0.0749355554580688
10.4300003051758 -0.0759928226470947
10.4399995803833 -0.0749894380569458
10.4499998092651 -0.076083779335022
10.460000038147 -0.0751110315322876
10.4700002670288 -0.0762414932250977
10.4799995422363 -0.0752992630004883
10.4899997711182 -0.0764633417129517
10.5 -0.0755535364151001
10.5100002288818 -0.0767461061477661
10.5200004577637 -0.0758680105209351
10.5299997329712 -0.07708740234375
10.539999961853 -0.0762385129928589
10.5500001907349 -0.0774836540222168
10.5600004196167 -0.0766626596450806
10.5699996948242 -0.0779318809509277
10.5799999237061 -0.0771374702453613
10.5900001525879 -0.078429102897644
10.6000003814697 -0.0776597261428833
10.6099996566772 -0.078972339630127
10.6199998855591 -0.0782264471054077
10.6300001144409 -0.0795584917068481
10.6400003433228 -0.0788344144821167
10.6499996185303 -0.0801842212677002
10.6599998474121 -0.0794802904129028
10.6700000762939 -0.0808461904525757
10.6800003051758 -0.0801610946655273
10.6899995803833 -0.0815410614013672
10.6999998092651 -0.0808731317520142
10.710000038147 -0.0822658538818359
10.7200002670288 -0.081613302230835
10.7299995422363 -0.0830166339874268
10.7399997711182 -0.082377552986145
10.75 -0.0837905406951904
10.7600002288818 -0.0831633806228638
10.7700004577637 -0.0845838785171509
10.7799997329712 -0.0839667320251465
10.789999961853 -0.0853930711746216
10.8000001907349 -0.0847845077514648
10.8100004196167 -0.0862151384353638
10.8199996948242 -0.0856132507324219
10.8299999237061 -0.0870465040206909
10.8400001525879 -0.0864497423171997
10.8500003814697 -0.0878839492797852
10.8599996566772 -0.0872906446456909
10.8699998855591 -0.0887244939804077
10.8800001144409 -0.0881329774856567
10.8900003433228 -0.0895648002624512
10.8999996185303 -0.0889736413955688
10.9099998474121 -0.0904020071029663
10.9200000762939 -0.0898096561431885
10.9300003051758 -0.0912331342697144
10.9399995803833 -0.0906380414962769
10.9499998092651 -0.0920553207397461
10.960000038147 -0.0914561748504639
10.9700002670288 -0.0928659439086914
10.9799995422363 -0.0922627449035645
10.9899997711182 -0.0936615467071533
11 -0.0930526256561279
11.0100002288818 -0.0944393873214722
11.0200004577637 -0.0938235521316528
11.0299997329712 -0.0951974391937256
11.039999961853 -0.0945734977722168
11.0500001907349 -0.095933198928833
11.0600004196167 -0.0953000783920288
11.0699996948242 -0.0966448783874512
11.0799999237061 -0.0960015058517456
11.0900001525879 -0.0973305702209473
11.1000003814697 -0.0966759920120239
11.1099996566772 -0.097988486289978
11.1199998855591 -0.0973217487335205
11.1300001144409 -0.0986170768737793
11.1400003433228 -0.0979373455047607
11.1499996185303 -0.0992149114608765
11.1599998474121 -0.0985214710235596
11.1700000762939 -0.099780797958374
11.1800003051758 -0.099073052406311
11.1899995803833 -0.100313544273376
11.1999998092651 -0.0995908975601196
11.210000038147 -0.100812315940857
11.2200002670288 -0.100074172019958
11.2299995422363 -0.101276159286499
11.2399997711182 -0.10052227973938
11.25 -0.101704597473145
11.2600002288818 -0.100934386253357
11.2700004577637 -0.102097034454346
11.2799997329712 -0.101310253143311
11.289999961853 -0.102453112602234
11.3000001907349 -0.101649641990662
11.3100004196167 -0.10277259349823
11.3199996948242 -0.101952195167542
11.3299999237061 -0.103055357933044
11.3400001525879 -0.10221791267395
11.3500003814697 -0.103301405906677
11.3599996566772 -0.102447032928467
11.3699998855591 -0.103510975837708
11.3800001144409 -0.102639675140381
11.3900003433228 -0.103684306144714
11.3999996185303 -0.102796196937561
11.4099998474121 -0.103821873664856
11.4200000762939 -0.102917075157166
11.4300003051758 -0.103924036026001
11.4399995803833 -0.103002786636353
11.4499998092651 -0.103991389274597
11.460000038147 -0.10305392742157
11.4700002670288 -0.104024648666382
11.4799995422363 -0.103071331977844
11.4899997711182 -0.104024529457092
11.5 -0.103055715560913
11.5100002288818 -0.103992104530334
11.5200004577637 -0.103008031845093
11.5299997329712 -0.103928089141846
11.539999961853 -0.102929472923279
11.5500001907349 -0.103833913803101
11.5600004196167 -0.102820992469788
11.5699996948242 -0.103710174560547
11.5799999237061 -0.102683663368225
11.5900001525879 -0.103558421134949
11.6000003814697 -0.102518796920776
11.6099996566772 -0.103379726409912
11.6199998855591 -0.102327585220337
11.6300001144409 -0.103175401687622
11.6400003433228 -0.102111220359802
11.6499996185303 -0.102946639060974
11.6599998474121 -0.101871132850647
11.6700000762939 -0.102694749832153
11.6800003051758 -0.101608514785767
11.6899995803833 -0.102421402931213
11.6999998092651 -0.101324677467346
11.710000038147 -0.102127552032471
11.7200002670288 -0.10102105140686
11.7299995422363 -0.10181450843811
11.7399997711182 -0.100698828697205
11.75 -0.101483702659607
11.7600002288818 -0.100359559059143
11.7700004577637 -0.101136326789856
11.7799997329712 -0.100004196166992
11.789999961853 -0.100773572921753
11.8000001907349 -0.0996344089508057
11.8100004196167 -0.100396871566772
11.8199996948242 -0.0992511510848999
11.8299999237061 -0.1000075340271
11.8400001525879 -0.09885573387146
11.8500003814697 -0.0996066331863403
11.8599996566772 -0.0984494686126709
11.8699998855591 -0.0991953611373901
11.8800001144409 -0.0980335474014282
11.8900003433228 -0.0987750291824341
11.8999996185303 -0.0976091623306274
11.9099998474121 -0.0983468294143677
11.9200000762939 -0.0971773862838745
11.9300003051758 -0.0979118347167969
11.9399995803833 -0.0967394113540649
11.9499998092651 -0.0974709987640381
11.960000038147 -0.0962961912155151
11.9700002670288 -0.0970256328582764
11.9799995422363 -0.0958489179611206
11.9899997711182 -0.096576452255249
12 -0.0953984260559082
12.0100002288818 -0.0961246490478516
12.0200004577637 -0.0949456691741943
12.0299997329712 -0.0956711769104004
12.039999961853 -0.094491720199585
12.0500001907349 -0.0952166318893433
12.0600004196167 -0.0940372943878174
12.0699996948242 -0.0947622060775757
12.0799999237061 -0.0935831069946289
12.0900001525879 -0.0943084955215454
12.1000003814697 -0.0931301116943359
12.1099996566772 -0.0938565731048584
12.1199998855591 -0.0926790237426758
12.1300001144409 -0.0934067964553833
12.1400003433228 -0.0922304391860962
12.1499996185303 -0.0929598808288574
12.1599998474121 -0.0917850732803345
12.1700000762939 -0.0925164222717285
12.1800003051758 -0.0913432836532593
12.1899995803833 -0.0920770168304443
12.1999998092651 -0.0909059047698975
12.210000038147 -0.0916420221328735
12.2200002670288 -0.0904730558395386
12.2299995422363 -0.0912119150161743
12.2399997711182 -0.0900453329086304
12.25 -0.0907870531082153
12.2600002288818 -0.0896230936050415
12.2700004577637 -0.0903677940368652
12.2799997329712 -0.0892065763473511
12.289999961853 -0.0899544954299927
12.3000001907349 -0.0887961387634277
12.3100004196167 -0.0895472764968872
12.3199996948242 -0.088391900062561
12.3299999237061 -0.0891463756561279
12.3400001525879 -0.0879939794540405
12.3500003814697 -0.0887519121170044
12.3599996566772 -0.0876026153564453
12.3699998855591 -0.0883640050888062
12.3800001144409 -0.0872179269790649
12.3900003433228 -0.0879827737808228
12.3999996185303 -0.0868399143218994
12.4099998474121 -0.0876083374023438
12.4200000762939 -0.0864684581756592
12.4300003051758 -0.08724045753479
12.4399995803833 -0.0861037969589233
12.4499998092651 -0.0868792533874512
12.460000038147 -0.0857456922531128
12.4700002670288 -0.0865246057510376
12.4799995422363 -0.085394024848938
12.4899997711182 -0.0861763954162598
12.5 -0.0850489139556885
12.5100002288818 -0.0858345031738281
12.5200004577637 -0.0847098827362061
12.5299997329712 -0.0854986906051636
12.539999961853 -0.0843770503997803
12.5500001907349 -0.0851689577102661
12.5600004196167 -0.084050178527832
12.5699996948242 -0.0848450660705566
12.5799999237061 -0.0837289094924927
12.5900001525879 -0.0845267772674561
12.6000003814697 -0.0834131240844727
12.6099996566772 -0.0842137336730957
12.6199998855591 -0.0831025838851929
12.6300001144409 -0.0839059352874756
12.6400003433228 -0.0827969312667847
12.6499996185303 -0.0836029052734375
12.6599998474121 -0.082496166229248
12.6700000762939 -0.0833045244216919
12.6800003051758 -0.0821998119354248
12.6899995803833 -0.0830104351043701
12.6999998092651 -0.0819075107574463
12.710000038147 -0.0827205181121826
12.7200002670288 -0.0816192626953125
12.7299995422363 -0.0824342966079712
12.7399997711182 -0.0813347101211548
12.75 -0.0821516513824463
12.7600002288818 -0.0810534954071045
12.7700004577637 -0.0818722248077393
12.7799997329712 -0.0807754993438721
12.789999961853 -0.081595778465271
12.8000001907349 -0.0805002450942993
12.8100004196167 -0.081322193145752
12.8199996948242 -0.0802276134490967
12.8299999237061 -0.0810509920120239
12.8400001525879 -0.0799573659896851
12.8500003814697 -0.0807820558547974
12.8599996566772 -0.0796892642974854
12.8699998855591 -0.0805152654647827
12.8800001144409 -0.079423189163208
12.8900003433228 -0.0802501440048218
12.8999996185303 -0.0791586637496948
12.9099998474121 -0.0799866914749146
12.9200000762939 -0.0788956880569458
12.9300003051758 -0.0797246694564819
12.9399995803833 -0.0786341428756714
12.9499998092651 -0.0794638395309448
12.960000038147 -0.0783736705780029
12.9700002670288 -0.0792042016983032
12.9799995422363 -0.0781142711639404
12.9899997711182 -0.078945517539978
13 -0.0778557062149048
13.0100002288818 -0.0786876678466797
13.0200004577637 -0.0775980949401855
13.0299997329712 -0.0784306526184082
13.039999961853 -0.0773410797119141
13.0500001907349 -0.0781742334365845
13.0600004196167 -0.0770847797393799
13.0699996948242 -0.0779184103012085
13.0799999237061 -0.0768289566040039
13.0900001525879 -0.0776631832122803
13.1000003814697 -0.0765738487243652
13.1099996566772 -0.0774085521697998
13.1199998855591 -0.0763192176818848
13.1300001144409 -0.0771543979644775
13.1400003433228 -0.0760651826858521
13.1499996185303 -0.076900839805603
13.1599998474121 -0.0758116245269775
13.1700000762939 -0.0766478776931763
13.1800003051758 -0.0755587816238403
13.1899995803833 -0.0763956308364868
13.1999998092651 -0.0753066539764404
13.210000038147 -0.0761439800262451
13.2200002670288 -0.0750552415847778
13.2299995422363 -0.0758931636810303
13.2399997711182 -0.0748045444488525
13.25 -0.0756433010101318
13.2600002288818 -0.0745549201965332
13.2700004577637 -0.0753943920135498
13.2799997329712 -0.0743063688278198
13.289999961853 -0.0751465559005737
13.3000001907349 -0.074059009552002
13.3100004196167 -0.0749000310897827
13.3199996948242 -0.0738129615783691
13.3299999237061 -0.0746548175811768
13.3400001525879 -0.0735683441162109
13.3500003814697 -0.074411153793335
13.3599996566772 -0.0733253955841064
13.3699998855591 -0.0741692781448364
13.3800001144409 -0.0730842351913452
13.3900003433228 -0.0739291906356812
13.3999996185303 -0.0728449821472168
13.4099998474121 -0.0736911296844482
13.4200000762939 -0.0726078748703003
13.4300003051758 -0.0734553337097168
13.4399995803833 -0.0723730325698853
13.4499998092651 -0.0732218027114868
13.460000038147 -0.0721406936645508
13.4700002670288 -0.072990894317627
13.4799995422363 -0.0719109773635864
13.4899997711182 -0.0727626085281372
13.5 -0.0716841220855713
13.5100002288818 -0.0725373029708862
13.5200004577637 -0.0714601278305054
13.5299997329712 -0.072314977645874
13.539999961853 -0.0712393522262573
13.5500001907349 -0.0720958709716797
13.5600004196167 -0.0710219144821167
13.5699996948242 -0.0718802213668823
13.5799999237061 -0.0708078145980835
13.5900001525879 -0.0716680288314819
13.6000003814697 -0.0705974102020264
13.6099996566772 -0.0714594125747681
13.6199998855591 -0.0703907012939453
13.6300001144409 -0.0712547302246094
13.6400003433228 -0.0701878070831299
13.6499996185303 -0.0710538625717163
13.6599998474121 -0.0699889659881592
13.6700000762939 -0.0708569288253784
13.6800003051758 -0.0697941780090332
13.6899995803833 -0.0706642866134644
13.6999998092651 -0.0696035623550415
13.710000038147 -0.070475697517395
13.7200002670288 -0.0694171190261841
13.7299995422363 -0.0702913999557495
13.7399997711182 -0.06923508644104
13.75 -0.0701115131378174
13.7600002288818 -0.0690573453903198
13.7700004577637 -0.0699359178543091
13.7799997329712 -0.068884015083313
13.789999961853 -0.0697646141052246
13.8000001907349 -0.06871497631073
13.8100004196167 -0.0695978403091431
13.8199996948242 -0.0685504674911499
13.8299999237061 -0.0694354772567749
13.8400001525879 -0.0683903694152832
13.8500003814697 -0.0692775249481201
13.8599996566772 -0.0682346820831299
13.8699998855591 -0.0691238641738892
13.8800001144409 -0.0680832862854004
13.8900003433228 -0.068974494934082
13.8999996185303 -0.0679361820220947
13.9099998474121 -0.0688294172286987
13.9200000762939 -0.0677932500839233
13.9300003051758 -0.0686883926391602
13.9399995803833 -0.0676544904708862
13.9499998092651 -0.0685515403747559
13.960000038147 -0.0675196647644043
13.9700002670288 -0.0684186220169067
13.9799995422363 -0.0673888921737671
13.9899997711182 -0.0682896375656128
14 -0.067261815071106
14.0100002288818 -0.0681643486022949
14.0200004577637 -0.0671384334564209
14.0299997329712 -0.068042516708374
14.039999961853 -0.0670185089111328
14.0500001907349 -0.0679241418838501
14.0600004196167 -0.0669019222259521
14.0699996948242 -0.0678091049194336
14.0799999237061 -0.0667884349822998
14.0900001525879 -0.0676970481872559
14.1000003814697 -0.0666780471801758
14.1099996566772 -0.0675878524780273
14.1199998855591 -0.0665702819824219
14.1300001144409 -0.0674812793731689
14.1400003433228 -0.0664651393890381
14.1499996185303 -0.0673772096633911
14.1599998474121 -0.0663623809814453
14.1700000762939 -0.0672754049301147
14.1800003051758 -0.0662617683410645
14.1899995803833 -0.0671757459640503
14.1999998092651 -0.066163182258606
14.210000038147 -0.0670777559280396
14.2200002670288 -0.0660661458969116
14.2299995422363 -0.0669814348220825
14.2399997711182 -0.0659706592559814
14.25 -0.0668864250183105
14.2600002288818 -0.0658763647079468
14.2700004577637 -0.0667924880981445
14.2799997329712 -0.0657830238342285
14.289999961853 -0.0666995048522949
14.3000001907349 -0.0656905174255371
14.3100004196167 -0.0666071176528931
14.3199996948242 -0.0655984878540039
14.3299999237061 -0.0665152072906494
14.3400001525879 -0.0655068159103394
14.3500003814697 -0.0664234161376953
14.3599996566772 -0.0654151439666748
14.3699998855591 -0.0663316249847412
14.3800001144409 -0.0653233528137207
14.3900003433228 -0.066239595413208
14.3999996185303 -0.0652312040328979
14.4099998474121 -0.0661470890045166
14.4200000762939 -0.0651383399963379
14.4300003051758 -0.0660538673400879
14.4399995803833 -0.0650447607040405
14.4499998092651 -0.0659596920013428
14.460000038147 -0.0649502277374268
14.4700002670288 -0.0658644437789917
14.4799995422363 -0.0648543834686279
14.4899997711182 -0.0657678842544556
14.5 -0.0647571086883545
14.5100002288818 -0.0656698942184448
14.5200004577637 -0.0646584033966064
14.5299997329712 -0.0655702352523804
14.539999961853 -0.0645577907562256
14.5500001907349 -0.0654687881469727
14.5600004196167 -0.0644553899765015
14.5699996948242 -0.0653653144836426
14.5799999237061 -0.064350962638855
14.5900001525879 -0.0652596950531006
14.6000003814697 -0.064244270324707
14.6099996566772 -0.0651519298553467
14.6199998855591 -0.0641351938247681
14.6300001144409 -0.0650416612625122
14.6400003433228 -0.0640238523483276
14.6499996185303 -0.0649290084838867
14.6599998474121 -0.0639098882675171
14.6700000762939 -0.0648138523101807
14.6800003051758 -0.0637933015823364
14.6899995803833 -0.0646959543228149
14.6999998092651 -0.0636740922927856
14.710000038147 -0.0645754337310791
14.7200002670288 -0.0635520219802856
14.7299995422363 -0.064452052116394
14.7399997711182 -0.063427209854126
14.75 -0.0643258094787598
14.7600002288818 -0.0632996559143066
14.7700004577637 -0.0641968250274658
14.7799997329712 -0.0631691217422485
14.789999961853 -0.0640649795532227
14.8000001907349 -0.0630357265472412
14.8100004196167 -0.0639302730560303
14.8199996948242 -0.0628994703292847
14.8299999237061 -0.0637927055358887
14.8400001525879 -0.0627603530883789
14.8500003814697 -0.0636521577835083
14.8599996566772 -0.0626183748245239
14.8699998855591 -0.0635089874267578
14.8800001144409 -0.0624736547470093
14.8900003433228 -0.0633629560470581
14.8999996185303 -0.0623260736465454
14.9099998474121 -0.0632141828536987
14.9200000762939 -0.062175989151001
14.9300003051758 -0.0630629062652588
14.9399995803833 -0.0620231628417969
14.9499998092651 -0.0629088878631592
14.960000038147 -0.0618678331375122
14.9700002670288 -0.0627524852752686
14.9799995422363 -0.061710000038147
14.9899997711182 -0.0625936985015869
15 -0.0615499019622803
15.0100002288818 -0.0624325275421143
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={ps\_ref},
ymajorgrids,
ymin=-2.03005224512369, ymax=0.654718424280134,
ytick style={color=black},
ytick={-3,-2,-1,0,1},
yticklabels={−4,−2,0,2,}
]
\addplot [semithick, color0]
table {%
0 0
2 0
2.00999999046326 -1.9080171585083
2.01999998092651 -1.89466059207916
2.02999997138977 -1.87670981884003
2.03999996185303 -1.85496115684509
2.04999995231628 -1.82897162437439
2.05999994277954 -1.79997217655182
2.0699999332428 -1.76701211929321
2.07999992370605 -1.73180758953094
2.08999991416931 -1.69307088851929
2.09999990463257 -1.65253937244415
2.10999989509583 -1.36060678958893
2.11999988555908 -1.32459092140198
2.13000011444092 -1.28699779510498
2.14000010490417 -1.24823749065399
2.15000009536743 -1.20818388462067
2.16000008583069 -1.16743040084839
2.1800000667572 -1.08353245258331
2.22000002861023 -0.911185145378113
2.23000001907349 -0.636360287666321
2.25 -0.567329883575439
2.25999999046326 -0.533774375915527
2.26999998092651 -0.50076699256897
2.27999997138977 -0.468672275543213
2.28999996185303 -0.43712043762207
2.29999995231628 -0.406698226928711
2.30999994277954 -0.376770257949829
2.3199999332428 -0.348126769065857
2.32999992370605 -0.0795755386352539
2.33999991416931 -0.0613229274749756
2.34999990463257 -0.0442301034927368
2.35999989509583 -0.0283505916595459
2.36999988555908 -0.013554573059082
2.38000011444092 4.86373901367188e-05
2.39000010490417 0.0126756429672241
2.40000009536743 0.0241155624389648
2.41000008583069 0.0347163677215576
2.42000007629395 0.0441392660140991
2.4300000667572 0.0528310537338257
2.44000005722046 0.0604498386383057
2.45000004768372 0.334641218185425
2.46000003814697 0.330350279808044
2.47000002861023 0.325056910514832
2.48000001907349 0.318807601928711
2.49000000953674 0.31171452999115
2.5 0.303818464279175
2.50999999046326 0.295273780822754
2.51999998092651 0.286067724227905
2.52999997138977 0.276363134384155
2.53999996185303 0.266150236129761
2.54999995231628 0.255531191825867
2.55999994277954 0.244606971740723
2.5699999332428 0.532683372497559
2.57999992370605 0.509024620056152
2.59999990463257 0.460615634918213
2.66000008583069 0.313527226448059
2.67000007629395 -0.00765883922576904
2.6800000667572 0
7.92000007629395 0
7.92999982833862 -0.0677392482757568
7.94999980926514 -0.0678943395614624
7.96999979019165 -0.0678091049194336
7.98999977111816 -0.0674765110015869
8.01000022888184 -0.0669130086898804
8.03999996185303 -0.0656601190567017
8.0600004196167 -0.0645973682403564
8.07999992370605 -0.0633691549301147
8.10999965667725 -0.0612716674804688
8.14999961853027 -0.0580301284790039
8.21000003814697 -0.05253005027771
8.39000034332275 -0.0347713232040405
8.42000007629395 -0.0320028066635132
8.5 -0.0253174304962158
8.57999992370605 -0.0195556879043579
8.65999984741211 -0.0146894454956055
8.75 -0.0102089643478394
8.77999973297119 -0.00888049602508545
8.86999988555908 -0.00568091869354248
8.89999961853027 -0.00477480888366699
8.98999977111816 -0.002777099609375
9.02000045776367 -0.00225138664245605
9.10999965667725 -0.00123608112335205
9.14999961853027 -0.00100553035736084
9.1899995803833 -0.000917673110961914
9.23999977111816 -0.000993013381958008
9.31999969482422 -0.00155210494995117
9.39999961853027 -0.00254356861114502
9.5 -0.00418567657470703
9.64999961853027 -0.00681018829345703
9.73999977111816 -0.00803577899932861
9.78999996185303 -0.00852274894714355
9.86999988555908 -0.0088881254196167
9.94999980926514 -0.00872123241424561
10.0500001907349 -0.00777781009674072
10.1899995803833 -0.00537991523742676
10.2399997711182 -0.00430119037628174
10.289999961853 -0.00324440002441406
10.3400001525879 -0.00212061405181885
10.3900003433228 -0.0010979175567627
10.4200000762939 -0.000465631484985352
10.5799999237061 0.00203359127044678
10.6999998092651 0.00287294387817383
10.8100004196167 0.00277805328369141
10.8599996566772 0.00252270698547363
11 0.00115728378295898
11.2299995422363 -0.00182998180389404
11.3900003433228 -0.00342142581939697
11.5200004577637 -0.00402343273162842
11.5699996948242 -0.00409555435180664
11.710000038147 -0.00374972820281982
11.9300003051758 -0.00212538242340088
12 -0.00146043300628662
12.0699996948242 -0.000843048095703125
12.1199998855591 -0.000386953353881836
12.210000038147 0.000288963317871094
12.2600002288818 0.000634074211120605
12.4799995422363 0.00137948989868164
12.7200002670288 0.000964045524597168
12.8500003814697 0.000388145446777344
12.9399995803833 -2.36034393310547e-05
13.0200004577637 -0.000385403633117676
13.0900001525879 -0.000679969787597656
13.3900003433228 -0.00118792057037354
13.9300003051758 0.000155210494995117
14 0.000345945358276367
14.0900001525879 0.000492215156555176
14.1599998474121 0.000590085983276367
14.25 0.000607609748840332
14.3199996948242 0.000604152679443359
14.4099998474121 0.000503301620483398
14.4799995422363 0.000421285629272461
14.5699996948242 0.000245928764343262
14.6400003433228 0.000127792358398438
14.7299995422363 -6.33001327514648e-05
14.8199996948242 -0.000203847885131836
14.8900003433228 -0.000323295593261719
14.9799995422363 -0.000402092933654785
15.0100002288818 -0.000442028045654297
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ny\_r\_ref},
ymajorgrids,
ymin=-0.055, ymax=0.055,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1},
yticklabels={−0.10,−0.05,0.00,0.05,0.10}
]
\addplot [semithick, color0]
table {%
0 0
15.0100002288818 0
};
\end{groupplot}

\end{tikzpicture}


==> texf16/fig0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle v_t\)},
ymajorgrids,
ymin=539.245836335243, ymax=555.837436959907,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,540)
--(axis cs:0,540)
--(axis cs:0.001,540.030176344025)
--(axis cs:0.002,540.060349477446)
--(axis cs:0.003,540.090519203833)
--(axis cs:0.004,540.12068532346)
--(axis cs:0.005,540.150847651339)
--(axis cs:0.006,540.18100605183)
--(axis cs:0.007,540.21116159682)
--(axis cs:0.008,540.241315354367)
--(axis cs:0.009,540.271467020989)
--(axis cs:0.01,540.301616241872)
--(axis cs:0.011,540.336739381603)
--(axis cs:0.012,540.366911203611)
--(axis cs:0.013,540.397082357727)
--(axis cs:0.014,540.427253340118)
--(axis cs:0.015,540.457427827191)
--(axis cs:0.016,540.487605599207)
--(axis cs:0.017,540.51778637)
--(axis cs:0.018,540.547969767773)
--(axis cs:0.019,540.578155311931)
--(axis cs:0.02,540.608342394391)
--(axis cs:0.021,540.643424251981)
--(axis cs:0.022,540.673620890884)
--(axis cs:0.023,540.703816265543)
--(axis cs:0.024,540.734009525347)
--(axis cs:0.025,540.764199922793)
--(axis cs:0.026,540.794386841631)
--(axis cs:0.027,540.824569794125)
--(axis cs:0.028,540.854748401923)
--(axis cs:0.029,540.884922372955)
--(axis cs:0.03,540.915091480611)
--(axis cs:0.031,540.949825579884)
--(axis cs:0.032,540.979989011328)
--(axis cs:0.033,541.010147178083)
--(axis cs:0.034,541.040300001526)
--(axis cs:0.035,541.070447420746)
--(axis cs:0.036,541.100589385926)
--(axis cs:0.037,541.130729721267)
--(axis cs:0.038,541.160868650391)
--(axis cs:0.039,541.191005093989)
--(axis cs:0.04,541.221138174594)
--(axis cs:0.041,541.25592582528)
--(axis cs:0.042,541.286081018225)
--(axis cs:0.043,541.316236137609)
--(axis cs:0.044,541.346391071292)
--(axis cs:0.045,541.376545815522)
--(axis cs:0.046,541.406700378971)
--(axis cs:0.047,541.436854773121)
--(axis cs:0.048,541.467008971109)
--(axis cs:0.049,541.49716297377)
--(axis cs:0.05,541.52731666517)
--(axis cs:0.051,541.562102873054)
--(axis cs:0.052,541.592255829009)
--(axis cs:0.053,541.622404724049)
--(axis cs:0.054,541.652549214591)
--(axis cs:0.055,541.68268907814)
--(axis cs:0.056,541.712824165406)
--(axis cs:0.057,541.742954373449)
--(axis cs:0.058,541.773079629459)
--(axis cs:0.059,541.803199880756)
--(axis cs:0.06,541.833315088494)
--(axis cs:0.061,541.868107394426)
--(axis cs:0.062,541.89823628113)
--(axis cs:0.063,541.928360259356)
--(axis cs:0.064,541.958479299635)
--(axis cs:0.065,541.9885933774)
--(axis cs:0.066,542.018702469901)
--(axis cs:0.067,542.048806556154)
--(axis cs:0.068,542.078905616635)
--(axis cs:0.069,542.108999632986)
--(axis cs:0.07,542.139088587788)
--(axis cs:0.071,542.17159895476)
--(axis cs:0.072,542.199305033829)
--(axis cs:0.073,542.22700665343)
--(axis cs:0.074,542.254703470956)
--(axis cs:0.075,542.282395380617)
--(axis cs:0.076,542.310082277653)
--(axis cs:0.077,542.337764058315)
--(axis cs:0.078,542.36544061971)
--(axis cs:0.079,542.39311185967)
--(axis cs:0.08,542.42077767669)
--(axis cs:0.081,542.47154200727)
--(axis cs:0.082,542.499320495489)
--(axis cs:0.083,542.527093549585)
--(axis cs:0.084,542.554861180664)
--(axis cs:0.085,542.582623422599)
--(axis cs:0.086,542.610380343114)
--(axis cs:0.087,542.638132037753)
--(axis cs:0.088,542.665878593405)
--(axis cs:0.089,542.693620076877)
--(axis cs:0.09,542.721356517607)
--(axis cs:0.091,542.771272575566)
--(axis cs:0.092,542.801429110458)
--(axis cs:0.093,542.831591019711)
--(axis cs:0.094,542.861758367265)
--(axis cs:0.095,542.891929301011)
--(axis cs:0.096,542.922101277573)
--(axis cs:0.097,542.952274603433)
--(axis cs:0.098,542.982449094431)
--(axis cs:0.099,543.012625234513)
--(axis cs:0.1,543.042801340979)
--(axis cs:0.101,543.069696359117)
--(axis cs:0.102,543.091847184173)
--(axis cs:0.103,543.114003414649)
--(axis cs:0.104,543.136163160218)
--(axis cs:0.105,543.15832076816)
--(axis cs:0.106,543.180476853488)
--(axis cs:0.107,543.202632160913)
--(axis cs:0.108,543.224784876542)
--(axis cs:0.109,543.24693502829)
--(axis cs:0.11,543.269082942317)
--(axis cs:0.111,543.31408166512)
--(axis cs:0.112,543.344380154643)
--(axis cs:0.113,543.374672164948)
--(axis cs:0.114,543.404957633079)
--(axis cs:0.115,543.435236497321)
--(axis cs:0.116,543.465508695416)
--(axis cs:0.117,543.495774199952)
--(axis cs:0.118,543.526032951804)
--(axis cs:0.119,543.556284939877)
--(axis cs:0.12,543.58653335955)
--(axis cs:0.121,543.612845947495)
--(axis cs:0.122,543.634511984717)
--(axis cs:0.123,543.65617617691)
--(axis cs:0.124,543.677838926098)
--(axis cs:0.125,543.699500643786)
--(axis cs:0.126,543.721164753008)
--(axis cs:0.127,543.742832348826)
--(axis cs:0.128,543.764501881461)
--(axis cs:0.129,543.786172951531)
--(axis cs:0.13,543.807845652331)
--(axis cs:0.131,543.848836343575)
--(axis cs:0.132,543.879098692978)
--(axis cs:0.133,543.909360247152)
--(axis cs:0.134,543.93962045774)
--(axis cs:0.135,543.969879418332)
--(axis cs:0.136,544.000136644455)
--(axis cs:0.137,544.030391637909)
--(axis cs:0.138,544.060644326778)
--(axis cs:0.139,544.090893932006)
--(axis cs:0.14,544.121139682806)
--(axis cs:0.141,544.151353649551)
--(axis cs:0.142,544.176815878024)
--(axis cs:0.143,544.202282672164)
--(axis cs:0.144,544.227751402544)
--(axis cs:0.145,544.25322363936)
--(axis cs:0.146,544.278699301292)
--(axis cs:0.147,544.304176137942)
--(axis cs:0.148,544.329654355886)
--(axis cs:0.149,544.355134162969)
--(axis cs:0.15,544.380615767446)
--(axis cs:0.151,544.436195753862)
--(axis cs:0.152,544.466533336997)
--(axis cs:0.153,544.49686302802)
--(axis cs:0.154,544.527184612627)
--(axis cs:0.155,544.557500878096)
--(axis cs:0.156,544.587811075813)
--(axis cs:0.157,544.618116645137)
--(axis cs:0.158,544.648424010688)
--(axis cs:0.159,544.678732620825)
--(axis cs:0.16,544.709042023086)
--(axis cs:0.161,544.744116852881)
--(axis cs:0.162,544.774444880206)
--(axis cs:0.163,544.804763652055)
--(axis cs:0.164,544.835072940992)
--(axis cs:0.165,544.865372571455)
--(axis cs:0.166,544.895662398063)
--(axis cs:0.167,544.925942295192)
--(axis cs:0.168,544.956212206669)
--(axis cs:0.169,544.986474471348)
--(axis cs:0.17,545.016728342379)
--(axis cs:0.171,545.049803778535)
--(axis cs:0.172,545.078052032807)
--(axis cs:0.173,545.106309050233)
--(axis cs:0.174,545.134572190098)
--(axis cs:0.175,545.162837846921)
--(axis cs:0.176,545.19110476787)
--(axis cs:0.177,545.219372995073)
--(axis cs:0.178,545.247642573484)
--(axis cs:0.179,545.275913550409)
--(axis cs:0.18,545.304185974193)
--(axis cs:0.181,545.353526558107)
--(axis cs:0.182,545.383859717053)
--(axis cs:0.183,545.414181609746)
--(axis cs:0.184,545.444492160846)
--(axis cs:0.185,545.474791295977)
--(axis cs:0.186,545.505078940844)
--(axis cs:0.187,545.535363073117)
--(axis cs:0.188,545.565642960931)
--(axis cs:0.189,545.595926427129)
--(axis cs:0.19,545.626212716854)
--(axis cs:0.191,545.661346866806)
--(axis cs:0.192,545.691631530905)
--(axis cs:0.193,545.721906836726)
--(axis cs:0.194,545.752173196051)
--(axis cs:0.195,545.782429930324)
--(axis cs:0.196,545.812676511326)
--(axis cs:0.197,545.842913009169)
--(axis cs:0.198,545.873149150051)
--(axis cs:0.199,545.903385171886)
--(axis cs:0.2,545.933620899236)
--(axis cs:0.201,545.968752850437)
--(axis cs:0.202,545.999024410466)
--(axis cs:0.203,546.02928456693)
--(axis cs:0.204,546.059533250268)
--(axis cs:0.205,546.089770988449)
--(axis cs:0.206,546.120002160736)
--(axis cs:0.207,546.150234214462)
--(axis cs:0.208,546.180466432826)
--(axis cs:0.209,546.210698510308)
--(axis cs:0.21,546.240930913283)
--(axis cs:0.211,546.276027216945)
--(axis cs:0.212,546.306244886036)
--(axis cs:0.213,546.33646217089)
--(axis cs:0.214,546.366677104621)
--(axis cs:0.215,546.396891016685)
--(axis cs:0.216,546.427103438655)
--(axis cs:0.217,546.457310867843)
--(axis cs:0.218,546.487511665057)
--(axis cs:0.219,546.517714875348)
--(axis cs:0.22,546.547918365014)
--(axis cs:0.221,546.583098543528)
--(axis cs:0.222,546.61333402329)
--(axis cs:0.223,546.64355959678)
--(axis cs:0.224,546.673774814824)
--(axis cs:0.225,546.70397939503)
--(axis cs:0.226,546.734173177311)
--(axis cs:0.227,546.764355771702)
--(axis cs:0.228,546.794526852337)
--(axis cs:0.229,546.824686371271)
--(axis cs:0.23,546.854835278741)
--(axis cs:0.231,546.886630921102)
--(axis cs:0.232,546.913413700634)
--(axis cs:0.233,546.940184583435)
--(axis cs:0.234,546.966943601203)
--(axis cs:0.235,546.993690891277)
--(axis cs:0.236,547.020427856991)
--(axis cs:0.237,547.04715426076)
--(axis cs:0.238,547.073869946596)
--(axis cs:0.239,547.100574915371)
--(axis cs:0.24,547.127270305209)
--(axis cs:0.241,547.179323377102)
--(axis cs:0.242,547.206244789941)
--(axis cs:0.243,547.233170764883)
--(axis cs:0.244,547.260102517177)
--(axis cs:0.245,547.287039454734)
--(axis cs:0.246,547.313982504564)
--(axis cs:0.247,547.340931433514)
--(axis cs:0.248,547.367884800835)
--(axis cs:0.249,547.394840844631)
--(axis cs:0.25,547.421797518208)
--(axis cs:0.251,547.476764489785)
--(axis cs:0.252,547.506969819866)
--(axis cs:0.253,547.537166211086)
--(axis cs:0.254,547.567353395801)
--(axis cs:0.255,547.597531757651)
--(axis cs:0.256,547.627707752877)
--(axis cs:0.257,547.657880907753)
--(axis cs:0.258,547.688050972329)
--(axis cs:0.259,547.718217630944)
--(axis cs:0.26,547.748380796687)
--(axis cs:0.261,547.783452696669)
--(axis cs:0.262,547.813615619533)
--(axis cs:0.263,547.843780306087)
--(axis cs:0.264,547.873945102222)
--(axis cs:0.265,547.904108633257)
--(axis cs:0.266,547.934267624293)
--(axis cs:0.267,547.964420729745)
--(axis cs:0.268,547.994565598078)
--(axis cs:0.269,548.024704129281)
--(axis cs:0.27,548.054840289538)
--(axis cs:0.271,548.09008391489)
--(axis cs:0.272,548.120260757481)
--(axis cs:0.273,548.150428076854)
--(axis cs:0.274,548.180588173964)
--(axis cs:0.275,548.210740483085)
--(axis cs:0.276,548.240884513041)
--(axis cs:0.277,548.271023223882)
--(axis cs:0.278,548.301159298362)
--(axis cs:0.279,548.331292999375)
--(axis cs:0.28,548.361424373998)
--(axis cs:0.281,548.396606557938)
--(axis cs:0.282,548.426735136421)
--(axis cs:0.283,548.45685469221)
--(axis cs:0.284,548.486965175068)
--(axis cs:0.285,548.517066290229)
--(axis cs:0.286,548.547162342994)
--(axis cs:0.287,548.577254968302)
--(axis cs:0.288,548.607344323548)
--(axis cs:0.289,548.63743062395)
--(axis cs:0.29,548.667513579044)
--(axis cs:0.291,548.702589205886)
--(axis cs:0.292,548.725508807478)
--(axis cs:0.293,548.748414595532)
--(axis cs:0.294,548.771305895187)
--(axis cs:0.295,548.794186326148)
--(axis cs:0.296,548.817062127527)
--(axis cs:0.297,548.839933738468)
--(axis cs:0.298,548.862801617568)
--(axis cs:0.299,548.885666381375)
--(axis cs:0.3,548.908528394678)
--(axis cs:0.301,548.947581111642)
--(axis cs:0.302,548.977572548745)
--(axis cs:0.303,549.007551775115)
--(axis cs:0.304,549.037518388497)
--(axis cs:0.305,549.067472128857)
--(axis cs:0.306,549.097413086434)
--(axis cs:0.307,549.12734205128)
--(axis cs:0.308,549.157258858983)
--(axis cs:0.309,549.187163266869)
--(axis cs:0.31,549.217055128841)
--(axis cs:0.311,549.244471395494)
--(axis cs:0.312,549.266749789695)
--(axis cs:0.313,549.289030773285)
--(axis cs:0.314,549.311313374514)
--(axis cs:0.315,549.333599980179)
--(axis cs:0.316,549.355888613611)
--(axis cs:0.317,549.378180318278)
--(axis cs:0.318,549.400473964977)
--(axis cs:0.319,549.422771970334)
--(axis cs:0.32,549.445073784138)
--(axis cs:0.321,549.484477774699)
--(axis cs:0.322,549.514502763249)
--(axis cs:0.323,549.544518902074)
--(axis cs:0.324,549.574525929284)
--(axis cs:0.325,549.604523606143)
--(axis cs:0.326,549.634511793953)
--(axis cs:0.327,549.66449043524)
--(axis cs:0.328,549.694459286927)
--(axis cs:0.329,549.724418129703)
--(axis cs:0.33,549.754366763543)
--(axis cs:0.331,549.789187651377)
--(axis cs:0.332,549.81886513081)
--(axis cs:0.333,549.848539947006)
--(axis cs:0.334,549.878217032928)
--(axis cs:0.335,549.907895536731)
--(axis cs:0.336,549.937574320085)
--(axis cs:0.337,549.967252052026)
--(axis cs:0.338,549.996927874402)
--(axis cs:0.339,550.026601471605)
--(axis cs:0.34,550.056271780857)
--(axis cs:0.341,550.094285646393)
--(axis cs:0.342,550.124243414252)
--(axis cs:0.343,550.154191749249)
--(axis cs:0.344,550.184130368915)
--(axis cs:0.345,550.214059319778)
--(axis cs:0.346,550.243978559869)
--(axis cs:0.347,550.27388814969)
--(axis cs:0.348,550.303787865455)
--(axis cs:0.349,550.333677476609)
--(axis cs:0.35,550.363556766931)
--(axis cs:0.351,550.391711564287)
--(axis cs:0.352,550.414603451881)
--(axis cs:0.353,550.437478256622)
--(axis cs:0.354,550.460334714607)
--(axis cs:0.355,550.483171544836)
--(axis cs:0.356,550.505987469651)
--(axis cs:0.357,550.528784009747)
--(axis cs:0.358,550.551570202545)
--(axis cs:0.359,550.574345902064)
--(axis cs:0.36,550.597111216279)
--(axis cs:0.361,550.636165600638)
--(axis cs:0.362,550.658419294312)
--(axis cs:0.363,550.680674665383)
--(axis cs:0.364,550.702931659069)
--(axis cs:0.365,550.725190161592)
--(axis cs:0.366,550.747450023235)
--(axis cs:0.367,550.769710908202)
--(axis cs:0.368,550.791972504721)
--(axis cs:0.369,550.814234523703)
--(axis cs:0.37,550.836496828772)
--(axis cs:0.371,550.879193584574)
--(axis cs:0.372,550.909033919684)
--(axis cs:0.373,550.938871545882)
--(axis cs:0.374,550.968704030211)
--(axis cs:0.375,550.99852910493)
--(axis cs:0.376,551.028346253407)
--(axis cs:0.377,551.058153801101)
--(axis cs:0.378,551.087951586459)
--(axis cs:0.379,551.117739451756)
--(axis cs:0.38,551.147517243549)
--(axis cs:0.381,551.180869652258)
--(axis cs:0.382,551.208732065327)
--(axis cs:0.383,551.236582243774)
--(axis cs:0.384,551.264427325696)
--(axis cs:0.385,551.292267692564)
--(axis cs:0.386,551.320103226128)
--(axis cs:0.387,551.347933847726)
--(axis cs:0.388,551.375759445566)
--(axis cs:0.389,551.403579888661)
--(axis cs:0.39,551.431395025944)
--(axis cs:0.391,551.481778758856)
--(axis cs:0.392,551.511522821968)
--(axis cs:0.393,551.541255629376)
--(axis cs:0.394,551.570976737023)
--(axis cs:0.395,551.600685771361)
--(axis cs:0.396,551.63038242228)
--(axis cs:0.397,551.660067698954)
--(axis cs:0.398,551.689741329185)
--(axis cs:0.399,551.719403058812)
--(axis cs:0.4,551.749052654409)
--(axis cs:0.401,551.781125779952)
--(axis cs:0.402,551.807595411571)
--(axis cs:0.403,551.834056369866)
--(axis cs:0.404,551.86050896076)
--(axis cs:0.405,551.886953478848)
--(axis cs:0.406,551.913390209923)
--(axis cs:0.407,551.939819431195)
--(axis cs:0.408,551.966241417978)
--(axis cs:0.409,551.992656416271)
--(axis cs:0.41,552.01906468383)
--(axis cs:0.411,552.045466462816)
--(axis cs:0.412,552.071861986688)
--(axis cs:0.413,552.098251480265)
--(axis cs:0.414,552.124635166644)
--(axis cs:0.415,552.15101333034)
--(axis cs:0.416,552.177386145532)
--(axis cs:0.417,552.203753802623)
--(axis cs:0.418,552.230116477835)
--(axis cs:0.419,552.256474338314)
--(axis cs:0.42,552.282827543458)
--(axis cs:0.421,552.309176194291)
--(axis cs:0.422,552.335520419876)
--(axis cs:0.423,552.361860320369)
--(axis cs:0.424,552.388196094201)
--(axis cs:0.425,552.414527954981)
--(axis cs:0.426,552.440856064238)
--(axis cs:0.427,552.467180586268)
--(axis cs:0.428,552.493501687418)
--(axis cs:0.429,552.519819538602)
--(axis cs:0.43,552.546134332689)
--(axis cs:0.431,552.572446227479)
--(axis cs:0.432,552.598755382135)
--(axis cs:0.433,552.625061956455)
--(axis cs:0.434,552.651366110231)
--(axis cs:0.435,552.677668002715)
--(axis cs:0.436,552.703968353661)
--(axis cs:0.437,552.730266894303)
--(axis cs:0.438,552.756563874519)
--(axis cs:0.439,552.782859790498)
--(axis cs:0.44,552.809154599076)
--(axis cs:0.441,552.835448392403)
--(axis cs:0.442,552.86174126065)
--(axis cs:0.443,552.88803329183)
--(axis cs:0.444,552.914324571658)
--(axis cs:0.445,552.940615183427)
--(axis cs:0.446,552.966905207899)
--(axis cs:0.447,552.993194723206)
--(axis cs:0.448,553.019483804763)
--(axis cs:0.449,553.045772525252)
--(axis cs:0.45,553.072060954499)
--(axis cs:0.451,553.098349159502)
--(axis cs:0.452,553.124637225977)
--(axis cs:0.453,553.150931145822)
--(axis cs:0.454,553.177238642414)
--(axis cs:0.455,553.203560086738)
--(axis cs:0.456,553.229895786446)
--(axis cs:0.457,553.256246034659)
--(axis cs:0.458,553.282611117819)
--(axis cs:0.459,553.3089913156)
--(axis cs:0.46,553.335386900731)
--(axis cs:0.461,553.361798138893)
--(axis cs:0.462,553.388225288612)
--(axis cs:0.463,553.414668601176)
--(axis cs:0.464,553.441128320551)
--(axis cs:0.465,553.467604683305)
--(axis cs:0.466,553.494097918546)
--(axis cs:0.467,553.520608247752)
--(axis cs:0.468,553.547135884816)
--(axis cs:0.469,553.573681041692)
--(axis cs:0.47,553.600243918051)
--(axis cs:0.471,553.626824715989)
--(axis cs:0.472,553.653423632766)
--(axis cs:0.473,553.680040858138)
--(axis cs:0.474,553.706676574227)
--(axis cs:0.475,553.733330955419)
--(axis cs:0.476,553.760004168669)
--(axis cs:0.477,553.78669637335)
--(axis cs:0.478,553.813407721245)
--(axis cs:0.479,553.840138356538)
--(axis cs:0.48,553.866888415812)
--(axis cs:0.481,553.893658028049)
--(axis cs:0.482,553.920447314634)
--(axis cs:0.483,553.947256389357)
--(axis cs:0.484,553.974085358418)
--(axis cs:0.485,554.000934320443)
--(axis cs:0.486,554.02780336649)
--(axis cs:0.487,554.054692580062)
--(axis cs:0.488,554.081602037124)
--(axis cs:0.489,554.108531806114)
--(axis cs:0.49,554.135481947387)
--(axis cs:0.491,554.162452513967)
--(axis cs:0.492,554.18944355106)
--(axis cs:0.493,554.216455096045)
--(axis cs:0.494,554.243487178494)
--(axis cs:0.495,554.270538530453)
--(axis cs:0.496,554.29750769101)
--(axis cs:0.497,554.324394453823)
--(axis cs:0.498,554.351198667123)
--(axis cs:0.499,554.377920262538)
--(axis cs:0.5,554.404559191731)
--(axis cs:0.5,555.08327329515)
--(axis cs:0.5,555.08327329515)
--(axis cs:0.499,555.050973958275)
--(axis cs:0.498,555.018743848731)
--(axis cs:0.497,554.986582994095)
--(axis cs:0.496,554.954491407733)
--(axis cs:0.495,554.922422296654)
--(axis cs:0.494,554.890320963107)
--(axis cs:0.493,554.858187493318)
--(axis cs:0.492,554.826021984512)
--(axis cs:0.491,554.793824541095)
--(axis cs:0.49,554.761595274364)
--(axis cs:0.489,554.729334302409)
--(axis cs:0.488,554.697041749221)
--(axis cs:0.487,554.664717728612)
--(axis cs:0.486,554.632362392567)
--(axis cs:0.485,554.599975832534)
--(axis cs:0.484,554.567558163312)
--(axis cs:0.483,554.535109555546)
--(axis cs:0.482,554.502630185218)
--(axis cs:0.481,554.470120233571)
--(axis cs:0.48,554.437579887028)
--(axis cs:0.479,554.405009337114)
--(axis cs:0.478,554.372408780379)
--(axis cs:0.477,554.33977841832)
--(axis cs:0.476,554.307118457305)
--(axis cs:0.475,554.274429108498)
--(axis cs:0.474,554.241710587781)
--(axis cs:0.473,554.208963115682)
--(axis cs:0.472,554.176186916936)
--(axis cs:0.471,554.143382221047)
--(axis cs:0.47,554.110549262117)
--(axis cs:0.469,554.077688278578)
--(axis cs:0.468,554.044799511694)
--(axis cs:0.467,554.011882199771)
--(axis cs:0.466,553.978934447469)
--(axis cs:0.465,553.945956506881)
--(axis cs:0.464,553.912948635177)
--(axis cs:0.463,553.879911094539)
--(axis cs:0.462,553.84684415208)
--(axis cs:0.461,553.813748079803)
--(axis cs:0.46,553.780623154556)
--(axis cs:0.459,553.74746965799)
--(axis cs:0.458,553.714287794491)
--(axis cs:0.457,553.681077658201)
--(axis cs:0.456,553.647839560705)
--(axis cs:0.455,553.614575604228)
--(axis cs:0.454,553.581287319407)
--(axis cs:0.453,553.547975017524)
--(axis cs:0.452,553.514639012798)
--(axis cs:0.451,553.481279622084)
--(axis cs:0.45,553.44789716468)
--(axis cs:0.449,553.414491962124)
--(axis cs:0.448,553.381064337911)
--(axis cs:0.447,553.347614617191)
--(axis cs:0.446,553.314141062056)
--(axis cs:0.445,553.280643229019)
--(axis cs:0.444,553.247121480336)
--(axis cs:0.443,553.213576182194)
--(axis cs:0.442,553.180007704668)
--(axis cs:0.441,553.146416421684)
--(axis cs:0.44,553.112802710974)
--(axis cs:0.439,553.079166954038)
--(axis cs:0.438,553.045510060541)
--(axis cs:0.437,553.011831849506)
--(axis cs:0.436,552.978132713005)
--(axis cs:0.435,552.944413046726)
--(axis cs:0.434,552.910673820403)
--(axis cs:0.433,552.876914893715)
--(axis cs:0.432,552.843136673098)
--(axis cs:0.431,552.809339568465)
--(axis cs:0.43,552.775523993172)
--(axis cs:0.429,552.741690366456)
--(axis cs:0.428,552.707839105983)
--(axis cs:0.427,552.673970624705)
--(axis cs:0.426,552.640085336211)
--(axis cs:0.425,552.606183670941)
--(axis cs:0.424,552.572266062606)
--(axis cs:0.423,552.53833294827)
--(axis cs:0.422,552.504384768043)
--(axis cs:0.421,552.470421965528)
--(axis cs:0.42,552.43644498762)
--(axis cs:0.419,552.402454284398)
--(axis cs:0.418,552.368450309164)
--(axis cs:0.417,552.334433518407)
--(axis cs:0.416,552.300404371742)
--(axis cs:0.415,552.266363331869)
--(axis cs:0.414,552.232310876255)
--(axis cs:0.413,552.198247485604)
--(axis cs:0.412,552.164173631911)
--(axis cs:0.411,552.130089790168)
--(axis cs:0.41,552.095996438394)
--(axis cs:0.409,552.061894057521)
--(axis cs:0.408,552.027783131349)
--(axis cs:0.407,551.993664146518)
--(axis cs:0.406,551.959537592468)
--(axis cs:0.405,551.925403961404)
--(axis cs:0.404,551.891263748243)
--(axis cs:0.403,551.857117450583)
--(axis cs:0.402,551.822965568657)
--(axis cs:0.401,551.788808609136)
--(axis cs:0.4,551.760260257042)
--(axis cs:0.399,551.72944929764)
--(axis cs:0.398,551.698635764563)
--(axis cs:0.397,551.667819561485)
--(axis cs:0.396,551.637000521658)
--(axis cs:0.395,551.606178500462)
--(axis cs:0.394,551.575353640034)
--(axis cs:0.393,551.544525856341)
--(axis cs:0.392,551.513695048426)
--(axis cs:0.391,551.482861103199)
--(axis cs:0.39,551.482246802423)
--(axis cs:0.389,551.449353878352)
--(axis cs:0.388,551.416453639047)
--(axis cs:0.387,551.383546139038)
--(axis cs:0.386,551.35063142392)
--(axis cs:0.385,551.317709428525)
--(axis cs:0.384,551.284780253307)
--(axis cs:0.383,551.251844068964)
--(axis cs:0.382,551.218901032462)
--(axis cs:0.381,551.185951096692)
--(axis cs:0.38,551.158383603627)
--(axis cs:0.379,551.127435901728)
--(axis cs:0.378,551.096498487856)
--(axis cs:0.377,551.065571548469)
--(axis cs:0.376,551.034654719762)
--(axis cs:0.375,551.003747806354)
--(axis cs:0.374,550.972850488208)
--(axis cs:0.373,550.941962865275)
--(axis cs:0.372,550.911084436509)
--(axis cs:0.371,550.880214086838)
--(axis cs:0.37,550.99698833844)
--(axis cs:0.369,550.958692366742)
--(axis cs:0.368,550.92039571853)
--(axis cs:0.367,550.882097792729)
--(axis cs:0.366,550.843797810383)
--(axis cs:0.365,550.805495084956)
--(axis cs:0.364,550.767188888441)
--(axis cs:0.363,550.728878360481)
--(axis cs:0.362,550.690562760939)
--(axis cs:0.361,550.652241567134)
--(axis cs:0.36,550.748517278957)
--(axis cs:0.359,550.710538734851)
--(axis cs:0.358,550.672559938783)
--(axis cs:0.357,550.634581202068)
--(axis cs:0.356,550.596602820227)
--(axis cs:0.355,550.558625343521)
--(axis cs:0.354,550.52064907831)
--(axis cs:0.353,550.48267435652)
--(axis cs:0.352,550.444706644431)
--(axis cs:0.351,550.406750177234)
--(axis cs:0.35,550.37406210243)
--(axis cs:0.349,550.343100463641)
--(axis cs:0.348,550.312136340452)
--(axis cs:0.347,550.281169562576)
--(axis cs:0.346,550.25019988064)
--(axis cs:0.345,550.219227347576)
--(axis cs:0.344,550.188251951561)
--(axis cs:0.343,550.157273523426)
--(axis cs:0.342,550.126291901787)
--(axis cs:0.341,550.095306986418)
--(axis cs:0.34,550.07235756918)
--(axis cs:0.339,550.04106649405)
--(axis cs:0.338,550.009777136689)
--(axis cs:0.337,549.978489337561)
--(axis cs:0.336,549.947202902663)
--(axis cs:0.335,549.915917646485)
--(axis cs:0.334,549.88463372771)
--(axis cs:0.333,549.853351220485)
--(axis cs:0.332,549.822069472336)
--(axis cs:0.331,549.790788331012)
--(axis cs:0.33,549.764648895533)
--(axis cs:0.329,549.733640142313)
--(axis cs:0.328,549.702629230532)
--(axis cs:0.327,549.671615824383)
--(axis cs:0.326,549.640599864642)
--(axis cs:0.325,549.609581057964)
--(axis cs:0.324,549.578559466209)
--(axis cs:0.323,549.547535128494)
--(axis cs:0.322,549.516507859891)
--(axis cs:0.321,549.485477478367)
--(axis cs:0.32,549.611805342062)
--(axis cs:0.319,549.572806820224)
--(axis cs:0.318,549.533820321682)
--(axis cs:0.317,549.494844769299)
--(axis cs:0.316,549.455879496891)
--(axis cs:0.315,549.416923408619)
--(axis cs:0.314,549.377974688431)
--(axis cs:0.313,549.339026722821)
--(axis cs:0.312,549.300074263452)
--(axis cs:0.311,549.261131512895)
--(axis cs:0.31,549.227445219203)
--(axis cs:0.309,549.196457737504)
--(axis cs:0.308,549.165466189644)
--(axis cs:0.307,549.134472809786)
--(axis cs:0.306,549.103477572393)
--(axis cs:0.305,549.072485399993)
--(axis cs:0.304,549.041498188491)
--(axis cs:0.303,549.010514909107)
--(axis cs:0.302,548.979534350835)
--(axis cs:0.301,548.948555336574)
--(axis cs:0.3,549.042377675644)
--(axis cs:0.299,549.004733120983)
--(axis cs:0.298,548.967086042975)
--(axis cs:0.297,548.92943640267)
--(axis cs:0.296,548.891784593305)
--(axis cs:0.295,548.854130983927)
--(axis cs:0.294,548.816476064975)
--(axis cs:0.293,548.778829341297)
--(axis cs:0.292,548.741190898722)
--(axis cs:0.291,548.703560036248)
--(axis cs:0.29,548.677479209822)
--(axis cs:0.289,548.646407108367)
--(axis cs:0.288,548.615326916273)
--(axis cs:0.287,548.58423808949)
--(axis cs:0.286,548.553141182549)
--(axis cs:0.285,548.522035986579)
--(axis cs:0.284,548.49092743669)
--(axis cs:0.283,548.459816559632)
--(axis cs:0.282,548.428703206218)
--(axis cs:0.281,548.397587229853)
--(axis cs:0.28,548.37151168324)
--(axis cs:0.279,548.340379319628)
--(axis cs:0.278,548.309238332444)
--(axis cs:0.277,548.278088667967)
--(axis cs:0.276,548.246930554983)
--(axis cs:0.275,548.215764714945)
--(axis cs:0.274,548.184592691608)
--(axis cs:0.273,548.153419515573)
--(axis cs:0.272,548.122245875114)
--(axis cs:0.271,548.091071705874)
--(axis cs:0.27,548.064926184238)
--(axis cs:0.269,548.033729154485)
--(axis cs:0.268,548.002537654956)
--(axis cs:0.267,547.971351345874)
--(axis cs:0.266,547.94016963442)
--(axis cs:0.265,547.908994506173)
--(axis cs:0.264,547.877830703917)
--(axis cs:0.263,547.846679148268)
--(axis cs:0.262,547.815539217478)
--(axis cs:0.261,547.784410441641)
--(axis cs:0.26,547.758194595833)
--(axis cs:0.259,547.727054547041)
--(axis cs:0.258,547.695907465565)
--(axis cs:0.257,547.664752844598)
--(axis cs:0.256,547.633590360714)
--(axis cs:0.255,547.602421538076)
--(axis cs:0.254,547.571250806328)
--(axis cs:0.253,547.540078130489)
--(axis cs:0.252,547.508904204313)
--(axis cs:0.251,547.477728373233)
--(axis cs:0.25,547.501111486011)
--(axis cs:0.249,547.466225584756)
--(axis cs:0.248,547.431344350681)
--(axis cs:0.247,547.396466735227)
--(axis cs:0.246,547.361593177205)
--(axis cs:0.245,547.326723419293)
--(axis cs:0.244,547.291856988374)
--(axis cs:0.243,547.256992561723)
--(axis cs:0.242,547.222127594269)
--(axis cs:0.241,547.187266229547)
--(axis cs:0.24,547.211383065736)
--(axis cs:0.239,547.176262171916)
--(axis cs:0.238,547.141132038976)
--(axis cs:0.237,547.105993175424)
--(axis cs:0.236,547.070847994622)
--(axis cs:0.235,547.035694525739)
--(axis cs:0.234,547.00053175014)
--(axis cs:0.233,546.965360151777)
--(axis cs:0.232,546.930186824998)
--(axis cs:0.231,546.895011683676)
--(axis cs:0.23,546.86491449932)
--(axis cs:0.229,546.83370372738)
--(axis cs:0.228,546.802492956758)
--(axis cs:0.227,546.771282151391)
--(axis cs:0.226,546.740073070596)
--(axis cs:0.225,546.708865742279)
--(axis cs:0.224,546.677659956)
--(axis cs:0.223,546.646455460478)
--(axis cs:0.222,546.615252049052)
--(axis cs:0.221,546.584049745475)
--(axis cs:0.22,546.557797519518)
--(axis cs:0.219,546.526578713684)
--(axis cs:0.218,546.49536209385)
--(axis cs:0.217,546.464147232853)
--(axis cs:0.216,546.432933542891)
--(axis cs:0.215,546.401720422946)
--(axis cs:0.214,546.370510365481)
--(axis cs:0.213,546.339314166891)
--(axis cs:0.212,546.308131846421)
--(axis cs:0.211,546.276963161377)
--(axis cs:0.21,546.250688985088)
--(axis cs:0.209,546.219494024656)
--(axis cs:0.208,546.188288894736)
--(axis cs:0.207,546.157073599344)
--(axis cs:0.206,546.125848144827)
--(axis cs:0.205,546.094613626949)
--(axis cs:0.204,546.063381072033)
--(axis cs:0.203,546.032150238325)
--(axis cs:0.202,546.000920966134)
--(axis cs:0.201,545.969694230801)
--(axis cs:0.2,545.943341702872)
--(axis cs:0.199,545.912136711176)
--(axis cs:0.198,545.880922856873)
--(axis cs:0.197,545.849699913928)
--(axis cs:0.196,545.818467705136)
--(axis cs:0.195,545.787226093258)
--(axis cs:0.194,545.755983250772)
--(axis cs:0.193,545.724745902372)
--(axis cs:0.192,545.693512052084)
--(axis cs:0.191,545.66228043003)
--(axis cs:0.19,545.635926866876)
--(axis cs:0.189,545.604677794088)
--(axis cs:0.188,545.57341866269)
--(axis cs:0.187,545.542153488608)
--(axis cs:0.186,545.510881049654)
--(axis cs:0.185,545.479600287987)
--(axis cs:0.184,545.448310706915)
--(axis cs:0.183,545.417017279726)
--(axis cs:0.182,545.385728081759)
--(axis cs:0.181,545.354449732302)
--(axis cs:0.18,545.349060624247)
--(axis cs:0.179,545.316268752919)
--(axis cs:0.178,545.28348784568)
--(axis cs:0.177,545.250717990731)
--(axis cs:0.176,545.217951784971)
--(axis cs:0.175,545.185194429769)
--(axis cs:0.174,545.152447770966)
--(axis cs:0.173,545.119711065533)
--(axis cs:0.172,545.086984022401)
--(axis cs:0.171,545.054266132954)
--(axis cs:0.17,545.026450295985)
--(axis cs:0.169,544.995171700839)
--(axis cs:0.168,544.963896030442)
--(axis cs:0.167,544.932623084753)
--(axis cs:0.166,544.901352426211)
--(axis cs:0.165,544.870083730721)
--(axis cs:0.164,544.838816772802)
--(axis cs:0.163,544.807552277667)
--(axis cs:0.162,544.776289722442)
--(axis cs:0.161,544.745029260077)
--(axis cs:0.16,544.718536386672)
--(axis cs:0.159,544.687281487318)
--(axis cs:0.158,544.656020433283)
--(axis cs:0.157,544.62475323335)
--(axis cs:0.156,544.593479899258)
--(axis cs:0.155,544.562200443535)
--(axis cs:0.154,544.530919217588)
--(axis cs:0.153,544.499643960862)
--(axis cs:0.152,544.468374066271)
--(axis cs:0.151,544.437108972236)
--(axis cs:0.15,544.473056493555)
--(axis cs:0.149,544.438282541616)
--(axis cs:0.148,544.403521211761)
--(axis cs:0.147,544.36877268149)
--(axis cs:0.146,544.334037106681)
--(axis cs:0.145,544.299314632732)
--(axis cs:0.144,544.264605274939)
--(axis cs:0.143,544.229908368276)
--(axis cs:0.142,544.1952239466)
--(axis cs:0.141,544.160552320129)
--(axis cs:0.14,544.130731725782)
--(axis cs:0.139,544.099484887402)
--(axis cs:0.138,544.068241230298)
--(axis cs:0.137,544.037002817477)
--(axis cs:0.136,544.005773007191)
--(axis cs:0.135,543.974551904275)
--(axis cs:0.134,543.943339469588)
--(axis cs:0.133,543.912135211714)
--(axis cs:0.132,543.880939519438)
--(axis cs:0.131,543.849752067062)
--(axis cs:0.13,543.964301451579)
--(axis cs:0.129,543.926945343674)
--(axis cs:0.128,543.889596995412)
--(axis cs:0.127,543.852256579441)
--(axis cs:0.126,543.814924331724)
--(axis cs:0.125,543.777605201097)
--(axis cs:0.124,543.740297970571)
--(axis cs:0.123,543.703001081556)
--(axis cs:0.122,543.665714003666)
--(axis cs:0.121,543.628437698508)
--(axis cs:0.12,543.595871505505)
--(axis cs:0.119,543.564663611679)
--(axis cs:0.118,543.533454679449)
--(axis cs:0.117,543.502244666474)
--(axis cs:0.116,543.471033546731)
--(axis cs:0.115,543.439821268485)
--(axis cs:0.114,543.408607780049)
--(axis cs:0.113,543.377393029913)
--(axis cs:0.112,543.346179145649)
--(axis cs:0.111,543.31497373398)
--(axis cs:0.11,543.414841909397)
--(axis cs:0.109,543.378013621273)
--(axis cs:0.108,543.341206991478)
--(axis cs:0.107,543.304422098207)
--(axis cs:0.106,543.267658979808)
--(axis cs:0.105,543.230917679666)
--(axis cs:0.104,543.194197940832)
--(axis cs:0.103,543.157500448579)
--(axis cs:0.102,543.120825253229)
--(axis cs:0.101,543.084171616327)
--(axis cs:0.1,543.052613998441)
--(axis cs:0.099,543.021466798407)
--(axis cs:0.098,542.990320967549)
--(axis cs:0.097,542.95917462066)
--(axis cs:0.096,542.928028221213)
--(axis cs:0.095,542.896882130492)
--(axis cs:0.094,542.865736628959)
--(axis cs:0.093,542.834589173318)
--(axis cs:0.092,542.803437199561)
--(axis cs:0.091,542.772280775281)
--(axis cs:0.09,542.770785798799)
--(axis cs:0.089,542.738033500415)
--(axis cs:0.088,542.705292406715)
--(axis cs:0.087,542.672562441163)
--(axis cs:0.086,542.639843575951)
--(axis cs:0.085,542.607135774486)
--(axis cs:0.084,542.57443897753)
--(axis cs:0.083,542.541753067882)
--(axis cs:0.082,542.509077826898)
--(axis cs:0.081,542.476412968674)
--(axis cs:0.08,542.49278522405)
--(axis cs:0.079,542.457880824277)
--(axis cs:0.078,542.42298011086)
--(axis cs:0.077,542.388082859316)
--(axis cs:0.076,542.353188838369)
--(axis cs:0.075,542.318297809655)
--(axis cs:0.074,542.283409527396)
--(axis cs:0.073,542.248523818681)
--(axis cs:0.072,542.213642193941)
--(axis cs:0.071,542.17876426989)
--(axis cs:0.07,542.149468063792)
--(axis cs:0.069,542.118288329843)
--(axis cs:0.068,542.087115446564)
--(axis cs:0.067,542.055949382735)
--(axis cs:0.066,542.024790101778)
--(axis cs:0.065,541.993637560285)
--(axis cs:0.064,541.96249170602)
--(axis cs:0.063,541.931352475171)
--(axis cs:0.062,541.900219798351)
--(axis cs:0.061,541.869093558244)
--(axis cs:0.06,541.842900317162)
--(axis cs:0.059,541.811783225851)
--(axis cs:0.058,541.780672428239)
--(axis cs:0.057,541.749567602102)
--(axis cs:0.056,541.718468315492)
--(axis cs:0.055,541.687373991339)
--(axis cs:0.054,541.656283879663)
--(axis cs:0.053,541.625197063473)
--(axis cs:0.052,541.594112533982)
--(axis cs:0.051,541.563029269196)
--(axis cs:0.05,541.53673792626)
--(axis cs:0.049,541.505628342965)
--(axis cs:0.048,541.474521804181)
--(axis cs:0.047,541.443418216653)
--(axis cs:0.046,541.412317541044)
--(axis cs:0.045,541.381219701498)
--(axis cs:0.044,541.350124633498)
--(axis cs:0.043,541.319032265392)
--(axis cs:0.042,541.28794253486)
--(axis cs:0.041,541.256855347144)
--(axis cs:0.04,541.230471799548)
--(axis cs:0.039,541.199385476131)
--(axis cs:0.038,541.168299957084)
--(axis cs:0.037,541.137215290282)
--(axis cs:0.036,541.106133811669)
--(axis cs:0.035,541.075054342453)
--(axis cs:0.034,541.043975810261)
--(axis cs:0.033,541.012897357216)
--(axis cs:0.032,540.981818358327)
--(axis cs:0.031,540.95073834089)
--(axis cs:0.03,540.924360575814)
--(axis cs:0.029,540.893253153868)
--(axis cs:0.028,540.862144616576)
--(axis cs:0.027,540.831034834678)
--(axis cs:0.026,540.799923706533)
--(axis cs:0.025,540.768811150055)
--(axis cs:0.024,540.7376970973)
--(axis cs:0.023,540.706581490719)
--(axis cs:0.022,540.675464280529)
--(axis cs:0.021,540.644345425361)
--(axis cs:0.02,540.617901120091)
--(axis cs:0.019,540.586763817256)
--(axis cs:0.018,540.555628630519)
--(axis cs:0.017,540.524494912741)
--(axis cs:0.016,540.493362143868)
--(axis cs:0.015,540.462229912245)
--(axis cs:0.014,540.431097891889)
--(axis cs:0.013,540.399965821938)
--(axis cs:0.012,540.368833490177)
--(axis cs:0.011,540.337700723209)
--(axis cs:0.01,540.311220471998)
--(axis cs:0.009,540.280071661982)
--(axis cs:0.008,540.248929085965)
--(axis cs:0.007,540.217792657023)
--(axis cs:0.006,540.186662278766)
--(axis cs:0.005,540.155537843599)
--(axis cs:0.004,540.124419230769)
--(axis cs:0.003,540.093306304161)
--(axis cs:0.002,540.062198909749)
--(axis cs:0.001,540.031096875718)
--(axis cs:0,540)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 540
0.0750000476837158 542.293762207031
0.10099995136261 543.071105957031
0.110000014305115 543.283752441406
0.120000004768372 543.591186523438
0.129999995231628 543.818542480469
0.141000032424927 544.153869628906
0.151000022888184 544.436645507812
0.174999952316284 545.172241210938
0.187000036239624 545.538757324219
0.230999946594238 546.889099121094
0.251999974250793 547.507934570312
0.289999961853027 548.672485351562
0.299999952316284 548.917602539062
0.309999942779541 549.22216796875
0.319999933242798 549.454467773438
0.350000023841858 550.368774414062
0.36300003528595 550.6845703125
0.370000004768372 550.849365234375
0.394999980926514 551.603454589844
0.402999997138977 551.841735839844
0.437999963760376 552.860534667969
0.473999977111816 553.917114257812
0.499000072479248 554.648681640625
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 540
0.00999999046325684 540.306579589844
0.0199999809265137 540.613220214844
0.0299999713897705 540.919677734375
0.0399999618530273 541.225769042969
0.0499999523162842 541.531921386719
0.059999942779541 541.837951660156
0.0700000524520874 542.143859863281
0.0800000429153442 542.443786621094
0.0900000333786011 542.741149902344
0.100000023841858 543.047546386719
0.110000014305115 543.283752441406
0.120000004768372 543.591186523438
0.129999995231628 543.818542480469
0.139999985694885 544.125915527344
0.149999976158142 544.405822753906
0.159999966621399 544.713806152344
0.169999957084656 545.021545410156
0.180000066757202 545.323181152344
0.190000057220459 545.631042480469
0.200000047683716 545.9384765625
0.210000038146973 546.245788574219
0.220000028610229 546.552856445312
0.230000019073486 546.85986328125
0.240000009536743 547.152404785156
0.25 547.446533203125
0.259999990463257 547.753295898438
0.269999980926514 548.059875488281
0.279999971389771 548.366455078125
0.289999961853027 548.672485351562
0.299999952316284 548.917602539062
0.309999942779541 549.22216796875
0.319999933242798 549.454467773438
0.330000042915344 549.759521484375
0.340000033378601 550.064331054688
0.350000023841858 550.368774414062
0.360000014305115 550.613891601562
0.370000004768372 550.849365234375
0.379999995231628 551.153015136719
0.389999985694885 551.452026367188
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig0old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(-0.9,1.25)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.2cm}, font=\small},
tick align=outside,
tick pos=left,
width=5cm,
height=4cm,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Time \ [s]}$},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{v}_t\)},
ymajorgrids,
ymin=17.5177099126545, ymax=39.6254220929038,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,30.7127996673083)
--(axis cs:0,30.5575889851736)
--(axis cs:0.001,30.5563034983509)
--(axis cs:0.002,30.5549023621499)
--(axis cs:0.003,30.5533991071844)
--(axis cs:0.004,30.551806235213)
--(axis cs:0.005,30.5501351232305)
--(axis cs:0.006,30.5503138896159)
--(axis cs:0.007,30.5512725842425)
--(axis cs:0.008,30.5521028548002)
--(axis cs:0.009,30.5528005722992)
--(axis cs:0.01,30.5549241718481)
--(axis cs:0.011,30.5560944492926)
--(axis cs:0.012,30.5568206644643)
--(axis cs:0.013,30.5580692230422)
--(axis cs:0.014,30.5630299721115)
--(axis cs:0.015,30.5678027624887)
--(axis cs:0.016,30.5723223432559)
--(axis cs:0.017,30.5765028623874)
--(axis cs:0.018,30.580235611528)
--(axis cs:0.019,30.5833929951039)
--(axis cs:0.02,30.5797762456599)
--(axis cs:0.021,30.5807135692501)
--(axis cs:0.022,30.5807871550165)
--(axis cs:0.023,30.5800368617068)
--(axis cs:0.024,30.5785657139406)
--(axis cs:0.025,30.5765051021036)
--(axis cs:0.026,30.5739837376256)
--(axis cs:0.027,30.5711112399142)
--(axis cs:0.028,30.5679740971455)
--(axis cs:0.029,30.564637941255)
--(axis cs:0.03,30.5510166893878)
--(axis cs:0.031,30.5471106603905)
--(axis cs:0.032,30.5431338013924)
--(axis cs:0.033,30.539106611379)
--(axis cs:0.034,30.5350446845581)
--(axis cs:0.035,30.530960012934)
--(axis cs:0.036,30.5307450312497)
--(axis cs:0.037,30.5307651863962)
--(axis cs:0.038,30.5297315800259)
--(axis cs:0.039,30.5278465225283)
--(axis cs:0.04,30.5347719502069)
--(axis cs:0.041,30.53621864867)
--(axis cs:0.042,30.5376715870326)
--(axis cs:0.043,30.5391303641747)
--(axis cs:0.044,30.5405945324095)
--(axis cs:0.045,30.5420635930258)
--(axis cs:0.046,30.543536988681)
--(axis cs:0.047,30.5450140945168)
--(axis cs:0.048,30.5464942077786)
--(axis cs:0.049,30.5479765356887)
--(axis cs:0.05,30.5375304108567)
--(axis cs:0.051,30.5351631654025)
--(axis cs:0.052,30.5322872026285)
--(axis cs:0.053,30.5290941573553)
--(axis cs:0.054,30.5257035159437)
--(axis cs:0.055,30.5221892146451)
--(axis cs:0.056,30.5185979041924)
--(axis cs:0.057,30.5149598718062)
--(axis cs:0.058,30.5112953794364)
--(axis cs:0.059,30.5076183725231)
--(axis cs:0.06,30.5139462343782)
--(axis cs:0.061,30.5101704991104)
--(axis cs:0.062,30.5063876637444)
--(axis cs:0.063,30.5026017730395)
--(axis cs:0.064,30.4988159327581)
--(axis cs:0.065,30.4950325631372)
--(axis cs:0.066,30.4912535750938)
--(axis cs:0.067,30.4874804950498)
--(axis cs:0.068,30.4837145549169)
--(axis cs:0.069,30.4799567580077)
--(axis cs:0.07,27.9716402729634)
--(axis cs:0.071,27.9804285345643)
--(axis cs:0.072,27.9891742621796)
--(axis cs:0.073,27.9978789257531)
--(axis cs:0.074,28.0065438655815)
--(axis cs:0.075,28.0151702474973)
--(axis cs:0.076,28.0237589875901)
--(axis cs:0.077,28.0323106276128)
--(axis cs:0.078,28.0408251195272)
--(axis cs:0.079,28.049301431927)
--(axis cs:0.08,28.1632059996716)
--(axis cs:0.081,28.1595691889918)
--(axis cs:0.082,28.1560247260037)
--(axis cs:0.083,28.1525778667999)
--(axis cs:0.084,28.1492323344383)
--(axis cs:0.085,28.1459907995343)
--(axis cs:0.086,28.1428551606205)
--(axis cs:0.087,28.1398266934123)
--(axis cs:0.088,28.1369061241684)
--(axis cs:0.089,28.1340936877099)
--(axis cs:0.09,30.5266593375801)
--(axis cs:0.091,30.5357688452992)
--(axis cs:0.092,30.5448792177068)
--(axis cs:0.093,30.5539904232761)
--(axis cs:0.094,30.5631024354504)
--(axis cs:0.095,30.5722152275585)
--(axis cs:0.096,30.5813287728158)
--(axis cs:0.097,30.5904430443258)
--(axis cs:0.098,30.5995580150809)
--(axis cs:0.099,30.6086736579636)
--(axis cs:0.1,22.5314186197666)
--(axis cs:0.101,22.5294515804064)
--(axis cs:0.102,22.5397133111246)
--(axis cs:0.103,22.5491350891208)
--(axis cs:0.104,22.5549277775538)
--(axis cs:0.105,22.5667965408709)
--(axis cs:0.106,22.5790311443254)
--(axis cs:0.107,22.5916355930853)
--(axis cs:0.108,22.6046138373447)
--(axis cs:0.109,22.6179697729957)
--(axis cs:0.11,30.6811780284566)
--(axis cs:0.111,30.6755648375366)
--(axis cs:0.112,30.6699335254883)
--(axis cs:0.113,30.6642840655544)
--(axis cs:0.114,30.6586164370049)
--(axis cs:0.115,30.6529306192569)
--(axis cs:0.116,30.6472623131563)
--(axis cs:0.117,30.6415807457164)
--(axis cs:0.118,30.635927312264)
--(axis cs:0.119,30.6334147171821)
--(axis cs:0.12,22.0426792427972)
--(axis cs:0.121,22.0444137729571)
--(axis cs:0.122,22.046564516672)
--(axis cs:0.123,22.0491355857569)
--(axis cs:0.124,22.0521310314253)
--(axis cs:0.125,22.059183377833)
--(axis cs:0.126,22.0667508031827)
--(axis cs:0.127,22.0726437432931)
--(axis cs:0.128,22.0781554774328)
--(axis cs:0.129,22.083792162366)
--(axis cs:0.13,30.6339977898303)
--(axis cs:0.131,30.6334746119824)
--(axis cs:0.132,30.633593702803)
--(axis cs:0.133,30.6335511403148)
--(axis cs:0.134,30.6332846707288)
--(axis cs:0.135,30.632697713742)
--(axis cs:0.136,30.63168872017)
--(axis cs:0.137,30.6300603835516)
--(axis cs:0.138,30.6281469784902)
--(axis cs:0.139,30.6285242752457)
--(axis cs:0.14,25.8292266618055)
--(axis cs:0.141,25.8325307723065)
--(axis cs:0.142,25.8409842903431)
--(axis cs:0.143,25.8494961568147)
--(axis cs:0.144,25.8638507879375)
--(axis cs:0.145,25.8783647312217)
--(axis cs:0.146,25.8928190345718)
--(axis cs:0.147,25.9067966272763)
--(axis cs:0.148,25.9190482114842)
--(axis cs:0.149,25.9274647819169)
--(axis cs:0.15,30.7138765385836)
--(axis cs:0.151,30.7068706299469)
--(axis cs:0.152,30.6998387770974)
--(axis cs:0.153,30.692780997808)
--(axis cs:0.154,30.6879545569448)
--(axis cs:0.155,30.6831076732256)
--(axis cs:0.156,30.6799644220695)
--(axis cs:0.157,30.6834240881358)
--(axis cs:0.158,30.6865528607723)
--(axis cs:0.159,30.689440425665)
--(axis cs:0.16,30.7048863975402)
--(axis cs:0.161,30.6961742455837)
--(axis cs:0.162,30.687593750013)
--(axis cs:0.163,30.678837778472)
--(axis cs:0.164,30.6699573579009)
--(axis cs:0.165,30.6609836683427)
--(axis cs:0.166,30.6519366011707)
--(axis cs:0.167,30.6428883610456)
--(axis cs:0.168,30.6362521078586)
--(axis cs:0.169,30.628898342092)
--(axis cs:0.17,28.6040752416117)
--(axis cs:0.171,28.612480011772)
--(axis cs:0.172,28.6278281054906)
--(axis cs:0.173,28.6434634950154)
--(axis cs:0.174,28.6581163810984)
--(axis cs:0.175,28.670051756526)
--(axis cs:0.176,28.6821840936711)
--(axis cs:0.177,28.6897239196402)
--(axis cs:0.178,28.6891621736607)
--(axis cs:0.179,28.7068928911675)
--(axis cs:0.18,30.7081653490364)
--(axis cs:0.181,30.697532165286)
--(axis cs:0.182,30.6868761877073)
--(axis cs:0.183,30.6761974857744)
--(axis cs:0.184,30.6654961310282)
--(axis cs:0.185,30.6547721973145)
--(axis cs:0.186,30.6520949281385)
--(axis cs:0.187,30.6487135459481)
--(axis cs:0.188,30.6530674669333)
--(axis cs:0.189,30.6566564789789)
--(axis cs:0.19,30.6567592959449)
--(axis cs:0.191,30.647082442639)
--(axis cs:0.192,30.6383473047963)
--(axis cs:0.193,30.63007401362)
--(axis cs:0.194,30.6211729691058)
--(axis cs:0.195,30.611794479419)
--(axis cs:0.196,30.6025296283467)
--(axis cs:0.197,30.6029144745418)
--(axis cs:0.198,30.6035383620799)
--(axis cs:0.199,30.6039976015707)
--(axis cs:0.2,30.6426295476098)
--(axis cs:0.201,30.6318608054912)
--(axis cs:0.202,30.6210746819497)
--(axis cs:0.203,30.6102711032563)
--(axis cs:0.204,30.6000602626896)
--(axis cs:0.205,30.5942361485428)
--(axis cs:0.206,30.5958246868393)
--(axis cs:0.207,30.5967090342573)
--(axis cs:0.208,30.5972978986301)
--(axis cs:0.209,30.5983767614942)
--(axis cs:0.21,30.5734509069531)
--(axis cs:0.211,30.5722862727356)
--(axis cs:0.212,30.5724588885487)
--(axis cs:0.213,30.571032110782)
--(axis cs:0.214,30.5725665035989)
--(axis cs:0.215,30.5736324566144)
--(axis cs:0.216,30.5722763030416)
--(axis cs:0.217,30.574471644545)
--(axis cs:0.218,30.5841182509321)
--(axis cs:0.219,30.5931795412629)
--(axis cs:0.22,30.6016058853399)
--(axis cs:0.221,30.5920592259512)
--(axis cs:0.222,30.5827399689349)
--(axis cs:0.223,30.5730200671288)
--(axis cs:0.224,30.5630671410838)
--(axis cs:0.225,30.5530009518582)
--(axis cs:0.226,30.5425953382569)
--(axis cs:0.227,30.5319150724512)
--(axis cs:0.228,30.5212512511727)
--(axis cs:0.229,30.5115710259667)
--(axis cs:0.23,27.1000122941693)
--(axis cs:0.231,27.0905797615913)
--(axis cs:0.232,27.0812479488247)
--(axis cs:0.233,27.0720461876413)
--(axis cs:0.234,27.0631720718932)
--(axis cs:0.235,27.0557289178186)
--(axis cs:0.236,27.0481688219766)
--(axis cs:0.237,27.0405709161371)
--(axis cs:0.238,27.0331638792635)
--(axis cs:0.239,27.0270049326556)
--(axis cs:0.24,27.2199728987125)
--(axis cs:0.241,27.2275258347774)
--(axis cs:0.242,27.2358547997086)
--(axis cs:0.243,27.2442862001974)
--(axis cs:0.244,27.2527033657691)
--(axis cs:0.245,27.2621094217596)
--(axis cs:0.246,27.2710361285482)
--(axis cs:0.247,27.2789508682376)
--(axis cs:0.248,27.2862479774273)
--(axis cs:0.249,27.2941421089208)
--(axis cs:0.25,30.5653609395499)
--(axis cs:0.251,30.5573579801738)
--(axis cs:0.252,30.5490756676582)
--(axis cs:0.253,30.540567689343)
--(axis cs:0.254,30.5324791677828)
--(axis cs:0.255,30.5308189104547)
--(axis cs:0.256,30.5286991349344)
--(axis cs:0.257,30.5263397032081)
--(axis cs:0.258,30.5236757197331)
--(axis cs:0.259,30.5209346931083)
--(axis cs:0.26,30.5060950240876)
--(axis cs:0.261,30.5091940892986)
--(axis cs:0.262,30.5124069738603)
--(axis cs:0.263,30.5144961449673)
--(axis cs:0.264,30.5170603097528)
--(axis cs:0.265,30.5185444110955)
--(axis cs:0.266,30.5192670314564)
--(axis cs:0.267,30.5196737025331)
--(axis cs:0.268,30.5221141125849)
--(axis cs:0.269,30.5265815212923)
--(axis cs:0.27,30.5359389004379)
--(axis cs:0.271,30.5261282810328)
--(axis cs:0.272,30.5172401889401)
--(axis cs:0.273,30.5106880151884)
--(axis cs:0.274,30.5036089379963)
--(axis cs:0.275,30.49607623168)
--(axis cs:0.276,30.4914953263873)
--(axis cs:0.277,30.4895844883553)
--(axis cs:0.278,30.487944594387)
--(axis cs:0.279,30.4863742505684)
--(axis cs:0.28,30.4846811451956)
--(axis cs:0.281,30.4764695562166)
--(axis cs:0.282,30.4680645126869)
--(axis cs:0.283,30.4596477200852)
--(axis cs:0.284,30.4509720818348)
--(axis cs:0.285,30.4465864623573)
--(axis cs:0.286,30.4438387486003)
--(axis cs:0.287,30.4412660214476)
--(axis cs:0.288,30.4389161702122)
--(axis cs:0.289,30.4362921655873)
--(axis cs:0.29,30.4334956819046)
--(axis cs:0.291,23.2636146271297)
--(axis cs:0.292,23.2533325620531)
--(axis cs:0.293,23.2426906401482)
--(axis cs:0.294,23.238744046027)
--(axis cs:0.295,23.2382603607679)
--(axis cs:0.296,23.2381614660146)
--(axis cs:0.297,23.2386168507892)
--(axis cs:0.298,23.2394783930803)
--(axis cs:0.299,23.2407376099929)
--(axis cs:0.3,30.3477713759735)
--(axis cs:0.301,30.3356488041714)
--(axis cs:0.302,30.3239477212468)
--(axis cs:0.303,30.3118871815688)
--(axis cs:0.304,30.2996095650548)
--(axis cs:0.305,30.2874744567276)
--(axis cs:0.306,30.2761664026705)
--(axis cs:0.307,30.2647394630819)
--(axis cs:0.308,30.2531108317312)
--(axis cs:0.309,30.2413861856121)
--(axis cs:0.31,22.5969729430453)
--(axis cs:0.311,22.6046009223591)
--(axis cs:0.312,22.6122105387349)
--(axis cs:0.313,22.6223221388154)
--(axis cs:0.314,22.6320821042283)
--(axis cs:0.315,22.6422574774319)
--(axis cs:0.316,22.6520405829635)
--(axis cs:0.317,22.6627816105517)
--(axis cs:0.318,22.6761181217213)
--(axis cs:0.319,22.6896412925398)
--(axis cs:0.32,30.3745642060153)
--(axis cs:0.321,30.366292928912)
--(axis cs:0.322,30.3580709524654)
--(axis cs:0.323,30.3496280480634)
--(axis cs:0.324,30.3409863672215)
--(axis cs:0.325,30.3322462761328)
--(axis cs:0.326,30.3234917573507)
--(axis cs:0.327,30.3145372540507)
--(axis cs:0.328,30.3054083485622)
--(axis cs:0.329,30.2961268349788)
--(axis cs:0.33,30.0160042018457)
--(axis cs:0.331,30.0143957770953)
--(axis cs:0.332,30.0124855639424)
--(axis cs:0.333,30.0160704567608)
--(axis cs:0.334,30.0194954090358)
--(axis cs:0.335,30.0227830104804)
--(axis cs:0.336,30.0257336448964)
--(axis cs:0.337,30.0287426225771)
--(axis cs:0.338,30.0320332113735)
--(axis cs:0.339,30.0353232699704)
--(axis cs:0.34,30.3048551534894)
--(axis cs:0.341,30.2963561321484)
--(axis cs:0.342,30.2875875670952)
--(axis cs:0.343,30.2785794638014)
--(axis cs:0.344,30.2696618830026)
--(axis cs:0.345,30.2607462966804)
--(axis cs:0.346,30.2519357570657)
--(axis cs:0.347,30.2429476602825)
--(axis cs:0.348,30.2337760540628)
--(axis cs:0.349,30.2244373763068)
--(axis cs:0.35,23.2464978365246)
--(axis cs:0.351,23.2354007890065)
--(axis cs:0.352,23.2239820220454)
--(axis cs:0.353,23.2120918590281)
--(axis cs:0.354,23.1997067016841)
--(axis cs:0.355,23.1868093268436)
--(axis cs:0.356,23.1754049463858)
--(axis cs:0.357,23.1735685491442)
--(axis cs:0.358,23.1721783607947)
--(axis cs:0.359,23.1712463576536)
--(axis cs:0.36,22.5890037041896)
--(axis cs:0.361,22.5947143623159)
--(axis cs:0.362,22.600133147919)
--(axis cs:0.363,22.6056196100119)
--(axis cs:0.364,22.6111146285222)
--(axis cs:0.365,22.6165453615946)
--(axis cs:0.366,22.6217459478376)
--(axis cs:0.367,22.6267410948315)
--(axis cs:0.368,22.6315596159866)
--(axis cs:0.369,22.6363596352749)
--(axis cs:0.37,30.1767072317141)
--(axis cs:0.371,30.1764360241813)
--(axis cs:0.372,30.1758307461506)
--(axis cs:0.373,30.1745345009962)
--(axis cs:0.374,30.1732302466576)
--(axis cs:0.375,30.1718676522456)
--(axis cs:0.376,30.1703433871285)
--(axis cs:0.377,30.1699380034123)
--(axis cs:0.378,30.1677705625268)
--(axis cs:0.379,30.1631812976292)
--(axis cs:0.38,28.2073986063274)
--(axis cs:0.381,28.1963937029721)
--(axis cs:0.382,28.1855281022377)
--(axis cs:0.383,28.181636644275)
--(axis cs:0.384,28.1782246236572)
--(axis cs:0.385,28.1748560897797)
--(axis cs:0.386,28.1714614159961)
--(axis cs:0.387,28.1680350918959)
--(axis cs:0.388,28.1645835231695)
--(axis cs:0.389,28.1611135214498)
--(axis cs:0.39,30.0987053462287)
--(axis cs:0.391,30.0890988600372)
--(axis cs:0.392,30.0790128490369)
--(axis cs:0.393,30.0685286228515)
--(axis cs:0.394,30.0577171478182)
--(axis cs:0.395,30.0466474586737)
--(axis cs:0.396,30.036630705143)
--(axis cs:0.397,30.0263895440538)
--(axis cs:0.398,30.0159424508005)
--(axis cs:0.399,30.0053109523799)
--(axis cs:0.4,26.8136630071272)
--(axis cs:0.401,26.8079774487612)
--(axis cs:0.402,26.8027762560333)
--(axis cs:0.403,26.7980555186619)
--(axis cs:0.404,26.7938112666206)
--(axis cs:0.405,26.7900394626517)
--(axis cs:0.406,26.7867360059663)
--(axis cs:0.407,26.7839356333119)
--(axis cs:0.408,26.7816119698842)
--(axis cs:0.409,26.7797474676377)
--(axis cs:0.41,26.7783359012267)
--(axis cs:0.411,26.7773728972024)
--(axis cs:0.412,26.7768540415147)
--(axis cs:0.413,26.776774880959)
--(axis cs:0.414,26.7771309299111)
--(axis cs:0.415,26.7779176733858)
--(axis cs:0.416,26.7791305692754)
--(axis cs:0.417,26.7807650522295)
--(axis cs:0.418,26.7828165375363)
--(axis cs:0.419,26.7852804250065)
--(axis cs:0.42,26.7881521028551)
--(axis cs:0.421,26.791426951581)
--(axis cs:0.422,26.7951003478422)
--(axis cs:0.423,26.7991676655292)
--(axis cs:0.424,26.8036242797148)
--(axis cs:0.425,26.8084655738136)
--(axis cs:0.426,26.8136869383558)
--(axis cs:0.427,26.8192837744947)
--(axis cs:0.428,26.82525149755)
--(axis cs:0.429,26.8315855405311)
--(axis cs:0.43,26.8382813576357)
--(axis cs:0.431,26.8453344277252)
--(axis cs:0.432,26.8527402577728)
--(axis cs:0.433,26.860494384561)
--(axis cs:0.434,26.8685923722081)
--(axis cs:0.435,26.8771811386506)
--(axis cs:0.436,26.8861064023173)
--(axis cs:0.437,26.8953609623627)
--(axis cs:0.438,26.9049405152125)
--(axis cs:0.439,26.9148408014248)
--(axis cs:0.44,26.9250576085131)
--(axis cs:0.441,26.9355867737249)
--(axis cs:0.442,26.9464241867718)
--(axis cs:0.443,26.9575657918711)
--(axis cs:0.444,26.9690075802862)
--(axis cs:0.445,26.9807456046565)
--(axis cs:0.446,26.9927759751519)
--(axis cs:0.447,27.0050948576536)
--(axis cs:0.448,27.0176984757237)
--(axis cs:0.449,27.0305831125155)
--(axis cs:0.45,27.043745112625)
--(axis cs:0.451,27.0571808838817)
--(axis cs:0.452,27.0708868990773)
--(axis cs:0.453,27.0848596973073)
--(axis cs:0.454,27.0990958737722)
--(axis cs:0.455,27.1135920923178)
--(axis cs:0.456,27.1283450827558)
--(axis cs:0.457,27.150416126281)
--(axis cs:0.458,27.1763437868153)
--(axis cs:0.459,27.2026407060476)
--(axis cs:0.46,27.2292990617032)
--(axis cs:0.461,27.2563110070794)
--(axis cs:0.462,27.2836686740998)
--(axis cs:0.463,27.311364175752)
--(axis cs:0.464,27.3393895995703)
--(axis cs:0.465,27.3677370207475)
--(axis cs:0.466,27.3963984997867)
--(axis cs:0.467,27.4253660818551)
--(axis cs:0.468,27.4546317995196)
--(axis cs:0.469,27.4841876754526)
--(axis cs:0.47,27.5140257251051)
--(axis cs:0.471,27.544137959349)
--(axis cs:0.472,27.574516387085)
--(axis cs:0.473,27.6051530157047)
--(axis cs:0.474,27.6360398464865)
--(axis cs:0.475,27.6671688870984)
--(axis cs:0.476,27.6985321463171)
--(axis cs:0.477,27.7301216352754)
--(axis cs:0.478,27.7619293696874)
--(axis cs:0.479,27.7939473720355)
--(axis cs:0.48,27.8261676737184)
--(axis cs:0.481,27.8585823171593)
--(axis cs:0.482,27.8911833578732)
--(axis cs:0.483,27.9239628610313)
--(axis cs:0.484,27.956912904958)
--(axis cs:0.485,27.9900255850388)
--(axis cs:0.486,28.0232930109644)
--(axis cs:0.487,28.0567073084291)
--(axis cs:0.488,28.090260620788)
--(axis cs:0.489,28.1239451106715)
--(axis cs:0.49,28.1577529615582)
--(axis cs:0.491,28.1916763793056)
--(axis cs:0.492,28.2257075925959)
--(axis cs:0.493,28.2598388496433)
--(axis cs:0.494,28.2940624249034)
--(axis cs:0.495,28.3002775080056)
--(axis cs:0.496,28.2344104458789)
--(axis cs:0.497,28.1686183822969)
--(axis cs:0.498,28.1029162808652)
--(axis cs:0.499,28.0373191323815)
--(axis cs:0.5,27.971841950723)
--(axis cs:0.501,27.9064997686644)
--(axis cs:0.502,27.8413076312308)
--(axis cs:0.503,27.7762805919258)
--(axis cs:0.504,27.7114337091489)
--(axis cs:0.505,27.6467820408628)
--(axis cs:0.506,27.5823406401201)
--(axis cs:0.507,27.5181245505617)
--(axis cs:0.508,27.4541488018838)
--(axis cs:0.509,27.3904284052802)
--(axis cs:0.51,27.3269783488565)
--(axis cs:0.511,27.2638135930145)
--(axis cs:0.512,27.2009490646991)
--(axis cs:0.513,27.1383996529201)
--(axis cs:0.514,27.0761802051091)
--(axis cs:0.515,27.0143055223526)
--(axis cs:0.516,26.9527903545836)
--(axis cs:0.517,26.8916493957633)
--(axis cs:0.518,26.8308972790521)
--(axis cs:0.519,26.7706790662669)
--(axis cs:0.52,26.7108993857063)
--(axis cs:0.521,26.6515523043981)
--(axis cs:0.522,26.592652142067)
--(axis cs:0.523,26.5342131350964)
--(axis cs:0.524,26.4762494326766)
--(axis cs:0.525,26.4187750918896)
--(axis cs:0.526,26.3618040728002)
--(axis cs:0.527,26.3053502335569)
--(axis cs:0.528,26.2494273255029)
--(axis cs:0.529,26.1940489883004)
--(axis cs:0.53,26.1392287471754)
--(axis cs:0.531,26.0849800083717)
--(axis cs:0.532,26.0313160511181)
--(axis cs:0.533,25.9782500277596)
--(axis cs:0.534,25.9257949590423)
--(axis cs:0.535,25.8739637293126)
--(axis cs:0.536,25.822769081745)
--(axis cs:0.537,25.7722236135996)
--(axis cs:0.538,25.7223397715123)
--(axis cs:0.539,25.6731298470466)
--(axis cs:0.54,25.6246059775541)
--(axis cs:0.541,25.5767801351103)
--(axis cs:0.542,25.5296641254734)
--(axis cs:0.543,25.483269586367)
--(axis cs:0.544,25.4376079829852)
--(axis cs:0.545,25.3926906035451)
--(axis cs:0.546,25.3485285548871)
--(axis cs:0.547,25.3051327581261)
--(axis cs:0.548,25.2625139443547)
--(axis cs:0.549,25.2206826516138)
--(axis cs:0.55,25.1796492265499)
--(axis cs:0.551,25.1394238113263)
--(axis cs:0.552,25.1000163464099)
--(axis cs:0.553,25.0614365679332)
--(axis cs:0.554,25.0236940037484)
--(axis cs:0.555,24.9867979695462)
--(axis cs:0.556,24.9507575650411)
--(axis cs:0.557,24.9155816702242)
--(axis cs:0.558,24.881278941686)
--(axis cs:0.559,24.847857810601)
--(axis cs:0.56,24.815326485141)
--(axis cs:0.561,24.7836929373896)
--(axis cs:0.562,24.7529649073316)
--(axis cs:0.563,24.7231499007249)
--(axis cs:0.564,24.6942551858834)
--(axis cs:0.565,24.6662877905381)
--(axis cs:0.566,24.6392544987785)
--(axis cs:0.567,24.6131618480761)
--(axis cs:0.568,24.5880161263899)
--(axis cs:0.569,24.5638233698817)
--(axis cs:0.57,24.5405893675303)
--(axis cs:0.571,24.5183196493856)
--(axis cs:0.572,24.4970194886902)
--(axis cs:0.573,24.4766939021351)
--(axis cs:0.574,24.4573476475021)
--(axis cs:0.575,24.438985221395)
--(axis cs:0.576,24.4216108570607)
--(axis cs:0.577,24.405228522301)
--(axis cs:0.578,24.3898419174759)
--(axis cs:0.579,24.3754544735991)
--(axis cs:0.58,24.3620693533195)
--(axis cs:0.581,24.3496894528794)
--(axis cs:0.582,24.3383173916246)
--(axis cs:0.583,24.3279555180611)
--(axis cs:0.584,24.3186059088982)
--(axis cs:0.585,24.3102703677232)
--(axis cs:0.586,24.3029504237716)
--(axis cs:0.587,24.2966473307921)
--(axis cs:0.588,24.2913620660063)
--(axis cs:0.589,24.2870953291639)
--(axis cs:0.59,24.2838475416936)
--(axis cs:0.591,24.2816188484855)
--(axis cs:0.592,24.2804091215822)
--(axis cs:0.593,24.2802179495334)
--(axis cs:0.594,24.281044644875)
--(axis cs:0.595,24.2828882444182)
--(axis cs:0.596,24.2857475089838)
--(axis cs:0.597,24.2896209232292)
--(axis cs:0.598,24.2945066955695)
--(axis cs:0.599,24.3004027581921)
--(axis cs:0.6,24.3073067671635)
--(axis cs:0.601,24.3152161026301)
--(axis cs:0.602,24.3241278692408)
--(axis cs:0.603,24.3340389046588)
--(axis cs:0.604,24.3449457709958)
--(axis cs:0.605,24.3568447567473)
--(axis cs:0.606,24.3697318826888)
--(axis cs:0.607,24.383602902623)
--(axis cs:0.608,24.3984533042148)
--(axis cs:0.609,24.4142783099117)
--(axis cs:0.61,24.4310728779509)
--(axis cs:0.611,24.4488317034508)
--(axis cs:0.612,24.4675492195865)
--(axis cs:0.613,24.4872195988494)
--(axis cs:0.614,24.507836754936)
--(axis cs:0.615,24.5293943548819)
--(axis cs:0.616,24.5518858059598)
--(axis cs:0.617,24.5753042628479)
--(axis cs:0.618,24.5996426341855)
--(axis cs:0.619,24.6248935843013)
--(axis cs:0.62,24.651049535015)
--(axis cs:0.621,24.6781026675125)
--(axis cs:0.622,24.7060449242923)
--(axis cs:0.623,24.7348680111825)
--(axis cs:0.624,24.7645633994282)
--(axis cs:0.625,24.7951223278462)
--(axis cs:0.626,24.8265358066392)
--(axis cs:0.627,24.8587946322267)
--(axis cs:0.628,24.8918893700915)
--(axis cs:0.629,24.9258103677764)
--(axis cs:0.63,24.9605477611117)
--(axis cs:0.631,24.996091476726)
--(axis cs:0.632,25.0324312346131)
--(axis cs:0.633,25.0695565507541)
--(axis cs:0.634,25.1074567397923)
--(axis cs:0.635,25.1461209177603)
--(axis cs:0.636,25.1855380048579)
--(axis cs:0.637,25.2256967282852)
--(axis cs:0.638,25.2665856368346)
--(axis cs:0.639,25.3081930960092)
--(axis cs:0.64,25.3505072869133)
--(axis cs:0.641,25.3935162200385)
--(axis cs:0.642,25.437207738272)
--(axis cs:0.643,25.4815695199431)
--(axis cs:0.644,25.526589081905)
--(axis cs:0.645,25.5722537826499)
--(axis cs:0.646,25.6185508254577)
--(axis cs:0.647,25.6654672615751)
--(axis cs:0.648,25.7129899943015)
--(axis cs:0.649,25.7611057967453)
--(axis cs:0.65,25.8098012979859)
--(axis cs:0.651,25.8590629941665)
--(axis cs:0.652,25.9088772573142)
--(axis cs:0.653,25.9592303386172)
--(axis cs:0.654,26.0101083717203)
--(axis cs:0.655,26.0614973760355)
--(axis cs:0.656,26.1133832600682)
--(axis cs:0.657,26.1657518247553)
--(axis cs:0.658,26.2185887668815)
--(axis cs:0.659,26.2718796944379)
--(axis cs:0.66,26.3256101216873)
--(axis cs:0.661,26.3797654719625)
--(axis cs:0.662,26.434331089662)
--(axis cs:0.663,26.4892922435697)
--(axis cs:0.664,26.5446341301764)
--(axis cs:0.665,26.6003418769997)
--(axis cs:0.666,26.6564005459026)
--(axis cs:0.667,26.7127951364094)
--(axis cs:0.668,26.7695105896127)
--(axis cs:0.669,26.8265318038424)
--(axis cs:0.67,26.8838436256435)
--(axis cs:0.671,26.9414308587053)
--(axis cs:0.672,26.9992782719569)
--(axis cs:0.673,27.0573706027609)
--(axis cs:0.674,27.1156925600962)
--(axis cs:0.675,27.1742288277255)
--(axis cs:0.676,27.2329640673481)
--(axis cs:0.677,27.2918829217372)
--(axis cs:0.678,27.3509700214908)
--(axis cs:0.679,27.4102099950867)
--(axis cs:0.68,27.4695874606783)
--(axis cs:0.681,27.5290870387803)
--(axis cs:0.682,27.5886933559196)
--(axis cs:0.683,27.6483910475749)
--(axis cs:0.684,27.7081647610928)
--(axis cs:0.685,27.7679991585816)
--(axis cs:0.686,27.8278789197796)
--(axis cs:0.687,27.8877887453078)
--(axis cs:0.688,27.9477133676558)
--(axis cs:0.689,28.0076375467904)
--(axis cs:0.69,28.0675460760568)
--(axis cs:0.691,28.127423787695)
--(axis cs:0.692,28.1872555554696)
--(axis cs:0.693,28.2470262972721)
--(axis cs:0.694,28.3067209776944)
--(axis cs:0.695,28.3663246105752)
--(axis cs:0.696,28.4258222615166)
--(axis cs:0.697,28.485199053618)
--(axis cs:0.698,28.5444401712232)
--(axis cs:0.699,28.6035308587994)
--(axis cs:0.7,28.6624564268497)
--(axis cs:0.701,28.7212022542268)
--(axis cs:0.702,28.7797537903989)
--(axis cs:0.703,28.8380965576853)
--(axis cs:0.704,28.8962161534644)
--(axis cs:0.705,28.8677847396437)
--(axis cs:0.706,28.822746923088)
--(axis cs:0.707,28.7774609770528)
--(axis cs:0.708,28.7319359341964)
--(axis cs:0.709,28.6861809120408)
--(axis cs:0.71,28.6402051098911)
--(axis cs:0.711,28.5940178055689)
--(axis cs:0.712,28.5476283521199)
--(axis cs:0.713,28.5010461744973)
--(axis cs:0.714,28.4542807662239)
--(axis cs:0.715,28.4073416859863)
--(axis cs:0.716,28.360238553282)
--(axis cs:0.717,28.3129810474693)
--(axis cs:0.718,28.2655789022537)
--(axis cs:0.719,28.2180419011336)
--(axis cs:0.72,28.1703798738951)
--(axis cs:0.721,28.1226026930981)
--(axis cs:0.722,28.0747202705555)
--(axis cs:0.723,28.0267425538065)
--(axis cs:0.724,27.9786795225864)
--(axis cs:0.725,27.9305411834352)
--(axis cs:0.726,27.8823375653818)
--(axis cs:0.727,27.8340787200819)
--(axis cs:0.728,27.7857747128832)
--(axis cs:0.729,27.7374356190652)
--(axis cs:0.73,27.6890715202745)
--(axis cs:0.731,27.6406925009725)
--(axis cs:0.732,27.5923086448951)
--(axis cs:0.733,27.5439300315271)
--(axis cs:0.734,27.4955667322349)
--(axis cs:0.735,27.4472288004538)
--(axis cs:0.736,27.3989262759587)
--(axis cs:0.737,27.3506691765741)
--(axis cs:0.738,27.3024674918214)
--(axis cs:0.739,27.2543311794847)
--(axis cs:0.74,27.2062701622066)
--(axis cs:0.741,27.1582943241143)
--(axis cs:0.742,27.1104135074792)
--(axis cs:0.743,27.0626375094112)
--(axis cs:0.744,27.0149760757442)
--(axis cs:0.745,26.9674388932692)
--(axis cs:0.746,26.9200355956339)
--(axis cs:0.747,26.8727757511744)
--(axis cs:0.748,26.825668859167)
--(axis cs:0.749,26.7787243467449)
--(axis cs:0.75,26.7319515658626)
--(axis cs:0.751,26.6853597903107)
--(axis cs:0.752,26.6389582127816)
--(axis cs:0.753,26.5927559419887)
--(axis cs:0.754,26.546761993511)
--(axis cs:0.755,26.5009852892341)
--(axis cs:0.756,26.4554346579698)
--(axis cs:0.757,26.4101188253745)
--(axis cs:0.758,26.3650464113347)
--(axis cs:0.759,26.3202259274217)
--(axis cs:0.76,26.2756657744086)
--(axis cs:0.761,26.231374239854)
--(axis cs:0.762,26.1873594957523)
--(axis cs:0.763,26.1436295962293)
--(axis cs:0.764,26.100192467965)
--(axis cs:0.765,26.0570559129317)
--(axis cs:0.766,26.0142276071212)
--(axis cs:0.767,25.9717150926402)
--(axis cs:0.768,25.9295257757751)
--(axis cs:0.769,25.8876669251315)
--(axis cs:0.77,25.84614566985)
--(axis cs:0.771,25.8049689978988)
--(axis cs:0.772,25.7641437544448)
--(axis cs:0.773,25.7236766403034)
--(axis cs:0.774,25.6835742063122)
--(axis cs:0.775,25.6438428502483)
--(axis cs:0.776,25.604488822475)
--(axis cs:0.777,25.5655182174378)
--(axis cs:0.778,25.5269369723662)
--(axis cs:0.779,25.4887508662018)
--(axis cs:0.78,25.4509655186092)
--(axis cs:0.781,25.4135863890723)
--(axis cs:0.782,25.376618776074)
--(axis cs:0.783,25.3400678163619)
--(axis cs:0.784,25.3039384841809)
--(axis cs:0.785,25.2682355846117)
--(axis cs:0.786,25.2329637586831)
--(axis cs:0.787,25.1981274822354)
--(axis cs:0.788,25.1637310623529)
--(axis cs:0.789,25.129778637133)
--(axis cs:0.79,25.0962741755416)
--(axis cs:0.791,25.0632214773553)
--(axis cs:0.792,25.0306241731901)
--(axis cs:0.793,24.9984857246166)
--(axis cs:0.794,24.966809424363)
--(axis cs:0.795,24.9355983966042)
--(axis cs:0.796,24.9048555949977)
--(axis cs:0.797,24.8745838015958)
--(axis cs:0.798,24.8447856328036)
--(axis cs:0.799,24.8154635355562)
--(axis cs:0.8,24.7866197878779)
--(axis cs:0.801,24.7582564996646)
--(axis cs:0.802,24.7303756135518)
--(axis cs:0.803,24.702978905865)
--(axis cs:0.804,24.6760679876538)
--(axis cs:0.805,24.6496443058092)
--(axis cs:0.806,24.623709144263)
--(axis cs:0.807,24.5982636252695)
--(axis cs:0.808,24.5733087100626)
--(axis cs:0.809,24.5488451963351)
--(axis cs:0.81,24.5248737269532)
--(axis cs:0.811,24.5013947876605)
--(axis cs:0.812,24.4784087076679)
--(axis cs:0.813,24.4559156613779)
--(axis cs:0.814,24.4339156701846)
--(axis cs:0.815,24.4124086043483)
--(axis cs:0.816,24.3913941849438)
--(axis cs:0.817,24.3708719858814)
--(axis cs:0.818,24.3508414360008)
--(axis cs:0.819,24.3313018212352)
--(axis cs:0.82,24.3122522868463)
--(axis cs:0.821,24.293691839729)
--(axis cs:0.822,24.2756193464247)
--(axis cs:0.823,24.2580335367507)
--(axis cs:0.824,24.2409330147016)
--(axis cs:0.825,24.2243162521251)
--(axis cs:0.826,24.2081815911392)
--(axis cs:0.827,24.1925272467698)
--(axis cs:0.828,24.1773513096474)
--(axis cs:0.829,24.1626517487621)
--(axis cs:0.83,24.1484264142741)
--(axis cs:0.831,24.1346730403806)
--(axis cs:0.832,24.1213892482364)
--(axis cs:0.833,24.1085725489271)
--(axis cs:0.834,24.0962203464934)
--(axis cs:0.835,24.0843299410068)
--(axis cs:0.836,24.0728985296324)
--(axis cs:0.837,24.0619231988476)
--(axis cs:0.838,24.051400946944)
--(axis cs:0.839,24.041328676926)
--(axis cs:0.84,24.0317031970687)
--(axis cs:0.841,24.0225212241765)
--(axis cs:0.842,24.0137793868796)
--(axis cs:0.843,24.0054742289672)
--(axis cs:0.844,23.9976022127537)
--(axis cs:0.845,23.9901597224791)
--(axis cs:0.846,23.9831430677402)
--(axis cs:0.847,23.976548486952)
--(axis cs:0.848,23.9703721472909)
--(axis cs:0.849,23.9646101377602)
--(axis cs:0.85,23.9592584949197)
--(axis cs:0.851,23.9543131907519)
--(axis cs:0.852,23.9497701338963)
--(axis cs:0.853,23.9456251731434)
--(axis cs:0.854,23.9418741009446)
--(axis cs:0.855,23.9385126569369)
--(axis cs:0.856,23.9355365314815)
--(axis cs:0.857,23.9329413692134)
--(axis cs:0.858,23.9307227726014)
--(axis cs:0.859,23.9288763055164)
--(axis cs:0.86,23.9273974909133)
--(axis cs:0.861,23.9262818030834)
--(axis cs:0.862,23.9255246956861)
--(axis cs:0.863,23.9251215870407)
--(axis cs:0.864,23.9250678619514)
--(axis cs:0.865,23.9253588751436)
--(axis cs:0.866,23.9259899546946)
--(axis cs:0.867,23.9269564054593)
--(axis cs:0.868,23.9282535124874)
--(axis cs:0.869,23.9298765444314)
--(axis cs:0.87,23.9318207569448)
--(axis cs:0.871,23.9340813909385)
--(axis cs:0.872,23.9366536628987)
--(axis cs:0.873,23.9395327916298)
--(axis cs:0.874,23.9427139842631)
--(axis cs:0.875,23.9461924375165)
--(axis cs:0.876,23.9499633408213)
--(axis cs:0.877,23.9540218794265)
--(axis cs:0.878,23.9583632374801)
--(axis cs:0.879,23.9629826010852)
--(axis cs:0.88,23.96787516133)
--(axis cs:0.881,23.9730361167088)
--(axis cs:0.882,23.9784606595709)
--(axis cs:0.883,23.984143995105)
--(axis cs:0.884,23.9900813385694)
--(axis cs:0.885,23.9962679106287)
--(axis cs:0.886,24.0026989400076)
--(axis cs:0.887,24.0093696661093)
--(axis cs:0.888,24.0162753415971)
--(axis cs:0.889,24.0234112349389)
--(axis cs:0.89,24.0307726329141)
--(axis cs:0.891,24.038354842522)
--(axis cs:0.892,24.0461531785886)
--(axis cs:0.893,24.0541629797292)
--(axis cs:0.894,24.0623796054817)
--(axis cs:0.895,24.0707984322083)
--(axis cs:0.896,24.0794148551506)
--(axis cs:0.897,24.0882242904395)
--(axis cs:0.898,24.0972221770604)
--(axis cs:0.899,24.1064039787721)
--(axis cs:0.9,24.1157651859806)
--(axis cs:0.901,24.1253013153119)
--(axis cs:0.902,24.1350078994708)
--(axis cs:0.903,24.1448805035698)
--(axis cs:0.904,24.1549147170229)
--(axis cs:0.905,24.1651061528984)
--(axis cs:0.906,24.1754504493022)
--(axis cs:0.907,24.1859432707126)
--(axis cs:0.908,24.1965803092649)
--(axis cs:0.909,24.2073572859881)
--(axis cs:0.91,24.2182699519908)
--(axis cs:0.911,24.2293140832788)
--(axis cs:0.912,24.2404854805497)
--(axis cs:0.913,24.2517799760418)
--(axis cs:0.914,24.2210743806288)
--(axis cs:0.915,24.1276231071107)
--(axis cs:0.916,24.0342968496813)
--(axis cs:0.917,23.9411152197143)
--(axis cs:0.918,23.8480978521949)
--(axis cs:0.919,23.7552644008968)
--(axis cs:0.92,23.6626345326295)
--(axis cs:0.921,23.5702279153507)
--(axis cs:0.922,23.4780642197139)
--(axis cs:0.923,23.3861631107566)
--(axis cs:0.924,23.2945442415165)
--(axis cs:0.925,23.2032272477786)
--(axis cs:0.926,23.1122318299672)
--(axis cs:0.927,23.0215870763004)
--(axis cs:0.928,22.9313026307984)
--(axis cs:0.929,22.8413980083337)
--(axis cs:0.93,22.7518926775824)
--(axis cs:0.931,22.6628060540185)
--(axis cs:0.932,22.5741574969967)
--(axis cs:0.933,22.4859663029165)
--(axis cs:0.934,22.3982516995717)
--(axis cs:0.935,22.3110328404857)
--(axis cs:0.936,22.224328799232)
--(axis cs:0.937,22.1381585637434)
--(axis cs:0.938,22.0525410306104)
--(axis cs:0.939,21.9674949994508)
--(axis cs:0.94,21.8830391664292)
--(axis cs:0.941,21.799192117098)
--(axis cs:0.942,21.7159723231206)
--(axis cs:0.943,21.6333981367425)
--(axis cs:0.944,21.5514877849643)
--(axis cs:0.945,21.4702593637229)
--(axis cs:0.946,21.3897308320802)
--(axis cs:0.947,21.3099200064249)
--(axis cs:0.948,21.2308445546858)
--(axis cs:0.949,21.1525219922358)
--(axis cs:0.95,21.0749696752755)
--(axis cs:0.951,20.9982047930487)
--(axis cs:0.952,20.9222443666877)
--(axis cs:0.953,20.8471052435393)
--(axis cs:0.954,20.7728040914344)
--(axis cs:0.955,20.6993573929889)
--(axis cs:0.956,20.6267814399369)
--(axis cs:0.957,20.5550923275002)
--(axis cs:0.958,20.4843059488038)
--(axis cs:0.959,20.4144379940472)
--(axis cs:0.96,20.3455039404377)
--(axis cs:0.961,20.2775190473132)
--(axis cs:0.962,20.2104983555322)
--(axis cs:0.963,20.1444566820604)
--(axis cs:0.964,20.0794086146099)
--(axis cs:0.965,20.0153685063326)
--(axis cs:0.966,19.9523504705683)
--(axis cs:0.967,19.8903683756529)
--(axis cs:0.968,19.8294358397929)
--(axis cs:0.969,19.7695662323036)
--(axis cs:0.97,19.7107726635407)
--(axis cs:0.971,19.6530679795046)
--(axis cs:0.972,19.5964647631693)
--(axis cs:0.973,19.5409753296688)
--(axis cs:0.974,19.4866117215586)
--(axis cs:0.975,19.4333857041497)
--(axis cs:0.976,19.3813087609205)
--(axis cs:0.977,19.3303920890075)
--(axis cs:0.978,19.2806465947751)
--(axis cs:0.979,19.2320828930587)
--(axis cs:0.98,19.18471130681)
--(axis cs:0.981,19.1385418524174)
--(axis cs:0.982,19.0935842456682)
--(axis cs:0.983,19.0498478982969)
--(axis cs:0.984,19.0073419140809)
--(axis cs:0.985,18.9660750850276)
--(axis cs:0.986,18.9260558876544)
--(axis cs:0.987,18.887292479364)
--(axis cs:0.988,18.8497926949152)
--(axis cs:0.989,18.8135640429927)
--(axis cs:0.99,18.7786137104243)
--(axis cs:0.991,18.744948554299)
--(axis cs:0.992,18.7125750958815)
--(axis cs:0.993,18.6814995251155)
--(axis cs:0.994,18.6517276977165)
--(axis cs:0.995,18.623265132368)
--(axis cs:0.996,18.596117008022)
--(axis cs:0.997,18.5702881613066)
--(axis cs:0.998,18.545783084039)
--(axis cs:0.999,18.5226059208476)
--(axis cs:0.999,31.4064673047322)
--(axis cs:0.999,31.4064673047322)
--(axis cs:0.998,31.432911391943)
--(axis cs:0.997,31.4588198813924)
--(axis cs:0.996,31.4841843169709)
--(axis cs:0.995,31.5089963420477)
--(axis cs:0.994,31.5332477027616)
--(axis cs:0.993,31.5569302513261)
--(axis cs:0.992,31.5800359493491)
--(axis cs:0.991,31.6025568711628)
--(axis cs:0.99,31.6244852071637)
--(axis cs:0.989,31.6458132671586)
--(axis cs:0.988,31.6665334967201)
--(axis cs:0.987,31.6866384730638)
--(axis cs:0.986,31.7061209018101)
--(axis cs:0.985,31.7249736346161)
--(axis cs:0.984,31.7431896723943)
--(axis cs:0.983,31.7607621685182)
--(axis cs:0.982,31.7776844320138)
--(axis cs:0.981,31.7939499307355)
--(axis cs:0.98,31.8095522945231)
--(axis cs:0.979,31.8244853183384)
--(axis cs:0.978,31.8387429665929)
--(axis cs:0.977,31.8523193972804)
--(axis cs:0.976,31.8652089397477)
--(axis cs:0.975,31.8774061091842)
--(axis cs:0.974,31.8889056178613)
--(axis cs:0.973,31.899702377866)
--(axis cs:0.972,31.9097915037904)
--(axis cs:0.971,31.9191683153766)
--(axis cs:0.97,31.927828340113)
--(axis cs:0.969,31.9357673157804)
--(axis cs:0.968,31.9429811929471)
--(axis cs:0.967,31.9494661535464)
--(axis cs:0.966,31.9552186084045)
--(axis cs:0.965,31.9602351886522)
--(axis cs:0.964,31.9645127663902)
--(axis cs:0.963,31.9680484565909)
--(axis cs:0.962,31.9708396189075)
--(axis cs:0.961,31.9728838594092)
--(axis cs:0.96,31.9741790322408)
--(axis cs:0.959,31.9747232412059)
--(axis cs:0.958,31.9745148412694)
--(axis cs:0.957,31.9735524554402)
--(axis cs:0.956,31.9718349731988)
--(axis cs:0.955,31.9693615402758)
--(axis cs:0.954,31.966131577708)
--(axis cs:0.953,31.9621447825654)
--(axis cs:0.952,31.9574011285507)
--(axis cs:0.951,31.9519008665017)
--(axis cs:0.95,31.9456445247972)
--(axis cs:0.949,31.9386329096639)
--(axis cs:0.948,31.9308671057974)
--(axis cs:0.947,31.9223484957173)
--(axis cs:0.946,31.9130787436894)
--(axis cs:0.945,31.9030597996501)
--(axis cs:0.944,31.8922939085575)
--(axis cs:0.943,31.8807836096659)
--(axis cs:0.942,31.8685317356912)
--(axis cs:0.941,31.8555414118665)
--(axis cs:0.94,31.8418160548883)
--(axis cs:0.939,31.8273593717513)
--(axis cs:0.938,31.8121753619539)
--(axis cs:0.937,31.7962683305182)
--(axis cs:0.936,31.7796428669699)
--(axis cs:0.935,31.7623038570551)
--(axis cs:0.934,31.7442564829068)
--(axis cs:0.933,31.7255062208106)
--(axis cs:0.932,31.70605883886)
--(axis cs:0.931,31.6859203944984)
--(axis cs:0.93,31.6650972319511)
--(axis cs:0.929,31.6435959795499)
--(axis cs:0.928,31.6214235557787)
--(axis cs:0.927,31.5985871636454)
--(axis cs:0.926,31.5750942840169)
--(axis cs:0.925,31.5509526791954)
--(axis cs:0.924,31.526170389357)
--(axis cs:0.923,31.5007557288856)
--(axis cs:0.922,31.474717282604)
--(axis cs:0.921,31.4480639019014)
--(axis cs:0.92,31.4208047007607)
--(axis cs:0.919,31.3929490528203)
--(axis cs:0.918,31.3645065925934)
--(axis cs:0.917,31.3354872050558)
--(axis cs:0.916,31.3059010242724)
--(axis cs:0.915,31.275758429349)
--(axis cs:0.914,31.2450700396511)
--(axis cs:0.913,31.2766978211429)
--(axis cs:0.912,31.3498877219473)
--(axis cs:0.911,31.4225083514546)
--(axis cs:0.91,31.4945476031433)
--(axis cs:0.909,31.565993607699)
--(axis cs:0.908,31.6368347347867)
--(axis cs:0.907,31.7070595914845)
--(axis cs:0.906,31.7766570210507)
--(axis cs:0.905,31.8456161026553)
--(axis cs:0.904,31.9139261510374)
--(axis cs:0.903,31.9815767160914)
--(axis cs:0.902,32.048557582382)
--(axis cs:0.901,32.1148587685883)
--(axis cs:0.9,32.1804705257909)
--(axis cs:0.899,32.2453833321047)
--(axis cs:0.898,32.3095878997155)
--(axis cs:0.897,32.373075167244)
--(axis cs:0.896,32.4358362976492)
--(axis cs:0.895,32.4978626772991)
--(axis cs:0.894,32.5591459149868)
--(axis cs:0.893,32.6196778408918)
--(axis cs:0.892,32.6794505054893)
--(axis cs:0.891,32.7384561784079)
--(axis cs:0.89,32.7966873425724)
--(axis cs:0.889,32.8541366893447)
--(axis cs:0.888,32.9107971275214)
--(axis cs:0.887,32.9666617708067)
--(axis cs:0.886,33.0217239361516)
--(axis cs:0.885,33.0759771424791)
--(axis cs:0.884,33.1294151093752)
--(axis cs:0.883,33.1820317557435)
--(axis cs:0.882,33.2338211984293)
--(axis cs:0.881,33.2847777508095)
--(axis cs:0.88,33.3348959148792)
--(axis cs:0.879,33.3841703749771)
--(axis cs:0.878,33.4325960106107)
--(axis cs:0.877,33.4801678805805)
--(axis cs:0.876,33.5268812211566)
--(axis cs:0.875,33.5727314447483)
--(axis cs:0.874,33.617714138557)
--(axis cs:0.873,33.6618250632128)
--(axis cs:0.872,33.7050601513951)
--(axis cs:0.871,33.7474155064401)
--(axis cs:0.87,33.7888873991507)
--(axis cs:0.869,33.829472250149)
--(axis cs:0.868,33.8691666507348)
--(axis cs:0.867,33.9079673494394)
--(axis cs:0.866,33.9458712460287)
--(axis cs:0.865,33.9828753903429)
--(axis cs:0.864,34.0189769811325)
--(axis cs:0.863,34.0541733648931)
--(axis cs:0.862,34.0884620346996)
--(axis cs:0.861,34.1218406290394)
--(axis cs:0.86,34.154306930648)
--(axis cs:0.859,34.1858588637928)
--(axis cs:0.858,34.2164944755954)
--(axis cs:0.857,34.2462119585435)
--(axis cs:0.856,34.2750096388428)
--(axis cs:0.855,34.3028859699071)
--(axis cs:0.854,34.3298395315129)
--(axis cs:0.853,34.3558690289613)
--(axis cs:0.852,34.3809732922502)
--(axis cs:0.851,34.4051512752561)
--(axis cs:0.85,34.4284020549271)
--(axis cs:0.849,34.4507248304874)
--(axis cs:0.848,34.4721189226537)
--(axis cs:0.847,34.4925837707573)
--(axis cs:0.846,34.512118917218)
--(axis cs:0.845,34.5307240277956)
--(axis cs:0.844,34.5483988815099)
--(axis cs:0.843,34.5651433668508)
--(axis cs:0.842,34.5809574813166)
--(axis cs:0.841,34.5958413309689)
--(axis cs:0.84,34.6097951300048)
--(axis cs:0.839,34.6228192003464)
--(axis cs:0.838,34.6349139712484)
--(axis cs:0.837,34.646079978924)
--(axis cs:0.836,34.6563178661903)
--(axis cs:0.835,34.6656283799009)
--(axis cs:0.834,34.6740123616935)
--(axis cs:0.833,34.6814707638126)
--(axis cs:0.832,34.6880046402707)
--(axis cs:0.831,34.6936151450594)
--(axis cs:0.83,34.6983035320759)
--(axis cs:0.829,34.7020711550706)
--(axis cs:0.828,34.7049194676172)
--(axis cs:0.827,34.7068500231033)
--(axis cs:0.826,34.7078644747438)
--(axis cs:0.825,34.7079645756159)
--(axis cs:0.824,34.7071521787162)
--(axis cs:0.823,34.7054292370405)
--(axis cs:0.822,34.7027978036858)
--(axis cs:0.821,34.6992600318689)
--(axis cs:0.82,34.6948181690787)
--(axis cs:0.819,34.6894745624721)
--(axis cs:0.818,34.6832316605155)
--(axis cs:0.817,34.6760920105537)
--(axis cs:0.816,34.6680582591405)
--(axis cs:0.815,34.6591331523932)
--(axis cs:0.814,34.6493195363697)
--(axis cs:0.813,34.6386203574687)
--(axis cs:0.812,34.6270386628528)
--(axis cs:0.811,34.6145776008947)
--(axis cs:0.81,34.6012404216445)
--(axis cs:0.809,34.5870304773206)
--(axis cs:0.808,34.5719512228215)
--(axis cs:0.807,34.5560062158038)
--(axis cs:0.806,34.5391991156241)
--(axis cs:0.805,34.5215336871108)
--(axis cs:0.804,34.50301379948)
--(axis cs:0.803,34.4836434267129)
--(axis cs:0.802,34.4634266482597)
--(axis cs:0.801,34.4423676497645)
--(axis cs:0.8,34.4204707238096)
--(axis cs:0.799,34.3977402706778)
--(axis cs:0.798,34.3741807991345)
--(axis cs:0.797,34.3497969272263)
--(axis cs:0.796,34.3245933830971)
--(axis cs:0.795,34.2985750057435)
--(axis cs:0.794,34.271746743598)
--(axis cs:0.793,34.2441136586878)
--(axis cs:0.792,34.2156809263171)
--(axis cs:0.791,34.1864538346701)
--(axis cs:0.79,34.1564377857924)
--(axis cs:0.789,34.1256382965832)
--(axis cs:0.788,34.0940609997981)
--(axis cs:0.787,34.0617116450606)
--(axis cs:0.786,34.0285960998824)
--(axis cs:0.785,33.994720350691)
--(axis cs:0.784,33.9600905038629)
--(axis cs:0.783,33.9247127844774)
--(axis cs:0.782,33.8885935372511)
--(axis cs:0.781,33.8517392314183)
--(axis cs:0.78,33.814156457248)
--(axis cs:0.779,33.7758519270939)
--(axis cs:0.778,33.7368324765304)
--(axis cs:0.777,33.6971050654825)
--(axis cs:0.776,33.6566767793506)
--(axis cs:0.775,33.6155548301287)
--(axis cs:0.774,33.5737465575128)
--(axis cs:0.773,33.5312594298836)
--(axis cs:0.772,33.4881010395857)
--(axis cs:0.771,33.4442791101107)
--(axis cs:0.77,33.3998014954168)
--(axis cs:0.769,33.3546761775452)
--(axis cs:0.768,33.3089112677354)
--(axis cs:0.767,33.2625150075156)
--(axis cs:0.766,33.2154957697696)
--(axis cs:0.765,33.1678620597772)
--(axis cs:0.764,33.1196225162276)
--(axis cs:0.763,33.0707859122034)
--(axis cs:0.762,33.0213611509236)
--(axis cs:0.761,32.9713572679134)
--(axis cs:0.76,32.9207834359606)
--(axis cs:0.759,32.8696489591839)
--(axis cs:0.758,32.8179632738902)
--(axis cs:0.757,32.7657359494078)
--(axis cs:0.756,32.7129766888743)
--(axis cs:0.755,32.6596953299761)
--(axis cs:0.754,32.60590184564)
--(axis cs:0.753,32.5516063446686)
--(axis cs:0.752,32.4968190651872)
--(axis cs:0.751,32.4415503791033)
--(axis cs:0.75,32.3858107942379)
--(axis cs:0.749,32.3296109483211)
--(axis cs:0.748,32.2729616093808)
--(axis cs:0.747,32.2158736760659)
--(axis cs:0.746,32.1583581779029)
--(axis cs:0.745,32.1004262754836)
--(axis cs:0.744,32.0420892605844)
--(axis cs:0.743,31.9833585555317)
--(axis cs:0.742,31.9242457036952)
--(axis cs:0.741,31.8647623799475)
--(axis cs:0.74,31.8049203846053)
--(axis cs:0.739,31.7447316399026)
--(axis cs:0.738,31.684208189642)
--(axis cs:0.737,31.623362198764)
--(axis cs:0.736,31.5622059528313)
--(axis cs:0.735,31.5007518574291)
--(axis cs:0.734,31.4390124374796)
--(axis cs:0.733,31.3770003327637)
--(axis cs:0.732,31.3147282918762)
--(axis cs:0.731,31.2522091809918)
--(axis cs:0.73,31.1894559736224)
--(axis cs:0.729,31.1264817489433)
--(axis cs:0.728,31.0632996905119)
--(axis cs:0.727,30.9999230848928)
--(axis cs:0.726,30.9363653201901)
--(axis cs:0.725,30.8726398844855)
--(axis cs:0.724,30.8087603638493)
--(axis cs:0.723,30.7447404319346)
--(axis cs:0.722,30.6805938560105)
--(axis cs:0.721,30.616334491552)
--(axis cs:0.72,30.551976276451)
--(axis cs:0.719,30.4875332287958)
--(axis cs:0.718,30.4230194445565)
--(axis cs:0.717,30.3584490951765)
--(axis cs:0.716,30.2938364250713)
--(axis cs:0.715,30.2291957490335)
--(axis cs:0.714,30.164541446051)
--(axis cs:0.713,30.0998879533743)
--(axis cs:0.712,30.0352497701902)
--(axis cs:0.711,29.9706414478903)
--(axis cs:0.71,29.9060775867152)
--(axis cs:0.709,29.8415728325143)
--(axis cs:0.708,29.7771418734211)
--(axis cs:0.707,29.7127994364444)
--(axis cs:0.706,29.6485602839775)
--(axis cs:0.705,29.5844392095181)
--(axis cs:0.704,29.5368003566972)
--(axis cs:0.703,29.5755943198296)
--(axis cs:0.702,29.6144993582029)
--(axis cs:0.701,29.6535072738639)
--(axis cs:0.7,29.6926099000329)
--(axis cs:0.699,29.7317991021526)
--(axis cs:0.698,29.7710667788627)
--(axis cs:0.697,29.8104048629007)
--(axis cs:0.696,29.8498053219145)
--(axis cs:0.695,29.889260156163)
--(axis cs:0.694,29.9287614005793)
--(axis cs:0.693,29.9683011257567)
--(axis cs:0.692,30.0078714364324)
--(axis cs:0.691,30.0474644718762)
--(axis cs:0.69,30.087072406218)
--(axis cs:0.689,30.1266874487168)
--(axis cs:0.688,30.1663018439706)
--(axis cs:0.687,30.2059078720691)
--(axis cs:0.686,30.24549784817)
--(axis cs:0.685,30.2850641215004)
--(axis cs:0.684,30.3245990767525)
--(axis cs:0.683,30.364095132988)
--(axis cs:0.682,30.4035447434042)
--(axis cs:0.681,30.4429403951207)
--(axis cs:0.68,30.4822746089256)
--(axis cs:0.679,30.5215399389835)
--(axis cs:0.678,30.5607289725051)
--(axis cs:0.677,30.5998343294334)
--(axis cs:0.676,30.6388486626625)
--(axis cs:0.675,30.6777646566751)
--(axis cs:0.674,30.7165750277716)
--(axis cs:0.673,30.7552725238443)
--(axis cs:0.672,30.7938499238363)
--(axis cs:0.671,30.8323000371814)
--(axis cs:0.67,30.870615703226)
--(axis cs:0.669,30.9087897906359)
--(axis cs:0.668,30.9468151967882)
--(axis cs:0.667,30.9846848481664)
--(axis cs:0.666,31.0223917009307)
--(axis cs:0.665,31.0599287377235)
--(axis cs:0.664,31.097288969574)
--(axis cs:0.663,31.13446543537)
--(axis cs:0.662,31.1714512012077)
--(axis cs:0.661,31.2082393597447)
--(axis cs:0.66,31.2448230295569)
--(axis cs:0.659,31.2811953545022)
--(axis cs:0.658,31.3173495030907)
--(axis cs:0.657,31.3532786703967)
--(axis cs:0.656,31.3889760774504)
--(axis cs:0.655,31.4244349681456)
--(axis cs:0.654,31.4596486120639)
--(axis cs:0.653,31.4946103039481)
--(axis cs:0.652,31.529313363176)
--(axis cs:0.651,31.5637511332568)
--(axis cs:0.65,31.5979169813501)
--(axis cs:0.649,31.63180429781)
--(axis cs:0.648,31.6654064957537)
--(axis cs:0.647,31.6987170125432)
--(axis cs:0.646,31.7317293122906)
--(axis cs:0.645,31.7644368797038)
--(axis cs:0.644,31.7968332244827)
--(axis cs:0.643,31.8289118813575)
--(axis cs:0.642,31.8606664098711)
--(axis cs:0.641,31.8920903941983)
--(axis cs:0.64,31.9231774430014)
--(axis cs:0.639,31.9539211893244)
--(axis cs:0.638,31.9843152905253)
--(axis cs:0.637,32.0143534282485)
--(axis cs:0.636,32.0440293123279)
--(axis cs:0.635,32.0733366797663)
--(axis cs:0.634,32.1022692918008)
--(axis cs:0.633,32.1308209380586)
--(axis cs:0.632,32.1589854367766)
--(axis cs:0.631,32.1867566350641)
--(axis cs:0.63,32.2141284092111)
--(axis cs:0.629,32.241094665043)
--(axis cs:0.628,32.2676493383218)
--(axis cs:0.627,32.2937863951951)
--(axis cs:0.626,32.319499832692)
--(axis cs:0.625,32.3447836805754)
--(axis cs:0.624,32.3696320059036)
--(axis cs:0.623,32.3940389069592)
--(axis cs:0.622,32.4179985179208)
--(axis cs:0.621,32.4415050101668)
--(axis cs:0.62,32.4645525930965)
--(axis cs:0.619,32.4871355150011)
--(axis cs:0.618,32.5092480639837)
--(axis cs:0.617,32.5308845689298)
--(axis cs:0.616,32.5520394005268)
--(axis cs:0.615,32.5727069723332)
--(axis cs:0.614,32.5928817418976)
--(axis cs:0.613,32.6125582135169)
--(axis cs:0.612,32.6317309414891)
--(axis cs:0.611,32.650394526583)
--(axis cs:0.61,32.6685436206104)
--(axis cs:0.609,32.6861729279912)
--(axis cs:0.608,32.7032772071927)
--(axis cs:0.607,32.719851272217)
--(axis cs:0.606,32.7358899941354)
--(axis cs:0.605,32.751388302669)
--(axis cs:0.604,32.7663411878149)
--(axis cs:0.603,32.7807437015185)
--(axis cs:0.602,32.79459095939)
--(axis cs:0.601,32.8078781442067)
--(axis cs:0.6,32.8206005081173)
--(axis cs:0.599,32.8327533714846)
--(axis cs:0.598,32.8443321275289)
--(axis cs:0.597,32.8553322443202)
--(axis cs:0.596,32.8657492667673)
--(axis cs:0.595,32.8755788186448)
--(axis cs:0.594,32.8848166046573)
--(axis cs:0.593,32.8934584125411)
--(axis cs:0.592,32.9015001152003)
--(axis cs:0.591,32.9089376728779)
--(axis cs:0.59,32.9157671356445)
--(axis cs:0.589,32.9219846489207)
--(axis cs:0.588,32.9275864511349)
--(axis cs:0.587,32.9325688782764)
--(axis cs:0.586,32.9369283673738)
--(axis cs:0.585,32.9406614588433)
--(axis cs:0.584,32.9437647988616)
--(axis cs:0.583,32.9462351417604)
--(axis cs:0.582,32.9480693524438)
--(axis cs:0.581,32.9492644088236)
--(axis cs:0.58,32.9498174042744)
--(axis cs:0.579,32.9497255503801)
--(axis cs:0.578,32.9489861836955)
--(axis cs:0.577,32.9475967626274)
--(axis cs:0.576,32.9455548726276)
--(axis cs:0.575,32.9428582304172)
--(axis cs:0.574,32.9395046864702)
--(axis cs:0.573,32.9354922275008)
--(axis cs:0.572,32.9308189789528)
--(axis cs:0.571,32.9254832074893)
--(axis cs:0.57,32.9194833234813)
--(axis cs:0.569,32.9128178834934)
--(axis cs:0.568,32.9054855947284)
--(axis cs:0.567,32.8974853204109)
--(axis cs:0.566,32.8888160756194)
--(axis cs:0.565,32.8794770355158)
--(axis cs:0.564,32.8694675380789)
--(axis cs:0.563,32.8587870864202)
--(axis cs:0.562,32.8474353510792)
--(axis cs:0.561,32.8354121722962)
--(axis cs:0.56,32.8227175622599)
--(axis cs:0.559,32.8093517073291)
--(axis cs:0.558,32.7953149712035)
--(axis cs:0.557,32.7806079028163)
--(axis cs:0.556,32.7652312301103)
--(axis cs:0.555,32.7491858676453)
--(axis cs:0.554,32.732472919873)
--(axis cs:0.553,32.7150936829777)
--(axis cs:0.552,32.6970496466714)
--(axis cs:0.551,32.6783424959413)
--(axis cs:0.55,32.6589741127494)
--(axis cs:0.549,32.6389465776805)
--(axis cs:0.548,32.6182621727795)
--(axis cs:0.547,32.596923388782)
--(axis cs:0.546,32.574932918182)
--(axis cs:0.545,32.5522936625209)
--(axis cs:0.544,32.5290087346662)
--(axis cs:0.543,32.5050814598665)
--(axis cs:0.542,32.4805153767385)
--(axis cs:0.541,32.455314238184)
--(axis cs:0.54,32.429482012235)
--(axis cs:0.539,32.4030228828257)
--(axis cs:0.538,32.3759412531733)
--(axis cs:0.537,32.3482417489844)
--(axis cs:0.536,32.3199292129193)
--(axis cs:0.535,32.2910087107535)
--(axis cs:0.534,32.2614855316941)
--(axis cs:0.533,32.2313651883806)
--(axis cs:0.532,32.2006534167985)
--(axis cs:0.531,32.169356176105)
--(axis cs:0.53,32.1374796483647)
--(axis cs:0.529,32.1050302383156)
--(axis cs:0.528,32.0720145778161)
--(axis cs:0.527,32.038439521053)
--(axis cs:0.526,32.0043121450518)
--(axis cs:0.525,31.9696397511051)
--(axis cs:0.524,31.9344298636326)
--(axis cs:0.523,31.898690228942)
--(axis cs:0.522,31.862428813893)
--(axis cs:0.521,31.8256538044622)
--(axis cs:0.52,31.7883736042089)
--(axis cs:0.519,31.7505968339199)
--(axis cs:0.518,31.7123323322739)
--(axis cs:0.517,31.6735891498881)
--(axis cs:0.516,31.6343765504446)
--(axis cs:0.515,31.5947040085847)
--(axis cs:0.514,31.5545812074682)
--(axis cs:0.513,31.514018036232)
--(axis cs:0.512,31.4730245873498)
--(axis cs:0.511,31.4316111538918)
--(axis cs:0.51,31.3897882267816)
--(axis cs:0.509,31.3475664938766)
--(axis cs:0.508,31.3049568351489)
--(axis cs:0.507,31.2619703199416)
--(axis cs:0.506,31.2186182041635)
--(axis cs:0.505,31.1749119267048)
--(axis cs:0.504,31.1308631057596)
--(axis cs:0.503,31.0864835350564)
--(axis cs:0.502,31.0417851799981)
--(axis cs:0.501,30.9967801737114)
--(axis cs:0.5,30.9514808131642)
--(axis cs:0.499,30.905899555382)
--(axis cs:0.498,30.8600490126943)
--(axis cs:0.497,30.8139419482348)
--(axis cs:0.496,30.7675912713802)
--(axis cs:0.495,30.7210100331101)
--(axis cs:0.494,30.7463536327197)
--(axis cs:0.493,30.7995468400418)
--(axis cs:0.492,30.8524874341079)
--(axis cs:0.491,30.9051664447045)
--(axis cs:0.49,30.9575750425711)
--(axis cs:0.489,31.0097045409216)
--(axis cs:0.488,31.0615463938977)
--(axis cs:0.487,31.1130921960382)
--(axis cs:0.486,31.164333681984)
--(axis cs:0.485,31.2152627261175)
--(axis cs:0.484,31.2658713421343)
--(axis cs:0.483,31.3161516825514)
--(axis cs:0.482,31.3660960381495)
--(axis cs:0.481,31.4156968357468)
--(axis cs:0.48,31.4649466382322)
--(axis cs:0.479,31.5138381443907)
--(axis cs:0.478,31.562364186174)
--(axis cs:0.477,31.6105166450178)
--(axis cs:0.476,31.6582884470877)
--(axis cs:0.475,31.705674033874)
--(axis cs:0.474,31.7526667601728)
--(axis cs:0.473,31.7992601091828)
--(axis cs:0.472,31.8454476910544)
--(axis cs:0.471,31.8912232391156)
--(axis cs:0.47,31.9365806122417)
--(axis cs:0.469,31.9815137912177)
--(axis cs:0.468,32.0260168768336)
--(axis cs:0.467,32.0700840886805)
--(axis cs:0.466,32.1137097639123)
--(axis cs:0.465,32.1568883559743)
--(axis cs:0.464,32.1996144332994)
--(axis cs:0.463,32.241882677973)
--(axis cs:0.462,32.2836878833138)
--(axis cs:0.461,32.3250249509598)
--(axis cs:0.46,32.3658888926989)
--(axis cs:0.459,32.4062748261842)
--(axis cs:0.458,32.4461779734577)
--(axis cs:0.457,32.4855936596409)
--(axis cs:0.456,32.5245173116081)
--(axis cs:0.455,32.5629444566424)
--(axis cs:0.454,32.6008707210767)
--(axis cs:0.453,32.6382918289202)
--(axis cs:0.452,32.6752035992665)
--(axis cs:0.451,32.7116019442275)
--(axis cs:0.45,32.7474828699295)
--(axis cs:0.449,32.7828424728365)
--(axis cs:0.448,32.8176769384718)
--(axis cs:0.447,32.8519825402031)
--(axis cs:0.446,32.8857556380241)
--(axis cs:0.445,32.918992677333)
--(axis cs:0.444,32.951690187711)
--(axis cs:0.443,32.983844781699)
--(axis cs:0.442,33.0154531529151)
--(axis cs:0.441,33.0465120739195)
--(axis cs:0.44,33.0770183971733)
--(axis cs:0.439,33.1069690522072)
--(axis cs:0.438,33.1363610445128)
--(axis cs:0.437,33.1651914545544)
--(axis cs:0.436,33.1934574367881)
--(axis cs:0.435,33.2211562186892)
--(axis cs:0.434,33.24828509979)
--(axis cs:0.433,33.2748414507265)
--(axis cs:0.432,33.3008227121482)
--(axis cs:0.431,33.3262263928668)
--(axis cs:0.43,33.3510500704164)
--(axis cs:0.429,33.3752913894164)
--(axis cs:0.428,33.3989480606209)
--(axis cs:0.427,33.4220178602245)
--(axis cs:0.426,33.4444986291821)
--(axis cs:0.425,33.4663882725478)
--(axis cs:0.424,33.4876847588287)
--(axis cs:0.423,33.5083861193584)
--(axis cs:0.422,33.5284904476823)
--(axis cs:0.421,33.5479958985564)
--(axis cs:0.42,33.5669006878802)
--(axis cs:0.419,33.5852030921357)
--(axis cs:0.418,33.6029014476818)
--(axis cs:0.417,33.6199941503752)
--(axis cs:0.416,33.6364796552128)
--(axis cs:0.415,33.6523564759973)
--(axis cs:0.414,33.6676231850254)
--(axis cs:0.413,33.682278412799)
--(axis cs:0.412,33.6963208477614)
--(axis cs:0.411,33.7097492359375)
--(axis cs:0.41,33.7225623808061)
--(axis cs:0.409,33.7347591433192)
--(axis cs:0.408,33.7463384415247)
--(axis cs:0.407,33.7572992505092)
--(axis cs:0.406,33.7676406023733)
--(axis cs:0.405,33.7773615862383)
--(axis cs:0.404,33.7864613482867)
--(axis cs:0.403,33.7949390918394)
--(axis cs:0.402,33.8027940774787)
--(axis cs:0.401,33.8100256232124)
--(axis cs:0.4,33.8166306792146)
--(axis cs:0.399,30.46701429931)
--(axis cs:0.398,30.4704874513531)
--(axis cs:0.397,30.4740393645474)
--(axis cs:0.396,30.4777376419032)
--(axis cs:0.395,30.4815603489544)
--(axis cs:0.394,30.4852191324739)
--(axis cs:0.393,30.4889442992677)
--(axis cs:0.392,30.49275886604)
--(axis cs:0.391,30.4966529463975)
--(axis cs:0.39,30.5005874206556)
--(axis cs:0.389,32.5445608778855)
--(axis cs:0.388,32.5537423911224)
--(axis cs:0.387,32.5627977260928)
--(axis cs:0.386,32.5717004165624)
--(axis cs:0.385,32.5804938743996)
--(axis cs:0.384,32.58909641669)
--(axis cs:0.383,32.5975109820365)
--(axis cs:0.382,32.605698003053)
--(axis cs:0.381,32.6137677055696)
--(axis cs:0.38,32.6209957059786)
--(axis cs:0.379,30.5958325236288)
--(axis cs:0.378,30.5872569576534)
--(axis cs:0.377,30.5789649493674)
--(axis cs:0.376,30.5707151920026)
--(axis cs:0.375,30.5626697333922)
--(axis cs:0.374,30.5547081379634)
--(axis cs:0.373,30.5467774454069)
--(axis cs:0.372,30.5392035943189)
--(axis cs:0.371,30.5319237150302)
--(axis cs:0.37,30.5248504733424)
--(axis cs:0.369,37.9381827669733)
--(axis cs:0.368,37.9422967233083)
--(axis cs:0.367,37.9467806543795)
--(axis cs:0.366,37.9519209549573)
--(axis cs:0.365,37.9574907999781)
--(axis cs:0.364,37.9636562221925)
--(axis cs:0.363,37.9704723597018)
--(axis cs:0.362,37.9777854621328)
--(axis cs:0.361,37.9854525171744)
--(axis cs:0.36,37.9936816352299)
--(axis cs:0.359,37.622295186228)
--(axis cs:0.358,37.6255026886322)
--(axis cs:0.357,37.6283364046248)
--(axis cs:0.356,37.6306674553614)
--(axis cs:0.355,37.6325253566429)
--(axis cs:0.354,37.6340421871911)
--(axis cs:0.353,37.6351602932197)
--(axis cs:0.352,37.6308079741606)
--(axis cs:0.351,37.6222758600835)
--(axis cs:0.35,37.6141783464312)
--(axis cs:0.349,30.6264937433205)
--(axis cs:0.348,30.6295678814843)
--(axis cs:0.347,30.6327472861246)
--(axis cs:0.346,30.6361330853863)
--(axis cs:0.345,30.6394204634143)
--(axis cs:0.344,30.6426802908174)
--(axis cs:0.343,30.6460668809657)
--(axis cs:0.342,30.6495620743029)
--(axis cs:0.341,30.653117106888)
--(axis cs:0.34,30.6566794860112)
--(axis cs:0.339,30.9522345989855)
--(axis cs:0.338,30.9523255328762)
--(axis cs:0.337,30.9524664052372)
--(axis cs:0.336,30.9527000364658)
--(axis cs:0.335,30.9530649788873)
--(axis cs:0.334,30.9531010030769)
--(axis cs:0.333,30.9531469784707)
--(axis cs:0.332,30.9531855028307)
--(axis cs:0.331,30.9533003074342)
--(axis cs:0.33,30.9533275450951)
--(axis cs:0.329,30.6705908297617)
--(axis cs:0.328,30.6733112327315)
--(axis cs:0.327,30.6763199768206)
--(axis cs:0.326,30.6793489067113)
--(axis cs:0.325,30.6826274160613)
--(axis cs:0.324,30.6857982436411)
--(axis cs:0.323,30.6888937725044)
--(axis cs:0.322,30.6921430281143)
--(axis cs:0.321,30.6955201314892)
--(axis cs:0.32,30.6989172570965)
--(axis cs:0.319,38.6205260847107)
--(axis cs:0.318,38.6129466188719)
--(axis cs:0.317,38.6056989935337)
--(axis cs:0.316,38.5994705280223)
--(axis cs:0.315,38.5941808749715)
--(axis cs:0.314,38.5910483726851)
--(axis cs:0.313,38.5923693406081)
--(axis cs:0.312,38.5993342800792)
--(axis cs:0.311,38.5938140082044)
--(axis cs:0.31,38.5878699700966)
--(axis cs:0.309,30.6467763289088)
--(axis cs:0.308,30.6513528119062)
--(axis cs:0.307,30.6536512917489)
--(axis cs:0.306,30.655938464281)
--(axis cs:0.305,30.6532459125101)
--(axis cs:0.304,30.6486382344033)
--(axis cs:0.303,30.6450192748358)
--(axis cs:0.302,30.6425566327454)
--(axis cs:0.301,30.6412335621379)
--(axis cs:0.3,30.6406855974791)
--(axis cs:0.299,37.3085415511247)
--(axis cs:0.298,37.313903850831)
--(axis cs:0.297,37.3188948117461)
--(axis cs:0.296,37.3235200050563)
--(axis cs:0.295,37.3277851158068)
--(axis cs:0.294,37.3316959758785)
--(axis cs:0.293,37.3288092855782)
--(axis cs:0.292,37.3225493845464)
--(axis cs:0.291,37.3166870524889)
--(axis cs:0.29,30.7181311549612)
--(axis cs:0.289,30.7267809935733)
--(axis cs:0.288,30.7353233997211)
--(axis cs:0.287,30.7443900986919)
--(axis cs:0.286,30.7528787391416)
--(axis cs:0.285,30.7615716277861)
--(axis cs:0.284,30.7653540028815)
--(axis cs:0.283,30.7680856500979)
--(axis cs:0.282,30.7709371263282)
--(axis cs:0.281,30.7738829627268)
--(axis cs:0.28,30.7762370035199)
--(axis cs:0.279,30.7853503998087)
--(axis cs:0.278,30.7944436317344)
--(axis cs:0.277,30.8035706886849)
--(axis cs:0.276,30.8124486733425)
--(axis cs:0.275,30.8206021859225)
--(axis cs:0.274,30.8271922864269)
--(axis cs:0.273,30.828777264155)
--(axis cs:0.272,30.8296518510503)
--(axis cs:0.271,30.8305391035191)
--(axis cs:0.27,30.8317262129532)
--(axis cs:0.269,30.8302395679495)
--(axis cs:0.268,30.8294894695596)
--(axis cs:0.267,30.8280333590235)
--(axis cs:0.266,30.8239933603409)
--(axis cs:0.265,30.8190558045884)
--(axis cs:0.264,30.8095398043781)
--(axis cs:0.263,30.7985911357901)
--(axis cs:0.262,30.7877116694051)
--(axis cs:0.261,30.7775922949723)
--(axis cs:0.26,30.7672220401192)
--(axis cs:0.259,30.7893274251837)
--(axis cs:0.258,30.7968947579259)
--(axis cs:0.257,30.8049573179666)
--(axis cs:0.256,30.8133319099534)
--(axis cs:0.255,30.8201840079)
--(axis cs:0.254,30.8226246135664)
--(axis cs:0.253,30.8250544379156)
--(axis cs:0.252,30.8267677199236)
--(axis cs:0.251,30.8290779215028)
--(axis cs:0.25,30.8314458500864)
--(axis cs:0.249,34.5152637132305)
--(axis cs:0.248,34.5131657411763)
--(axis cs:0.247,34.5116213312518)
--(axis cs:0.246,34.509500950208)
--(axis cs:0.245,34.5077381017428)
--(axis cs:0.244,34.5065290092018)
--(axis cs:0.243,34.5063651340387)
--(axis cs:0.242,34.5080465575721)
--(axis cs:0.241,34.5064827037909)
--(axis cs:0.24,34.5051123157846)
--(axis cs:0.239,34.7562567131499)
--(axis cs:0.238,34.7672058723977)
--(axis cs:0.237,34.7772409771491)
--(axis cs:0.236,34.7853159006793)
--(axis cs:0.235,34.7953280520828)
--(axis cs:0.234,34.8062929632027)
--(axis cs:0.233,34.8166984638843)
--(axis cs:0.232,34.8200937667241)
--(axis cs:0.231,34.8234436009899)
--(axis cs:0.23,34.8251055987249)
--(axis cs:0.229,30.8544099153347)
--(axis cs:0.228,30.855167236197)
--(axis cs:0.227,30.8559096514848)
--(axis cs:0.226,30.854827665098)
--(axis cs:0.225,30.8536846789004)
--(axis cs:0.224,30.8527049780383)
--(axis cs:0.223,30.8519282094123)
--(axis cs:0.222,30.8513185502864)
--(axis cs:0.221,30.850620636279)
--(axis cs:0.22,30.8454556910782)
--(axis cs:0.219,30.8497315885129)
--(axis cs:0.218,30.8492507153043)
--(axis cs:0.217,30.8491711878825)
--(axis cs:0.216,30.8495292633451)
--(axis cs:0.215,30.8497640942689)
--(axis cs:0.214,30.8481618264845)
--(axis cs:0.213,30.8355183331586)
--(axis cs:0.212,30.8225600034018)
--(axis cs:0.211,30.8095734557601)
--(axis cs:0.21,30.7965586566803)
--(axis cs:0.209,30.8340959236006)
--(axis cs:0.208,30.844894858098)
--(axis cs:0.207,30.855676078278)
--(axis cs:0.206,30.8664396640488)
--(axis cs:0.205,30.8761051912029)
--(axis cs:0.204,30.8747739384393)
--(axis cs:0.203,30.8736503407319)
--(axis cs:0.202,30.8726448302706)
--(axis cs:0.201,30.8705964872709)
--(axis cs:0.2,30.8685813632045)
--(axis cs:0.199,30.8418665592745)
--(axis cs:0.198,30.8513572859001)
--(axis cs:0.197,30.8610668200529)
--(axis cs:0.196,30.8709463581383)
--(axis cs:0.195,30.880957758)
--(axis cs:0.194,30.8828004206692)
--(axis cs:0.193,30.8779279814203)
--(axis cs:0.192,30.8750098809802)
--(axis cs:0.191,30.8732941820619)
--(axis cs:0.19,30.8706100208559)
--(axis cs:0.189,30.8834577551476)
--(axis cs:0.188,30.8941799609635)
--(axis cs:0.187,30.9008510840652)
--(axis cs:0.186,30.9087765252439)
--(axis cs:0.185,30.9177780664484)
--(axis cs:0.184,30.9272328390862)
--(axis cs:0.183,30.9317047443678)
--(axis cs:0.182,30.9280914040335)
--(axis cs:0.181,30.9178023102665)
--(axis cs:0.18,30.9074901733444)
--(axis cs:0.179,32.4664189047112)
--(axis cs:0.178,32.4594116372399)
--(axis cs:0.177,32.4544659370881)
--(axis cs:0.176,32.4529424987536)
--(axis cs:0.175,32.4450422615772)
--(axis cs:0.174,32.442259095149)
--(axis cs:0.173,32.4403797506099)
--(axis cs:0.172,32.4332661910296)
--(axis cs:0.171,32.4267773903075)
--(axis cs:0.17,32.4150252497518)
--(axis cs:0.169,30.9071002880656)
--(axis cs:0.168,30.9051726297726)
--(axis cs:0.167,30.903394712691)
--(axis cs:0.166,30.902001030494)
--(axis cs:0.165,30.9008773675831)
--(axis cs:0.164,30.8999198768857)
--(axis cs:0.163,30.898192941512)
--(axis cs:0.162,30.896944525906)
--(axis cs:0.161,30.8954771225569)
--(axis cs:0.16,30.8853606861492)
--(axis cs:0.159,30.8801429754716)
--(axis cs:0.158,30.8872400016901)
--(axis cs:0.157,30.8943112181289)
--(axis cs:0.156,30.9013566034398)
--(axis cs:0.155,30.9083761362986)
--(axis cs:0.154,30.9114440816353)
--(axis cs:0.153,30.9061901165155)
--(axis cs:0.152,30.9015530526825)
--(axis cs:0.151,30.8974542366076)
--(axis cs:0.15,30.8914532077673)
--(axis cs:0.149,34.4455559865103)
--(axis cs:0.148,34.4430735090091)
--(axis cs:0.147,34.435098213856)
--(axis cs:0.146,34.4329026185747)
--(axis cs:0.145,34.423914059856)
--(axis cs:0.144,34.4146897034545)
--(axis cs:0.143,34.4063425273344)
--(axis cs:0.142,34.3970171006201)
--(axis cs:0.141,34.387741418987)
--(axis cs:0.14,34.3792142213127)
--(axis cs:0.139,30.8638646447512)
--(axis cs:0.138,30.8626499535826)
--(axis cs:0.137,30.8563940133292)
--(axis cs:0.136,30.8493087138691)
--(axis cs:0.135,30.8421569214941)
--(axis cs:0.134,30.8349938428525)
--(axis cs:0.133,30.8278203382142)
--(axis cs:0.132,30.8206364207105)
--(axis cs:0.131,30.8134421034903)
--(axis cs:0.13,30.8062374027816)
--(axis cs:0.129,37.0359512804509)
--(axis cs:0.128,37.0336095551235)
--(axis cs:0.127,37.0309701847923)
--(axis cs:0.126,37.0280423006501)
--(axis cs:0.125,37.019455903542)
--(axis cs:0.124,37.012955167395)
--(axis cs:0.123,37.0079052464693)
--(axis cs:0.122,37.0032437543871)
--(axis cs:0.121,36.9975200817079)
--(axis cs:0.12,36.9863056319485)
--(axis cs:0.119,30.8253787281695)
--(axis cs:0.118,30.8275730886668)
--(axis cs:0.117,30.8297655224241)
--(axis cs:0.116,30.831933263223)
--(axis cs:0.115,30.8341084069452)
--(axis cs:0.114,30.8362909984968)
--(axis cs:0.113,30.8384810828262)
--(axis cs:0.112,30.8385083746888)
--(axis cs:0.111,30.8308702385565)
--(axis cs:0.11,30.8232299743771)
--(axis cs:0.109,36.4964352493159)
--(axis cs:0.108,36.4882260565614)
--(axis cs:0.107,36.4727188635415)
--(axis cs:0.106,36.4571002982518)
--(axis cs:0.105,36.4413942767687)
--(axis cs:0.104,36.425627850223)
--(axis cs:0.103,36.4092419456659)
--(axis cs:0.102,36.3927114967441)
--(axis cs:0.101,36.376045658506)
--(axis cs:0.1,36.3592536270753)
--(axis cs:0.099,30.7420456150783)
--(axis cs:0.098,30.7353406582381)
--(axis cs:0.097,30.7326912174747)
--(axis cs:0.096,30.7361550945529)
--(axis cs:0.095,30.7422868807716)
--(axis cs:0.094,30.7491824534628)
--(axis cs:0.093,30.7563517600159)
--(axis cs:0.092,30.7636423457877)
--(axis cs:0.091,30.7709940637761)
--(axis cs:0.09,30.778378827648)
--(axis cs:0.089,32.470651136768)
--(axis cs:0.088,32.4618919631918)
--(axis cs:0.087,32.4531314114569)
--(axis cs:0.086,32.4443800850177)
--(axis cs:0.085,32.4356528467575)
--(axis cs:0.084,32.4269709352162)
--(axis cs:0.083,32.4183654628374)
--(axis cs:0.082,32.4098833622895)
--(axis cs:0.081,32.4015974664294)
--(axis cs:0.08,32.3936227643805)
--(axis cs:0.079,34.4134028543915)
--(axis cs:0.078,34.4214662426474)
--(axis cs:0.077,34.4298684540704)
--(axis cs:0.076,34.4384970102996)
--(axis cs:0.075,34.4472944352277)
--(axis cs:0.074,34.4562292889719)
--(axis cs:0.073,34.4652834923367)
--(axis cs:0.072,34.4744463216676)
--(axis cs:0.071,34.4837113501442)
--(axis cs:0.07,34.4930747916386)
--(axis cs:0.069,30.7911941753615)
--(axis cs:0.068,30.7856413392583)
--(axis cs:0.067,30.7800947034331)
--(axis cs:0.066,30.7745596719547)
--(axis cs:0.065,30.7690431276537)
--(axis cs:0.064,30.7635539572708)
--(axis cs:0.063,30.7581038032401)
--(axis cs:0.062,30.7527081542072)
--(axis cs:0.061,30.7473879443661)
--(axis cs:0.06,30.7421719136804)
--(axis cs:0.059,30.727035168082)
--(axis cs:0.058,30.7221231179156)
--(axis cs:0.057,30.717507521582)
--(axis cs:0.056,30.7132983283608)
--(axis cs:0.055,30.7096409548507)
--(axis cs:0.054,30.7067086124241)
--(axis cs:0.053,30.7046684846522)
--(axis cs:0.052,30.7036218371375)
--(axis cs:0.051,30.7035548475969)
--(axis cs:0.05,30.7043464899499)
--(axis cs:0.049,30.7149471711055)
--(axis cs:0.048,30.7136307441908)
--(axis cs:0.047,30.7123271399993)
--(axis cs:0.046,30.7110364351391)
--(axis cs:0.045,30.7097586197178)
--(axis cs:0.044,30.708493598804)
--(axis cs:0.043,30.707241195191)
--(axis cs:0.042,30.7060011533626)
--(axis cs:0.041,30.7047731445202)
--(axis cs:0.04,30.7035567721146)
--(axis cs:0.039,30.6940934823555)
--(axis cs:0.038,30.6947861493318)
--(axis cs:0.037,30.6954001215231)
--(axis cs:0.036,30.693652125199)
--(axis cs:0.035,30.6930561815849)
--(axis cs:0.034,30.6935062782947)
--(axis cs:0.033,30.6947871136399)
--(axis cs:0.032,30.6966750461378)
--(axis cs:0.031,30.6989913337763)
--(axis cs:0.03,30.7016089731986)
--(axis cs:0.029,30.7142495628424)
--(axis cs:0.028,30.7168959600994)
--(axis cs:0.027,30.7196436255966)
--(axis cs:0.026,30.7224651181485)
--(axis cs:0.025,30.7253410464116)
--(axis cs:0.024,30.7282574304282)
--(axis cs:0.023,30.7312039977892)
--(axis cs:0.022,30.7341730663844)
--(axis cs:0.021,30.7371587985358)
--(axis cs:0.02,30.7377974796365)
--(axis cs:0.019,30.7426482113438)
--(axis cs:0.018,30.7421748338476)
--(axis cs:0.017,30.7423159772378)
--(axis cs:0.016,30.7429444391892)
--(axis cs:0.015,30.7439518991267)
--(axis cs:0.014,30.7452528873264)
--(axis cs:0.013,30.7467825296837)
--(axis cs:0.012,30.7484923861716)
--(axis cs:0.011,30.7503464074617)
--(axis cs:0.01,30.752317651657)
--(axis cs:0.009,30.7466951083167)
--(axis cs:0.008,30.7426715176423)
--(axis cs:0.007,30.7386917773347)
--(axis cs:0.006,30.7347631479493)
--(axis cs:0.005,30.730893838307)
--(axis cs:0.004,30.7270930924354)
--(axis cs:0.003,30.7233712591346)
--(axis cs:0.002,30.719739828789)
--(axis cs:0.001,30.7162114167262)
--(axis cs:0,30.7127996673083)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{Differential \ inclusion}$}

\addplot [color0]
table {%
0 30.6417942047119
0.00899994373321533 30.6686592102051
0.00999999046325684 30.6731910705566
0.0169999599456787 30.6631317138672
0.0190000534057617 30.6604461669922
0.0199999809265137 30.6530647277832
0.0290000438690186 30.6349029541016
0.0299999713897705 30.6227512359619
0.0390000343322754 30.6024169921875
0.0399999618530273 30.6096649169922
0.0490000247955322 30.6238613128662
0.0499999523162842 30.6134872436523
0.0590000152587891 30.5942821502686
0.059999942779541 30.6022357940674
0.0690000057220459 30.5829982757568
0.0700000524520874 29.9700450897217
0.0789999961853027 30.0005836486816
0.0800000429153442 29.7343254089355
0.0839999914169312 29.7357330322266
0.0880000591278076 29.7376937866211
0.0889999866485596 29.7382640838623
0.0900000333786011 30.6112308502197
0.0989999771118164 30.6661758422852
0.100000023841858 23.5653648376465
0.108999967575073 23.6711940765381
0.110000014305115 30.7522048950195
0.11899995803833 30.7303085327148
0.120000004768372 22.7167091369629
0.128000020980835 22.753396987915
0.128999948501587 22.7581462860107
0.129999995231628 30.7201175689697
0.138999938964844 30.7411479949951
0.139999985694885 27.9500389099121
0.14900004863739 28.0322780609131
0.149999976158142 30.8026657104492
0.157999992370605 30.7869281768799
0.159000039100647 30.7848663330078
0.159999966621399 30.7951240539551
0.169000029563904 30.7644786834717
0.169999957084656 30.1204681396484
0.179000020027161 30.1949138641357
0.180000066757202 30.8078269958496
0.189000010490417 30.7700824737549
0.190000057220459 30.7636852264404
0.199000000953674 30.7240924835205
0.200000047683716 30.7556056976318
0.208999991416931 30.7161827087402
0.210000038146973 30.6850051879883
0.218999981880188 30.7198085784912
0.220000028610229 30.7235317230225
0.228999972343445 30.6779556274414
0.230000019073486 29.2865447998047
0.236999988555908 29.2454109191895
0.238999962806702 29.2342739105225
0.240000009536743 29.4018516540527
0.245000004768372 29.4141044616699
0.248999953269958 29.4248523712158
0.25 30.6984043121338
0.259000062942505 30.6546955108643
0.259999990463257 30.6366577148438
0.269999980926514 30.6838321685791
0.28600001335144 30.5978240966797
0.289999961853027 30.575813293457
0.291000008583069 24.517599105835
0.296999931335449 24.5025444030762
0.299000024795532 24.4971809387207
0.299999952316284 30.4942283630371
0.309000015258789 30.4359436035156
0.309999942779541 23.1924076080322
0.314000010490417 23.2169952392578
0.317999958992004 23.2454128265381
0.319000005722046 23.2530956268311
0.319999933242798 30.5367412567139
0.330000042915344 30.4762287139893
0.335999965667725 30.4821186065674
0.33899998664856 30.4847145080566
0.340000033378601 30.4807682037354
0.348999977111816 30.4225578308105
0.350000023841858 24.5222091674805
0.355000019073486 24.5113124847412
0.358999967575073 24.5013904571533
0.360000014305115 23.558479309082
0.36300003528595 23.5483112335205
0.365999937057495 23.5403366088867
0.368000030517578 23.5362033843994
0.36899995803833 23.5344848632812
0.370000004768372 30.3507785797119
0.378999948501587 30.3749752044678
0.379999995231628 29.9353256225586
0.388999938964844 29.8764266967773
0.389999985694885 30.2996463775635
0.398999929428101 30.2322978973389
0.399999976158142 29.0243511199951
0.401000022888184 29.0239734649658
0.401999950408936 29.0240592956543
0.402999997138977 29.0246047973633
0.404000043869019 29.025598526001
0.406000018119812 29.028902053833
0.407999992370605 29.0338935852051
0.409999966621399 29.0404930114746
0.412999987602234 29.0532054901123
0.416000008583069 29.0690040588379
0.419999957084656 29.0942363739014
0.424000024795532 29.1233749389648
0.430000066757202 29.1721935272217
0.445999979972839 29.3061294555664
0.450000047683716 29.3343257904053
0.453999996185303 29.3581886291504
0.457000017166138 29.3726119995117
0.458999991416931 29.3803424835205
0.460999965667725 29.3864288330078
0.463000059127808 29.3907604217529
0.465000033378601 29.3932304382324
0.465999960899353 29.3937358856201
0.467000007629395 29.393741607666
0.467999935150146 29.3932342529297
0.468999981880188 29.3922023773193
0.470000028610229 29.3906364440918
0.472000002861023 29.3858642578125
0.473999977111816 29.3788433074951
0.476000070571899 29.3695087432861
0.477999925613403 29.3578052520752
0.480999946594238 29.3356990814209
0.483999967575073 29.3080272674561
0.486999988555908 29.2747058868408
0.490000009536743 29.2357063293457
0.49399995803833 29.1749000549316
0.498000025749207 29.104190826416
0.501999974250793 29.0238971710205
0.506999969482422 28.9107723236084
0.51200008392334 28.7846298217773
0.51800000667572 28.6182804107666
0.524999976158142 28.4077072143555
0.535000085830688 28.0877494812012
0.550999999046326 27.5757369995117
0.558000087738037 27.3706798553467
0.564000010490417 27.2119464874268
0.569000005722046 27.0948028564453
0.572999954223633 27.0125274658203
0.577000021934509 26.941463470459
0.579999923706055 26.8960266113281
0.58299994468689 26.8576679229736
0.585999965667725 26.8266410827637
0.588000059127808 26.8101329803467
0.589999914169312 26.797025680542
0.592000007629395 26.7873592376709
0.593999981880188 26.7811603546143
0.595000028610229 26.7793674468994
0.595999956130981 26.7784481048584
0.597000002861023 26.7784042358398
0.598000049591064 26.7792339324951
0.598999977111816 26.7809371948242
0.600000023841858 26.7835140228271
0.601999998092651 26.7912750244141
0.603999972343445 26.8024959564209
0.605999946594238 26.8171443939209
0.608000040054321 26.8351726531982
0.611000061035156 26.8684425354004
0.614000082015991 26.9089775085449
0.616999983787537 26.956506729126
0.621000051498413 27.0302066802979
0.625 27.1148910522461
0.629999995231628 27.2346515655518
0.634999990463257 27.3677673339844
0.641999959945679 27.5718250274658
0.651000022888184 27.8535594940186
0.667999982833862 28.3892631530762
0.674999952316284 28.5902652740479
0.680999994277954 28.7453937530518
0.685999989509583 28.8596534729004
0.690000057220459 28.939868927002
0.694000005722046 29.0092525482178
0.697999954223633 29.0671424865723
0.700999975204468 29.1027011871338
0.703999996185303 29.1313400268555
0.705999970436096 29.1465320587158
0.70799994468689 29.1585788726807
0.710000038146973 29.1674671173096
0.712000012397766 29.1731986999512
0.713000059127808 29.1748809814453
0.71399998664856 29.1757774353027
0.714999914169312 29.1758918762207
0.716000080108643 29.1752243041992
0.717000007629395 29.1737823486328
0.717999935150146 29.1715660095215
0.720000028610229 29.1648387908936
0.722000002861023 29.155086517334
0.723999977111816 29.1423645019531
0.726999998092651 29.1178512573242
0.730000019073486 29.0870399475098
0.733000040054321 29.0502109527588
0.736999988555908 28.992301940918
0.740999937057495 28.9251003265381
0.746000051498413 28.8294525146484
0.750999927520752 28.7226943969727
0.756999969482422 28.5828495025635
0.764999985694885 28.382568359375
0.791000008583069 27.7184829711914
0.797999978065491 27.5574207305908
0.805000066757202 27.4096431732178
0.810999989509583 27.2944068908691
0.816999912261963 27.1897010803223
0.822999954223633 27.0948028564453
0.828999996185303 27.0083541870117
0.835999965667725 26.9155502319336
0.858999967575073 26.6192722320557
0.864000082015991 26.5445518493652
0.86899995803833 26.4619293212891
0.874000072479248 26.3696041107178
0.878999948501587 26.2659301757812
0.884000062942505 26.1494655609131
0.888999938964844 26.0190086364746
0.894000053405762 25.8736553192139
0.898999929428101 25.712818145752
0.904999971389771 25.4990653991699
0.91100001335144 25.2629871368408
0.91700005531311 25.0056648254395
0.924000024795532 24.6811466217041
0.931999921798706 24.2835636138916
0.943000078201294 23.705753326416
0.963000059127808 22.649881362915
0.970999956130981 22.2610511779785
0.976999998092651 21.9937992095947
0.983000040054321 21.7530078887939
0.98799991607666 21.5758628845215
0.991999983787537 21.4512424468994
0.996000051498413 21.3429641723633
0.999000072479248 21.2730255126953
};
\addlegendentry{$\mathrm{Unknown \ vector \ field}$}
\addplot [semithick, blue, mark=square*, mark size=0.5, mark options={solid}, only marks]
table {%
0 30.6417942047119
0.00999999046325684 30.6731910705566
0.0199999809265137 30.6530647277832
0.0299999713897705 30.6227512359619
0.0399999618530273 30.6096649169922
0.0499999523162842 30.6134872436523
0.059999942779541 30.6022357940674
0.0700000524520874 29.9700450897217
0.0800000429153442 29.7343254089355
0.0900000333786011 30.6112308502197
0.100000023841858 23.5653648376465
0.110000014305115 30.7522048950195
0.120000004768372 22.7167091369629
0.129999995231628 30.7201175689697
0.139999985694885 27.9500389099121
0.149999976158142 30.8026657104492
0.159999966621399 30.7951240539551
0.169999957084656 30.1204681396484
0.180000066757202 30.8078269958496
0.190000057220459 30.7636852264404
0.200000047683716 30.7556056976318
0.210000038146973 30.6850051879883
0.220000028610229 30.7235317230225
0.230000019073486 29.2865447998047
0.240000009536743 29.4018516540527
0.25 30.6984043121338
0.259999990463257 30.6366577148438
0.269999980926514 30.6838321685791
0.279999971389771 30.6304588317871
0.289999961853027 30.575813293457
0.299999952316284 30.4942283630371
0.309999942779541 23.1924076080322
0.319999933242798 30.5367412567139
0.330000042915344 30.4762287139893
0.340000033378601 30.4807682037354
0.350000023841858 24.5222091674805
0.360000014305115 23.558479309082
0.370000004768372 30.3507785797119
0.379999995231628 29.9353256225586
0.389999985694885 30.2996463775635
};
\addlegendentry{$\mathrm{Dataset} \mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymin=-0.0358070150424752, ymax=0.0404954541345614,
ytick style={color=black},
ytick={-0.04,-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={−0.04,−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.0370271600810597)
--(axis cs:0,0.0370271600810597)
--(axis cs:0.001,0.036960366288762)
--(axis cs:0.002,0.0368931084132384)
--(axis cs:0.003,0.0368253861660227)
--(axis cs:0.004,0.0367571992803022)
--(axis cs:0.005,0.0366885474856277)
--(axis cs:0.006,0.0366194305042116)
--(axis cs:0.007,0.0365498480546476)
--(axis cs:0.008,0.0364797998516026)
--(axis cs:0.009,0.0364092856058084)
--(axis cs:0.01,0.0363383050238017)
--(axis cs:0.011,0.0363015942456156)
--(axis cs:0.012,0.0362321661426416)
--(axis cs:0.013,0.0361622785113653)
--(axis cs:0.014,0.0360919306210601)
--(axis cs:0.015,0.0360211216907188)
--(axis cs:0.016,0.0359498508852823)
--(axis cs:0.017,0.0358781173188359)
--(axis cs:0.018,0.0358059200530351)
--(axis cs:0.019,0.035733258096447)
--(axis cs:0.02,0.0356601304031455)
--(axis cs:0.021,0.0356216727446841)
--(axis cs:0.022,0.0355501360863818)
--(axis cs:0.023,0.0354781499872984)
--(axis cs:0.024,0.0354057148108442)
--(axis cs:0.025,0.0353328309165074)
--(axis cs:0.026,0.035259498655443)
--(axis cs:0.027,0.0351857182987018)
--(axis cs:0.028,0.0351114899841255)
--(axis cs:0.029,0.0350368139495362)
--(axis cs:0.03,0.034961690418456)
--(axis cs:0.031,0.0349215656816984)
--(axis cs:0.032,0.0348480719112109)
--(axis cs:0.033,0.0347741349263026)
--(axis cs:0.034,0.0346997543197287)
--(axis cs:0.035,0.0346249297755993)
--(axis cs:0.036,0.0345496609079554)
--(axis cs:0.037,0.034473947303776)
--(axis cs:0.038,0.034397788516663)
--(axis cs:0.039,0.0343211843193662)
--(axis cs:0.04,0.0342441343286415)
--(axis cs:0.041,0.0342023061621902)
--(axis cs:0.042,0.0341269036597286)
--(axis cs:0.043,0.0340510615207849)
--(axis cs:0.044,0.0339747793721531)
--(axis cs:0.045,0.0338980569400684)
--(axis cs:0.046,0.0338208939214479)
--(axis cs:0.047,0.0337432900065164)
--(axis cs:0.048,0.033665244882731)
--(axis cs:0.049,0.0335867582377643)
--(axis cs:0.05,0.0335078297538563)
--(axis cs:0.051,0.0334642775038105)
--(axis cs:0.052,0.0333870208886581)
--(axis cs:0.053,0.0333093327836319)
--(axis cs:0.054,0.0332312126118249)
--(axis cs:0.055,0.0331526598792861)
--(axis cs:0.056,0.0330736740545397)
--(axis cs:0.057,0.0329942545832359)
--(axis cs:0.058,0.0329144009000089)
--(axis cs:0.059,0.0328341124276146)
--(axis cs:0.06,0.0327533885751139)
--(axis cs:0.061,0.0327081170905528)
--(axis cs:0.062,0.0326290704753228)
--(axis cs:0.063,0.0325495906789257)
--(axis cs:0.064,0.032469677416979)
--(axis cs:0.065,0.0323893305128519)
--(axis cs:0.066,0.0323085497635829)
--(axis cs:0.067,0.0322273349647741)
--(axis cs:0.068,0.0321456859149139)
--(axis cs:0.069,0.0320636024152725)
--(axis cs:0.07,0.0319810842698268)
--(axis cs:0.071,0.0319540446568166)
--(axis cs:0.072,0.0318943215820015)
--(axis cs:0.073,0.0318352703604913)
--(axis cs:0.074,0.0317768859665962)
--(axis cs:0.075,0.031719163534773)
--(axis cs:0.076,0.0316620981562951)
--(axis cs:0.077,0.0316056849745017)
--(axis cs:0.078,0.0315499191697385)
--(axis cs:0.079,0.0314947959671838)
--(axis cs:0.08,0.0314403106406574)
--(axis cs:0.081,0.0314183462257056)
--(axis cs:0.082,0.0313365605527818)
--(axis cs:0.083,0.0312531651349643)
--(axis cs:0.084,0.0311681625871973)
--(axis cs:0.085,0.0310815555344688)
--(axis cs:0.086,0.030993346618353)
--(axis cs:0.087,0.0309035384972327)
--(axis cs:0.088,0.0308121338360647)
--(axis cs:0.089,0.0307191353131388)
--(axis cs:0.09,0.0306245455938822)
--(axis cs:0.091,0.030588663352791)
--(axis cs:0.092,0.0305098901427617)
--(axis cs:0.093,0.0304307011639227)
--(axis cs:0.094,0.0303510959386891)
--(axis cs:0.095,0.0302710739313025)
--(axis cs:0.096,0.0301906345792927)
--(axis cs:0.097,0.0301097774728476)
--(axis cs:0.098,0.0300285022045386)
--(axis cs:0.099,0.0299468083703164)
--(axis cs:0.1,0.0298646954337734)
--(axis cs:0.101,0.0297722322977152)
--(axis cs:0.102,0.0296425661084565)
--(axis cs:0.103,0.0295085928871183)
--(axis cs:0.104,0.0293703213282343)
--(axis cs:0.105,0.0292277636423922)
--(axis cs:0.106,0.0290809267573681)
--(axis cs:0.107,0.0289298175405376)
--(axis cs:0.108,0.0287744428583715)
--(axis cs:0.109,0.0286148095769549)
--(axis cs:0.11,0.028450924562345)
--(axis cs:0.111,0.028441992498494)
--(axis cs:0.112,0.0283336046163797)
--(axis cs:0.113,0.0282248843986347)
--(axis cs:0.114,0.0281158310658017)
--(axis cs:0.115,0.0280064436374977)
--(axis cs:0.116,0.0278967209879818)
--(axis cs:0.117,0.0277866619826572)
--(axis cs:0.118,0.0276762654853753)
--(axis cs:0.119,0.0275655303545258)
--(axis cs:0.12,0.0274544554425909)
--(axis cs:0.121,0.0273297224792948)
--(axis cs:0.122,0.0271675285531066)
--(axis cs:0.123,0.0270007891487988)
--(axis cs:0.124,0.0268295195822918)
--(axis cs:0.125,0.0266537416160448)
--(axis cs:0.126,0.0264734632108438)
--(axis cs:0.127,0.0262886924109263)
--(axis cs:0.128,0.02609943763533)
--(axis cs:0.129,0.0259057071397951)
--(axis cs:0.13,0.0257075092456474)
--(axis cs:0.131,0.0256794888347044)
--(axis cs:0.132,0.0255419829315818)
--(axis cs:0.133,0.0254042281133387)
--(axis cs:0.134,0.0252662225711647)
--(axis cs:0.135,0.0251279646348376)
--(axis cs:0.136,0.0249894525580943)
--(axis cs:0.137,0.0248506846088358)
--(axis cs:0.138,0.0247116590552513)
--(axis cs:0.139,0.0245723743109887)
--(axis cs:0.14,0.0244328285555552)
--(axis cs:0.141,0.0243015137527538)
--(axis cs:0.142,0.0241342126564371)
--(axis cs:0.143,0.0239642895941665)
--(axis cs:0.144,0.0237917764023643)
--(axis cs:0.145,0.0236166776021752)
--(axis cs:0.146,0.0234389977405259)
--(axis cs:0.147,0.023258741447039)
--(axis cs:0.148,0.0230759134092102)
--(axis cs:0.149,0.0228905183681285)
--(axis cs:0.15,0.0227025611072886)
--(axis cs:0.151,0.0226067484232793)
--(axis cs:0.152,0.0224508672522204)
--(axis cs:0.153,0.0222947869143168)
--(axis cs:0.154,0.0221385051958969)
--(axis cs:0.155,0.0219820200016476)
--(axis cs:0.156,0.0218253296901183)
--(axis cs:0.157,0.0216684578430666)
--(axis cs:0.158,0.0215114193119946)
--(axis cs:0.159,0.0213542141138075)
--(axis cs:0.16,0.0211968422626083)
--(axis cs:0.161,0.0210752270313775)
--(axis cs:0.162,0.0209200727851515)
--(axis cs:0.163,0.0207647166258271)
--(axis cs:0.164,0.0206091564863519)
--(axis cs:0.165,0.02045339035926)
--(axis cs:0.166,0.0202974162316724)
--(axis cs:0.167,0.0201412320472608)
--(axis cs:0.168,0.0199848517547566)
--(axis cs:0.169,0.019828297366396)
--(axis cs:0.17,0.0196715667532369)
--(axis cs:0.171,0.0195392555800578)
--(axis cs:0.172,0.0193721939623367)
--(axis cs:0.173,0.0192039499612388)
--(axis cs:0.174,0.0190345248646207)
--(axis cs:0.175,0.018863919993038)
--(axis cs:0.176,0.0186921678260932)
--(axis cs:0.177,0.0185192850838225)
--(axis cs:0.178,0.0183452739548709)
--(axis cs:0.179,0.018170136193342)
--(axis cs:0.18,0.0179938738125727)
--(axis cs:0.181,0.0178732607649767)
--(axis cs:0.182,0.0177112032553063)
--(axis cs:0.183,0.0175489236623964)
--(axis cs:0.184,0.0173864198578096)
--(axis cs:0.185,0.0172236897151071)
--(axis cs:0.186,0.0170607314942236)
--(axis cs:0.187,0.0168975727255602)
--(axis cs:0.188,0.0167342305880341)
--(axis cs:0.189,0.0165707053908426)
--(axis cs:0.19,0.0164069976315118)
--(axis cs:0.191,0.0162792015121113)
--(axis cs:0.192,0.0161176723574973)
--(axis cs:0.193,0.0159559114200222)
--(axis cs:0.194,0.0157939167184536)
--(axis cs:0.195,0.0156316863872341)
--(axis cs:0.196,0.0154692188581748)
--(axis cs:0.197,0.0153065417405199)
--(axis cs:0.198,0.0151436729265086)
--(axis cs:0.199,0.0149806130118542)
--(axis cs:0.2,0.0148173626168076)
--(axis cs:0.201,0.0146900509892839)
--(axis cs:0.202,0.0145290465584604)
--(axis cs:0.203,0.0143678561846668)
--(axis cs:0.204,0.0142064773025505)
--(axis cs:0.205,0.0140449074450365)
--(axis cs:0.206,0.0138831445870608)
--(axis cs:0.207,0.0137212157169001)
--(axis cs:0.208,0.013559138135148)
--(axis cs:0.209,0.0133969117616862)
--(axis cs:0.21,0.0132345365033825)
--(axis cs:0.211,0.0131081411999704)
--(axis cs:0.212,0.0129480445863943)
--(axis cs:0.213,0.0127877688723895)
--(axis cs:0.214,0.0126273117110427)
--(axis cs:0.215,0.0124666708491293)
--(axis cs:0.216,0.0123058444987999)
--(axis cs:0.217,0.0121448601749545)
--(axis cs:0.218,0.0119837350955323)
--(axis cs:0.219,0.0118224694217783)
--(axis cs:0.22,0.0116610633096376)
--(axis cs:0.221,0.011535655888594)
--(axis cs:0.222,0.0113765336434245)
--(axis cs:0.223,0.011217231998074)
--(axis cs:0.224,0.0110577486055731)
--(axis cs:0.225,0.0108980812004851)
--(axis cs:0.226,0.0107382274751655)
--(axis cs:0.227,0.0105781851336987)
--(axis cs:0.228,0.0104179903865719)
--(axis cs:0.229,0.0102576486309858)
--(axis cs:0.23,0.0100971574953461)
--(axis cs:0.231,0.00999657627113228)
--(axis cs:0.232,0.00986337458616985)
--(axis cs:0.233,0.00973127222975524)
--(axis cs:0.234,0.00960026231000366)
--(axis cs:0.235,0.00947033806551266)
--(axis cs:0.236,0.00934149423065495)
--(axis cs:0.237,0.00921375181083123)
--(axis cs:0.238,0.00908711016468288)
--(axis cs:0.239,0.00896156209459303)
--(axis cs:0.24,0.00883710033628555)
--(axis cs:0.241,0.0087816699016396)
--(axis cs:0.242,0.00866592943350768)
--(axis cs:0.243,0.00855117110623345)
--(axis cs:0.244,0.00843738968257487)
--(axis cs:0.245,0.00832458028720484)
--(axis cs:0.246,0.00821276187221059)
--(axis cs:0.247,0.00810192758075502)
--(axis cs:0.248,0.00799207055446445)
--(axis cs:0.249,0.00788318392468555)
--(axis cs:0.25,0.00777526078223961)
--(axis cs:0.251,0.00771257290563491)
--(axis cs:0.252,0.0075907573347852)
--(axis cs:0.253,0.00746872598683789)
--(axis cs:0.254,0.00734647737567796)
--(axis cs:0.255,0.00722401016447717)
--(axis cs:0.256,0.00710132328710005)
--(axis cs:0.257,0.00697843140435141)
--(axis cs:0.258,0.00685534398773673)
--(axis cs:0.259,0.00673206103949301)
--(axis cs:0.26,0.00660858260409881)
--(axis cs:0.261,0.00652068587456146)
--(axis cs:0.262,0.00639929547443474)
--(axis cs:0.263,0.00627762681018928)
--(axis cs:0.264,0.00615567832224477)
--(axis cs:0.265,0.00603344853117399)
--(axis cs:0.266,0.00591093622162704)
--(axis cs:0.267,0.00578815625950598)
--(axis cs:0.268,0.0056651183768532)
--(axis cs:0.269,0.00554182248232355)
--(axis cs:0.27,0.00541826848345205)
--(axis cs:0.271,0.00533029195646406)
--(axis cs:0.272,0.00520879913235069)
--(axis cs:0.273,0.00508702965421084)
--(axis cs:0.274,0.00496498194675711)
--(axis cs:0.275,0.00484265451554734)
--(axis cs:0.276,0.00472004612942574)
--(axis cs:0.277,0.00459717198674543)
--(axis cs:0.278,0.00447404191063431)
--(axis cs:0.279,0.00435065582138462)
--(axis cs:0.28,0.00422701363250594)
--(axis cs:0.281,0.00413897945952203)
--(axis cs:0.282,0.00401740456392025)
--(axis cs:0.283,0.00389555446250607)
--(axis cs:0.284,0.00377342756188529)
--(axis cs:0.285,0.00365102235715722)
--(axis cs:0.286,0.00352833760109806)
--(axis cs:0.287,0.0034053886823751)
--(axis cs:0.288,0.0032821856338287)
--(axis cs:0.289,0.00315872838481276)
--(axis cs:0.29,0.00303501685341427)
--(axis cs:0.291,0.00294694246511251)
--(axis cs:0.292,0.00278052913711641)
--(axis cs:0.293,0.00260992667283011)
--(axis cs:0.294,0.00243513851065308)
--(axis cs:0.295,0.00225616799022734)
--(axis cs:0.296,0.00207301832439229)
--(axis cs:0.297,0.00188570001592164)
--(axis cs:0.298,0.00169425967659596)
--(axis cs:0.299,0.00149870598996596)
--(axis cs:0.3,0.00129904771630148)
--(axis cs:0.301,0.00115958095695259)
--(axis cs:0.302,0.00101042920630386)
--(axis cs:0.303,0.000861076942818799)
--(axis cs:0.304,0.00071152190849427)
--(axis cs:0.305,0.000561761965969353)
--(axis cs:0.306,0.000411794937378971)
--(axis cs:0.307,0.000261641594940759)
--(axis cs:0.308,0.000111320796485948)
--(axis cs:0.309,-3.91696529047508e-05)
--(axis cs:0.31,-0.000189830895925479)
--(axis cs:0.311,-0.000254357117661328)
--(axis cs:0.312,-0.000350112783017043)
--(axis cs:0.313,-0.000443434851095001)
--(axis cs:0.314,-0.000534335467118737)
--(axis cs:0.315,-0.000622826865966704)
--(axis cs:0.316,-0.000708921346401019)
--(axis cs:0.317,-0.000792631262272079)
--(axis cs:0.318,-0.000873969023766022)
--(axis cs:0.319,-0.000952947091067849)
--(axis cs:0.32,-0.00102957797210203)
--(axis cs:0.321,-0.00107418603909608)
--(axis cs:0.322,-0.00118865989973478)
--(axis cs:0.323,-0.00130342157493386)
--(axis cs:0.324,-0.0014184518582548)
--(axis cs:0.325,-0.00153374831032722)
--(axis cs:0.326,-0.00164931239813895)
--(axis cs:0.327,-0.00176514559590385)
--(axis cs:0.328,-0.00188124938673647)
--(axis cs:0.329,-0.00199762525308253)
--(axis cs:0.33,-0.00211427467394915)
--(axis cs:0.331,-0.00219675245209993)
--(axis cs:0.332,-0.00231343808532967)
--(axis cs:0.333,-0.00243063942214269)
--(axis cs:0.334,-0.00254835659128702)
--(axis cs:0.335,-0.00266658915983438)
--(axis cs:0.336,-0.00278533641827656)
--(axis cs:0.337,-0.00290458371588305)
--(axis cs:0.338,-0.00302431826534312)
--(axis cs:0.339,-0.00314453927868606)
--(axis cs:0.34,-0.00326524599214408)
--(axis cs:0.341,-0.00334780980866615)
--(axis cs:0.342,-0.00346470588823359)
--(axis cs:0.343,-0.00358189210208499)
--(axis cs:0.344,-0.00369936993034743)
--(axis cs:0.345,-0.0038171407408943)
--(axis cs:0.346,-0.0039352059351666)
--(axis cs:0.347,-0.00405356692409225)
--(axis cs:0.348,-0.00417222510741475)
--(axis cs:0.349,-0.00429118189376122)
--(axis cs:0.35,-0.00441043868959437)
--(axis cs:0.351,-0.00453900880806682)
--(axis cs:0.352,-0.00470548822458807)
--(axis cs:0.353,-0.00487621038787534)
--(axis cs:0.354,-0.00505117328476241)
--(axis cs:0.355,-0.00523037482344758)
--(axis cs:0.356,-0.00541381303095787)
--(axis cs:0.357,-0.00560146733322373)
--(axis cs:0.358,-0.00579330240130556)
--(axis cs:0.359,-0.00598931190737096)
--(axis cs:0.36,-0.00618948847706333)
--(axis cs:0.361,-0.00619500988002671)
--(axis cs:0.362,-0.00628968957459466)
--(axis cs:0.363,-0.00638199294882476)
--(axis cs:0.364,-0.00647193480403918)
--(axis cs:0.365,-0.00655952973575654)
--(axis cs:0.366,-0.00664479250892444)
--(axis cs:0.367,-0.00672773790954712)
--(axis cs:0.368,-0.00680838071094843)
--(axis cs:0.369,-0.0068867356695581)
--(axis cs:0.37,-0.00696281751202612)
--(axis cs:0.371,-0.00700292766388213)
--(axis cs:0.372,-0.00711442373132173)
--(axis cs:0.373,-0.00722621606059033)
--(axis cs:0.374,-0.00733830620510388)
--(axis cs:0.375,-0.0074506956386788)
--(axis cs:0.376,-0.00756338585203542)
--(axis cs:0.377,-0.00767637835004597)
--(axis cs:0.378,-0.00778967239419747)
--(axis cs:0.379,-0.00790324694103845)
--(axis cs:0.38,-0.00801710346953701)
--(axis cs:0.381,-0.00810783647636889)
--(axis cs:0.382,-0.00823364293081808)
--(axis cs:0.383,-0.00836086318457823)
--(axis cs:0.384,-0.00848949669392894)
--(axis cs:0.385,-0.00861954286722218)
--(axis cs:0.386,-0.00875098044484639)
--(axis cs:0.387,-0.00888379670668222)
--(axis cs:0.388,-0.00901798943877609)
--(axis cs:0.389,-0.00915355641727573)
--(axis cs:0.39,-0.00929049539211969)
--(axis cs:0.391,-0.00937037973276162)
--(axis cs:0.392,-0.00949191226166764)
--(axis cs:0.393,-0.00961371398103625)
--(axis cs:0.394,-0.00973578665885745)
--(axis cs:0.395,-0.00985813198465528)
--(axis cs:0.396,-0.00998075168799654)
--(axis cs:0.397,-0.010103647484473)
--(axis cs:0.398,-0.0102268211219248)
--(axis cs:0.399,-0.0103502743580677)
--(axis cs:0.4,-0.010474008959108)
--(axis cs:0.401,-0.0105825761009655)
--(axis cs:0.402,-0.0107272001689162)
--(axis cs:0.403,-0.0108738867688236)
--(axis cs:0.404,-0.0110226258671672)
--(axis cs:0.405,-0.0111734071210498)
--(axis cs:0.406,-0.0113262198654844)
--(axis cs:0.407,-0.0114810531166232)
--(axis cs:0.408,-0.011637895572693)
--(axis cs:0.409,-0.011796735618934)
--(axis cs:0.41,-0.011957561329145)
--(axis cs:0.411,-0.0121203604691603)
--(axis cs:0.412,-0.0122851204996556)
--(axis cs:0.413,-0.01245182857917)
--(axis cs:0.414,-0.0126204715669871)
--(axis cs:0.415,-0.0127910360248161)
--(axis cs:0.416,-0.0129635082237654)
--(axis cs:0.417,-0.0131378741447953)
--(axis cs:0.418,-0.0133141194825885)
--(axis cs:0.419,-0.0134922296492676)
--(axis cs:0.42,-0.013672189777283)
--(axis cs:0.421,-0.0138539847233853)
--(axis cs:0.422,-0.0140375990704437)
--(axis cs:0.423,-0.0142230171322052)
--(axis cs:0.424,-0.0144102229536873)
--(axis cs:0.425,-0.0145992003168267)
--(axis cs:0.426,-0.0147899327456189)
--(axis cs:0.427,-0.0149824035083781)
--(axis cs:0.428,-0.0151765956213891)
--(axis cs:0.429,-0.0153724918525096)
--(axis cs:0.43,-0.0155700747244206)
--(axis cs:0.431,-0.0157693265198734)
--(axis cs:0.432,-0.0159702292845182)
--(axis cs:0.433,-0.0161727648307364)
--(axis cs:0.434,-0.0163769147415049)
--(axis cs:0.435,-0.0165826603742482)
--(axis cs:0.436,-0.0167899828490246)
--(axis cs:0.437,-0.0169988630959708)
--(axis cs:0.438,-0.017209281816865)
--(axis cs:0.439,-0.0174212194934201)
--(axis cs:0.44,-0.0176346564155775)
--(axis cs:0.441,-0.0178495726718699)
--(axis cs:0.442,-0.0180659481533541)
--(axis cs:0.443,-0.0182837625578053)
--(axis cs:0.444,-0.0185029953938787)
--(axis cs:0.445,-0.0187236259852964)
--(axis cs:0.446,-0.0189456334750632)
--(axis cs:0.447,-0.0191689968297563)
--(axis cs:0.448,-0.0193936948438262)
--(axis cs:0.449,-0.0196197061437887)
--(axis cs:0.45,-0.0198470091928287)
--(axis cs:0.451,-0.0200755822948965)
--(axis cs:0.452,-0.0203054035990863)
--(axis cs:0.453,-0.0205364511040037)
--(axis cs:0.454,-0.0207687026621969)
--(axis cs:0.455,-0.0210021359826155)
--(axis cs:0.456,-0.0212367286388191)
--(axis cs:0.457,-0.0214724580718913)
--(axis cs:0.458,-0.0217093015946675)
--(axis cs:0.459,-0.0219472363960849)
--(axis cs:0.46,-0.0221862395538807)
--(axis cs:0.461,-0.0224262880272942)
--(axis cs:0.462,-0.0226673586624364)
--(axis cs:0.463,-0.0229094282000731)
--(axis cs:0.464,-0.02315247328024)
--(axis cs:0.465,-0.0233964704468977)
--(axis cs:0.466,-0.0236413961525969)
--(axis cs:0.467,-0.0238872267772309)
--(axis cs:0.468,-0.0241339386164937)
--(axis cs:0.469,-0.0243815071174293)
--(axis cs:0.47,-0.0246299082890202)
--(axis cs:0.471,-0.0248791164099148)
--(axis cs:0.472,-0.025129105256623)
--(axis cs:0.473,-0.0253798485420835)
--(axis cs:0.474,-0.0256313199286727)
--(axis cs:0.475,-0.0258834930412601)
--(axis cs:0.476,-0.0261363414546723)
--(axis cs:0.477,-0.0263898387034458)
--(axis cs:0.478,-0.0266439582880154)
--(axis cs:0.479,-0.026898673680893)
--(axis cs:0.48,-0.0271539583329485)
--(axis cs:0.481,-0.0274097856796181)
--(axis cs:0.482,-0.0276661291471763)
--(axis cs:0.483,-0.0279229621590276)
--(axis cs:0.484,-0.0281802581420168)
--(axis cs:0.485,-0.0284379905327577)
--(axis cs:0.486,-0.0286961327839774)
--(axis cs:0.487,-0.0289546583708772)
--(axis cs:0.488,-0.0292135407975092)
--(axis cs:0.489,-0.0294727536031647)
--(axis cs:0.49,-0.0297322703811774)
--(axis cs:0.491,-0.0299920661824539)
--(axis cs:0.492,-0.030252116193821)
--(axis cs:0.493,-0.0305123956837025)
--(axis cs:0.494,-0.0307728800102531)
--(axis cs:0.495,-0.0310335446284746)
--(axis cs:0.496,-0.0312943651256583)
--(axis cs:0.497,-0.0315553171741046)
--(axis cs:0.498,-0.031816376549925)
--(axis cs:0.499,-0.0320775191482353)
--(axis cs:0.5,-0.0323387209889735)
--(axis cs:0.5,-0.0246595024108661)
--(axis cs:0.5,-0.0246595024108661)
--(axis cs:0.499,-0.024552872194796)
--(axis cs:0.498,-0.0244446185315596)
--(axis cs:0.497,-0.0243347740228997)
--(axis cs:0.496,-0.0242233718041722)
--(axis cs:0.495,-0.0241104449339175)
--(axis cs:0.494,-0.0239960266080951)
--(axis cs:0.493,-0.0238801502060724)
--(axis cs:0.492,-0.0237628492547364)
--(axis cs:0.491,-0.0236441574453934)
--(axis cs:0.49,-0.0235241086273374)
--(axis cs:0.489,-0.0234027368007417)
--(axis cs:0.488,-0.0232800760976155)
--(axis cs:0.487,-0.0231561600431232)
--(axis cs:0.486,-0.0230310125070803)
--(axis cs:0.485,-0.0229046575190747)
--(axis cs:0.484,-0.0227771192629478)
--(axis cs:0.483,-0.0226484220712271)
--(axis cs:0.482,-0.0225185904195088)
--(axis cs:0.481,-0.0223876489207985)
--(axis cs:0.48,-0.022255622319808)
--(axis cs:0.479,-0.0221225354872102)
--(axis cs:0.478,-0.021988413413855)
--(axis cs:0.477,-0.0218532812049492)
--(axis cs:0.476,-0.0217171640742009)
--(axis cs:0.475,-0.0215800873379329)
--(axis cs:0.474,-0.0214420764091639)
--(axis cs:0.473,-0.0213031567916635)
--(axis cs:0.472,-0.0211633544005755)
--(axis cs:0.471,-0.0210226950328182)
--(axis cs:0.47,-0.0208812044088143)
--(axis cs:0.469,-0.0207389083159316)
--(axis cs:0.468,-0.0205958326774838)
--(axis cs:0.467,-0.0204520047126331)
--(axis cs:0.466,-0.020307452648944)
--(axis cs:0.465,-0.020162202657441)
--(axis cs:0.464,-0.0200162809394892)
--(axis cs:0.463,-0.0198697137210355)
--(axis cs:0.462,-0.0197225272464132)
--(axis cs:0.461,-0.019574747772097)
--(axis cs:0.46,-0.0194264015604687)
--(axis cs:0.459,-0.0192775148735957)
--(axis cs:0.458,-0.0191281139670467)
--(axis cs:0.457,-0.0189782250836919)
--(axis cs:0.456,-0.0188278744474675)
--(axis cs:0.455,-0.0186770881894631)
--(axis cs:0.454,-0.0185258924331079)
--(axis cs:0.453,-0.01837431331164)
--(axis cs:0.452,-0.0182223769152357)
--(axis cs:0.451,-0.0180701092851569)
--(axis cs:0.45,-0.0179175364074014)
--(axis cs:0.449,-0.0177646842066103)
--(axis cs:0.448,-0.0176115785402524)
--(axis cs:0.447,-0.0174582451925149)
--(axis cs:0.446,-0.0173047099391606)
--(axis cs:0.445,-0.0171509984250913)
--(axis cs:0.444,-0.0169971361762898)
--(axis cs:0.443,-0.016843148621956)
--(axis cs:0.442,-0.0166890610889495)
--(axis cs:0.441,-0.0165348987961136)
--(axis cs:0.44,-0.0163806868486459)
--(axis cs:0.439,-0.0162264502325186)
--(axis cs:0.438,-0.0160722137926181)
--(axis cs:0.437,-0.0159180022819049)
--(axis cs:0.436,-0.0157638402982973)
--(axis cs:0.435,-0.0156097522952039)
--(axis cs:0.434,-0.0154557625628078)
--(axis cs:0.433,-0.0153018952729606)
--(axis cs:0.432,-0.0151481744246188)
--(axis cs:0.431,-0.0149946238547741)
--(axis cs:0.43,-0.014841267233457)
--(axis cs:0.429,-0.0146881280587218)
--(axis cs:0.428,-0.0145352296516957)
--(axis cs:0.427,-0.0143825951516978)
--(axis cs:0.426,-0.0142302475114167)
--(axis cs:0.425,-0.0140782094921629)
--(axis cs:0.424,-0.0139265036591862)
--(axis cs:0.423,-0.0137751523770625)
--(axis cs:0.422,-0.0136241778051749)
--(axis cs:0.421,-0.0134736018932142)
--(axis cs:0.42,-0.0133234463767873)
--(axis cs:0.419,-0.0131737327731215)
--(axis cs:0.418,-0.0130244823768041)
--(axis cs:0.417,-0.0128757162558005)
--(axis cs:0.416,-0.0127274552471251)
--(axis cs:0.415,-0.0125797199526676)
--(axis cs:0.414,-0.0124325307351976)
--(axis cs:0.413,-0.0122859077147861)
--(axis cs:0.412,-0.0121398707653447)
--(axis cs:0.411,-0.0119944395106542)
--(axis cs:0.41,-0.0118496333240583)
--(axis cs:0.409,-0.0117054713205101)
--(axis cs:0.408,-0.0115619723558059)
--(axis cs:0.407,-0.0114191550218842)
--(axis cs:0.406,-0.0112770376433054)
--(axis cs:0.405,-0.0111356382740332)
--(axis cs:0.404,-0.0109949746945524)
--(axis cs:0.403,-0.0108550644092666)
--(axis cs:0.402,-0.0107159246417297)
--(axis cs:0.401,-0.0105775723549513)
--(axis cs:0.4,-0.0104058785066802)
--(axis cs:0.399,-0.0102915083166219)
--(axis cs:0.398,-0.0101768418294551)
--(axis cs:0.397,-0.0100618813302262)
--(axis cs:0.396,-0.00994662909191668)
--(axis cs:0.395,-0.0098310873742175)
--(axis cs:0.394,-0.00971525841907549)
--(axis cs:0.393,-0.00959914445983385)
--(axis cs:0.392,-0.00948274771764946)
--(axis cs:0.391,-0.00936607040126385)
--(axis cs:0.39,-0.00920299345819293)
--(axis cs:0.389,-0.00907890657375271)
--(axis cs:0.388,-0.00895529082919782)
--(axis cs:0.387,-0.00883214943131807)
--(axis cs:0.386,-0.00870948561575816)
--(axis cs:0.385,-0.00858730264884552)
--(axis cs:0.384,-0.00846560383776724)
--(axis cs:0.383,-0.00834436630060771)
--(axis cs:0.382,-0.00822359063048772)
--(axis cs:0.381,-0.00810328156649674)
--(axis cs:0.38,-0.00794979112522668)
--(axis cs:0.379,-0.00784505898446239)
--(axis cs:0.378,-0.00774009307856503)
--(axis cs:0.377,-0.00763489482567761)
--(axis cs:0.376,-0.00752946612268442)
--(axis cs:0.375,-0.00742379847981307)
--(axis cs:0.374,-0.00731787913354171)
--(axis cs:0.373,-0.00721171016859014)
--(axis cs:0.372,-0.00710529366825578)
--(axis cs:0.371,-0.00699863171198198)
--(axis cs:0.37,-0.00681190926206742)
--(axis cs:0.369,-0.00676085910870311)
--(axis cs:0.368,-0.00670530717232379)
--(axis cs:0.367,-0.00664524810027493)
--(axis cs:0.366,-0.00658067650149437)
--(axis cs:0.365,-0.00651158694235055)
--(axis cs:0.364,-0.00643797394592869)
--(axis cs:0.363,-0.00635981418873719)
--(axis cs:0.362,-0.00627709365316013)
--(axis cs:0.361,-0.00618980454448753)
--(axis cs:0.36,-0.00604268497200985)
--(axis cs:0.359,-0.00586671702493504)
--(axis cs:0.358,-0.00569281740424629)
--(axis cs:0.357,-0.00552099600829415)
--(axis cs:0.356,-0.00535126302031581)
--(axis cs:0.355,-0.0051836289937836)
--(axis cs:0.354,-0.0050180740745172)
--(axis cs:0.353,-0.00485459541031772)
--(axis cs:0.352,-0.00469320820168662)
--(axis cs:0.351,-0.00453392898266696)
--(axis cs:0.35,-0.00434326618906673)
--(axis cs:0.349,-0.00423315226881698)
--(axis cs:0.348,-0.00412279839153736)
--(axis cs:0.347,-0.00401220665755238)
--(axis cs:0.346,-0.00390137916847104)
--(axis cs:0.345,-0.00379031801957433)
--(axis cs:0.344,-0.00367900251695706)
--(axis cs:0.343,-0.00356743096366219)
--(axis cs:0.342,-0.00345560561342443)
--(axis cs:0.341,-0.00334352870544741)
--(axis cs:0.34,-0.00319815145797839)
--(axis cs:0.339,-0.00308649355157382)
--(axis cs:0.338,-0.00297481701903792)
--(axis cs:0.337,-0.00286312323900167)
--(axis cs:0.336,-0.00275141361466026)
--(axis cs:0.335,-0.00263968957906859)
--(axis cs:0.334,-0.0025279390604118)
--(axis cs:0.333,-0.00241615112080269)
--(axis cs:0.332,-0.00230432763565632)
--(axis cs:0.331,-0.00219247062484825)
--(axis cs:0.33,-0.00204693644670892)
--(axis cs:0.329,-0.00193929524331496)
--(axis cs:0.328,-0.0018314160783211)
--(axis cs:0.327,-0.00172330049929938)
--(axis cs:0.326,-0.0016149500329645)
--(axis cs:0.325,-0.00150636647432505)
--(axis cs:0.324,-0.0013975516059946)
--(axis cs:0.323,-0.00128850719807691)
--(axis cs:0.322,-0.00117923501509698)
--(axis cs:0.321,-0.00106973685538818)
--(axis cs:0.32,-0.000877628829542905)
--(axis cs:0.319,-0.000826541626614037)
--(axis cs:0.318,-0.000770793355282773)
--(axis cs:0.317,-0.000710377160010554)
--(axis cs:0.316,-0.000645286077937959)
--(axis cs:0.315,-0.000575512979222039)
--(axis cs:0.314,-0.000501050565280639)
--(axis cs:0.313,-0.000421891363695776)
--(axis cs:0.312,-0.000338027719542663)
--(axis cs:0.311,-0.000249451782294211)
--(axis cs:0.31,-0.000122557157090145)
--(axis cs:0.309,1.90437060553448e-05)
--(axis cs:0.308,0.000160970528424052)
--(axis cs:0.307,0.000303223190502734)
--(axis cs:0.306,0.000445800015348955)
--(axis cs:0.305,0.000588699279869118)
--(axis cs:0.304,0.000731945642664365)
--(axis cs:0.303,0.000875554634787793)
--(axis cs:0.302,0.00101952394682296)
--(axis cs:0.301,0.00116385128344906)
--(axis cs:0.3,0.00142689975967467)
--(axis cs:0.299,0.00160460932650889)
--(axis cs:0.298,0.00178024576957978)
--(axis cs:0.297,0.00195379953185285)
--(axis cs:0.296,0.00212526089867771)
--(axis cs:0.295,0.00229462365985083)
--(axis cs:0.294,0.00246191629780917)
--(axis cs:0.293,0.00262712228686913)
--(axis cs:0.292,0.00279022498859213)
--(axis cs:0.291,0.00295120793053524)
--(axis cs:0.29,0.00310157199237362)
--(axis cs:0.289,0.00321631479593023)
--(axis cs:0.288,0.00333130243177377)
--(axis cs:0.287,0.00344653456291973)
--(axis cs:0.286,0.00356201083456939)
--(axis cs:0.285,0.00367773088322732)
--(axis cs:0.284,0.00379370968993805)
--(axis cs:0.283,0.00390995611171455)
--(axis cs:0.282,0.00402646810108461)
--(axis cs:0.281,0.00414324362486216)
--(axis cs:0.28,0.00429352032684996)
--(axis cs:0.279,0.0044082006040373)
--(axis cs:0.278,0.00452312376916802)
--(axis cs:0.277,0.0046382894700536)
--(axis cs:0.276,0.00475369733678092)
--(axis cs:0.275,0.00486934698573236)
--(axis cs:0.274,0.00498525318468638)
--(axis cs:0.273,0.00510142457648659)
--(axis cs:0.272,0.005217859117235)
--(axis cs:0.271,0.00533455480309376)
--(axis cs:0.27,0.00548472462505035)
--(axis cs:0.269,0.0055993231488963)
--(axis cs:0.268,0.00571416257623937)
--(axis cs:0.267,0.00582924253454002)
--(axis cs:0.266,0.00594456263509664)
--(axis cs:0.265,0.00606012245292891)
--(axis cs:0.264,0.00617593664750516)
--(axis cs:0.263,0.00629201349287841)
--(axis cs:0.262,0.00640835093977566)
--(axis cs:0.261,0.00652494694784801)
--(axis cs:0.26,0.00667499546852436)
--(axis cs:0.259,0.00678952394423887)
--(axis cs:0.258,0.0069043565097702)
--(axis cs:0.257,0.00701949242107928)
--(axis cs:0.256,0.00713493097003241)
--(axis cs:0.255,0.00725067148465912)
--(axis cs:0.254,0.00736672768780264)
--(axis cs:0.253,0.00748310805840059)
--(axis cs:0.252,0.00759981058758352)
--(axis cs:0.251,0.00771683331534546)
--(axis cs:0.25,0.00787958306818735)
--(axis cs:0.249,0.00797143040502672)
--(axis cs:0.248,0.00806549934167115)
--(axis cs:0.247,0.00816179235695583)
--(axis cs:0.246,0.00826031197236446)
--(axis cs:0.245,0.00836106075382243)
--(axis cs:0.244,0.00846404130846057)
--(axis cs:0.243,0.00856925639884939)
--(axis cs:0.242,0.00867670882204404)
--(axis cs:0.241,0.00878641721192292)
--(axis cs:0.24,0.00894610308359063)
--(axis cs:0.239,0.00905368060088822)
--(axis cs:0.238,0.00916366282406285)
--(axis cs:0.237,0.00927605279559736)
--(axis cs:0.236,0.00939085358403382)
--(axis cs:0.235,0.0095080682914174)
--(axis cs:0.234,0.00962771076339069)
--(axis cs:0.233,0.00974981070149294)
--(axis cs:0.232,0.00987437113470998)
--(axis cs:0.231,0.0100013949996226)
--(axis cs:0.23,0.0101648015719263)
--(axis cs:0.229,0.0103161220045967)
--(axis cs:0.228,0.0104677899127513)
--(axis cs:0.227,0.0106198031374219)
--(axis cs:0.226,0.0107721936858963)
--(axis cs:0.225,0.0109249721644456)
--(axis cs:0.224,0.0110781362133319)
--(axis cs:0.223,0.011231683476149)
--(axis cs:0.222,0.0113856115816825)
--(axis cs:0.221,0.0115399181732404)
--(axis cs:0.22,0.0117280829989214)
--(axis cs:0.219,0.0118804985761328)
--(axis cs:0.218,0.012033252936505)
--(axis cs:0.217,0.0121863464464335)
--(axis cs:0.216,0.0123397795228411)
--(axis cs:0.215,0.0124935524717913)
--(axis cs:0.214,0.0126476923807945)
--(axis cs:0.213,0.0128022155451767)
--(axis cs:0.212,0.0129571196242243)
--(axis cs:0.211,0.0131124022110995)
--(axis cs:0.21,0.0133015275080054)
--(axis cs:0.209,0.0134549167736969)
--(axis cs:0.208,0.0136086360871555)
--(axis cs:0.207,0.0137626860571723)
--(axis cs:0.206,0.0139170672650287)
--(axis cs:0.205,0.0140717802406459)
--(axis cs:0.204,0.0142268518012607)
--(axis cs:0.203,0.0143822989412086)
--(axis cs:0.202,0.0145381194742016)
--(axis cs:0.201,0.0146943112096201)
--(axis cs:0.2,0.0148843224834264)
--(axis cs:0.199,0.0150385917593549)
--(axis cs:0.198,0.0151931492368468)
--(axis cs:0.197,0.0153479947326812)
--(axis cs:0.196,0.0155031280948193)
--(axis cs:0.195,0.0156585491780653)
--(axis cs:0.194,0.0158142846000428)
--(axis cs:0.193,0.0159703501384769)
--(axis cs:0.192,0.016126743088487)
--(axis cs:0.191,0.0162834608615639)
--(axis cs:0.19,0.016473946744224)
--(axis cs:0.189,0.0166286763779005)
--(axis cs:0.188,0.0167837011020634)
--(axis cs:0.187,0.0169390212146605)
--(axis cs:0.186,0.0170946370284945)
--(axis cs:0.185,0.0172505488704194)
--(axis cs:0.184,0.0174067844464717)
--(axis cs:0.183,0.0175633595390807)
--(axis cs:0.182,0.0177202717969942)
--(axis cs:0.181,0.0178775189041456)
--(axis cs:0.18,0.0180799666390774)
--(axis cs:0.179,0.0182437953256187)
--(axis cs:0.178,0.0184073318438128)
--(axis cs:0.177,0.0185705744520145)
--(axis cs:0.176,0.0187335213472563)
--(axis cs:0.175,0.018896170669437)
--(axis cs:0.174,0.0190585204851347)
--(axis cs:0.173,0.0192205687441553)
--(axis cs:0.172,0.0193823542203991)
--(axis cs:0.171,0.0195438777057138)
--(axis cs:0.17,0.0197387925946214)
--(axis cs:0.169,0.0198864067102673)
--(axis cs:0.168,0.0200343432150975)
--(axis cs:0.167,0.02018259992454)
--(axis cs:0.166,0.0203311961120036)
--(axis cs:0.165,0.0204801490265817)
--(axis cs:0.164,0.0206294562754606)
--(axis cs:0.163,0.0207791154733255)
--(axis cs:0.162,0.0209291242442172)
--(axis cs:0.161,0.0210794802204112)
--(axis cs:0.16,0.021263472929154)
--(axis cs:0.159,0.0214118985996053)
--(axis cs:0.158,0.0215606403541016)
--(axis cs:0.157,0.0217096983585817)
--(axis cs:0.156,0.0218590727800868)
--(axis cs:0.155,0.0220087637477805)
--(axis cs:0.154,0.0221587944652029)
--(axis cs:0.153,0.022309178867301)
--(axis cs:0.152,0.0224599148224489)
--(axis cs:0.151,0.0226110000919566)
--(axis cs:0.15,0.0228196653489401)
--(axis cs:0.149,0.0229894637852262)
--(axis cs:0.148,0.0231581334842667)
--(axis cs:0.147,0.0233256689192058)
--(axis cs:0.146,0.0234920644741438)
--(axis cs:0.145,0.0236573144424438)
--(axis cs:0.144,0.0238214129345177)
--(axis cs:0.143,0.0239843540738872)
--(axis cs:0.142,0.024146131984248)
--(axis cs:0.141,0.0243067401966318)
--(axis cs:0.14,0.024499613833707)
--(axis cs:0.139,0.024630002560486)
--(axis cs:0.138,0.0247606912512058)
--(axis cs:0.137,0.0248916777840426)
--(axis cs:0.136,0.025022960039641)
--(axis cs:0.135,0.0251545359351926)
--(axis cs:0.134,0.0252864033809845)
--(axis cs:0.133,0.0254185603007342)
--(axis cs:0.132,0.0255510046584418)
--(axis cs:0.131,0.0256837344018625)
--(axis cs:0.13,0.025865933987207)
--(axis cs:0.129,0.0260381819069115)
--(axis cs:0.128,0.0262082139635609)
--(axis cs:0.127,0.0263760191043054)
--(axis cs:0.126,0.0265415860930198)
--(axis cs:0.125,0.0267049034748495)
--(axis cs:0.124,0.0268659597667702)
--(axis cs:0.123,0.0270247434476908)
--(axis cs:0.122,0.0271812426845601)
--(axis cs:0.121,0.0273354496458692)
--(axis cs:0.12,0.0275203226880149)
--(axis cs:0.119,0.027622426274526)
--(axis cs:0.118,0.027724727962018)
--(axis cs:0.117,0.0278272258755526)
--(axis cs:0.116,0.0279299181374487)
--(axis cs:0.115,0.0280328028798472)
--(axis cs:0.114,0.028135878244941)
--(axis cs:0.113,0.0282391423860049)
--(axis cs:0.112,0.0283425934670644)
--(axis cs:0.111,0.0284462296638873)
--(axis cs:0.11,0.0286023003883963)
--(axis cs:0.109,0.0287414468842462)
--(axis cs:0.108,0.0288784865911899)
--(axis cs:0.107,0.0290134083536478)
--(axis cs:0.106,0.0291462008211126)
--(axis cs:0.105,0.0292768523524383)
--(axis cs:0.104,0.0294053512692558)
--(axis cs:0.103,0.0295316857042938)
--(axis cs:0.102,0.0296558431156924)
--(axis cs:0.101,0.0297778126476277)
--(axis cs:0.1,0.0299305052324212)
--(axis cs:0.099,0.030003745971371)
--(axis cs:0.098,0.0300770818121046)
--(axis cs:0.097,0.0301505112819055)
--(axis cs:0.096,0.0302240330233564)
--(axis cs:0.095,0.0302976456326529)
--(axis cs:0.094,0.0303713477359191)
--(axis cs:0.093,0.0304451377941464)
--(axis cs:0.092,0.0305190143057929)
--(axis cs:0.091,0.0305929758768095)
--(axis cs:0.09,0.0307129899641995)
--(axis cs:0.089,0.0307944708715019)
--(axis cs:0.088,0.030875317092508)
--(axis cs:0.087,0.0309555226165274)
--(axis cs:0.086,0.0310350814478856)
--(axis cs:0.085,0.031113987603017)
--(axis cs:0.084,0.0311922351107337)
--(axis cs:0.083,0.0312698180098946)
--(axis cs:0.082,0.0313467303491244)
--(axis cs:0.081,0.0314229661880202)
--(axis cs:0.08,0.0315432762200339)
--(axis cs:0.079,0.0315820706549779)
--(axis cs:0.078,0.0316227136482324)
--(axis cs:0.077,0.031665205349918)
--(axis cs:0.076,0.0317095460073774)
--(axis cs:0.075,0.0317557359731719)
--(axis cs:0.074,0.0318037757117282)
--(axis cs:0.073,0.0318536657680575)
--(axis cs:0.072,0.0319054067941097)
--(axis cs:0.071,0.0319589995207757)
--(axis cs:0.07,0.0320477629191367)
--(axis cs:0.069,0.0321213070151036)
--(axis cs:0.068,0.0321949334026883)
--(axis cs:0.067,0.0322686406202041)
--(axis cs:0.066,0.0323424272018427)
--(axis cs:0.065,0.0324162916776305)
--(axis cs:0.064,0.0324902325733891)
--(axis cs:0.063,0.0325642484107347)
--(axis cs:0.062,0.032638337706833)
--(axis cs:0.061,0.0327124989746447)
--(axis cs:0.06,0.032820059979389)
--(axis cs:0.059,0.0328918053711205)
--(axis cs:0.058,0.0329636338077046)
--(axis cs:0.057,0.0330355440908713)
--(axis cs:0.056,0.0331075350037936)
--(axis cs:0.055,0.0331796053104363)
--(axis cs:0.054,0.0332517537560831)
--(axis cs:0.053,0.0333239790689003)
--(axis cs:0.052,0.0333962799539363)
--(axis cs:0.051,0.0334686550833841)
--(axis cs:0.05,0.0335743799254204)
--(axis cs:0.049,0.0336443414281878)
--(axis cs:0.048,0.0337143799321413)
--(axis cs:0.047,0.0337844938454676)
--(axis cs:0.046,0.0338546815825057)
--(axis cs:0.045,0.033924941554761)
--(axis cs:0.044,0.0339952721749965)
--(axis cs:0.043,0.0340656718545937)
--(axis cs:0.042,0.0341361390027235)
--(axis cs:0.041,0.0342066720206588)
--(axis cs:0.04,0.0343104304031924)
--(axis cs:0.039,0.0343785406476165)
--(axis cs:0.038,0.0344467235084593)
--(axis cs:0.037,0.0345149774389751)
--(axis cs:0.036,0.0345833008554686)
--(axis cs:0.035,0.0346516922322631)
--(axis cs:0.034,0.0347201502501314)
--(axis cs:0.033,0.0347886733181975)
--(axis cs:0.032,0.0348572598199666)
--(axis cs:0.031,0.0349259081131583)
--(axis cs:0.03,0.0350275888681553)
--(axis cs:0.029,0.0350938163386907)
--(axis cs:0.028,0.0351601147723352)
--(axis cs:0.027,0.0352264816991774)
--(axis cs:0.026,0.0352929146478539)
--(axis cs:0.025,0.0353594111447531)
--(axis cs:0.024,0.0354259687052531)
--(axis cs:0.023,0.0354925847398247)
--(axis cs:0.022,0.0355592568230387)
--(axis cs:0.021,0.0356259825408907)
--(axis cs:0.02,0.0357254913043924)
--(axis cs:0.019,0.0357897878774222)
--(axis cs:0.018,0.0358541350201987)
--(axis cs:0.017,0.0359185313173152)
--(axis cs:0.016,0.0359829753512012)
--(axis cs:0.015,0.0360474657002542)
--(axis cs:0.014,0.0361120009366913)
--(axis cs:0.013,0.0361765796245242)
--(axis cs:0.012,0.0362412005755431)
--(axis cs:0.011,0.0363058623750606)
--(axis cs:0.01,0.0364029806488818)
--(axis cs:0.009,0.0364652127746975)
--(axis cs:0.008,0.0365274908662689)
--(axis cs:0.007,0.0365898131404936)
--(axis cs:0.006,0.0366521778170246)
--(axis cs:0.005,0.0367145832077421)
--(axis cs:0.004,0.0367770276244405)
--(axis cs:0.003,0.0368395092961745)
--(axis cs:0.002,0.0369020264477109)
--(axis cs:0.001,0.0369645773019195)
--(axis cs:0,0.0370271600810597)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0.03702712059021
0.0160000324249268 0.0359663963317871
0.031999945640564 0.0348526239395142
0.0490000247955322 0.0336155891418457
0.0659999847412109 0.0323255062103271
0.0709999799728394 0.031956672668457
0.0770000219345093 0.0316388607025146
0.0809999704360962 0.0314207077026367
0.0880000591278076 0.030842661857605
0.0920000076293945 0.0305144786834717
0.100000023841858 0.0298975706100464
0.103999972343445 0.0293923616409302
0.108000040054321 0.0288420915603638
0.110000014305115 0.0285500288009644
0.120000004768372 0.0274873971939087
0.123999953269958 0.0268534421920776
0.128000020980835 0.0261737108230591
0.129999995231628 0.025816798210144
0.141000032424927 0.0243042707443237
0.146000027656555 0.0234663486480713
0.151000022888184 0.0226088762283325
0.172999978065491 0.0192121267318726
0.185999989509583 0.0170776844024658
0.215999960899353 0.0123227834701538
0.230000019073486 0.0101308822631836
0.235000014305115 0.00949084758758545
0.240000009536743 0.00889837741851807
0.246000051498413 0.0082390308380127
0.251999974250793 0.00759530067443848
0.289999961853027 0.00306832790374756
0.294000029563904 0.00239765644073486
0.297999978065491 0.00168251991271973
0.299999952316284 0.00130856037139893
0.309999942779541 -0.000156164169311523
0.314000010490417 -0.000518679618835449
0.317999958992004 -0.000826478004455566
0.319999933242798 -0.000959992408752441
0.338000059127808 -0.00299930572509766
0.350000023841858 -0.00437676906585693
0.353999972343445 -0.00503170490264893
0.358000040054321 -0.00573146343231201
0.360000014305115 -0.00609791278839111
0.363999962806702 -0.00645565986633301
0.368000030517578 -0.0067596435546875
0.370000004768372 -0.00689172744750977
0.38100004196167 -0.00810563564300537
0.388000011444092 -0.0089881420135498
0.391999959945679 -0.00948727130889893
0.401000022888184 -0.0105801820755005
0.407000064849854 -0.0114517211914062
0.412999987602234 -0.0123740434646606
0.419000029563904 -0.0133439302444458
0.425999999046326 -0.0145308971405029
0.432999968528748 -0.0157716274261475
0.440999984741211 -0.0172464847564697
0.450000047683716 -0.0189653635025024
0.460999965667725 -0.0211285352706909
0.480999946594238 -0.0251361131668091
0.49399995803833 -0.0277130603790283
0.499000072479248 -0.0286839008331299
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.03702712059021
0.00999999046325684 0.0363705158233643
0.0199999809265137 0.0356928110122681
0.0299999713897705 0.0349946022033691
0.0399999618530273 0.0342773199081421
0.0499999523162842 0.0335410833358765
0.059999942779541 0.0327867269515991
0.0700000524520874 0.0320144891738892
0.0800000429153442 0.0314985513687134
0.0900000333786011 0.0306670665740967
0.100000023841858 0.0298975706100464
0.110000014305115 0.0285500288009644
0.120000004768372 0.0274873971939087
0.129999995231628 0.025816798210144
0.139999985694885 0.0244661569595337
0.149999976158142 0.0227624177932739
0.159999966621399 0.0212302207946777
0.169999957084656 0.0197051763534546
0.180000066757202 0.0180350542068481
0.190000057220459 0.0164405107498169
0.200000047683716 0.0148508548736572
0.210000038146973 0.0132681131362915
0.220000028610229 0.0116945505142212
0.230000019073486 0.0101308822631836
0.240000009536743 0.00889837741851807
0.25 0.00783419609069824
0.259999990463257 0.00664174556732178
0.269999980926514 0.00545156002044678
0.279999971389771 0.00426030158996582
0.289999961853027 0.00306832790374756
0.299999952316284 0.00130856037139893
0.309999942779541 -0.000156164169311523
0.319999933242798 -0.000959992408752441
0.330000042915344 -0.00208055973052979
0.340000033378601 -0.00323116779327393
0.350000023841858 -0.00437676906585693
0.360000014305115 -0.00609791278839111
0.370000004768372 -0.00689172744750977
0.379999995231628 -0.00798344612121582
0.389999985694885 -0.00924909114837646
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig10.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \int N_z(t) dt\)},
ymajorgrids,
ymin=-0.396918153135759, ymax=0.0296475579903786,
ytick style={color=black},
ytick={-0.4,-0.35,-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05},
yticklabels={−0.40,−0.35,−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,0.00,0.05}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,4.41783456764275e-05)
--(axis cs:0.002,8.59768074663471e-05)
--(axis cs:0.003,0.000125385336218757)
--(axis cs:0.004,0.000162393862884214)
--(axis cs:0.005,0.000196992299356748)
--(axis cs:0.006,0.00022917053986139)
--(axis cs:0.007,0.000258918460584586)
--(axis cs:0.008,0.00028622592100369)
--(axis cs:0.009,0.000311082766837288)
--(axis cs:0.01,0.000333478823175523)
--(axis cs:0.011,0.00102580775414763)
--(axis cs:0.012,0.00105038533791217)
--(axis cs:0.013,0.00107252330774459)
--(axis cs:0.014,0.00109220329883349)
--(axis cs:0.015,0.00110940692756634)
--(axis cs:0.016,0.00112411579579562)
--(axis cs:0.017,0.00113631147976828)
--(axis cs:0.018,0.00114597552126175)
--(axis cs:0.019,0.00115308943424367)
--(axis cs:0.02,0.00115763469647369)
--(axis cs:0.021,0.00183952820985489)
--(axis cs:0.022,0.00184640978257357)
--(axis cs:0.023,0.00185087842872453)
--(axis cs:0.024,0.00185292629928814)
--(axis cs:0.025,0.00185254551421788)
--(axis cs:0.026,0.00184972790744083)
--(axis cs:0.027,0.00184446043097056)
--(axis cs:0.028,0.00183673203247983)
--(axis cs:0.029,0.00182653271488417)
--(axis cs:0.03,0.00181385247474419)
--(axis cs:0.031,0.00248545276844997)
--(axis cs:0.032,0.00247505593100516)
--(axis cs:0.033,0.00246214626787135)
--(axis cs:0.034,0.00244671188958057)
--(axis cs:0.035,0.00242874091819127)
--(axis cs:0.036,0.00240822149203248)
--(axis cs:0.037,0.00238514175685289)
--(axis cs:0.038,0.00235948988316744)
--(axis cs:0.039,0.00233125405791879)
--(axis cs:0.04,0.00230042248157424)
--(axis cs:0.041,0.00296028574258969)
--(axis cs:0.042,0.00293162089596698)
--(axis cs:0.043,0.00290042600070539)
--(axis cs:0.044,0.00286669175235854)
--(axis cs:0.045,0.0028304088302629)
--(axis cs:0.046,0.00279156790661673)
--(axis cs:0.047,0.00275015963997585)
--(axis cs:0.048,0.00270617467669274)
--(axis cs:0.049,0.00265960365113444)
--(axis cs:0.05,0.00261043718555568)
--(axis cs:0.051,0.00325840184760828)
--(axis cs:0.052,0.00321142887263865)
--(axis cs:0.053,0.00316190880346234)
--(axis cs:0.054,0.0031098325095129)
--(axis cs:0.055,0.00305518854945373)
--(axis cs:0.056,0.00299796165069287)
--(axis cs:0.057,0.00293813950702218)
--(axis cs:0.058,0.00287570977558868)
--(axis cs:0.059,0.00281066010102844)
--(axis cs:0.06,0.00274297811299211)
--(axis cs:0.061,0.00337555799565847)
--(axis cs:0.062,0.00331010606913158)
--(axis cs:0.063,0.00324216440866589)
--(axis cs:0.064,0.0031717274832113)
--(axis cs:0.065,0.00309878973280325)
--(axis cs:0.066,0.00302334557932087)
--(axis cs:0.067,0.00294538941837341)
--(axis cs:0.068,0.00286491562156176)
--(axis cs:0.069,0.00278191853654196)
--(axis cs:0.07,0.00269639248695937)
--(axis cs:0.071,0.00365831325726527)
--(axis cs:0.072,0.00392615114197601)
--(axis cs:0.073,0.0041945135939658)
--(axis cs:0.074,0.00446341222277778)
--(axis cs:0.075,0.00473285872270872)
--(axis cs:0.076,0.00500286487133518)
--(axis cs:0.077,0.00527344109703738)
--(axis cs:0.078,0.00554458769650572)
--(axis cs:0.079,0.00581631295903197)
--(axis cs:0.08,0.00608862480144365)
--(axis cs:0.081,0.00843110745761197)
--(axis cs:0.082,0.00796044660172628)
--(axis cs:0.083,0.00748439951944146)
--(axis cs:0.084,0.00700295393390342)
--(axis cs:0.085,0.00651609775425361)
--(axis cs:0.086,0.00602381907100619)
--(axis cs:0.087,0.00552610615394492)
--(axis cs:0.088,0.00502294740675944)
--(axis cs:0.089,0.00451433138761439)
--(axis cs:0.09,0.00400024663352197)
--(axis cs:0.091,0.00519362837468563)
--(axis cs:0.092,0.00509283337334232)
--(axis cs:0.093,0.00498956562401619)
--(axis cs:0.094,0.00488381929233038)
--(axis cs:0.095,0.00477558851040018)
--(axis cs:0.096,0.00466486737788588)
--(axis cs:0.097,0.00455164995728907)
--(axis cs:0.098,0.00443593028773134)
--(axis cs:0.099,0.00431770239558063)
--(axis cs:0.1,0.00419696028488992)
--(axis cs:0.101,0.00339058406959837)
--(axis cs:0.102,0.0018918798382656)
--(axis cs:0.103,0.000379996656918787)
--(axis cs:0.104,-0.00114479410360473)
--(axis cs:0.105,-0.00268249861751937)
--(axis cs:0.106,-0.00423314240300873)
--(axis cs:0.107,-0.00579674914480418)
--(axis cs:0.108,-0.00737334101884307)
--(axis cs:0.109,-0.00896293871002118)
--(axis cs:0.11,-0.0105655613827638)
--(axis cs:0.111,-0.00449618056904448)
--(axis cs:0.112,-0.00470649353532978)
--(axis cs:0.113,-0.00491999855735639)
--(axis cs:0.114,-0.00513670969801118)
--(axis cs:0.115,-0.00535664105770385)
--(axis cs:0.116,-0.00557980675340883)
--(axis cs:0.117,-0.00580622094627628)
--(axis cs:0.118,-0.0060358978196381)
--(axis cs:0.119,-0.0062688516259238)
--(axis cs:0.12,-0.0065050966858067)
--(axis cs:0.121,-0.0075288282813244)
--(axis cs:0.122,-0.0092482639281847)
--(axis cs:0.123,-0.0109820924209853)
--(axis cs:0.124,-0.0127297105063438)
--(axis cs:0.125,-0.0144911157800106)
--(axis cs:0.126,-0.0162663039396044)
--(axis cs:0.127,-0.0180552691245229)
--(axis cs:0.128,-0.0198580038240509)
--(axis cs:0.129,-0.0216744989526967)
--(axis cs:0.13,-0.023504743895805)
--(axis cs:0.131,-0.0165525544260592)
--(axis cs:0.132,-0.0168844372891507)
--(axis cs:0.133,-0.0172202121445421)
--(axis cs:0.134,-0.0175598936730193)
--(axis cs:0.135,-0.0179034965932614)
--(axis cs:0.136,-0.0182510356410913)
--(axis cs:0.137,-0.0186025256404967)
--(axis cs:0.138,-0.0189579814425927)
--(axis cs:0.139,-0.01931741799258)
--(axis cs:0.14,-0.0196808503202704)
--(axis cs:0.141,-0.0201737549849384)
--(axis cs:0.142,-0.0213722881258585)
--(axis cs:0.143,-0.0225798742802569)
--(axis cs:0.144,-0.0237965079351686)
--(axis cs:0.145,-0.0250221820439816)
--(axis cs:0.146,-0.0262568889433992)
--(axis cs:0.147,-0.0275006204360666)
--(axis cs:0.148,-0.0287533678562551)
--(axis cs:0.149,-0.0300151220568016)
--(axis cs:0.15,-0.0312858734125145)
--(axis cs:0.151,-0.029080665129611)
--(axis cs:0.152,-0.0295165121905629)
--(axis cs:0.153,-0.0299567559765079)
--(axis cs:0.154,-0.0304014114894469)
--(axis cs:0.155,-0.0308504938063297)
--(axis cs:0.156,-0.031303752138004)
--(axis cs:0.157,-0.0317598455180538)
--(axis cs:0.158,-0.0322187754632148)
--(axis cs:0.159,-0.0326805432172619)
--(axis cs:0.16,-0.0331451500834872)
--(axis cs:0.161,-0.0329159303291834)
--(axis cs:0.162,-0.0333805789447585)
--(axis cs:0.163,-0.0338495880544701)
--(axis cs:0.164,-0.0343229739740286)
--(axis cs:0.165,-0.0348007531029329)
--(axis cs:0.166,-0.0352829419338166)
--(axis cs:0.167,-0.0357695569885314)
--(axis cs:0.168,-0.0362606145476286)
--(axis cs:0.169,-0.0367561307829736)
--(axis cs:0.17,-0.0372561213669108)
--(axis cs:0.171,-0.0373955039482442)
--(axis cs:0.172,-0.0382481827427442)
--(axis cs:0.173,-0.0391062947816861)
--(axis cs:0.174,-0.0399698437430427)
--(axis cs:0.175,-0.0408388335130591)
--(axis cs:0.176,-0.0417132668980305)
--(axis cs:0.177,-0.0425931461189422)
--(axis cs:0.178,-0.0434784729757327)
--(axis cs:0.179,-0.0443692491111622)
--(axis cs:0.18,-0.0452654760588669)
--(axis cs:0.181,-0.0446152639739116)
--(axis cs:0.182,-0.0451607202069619)
--(axis cs:0.183,-0.0457108256323861)
--(axis cs:0.184,-0.0462655920891458)
--(axis cs:0.185,-0.0468250308516892)
--(axis cs:0.186,-0.0473888499879016)
--(axis cs:0.187,-0.0479554949363888)
--(axis cs:0.188,-0.0485249621782555)
--(axis cs:0.189,-0.0490972479072365)
--(axis cs:0.19,-0.0496723483510985)
--(axis cs:0.191,-0.049549824503634)
--(axis cs:0.192,-0.0501252246568611)
--(axis cs:0.193,-0.0507052254666989)
--(axis cs:0.194,-0.0512898355964251)
--(axis cs:0.195,-0.0518790637273131)
--(axis cs:0.196,-0.0524726191230634)
--(axis cs:0.197,-0.0530689472528077)
--(axis cs:0.198,-0.0536680461035959)
--(axis cs:0.199,-0.0542699132172565)
--(axis cs:0.2,-0.0548745460866344)
--(axis cs:0.201,-0.0547813723071288)
--(axis cs:0.202,-0.0553863647915388)
--(axis cs:0.203,-0.0559960427481877)
--(axis cs:0.204,-0.0566104224238637)
--(axis cs:0.205,-0.0572295200944379)
--(axis cs:0.206,-0.0578530420085944)
--(axis cs:0.207,-0.0584794357185792)
--(axis cs:0.208,-0.0591087034832132)
--(axis cs:0.209,-0.059740847607273)
--(axis cs:0.21,-0.0603758699404382)
--(axis cs:0.211,-0.0603128790553792)
--(axis cs:0.212,-0.0609482987239556)
--(axis cs:0.213,-0.0615883658331907)
--(axis cs:0.214,-0.0622330954083636)
--(axis cs:0.215,-0.0628825025758454)
--(axis cs:0.216,-0.0635362910925512)
--(axis cs:0.217,-0.064192908014967)
--(axis cs:0.218,-0.0648523546471906)
--(axis cs:0.219,-0.0655146319698061)
--(axis cs:0.22,-0.0661797409643772)
--(axis cs:0.221,-0.0661467104791597)
--(axis cs:0.222,-0.0668122015674365)
--(axis cs:0.223,-0.0674823381042023)
--(axis cs:0.224,-0.0681571350909641)
--(axis cs:0.225,-0.0688366076276017)
--(axis cs:0.226,-0.0695207708939326)
--(axis cs:0.227,-0.0702096400199529)
--(axis cs:0.228,-0.0709032300694683)
--(axis cs:0.229,-0.071601555514045)
--(axis cs:0.23,-0.0723046307017392)
--(axis cs:0.231,-0.0718785437806766)
--(axis cs:0.232,-0.0721680582937168)
--(axis cs:0.233,-0.0724585755027381)
--(axis cs:0.234,-0.0727490874236871)
--(axis cs:0.235,-0.0730390998580842)
--(axis cs:0.236,-0.0733286311270107)
--(axis cs:0.237,-0.0736176989298015)
--(axis cs:0.238,-0.0739063202492206)
--(axis cs:0.239,-0.0741945116473314)
--(axis cs:0.24,-0.0744822893964775)
--(axis cs:0.241,-0.0715987522575654)
--(axis cs:0.242,-0.0718873386164274)
--(axis cs:0.243,-0.0721755552119339)
--(axis cs:0.244,-0.0724634165749352)
--(axis cs:0.245,-0.0727509367246066)
--(axis cs:0.246,-0.0730381294410827)
--(axis cs:0.247,-0.0733250078654636)
--(axis cs:0.248,-0.0736115848984508)
--(axis cs:0.249,-0.0738978732013146)
--(axis cs:0.25,-0.0741838852194829)
--(axis cs:0.251,-0.0718640665097319)
--(axis cs:0.252,-0.0725243925424318)
--(axis cs:0.253,-0.0731884699685301)
--(axis cs:0.254,-0.0738563029164386)
--(axis cs:0.255,-0.0745278954759162)
--(axis cs:0.256,-0.0752030863453067)
--(axis cs:0.257,-0.0758810155860426)
--(axis cs:0.258,-0.0765616806179143)
--(axis cs:0.259,-0.0772450785710622)
--(axis cs:0.26,-0.0779312065118365)
--(axis cs:0.261,-0.0779292525934914)
--(axis cs:0.262,-0.0786148510962197)
--(axis cs:0.263,-0.0793041723260279)
--(axis cs:0.264,-0.0799972307076098)
--(axis cs:0.265,-0.0806940407457408)
--(axis cs:0.266,-0.0813944506968806)
--(axis cs:0.267,-0.082097582170184)
--(axis cs:0.268,-0.0828034386170329)
--(axis cs:0.269,-0.0835120230819884)
--(axis cs:0.27,-0.0842233386306622)
--(axis cs:0.271,-0.08424601996765)
--(axis cs:0.272,-0.0849568340055135)
--(axis cs:0.273,-0.0856713887324724)
--(axis cs:0.274,-0.086389698923771)
--(axis cs:0.275,-0.0871117793644661)
--(axis cs:0.276,-0.0878374755322792)
--(axis cs:0.277,-0.0885658939103182)
--(axis cs:0.278,-0.0892970376937655)
--(axis cs:0.279,-0.0900309098825092)
--(axis cs:0.28,-0.0907675134960039)
--(axis cs:0.281,-0.0908149038395221)
--(axis cs:0.282,-0.0915510215449241)
--(axis cs:0.283,-0.0922908980417217)
--(axis cs:0.284,-0.0930345480242894)
--(axis cs:0.285,-0.093781986269073)
--(axis cs:0.286,-0.0945330552845924)
--(axis cs:0.287,-0.09528684691735)
--(axis cs:0.288,-0.0960433643431993)
--(axis cs:0.289,-0.0968026105467176)
--(axis cs:0.29,-0.0975645885303668)
--(axis cs:0.291,-0.0976367819492396)
--(axis cs:0.292,-0.0997498174852832)
--(axis cs:0.293,-0.101876818065594)
--(axis cs:0.294,-0.104017946413775)
--(axis cs:0.295,-0.106173367893758)
--(axis cs:0.296,-0.108343243619364)
--(axis cs:0.297,-0.110526407328574)
--(axis cs:0.298,-0.112722211856255)
--(axis cs:0.299,-0.114930642475863)
--(axis cs:0.3,-0.117151683045625)
--(axis cs:0.301,-0.113597499730415)
--(axis cs:0.302,-0.114458394223422)
--(axis cs:0.303,-0.115323821501204)
--(axis cs:0.304,-0.11619379647531)
--(axis cs:0.305,-0.117068334165736)
--(axis cs:0.306,-0.117947449679428)
--(axis cs:0.307,-0.118831157811368)
--(axis cs:0.308,-0.119719473321647)
--(axis cs:0.309,-0.120612143737308)
--(axis cs:0.31,-0.121507648846549)
--(axis cs:0.311,-0.12084592918511)
--(axis cs:0.312,-0.120892290440878)
--(axis cs:0.313,-0.120934794058111)
--(axis cs:0.314,-0.120973455201394)
--(axis cs:0.315,-0.121008287338478)
--(axis cs:0.316,-0.121039302307887)
--(axis cs:0.317,-0.121066510332654)
--(axis cs:0.318,-0.121089919995612)
--(axis cs:0.319,-0.1211095381823)
--(axis cs:0.32,-0.121125370041128)
--(axis cs:0.321,-0.11843544924343)
--(axis cs:0.322,-0.119265404004802)
--(axis cs:0.323,-0.120099019261338)
--(axis cs:0.324,-0.12093630945445)
--(axis cs:0.325,-0.121777288708762)
--(axis cs:0.326,-0.122621971129748)
--(axis cs:0.327,-0.123470370904479)
--(axis cs:0.328,-0.124322502291104)
--(axis cs:0.329,-0.125178379628109)
--(axis cs:0.33,-0.126038017317605)
--(axis cs:0.331,-0.126254566743991)
--(axis cs:0.332,-0.127169746922519)
--(axis cs:0.333,-0.128087925299479)
--(axis cs:0.334,-0.129009116892388)
--(axis cs:0.335,-0.129933335501183)
--(axis cs:0.336,-0.130860593895776)
--(axis cs:0.337,-0.131790904529991)
--(axis cs:0.338,-0.132724279319958)
--(axis cs:0.339,-0.133660729789476)
--(axis cs:0.34,-0.134600267312503)
--(axis cs:0.341,-0.134722679833974)
--(axis cs:0.342,-0.135606414267065)
--(axis cs:0.343,-0.136493887001339)
--(axis cs:0.344,-0.137385113251313)
--(axis cs:0.345,-0.138280108299102)
--(axis cs:0.346,-0.139178887514446)
--(axis cs:0.347,-0.140081466300591)
--(axis cs:0.348,-0.14098786016083)
--(axis cs:0.349,-0.141898084609765)
--(axis cs:0.35,-0.142812155195201)
--(axis cs:0.351,-0.144394664850228)
--(axis cs:0.352,-0.146690761832953)
--(axis cs:0.353,-0.149001743810757)
--(axis cs:0.354,-0.151327783292683)
--(axis cs:0.355,-0.153669054678278)
--(axis cs:0.356,-0.1560256665552)
--(axis cs:0.357,-0.158395751657913)
--(axis cs:0.358,-0.160779306005618)
--(axis cs:0.359,-0.163176322470547)
--(axis cs:0.36,-0.165586790306539)
--(axis cs:0.361,-0.159773230179181)
--(axis cs:0.362,-0.159981422991146)
--(axis cs:0.363,-0.16018605997102)
--(axis cs:0.364,-0.1603871616627)
--(axis cs:0.365,-0.160584747059565)
--(axis cs:0.366,-0.160778833540782)
--(axis cs:0.367,-0.160969436865697)
--(axis cs:0.368,-0.161156571226916)
--(axis cs:0.369,-0.16134024935082)
--(axis cs:0.37,-0.16152048248208)
--(axis cs:0.371,-0.158770551833608)
--(axis cs:0.372,-0.159725333958147)
--(axis cs:0.373,-0.160683795056287)
--(axis cs:0.374,-0.161645950136016)
--(axis cs:0.375,-0.162611814366777)
--(axis cs:0.376,-0.163581402895507)
--(axis cs:0.377,-0.164554730941883)
--(axis cs:0.378,-0.165531813616235)
--(axis cs:0.379,-0.166512666086613)
--(axis cs:0.38,-0.167497303148202)
--(axis cs:0.381,-0.168168536257425)
--(axis cs:0.382,-0.169546698327152)
--(axis cs:0.383,-0.170931037901243)
--(axis cs:0.384,-0.172321039306818)
--(axis cs:0.385,-0.173716710805064)
--(axis cs:0.386,-0.175118058103824)
--(axis cs:0.387,-0.176525086549519)
--(axis cs:0.388,-0.177937801080256)
--(axis cs:0.389,-0.179356206534236)
--(axis cs:0.39,-0.180780307648475)
--(axis cs:0.391,-0.180572429547958)
--(axis cs:0.392,-0.181604074198949)
--(axis cs:0.393,-0.182639704128393)
--(axis cs:0.394,-0.183679334676545)
--(axis cs:0.395,-0.184722981274947)
--(axis cs:0.396,-0.185770659448671)
--(axis cs:0.397,-0.186822384818397)
--(axis cs:0.398,-0.187878173097887)
--(axis cs:0.399,-0.188938040098823)
--(axis cs:0.4,-0.190002001727151)
--(axis cs:0.401,-0.190997422646639)
--(axis cs:0.402,-0.19270782850669)
--(axis cs:0.403,-0.194425682263893)
--(axis cs:0.404,-0.196150912784625)
--(axis cs:0.405,-0.197883448709321)
--(axis cs:0.406,-0.199623218477209)
--(axis cs:0.407,-0.20137015033818)
--(axis cs:0.408,-0.20312417235655)
--(axis cs:0.409,-0.204885212425647)
--(axis cs:0.41,-0.206653198275334)
--(axis cs:0.411,-0.208428057480647)
--(axis cs:0.412,-0.210209717469802)
--(axis cs:0.413,-0.211998105533203)
--(axis cs:0.414,-0.213793148829411)
--(axis cs:0.415,-0.215594774394881)
--(axis cs:0.416,-0.217402909151302)
--(axis cs:0.417,-0.219217479913205)
--(axis cs:0.418,-0.221038413394979)
--(axis cs:0.419,-0.222865636218551)
--(axis cs:0.42,-0.224699074919421)
--(axis cs:0.421,-0.226538655952362)
--(axis cs:0.422,-0.228384304347131)
--(axis cs:0.423,-0.230235740886366)
--(axis cs:0.424,-0.232091679334822)
--(axis cs:0.425,-0.233951996864773)
--(axis cs:0.426,-0.235816570581725)
--(axis cs:0.427,-0.237685277556586)
--(axis cs:0.428,-0.239557994857618)
--(axis cs:0.429,-0.241434599582351)
--(axis cs:0.43,-0.243314968889518)
--(axis cs:0.431,-0.245198980030793)
--(axis cs:0.432,-0.24708651038259)
--(axis cs:0.433,-0.248977437477707)
--(axis cs:0.434,-0.250871639036922)
--(axis cs:0.435,-0.252768993001009)
--(axis cs:0.436,-0.254669377560502)
--(axis cs:0.437,-0.256572671189632)
--(axis cs:0.438,-0.258478752674462)
--(axis cs:0.439,-0.260387502750705)
--(axis cs:0.44,-0.262298803121059)
--(axis cs:0.441,-0.264212533887009)
--(axis cs:0.442,-0.266128575583591)
--(axis cs:0.443,-0.268046809211939)
--(axis cs:0.444,-0.269967116269518)
--(axis cs:0.445,-0.271889378780179)
--(axis cs:0.446,-0.273813479324045)
--(axis cs:0.447,-0.275739301068214)
--(axis cs:0.448,-0.277666727796887)
--(axis cs:0.449,-0.279595643939559)
--(axis cs:0.45,-0.281525934607644)
--(axis cs:0.451,-0.283457485615204)
--(axis cs:0.452,-0.28539018350758)
--(axis cs:0.453,-0.287323915589752)
--(axis cs:0.454,-0.289258569946782)
--(axis cs:0.455,-0.291194035470099)
--(axis cs:0.456,-0.293130201893568)
--(axis cs:0.457,-0.295066959821864)
--(axis cs:0.458,-0.297004200756166)
--(axis cs:0.459,-0.298941817116902)
--(axis cs:0.46,-0.300879702277388)
--(axis cs:0.461,-0.302817750590647)
--(axis cs:0.462,-0.304755857414933)
--(axis cs:0.463,-0.306693919139372)
--(axis cs:0.464,-0.308631833209472)
--(axis cs:0.465,-0.310569498152316)
--(axis cs:0.466,-0.312506813601456)
--(axis cs:0.467,-0.314443680360323)
--(axis cs:0.468,-0.316380015632892)
--(axis cs:0.469,-0.318315731943378)
--(axis cs:0.47,-0.320250734500956)
--(axis cs:0.471,-0.322184925507827)
--(axis cs:0.472,-0.324118207286307)
--(axis cs:0.473,-0.326050483393627)
--(axis cs:0.474,-0.327981658674692)
--(axis cs:0.475,-0.32991163931132)
--(axis cs:0.476,-0.331840332774481)
--(axis cs:0.477,-0.333767647872137)
--(axis cs:0.478,-0.335693494773634)
--(axis cs:0.479,-0.337617785033786)
--(axis cs:0.48,-0.339540431616652)
--(axis cs:0.481,-0.341461348918941)
--(axis cs:0.482,-0.343380452793117)
--(axis cs:0.483,-0.345297660570158)
--(axis cs:0.484,-0.347212891081993)
--(axis cs:0.485,-0.349126064683579)
--(axis cs:0.486,-0.351037103274645)
--(axis cs:0.487,-0.352945930321076)
--(axis cs:0.488,-0.354852470876068)
--(axis cs:0.489,-0.356756651600838)
--(axis cs:0.49,-0.358658400816811)
--(axis cs:0.491,-0.36055765328934)
--(axis cs:0.492,-0.362454345868251)
--(axis cs:0.493,-0.364348418099832)
--(axis cs:0.494,-0.366239810285228)
--(axis cs:0.495,-0.368128464534647)
--(axis cs:0.496,-0.370014325221898)
--(axis cs:0.497,-0.371897338328677)
--(axis cs:0.498,-0.373777452525302)
--(axis cs:0.499,-0.375654623386421)
--(axis cs:0.5,-0.377528802630026)
--(axis cs:0.5,-0.315322927824894)
--(axis cs:0.5,-0.315322927824894)
--(axis cs:0.499,-0.314298153334661)
--(axis cs:0.498,-0.313261069798231)
--(axis cs:0.497,-0.312211752196721)
--(axis cs:0.496,-0.311150278293948)
--(axis cs:0.495,-0.310076887577619)
--(axis cs:0.494,-0.308992648735165)
--(axis cs:0.493,-0.30789762378352)
--(axis cs:0.492,-0.306791877037387)
--(axis cs:0.491,-0.305675475830733)
--(axis cs:0.49,-0.304548490546861)
--(axis cs:0.489,-0.30341099460528)
--(axis cs:0.488,-0.30226326927602)
--(axis cs:0.487,-0.301110066033299)
--(axis cs:0.486,-0.299951436128531)
--(axis cs:0.485,-0.298787432650698)
--(axis cs:0.484,-0.297618110516808)
--(axis cs:0.483,-0.296443526461465)
--(axis cs:0.482,-0.295263739025519)
--(axis cs:0.481,-0.294078808543823)
--(axis cs:0.48,-0.292888797132097)
--(axis cs:0.479,-0.291693768672901)
--(axis cs:0.478,-0.290493788800736)
--(axis cs:0.477,-0.289288924886263)
--(axis cs:0.476,-0.288079246019573)
--(axis cs:0.475,-0.286864822992805)
--(axis cs:0.474,-0.285645728281728)
--(axis cs:0.473,-0.284422036026575)
--(axis cs:0.472,-0.283193830580055)
--(axis cs:0.471,-0.281961192881436)
--(axis cs:0.47,-0.280724201590351)
--(axis cs:0.469,-0.279482936946969)
--(axis cs:0.468,-0.278237480948891)
--(axis cs:0.467,-0.276987917936174)
--(axis cs:0.466,-0.275734333580541)
--(axis cs:0.465,-0.274476814986046)
--(axis cs:0.464,-0.273215450668468)
--(axis cs:0.463,-0.271950330537879)
--(axis cs:0.462,-0.270681545871144)
--(axis cs:0.461,-0.269409189283594)
--(axis cs:0.46,-0.268133354700081)
--(axis cs:0.459,-0.266854137325421)
--(axis cs:0.458,-0.265571634385747)
--(axis cs:0.457,-0.264285945470218)
--(axis cs:0.456,-0.262997169386407)
--(axis cs:0.455,-0.261705406098261)
--(axis cs:0.454,-0.260410756692445)
--(axis cs:0.453,-0.259113323343735)
--(axis cs:0.452,-0.257813209281934)
--(axis cs:0.451,-0.256510518771855)
--(axis cs:0.45,-0.255205357074075)
--(axis cs:0.449,-0.253897830402309)
--(axis cs:0.448,-0.252588045889711)
--(axis cs:0.447,-0.251276111551217)
--(axis cs:0.446,-0.249962136243296)
--(axis cs:0.445,-0.248646229630567)
--(axis cs:0.444,-0.247328502150097)
--(axis cs:0.443,-0.246009064974522)
--(axis cs:0.442,-0.244688029974914)
--(axis cs:0.441,-0.243365509683203)
--(axis cs:0.44,-0.242041617254333)
--(axis cs:0.439,-0.240716466428179)
--(axis cs:0.438,-0.239390171492397)
--(axis cs:0.437,-0.238062847240997)
--(axis cs:0.436,-0.236734608950065)
--(axis cs:0.435,-0.23540557232026)
--(axis cs:0.434,-0.234075853437332)
--(axis cs:0.433,-0.232745568739993)
--(axis cs:0.432,-0.23141483498019)
--(axis cs:0.431,-0.230083769184069)
--(axis cs:0.43,-0.228752488612496)
--(axis cs:0.429,-0.22742111072164)
--(axis cs:0.428,-0.226089753123533)
--(axis cs:0.427,-0.22475853354671)
--(axis cs:0.426,-0.223427569796718)
--(axis cs:0.425,-0.222096979716774)
--(axis cs:0.424,-0.220766881148438)
--(axis cs:0.423,-0.219437391892368)
--(axis cs:0.422,-0.218108629669384)
--(axis cs:0.421,-0.216780712081288)
--(axis cs:0.42,-0.215453756571762)
--(axis cs:0.419,-0.214127880387835)
--(axis cs:0.418,-0.212803200541177)
--(axis cs:0.417,-0.211479833770521)
--(axis cs:0.416,-0.210157896502801)
--(axis cs:0.415,-0.208837504814732)
--(axis cs:0.414,-0.207518774409811)
--(axis cs:0.413,-0.206201820565223)
--(axis cs:0.412,-0.204886758083309)
--(axis cs:0.411,-0.203573701268219)
--(axis cs:0.41,-0.202262763891085)
--(axis cs:0.409,-0.200954059152721)
--(axis cs:0.408,-0.199647699647462)
--(axis cs:0.407,-0.198343797327827)
--(axis cs:0.406,-0.197042463469504)
--(axis cs:0.405,-0.195743808628708)
--(axis cs:0.404,-0.194447942634877)
--(axis cs:0.403,-0.1931549745274)
--(axis cs:0.402,-0.191865012532977)
--(axis cs:0.401,-0.190578164045374)
--(axis cs:0.4,-0.18858008189795)
--(axis cs:0.399,-0.187670691341952)
--(axis cs:0.398,-0.186762576941365)
--(axis cs:0.397,-0.18585574839844)
--(axis cs:0.396,-0.184950215364958)
--(axis cs:0.395,-0.18404598741966)
--(axis cs:0.394,-0.183143074078491)
--(axis cs:0.393,-0.182241484793344)
--(axis cs:0.392,-0.181341228952348)
--(axis cs:0.391,-0.180442315879537)
--(axis cs:0.39,-0.17775475268519)
--(axis cs:0.389,-0.176639628598363)
--(axis cs:0.388,-0.175528852690565)
--(axis cs:0.387,-0.174422407825914)
--(axis cs:0.386,-0.173320276879346)
--(axis cs:0.385,-0.172222442752899)
--(axis cs:0.384,-0.171128888407747)
--(axis cs:0.383,-0.17003959741967)
--(axis cs:0.382,-0.168954553888522)
--(axis cs:0.381,-0.167873742175359)
--(axis cs:0.38,-0.166091474358971)
--(axis cs:0.379,-0.165258634747065)
--(axis cs:0.378,-0.164427026050997)
--(axis cs:0.377,-0.163596655378234)
--(axis cs:0.376,-0.162767530947604)
--(axis cs:0.375,-0.161939661189468)
--(axis cs:0.374,-0.161113054670814)
--(axis cs:0.373,-0.160287720036274)
--(axis cs:0.372,-0.159463665943759)
--(axis cs:0.371,-0.158640900988645)
--(axis cs:0.37,-0.153260006106957)
--(axis cs:0.369,-0.153929472025336)
--(axis cs:0.368,-0.154589850599286)
--(axis cs:0.367,-0.155241268155864)
--(axis cs:0.366,-0.155883853644888)
--(axis cs:0.365,-0.156517738651766)
--(axis cs:0.364,-0.157143057428965)
--(axis cs:0.363,-0.157759947333839)
--(axis cs:0.362,-0.158368548503143)
--(axis cs:0.361,-0.158969003944537)
--(axis cs:0.36,-0.157699750028398)
--(axis cs:0.359,-0.156102170101261)
--(axis cs:0.358,-0.154513701053259)
--(axis cs:0.357,-0.152934265285915)
--(axis cs:0.356,-0.151363786686792)
--(axis cs:0.355,-0.149802190734276)
--(axis cs:0.354,-0.14824940389212)
--(axis cs:0.353,-0.146704797805152)
--(axis cs:0.352,-0.145167211720445)
--(axis cs:0.351,-0.143636690822138)
--(axis cs:0.35,-0.141408504403612)
--(axis cs:0.349,-0.140646331854125)
--(axis cs:0.348,-0.139885376863293)
--(axis cs:0.347,-0.139125648552056)
--(axis cs:0.346,-0.138367155977041)
--(axis cs:0.345,-0.137609908133139)
--(axis cs:0.344,-0.136853914388076)
--(axis cs:0.343,-0.136099184102565)
--(axis cs:0.342,-0.135345726732918)
--(axis cs:0.341,-0.134593551744855)
--(axis cs:0.34,-0.133189960932442)
--(axis cs:0.339,-0.132393567548874)
--(axis cs:0.338,-0.131599792088768)
--(axis cs:0.337,-0.130808629837596)
--(axis cs:0.336,-0.130020076039143)
--(axis cs:0.335,-0.129234125963995)
--(axis cs:0.334,-0.128450775338174)
--(axis cs:0.333,-0.127670019950155)
--(axis cs:0.332,-0.126891855776124)
--(axis cs:0.331,-0.126116278950658)
--(axis cs:0.33,-0.12464311384118)
--(axis cs:0.329,-0.123934017460307)
--(axis cs:0.328,-0.123226166892424)
--(axis cs:0.327,-0.122519569648248)
--(axis cs:0.326,-0.12181423319013)
--(axis cs:0.325,-0.121110165577943)
--(axis cs:0.324,-0.120407374845395)
--(axis cs:0.323,-0.119705868970068)
--(axis cs:0.322,-0.11900565591323)
--(axis cs:0.321,-0.118306743689972)
--(axis cs:0.32,-0.112640084447638)
--(axis cs:0.319,-0.113497065087577)
--(axis cs:0.318,-0.114344452511336)
--(axis cs:0.317,-0.115182387365412)
--(axis cs:0.316,-0.116011013250899)
--(axis cs:0.315,-0.116830476711528)
--(axis cs:0.314,-0.117640927245582)
--(axis cs:0.313,-0.118442517297483)
--(axis cs:0.312,-0.119235402224263)
--(axis cs:0.311,-0.120019740486133)
--(axis cs:0.31,-0.120084089192234)
--(axis cs:0.309,-0.119341490268285)
--(axis cs:0.308,-0.11860199842866)
--(axis cs:0.307,-0.117864523845697)
--(axis cs:0.306,-0.117128420576227)
--(axis cs:0.305,-0.116393697159252)
--(axis cs:0.304,-0.115660363863446)
--(axis cs:0.303,-0.114928430213315)
--(axis cs:0.302,-0.114197905838357)
--(axis cs:0.301,-0.113468800325646)
--(axis cs:0.3,-0.110157670616715)
--(axis cs:0.299,-0.108718836424472)
--(axis cs:0.298,-0.107289125970572)
--(axis cs:0.297,-0.105868456747261)
--(axis cs:0.296,-0.10445674693945)
--(axis cs:0.295,-0.103052753407089)
--(axis cs:0.294,-0.10165586225447)
--(axis cs:0.293,-0.100266120014749)
--(axis cs:0.292,-0.0988835715213061)
--(axis cs:0.291,-0.097508259681467)
--(axis cs:0.29,-0.09619162900386)
--(axis cs:0.289,-0.0955717186521105)
--(axis cs:0.288,-0.0949541701995644)
--(axis cs:0.287,-0.094338988868942)
--(axis cs:0.286,-0.0937261798812444)
--(axis cs:0.285,-0.0931155799567981)
--(axis cs:0.284,-0.09250629939427)
--(axis cs:0.283,-0.0918983457705863)
--(axis cs:0.282,-0.0912917274949371)
--(axis cs:0.281,-0.0906864529078898)
--(axis cs:0.28,-0.0893957091728079)
--(axis cs:0.279,-0.0888010839057764)
--(axis cs:0.278,-0.0882088026842114)
--(axis cs:0.277,-0.0876188706945386)
--(axis cs:0.276,-0.0870312931220251)
--(axis cs:0.275,-0.0864459092268568)
--(axis cs:0.274,-0.0858618442601088)
--(axis cs:0.273,-0.0852791056762677)
--(axis cs:0.272,-0.0846977018975923)
--(axis cs:0.271,-0.0841176413076336)
--(axis cs:0.27,-0.082852707915059)
--(axis cs:0.269,-0.0822832795944848)
--(axis cs:0.268,-0.0817161770492743)
--(axis cs:0.267,-0.0811514054684455)
--(axis cs:0.266,-0.0805889700435768)
--(axis cs:0.265,-0.0800287126519029)
--(axis cs:0.264,-0.0794697738130641)
--(axis cs:0.263,-0.0789121609875851)
--(axis cs:0.262,-0.0783558825870398)
--(axis cs:0.261,-0.0778009469733684)
--(axis cs:0.26,-0.0765617422870627)
--(axis cs:0.259,-0.0760174181988818)
--(axis cs:0.258,-0.0754753849015763)
--(axis cs:0.257,-0.074935661618203)
--(axis cs:0.256,-0.0743982641469625)
--(axis cs:0.255,-0.073863052553929)
--(axis cs:0.254,-0.0733291894788022)
--(axis cs:0.253,-0.0727966880864354)
--(axis cs:0.252,-0.0722655619270927)
--(axis cs:0.251,-0.071735824037008)
--(axis cs:0.25,-0.0697519437874018)
--(axis cs:0.249,-0.0699195563794641)
--(axis cs:0.248,-0.0700843593011599)
--(axis cs:0.247,-0.0702464193675477)
--(axis cs:0.246,-0.0704058039991518)
--(axis cs:0.245,-0.0705625811980104)
--(axis cs:0.244,-0.0707168195831064)
--(axis cs:0.243,-0.0708685884216801)
--(axis cs:0.242,-0.0710179575771659)
--(axis cs:0.241,-0.071164997965338)
--(axis cs:0.24,-0.0697094094717525)
--(axis cs:0.239,-0.0699094070272666)
--(axis cs:0.238,-0.0701067872788192)
--(axis cs:0.237,-0.0703016264162816)
--(axis cs:0.236,-0.0704940013416333)
--(axis cs:0.235,-0.0706839896958078)
--(axis cs:0.234,-0.0708716701444893)
--(axis cs:0.233,-0.0710567060971649)
--(axis cs:0.232,-0.0712381152233624)
--(axis cs:0.231,-0.0714158966353665)
--(axis cs:0.23,-0.0708751429170332)
--(axis cs:0.229,-0.0703299702919507)
--(axis cs:0.228,-0.069786159901129)
--(axis cs:0.227,-0.0692437205573572)
--(axis cs:0.226,-0.0687026617067219)
--(axis cs:0.225,-0.0681629930712638)
--(axis cs:0.224,-0.0676247246024086)
--(axis cs:0.223,-0.0670878661957462)
--(axis cs:0.222,-0.0665524277245031)
--(axis cs:0.221,-0.0660184190160766)
--(axis cs:0.22,-0.0647885039021982)
--(axis cs:0.219,-0.0642662307467647)
--(axis cs:0.218,-0.0637471730111093)
--(axis cs:0.217,-0.0632313376693593)
--(axis cs:0.216,-0.0627187317234631)
--(axis cs:0.215,-0.0622090864906048)
--(axis cs:0.214,-0.0617008448717023)
--(axis cs:0.213,-0.0611940147418563)
--(axis cs:0.212,-0.0606886059838603)
--(axis cs:0.211,-0.0601846284386803)
--(axis cs:0.21,-0.0589848709237508)
--(axis cs:0.209,-0.0584926657584315)
--(axis cs:0.208,-0.0580037243451667)
--(axis cs:0.207,-0.057518051298225)
--(axis cs:0.206,-0.057035651328469)
--(axis cs:0.205,-0.0565562524303911)
--(axis cs:0.204,-0.0560782974053798)
--(axis cs:0.203,-0.055601791916776)
--(axis cs:0.202,-0.0551267436047381)
--(axis cs:0.201,-0.0546531601324909)
--(axis cs:0.2,-0.0534840948193919)
--(axis cs:0.199,-0.0530222944037395)
--(axis cs:0.198,-0.0525636107025701)
--(axis cs:0.197,-0.0521080587350904)
--(axis cs:0.196,-0.0516556535813254)
--(axis cs:0.195,-0.0512061277536456)
--(axis cs:0.194,-0.0507579464352743)
--(axis cs:0.193,-0.0503111297822737)
--(axis cs:0.192,-0.0498656929089338)
--(axis cs:0.191,-0.0494216502339881)
--(axis cs:0.19,-0.0482823041467476)
--(axis cs:0.189,-0.0478499415689187)
--(axis cs:0.188,-0.0474207733784493)
--(axis cs:0.187,-0.0469948084595427)
--(axis cs:0.186,-0.0465720557607868)
--(axis cs:0.185,-0.0461522438714609)
--(axis cs:0.184,-0.0457338340876481)
--(axis cs:0.183,-0.0453168368369418)
--(axis cs:0.182,-0.0449012652725073)
--(axis cs:0.181,-0.0444871313456181)
--(axis cs:0.18,-0.0424047918201254)
--(axis cs:0.179,-0.0417973674831814)
--(axis cs:0.178,-0.0411948669483783)
--(axis cs:0.177,-0.0405972704822911)
--(axis cs:0.176,-0.0400045583601285)
--(axis cs:0.175,-0.0394167112138374)
--(axis cs:0.174,-0.0388337098590297)
--(axis cs:0.173,-0.0382555349650342)
--(axis cs:0.172,-0.0376821680591467)
--(axis cs:0.171,-0.0371135906578165)
--(axis cs:0.17,-0.0358406490054495)
--(axis cs:0.169,-0.0354960822977952)
--(axis cs:0.168,-0.0351528406289624)
--(axis cs:0.167,-0.0348109319759953)
--(axis cs:0.166,-0.0344703648305802)
--(axis cs:0.165,-0.0341311478383306)
--(axis cs:0.164,-0.0337932898185125)
--(axis cs:0.163,-0.0334567997023224)
--(axis cs:0.162,-0.0331216863987804)
--(axis cs:0.161,-0.032787958809891)
--(axis cs:0.16,-0.0317631695747562)
--(axis cs:0.159,-0.0314408958475466)
--(axis cs:0.158,-0.0311215806551286)
--(axis cs:0.157,-0.030805230490044)
--(axis cs:0.156,-0.0304918518549368)
--(axis cs:0.155,-0.0301812111722262)
--(axis cs:0.154,-0.0298719717804858)
--(axis cs:0.153,-0.0295641414899871)
--(axis cs:0.152,-0.0292577297764253)
--(axis cs:0.151,-0.0289527460989874)
--(axis cs:0.15,-0.026052140793011)
--(axis cs:0.149,-0.025316000955556)
--(axis cs:0.148,-0.024586570647581)
--(axis cs:0.147,-0.0238638083718382)
--(axis cs:0.146,-0.0231476733046052)
--(axis cs:0.145,-0.0224381248411484)
--(axis cs:0.144,-0.0217351225138851)
--(axis cs:0.143,-0.0210386260748976)
--(axis cs:0.142,-0.0203485956465088)
--(axis cs:0.141,-0.0196644588471685)
--(axis cs:0.14,-0.0182898868277391)
--(axis cs:0.139,-0.0180772317817395)
--(axis cs:0.138,-0.0178659135815607)
--(axis cs:0.137,-0.0176559410416866)
--(axis cs:0.136,-0.0174473229545653)
--(axis cs:0.135,-0.0172400681154421)
--(axis cs:0.134,-0.0170341852950094)
--(axis cs:0.133,-0.0168296832198523)
--(axis cs:0.132,-0.0166265706673367)
--(axis cs:0.131,-0.0164248563421341)
--(axis cs:0.13,-0.0150625668800225)
--(axis cs:0.129,-0.0140998285905176)
--(axis cs:0.128,-0.0131459956330706)
--(axis cs:0.127,-0.0122009927979082)
--(axis cs:0.126,-0.0112647456766696)
--(axis cs:0.125,-0.0103371807805743)
--(axis cs:0.124,-0.00941822542418503)
--(axis cs:0.123,-0.00850780780923183)
--(axis cs:0.122,-0.00760566069679916)
--(axis cs:0.121,-0.00671103798074309)
--(axis cs:0.12,-0.00514310440185673)
--(axis cs:0.119,-0.00505206902496222)
--(axis cs:0.118,-0.00496226534361184)
--(axis cs:0.117,-0.00487370062654236)
--(axis cs:0.116,-0.00478638210830044)
--(axis cs:0.115,-0.00470031704166708)
--(axis cs:0.114,-0.00461551263864602)
--(axis cs:0.113,-0.00453197606607218)
--(axis cs:0.112,-0.00444971458028502)
--(axis cs:0.111,-0.0043687353525024)
--(axis cs:0.11,-0.00265413029037909)
--(axis cs:0.109,-0.0018671088130406)
--(axis cs:0.108,-0.00108784803787609)
--(axis cs:0.107,-0.000316279914446945)
--(axis cs:0.106,0.000447662977835543)
--(axis cs:0.105,0.00120404714545803)
--(axis cs:0.104,0.00195293851924416)
--(axis cs:0.103,0.00269440226354827)
--(axis cs:0.102,0.00342869508330012)
--(axis cs:0.101,0.00415597784499326)
--(axis cs:0.1,0.00555469320949727)
--(axis cs:0.099,0.00553378485471849)
--(axis cs:0.098,0.00551169347812866)
--(axis cs:0.097,0.00548841558227451)
--(axis cs:0.096,0.00546394768308916)
--(axis cs:0.095,0.0054382862710993)
--(axis cs:0.094,0.00541142788374384)
--(axis cs:0.093,0.00538336913673601)
--(axis cs:0.092,0.00535410654862965)
--(axis cs:0.091,0.00532363676029818)
--(axis cs:0.09,0.0070928737569537)
--(axis cs:0.089,0.00728555548117998)
--(axis cs:0.088,0.00747548896130342)
--(axis cs:0.087,0.00766267725386065)
--(axis cs:0.086,0.00784712349741729)
--(axis cs:0.085,0.00802883084233251)
--(axis cs:0.084,0.0082078024485991)
--(axis cs:0.083,0.00838404147218733)
--(axis cs:0.082,0.00855755110802386)
--(axis cs:0.081,0.00872833442290373)
--(axis cs:0.08,0.010258207484645)
--(axis cs:0.079,0.00955584880373352)
--(axis cs:0.078,0.00885712485946982)
--(axis cs:0.077,0.00816197706443558)
--(axis cs:0.076,0.0074703463430535)
--(axis cs:0.075,0.00678217131831876)
--(axis cs:0.074,0.00609738482423403)
--(axis cs:0.073,0.00541593045477312)
--(axis cs:0.072,0.00473775135006)
--(axis cs:0.071,0.00406278998783777)
--(axis cs:0.07,0.00408397991008604)
--(axis cs:0.069,0.00402462647196971)
--(axis cs:0.068,0.00396412759903327)
--(axis cs:0.067,0.00390248012077976)
--(axis cs:0.066,0.00383968089016721)
--(axis cs:0.065,0.00377572678406385)
--(axis cs:0.064,0.00371061470373177)
--(axis cs:0.063,0.00364434165078524)
--(axis cs:0.062,0.00357690447389093)
--(axis cs:0.061,0.00350830015309937)
--(axis cs:0.06,0.00413193070029937)
--(axis cs:0.059,0.00405436749065075)
--(axis cs:0.058,0.00397562073341391)
--(axis cs:0.057,0.00389568879282388)
--(axis cs:0.056,0.00381457010623833)
--(axis cs:0.055,0.00373226318457322)
--(axis cs:0.054,0.00364876497280454)
--(axis cs:0.053,0.00356407222507368)
--(axis cs:0.052,0.00347818583679097)
--(axis cs:0.051,0.00339110706675906)
--(axis cs:0.05,0.00399449859229177)
--(axis cs:0.049,0.00389859514780526)
--(axis cs:0.048,0.00380161101776355)
--(axis cs:0.047,0.00370354277824438)
--(axis cs:0.046,0.00360438703977085)
--(axis cs:0.045,0.00350414044740018)
--(axis cs:0.044,0.00340279968067179)
--(axis cs:0.043,0.00330036153938888)
--(axis cs:0.042,0.00319682265473561)
--(axis cs:0.041,0.00309217981247115)
--(axis cs:0.04,0.00367429765217459)
--(axis cs:0.039,0.00356102961345162)
--(axis cs:0.038,0.00344668644567618)
--(axis cs:0.037,0.00333126902013453)
--(axis cs:0.036,0.00321477824304907)
--(axis cs:0.035,0.0030972150544892)
--(axis cs:0.034,0.00297858042913605)
--(axis cs:0.033,0.00285887538760867)
--(axis cs:0.032,0.00273810104891086)
--(axis cs:0.031,0.00261625842950293)
--(axis cs:0.03,0.00317515094924922)
--(axis cs:0.029,0.00304487605093629)
--(axis cs:0.028,0.00291368036831962)
--(axis cs:0.027,0.00278155794064442)
--(axis cs:0.026,0.00264850284197733)
--(axis cs:0.025,0.00251450901313198)
--(axis cs:0.024,0.00237957005460644)
--(axis cs:0.023,0.00224367776142934)
--(axis cs:0.022,0.00210682773071994)
--(axis cs:0.021,0.00196901665073216)
--(axis cs:0.02,0.00250354276253813)
--(axis cs:0.019,0.00235754413607462)
--(axis cs:0.018,0.00221055031340725)
--(axis cs:0.017,0.00206256141168743)
--(axis cs:0.016,0.00191357765706954)
--(axis cs:0.015,0.00176359938294586)
--(axis cs:0.014,0.00161262702824877)
--(axis cs:0.013,0.00146066113581013)
--(axis cs:0.012,0.00130770240846126)
--(axis cs:0.011,0.00115375139274118)
--(axis cs:0.01,0.00166139170729148)
--(axis cs:0.009,0.00149944724759122)
--(axis cs:0.008,0.00133657885037127)
--(axis cs:0.007,0.00117278336544268)
--(axis cs:0.006,0.00100805768184528)
--(axis cs:0.005,0.000842398725100389)
--(axis cs:0.004,0.000675803458196556)
--(axis cs:0.003,0.000508268882702135)
--(axis cs:0.002,0.000339792105046159)
--(axis cs:0.001,0.000170370103465279)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.0130000114440918 0.00126612186431885
0.0260000228881836 0.00224792957305908
0.0390000343322754 0.00294506549835205
0.0520000457763672 0.00334477424621582
0.0640000104904175 0.0034412145614624
0.0700000524520874 0.00339102745056152
0.0800000429153442 0.0088963508605957
0.0889999866485596 0.00567126274108887
0.0900000333786011 0.00529193878173828
0.100000023841858 0.00487625598907471
0.105999946594238 -0.000511288642883301
0.110000014305115 -0.00428903102874756
0.120000004768372 -0.00582396984100342
0.126000046730042 -0.0119444131851196
0.129999995231628 -0.0162245035171509
0.139999985694885 -0.018985390663147
0.146999955177307 -0.0256681442260742
0.149999976158142 -0.0286492109298706
0.159999966621399 -0.0324556827545166
0.169999957084656 -0.0365484952926636
0.177999973297119 -0.0425273180007935
0.180000066757202 -0.0440744161605835
0.190000057220459 -0.0489790439605713
0.200000047683716 -0.0541810989379883
0.210000038146973 -0.0596821308135986
0.220000028610229 -0.0654858350753784
0.230000019073486 -0.0715900659561157
0.25 -0.0712075233459473
0.261000037193298 -0.0778652429580688
0.273000001907349 -0.0854755640029907
0.284999966621399 -0.0934491157531738
0.289999961853027 -0.0968790054321289
0.296999931335449 -0.107877492904663
0.299999952316284 -0.112741112709045
0.309999942779541 -0.120795726776123
0.317000031471252 -0.1186283826828
0.319999933242798 -0.117609143257141
0.330000042915344 -0.125343322753906
0.350000023841858 -0.142113327980042
0.35699999332428 -0.154217958450317
0.360000014305115 -0.159561395645142
0.366999983787537 -0.158402681350708
0.370000004768372 -0.157819390296936
0.379999995231628 -0.166797161102295
0.388999938964844 -0.178246736526489
0.389999985694885 -0.179544806480408
0.399999976158142 -0.189294576644897
0.409999966621399 -0.204758048057556
0.421000003814697 -0.222320556640625
0.434000015258789 -0.243644237518311
0.453999996185303 -0.277097344398499
0.476000070571899 -0.313756704330444
0.488999962806702 -0.334849953651428
0.499000072479248 -0.350610733032227
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 0.000998854637145996
0.0199999809265137 0.00183022022247314
0.0299999713897705 0.00249338150024414
0.0399999618530273 0.00298643112182617
0.0499999523162842 0.00330281257629395
0.059999942779541 0.00343847274780273
0.0700000524520874 0.00339102745056152
0.0800000429153442 0.0088963508605957
0.0900000333786011 0.00529193878173828
0.100000023841858 0.00487625598907471
0.110000014305115 -0.00428903102874756
0.120000004768372 -0.00582396984100342
0.129999995231628 -0.0162245035171509
0.139999985694885 -0.018985390663147
0.149999976158142 -0.0286492109298706
0.159999966621399 -0.0324556827545166
0.169999957084656 -0.0365484952926636
0.180000066757202 -0.0440744161605835
0.190000057220459 -0.0489790439605713
0.200000047683716 -0.0541810989379883
0.210000038146973 -0.0596821308135986
0.220000028610229 -0.0654858350753784
0.230000019073486 -0.0715900659561157
0.240000009536743 -0.0713098049163818
0.25 -0.0712075233459473
0.259999990463257 -0.0772473812103271
0.269999980926514 -0.0835388898849487
0.279999971389771 -0.0900825262069702
0.289999961853027 -0.0968790054321289
0.299999952316284 -0.112741112709045
0.309999942779541 -0.120795726776123
0.319999933242798 -0.117609143257141
0.330000042915344 -0.125343322753906
0.340000033378601 -0.133842706680298
0.350000023841858 -0.142113327980042
0.360000014305115 -0.159561395645142
0.370000004768372 -0.157819390296936
0.379999995231628 -0.166797161102295
0.389999985694885 -0.179544806480408
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig10old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\int N_z(t) dt}\)},
ymajorgrids,
ymin=-3.05373236165038, ymax=0.939758252932986,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.108105666271633)
--(axis cs:0,0.108105666271633)
--(axis cs:0.001,0.106409488675186)
--(axis cs:0.002,0.104710219527124)
--(axis cs:0.003,0.103007865994324)
--(axis cs:0.004,0.101302435224304)
--(axis cs:0.005,0.0995939343453546)
--(axis cs:0.006,0.0978823704665892)
--(axis cs:0.007,0.0961677506779908)
--(axis cs:0.008,0.0944500820505211)
--(axis cs:0.009,0.0927293716362031)
--(axis cs:0.01,0.0910056264702337)
--(axis cs:0.011,0.08927834018318)
--(axis cs:0.012,0.0875422982998364)
--(axis cs:0.013,0.0857975512839389)
--(axis cs:0.014,0.0840441491131071)
--(axis cs:0.015,0.0822821412838286)
--(axis cs:0.016,0.0805115768167165)
--(axis cs:0.017,0.0787325042623529)
--(axis cs:0.018,0.0769449717067131)
--(axis cs:0.019,0.0751490267767678)
--(axis cs:0.02,0.0733447166540882)
--(axis cs:0.021,0.071644822426454)
--(axis cs:0.022,0.0699431270579426)
--(axis cs:0.023,0.0682396416007971)
--(axis cs:0.024,0.0665343773046746)
--(axis cs:0.025,0.0648273454237057)
--(axis cs:0.026,0.0631185572159839)
--(axis cs:0.027,0.0614080239431198)
--(axis cs:0.028,0.0596957568697879)
--(axis cs:0.029,0.0579817672632786)
--(axis cs:0.03,0.056266066138313)
--(axis cs:0.031,0.0544765986956931)
--(axis cs:0.032,0.0526806555892018)
--(axis cs:0.033,0.0508782699199941)
--(axis cs:0.034,0.0490694744910734)
--(axis cs:0.035,0.0472543017866116)
--(axis cs:0.036,0.0454327839753514)
--(axis cs:0.037,0.0436049529142875)
--(axis cs:0.038,0.0417708401520865)
--(axis cs:0.039,0.0399304769326692)
--(axis cs:0.04,0.0380838943815213)
--(axis cs:0.041,0.0362697064669775)
--(axis cs:0.042,0.0344527271577874)
--(axis cs:0.043,0.0326329626631818)
--(axis cs:0.044,0.0308104191600678)
--(axis cs:0.045,0.0289851028111511)
--(axis cs:0.046,0.0271570197649868)
--(axis cs:0.047,0.0253261761560465)
--(axis cs:0.048,0.0234925781047457)
--(axis cs:0.049,0.0216716818565672)
--(axis cs:0.05,0.0198827476088088)
--(axis cs:0.051,0.0180536924304115)
--(axis cs:0.052,0.0162199607518237)
--(axis cs:0.053,0.0143815904263526)
--(axis cs:0.054,0.0125386190557579)
--(axis cs:0.055,0.010691083986115)
--(axis cs:0.056,0.00883902231146813)
--(axis cs:0.057,0.00698247087793917)
--(axis cs:0.058,0.00512146628737912)
--(axis cs:0.059,0.00325604490136895)
--(axis cs:0.06,0.00138624285888189)
--(axis cs:0.061,-0.000393591569505778)
--(axis cs:0.062,-0.00217373992423117)
--(axis cs:0.063,-0.0039541954313072)
--(axis cs:0.064,-0.00573495130314314)
--(axis cs:0.065,-0.00751600078716132)
--(axis cs:0.066,-0.00929733716583907)
--(axis cs:0.067,-0.0110789537568863)
--(axis cs:0.068,-0.0128608439134263)
--(axis cs:0.069,-0.0146430010241663)
--(axis cs:0.07,0.299293581843421)
--(axis cs:0.071,0.301686832586812)
--(axis cs:0.072,0.304105226331636)
--(axis cs:0.073,0.30654894012465)
--(axis cs:0.074,0.309018149220001)
--(axis cs:0.075,0.311513027783318)
--(axis cs:0.076,0.314033748951705)
--(axis cs:0.077,0.316580484892869)
--(axis cs:0.078,0.319153406862673)
--(axis cs:0.079,0.321752685225564)
--(axis cs:0.08,-0.399466961689153)
--(axis cs:0.081,-0.403698741534465)
--(axis cs:0.082,-0.407930563270202)
--(axis cs:0.083,-0.41216221836244)
--(axis cs:0.084,-0.416393490946756)
--(axis cs:0.085,-0.420624166750373)
--(axis cs:0.086,-0.424854033095933)
--(axis cs:0.087,-0.429082878907878)
--(axis cs:0.088,-0.433310494714089)
--(axis cs:0.089,-0.437536672649702)
--(axis cs:0.09,-0.0338142257870939)
--(axis cs:0.091,-0.0355889667879783)
--(axis cs:0.092,-0.0373642154448651)
--(axis cs:0.093,-0.0391399665018795)
--(axis cs:0.094,-0.0409162137996006)
--(axis cs:0.095,-0.0426929512123559)
--(axis cs:0.096,-0.0444701726480927)
--(axis cs:0.097,-0.0462478720482529)
--(axis cs:0.098,-0.0480260433876419)
--(axis cs:0.099,-0.0498046806743084)
--(axis cs:0.1,-1.41618753168845)
--(axis cs:0.101,-1.42543916474316)
--(axis cs:0.102,-1.43477953352876)
--(axis cs:0.103,-1.44385827630239)
--(axis cs:0.104,-1.45291907250414)
--(axis cs:0.105,-1.46198408804316)
--(axis cs:0.106,-1.47105200436876)
--(axis cs:0.107,-1.48012151244532)
--(axis cs:0.108,-1.48919131264066)
--(axis cs:0.109,-1.49826011460324)
--(axis cs:0.11,-0.142353582629467)
--(axis cs:0.111,-0.144852601377398)
--(axis cs:0.112,-0.14735544291638)
--(axis cs:0.113,-0.149862098325749)
--(axis cs:0.114,-0.152372562619301)
--(axis cs:0.115,-0.154886830806936)
--(axis cs:0.116,-0.157404897894621)
--(axis cs:0.117,-0.159926758884368)
--(axis cs:0.118,-0.162452408774213)
--(axis cs:0.119,-0.164981842558186)
--(axis cs:0.12,-1.63469236636409)
--(axis cs:0.121,-1.64497157903306)
--(axis cs:0.122,-1.65505139301785)
--(axis cs:0.123,-1.66452321657023)
--(axis cs:0.124,-1.67397510367567)
--(axis cs:0.125,-1.68340582780969)
--(axis cs:0.126,-1.69281417200511)
--(axis cs:0.127,-1.70219892877608)
--(axis cs:0.128,-1.71155890004231)
--(axis cs:0.129,-1.7208928970541)
--(axis cs:0.13,-0.262957240699056)
--(axis cs:0.131,-0.266154873189491)
--(axis cs:0.132,-0.269354835617782)
--(axis cs:0.133,-0.2725571305945)
--(axis cs:0.134,-0.275761754861088)
--(axis cs:0.135,-0.278968705159017)
--(axis cs:0.136,-0.28217797822969)
--(axis cs:0.137,-0.285389570814339)
--(axis cs:0.138,-0.288603479653928)
--(axis cs:0.139,-0.291819701489062)
--(axis cs:0.14,-1.1202447334694)
--(axis cs:0.141,-1.12843125810218)
--(axis cs:0.142,-1.13552579047874)
--(axis cs:0.143,-1.14260256135786)
--(axis cs:0.144,-1.14966106944758)
--(axis cs:0.145,-1.15670081724309)
--(axis cs:0.146,-1.16372131101008)
--(axis cs:0.147,-1.17072206076746)
--(axis cs:0.148,-1.1777025802704)
--(axis cs:0.149,-1.18466238699326)
--(axis cs:0.15,-0.366226185616128)
--(axis cs:0.151,-0.369933126680988)
--(axis cs:0.152,-0.373641224217855)
--(axis cs:0.153,-0.377350474659943)
--(axis cs:0.154,-0.381060876371861)
--(axis cs:0.155,-0.384511116762373)
--(axis cs:0.156,-0.386622810886814)
--(axis cs:0.157,-0.388733587994095)
--(axis cs:0.158,-0.390843448612124)
--(axis cs:0.159,-0.392952393268925)
--(axis cs:0.16,-0.395060422170218)
--(axis cs:0.161,-0.398729732959481)
--(axis cs:0.162,-0.402401219839887)
--(axis cs:0.163,-0.406074868003391)
--(axis cs:0.164,-0.409750662751647)
--(axis cs:0.165,-0.41342858960876)
--(axis cs:0.166,-0.417108634318374)
--(axis cs:0.167,-0.420790782840572)
--(axis cs:0.168,-0.424475021348988)
--(axis cs:0.169,-0.428161336227782)
--(axis cs:0.17,-0.780414983218852)
--(axis cs:0.171,-0.785010889854951)
--(axis cs:0.172,-0.789368451561711)
--(axis cs:0.173,-0.793722523616192)
--(axis cs:0.174,-0.798072982560152)
--(axis cs:0.175,-0.802419705757945)
--(axis cs:0.176,-0.806762571389196)
--(axis cs:0.177,-0.811101458441854)
--(axis cs:0.178,-0.815436246705335)
--(axis cs:0.179,-0.819766816763768)
--(axis cs:0.18,-0.475430294102764)
--(axis cs:0.181,-0.479396735033147)
--(axis cs:0.182,-0.483360482531714)
--(axis cs:0.183,-0.487321526736608)
--(axis cs:0.184,-0.491279857491394)
--(axis cs:0.185,-0.494937150402161)
--(axis cs:0.186,-0.497043338299828)
--(axis cs:0.187,-0.499144986067878)
--(axis cs:0.188,-0.501242083427159)
--(axis cs:0.189,-0.503334620556739)
--(axis cs:0.19,-0.505422588085148)
--(axis cs:0.191,-0.509349157210686)
--(axis cs:0.192,-0.51327087719507)
--(axis cs:0.193,-0.517187729850085)
--(axis cs:0.194,-0.521099696487248)
--(axis cs:0.195,-0.524708692211323)
--(axis cs:0.196,-0.526757760527009)
--(axis cs:0.197,-0.528800013084878)
--(axis cs:0.198,-0.530835439695908)
--(axis cs:0.199,-0.532864030763362)
--(axis cs:0.2,-0.534885777340964)
--(axis cs:0.201,-0.538882386367238)
--(axis cs:0.202,-0.542881200074102)
--(axis cs:0.203,-0.546882209553548)
--(axis cs:0.204,-0.550885406144506)
--(axis cs:0.205,-0.554585541694337)
--(axis cs:0.206,-0.556736302776076)
--(axis cs:0.207,-0.558887877730095)
--(axis cs:0.208,-0.561040253185629)
--(axis cs:0.209,-0.563193415802303)
--(axis cs:0.21,-0.565347352082077)
--(axis cs:0.211,-0.569311418577652)
--(axis cs:0.212,-0.573275958788788)
--(axis cs:0.213,-0.577240971542228)
--(axis cs:0.214,-0.581206455685386)
--(axis cs:0.215,-0.584865787011716)
--(axis cs:0.216,-0.586974452830635)
--(axis cs:0.217,-0.589082337276053)
--(axis cs:0.218,-0.591189439942851)
--(axis cs:0.219,-0.593295760429492)
--(axis cs:0.22,-0.595401298338)
--(axis cs:0.221,-0.599363854579953)
--(axis cs:0.222,-0.603326883619884)
--(axis cs:0.223,-0.607290384099887)
--(axis cs:0.224,-0.611254354667019)
--(axis cs:0.225,-0.615218793973158)
--(axis cs:0.226,-0.619183700674882)
--(axis cs:0.227,-0.623149073433325)
--(axis cs:0.228,-0.627114910914058)
--(axis cs:0.229,-0.631081211786956)
--(axis cs:0.23,-0.25507775691099)
--(axis cs:0.231,-0.254065228803184)
--(axis cs:0.232,-0.252992058556742)
--(axis cs:0.233,-0.250902694544717)
--(axis cs:0.234,-0.248311876793368)
--(axis cs:0.235,-0.245727761683809)
--(axis cs:0.236,-0.24314978170716)
--(axis cs:0.237,-0.240577373731436)
--(axis cs:0.238,-0.23800997898074)
--(axis cs:0.239,-0.235447043014053)
--(axis cs:0.24,-0.255573903146975)
--(axis cs:0.241,-0.253274271765299)
--(axis cs:0.242,-0.250977441253893)
--(axis cs:0.243,-0.248682933555194)
--(axis cs:0.244,-0.246390273669517)
--(axis cs:0.245,-0.244098990309735)
--(axis cs:0.246,-0.241808615882829)
--(axis cs:0.247,-0.239518686471652)
--(axis cs:0.248,-0.237228741816535)
--(axis cs:0.249,-0.23493832529716)
--(axis cs:0.25,-0.591279904905427)
--(axis cs:0.251,-0.594366540740936)
--(axis cs:0.252,-0.597448209276112)
--(axis cs:0.253,-0.600524892079299)
--(axis cs:0.254,-0.603596571440472)
--(axis cs:0.255,-0.606496213698957)
--(axis cs:0.256,-0.608530170734774)
--(axis cs:0.257,-0.61055605358836)
--(axis cs:0.258,-0.612573852902331)
--(axis cs:0.259,-0.614583559717075)
--(axis cs:0.26,-0.616585165474493)
--(axis cs:0.261,-0.619630270214639)
--(axis cs:0.262,-0.622678098531779)
--(axis cs:0.263,-0.625728645143584)
--(axis cs:0.264,-0.628781904780446)
--(axis cs:0.265,-0.631675138063706)
--(axis cs:0.266,-0.633690471343555)
--(axis cs:0.267,-0.635704985582425)
--(axis cs:0.268,-0.637718681586061)
--(axis cs:0.269,-0.639731560158893)
--(axis cs:0.27,-0.641743622104018)
--(axis cs:0.271,-0.644806929048525)
--(axis cs:0.272,-0.647872929006516)
--(axis cs:0.273,-0.65094161647679)
--(axis cs:0.274,-0.654012985961099)
--(axis cs:0.275,-0.656921270983384)
--(axis cs:0.276,-0.658936763548296)
--(axis cs:0.277,-0.660951451136657)
--(axis cs:0.278,-0.662965334343887)
--(axis cs:0.279,-0.66497841376432)
--(axis cs:0.28,-0.666990689991195)
--(axis cs:0.281,-0.670071951034193)
--(axis cs:0.282,-0.673155858301396)
--(axis cs:0.283,-0.676242406307849)
--(axis cs:0.284,-0.679331589571787)
--(axis cs:0.285,-0.682254673364261)
--(axis cs:0.286,-0.684270306288182)
--(axis cs:0.287,-0.686285132622234)
--(axis cs:0.288,-0.688299152965237)
--(axis cs:0.289,-0.690312367914751)
--(axis cs:0.29,-0.692324778324192)
--(axis cs:0.291,-2.04946506316573)
--(axis cs:0.292,-2.06001995663874)
--(axis cs:0.293,-2.0706784196839)
--(axis cs:0.294,-2.08144139836007)
--(axis cs:0.295,-2.09230983062571)
--(axis cs:0.296,-2.10143012597907)
--(axis cs:0.297,-2.11044979629509)
--(axis cs:0.298,-2.11944063900559)
--(axis cs:0.299,-2.12840151597149)
--(axis cs:0.3,-0.790734244593132)
--(axis cs:0.301,-0.794591053602964)
--(axis cs:0.302,-0.798448543069436)
--(axis cs:0.303,-0.802306718989911)
--(axis cs:0.304,-0.806165579849772)
--(axis cs:0.305,-0.810025124112568)
--(axis cs:0.306,-0.813885350220125)
--(axis cs:0.307,-0.817746256592644)
--(axis cs:0.308,-0.82134573793936)
--(axis cs:0.309,-0.823435206342918)
--(axis cs:0.31,-0.0183248787727243)
--(axis cs:0.311,-0.0119266490341315)
--(axis cs:0.312,-0.00551682277054732)
--(axis cs:0.313,0.000906446915352466)
--(axis cs:0.314,0.00734498908474646)
--(axis cs:0.315,0.0138006163888924)
--(axis cs:0.316,0.020275125277241)
--(axis cs:0.317,0.0267702962029056)
--(axis cs:0.318,0.0332878938251541)
--(axis cs:0.319,0.0398296671872554)
--(axis cs:0.32,-0.760823993615942)
--(axis cs:0.321,-0.763791467924451)
--(axis cs:0.322,-0.766762030764099)
--(axis cs:0.323,-0.769735686606147)
--(axis cs:0.324,-0.772712434200412)
--(axis cs:0.325,-0.775692272315985)
--(axis cs:0.326,-0.778675199741105)
--(axis cs:0.327,-0.781661215283024)
--(axis cs:0.328,-0.784650317767876)
--(axis cs:0.329,-0.787642506040546)
--(axis cs:0.33,-0.845530862909831)
--(axis cs:0.331,-0.848701670958305)
--(axis cs:0.332,-0.850963731849362)
--(axis cs:0.333,-0.853232347201037)
--(axis cs:0.334,-0.855507401064412)
--(axis cs:0.335,-0.857788778782164)
--(axis cs:0.336,-0.860076366973484)
--(axis cs:0.337,-0.862370053518656)
--(axis cs:0.338,-0.864669727543869)
--(axis cs:0.339,-0.866975279405359)
--(axis cs:0.34,-0.814308448402037)
--(axis cs:0.341,-0.81734230792692)
--(axis cs:0.342,-0.820379067619741)
--(axis cs:0.343,-0.823418724099721)
--(axis cs:0.344,-0.826461273805416)
--(axis cs:0.345,-0.82950671316342)
--(axis cs:0.346,-0.832555038588437)
--(axis cs:0.347,-0.83560624648337)
--(axis cs:0.348,-0.838660333240024)
--(axis cs:0.349,-0.84171729523938)
--(axis cs:0.35,-2.21052756338139)
--(axis cs:0.351,-2.2216001689503)
--(axis cs:0.352,-2.23277915888321)
--(axis cs:0.353,-2.24406559018874)
--(axis cs:0.354,-2.25546049978305)
--(axis cs:0.355,-2.26696491825725)
--(axis cs:0.356,-2.27664682638436)
--(axis cs:0.357,-2.28630113569831)
--(axis cs:0.358,-2.2959300714396)
--(axis cs:0.359,-2.30553248467918)
--(axis cs:0.36,-0.179761812078967)
--(axis cs:0.361,-0.173575688774638)
--(axis cs:0.362,-0.167386401776843)
--(axis cs:0.363,-0.161192136008995)
--(axis cs:0.364,-0.15499109076111)
--(axis cs:0.365,-0.148781480967308)
--(axis cs:0.366,-0.142561537103448)
--(axis cs:0.367,-0.136329505086796)
--(axis cs:0.368,-0.130083646176968)
--(axis cs:0.369,-0.123822236878792)
--(axis cs:0.37,-0.885160115076281)
--(axis cs:0.371,-0.888135408082555)
--(axis cs:0.372,-0.891114066386306)
--(axis cs:0.373,-0.894096081847163)
--(axis cs:0.374,-0.89708145131766)
--(axis cs:0.375,-0.900070171700204)
--(axis cs:0.376,-0.903062239946752)
--(axis cs:0.377,-0.906057653058419)
--(axis cs:0.378,-0.90905640808451)
--(axis cs:0.379,-0.912058502122303)
--(axis cs:0.38,-1.30389622156637)
--(axis cs:0.381,-1.30956189025843)
--(axis cs:0.382,-1.31462553892784)
--(axis cs:0.383,-1.31916422670062)
--(axis cs:0.384,-1.32370023676464)
--(axis cs:0.385,-1.3282334207475)
--(axis cs:0.386,-1.33276363141861)
--(axis cs:0.387,-1.33729072267882)
--(axis cs:0.388,-1.34181454955017)
--(axis cs:0.389,-1.34633496816559)
--(axis cs:0.39,-0.961422383932428)
--(axis cs:0.391,-0.964701085852469)
--(axis cs:0.392,-0.967982620003588)
--(axis cs:0.393,-0.971266982313314)
--(axis cs:0.394,-0.974554171713983)
--(axis cs:0.395,-0.977844187177327)
--(axis cs:0.396,-0.981137027714045)
--(axis cs:0.397,-0.984432692373401)
--(axis cs:0.398,-0.987731180242802)
--(axis cs:0.399,-0.991032490447407)
--(axis cs:0.4,-1.63456076523049)
--(axis cs:0.401,-1.64060244619939)
--(axis cs:0.402,-1.64654861139847)
--(axis cs:0.403,-1.65239881516968)
--(axis cs:0.404,-1.65815261196974)
--(axis cs:0.405,-1.6638095670465)
--(axis cs:0.406,-1.66936925625393)
--(axis cs:0.407,-1.67483126571404)
--(axis cs:0.408,-1.68019519147821)
--(axis cs:0.409,-1.6854606391877)
--(axis cs:0.41,-1.69062722373381)
--(axis cs:0.411,-1.69569456891752)
--(axis cs:0.412,-1.70066230713568)
--(axis cs:0.413,-1.70553008045905)
--(axis cs:0.414,-1.71029753874438)
--(axis cs:0.415,-1.71496433981461)
--(axis cs:0.416,-1.71953015005943)
--(axis cs:0.417,-1.7239946441171)
--(axis cs:0.418,-1.72835750455706)
--(axis cs:0.419,-1.73261842156332)
--(axis cs:0.42,-1.73677709261883)
--(axis cs:0.421,-1.74083322219095)
--(axis cs:0.422,-1.74478652141806)
--(axis cs:0.423,-1.74860744108459)
--(axis cs:0.424,-1.75112184960556)
--(axis cs:0.425,-1.75349885547365)
--(axis cs:0.426,-1.7557384266077)
--(axis cs:0.427,-1.75784055973022)
--(axis cs:0.428,-1.75980528014383)
--(axis cs:0.429,-1.76163264150094)
--(axis cs:0.43,-1.76332272556662)
--(axis cs:0.431,-1.76487564197469)
--(axis cs:0.432,-1.76629152797718)
--(axis cs:0.433,-1.76757054887371)
--(axis cs:0.434,-1.76871290000934)
--(axis cs:0.435,-1.7697188024895)
--(axis cs:0.436,-1.77058850605146)
--(axis cs:0.437,-1.77132228923597)
--(axis cs:0.438,-1.77192045909662)
--(axis cs:0.439,-1.77238335090282)
--(axis cs:0.44,-1.77271132783631)
--(axis cs:0.441,-1.77290478068132)
--(axis cs:0.442,-1.77296412750848)
--(axis cs:0.443,-1.77288981358066)
--(axis cs:0.444,-1.772682314564)
--(axis cs:0.445,-1.7723421318955)
--(axis cs:0.446,-1.77186979468007)
--(axis cs:0.447,-1.77126586072822)
--(axis cs:0.448,-1.77053091620235)
--(axis cs:0.449,-1.76966557525706)
--(axis cs:0.45,-1.76867047967356)
--(axis cs:0.451,-1.76754629848827)
--(axis cs:0.452,-1.76629372761558)
--(axis cs:0.453,-1.76491348956889)
--(axis cs:0.454,-1.76340633679448)
--(axis cs:0.455,-1.76177304765198)
--(axis cs:0.456,-1.76001442730005)
--(axis cs:0.457,-1.75813130919021)
--(axis cs:0.458,-1.75612455465562)
--(axis cs:0.459,-1.75399505249462)
--(axis cs:0.46,-1.75174371854894)
--(axis cs:0.461,-1.74937149527695)
--(axis cs:0.462,-1.74687935132171)
--(axis cs:0.463,-1.74426828130907)
--(axis cs:0.464,-1.74153930916469)
--(axis cs:0.465,-1.73869348361333)
--(axis cs:0.466,-1.73573187979721)
--(axis cs:0.467,-1.73265560017506)
--(axis cs:0.468,-1.72946577406132)
--(axis cs:0.469,-1.72616355716077)
--(axis cs:0.47,-1.72275013109896)
--(axis cs:0.471,-1.71922670294839)
--(axis cs:0.472,-1.71559450475052)
--(axis cs:0.473,-1.71185479386239)
--(axis cs:0.474,-1.70800885523959)
--(axis cs:0.475,-1.7040579969824)
--(axis cs:0.476,-1.70000355285324)
--(axis cs:0.477,-1.69584688217997)
--(axis cs:0.478,-1.69158936935561)
--(axis cs:0.479,-1.68723242333474)
--(axis cs:0.48,-1.68277747712675)
--(axis cs:0.481,-1.678225987286)
--(axis cs:0.482,-1.67357943339985)
--(axis cs:0.483,-1.66883931970084)
--(axis cs:0.484,-1.6640071738919)
--(axis cs:0.485,-1.65908454584706)
--(axis cs:0.486,-1.65407300886869)
--(axis cs:0.487,-1.64897415916271)
--(axis cs:0.488,-1.64378961531176)
--(axis cs:0.489,-1.63852101774631)
--(axis cs:0.49,-1.633170028214)
--(axis cs:0.491,-1.62773832924712)
--(axis cs:0.492,-1.62222762404017)
--(axis cs:0.493,-1.61663963773342)
--(axis cs:0.494,-1.61097611473129)
--(axis cs:0.495,-1.60659820927511)
--(axis cs:0.496,-1.60564221899797)
--(axis cs:0.497,-1.60461922031636)
--(axis cs:0.498,-1.60352992595434)
--(axis cs:0.499,-1.60237506447139)
--(axis cs:0.5,-1.60115537998852)
--(axis cs:0.501,-1.599871631928)
--(axis cs:0.502,-1.5985245957457)
--(axis cs:0.503,-1.59711506234529)
--(axis cs:0.504,-1.59564383758589)
--(axis cs:0.505,-1.59411174243125)
--(axis cs:0.506,-1.59251961269073)
--(axis cs:0.507,-1.59086829876194)
--(axis cs:0.508,-1.58915866537533)
--(axis cs:0.509,-1.58739159134067)
--(axis cs:0.51,-1.58556796929554)
--(axis cs:0.511,-1.58368870551395)
--(axis cs:0.512,-1.58175472009471)
--(axis cs:0.513,-1.57976694649539)
--(axis cs:0.514,-1.5777263310614)
--(axis cs:0.515,-1.57563383279018)
--(axis cs:0.516,-1.57349042309941)
--(axis cs:0.517,-1.57129708559778)
--(axis cs:0.518,-1.56905481585821)
--(axis cs:0.519,-1.56676462119368)
--(axis cs:0.52,-1.56442752038699)
--(axis cs:0.521,-1.56204454295621)
--(axis cs:0.522,-1.55961672995635)
--(axis cs:0.523,-1.55714513290177)
--(axis cs:0.524,-1.55463081324607)
--(axis cs:0.525,-1.55207484218083)
--(axis cs:0.526,-1.5494783004373)
--(axis cs:0.527,-1.54684227809106)
--(axis cs:0.528,-1.54416787436972)
--(axis cs:0.529,-1.54145619746365)
--(axis cs:0.53,-1.53870836368779)
--(axis cs:0.531,-1.53592549721092)
--(axis cs:0.532,-1.53310873085483)
--(axis cs:0.533,-1.53025920437238)
--(axis cs:0.534,-1.52737806424504)
--(axis cs:0.535,-1.5244664635183)
--(axis cs:0.536,-1.52152556164038)
--(axis cs:0.537,-1.51855652430414)
--(axis cs:0.538,-1.51556052329228)
--(axis cs:0.539,-1.51253873625486)
--(axis cs:0.54,-1.50949234484083)
--(axis cs:0.541,-1.50642253656832)
--(axis cs:0.542,-1.50333050358011)
--(axis cs:0.543,-1.50021744162836)
--(axis cs:0.544,-1.49708454994453)
--(axis cs:0.545,-1.49393303111244)
--(axis cs:0.546,-1.49076409094485)
--(axis cs:0.547,-1.48757893836317)
--(axis cs:0.548,-1.48437878528059)
--(axis cs:0.549,-1.48116484611233)
--(axis cs:0.55,-1.47793833584951)
--(axis cs:0.551,-1.47470047272661)
--(axis cs:0.552,-1.47145247599999)
--(axis cs:0.553,-1.46819556542651)
--(axis cs:0.554,-1.46493096116984)
--(axis cs:0.555,-1.46165988370995)
--(axis cs:0.556,-1.45838355375578)
--(axis cs:0.557,-1.4551031921612)
--(axis cs:0.558,-1.45182001984394)
--(axis cs:0.559,-1.44853525722277)
--(axis cs:0.56,-1.44525012232438)
--(axis cs:0.561,-1.44196583364432)
--(axis cs:0.562,-1.43868360784478)
--(axis cs:0.563,-1.43540465933573)
--(axis cs:0.564,-1.43213020021461)
--(axis cs:0.565,-1.42886144020905)
--(axis cs:0.566,-1.42559958662243)
--(axis cs:0.567,-1.42234584428244)
--(axis cs:0.568,-1.4191014154925)
--(axis cs:0.569,-1.41586749982998)
--(axis cs:0.57,-1.4126452919153)
--(axis cs:0.571,-1.40943598407418)
--(axis cs:0.572,-1.40624076492715)
--(axis cs:0.573,-1.40306081855419)
--(axis cs:0.574,-1.3998973244638)
--(axis cs:0.575,-1.3967514575647)
--(axis cs:0.576,-1.3936243881402)
--(axis cs:0.577,-1.39051728182518)
--(axis cs:0.578,-1.38743129958556)
--(axis cs:0.579,-1.38436759770036)
--(axis cs:0.58,-1.38132732693974)
--(axis cs:0.581,-1.37831163147957)
--(axis cs:0.582,-1.37532165145482)
--(axis cs:0.583,-1.37235852077654)
--(axis cs:0.584,-1.36942336699351)
--(axis cs:0.585,-1.36651731128876)
--(axis cs:0.586,-1.36364146847845)
--(axis cs:0.587,-1.36079694701305)
--(axis cs:0.588,-1.35798484898068)
--(axis cs:0.589,-1.35520627011278)
--(axis cs:0.59,-1.35246229979188)
--(axis cs:0.591,-1.34975402035008)
--(axis cs:0.592,-1.34708250585394)
--(axis cs:0.593,-1.34444882494901)
--(axis cs:0.594,-1.341854038658)
--(axis cs:0.595,-1.33929920021658)
--(axis cs:0.596,-1.33678535509305)
--(axis cs:0.597,-1.33431354101009)
--(axis cs:0.598,-1.33188478796848)
--(axis cs:0.599,-1.32950011827274)
--(axis cs:0.6,-1.3271605465588)
--(axis cs:0.601,-1.32486707982351)
--(axis cs:0.602,-1.32262071742)
--(axis cs:0.603,-1.32042244883726)
--(axis cs:0.604,-1.31827325624709)
--(axis cs:0.605,-1.31617411415879)
--(axis cs:0.606,-1.31412598800347)
--(axis cs:0.607,-1.31212983417372)
--(axis cs:0.608,-1.31018660006501)
--(axis cs:0.609,-1.30829722411888)
--(axis cs:0.61,-1.30646263586799)
--(axis cs:0.611,-1.30468375598283)
--(axis cs:0.612,-1.30296149632024)
--(axis cs:0.613,-1.30129675997371)
--(axis cs:0.614,-1.29969044117165)
--(axis cs:0.615,-1.2981434223297)
--(axis cs:0.616,-1.29665657821712)
--(axis cs:0.617,-1.29523077442845)
--(axis cs:0.618,-1.29386686606159)
--(axis cs:0.619,-1.29256569777709)
--(axis cs:0.62,-1.29132810385904)
--(axis cs:0.621,-1.29015490827775)
--(axis cs:0.622,-1.28904692475408)
--(axis cs:0.623,-1.28800495682547)
--(axis cs:0.624,-1.28702979791372)
--(axis cs:0.625,-1.28612223139435)
--(axis cs:0.626,-1.28528303021116)
--(axis cs:0.627,-1.28451295335983)
--(axis cs:0.628,-1.2838127515591)
--(axis cs:0.629,-1.28318316427113)
--(axis cs:0.63,-1.28262491869409)
--(axis cs:0.631,-1.28213872984031)
--(axis cs:0.632,-1.28172530061626)
--(axis cs:0.633,-1.28138532190417)
--(axis cs:0.634,-1.28111947264554)
--(axis cs:0.635,-1.28092841992624)
--(axis cs:0.636,-1.28081281906348)
--(axis cs:0.637,-1.28077331369244)
--(axis cs:0.638,-1.28081053242881)
--(axis cs:0.639,-1.28092509124795)
--(axis cs:0.64,-1.28111759475492)
--(axis cs:0.641,-1.2813886331109)
--(axis cs:0.642,-1.28173878212947)
--(axis cs:0.643,-1.28216860337474)
--(axis cs:0.644,-1.28267864426134)
--(axis cs:0.645,-1.28326943815638)
--(axis cs:0.646,-1.28394150448322)
--(axis cs:0.647,-1.2846953488272)
--(axis cs:0.648,-1.28553146278162)
--(axis cs:0.649,-1.28645031972896)
--(axis cs:0.65,-1.28745238004384)
--(axis cs:0.651,-1.28853808886391)
--(axis cs:0.652,-1.28970787454612)
--(axis cs:0.653,-1.290962148783)
--(axis cs:0.654,-1.29230130672111)
--(axis cs:0.655,-1.29372572708149)
--(axis cs:0.656,-1.29523577228226)
--(axis cs:0.657,-1.2968317885633)
--(axis cs:0.658,-1.29851410609314)
--(axis cs:0.659,-1.3002830354534)
--(axis cs:0.66,-1.30213887028305)
--(axis cs:0.661,-1.3040818875731)
--(axis cs:0.662,-1.30611234516673)
--(axis cs:0.663,-1.30823048189627)
--(axis cs:0.664,-1.31043651772236)
--(axis cs:0.665,-1.31273065387549)
--(axis cs:0.666,-1.3151130729998)
--(axis cs:0.667,-1.31758393929916)
--(axis cs:0.668,-1.32014339850079)
--(axis cs:0.669,-1.32279157416748)
--(axis cs:0.67,-1.32552857166302)
--(axis cs:0.671,-1.32835447654021)
--(axis cs:0.672,-1.33126935318256)
--(axis cs:0.673,-1.33427324496446)
--(axis cs:0.674,-1.33736617441378)
--(axis cs:0.675,-1.34054814337695)
--(axis cs:0.676,-1.34381913318648)
--(axis cs:0.677,-1.3471791048309)
--(axis cs:0.678,-1.3506279979676)
--(axis cs:0.679,-1.35416572887537)
--(axis cs:0.68,-1.35779219421964)
--(axis cs:0.681,-1.36150726813418)
--(axis cs:0.682,-1.36531080218385)
--(axis cs:0.683,-1.36920262555017)
--(axis cs:0.684,-1.37318254521943)
--(axis cs:0.685,-1.37725034617323)
--(axis cs:0.686,-1.38140579158163)
--(axis cs:0.687,-1.38564862286233)
--(axis cs:0.688,-1.38997855715657)
--(axis cs:0.689,-1.39439528992879)
--(axis cs:0.69,-1.39889849408396)
--(axis cs:0.691,-1.4034878192168)
--(axis cs:0.692,-1.40816289182131)
--(axis cs:0.693,-1.41292331550261)
--(axis cs:0.694,-1.41776867119131)
--(axis cs:0.695,-1.42269851736018)
--(axis cs:0.696,-1.42771239024318)
--(axis cs:0.697,-1.43280980287839)
--(axis cs:0.698,-1.4379902449083)
--(axis cs:0.699,-1.44325318404476)
--(axis cs:0.7,-1.44859806496095)
--(axis cs:0.701,-1.45402430951625)
--(axis cs:0.702,-1.45953131699127)
--(axis cs:0.703,-1.46511846432499)
--(axis cs:0.704,-1.47078510635398)
--(axis cs:0.705,-1.48081534181177)
--(axis cs:0.706,-1.49173545141538)
--(axis cs:0.707,-1.5027319718016)
--(axis cs:0.708,-1.51380304374993)
--(axis cs:0.709,-1.5249467875015)
--(axis cs:0.71,-1.5361613031531)
--(axis cs:0.711,-1.54744467114471)
--(axis cs:0.712,-1.55879495274763)
--(axis cs:0.713,-1.57021019055326)
--(axis cs:0.714,-1.58168840896232)
--(axis cs:0.715,-1.59322761467776)
--(axis cs:0.716,-1.60482579710348)
--(axis cs:0.717,-1.61648092838458)
--(axis cs:0.718,-1.62819096441997)
--(axis cs:0.719,-1.63995384550239)
--(axis cs:0.72,-1.65176749680936)
--(axis cs:0.721,-1.66362982889401)
--(axis cs:0.722,-1.6755387381754)
--(axis cs:0.723,-1.68749210742848)
--(axis cs:0.724,-1.6994878062734)
--(axis cs:0.725,-1.71152369205757)
--(axis cs:0.726,-1.72359761035946)
--(axis cs:0.727,-1.73570739473731)
--(axis cs:0.728,-1.74785086849713)
--(axis cs:0.729,-1.76002584522089)
--(axis cs:0.73,-1.77223012925123)
--(axis cs:0.731,-1.78446151617459)
--(axis cs:0.732,-1.79671779330297)
--(axis cs:0.733,-1.80899674015403)
--(axis cs:0.734,-1.82129612902006)
--(axis cs:0.735,-1.83361372698684)
--(axis cs:0.736,-1.84594729437968)
--(axis cs:0.737,-1.85829458656777)
--(axis cs:0.738,-1.87065335518378)
--(axis cs:0.739,-1.88302134859269)
--(axis cs:0.74,-1.8953963123582)
--(axis cs:0.741,-1.90777598970655)
--(axis cs:0.742,-1.92015812198765)
--(axis cs:0.743,-1.93254044913345)
--(axis cs:0.744,-1.94492071087366)
--(axis cs:0.745,-1.95729664833084)
--(axis cs:0.746,-1.96966600204569)
--(axis cs:0.747,-1.9820265149076)
--(axis cs:0.748,-1.99437593276568)
--(axis cs:0.749,-2.00671200486827)
--(axis cs:0.75,-2.01903248429885)
--(axis cs:0.751,-2.03133512840818)
--(axis cs:0.752,-2.04361769924265)
--(axis cs:0.753,-2.0558779639687)
--(axis cs:0.754,-2.06811369705372)
--(axis cs:0.755,-2.08032267999746)
--(axis cs:0.756,-2.0925027008635)
--(axis cs:0.757,-2.10465155679299)
--(axis cs:0.758,-2.11676705440898)
--(axis cs:0.759,-2.12884701021456)
--(axis cs:0.76,-2.14088925098635)
--(axis cs:0.761,-2.15289161416307)
--(axis cs:0.762,-2.16485194822931)
--(axis cs:0.763,-2.17676811310071)
--(axis cs:0.764,-2.18863798262094)
--(axis cs:0.765,-2.20045944346277)
--(axis cs:0.766,-2.21223039530949)
--(axis cs:0.767,-2.22394875294161)
--(axis cs:0.768,-2.23561244658833)
--(axis cs:0.769,-2.24721942227323)
--(axis cs:0.77,-2.25876764215446)
--(axis cs:0.771,-2.27025508485897)
--(axis cs:0.772,-2.28167974581109)
--(axis cs:0.773,-2.29303963755498)
--(axis cs:0.774,-2.30433279131799)
--(axis cs:0.775,-2.31555725778269)
--(axis cs:0.776,-2.32671110532229)
--(axis cs:0.777,-2.33779242251657)
--(axis cs:0.778,-2.34879931848548)
--(axis cs:0.779,-2.35972992317324)
--(axis cs:0.78,-2.37058238762585)
--(axis cs:0.781,-2.38135488426209)
--(axis cs:0.782,-2.39204560713795)
--(axis cs:0.783,-2.40265277220428)
--(axis cs:0.784,-2.41317461759578)
--(axis cs:0.785,-2.42360940579102)
--(axis cs:0.786,-2.43395542203223)
--(axis cs:0.787,-2.44421097484041)
--(axis cs:0.788,-2.45437439728143)
--(axis cs:0.789,-2.46444404718098)
--(axis cs:0.79,-2.47441830733251)
--(axis cs:0.791,-2.48429558569791)
--(axis cs:0.792,-2.49407431560116)
--(axis cs:0.793,-2.50375295591455)
--(axis cs:0.794,-2.51332999123777)
--(axis cs:0.795,-2.52280393206959)
--(axis cs:0.796,-2.53217331577078)
--(axis cs:0.797,-2.54143670719456)
--(axis cs:0.798,-2.55059269700041)
--(axis cs:0.799,-2.55963990335737)
--(axis cs:0.8,-2.56857697212593)
--(axis cs:0.801,-2.57740257698379)
--(axis cs:0.802,-2.58611541954396)
--(axis cs:0.803,-2.59471422946529)
--(axis cs:0.804,-2.60319776455533)
--(axis cs:0.805,-2.61156481086554)
--(axis cs:0.806,-2.61981418277882)
--(axis cs:0.807,-2.62794472308921)
--(axis cs:0.808,-2.635955303332)
--(axis cs:0.809,-2.64384482528037)
--(axis cs:0.81,-2.65161221836257)
--(axis cs:0.811,-2.65925644115199)
--(axis cs:0.812,-2.66677648179622)
--(axis cs:0.813,-2.67417135804917)
--(axis cs:0.814,-2.68144011729532)
--(axis cs:0.815,-2.68858183656609)
--(axis cs:0.816,-2.6955956225484)
--(axis cs:0.817,-2.70248061158533)
--(axis cs:0.818,-2.70923596966887)
--(axis cs:0.819,-2.7158608924248)
--(axis cs:0.82,-2.72235460508963)
--(axis cs:0.821,-2.72871636247964)
--(axis cs:0.822,-2.73494545042871)
--(axis cs:0.823,-2.74104118537771)
--(axis cs:0.824,-2.74700291145749)
--(axis cs:0.825,-2.75283000339195)
--(axis cs:0.826,-2.75852186648046)
--(axis cs:0.827,-2.7640779365183)
--(axis cs:0.828,-2.7694976797092)
--(axis cs:0.829,-2.77478059256993)
--(axis cs:0.83,-2.77992620182705)
--(axis cs:0.831,-2.7849340643057)
--(axis cs:0.832,-2.78980376681052)
--(axis cs:0.833,-2.79453492599867)
--(axis cs:0.834,-2.79912718824499)
--(axis cs:0.835,-2.8035802294993)
--(axis cs:0.836,-2.80789375577551)
--(axis cs:0.837,-2.81206750640223)
--(axis cs:0.838,-2.81610124785405)
--(axis cs:0.839,-2.81999477675067)
--(axis cs:0.84,-2.82374792049856)
--(axis cs:0.841,-2.82736053709921)
--(axis cs:0.842,-2.83083251494974)
--(axis cs:0.843,-2.83416377263556)
--(axis cs:0.844,-2.83735425871541)
--(axis cs:0.845,-2.84040395149866)
--(axis cs:0.846,-2.8433128588149)
--(axis cs:0.847,-2.8460810177758)
--(axis cs:0.848,-2.84870849557442)
--(axis cs:0.849,-2.85119539230451)
--(axis cs:0.85,-2.85354183414432)
--(axis cs:0.851,-2.85574797769108)
--(axis cs:0.852,-2.85781401034278)
--(axis cs:0.853,-2.85974015001128)
--(axis cs:0.854,-2.86152664482799)
--(axis cs:0.855,-2.86317377284199)
--(axis cs:0.856,-2.86468184171078)
--(axis cs:0.857,-2.86605118838361)
--(axis cs:0.858,-2.86728217877743)
--(axis cs:0.859,-2.86837520744565)
--(axis cs:0.86,-2.86933069891807)
--(axis cs:0.861,-2.8701491105575)
--(axis cs:0.862,-2.87083092521575)
--(axis cs:0.863,-2.87137665606277)
--(axis cs:0.864,-2.87178684667565)
--(axis cs:0.865,-2.87206207066)
--(axis cs:0.866,-2.87220293126434)
--(axis cs:0.867,-2.8722100609875)
--(axis cs:0.868,-2.8720841211792)
--(axis cs:0.869,-2.87182580163373)
--(axis cs:0.87,-2.87143582017695)
--(axis cs:0.871,-2.870914923664)
--(axis cs:0.872,-2.87026389113385)
--(axis cs:0.873,-2.86948352687916)
--(axis cs:0.874,-2.86857466477512)
--(axis cs:0.875,-2.86753816835248)
--(axis cs:0.876,-2.8663749303408)
--(axis cs:0.877,-2.86508587220552)
--(axis cs:0.878,-2.86367194367886)
--(axis cs:0.879,-2.86213412228456)
--(axis cs:0.88,-2.86047341285668)
--(axis cs:0.881,-2.8586908472086)
--(axis cs:0.882,-2.85678748805871)
--(axis cs:0.883,-2.85476442418724)
--(axis cs:0.884,-2.85262277143809)
--(axis cs:0.885,-2.85036367418301)
--(axis cs:0.886,-2.8479883048026)
--(axis cs:0.887,-2.84549786316203)
--(axis cs:0.888,-2.84289357608158)
--(axis cs:0.889,-2.84017669680216)
--(axis cs:0.89,-2.83734850444583)
--(axis cs:0.891,-2.83441030361612)
--(axis cs:0.892,-2.83136342767264)
--(axis cs:0.893,-2.82820923462408)
--(axis cs:0.894,-2.82494910789664)
--(axis cs:0.895,-2.82158445737814)
--(axis cs:0.896,-2.81811671884937)
--(axis cs:0.897,-2.81454735341149)
--(axis cs:0.898,-2.8108778469096)
--(axis cs:0.899,-2.80710970935265)
--(axis cs:0.9,-2.80324447432975)
--(axis cs:0.901,-2.79928369898015)
--(axis cs:0.902,-2.79522896633541)
--(axis cs:0.903,-2.79108188108613)
--(axis cs:0.904,-2.7868440713718)
--(axis cs:0.905,-2.78251718869654)
--(axis cs:0.906,-2.77810290732759)
--(axis cs:0.907,-2.77360292369124)
--(axis cs:0.908,-2.7690189557668)
--(axis cs:0.909,-2.76435274247834)
--(axis cs:0.91,-2.75960604308479)
--(axis cs:0.911,-2.75478063802971)
--(axis cs:0.912,-2.7498783286238)
--(axis cs:0.913,-2.74490093504793)
--(axis cs:0.914,-2.74204560805332)
--(axis cs:0.915,-2.74239820950817)
--(axis cs:0.916,-2.74268472136249)
--(axis cs:0.917,-2.74290578638516)
--(axis cs:0.918,-2.74306206214156)
--(axis cs:0.919,-2.74315422067857)
--(axis cs:0.92,-2.7431829483911)
--(axis cs:0.921,-2.74314894716441)
--(axis cs:0.922,-2.74305293274403)
--(axis cs:0.923,-2.74289563501767)
--(axis cs:0.924,-2.7426777979508)
--(axis cs:0.925,-2.74240017929204)
--(axis cs:0.926,-2.74206355028099)
--(axis cs:0.927,-2.74166869535863)
--(axis cs:0.928,-2.74121641188025)
--(axis cs:0.929,-2.74070750983118)
--(axis cs:0.93,-2.74014281185831)
--(axis cs:0.931,-2.73952315339489)
--(axis cs:0.932,-2.73884938188916)
--(axis cs:0.933,-2.73812235658988)
--(axis cs:0.934,-2.7373429482873)
--(axis cs:0.935,-2.73651203905722)
--(axis cs:0.936,-2.73563052200853)
--(axis cs:0.937,-2.73469930103408)
--(axis cs:0.938,-2.73371929056519)
--(axis cs:0.939,-2.73269141525632)
--(axis cs:0.94,-2.73161660956301)
--(axis cs:0.941,-2.73049581827767)
--(axis cs:0.942,-2.729329995418)
--(axis cs:0.943,-2.72812010386168)
--(axis cs:0.944,-2.72686711513444)
--(axis cs:0.945,-2.72557200920211)
--(axis cs:0.946,-2.72423577426666)
--(axis cs:0.947,-2.72285940656641)
--(axis cs:0.948,-2.72144391018026)
--(axis cs:0.949,-2.71999029624399)
--(axis cs:0.95,-2.71849958282883)
--(axis cs:0.951,-2.71697279557106)
--(axis cs:0.952,-2.71541096607236)
--(axis cs:0.953,-2.71381513170835)
--(axis cs:0.954,-2.71218633546919)
--(axis cs:0.955,-2.71052562580449)
--(axis cs:0.956,-2.70883405647256)
--(axis cs:0.957,-2.70711268639397)
--(axis cs:0.958,-2.70536257950685)
--(axis cs:0.959,-2.70358480322563)
--(axis cs:0.96,-2.70178042950356)
--(axis cs:0.961,-2.69995053465106)
--(axis cs:0.962,-2.69809619785932)
--(axis cs:0.963,-2.69621850108966)
--(axis cs:0.964,-2.69431852896728)
--(axis cs:0.965,-2.69239736867922)
--(axis cs:0.966,-2.69045610987667)
--(axis cs:0.967,-2.68849584458156)
--(axis cs:0.968,-2.68651766709536)
--(axis cs:0.969,-2.68452267221046)
--(axis cs:0.97,-2.68251195639535)
--(axis cs:0.971,-2.68048661792393)
--(axis cs:0.972,-2.6784477551862)
--(axis cs:0.973,-2.67639646662739)
--(axis cs:0.974,-2.67433385069109)
--(axis cs:0.975,-2.67226100576637)
--(axis cs:0.976,-2.67017903013881)
--(axis cs:0.977,-2.66808902194539)
--(axis cs:0.978,-2.66599207913333)
--(axis cs:0.979,-2.6638892985224)
--(axis cs:0.98,-2.66178177473626)
--(axis cs:0.981,-2.65967060281853)
--(axis cs:0.982,-2.65755687575239)
--(axis cs:0.983,-2.65544168430798)
--(axis cs:0.984,-2.65332611702816)
--(axis cs:0.985,-2.65121126021758)
--(axis cs:0.986,-2.64909819793513)
--(axis cs:0.987,-2.64698801198978)
--(axis cs:0.988,-2.64488178193948)
--(axis cs:0.989,-2.64278058509332)
--(axis cs:0.99,-2.6406854947388)
--(axis cs:0.991,-2.63859758119214)
--(axis cs:0.992,-2.63651791255126)
--(axis cs:0.993,-2.63444755297335)
--(axis cs:0.994,-2.63238756269456)
--(axis cs:0.995,-2.63033899805239)
--(axis cs:0.996,-2.62830291151088)
--(axis cs:0.997,-2.62628035168833)
--(axis cs:0.998,-2.62427236338763)
--(axis cs:0.999,-2.62227998762912)
--(axis cs:0.999,-1.44396255215292)
--(axis cs:0.999,-1.44396255215292)
--(axis cs:0.998,-1.44259476805443)
--(axis cs:0.997,-1.44138129785114)
--(axis cs:0.996,-1.44032245178198)
--(axis cs:0.995,-1.43941849843599)
--(axis cs:0.994,-1.43866966438472)
--(axis cs:0.993,-1.4380761338256)
--(axis cs:0.992,-1.43763804823662)
--(axis cs:0.991,-1.43735550604255)
--(axis cs:0.99,-1.43722856229297)
--(axis cs:0.989,-1.43725722835241)
--(axis cs:0.988,-1.43744147031822)
--(axis cs:0.987,-1.43778120953029)
--(axis cs:0.986,-1.43827632292573)
--(axis cs:0.985,-1.43892664135332)
--(axis cs:0.984,-1.43973194935667)
--(axis cs:0.983,-1.44069198497235)
--(axis cs:0.982,-1.44180643954303)
--(axis cs:0.981,-1.4430749575459)
--(axis cs:0.98,-1.44449713643659)
--(axis cs:0.979,-1.44607252650874)
--(axis cs:0.978,-1.4478006306467)
--(axis cs:0.977,-1.44968090211535)
--(axis cs:0.976,-1.45171274706915)
--(axis cs:0.975,-1.45389552327952)
--(axis cs:0.974,-1.4562285392554)
--(axis cs:0.973,-1.45871105424715)
--(axis cs:0.972,-1.46134227826888)
--(axis cs:0.971,-1.46412137213918)
--(axis cs:0.97,-1.46704744754054)
--(axis cs:0.969,-1.47011956709747)
--(axis cs:0.968,-1.47333674447358)
--(axis cs:0.967,-1.4766979428562)
--(axis cs:0.966,-1.48020207565262)
--(axis cs:0.965,-1.4838480077256)
--(axis cs:0.964,-1.48763455369232)
--(axis cs:0.963,-1.49156047817474)
--(axis cs:0.962,-1.49562449607278)
--(axis cs:0.961,-1.49982527285819)
--(axis cs:0.96,-1.50416142488909)
--(axis cs:0.959,-1.50863151974519)
--(axis cs:0.958,-1.51323407658384)
--(axis cs:0.957,-1.51796756494539)
--(axis cs:0.956,-1.52283040552503)
--(axis cs:0.955,-1.5278209717322)
--(axis cs:0.954,-1.5329375882915)
--(axis cs:0.953,-1.53817853176615)
--(axis cs:0.952,-1.54354203110619)
--(axis cs:0.951,-1.54902626821802)
--(axis cs:0.95,-1.55462937855511)
--(axis cs:0.949,-1.56034945172979)
--(axis cs:0.948,-1.56618453210272)
--(axis cs:0.947,-1.57213261746117)
--(axis cs:0.946,-1.57819166144284)
--(axis cs:0.945,-1.58435957374927)
--(axis cs:0.944,-1.59063421986956)
--(axis cs:0.943,-1.59701342188256)
--(axis cs:0.942,-1.60349495927913)
--(axis cs:0.941,-1.61007656980453)
--(axis cs:0.94,-1.6167559503204)
--(axis cs:0.939,-1.62353075768633)
--(axis cs:0.938,-1.63039860928381)
--(axis cs:0.937,-1.63735708244259)
--(axis cs:0.936,-1.64440371751879)
--(axis cs:0.935,-1.65153601732822)
--(axis cs:0.934,-1.65875144792489)
--(axis cs:0.933,-1.66604743965028)
--(axis cs:0.932,-1.67342138819962)
--(axis cs:0.931,-1.68087065570489)
--(axis cs:0.93,-1.68839257183403)
--(axis cs:0.929,-1.69598443490551)
--(axis cs:0.928,-1.70364351196586)
--(axis cs:0.927,-1.71136704038233)
--(axis cs:0.926,-1.71915222934035)
--(axis cs:0.925,-1.726996260153)
--(axis cs:0.924,-1.73489628748823)
--(axis cs:0.923,-1.74284944060872)
--(axis cs:0.922,-1.7508528246237)
--(axis cs:0.921,-1.75890352175247)
--(axis cs:0.92,-1.76699859259907)
--(axis cs:0.919,-1.77513507724119)
--(axis cs:0.918,-1.78330999572816)
--(axis cs:0.917,-1.79152035046353)
--(axis cs:0.916,-1.7997631267737)
--(axis cs:0.915,-1.8080352941215)
--(axis cs:0.914,-1.81633380745081)
--(axis cs:0.913,-1.82138096283182)
--(axis cs:0.912,-1.82425893987317)
--(axis cs:0.911,-1.82716121236872)
--(axis cs:0.91,-1.83008593052481)
--(axis cs:0.909,-1.83303123231806)
--(axis cs:0.908,-1.83599524477175)
--(axis cs:0.907,-1.83897608514438)
--(axis cs:0.906,-1.84197186171965)
--(axis cs:0.905,-1.84498067489792)
--(axis cs:0.904,-1.84800061829031)
--(axis cs:0.903,-1.85102977981507)
--(axis cs:0.902,-1.85406624279587)
--(axis cs:0.901,-1.85710808706145)
--(axis cs:0.9,-1.86015339001295)
--(axis cs:0.899,-1.86320022751432)
--(axis cs:0.898,-1.86624667519734)
--(axis cs:0.897,-1.86929080943436)
--(axis cs:0.896,-1.87233070837259)
--(axis cs:0.895,-1.87536445299481)
--(axis cs:0.894,-1.87839012817696)
--(axis cs:0.893,-1.88140582374231)
--(axis cs:0.892,-1.88440963551175)
--(axis cs:0.891,-1.88739966634976)
--(axis cs:0.89,-1.89037402721263)
--(axis cs:0.889,-1.89333083813759)
--(axis cs:0.888,-1.89626822924113)
--(axis cs:0.887,-1.89918434175216)
--(axis cs:0.886,-1.90207732897225)
--(axis cs:0.885,-1.90494535722673)
--(axis cs:0.884,-1.90778660680765)
--(axis cs:0.883,-1.9105992729084)
--(axis cs:0.882,-1.91338156654967)
--(axis cs:0.881,-1.91613171549634)
--(axis cs:0.88,-1.91884796521351)
--(axis cs:0.879,-1.92152857975529)
--(axis cs:0.878,-1.92417184251211)
--(axis cs:0.877,-1.92677605716117)
--(axis cs:0.876,-1.92933954846255)
--(axis cs:0.875,-1.93186066303928)
--(axis cs:0.874,-1.93433777014571)
--(axis cs:0.873,-1.9367692624239)
--(axis cs:0.872,-1.93915355664784)
--(axis cs:0.871,-1.94148909445524)
--(axis cs:0.87,-1.94377434307577)
--(axis cs:0.869,-1.94600779609614)
--(axis cs:0.868,-1.9481879739901)
--(axis cs:0.867,-1.95031342482556)
--(axis cs:0.866,-1.95238272487869)
--(axis cs:0.865,-1.95439447920529)
--(axis cs:0.864,-1.95634732219817)
--(axis cs:0.863,-1.95823991813059)
--(axis cs:0.862,-1.96007096168543)
--(axis cs:0.861,-1.96183917847014)
--(axis cs:0.86,-1.96354332551732)
--(axis cs:0.859,-1.96518219176518)
--(axis cs:0.858,-1.96675459844948)
--(axis cs:0.857,-1.96825939959728)
--(axis cs:0.856,-1.96969548238816)
--(axis cs:0.855,-1.97106176748772)
--(axis cs:0.854,-1.97235720938306)
--(axis cs:0.853,-1.97358079670342)
--(axis cs:0.852,-1.97473155252613)
--(axis cs:0.851,-1.97580853466777)
--(axis cs:0.85,-1.97681083596052)
--(axis cs:0.849,-1.97773758451374)
--(axis cs:0.848,-1.97858794396068)
--(axis cs:0.847,-1.97936111365084)
--(axis cs:0.846,-1.98005632858399)
--(axis cs:0.845,-1.98067285996312)
--(axis cs:0.844,-1.98121001513856)
--(axis cs:0.843,-1.98166713765823)
--(axis cs:0.842,-1.98204360736606)
--(axis cs:0.841,-1.98233884048618)
--(axis cs:0.84,-1.98255228969279)
--(axis cs:0.839,-1.98268344416594)
--(axis cs:0.838,-1.98273182963318)
--(axis cs:0.837,-1.98269700839715)
--(axis cs:0.836,-1.98257857934924)
--(axis cs:0.835,-1.98237617785078)
--(axis cs:0.834,-1.98208947529149)
--(axis cs:0.833,-1.9817181799192)
--(axis cs:0.832,-1.98126203622902)
--(axis cs:0.831,-1.98072082477206)
--(axis cs:0.83,-1.98009436204578)
--(axis cs:0.829,-1.97938250037119)
--(axis cs:0.828,-1.97858512775729)
--(axis cs:0.827,-1.97770216775265)
--(axis cs:0.826,-1.97673357928436)
--(axis cs:0.825,-1.97567935648447)
--(axis cs:0.824,-1.97453952850396)
--(axis cs:0.823,-1.97331415931451)
--(axis cs:0.822,-1.97200334749807)
--(axis cs:0.821,-1.97060722601002)
--(axis cs:0.82,-1.96912596117907)
--(axis cs:0.819,-1.96755975324402)
--(axis cs:0.818,-1.96590883610095)
--(axis cs:0.817,-1.96417347660373)
--(axis cs:0.816,-1.96235397425866)
--(axis cs:0.815,-1.96045066090823)
--(axis cs:0.814,-1.95846390040395)
--(axis cs:0.813,-1.95639408826855)
--(axis cs:0.812,-1.95424165134773)
--(axis cs:0.811,-1.95200704745154)
--(axis cs:0.81,-1.94969076498562)
--(axis cs:0.809,-1.94729332257249)
--(axis cs:0.808,-1.94481526866299)
--(axis cs:0.807,-1.94225718098741)
--(axis cs:0.806,-1.93961966557029)
--(axis cs:0.805,-1.93690335731403)
--(axis cs:0.804,-1.93410891902062)
--(axis cs:0.803,-1.93123704084084)
--(axis cs:0.802,-1.92828843981339)
--(axis cs:0.801,-1.92526385939572)
--(axis cs:0.8,-1.92216406898673)
--(axis cs:0.799,-1.91898986344152)
--(axis cs:0.798,-1.91574206257844)
--(axis cs:0.797,-1.91242151067859)
--(axis cs:0.796,-1.90902907597809)
--(axis cs:0.795,-1.90556565013653)
--(axis cs:0.794,-1.90203214714507)
--(axis cs:0.793,-1.89842950336903)
--(axis cs:0.792,-1.89475867691151)
--(axis cs:0.791,-1.89102064679451)
--(axis cs:0.79,-1.88721641239432)
--(axis cs:0.789,-1.88334699287157)
--(axis cs:0.788,-1.87941342659624)
--(axis cs:0.787,-1.87541677056781)
--(axis cs:0.786,-1.8713580998308)
--(axis cs:0.785,-1.86723850688608)
--(axis cs:0.784,-1.86305910109797)
--(axis cs:0.783,-1.85882100781365)
--(axis cs:0.782,-1.85452536760614)
--(axis cs:0.781,-1.85017333618208)
--(axis cs:0.78,-1.84576608329879)
--(axis cs:0.779,-1.84130479212618)
--(axis cs:0.778,-1.83679065861643)
--(axis cs:0.777,-1.83222489087224)
--(axis cs:0.776,-1.82760870851392)
--(axis cs:0.775,-1.82294334204547)
--(axis cs:0.774,-1.81823003221997)
--(axis cs:0.773,-1.81347002939594)
--(axis cs:0.772,-1.80866459241669)
--(axis cs:0.771,-1.80381498832084)
--(axis cs:0.77,-1.79892249168318)
--(axis cs:0.769,-1.79398838372848)
--(axis cs:0.768,-1.78901395168145)
--(axis cs:0.767,-1.78400048811906)
--(axis cs:0.766,-1.77894929032563)
--(axis cs:0.765,-1.77386165965071)
--(axis cs:0.764,-1.76873890087034)
--(axis cs:0.763,-1.76358232155169)
--(axis cs:0.762,-1.75839323113437)
--(axis cs:0.761,-1.75317294022528)
--(axis cs:0.76,-1.74792276026904)
--(axis cs:0.759,-1.74264400263226)
--(axis cs:0.758,-1.73733797797611)
--(axis cs:0.757,-1.7320059956362)
--(axis cs:0.756,-1.72664936300923)
--(axis cs:0.755,-1.72126938494658)
--(axis cs:0.754,-1.715867363155)
--(axis cs:0.753,-1.71044459560472)
--(axis cs:0.752,-1.70500237570675)
--(axis cs:0.751,-1.69954199169318)
--(axis cs:0.75,-1.69406472622615)
--(axis cs:0.749,-1.68857185570594)
--(axis cs:0.748,-1.68306464971431)
--(axis cs:0.747,-1.67754437046796)
--(axis cs:0.746,-1.67201227228229)
--(axis cs:0.745,-1.66646960104567)
--(axis cs:0.744,-1.6609175937045)
--(axis cs:0.743,-1.6553574777566)
--(axis cs:0.742,-1.6497904706287)
--(axis cs:0.741,-1.64421777912358)
--(axis cs:0.74,-1.63864059911883)
--(axis cs:0.739,-1.63306011512381)
--(axis cs:0.738,-1.62747749983468)
--(axis cs:0.737,-1.62189391370236)
--(axis cs:0.736,-1.61631050451345)
--(axis cs:0.735,-1.61072840698429)
--(axis cs:0.734,-1.60514874236817)
--(axis cs:0.733,-1.59957261816249)
--(axis cs:0.732,-1.59400112768513)
--(axis cs:0.731,-1.58843534953675)
--(axis cs:0.73,-1.58287634767388)
--(axis cs:0.729,-1.57732517110723)
--(axis cs:0.728,-1.57178285359805)
--(axis cs:0.727,-1.56625041336879)
--(axis cs:0.726,-1.56072885282784)
--(axis cs:0.725,-1.55521915830861)
--(axis cs:0.724,-1.54972229984587)
--(axis cs:0.723,-1.54423923143094)
--(axis cs:0.722,-1.53877089008135)
--(axis cs:0.721,-1.5333181961422)
--(axis cs:0.72,-1.52788205340672)
--(axis cs:0.719,-1.52246334895105)
--(axis cs:0.718,-1.51706295298292)
--(axis cs:0.717,-1.51168171870408)
--(axis cs:0.716,-1.5063204821865)
--(axis cs:0.715,-1.50098006226205)
--(axis cs:0.714,-1.4956612608488)
--(axis cs:0.713,-1.49036486300697)
--(axis cs:0.712,-1.48509163618167)
--(axis cs:0.711,-1.47984233119771)
--(axis cs:0.71,-1.47461768225358)
--(axis cs:0.709,-1.46941840689985)
--(axis cs:0.708,-1.46424520602948)
--(axis cs:0.707,-1.4590987638797)
--(axis cs:0.706,-1.45397974804547)
--(axis cs:0.705,-1.4488888096646)
--(axis cs:0.704,-1.44301495979437)
--(axis cs:0.703,-1.43288691468188)
--(axis cs:0.702,-1.42279117155764)
--(axis cs:0.701,-1.4127294468492)
--(axis cs:0.7,-1.40270344178383)
--(axis cs:0.699,-1.39271484224103)
--(axis cs:0.698,-1.38276531861282)
--(axis cs:0.697,-1.37285652567158)
--(axis cs:0.696,-1.36299010245216)
--(axis cs:0.695,-1.35316767338219)
--(axis cs:0.694,-1.34339084721512)
--(axis cs:0.693,-1.33366121712552)
--(axis cs:0.692,-1.32398036161007)
--(axis cs:0.691,-1.31434984439448)
--(axis cs:0.69,-1.30477121434482)
--(axis cs:0.689,-1.29524600538323)
--(axis cs:0.688,-1.28577573640748)
--(axis cs:0.687,-1.27636191121443)
--(axis cs:0.686,-1.2670060190711)
--(axis cs:0.685,-1.25770953543263)
--(axis cs:0.684,-1.2484739202399)
--(axis cs:0.683,-1.23930061961564)
--(axis cs:0.682,-1.23019106588579)
--(axis cs:0.681,-1.22114667751168)
--(axis cs:0.68,-1.21216885902274)
--(axis cs:0.679,-1.20325900094968)
--(axis cs:0.678,-1.19441847975774)
--(axis cs:0.677,-1.18564865790225)
--(axis cs:0.676,-1.17695088549109)
--(axis cs:0.675,-1.16832649823071)
--(axis cs:0.674,-1.15977681856001)
--(axis cs:0.673,-1.15130315620991)
--(axis cs:0.672,-1.14290680811957)
--(axis cs:0.671,-1.13458905835008)
--(axis cs:0.67,-1.1263511779954)
--(axis cs:0.669,-1.11819442509031)
--(axis cs:0.668,-1.11012004451519)
--(axis cs:0.667,-1.10212926863436)
--(axis cs:0.666,-1.09422331804353)
--(axis cs:0.665,-1.08640339960337)
--(axis cs:0.664,-1.07867070818854)
--(axis cs:0.663,-1.07102642664832)
--(axis cs:0.662,-1.0634717256723)
--(axis cs:0.661,-1.05600776365099)
--(axis cs:0.66,-1.0486356865312)
--(axis cs:0.659,-1.04135662766623)
--(axis cs:0.658,-1.03417170766053)
--(axis cs:0.657,-1.0270820353652)
--(axis cs:0.656,-1.02008870761189)
--(axis cs:0.655,-1.01319280794121)
--(axis cs:0.654,-1.00639540802678)
--(axis cs:0.653,-0.999697567483351)
--(axis cs:0.652,-0.993100333659788)
--(axis cs:0.651,-0.986604741425744)
--(axis cs:0.65,-0.980211812951979)
--(axis cs:0.649,-0.973922557484284)
--(axis cs:0.648,-0.967737971111013)
--(axis cs:0.647,-0.961659037201201)
--(axis cs:0.646,-0.955686727082519)
--(axis cs:0.645,-0.949821997706117)
--(axis cs:0.644,-0.944065793175038)
--(axis cs:0.643,-0.938419044571786)
--(axis cs:0.642,-0.932882669671716)
--(axis cs:0.641,-0.927457572650091)
--(axis cs:0.64,-0.922144643782873)
--(axis cs:0.639,-0.916944759141317)
--(axis cs:0.638,-0.911858780280421)
--(axis cs:0.637,-0.90688755392131)
--(axis cs:0.636,-0.902031912860291)
--(axis cs:0.635,-0.897292675130697)
--(axis cs:0.634,-0.892670642800329)
--(axis cs:0.633,-0.888166602980954)
--(axis cs:0.632,-0.883781327469656)
--(axis cs:0.631,-0.879515572384163)
--(axis cs:0.63,-0.875370077793082)
--(axis cs:0.629,-0.871345567341193)
--(axis cs:0.628,-0.867442747869932)
--(axis cs:0.627,-0.86366230903321)
--(axis cs:0.626,-0.86000492290869)
--(axis cs:0.625,-0.856471244021202)
--(axis cs:0.624,-0.853061910084007)
--(axis cs:0.623,-0.849777539438147)
--(axis cs:0.622,-0.846618732063451)
--(axis cs:0.621,-0.84358606933779)
--(axis cs:0.62,-0.840680113615492)
--(axis cs:0.619,-0.837901407802844)
--(axis cs:0.618,-0.835250474930871)
--(axis cs:0.617,-0.832727817725581)
--(axis cs:0.616,-0.830333918175879)
--(axis cs:0.615,-0.828069237099339)
--(axis cs:0.614,-0.825934213706032)
--(axis cs:0.613,-0.823929265690371)
--(axis cs:0.612,-0.822054789375176)
--(axis cs:0.611,-0.82031115769637)
--(axis cs:0.61,-0.818698720934296)
--(axis cs:0.609,-0.817217806324405)
--(axis cs:0.608,-0.815868717608182)
--(axis cs:0.607,-0.814651734584141)
--(axis cs:0.606,-0.813567112659096)
--(axis cs:0.605,-0.81261508239996)
--(axis cs:0.604,-0.81179584908628)
--(axis cs:0.603,-0.81110959226375)
--(axis cs:0.602,-0.81055646529893)
--(axis cs:0.601,-0.810136595481422)
--(axis cs:0.6,-0.809850083730162)
--(axis cs:0.599,-0.80969700320827)
--(axis cs:0.598,-0.809677399725833)
--(axis cs:0.597,-0.80979129131526)
--(axis cs:0.596,-0.810038667796283)
--(axis cs:0.595,-0.810419490344374)
--(axis cs:0.594,-0.810933691062862)
--(axis cs:0.593,-0.811581172558953)
--(axis cs:0.592,-0.81236180752393)
--(axis cs:0.591,-0.813275438317755)
--(axis cs:0.59,-0.814321876620127)
--(axis cs:0.589,-0.815500903796079)
--(axis cs:0.588,-0.816812269554077)
--(axis cs:0.587,-0.818255691934269)
--(axis cs:0.586,-0.819830857158634)
--(axis cs:0.585,-0.821537419250636)
--(axis cs:0.584,-0.823374999661683)
--(axis cs:0.583,-0.825343186904644)
--(axis cs:0.582,-0.827441536194648)
--(axis cs:0.581,-0.829669569097437)
--(axis cs:0.58,-0.832026773185475)
--(axis cs:0.579,-0.83451260174131)
--(axis cs:0.578,-0.837126474097736)
--(axis cs:0.577,-0.839867774593957)
--(axis cs:0.576,-0.84273585254011)
--(axis cs:0.575,-0.845730022158002)
--(axis cs:0.574,-0.848849562301052)
--(axis cs:0.573,-0.852093716184514)
--(axis cs:0.572,-0.855461691126219)
--(axis cs:0.571,-0.858952658298042)
--(axis cs:0.57,-0.862565752488331)
--(axis cs:0.569,-0.866300071875501)
--(axis cs:0.568,-0.870154678031109)
--(axis cs:0.567,-0.874128596138904)
--(axis cs:0.566,-0.87822081407596)
--(axis cs:0.565,-0.882430282795784)
--(axis cs:0.564,-0.886755916224573)
--(axis cs:0.563,-0.891196591130108)
--(axis cs:0.562,-0.895751147004272)
--(axis cs:0.561,-0.900418385959349)
--(axis cs:0.56,-0.905197072638308)
--(axis cs:0.559,-0.91008593413921)
--(axis cs:0.558,-0.915083660046573)
--(axis cs:0.557,-0.920188903010111)
--(axis cs:0.556,-0.925400277987313)
--(axis cs:0.555,-0.930716362661856)
--(axis cs:0.554,-0.936135697596113)
--(axis cs:0.553,-0.941656786279416)
--(axis cs:0.552,-0.947278095192552)
--(axis cs:0.551,-0.952998053888641)
--(axis cs:0.55,-0.958815055090484)
--(axis cs:0.549,-0.964727454804477)
--(axis cs:0.548,-0.97073357256377)
--(axis cs:0.547,-0.976831692189906)
--(axis cs:0.546,-0.983020061262673)
--(axis cs:0.545,-0.989296891748176)
--(axis cs:0.544,-0.995660360336079)
--(axis cs:0.543,-1.00210860870052)
--(axis cs:0.542,-1.00863974377901)
--(axis cs:0.541,-1.01525183806941)
--(axis cs:0.54,-1.02194292994485)
--(axis cs:0.539,-1.02871102398675)
--(axis cs:0.538,-1.0355540915835)
--(axis cs:0.537,-1.04247007168524)
--(axis cs:0.536,-1.04945687063809)
--(axis cs:0.535,-1.05651236305359)
--(axis cs:0.534,-1.06363439230148)
--(axis cs:0.533,-1.07082077100222)
--(axis cs:0.532,-1.07806928153795)
--(axis cs:0.531,-1.08537767658182)
--(axis cs:0.53,-1.09274367964557)
--(axis cs:0.529,-1.10016498565489)
--(axis cs:0.528,-1.10763926200593)
--(axis cs:0.527,-1.11516414897452)
--(axis cs:0.526,-1.12273726031581)
--(axis cs:0.525,-1.13035618411697)
--(axis cs:0.524,-1.1380184835024)
--(axis cs:0.523,-1.14572169735645)
--(axis cs:0.522,-1.15346334106342)
--(axis cs:0.521,-1.16124090726447)
--(axis cs:0.52,-1.16905186663152)
--(axis cs:0.519,-1.17689366874903)
--(axis cs:0.518,-1.1847637432496)
--(axis cs:0.517,-1.1926595003619)
--(axis cs:0.516,-1.20057833185844)
--(axis cs:0.515,-1.20851761196487)
--(axis cs:0.514,-1.21647469827289)
--(axis cs:0.513,-1.22444693266772)
--(axis cs:0.512,-1.23243164227005)
--(axis cs:0.511,-1.24042614039205)
--(axis cs:0.51,-1.24842772750383)
--(axis cs:0.509,-1.25643369225642)
--(axis cs:0.508,-1.26444131268876)
--(axis cs:0.507,-1.27244785700253)
--(axis cs:0.506,-1.2804505845519)
--(axis cs:0.505,-1.28844674690589)
--(axis cs:0.504,-1.29643358892163)
--(axis cs:0.503,-1.30440834982808)
--(axis cs:0.502,-1.31236826431979)
--(axis cs:0.501,-1.32031056366038)
--(axis cs:0.5,-1.32823247657906)
--(axis cs:0.499,-1.33613123051103)
--(axis cs:0.498,-1.34400405291203)
--(axis cs:0.497,-1.35184817188454)
--(axis cs:0.496,-1.35966081732725)
--(axis cs:0.495,-1.36743922209707)
--(axis cs:0.494,-1.37169100297961)
--(axis cs:0.493,-1.37454901966249)
--(axis cs:0.492,-1.3773710115817)
--(axis cs:0.491,-1.38015533256633)
--(axis cs:0.49,-1.38290034076715)
--(axis cs:0.489,-1.38560440069793)
--(axis cs:0.488,-1.38826588323267)
--(axis cs:0.487,-1.39088316632977)
--(axis cs:0.486,-1.39345463597111)
--(axis cs:0.485,-1.39597868710367)
--(axis cs:0.484,-1.39845372458342)
--(axis cs:0.483,-1.40087816412091)
--(axis cs:0.482,-1.40325043322837)
--(axis cs:0.481,-1.40556897120739)
--(axis cs:0.48,-1.40783223050543)
--(axis cs:0.479,-1.41003867800825)
--(axis cs:0.478,-1.41218679481902)
--(axis cs:0.477,-1.41427507717722)
--(axis cs:0.476,-1.41630203737591)
--(axis cs:0.475,-1.41826620467649)
--(axis cs:0.474,-1.42016612622084)
--(axis cs:0.473,-1.42200036794021)
--(axis cs:0.472,-1.42376751523147)
--(axis cs:0.471,-1.42546617212034)
--(axis cs:0.47,-1.42709496440432)
--(axis cs:0.469,-1.42865253894014)
--(axis cs:0.468,-1.43013756401355)
--(axis cs:0.467,-1.43154873017542)
--(axis cs:0.466,-1.43288475107147)
--(axis cs:0.465,-1.43414436426516)
--(axis cs:0.464,-1.43532633205352)
--(axis cs:0.463,-1.43642944227575)
--(axis cs:0.462,-1.43745250828388)
--(axis cs:0.461,-1.43839436843798)
--(axis cs:0.46,-1.43925388934342)
--(axis cs:0.459,-1.440029964298)
--(axis cs:0.458,-1.44072151385915)
--(axis cs:0.457,-1.4413274865447)
--(axis cs:0.456,-1.44184685952385)
--(axis cs:0.455,-1.44227863929809)
--(axis cs:0.454,-1.4426218623718)
--(axis cs:0.453,-1.44287559591255)
--(axis cs:0.452,-1.4430389371594)
--(axis cs:0.451,-1.44311101318033)
--(axis cs:0.45,-1.44309098383846)
--(axis cs:0.449,-1.44297803994702)
--(axis cs:0.448,-1.44277140374627)
--(axis cs:0.447,-1.44247032943599)
--(axis cs:0.446,-1.44207410369607)
--(axis cs:0.445,-1.44158204619499)
--(axis cs:0.444,-1.44099351008607)
--(axis cs:0.443,-1.44030788249145)
--(axis cs:0.442,-1.43952458401299)
--(axis cs:0.441,-1.43864306760118)
--(axis cs:0.44,-1.4376628219473)
--(axis cs:0.439,-1.43658336944212)
--(axis cs:0.438,-1.43540426638327)
--(axis cs:0.437,-1.43412510332699)
--(axis cs:0.436,-1.43274550542701)
--(axis cs:0.435,-1.43126513276034)
--(axis cs:0.434,-1.42968368064015)
--(axis cs:0.433,-1.42800087991553)
--(axis cs:0.432,-1.42621649692533)
--(axis cs:0.431,-1.42433033144745)
--(axis cs:0.43,-1.42234221985169)
--(axis cs:0.429,-1.42025203368813)
--(axis cs:0.428,-1.41805967937767)
--(axis cs:0.427,-1.41576509838765)
--(axis cs:0.426,-1.4133682673945)
--(axis cs:0.425,-1.41086919843343)
--(axis cs:0.424,-1.40826793903507)
--(axis cs:0.423,-1.40556457234936)
--(axis cs:0.422,-1.40275921723736)
--(axis cs:0.421,-1.39985202666829)
--(axis cs:0.42,-1.396843188914)
--(axis cs:0.419,-1.39373292772477)
--(axis cs:0.418,-1.39052150141263)
--(axis cs:0.417,-1.38720920286617)
--(axis cs:0.416,-1.38379635955285)
--(axis cs:0.415,-1.38028333350906)
--(axis cs:0.414,-1.37667052131767)
--(axis cs:0.413,-1.37295835407355)
--(axis cs:0.412,-1.36914729733672)
--(axis cs:0.411,-1.36523785039949)
--(axis cs:0.41,-1.36123054579088)
--(axis cs:0.409,-1.35712595033728)
--(axis cs:0.408,-1.35292466404924)
--(axis cs:0.407,-1.34862731997508)
--(axis cs:0.406,-1.34423458406212)
--(axis cs:0.405,-1.33974715500645)
--(axis cs:0.404,-1.33516576409136)
--(axis cs:0.403,-1.33049117501455)
--(axis cs:0.402,-1.32572418370418)
--(axis cs:0.401,-1.32086561800909)
--(axis cs:0.4,-1.31591632771541)
--(axis cs:0.399,-0.979768199760483)
--(axis cs:0.398,-0.977731650693157)
--(axis cs:0.397,-0.975694631127622)
--(axis cs:0.396,-0.973657141778714)
--(axis cs:0.395,-0.971619183367901)
--(axis cs:0.394,-0.969580756623401)
--(axis cs:0.393,-0.967541862280328)
--(axis cs:0.392,-0.965502501080808)
--(axis cs:0.391,-0.963462673774131)
--(axis cs:0.39,-0.961422383932428)
--(axis cs:0.389,-1.15922259057673)
--(axis cs:0.388,-1.15346500753508)
--(axis cs:0.387,-1.14774308378292)
--(axis cs:0.386,-1.14205672155467)
--(axis cs:0.385,-1.13640582241058)
--(axis cs:0.384,-1.13079028722875)
--(axis cs:0.383,-1.12521001619729)
--(axis cs:0.382,-1.11966490880627)
--(axis cs:0.381,-1.11415486383981)
--(axis cs:0.38,-1.10867978109719)
--(axis cs:0.379,-0.902996467825348)
--(axis cs:0.378,-0.901016079903234)
--(axis cs:0.377,-0.899035332536371)
--(axis cs:0.376,-0.897054226585511)
--(axis cs:0.375,-0.895072762923563)
--(axis cs:0.374,-0.893090942435663)
--(axis cs:0.373,-0.891108766019592)
--(axis cs:0.372,-0.889126234585955)
--(axis cs:0.371,-0.887143349058317)
--(axis cs:0.37,-0.885160115076281)
--(axis cs:0.369,0.572137832966225)
--(axis cs:0.368,0.566397105675412)
--(axis cs:0.367,0.560745128444289)
--(axis cs:0.366,0.555183640513132)
--(axis cs:0.365,0.54971439175785)
--(axis cs:0.364,0.544339142807771)
--(axis cs:0.363,0.539059665165703)
--(axis cs:0.362,0.53387774133023)
--(axis cs:0.361,0.52879516492035)
--(axis cs:0.36,0.523813742226996)
--(axis cs:0.359,-1.64470877658802)
--(axis cs:0.358,-1.63354990689063)
--(axis cs:0.357,-1.62250195178777)
--(axis cs:0.356,-1.61156390120146)
--(axis cs:0.355,-1.60073473893204)
--(axis cs:0.354,-1.5900134425953)
--(axis cs:0.353,-1.57997757608833)
--(axis cs:0.352,-1.57109630158773)
--(axis cs:0.351,-1.56219297878279)
--(axis cs:0.35,-1.55326879252673)
--(axis cs:0.349,-0.832089610069998)
--(axis cs:0.348,-0.830116549018179)
--(axis cs:0.347,-0.828142833029844)
--(axis cs:0.346,-0.826168461708362)
--(axis cs:0.345,-0.824193434649151)
--(axis cs:0.344,-0.822217751439672)
--(axis cs:0.343,-0.820241411659181)
--(axis cs:0.342,-0.818264414878798)
--(axis cs:0.341,-0.816286760661602)
--(axis cs:0.34,-0.814308448402037)
--(axis cs:0.339,-0.839941265251405)
--(axis cs:0.338,-0.836588066337775)
--(axis cs:0.337,-0.833249562886274)
--(axis cs:0.336,-0.829925867487116)
--(axis cs:0.335,-0.826617094512426)
--(axis cs:0.334,-0.82332336014849)
--(axis cs:0.333,-0.820044782419789)
--(axis cs:0.332,-0.816781481213148)
--(axis cs:0.331,-0.81353357830932)
--(axis cs:0.33,-0.810301197308112)
--(axis cs:0.329,-0.778668424369305)
--(axis cs:0.328,-0.776687647599638)
--(axis cs:0.327,-0.774706387059588)
--(axis cs:0.326,-0.772724642529757)
--(axis cs:0.325,-0.770742413789156)
--(axis cs:0.324,-0.768759700615257)
--(axis cs:0.323,-0.76677650278403)
--(axis cs:0.322,-0.764792820069993)
--(axis cs:0.321,-0.762808652246249)
--(axis cs:0.32,-0.760823993615942)
--(axis cs:0.319,0.758235952270106)
--(axis cs:0.318,0.752196262953124)
--(axis cs:0.317,0.746255211426116)
--(axis cs:0.316,0.740414675059264)
--(axis cs:0.315,0.7346765433235)
--(axis cs:0.314,0.729042718014857)
--(axis cs:0.313,0.72351511343744)
--(axis cs:0.312,0.718095656588511)
--(axis cs:0.311,0.712786287346703)
--(axis cs:0.31,0.707588957454781)
--(axis cs:0.309,-0.811917470771226)
--(axis cs:0.308,-0.808064684607563)
--(axis cs:0.307,-0.805322948509031)
--(axis cs:0.306,-0.803241451445757)
--(axis cs:0.305,-0.801159087269543)
--(axis cs:0.304,-0.799075855746277)
--(axis cs:0.303,-0.796991756643435)
--(axis cs:0.302,-0.794906789730158)
--(axis cs:0.301,-0.792820954777328)
--(axis cs:0.3,-0.790734244593132)
--(axis cs:0.299,-1.49208605459466)
--(axis cs:0.298,-1.4808956833969)
--(axis cs:0.297,-1.46981824059596)
--(axis cs:0.296,-1.45885283014159)
--(axis cs:0.295,-1.44865765408796)
--(axis cs:0.294,-1.43969182635806)
--(axis cs:0.293,-1.4307044533723)
--(axis cs:0.292,-1.421696718959)
--(axis cs:0.291,-1.41266981605314)
--(axis cs:0.29,-0.692324778324192)
--(axis cs:0.289,-0.689228560290951)
--(axis cs:0.288,-0.68613495292595)
--(axis cs:0.287,-0.683043961434925)
--(axis cs:0.286,-0.679955591298495)
--(axis cs:0.285,-0.677040043906817)
--(axis cs:0.284,-0.675031774788603)
--(axis cs:0.283,-0.673022705426056)
--(axis cs:0.282,-0.671012835231635)
--(axis cs:0.281,-0.669002163616634)
--(axis cs:0.28,-0.666990689991195)
--(axis cs:0.279,-0.663912080660551)
--(axis cs:0.278,-0.660836128533598)
--(axis cs:0.277,-0.657762839104869)
--(axis cs:0.276,-0.654692217872089)
--(axis cs:0.275,-0.651791893541281)
--(axis cs:0.274,-0.649783837383747)
--(axis cs:0.273,-0.64777498274513)
--(axis cs:0.272,-0.645765329042047)
--(axis cs:0.271,-0.643754875690156)
--(axis cs:0.27,-0.641743622104018)
--(axis cs:0.269,-0.638683006567521)
--(axis cs:0.268,-0.635625080674024)
--(axis cs:0.267,-0.632569849690361)
--(axis cs:0.266,-0.629517318886713)
--(axis cs:0.265,-0.626632505603996)
--(axis cs:0.264,-0.624624664980384)
--(axis cs:0.263,-0.622616011448708)
--(axis cs:0.262,-0.62060654421556)
--(axis cs:0.261,-0.618596262486301)
--(axis cs:0.26,-0.616585165474493)
--(axis cs:0.259,-0.613552814955617)
--(axis cs:0.258,-0.610515354347423)
--(axis cs:0.257,-0.607472803465543)
--(axis cs:0.256,-0.604425181654923)
--(axis cs:0.255,-0.60152837708891)
--(axis cs:0.254,-0.599494759618203)
--(axis cs:0.253,-0.597453093389164)
--(axis cs:0.252,-0.595403388349513)
--(axis cs:0.251,-0.593345654876203)
--(axis cs:0.25,-0.591279904905427)
--(axis cs:0.249,0.0899541957263923)
--(axis cs:0.248,0.0885889119081216)
--(axis cs:0.247,0.0872731783617162)
--(axis cs:0.246,0.0860075164908241)
--(axis cs:0.245,0.0847924508411503)
--(axis cs:0.244,0.0836285091213534)
--(axis cs:0.243,0.0825162222236342)
--(axis cs:0.242,0.0814561242449025)
--(axis cs:0.241,0.0804487525078533)
--(axis cs:0.24,0.0794946482645739)
--(axis cs:0.239,0.121572358079585)
--(axis cs:0.238,0.120473483336327)
--(axis cs:0.237,0.119432731035892)
--(axis cs:0.236,0.118450717555219)
--(axis cs:0.235,0.117528063027799)
--(axis cs:0.234,0.116665391368179)
--(axis cs:0.233,0.115436246721701)
--(axis cs:0.232,0.113209006892407)
--(axis cs:0.231,0.110975750547386)
--(axis cs:0.23,0.108735905999893)
--(axis cs:0.229,-0.614316427975608)
--(axis cs:0.228,-0.612217833588658)
--(axis cs:0.227,-0.610118466165876)
--(axis cs:0.226,-0.608018326286283)
--(axis cs:0.225,-0.605917414532824)
--(axis cs:0.224,-0.60381573149239)
--(axis cs:0.223,-0.601713277755835)
--(axis cs:0.222,-0.599610053918007)
--(axis cs:0.221,-0.597506060577764)
--(axis cs:0.22,-0.595401298338)
--(axis cs:0.219,-0.591439209973796)
--(axis cs:0.218,-0.587477584401346)
--(axis cs:0.217,-0.58351642273734)
--(axis cs:0.216,-0.579555726103833)
--(axis cs:0.215,-0.575873337558756)
--(axis cs:0.214,-0.573769704137236)
--(axis cs:0.213,-0.571665288461018)
--(axis cs:0.212,-0.569560090944564)
--(axis cs:0.211,-0.567454112006087)
--(axis cs:0.21,-0.565347352082077)
--(axis cs:0.209,-0.561337417739663)
--(axis cs:0.208,-0.557329614875603)
--(axis cs:0.207,-0.553323951117203)
--(axis cs:0.206,-0.549320434126508)
--(axis cs:0.205,-0.545597979416129)
--(axis cs:0.204,-0.543453844454471)
--(axis cs:0.203,-0.541310543126965)
--(axis cs:0.202,-0.539168089058659)
--(axis cs:0.201,-0.537026495901991)
--(axis cs:0.2,-0.534885777340964)
--(axis cs:0.199,-0.531009722416537)
--(axis cs:0.198,-0.527128668710724)
--(axis cs:0.197,-0.523242637056096)
--(axis cs:0.196,-0.51935164780907)
--(axis cs:0.195,-0.51574054081682)
--(axis cs:0.194,-0.513690504104721)
--(axis cs:0.193,-0.511633678998301)
--(axis cs:0.192,-0.509570076658224)
--(axis cs:0.191,-0.507499708876496)
--(axis cs:0.19,-0.505422588085148)
--(axis cs:0.189,-0.501487019843668)
--(axis cs:0.188,-0.497548671722979)
--(axis cs:0.187,-0.493607554952257)
--(axis cs:0.186,-0.489663680457528)
--(axis cs:0.185,-0.48599963916609)
--(axis cs:0.184,-0.48389478908679)
--(axis cs:0.183,-0.481785418195803)
--(axis cs:0.182,-0.479671537596322)
--(axis cs:0.181,-0.47755315888028)
--(axis cs:0.18,-0.475430294102764)
--(axis cs:0.179,-0.650172175692465)
--(axis cs:0.178,-0.643901919394219)
--(axis cs:0.177,-0.637668545273143)
--(axis cs:0.176,-0.631472052063438)
--(axis cs:0.175,-0.625312438927484)
--(axis cs:0.174,-0.619189705449177)
--(axis cs:0.173,-0.613103851627083)
--(axis cs:0.172,-0.60705487786743)
--(axis cs:0.171,-0.601042784977636)
--(axis cs:0.17,-0.596366377683295)
--(axis cs:0.169,-0.413651010642828)
--(axis cs:0.168,-0.411585137634512)
--(axis cs:0.167,-0.409519308590421)
--(axis cs:0.166,-0.407453531615103)
--(axis cs:0.165,-0.405387814854605)
--(axis cs:0.164,-0.403322166496453)
--(axis cs:0.163,-0.401256594769575)
--(axis cs:0.162,-0.399191107944284)
--(axis cs:0.161,-0.397125714332186)
--(axis cs:0.16,-0.395060422170218)
--(axis cs:0.159,-0.391350442216158)
--(axis cs:0.158,-0.387641603985661)
--(axis cs:0.157,-0.383933909440225)
--(axis cs:0.156,-0.38022736021791)
--(axis cs:0.155,-0.376764160956964)
--(axis cs:0.154,-0.37465840160119)
--(axis cs:0.153,-0.372551724734595)
--(axis cs:0.152,-0.370444129828778)
--(axis cs:0.151,-0.368335616355624)
--(axis cs:0.15,-0.366226185616128)
--(axis cs:0.149,-0.783631432645174)
--(axis cs:0.148,-0.774859295314517)
--(axis cs:0.147,-0.766157569171022)
--(axis cs:0.146,-0.75752583977702)
--(axis cs:0.145,-0.748963688855488)
--(axis cs:0.144,-0.740470694274517)
--(axis cs:0.143,-0.732046430031511)
--(axis cs:0.142,-0.723690466238455)
--(axis cs:0.141,-0.71593957177678)
--(axis cs:0.14,-0.709060302104872)
--(axis cs:0.139,-0.281670691645757)
--(axis cs:0.138,-0.279595507599963)
--(axis cs:0.137,-0.277519305026167)
--(axis cs:0.136,-0.275442082476112)
--(axis cs:0.135,-0.273363838499151)
--(axis cs:0.134,-0.271284571642273)
--(axis cs:0.133,-0.269204280450147)
--(axis cs:0.132,-0.267122963465149)
--(axis cs:0.131,-0.265040619227404)
--(axis cs:0.13,-0.262957240699056)
--(axis cs:0.129,-1.00709257092414)
--(axis cs:0.128,-0.996303573941805)
--(axis cs:0.127,-0.985619565803521)
--(axis cs:0.126,-0.975039522320389)
--(axis cs:0.125,-0.964562411033237)
--(axis cs:0.124,-0.954187191166843)
--(axis cs:0.123,-0.943912813584247)
--(axis cs:0.122,-0.933946493593557)
--(axis cs:0.121,-0.924726342242767)
--(axis cs:0.12,-0.915493197695926)
--(axis cs:0.119,-0.160015006394346)
--(axis cs:0.118,-0.158054905303374)
--(axis cs:0.117,-0.156094232822037)
--(axis cs:0.116,-0.154132989560859)
--(axis cs:0.115,-0.152171176138235)
--(axis cs:0.114,-0.150208793180507)
--(axis cs:0.113,-0.148245841322037)
--(axis cs:0.112,-0.14628232120527)
--(axis cs:0.111,-0.144318233480821)
--(axis cs:0.11,-0.142353582629467)
--(axis cs:0.109,-0.832634020176326)
--(axis cs:0.108,-0.822862212543315)
--(axis cs:0.107,-0.813189760059869)
--(axis cs:0.106,-0.803615734916801)
--(axis cs:0.105,-0.794139202835656)
--(axis cs:0.104,-0.784759222962923)
--(axis cs:0.103,-0.775474847745349)
--(axis cs:0.102,-0.766485697107772)
--(axis cs:0.101,-0.757661794595338)
--(axis cs:0.1,-0.748850078076968)
--(axis cs:0.099,-0.048079843010737)
--(axis cs:0.098,-0.0461661376104012)
--(axis cs:0.097,-0.044257075463794)
--(axis cs:0.096,-0.042352659653947)
--(axis cs:0.095,-0.0404528932349605)
--(axis cs:0.094,-0.0385577792318149)
--(axis cs:0.093,-0.0366673206401927)
--(axis cs:0.092,-0.0347815204262953)
--(axis cs:0.091,-0.032900381526661)
--(axis cs:0.09,-0.0310239059613926)
--(axis cs:0.089,-0.235567748572286)
--(axis cs:0.088,-0.231403513243866)
--(axis cs:0.087,-0.227262302121969)
--(axis cs:0.086,-0.223143954257044)
--(axis cs:0.085,-0.219048306202197)
--(axis cs:0.084,-0.214975192005177)
--(axis cs:0.083,-0.210924443203466)
--(axis cs:0.082,-0.206895888813804)
--(axis cs:0.081,-0.202889355325762)
--(axis cs:0.08,-0.198904658538694)
--(axis cs:0.079,0.625787813352783)
--(axis cs:0.078,0.623525492242311)
--(axis cs:0.077,0.621304172468535)
--(axis cs:0.076,0.619124257437163)
--(axis cs:0.075,0.61698615375993)
--(axis cs:0.074,0.614890271346463)
--(axis cs:0.073,0.612837023454793)
--(axis cs:0.072,0.610826826741318)
--(axis cs:0.071,0.608860101311087)
--(axis cs:0.07,0.606937270197068)
--(axis cs:0.069,-0.00924074375702194)
--(axis cs:0.068,-0.00739303938565211)
--(axis cs:0.067,-0.00554995403028912)
--(axis cs:0.066,-0.00371149187760797)
--(axis cs:0.065,-0.00187765705385232)
--(axis cs:0.064,-4.84536241725404e-05)
--(axis cs:0.063,0.00177611440804662)
--(axis cs:0.062,0.00359604310185487)
--(axis cs:0.061,0.00541132857926115)
--(axis cs:0.06,0.00722196707424789)
--(axis cs:0.059,0.00911827804979346)
--(axis cs:0.058,0.0110059519348235)
--(axis cs:0.057,0.012884957002488)
--(axis cs:0.056,0.0147552610909048)
--(axis cs:0.055,0.0166168315848685)
--(axis cs:0.054,0.0184696354112135)
--(axis cs:0.053,0.0203136390346525)
--(axis cs:0.052,0.0221488084531549)
--(axis cs:0.051,0.0239751091939235)
--(axis cs:0.05,0.025792506317089)
--(axis cs:0.049,0.0275655419364795)
--(axis cs:0.048,0.029333619530177)
--(axis cs:0.047,0.0310967350059868)
--(axis cs:0.046,0.0328548841909427)
--(axis cs:0.045,0.0346080629372934)
--(axis cs:0.044,0.0363562671226993)
--(axis cs:0.043,0.0380994926504663)
--(axis cs:0.042,0.0398377354497367)
--(axis cs:0.041,0.0415709914757006)
--(axis cs:0.04,0.0432992566917382)
--(axis cs:0.039,0.0450577352985326)
--(axis cs:0.038,0.0468078299551399)
--(axis cs:0.037,0.0485495096233869)
--(axis cs:0.036,0.0502827430468092)
--(axis cs:0.035,0.0520074985643952)
--(axis cs:0.034,0.0537237441070726)
--(axis cs:0.033,0.0554314471944156)
--(axis cs:0.032,0.0571305749310956)
--(axis cs:0.031,0.0588210940036795)
--(axis cs:0.03,0.0605029707015071)
--(axis cs:0.029,0.0621088830707147)
--(axis cs:0.028,0.0637108562270898)
--(axis cs:0.027,0.0653088807425206)
--(axis cs:0.026,0.0669029470473833)
--(axis cs:0.025,0.0684930456867903)
--(axis cs:0.024,0.0700791673221123)
--(axis cs:0.023,0.0716613027325165)
--(axis cs:0.022,0.0732394428165086)
--(axis cs:0.021,0.0748135785935414)
--(axis cs:0.02,0.0763837013980911)
--(axis cs:0.019,0.0780560827140285)
--(axis cs:0.018,0.079717993958407)
--(axis cs:0.017,0.0813693872668494)
--(axis cs:0.016,0.0830102141400426)
--(axis cs:0.015,0.0846404254297631)
--(axis cs:0.014,0.0862599713329401)
--(axis cs:0.013,0.0878688013859777)
--(axis cs:0.012,0.0894668644586702)
--(axis cs:0.011,0.09105410874882)
--(axis cs:0.01,0.0926304817770801)
--(axis cs:0.009,0.09420119806008)
--(axis cs:0.008,0.0957667679038184)
--(axis cs:0.007,0.0973271880099765)
--(axis cs:0.006,0.0988824551155671)
--(axis cs:0.005,0.100432565991166)
--(axis cs:0.004,0.101977517441174)
--(axis cs:0.003,0.103517306304049)
--(axis cs:0.002,0.105051929452615)
--(axis cs:0.001,0.106581383794355)
--(axis cs:0,0.108105666271633)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0.108105659484863
0.0169999599456787 0.0797483921051025
0.0269999504089355 0.0630171298980713
0.0349999666213989 0.0493346452713013
0.0559999942779541 0.0117402076721191
0.0690000057220459 -0.011982798576355
0.0700000524520874 0.539221525192261
0.0759999752044678 0.552737951278687
0.0789999961853027 0.559954285621643
0.0800000429153442 -0.339704513549805
0.0889999866485596 -0.377146124839783
0.0900000333786011 -0.0324190855026245
0.0989999771118164 -0.0489201545715332
0.100000023841858 -0.870493412017822
0.108999967575073 -0.953880786895752
0.110000014305115 -0.142353534698486
0.11899995803833 -0.162420272827148
0.120000004768372 -0.990486621856689
0.128999948501587 -1.08013117313385
0.129999995231628 -0.262957215309143
0.138999938964844 -0.286585450172424
0.139999985694885 -0.927633762359619
0.14900004863739 -0.997636795043945
0.149999976158142 -0.366226196289062
0.169000029563904 -0.420677781105042
0.169999957084656 -0.726601362228394
0.179000020027161 -0.773559093475342
0.180000066757202 -0.475430250167847
0.228999972343445 -0.622434973716736
0.230000019073486 0.0194658041000366
0.236000061035156 0.0296880006790161
0.238999962806702 0.0351524353027344
0.240000009536743 0.00166237354278564
0.246999979019165 0.0136849880218506
0.248999953269958 0.0173407793045044
0.25 -0.591279983520508
0.271000027656555 -0.644264340400696
0.289999961853027 -0.692324757575989
0.291000008583069 -1.54646980762482
0.299000024795532 -1.62626326084137
0.299999952316284 -0.79073429107666
0.309000015258789 -0.81723165512085
0.309999942779541 0.289317011833191
0.317000031471252 0.330471038818359
0.319000005722046 0.342834115028381
0.319999933242798 -0.760823965072632
0.328999996185303 -0.783501863479614
0.330000042915344 -0.835864186286926
0.33899998664856 -0.861313343048096
0.340000033378601 -0.814308404922485
0.348999977111816 -0.83727502822876
0.350000023841858 -1.6934529542923
0.358999967575073 -1.78642451763153
0.360000014305115 0.146027565002441
0.366999983787537 0.185541033744812
0.36899995803833 0.197348117828369
0.370000004768372 -0.885160088539124
0.378999948501587 -0.907877326011658
0.379999995231628 -1.24921846389771
0.388999938964844 -1.2953816652298
0.389999985694885 -0.961422443389893
0.398999929428101 -0.985835194587708
0.399999976158142 -1.51922929286957
0.406000018119812 -1.55195665359497
0.411999940872192 -1.58146500587463
0.41700005531311 -1.6034209728241
0.421999931335449 -1.62283098697662
0.425999999046326 -1.63643288612366
0.430000066757202 -1.64825022220612
0.434000015258789 -1.65822148323059
0.437000036239624 -1.66445529460907
0.440000057220459 -1.66959989070892
0.442999958992004 -1.67363822460175
0.445999979972839 -1.67655682563782
0.447999954223633 -1.67787551879883
0.450000047683716 -1.67869019508362
0.452000021934509 -1.67899978160858
0.453999996185303 -1.67880403995514
0.455999970436096 -1.67810356616974
0.45799994468689 -1.67689979076385
0.460000038146973 -1.67519533634186
0.463000059127808 -1.67170739173889
0.465999960899353 -1.66711568832397
0.468999981880188 -1.66144049167633
0.472000002861023 -1.65470635890961
0.476000070571899 -1.64413166046143
0.480000019073486 -1.63180911540985
0.483999967575073 -1.61783361434937
0.488999962806702 -1.59820401668549
0.49399995803833 -1.57639276981354
0.5 -1.5476987361908
0.506999969482422 -1.5113445520401
0.516000032424927 -1.46125435829163
0.531000018119812 -1.37363982200623
0.546000003814697 -1.28703904151917
0.555000066757202 -1.23811626434326
0.562999963760376 -1.19762170314789
0.569999933242798 -1.16502237319946
0.575999975204468 -1.1394864320755
0.582000017166138 -1.1164048910141
0.587000012397766 -1.09919810295105
0.592000007629395 -1.08396422863007
0.595999956130981 -1.07327961921692
0.600000023841858 -1.06399929523468
0.603999972343445 -1.05618762969971
0.60699999332428 -1.05133211612701
0.610000014305115 -1.04736745357513
0.61299991607666 -1.04432201385498
0.615999937057495 -1.04222345352173
0.618000030517578 -1.04136455059052
0.620000004768372 -1.04094696044922
0.621999979019165 -1.04097902774811
0.624000072479248 -1.04146862030029
0.625999927520752 -1.04242336750031
0.628000020980835 -1.04385089874268
0.63100004196167 -1.04689431190491
0.634000062942505 -1.05104064941406
0.63700008392334 -1.05631148815155
0.639999985694885 -1.06272578239441
0.64300000667572 -1.07030022144318
0.647000074386597 -1.0822274684906
0.651000022888184 -1.09626531600952
0.654999971389771 -1.11242663860321
0.658999919891357 -1.13071238994598
0.664000034332275 -1.15653705596924
0.669000029563904 -1.18560755252838
0.674000024795532 -1.2178361415863
0.680000066757202 -1.26050531864166
0.685999989509583 -1.30727219581604
0.693000078201294 -1.36656129360199
0.700999975204468 -1.43978071212769
0.710000038146973 -1.52784657478333
0.720999956130981 -1.64139258861542
0.740000009536743 -1.84470617771149
0.759000062942505 -2.04596972465515
0.772000074386597 -2.17750310897827
0.782999992370605 -2.2830650806427
0.792999982833862 -2.37358975410461
0.802000045776367 -2.45002055168152
0.809999942779541 -2.51346182823181
0.818000078201294 -2.57217574119568
0.825000047683716 -2.61924695968628
0.830999970436096 -2.65608215332031
0.837000012397766 -2.68940091133118
0.842000007629395 -2.7142927646637
0.847000002861023 -2.73641729354858
0.851999998092651 -2.75564122200012
0.855999946594238 -2.7688524723053
0.860000014305115 -2.78008127212524
0.864000082015991 -2.78928732872009
0.866999983787537 -2.79484677314758
0.870000004768372 -2.79924488067627
0.873000025749207 -2.8024787902832
0.875 -2.80398845672607
0.876999974250793 -2.80498290061951
0.878999948501587 -2.80546474456787
0.88100004196167 -2.80543756484985
0.883000016212463 -2.80490589141846
0.884999990463257 -2.803875207901
0.88700008392334 -2.80235195159912
0.889999985694885 -2.79915976524353
0.89300000667572 -2.79490542411804
0.896000027656555 -2.78962206840515
0.898999929428101 -2.78334760665894
0.902999997138977 -2.77351403236389
0.907000064849854 -2.76210427284241
0.911999940872192 -2.74581170082092
0.91700005531311 -2.7275025844574
0.922999978065491 -2.70325565338135
0.930000066757202 -2.67245221138
0.939000010490417 -2.63008880615234
0.970999956130981 -2.47667837142944
0.978999972343445 -2.44227647781372
0.986000061035156 -2.41459393501282
0.991999983787537 -2.39294838905334
0.998000025749207 -2.37344145774841
0.999000072479248 -2.37041187286377
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.108105659484863
0.00999999046325684 0.091604471206665
0.0199999809265137 0.0745390653610229
0.0299999713897705 0.0580521821975708
0.0399999618530273 0.0404579639434814
0.0499999523162842 0.0227770805358887
0.059999942779541 0.00425088405609131
0.0700000524520874 0.539221525192261
0.0800000429153442 -0.339704513549805
0.0900000333786011 -0.0324190855026245
0.100000023841858 -0.870493412017822
0.110000014305115 -0.142353534698486
0.120000004768372 -0.990486621856689
0.129999995231628 -0.262957215309143
0.139999985694885 -0.927633762359619
0.149999976158142 -0.366226196289062
0.159999966621399 -0.395060420036316
0.169999957084656 -0.726601362228394
0.180000066757202 -0.475430250167847
0.190000057220459 -0.505422592163086
0.200000047683716 -0.534885764122009
0.210000038146973 -0.56534743309021
0.220000028610229 -0.595401287078857
0.230000019073486 0.0194658041000366
0.240000009536743 0.00166237354278564
0.25 -0.591279983520508
0.259999990463257 -0.616585254669189
0.269999980926514 -0.641743659973145
0.279999971389771 -0.666990756988525
0.289999961853027 -0.692324757575989
0.299999952316284 -0.79073429107666
0.309999942779541 0.289317011833191
0.319999933242798 -0.760823965072632
0.330000042915344 -0.835864186286926
0.340000033378601 -0.814308404922485
0.350000023841858 -1.6934529542923
0.360000014305115 0.146027565002441
0.370000004768372 -0.885160088539124
0.379999995231628 -1.24921846389771
0.389999985694885 -0.961422443389893
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig11.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \int P_s(t) dt\)},
ymajorgrids,
ymin=-0.0247883199023138, ymax=0.0140802317432562,
ytick style={color=black},
ytick={-0.025,-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015},
yticklabels={−0.025,−0.020,−0.015,−0.010,−0.005,0.000,0.005,0.010,0.015}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-4.94219369271769e-07)
--(axis cs:0.002,-1.97748516606156e-06)
--(axis cs:0.003,-4.45924666660475e-06)
--(axis cs:0.004,-7.9489951302108e-06)
--(axis cs:0.005,-1.2456264275563e-05)
--(axis cs:0.006,-1.79906307653951e-05)
--(axis cs:0.007,-2.45617146991501e-05)
--(axis cs:0.008,-3.21791801129704e-05)
--(axis cs:0.009,-4.08527354873783e-05)
--(axis cs:0.01,-5.05921342634597e-05)
--(axis cs:0.011,1.15666130313313e-06)
--(axis cs:0.012,4.88694559842746e-06)
--(axis cs:0.013,1.10846634005275e-05)
--(axis cs:0.014,1.97177973187464e-05)
--(axis cs:0.015,3.07540257102093e-05)
--(axis cs:0.016,4.41607416529026e-05)
--(axis cs:0.017,5.99050745740235e-05)
--(axis cs:0.018,7.79539035547808e-05)
--(axis cs:0.019,9.82738761206216e-05)
--(axis cs:0.02,0.000120831425548648)
--(axis cs:0.021,0.000200661418556205)
--(axis cs:0.022,0.000221879759079572)
--(axis cs:0.023,0.000234751111171719)
--(axis cs:0.024,0.000239314821262218)
--(axis cs:0.025,0.00023560995534787)
--(axis cs:0.026,0.000223675284264054)
--(axis cs:0.027,0.000203549283967222)
--(axis cs:0.028,0.000175270126784133)
--(axis cs:0.029,0.000138875674394917)
--(axis cs:0.03,9.44034708137526e-05)
--(axis cs:0.031,0.000103103643358127)
--(axis cs:0.032,5.92148964571464e-05)
--(axis cs:0.033,1.17880813670225e-05)
--(axis cs:0.034,-3.91685112724257e-05)
--(axis cs:0.035,-9.36468780420908e-05)
--(axis cs:0.036,-0.000151639310199374)
--(axis cs:0.037,-0.000213138400813125)
--(axis cs:0.038,-0.000278137053291069)
--(axis cs:0.039,-0.000346628020718095)
--(axis cs:0.04,-0.000418604250625096)
--(axis cs:0.041,-0.000434428866787604)
--(axis cs:0.042,-0.000499154736597797)
--(axis cs:0.043,-0.000564459223766899)
--(axis cs:0.044,-0.000630353561576071)
--(axis cs:0.045,-0.000696849022389001)
--(axis cs:0.046,-0.000763956917897346)
--(axis cs:0.047,-0.000831688599375642)
--(axis cs:0.048,-0.000900055457956382)
--(axis cs:0.049,-0.000969068924919612)
--(axis cs:0.05,-0.00103874047199417)
--(axis cs:0.051,-0.00105203869469865)
--(axis cs:0.052,-0.00111763433228845)
--(axis cs:0.053,-0.00118685607156331)
--(axis cs:0.054,-0.0012596939419344)
--(axis cs:0.055,-0.00133613822517257)
--(axis cs:0.056,-0.00141617948953415)
--(axis cs:0.057,-0.001499808569377)
--(axis cs:0.058,-0.00158701656080621)
--(axis cs:0.059,-0.00167779483469295)
--(axis cs:0.06,-0.0017721350402977)
--(axis cs:0.061,-0.00180769074202184)
--(axis cs:0.062,-0.00188856028736957)
--(axis cs:0.063,-0.00196592717153177)
--(axis cs:0.064,-0.00203982951858609)
--(axis cs:0.065,-0.00211030539029087)
--(axis cs:0.066,-0.00217739278123469)
--(axis cs:0.067,-0.00224112961479311)
--(axis cs:0.068,-0.00230155373977954)
--(axis cs:0.069,-0.00235870292769595)
--(axis cs:0.07,-0.00241261487050381)
--(axis cs:0.071,-0.00241038180338512)
--(axis cs:0.072,-0.00246763450569343)
--(axis cs:0.073,-0.0025348113948386)
--(axis cs:0.074,-0.0026118598996156)
--(axis cs:0.075,-0.00269872795521764)
--(axis cs:0.076,-0.00279536402264894)
--(axis cs:0.077,-0.0029017171849116)
--(axis cs:0.078,-0.00301773705608896)
--(axis cs:0.079,-0.00314337382106847)
--(axis cs:0.08,-0.00327857827796972)
--(axis cs:0.081,-0.0033611346744643)
--(axis cs:0.082,-0.00349736992095239)
--(axis cs:0.083,-0.00363773986653467)
--(axis cs:0.084,-0.00378223173241393)
--(axis cs:0.085,-0.00393083320886632)
--(axis cs:0.086,-0.00408353225803009)
--(axis cs:0.087,-0.00424031728141022)
--(axis cs:0.088,-0.00440117711713681)
--(axis cs:0.089,-0.00456610108726786)
--(axis cs:0.09,-0.00473507908147539)
--(axis cs:0.091,-0.00484953557301774)
--(axis cs:0.092,-0.00501092047089425)
--(axis cs:0.093,-0.00517223771324844)
--(axis cs:0.094,-0.00533350114212902)
--(axis cs:0.095,-0.00549472463135695)
--(axis cs:0.096,-0.00565592208565155)
--(axis cs:0.097,-0.00581710493528183)
--(axis cs:0.098,-0.0059782861425955)
--(axis cs:0.099,-0.0061394745078544)
--(axis cs:0.1,-0.00630067724763947)
--(axis cs:0.101,-0.00641167798478765)
--(axis cs:0.102,-0.00657868841147697)
--(axis cs:0.103,-0.00675568924408223)
--(axis cs:0.104,-0.00694262413045172)
--(axis cs:0.105,-0.00713943718407211)
--(axis cs:0.106,-0.00734607297946202)
--(axis cs:0.107,-0.00756247648749363)
--(axis cs:0.108,-0.00778859314657728)
--(axis cs:0.109,-0.00802436875961011)
--(axis cs:0.11,-0.00826974957802194)
--(axis cs:0.111,-0.00846430481052954)
--(axis cs:0.112,-0.00870420826566336)
--(axis cs:0.113,-0.00894348484933576)
--(axis cs:0.114,-0.00918215302642342)
--(axis cs:0.115,-0.00942023123678263)
--(axis cs:0.116,-0.00965773789249721)
--(axis cs:0.117,-0.00989469136926309)
--(axis cs:0.118,-0.0101311100165458)
--(axis cs:0.119,-0.0103670121464378)
--(axis cs:0.12,-0.0106024115682864)
--(axis cs:0.121,-0.0107832633033055)
--(axis cs:0.122,-0.0110085038788881)
--(axis cs:0.123,-0.0112332238034752)
--(axis cs:0.124,-0.0114574417487862)
--(axis cs:0.125,-0.0116811764607112)
--(axis cs:0.126,-0.0119044467218398)
--(axis cs:0.127,-0.0121272713363892)
--(axis cs:0.128,-0.012349669148041)
--(axis cs:0.129,-0.0125716562120073)
--(axis cs:0.13,-0.0127932476594756)
--(axis cs:0.131,-0.012960140025879)
--(axis cs:0.132,-0.0131717202926902)
--(axis cs:0.133,-0.0133828773349602)
--(axis cs:0.134,-0.013593628660519)
--(axis cs:0.135,-0.0138039917767499)
--(axis cs:0.136,-0.0140139841664077)
--(axis cs:0.137,-0.0142236232818962)
--(axis cs:0.138,-0.0144329265503661)
--(axis cs:0.139,-0.0146419103033657)
--(axis cs:0.14,-0.0148505874210841)
--(axis cs:0.141,-0.0150040248712476)
--(axis cs:0.142,-0.0152007967007448)
--(axis cs:0.143,-0.0153958508271331)
--(axis cs:0.144,-0.0155892147565775)
--(axis cs:0.145,-0.0157809159694743)
--(axis cs:0.146,-0.0159709818685897)
--(axis cs:0.147,-0.0161594397766173)
--(axis cs:0.148,-0.0163463169111196)
--(axis cs:0.149,-0.0165316368014071)
--(axis cs:0.15,-0.0167154183717159)
--(axis cs:0.151,-0.0168434627479375)
--(axis cs:0.152,-0.0170169296636734)
--(axis cs:0.153,-0.0171902261437066)
--(axis cs:0.154,-0.0173633680866394)
--(axis cs:0.155,-0.0175363714172308)
--(axis cs:0.156,-0.0177092520432341)
--(axis cs:0.157,-0.0178820258535287)
--(axis cs:0.158,-0.0180547087158628)
--(axis cs:0.159,-0.0182273128750346)
--(axis cs:0.16,-0.0183998527707873)
--(axis cs:0.161,-0.0185173408627958)
--(axis cs:0.162,-0.0186787942474539)
--(axis cs:0.163,-0.0188390145994788)
--(axis cs:0.164,-0.0189980256458283)
--(axis cs:0.165,-0.0191558510600991)
--(axis cs:0.166,-0.0193125144743068)
--(axis cs:0.167,-0.0194680394439594)
--(axis cs:0.168,-0.0196224494809224)
--(axis cs:0.169,-0.0197757680557523)
--(axis cs:0.17,-0.0199280121814805)
--(axis cs:0.171,-0.0200283376867503)
--(axis cs:0.172,-0.0201803840653745)
--(axis cs:0.173,-0.0203387598188239)
--(axis cs:0.174,-0.0205034328109143)
--(axis cs:0.175,-0.0206743712034826)
--(axis cs:0.176,-0.0208515434553966)
--(axis cs:0.177,-0.0210349183106012)
--(axis cs:0.178,-0.0212244648291544)
--(axis cs:0.179,-0.0214201523362329)
--(axis cs:0.18,-0.0216219505055503)
--(axis cs:0.181,-0.0217654083428064)
--(axis cs:0.182,-0.021942290552447)
--(axis cs:0.183,-0.0221068123663255)
--(axis cs:0.184,-0.0222590733535824)
--(axis cs:0.185,-0.022399172547856)
--(axis cs:0.186,-0.0225272083881193)
--(axis cs:0.187,-0.0226432787086846)
--(axis cs:0.188,-0.0227474807319201)
--(axis cs:0.189,-0.0228399110894466)
--(axis cs:0.19,-0.022920665805227)
--(axis cs:0.191,-0.0229327839519257)
--(axis cs:0.192,-0.0229765210214469)
--(axis cs:0.193,-0.0230058214108975)
--(axis cs:0.194,-0.02302079914395)
--(axis cs:0.195,-0.0230215675547879)
--(axis cs:0.196,-0.0230082392913912)
--(axis cs:0.197,-0.0229809262563387)
--(axis cs:0.198,-0.0229397396641065)
--(axis cs:0.199,-0.0228847899910506)
--(axis cs:0.2,-0.0228161870383302)
--(axis cs:0.201,-0.0226846634497632)
--(axis cs:0.202,-0.0225988968697484)
--(axis cs:0.203,-0.0225125246351444)
--(axis cs:0.204,-0.0224255676110057)
--(axis cs:0.205,-0.0223380466877812)
--(axis cs:0.206,-0.0222499827239988)
--(axis cs:0.207,-0.0221613965488978)
--(axis cs:0.208,-0.022072308974256)
--(axis cs:0.209,-0.0219827363243163)
--(axis cs:0.21,-0.0218926955642489)
--(axis cs:0.211,-0.0217481819466769)
--(axis cs:0.212,-0.0216511386469074)
--(axis cs:0.213,-0.0215557863181273)
--(axis cs:0.214,-0.0214621291758005)
--(axis cs:0.215,-0.0213701709685969)
--(axis cs:0.216,-0.0212799098149642)
--(axis cs:0.217,-0.0211913443166417)
--(axis cs:0.218,-0.0211044736240984)
--(axis cs:0.219,-0.0210192975042888)
--(axis cs:0.22,-0.0209358164265324)
--(axis cs:0.221,-0.0207991073329292)
--(axis cs:0.222,-0.0207096934000582)
--(axis cs:0.223,-0.0206219217167527)
--(axis cs:0.224,-0.0205357959850121)
--(axis cs:0.225,-0.0204513211275664)
--(axis cs:0.226,-0.0203684954964373)
--(axis cs:0.227,-0.0202873179458342)
--(axis cs:0.228,-0.0202077878995607)
--(axis cs:0.229,-0.0201299054207545)
--(axis cs:0.23,-0.0200536712863958)
--(axis cs:0.231,-0.0199241099777838)
--(axis cs:0.232,-0.0198418403175308)
--(axis cs:0.233,-0.0197611636576887)
--(axis cs:0.234,-0.019682086165957)
--(axis cs:0.235,-0.0196046092460258)
--(axis cs:0.236,-0.019528732604543)
--(axis cs:0.237,-0.01945445643195)
--(axis cs:0.238,-0.0193817814162388)
--(axis cs:0.239,-0.0193107087350332)
--(axis cs:0.24,-0.0192412400671657)
--(axis cs:0.241,-0.0191181284014841)
--(axis cs:0.242,-0.0190415115150526)
--(axis cs:0.243,-0.0189657566837101)
--(axis cs:0.244,-0.0188908727570849)
--(axis cs:0.245,-0.0188168686148172)
--(axis cs:0.246,-0.0187437512700656)
--(axis cs:0.247,-0.0186715284949515)
--(axis cs:0.248,-0.0186002045712761)
--(axis cs:0.249,-0.0185297845658487)
--(axis cs:0.25,-0.0184602742381662)
--(axis cs:0.251,-0.0183450749179648)
--(axis cs:0.252,-0.0182926676540835)
--(axis cs:0.253,-0.0182574023580493)
--(axis cs:0.254,-0.0182391727216128)
--(axis cs:0.255,-0.0182378733012727)
--(axis cs:0.256,-0.0182533994839797)
--(axis cs:0.257,-0.0182856474952526)
--(axis cs:0.258,-0.0183345143766747)
--(axis cs:0.259,-0.0183998980232418)
--(axis cs:0.26,-0.0184816972008967)
--(axis cs:0.261,-0.0185148690257063)
--(axis cs:0.262,-0.0185959835280194)
--(axis cs:0.263,-0.0186775785221517)
--(axis cs:0.264,-0.018759665269209)
--(axis cs:0.265,-0.0188422550805623)
--(axis cs:0.266,-0.0189253593053967)
--(axis cs:0.267,-0.0190089893088165)
--(axis cs:0.268,-0.0190931547438579)
--(axis cs:0.269,-0.0191778659872878)
--(axis cs:0.27,-0.0192631301767772)
--(axis cs:0.271,-0.0192939994034501)
--(axis cs:0.272,-0.0193710371832107)
--(axis cs:0.273,-0.0194485862979299)
--(axis cs:0.274,-0.019526657820273)
--(axis cs:0.275,-0.0196052628707844)
--(axis cs:0.276,-0.0196844126106188)
--(axis cs:0.277,-0.0197641182204982)
--(axis cs:0.278,-0.019844388906703)
--(axis cs:0.279,-0.0199252352151933)
--(axis cs:0.28,-0.0200066635713696)
--(axis cs:0.281,-0.0200336672429356)
--(axis cs:0.282,-0.0201069173899061)
--(axis cs:0.283,-0.0201807076066505)
--(axis cs:0.284,-0.0202550487894216)
--(axis cs:0.285,-0.0203299518802874)
--(axis cs:0.286,-0.0204054278654608)
--(axis cs:0.287,-0.0204814877536094)
--(axis cs:0.288,-0.0205581403329255)
--(axis cs:0.289,-0.0206353959963332)
--(axis cs:0.29,-0.0207132608137087)
--(axis cs:0.291,-0.02073667069697)
--(axis cs:0.292,-0.020803472014971)
--(axis cs:0.293,-0.0208649809329626)
--(axis cs:0.294,-0.0209212480810317)
--(axis cs:0.295,-0.0209723244736643)
--(axis cs:0.296,-0.0210182609378745)
--(axis cs:0.297,-0.0210591080849626)
--(axis cs:0.298,-0.0210949163081483)
--(axis cs:0.299,-0.0211257357814061)
--(axis cs:0.3,-0.0211516164680436)
--(axis cs:0.301,-0.0210597122138207)
--(axis cs:0.302,-0.0210677139721362)
--(axis cs:0.303,-0.0210753594693951)
--(axis cs:0.304,-0.0210826658088898)
--(axis cs:0.305,-0.0210896500984688)
--(axis cs:0.306,-0.0210963294227085)
--(axis cs:0.307,-0.0211027208448018)
--(axis cs:0.308,-0.0211088414090837)
--(axis cs:0.309,-0.0211147063861101)
--(axis cs:0.31,-0.0211203289447657)
--(axis cs:0.311,-0.0210669519963772)
--(axis cs:0.312,-0.0210521972374198)
--(axis cs:0.313,-0.021030208756834)
--(axis cs:0.314,-0.0210010518500594)
--(axis cs:0.315,-0.0209647914188963)
--(axis cs:0.316,-0.0209214919750989)
--(axis cs:0.317,-0.0208712176389629)
--(axis cs:0.318,-0.0208140321419484)
--(axis cs:0.319,-0.0207499988292186)
--(axis cs:0.32,-0.0206791680129985)
--(axis cs:0.321,-0.0205496748224472)
--(axis cs:0.322,-0.0204685155944065)
--(axis cs:0.323,-0.0203890447119205)
--(axis cs:0.324,-0.0203112682960995)
--(axis cs:0.325,-0.0202351852323868)
--(axis cs:0.326,-0.0201607947515238)
--(axis cs:0.327,-0.0200880964643125)
--(axis cs:0.328,-0.0200170903896513)
--(axis cs:0.329,-0.0199477769684068)
--(axis cs:0.33,-0.0198801570714705)
--(axis cs:0.331,-0.0197505422829958)
--(axis cs:0.332,-0.0196519121349243)
--(axis cs:0.333,-0.0195383677143947)
--(axis cs:0.334,-0.0194100274395766)
--(axis cs:0.335,-0.0192670090143175)
--(axis cs:0.336,-0.0191094294302454)
--(axis cs:0.337,-0.0189374049525638)
--(axis cs:0.338,-0.0187510511275233)
--(axis cs:0.339,-0.0185504827959597)
--(axis cs:0.34,-0.0183358141021852)
--(axis cs:0.341,-0.0180575179516366)
--(axis cs:0.342,-0.0178257725639575)
--(axis cs:0.343,-0.0175936858441007)
--(axis cs:0.344,-0.0173612740193462)
--(axis cs:0.345,-0.0171285533239848)
--(axis cs:0.346,-0.0168955399770851)
--(axis cs:0.347,-0.016662250183454)
--(axis cs:0.348,-0.0164287001350562)
--(axis cs:0.349,-0.0161949044303397)
--(axis cs:0.35,-0.015960875431996)
--(axis cs:0.351,-0.0156722221621322)
--(axis cs:0.352,-0.0154316397166451)
--(axis cs:0.353,-0.0151930069275778)
--(axis cs:0.354,-0.0149563361952727)
--(axis cs:0.355,-0.0147216273860462)
--(axis cs:0.356,-0.0144888816031077)
--(axis cs:0.357,-0.0142580948023449)
--(axis cs:0.358,-0.0140292624998915)
--(axis cs:0.359,-0.0138023797963022)
--(axis cs:0.36,-0.0135774427219086)
--(axis cs:0.361,-0.0132983021041398)
--(axis cs:0.362,-0.0130687730330657)
--(axis cs:0.363,-0.012841871186273)
--(axis cs:0.364,-0.0126175905819962)
--(axis cs:0.365,-0.0123959254674155)
--(axis cs:0.366,-0.0121768703167086)
--(axis cs:0.367,-0.0119604198285474)
--(axis cs:0.368,-0.0117465689248174)
--(axis cs:0.369,-0.0115353127506303)
--(axis cs:0.37,-0.0113266466724046)
--(axis cs:0.371,-0.011065031141095)
--(axis cs:0.372,-0.0108520897194792)
--(axis cs:0.373,-0.0106416647297143)
--(axis cs:0.374,-0.0104337504263514)
--(axis cs:0.375,-0.0102283412623175)
--(axis cs:0.376,-0.0100254319004132)
--(axis cs:0.377,-0.00982501723750952)
--(axis cs:0.378,-0.00962709242273036)
--(axis cs:0.379,-0.00943165289196209)
--(axis cs:0.38,-0.00923869440245812)
--(axis cs:0.381,-0.00899305693976153)
--(axis cs:0.382,-0.00879714018685358)
--(axis cs:0.383,-0.00860466122086151)
--(axis cs:0.384,-0.00841560818277764)
--(axis cs:0.385,-0.00822996941495192)
--(axis cs:0.386,-0.00804773346758237)
--(axis cs:0.387,-0.00786888910690397)
--(axis cs:0.388,-0.00769342533636474)
--(axis cs:0.389,-0.00752133142464004)
--(axis cs:0.39,-0.00735259695537647)
--(axis cs:0.391,-0.00713072974935801)
--(axis cs:0.392,-0.00695763020917991)
--(axis cs:0.393,-0.00678678206943313)
--(axis cs:0.394,-0.00661819379278054)
--(axis cs:0.395,-0.00645187393797208)
--(axis cs:0.396,-0.00628783116053029)
--(axis cs:0.397,-0.00612607421344237)
--(axis cs:0.398,-0.00596661194785725)
--(axis cs:0.399,-0.00580945331378834)
--(axis cs:0.4,-0.00565460736087349)
--(axis cs:0.401,-0.0054445314309704)
--(axis cs:0.402,-0.00528441395566797)
--(axis cs:0.403,-0.00512656607554189)
--(axis cs:0.404,-0.00497099402341894)
--(axis cs:0.405,-0.00481769941768572)
--(axis cs:0.406,-0.00466668407584483)
--(axis cs:0.407,-0.00451795001403233)
--(axis cs:0.408,-0.00437149944690536)
--(axis cs:0.409,-0.00422733478735726)
--(axis cs:0.41,-0.00408545864613934)
--(axis cs:0.411,-0.00394587377910644)
--(axis cs:0.412,-0.00380858279631236)
--(axis cs:0.413,-0.00367358872344184)
--(axis cs:0.414,-0.00354089406947304)
--(axis cs:0.415,-0.00341050153462608)
--(axis cs:0.416,-0.00328241401060535)
--(axis cs:0.417,-0.00315663458080508)
--(axis cs:0.418,-0.00303316652047881)
--(axis cs:0.419,-0.00291201332697531)
--(axis cs:0.42,-0.00279317870042747)
--(axis cs:0.421,-0.00267666651228979)
--(axis cs:0.422,-0.00256248082630251)
--(axis cs:0.423,-0.00245062589849767)
--(axis cs:0.424,-0.00234110617717502)
--(axis cs:0.425,-0.00223392630284883)
--(axis cs:0.426,-0.00212909110816645)
--(axis cs:0.427,-0.00202660561780005)
--(axis cs:0.428,-0.00192647504831264)
--(axis cs:0.429,-0.00182870480799955)
--(axis cs:0.43,-0.00173330049670671)
--(axis cs:0.431,-0.00164026790562699)
--(axis cs:0.432,-0.00154961301707574)
--(axis cs:0.433,-0.00146134200424691)
--(axis cs:0.434,-0.00137546123095098)
--(axis cs:0.435,-0.00129197725379304)
--(axis cs:0.436,-0.00121089682025216)
--(axis cs:0.437,-0.00113222686758608)
--(axis cs:0.438,-0.00105597452250966)
--(axis cs:0.439,-0.000982147100861968)
--(axis cs:0.44,-0.000910752107259531)
--(axis cs:0.441,-0.000841797234744711)
--(axis cs:0.442,-0.000775290364428546)
--(axis cs:0.443,-0.000711239565118945)
--(axis cs:0.444,-0.000649653092947373)
--(axis cs:0.445,-0.000590539390991088)
--(axis cs:0.446,-0.000533907088892044)
--(axis cs:0.447,-0.000479765002476126)
--(axis cs:0.448,-0.000428122133372791)
--(axis cs:0.449,-0.000378987668626427)
--(axis cs:0.45,-0.000332370980321882)
--(axis cs:0.451,-0.000288281625209403)
--(axis cs:0.452,-0.000246729344344626)
--(axis cs:0.453,-0.00020772406270667)
--(axis cs:0.454,-0.000171275888834576)
--(axis cs:0.455,-0.000137395114485335)
--(axis cs:0.456,-0.000106092214278794)
--(axis cs:0.457,-7.737784534456e-05)
--(axis cs:0.458,-5.1262846980117e-05)
--(axis cs:0.459,-2.77582403053362e-05)
--(axis cs:0.46,-6.87522793065924e-06)
--(axis cs:0.461,1.13748063597299e-05)
--(axis cs:0.462,2.69802979144887e-05)
--(axis cs:0.463,3.99295015111376e-05)
--(axis cs:0.464,5.02104916411857e-05)
--(axis cs:0.465,5.78111627835078e-05)
--(axis cs:0.466,6.27192296654749e-05)
--(axis cs:0.467,6.49222274807081e-05)
--(axis cs:0.468,6.44075115954021e-05)
--(axis cs:0.469,6.11621521159264e-05)
--(axis cs:0.47,5.51730238985839e-05)
--(axis cs:0.471,4.64269263430204e-05)
--(axis cs:0.472,3.49104757138349e-05)
--(axis cs:0.473,2.06101083697523e-05)
--(axis cs:0.474,3.51207799843167e-06)
--(axis cs:0.475,-1.6397548583796e-05)
--(axis cs:0.476,-3.9132884392842e-05)
--(axis cs:0.477,-6.47082222612807e-05)
--(axis cs:0.478,-9.31380347903192e-05)
--(axis cs:0.479,-0.000124436974285245)
--(axis cs:0.48,-0.000158619872749124)
--(axis cs:0.481,-0.000195701741893441)
--(axis cs:0.482,-0.00023569777314423)
--(axis cs:0.483,-0.000278623337667197)
--(axis cs:0.484,-0.000324493986411651)
--(axis cs:0.485,-0.000373325450235403)
--(axis cs:0.486,-0.00042513364026393)
--(axis cs:0.487,-0.000479934647669663)
--(axis cs:0.488,-0.000537744743795168)
--(axis cs:0.489,-0.000598580380296984)
--(axis cs:0.49,-0.000662458189351829)
--(axis cs:0.491,-0.000729394983959014)
--(axis cs:0.492,-0.00079940775811555)
--(axis cs:0.493,-0.000872513687100814)
--(axis cs:0.494,-0.000948730127788539)
--(axis cs:0.495,-0.00102807461898232)
--(axis cs:0.496,-0.00111056488178899)
--(axis cs:0.497,-0.00119621882021223)
--(axis cs:0.498,-0.00128505452176335)
--(axis cs:0.499,-0.00137709025810816)
--(axis cs:0.5,-0.00147234448574972)
--(axis cs:0.5,0.0123134793957302)
--(axis cs:0.5,0.0123134793957302)
--(axis cs:0.499,0.0120832831319329)
--(axis cs:0.498,0.0118549139845265)
--(axis cs:0.497,0.0116283445021012)
--(axis cs:0.496,0.0114035473751951)
--(axis cs:0.495,0.0111804954352678)
--(axis cs:0.494,0.0109591616536739)
--(axis cs:0.493,0.0107395191406606)
--(axis cs:0.492,0.0105215411443612)
--(axis cs:0.491,0.0103052010499461)
--(axis cs:0.49,0.0100904723787818)
--(axis cs:0.489,0.00987732878759811)
--(axis cs:0.488,0.00966574406766353)
--(axis cs:0.487,0.00945569214399126)
--(axis cs:0.486,0.00924714707448207)
--(axis cs:0.485,0.00904008304913619)
--(axis cs:0.484,0.0088344743892878)
--(axis cs:0.483,0.00863029554684346)
--(axis cs:0.482,0.00842752110352298)
--(axis cs:0.481,0.00822612577010303)
--(axis cs:0.48,0.0080260843856644)
--(axis cs:0.479,0.00782737191685475)
--(axis cs:0.478,0.00762996345715289)
--(axis cs:0.477,0.0074338342260914)
--(axis cs:0.476,0.00723895957641451)
--(axis cs:0.475,0.00704531498342449)
--(axis cs:0.474,0.00685287604893415)
--(axis cs:0.473,0.00666161849888089)
--(axis cs:0.472,0.00647151818124552)
--(axis cs:0.471,0.00628255074322113)
--(axis cs:0.47,0.00609469200364981)
--(axis cs:0.469,0.00590791821115449)
--(axis cs:0.468,0.00572220572783185)
--(axis cs:0.467,0.0055375310504627)
--(axis cs:0.466,0.00535387079553945)
--(axis cs:0.465,0.0051712016957982)
--(axis cs:0.464,0.00498950060154437)
--(axis cs:0.463,0.00480874447674612)
--(axis cs:0.462,0.00462891039694558)
--(axis cs:0.461,0.00444997554851333)
--(axis cs:0.46,0.00427191722789683)
--(axis cs:0.459,0.0040947128408628)
--(axis cs:0.458,0.00391833990173327)
--(axis cs:0.457,0.0037427760326148)
--(axis cs:0.456,0.00356799896262088)
--(axis cs:0.455,0.00339398652708986)
--(axis cs:0.454,0.00322071666679876)
--(axis cs:0.453,0.0030481674271621)
--(axis cs:0.452,0.00287631695742417)
--(axis cs:0.451,0.00270514351244965)
--(axis cs:0.45,0.00253462545351279)
--(axis cs:0.449,0.00236474124121832)
--(axis cs:0.448,0.00219546943961108)
--(axis cs:0.447,0.00202678871205652)
--(axis cs:0.446,0.00185867782037612)
--(axis cs:0.445,0.00169111562396995)
--(axis cs:0.444,0.00152408107893823)
--(axis cs:0.443,0.00135755323718792)
--(axis cs:0.442,0.00119151124552937)
--(axis cs:0.441,0.00102593434476387)
--(axis cs:0.44,0.000860801868760377)
--(axis cs:0.439,0.000696093243521384)
--(axis cs:0.438,0.000531787986241012)
--(axis cs:0.437,0.000367865704345604)
--(axis cs:0.436,0.000204306094525945)
--(axis cs:0.435,4.10889417605178e-05)
--(axis cs:0.434,-0.000121805881674712)
--(axis cs:0.433,-0.000284398417205968)
--(axis cs:0.432,-0.000446708620978343)
--(axis cs:0.431,-0.000608756364886632)
--(axis cs:0.43,-0.000770561437617297)
--(axis cs:0.429,-0.00093214354569201)
--(axis cs:0.428,-0.00109352231452141)
--(axis cs:0.427,-0.0012547172894687)
--(axis cs:0.426,-0.00141574793692259)
--(axis cs:0.425,-0.00157663364537904)
--(axis cs:0.424,-0.00173739372653107)
--(axis cs:0.423,-0.0018980474163658)
--(axis cs:0.422,-0.00205861387626741)
--(axis cs:0.421,-0.0022191121941252)
--(axis cs:0.42,-0.00237956138544476)
--(axis cs:0.419,-0.00253998039446044)
--(axis cs:0.418,-0.00270038809545552)
--(axis cs:0.417,-0.00286080329350357)
--(axis cs:0.416,-0.00302124472539355)
--(axis cs:0.415,-0.00318173106113025)
--(axis cs:0.414,-0.00334228090504964)
--(axis cs:0.413,-0.00350291279685538)
--(axis cs:0.412,-0.00366364521261608)
--(axis cs:0.411,-0.00382449656570836)
--(axis cs:0.41,-0.0039854852053522)
--(axis cs:0.409,-0.00414662941468635)
--(axis cs:0.408,-0.00430794741339835)
--(axis cs:0.407,-0.00446945735579859)
--(axis cs:0.406,-0.00463117733075248)
--(axis cs:0.405,-0.00479312536152993)
--(axis cs:0.404,-0.00495531940546138)
--(axis cs:0.403,-0.0051177773544959)
--(axis cs:0.402,-0.00528051702658955)
--(axis cs:0.401,-0.00544355614787436)
--(axis cs:0.4,-0.00556052845642117)
--(axis cs:0.399,-0.005733592321076)
--(axis cs:0.398,-0.00590694057885381)
--(axis cs:0.397,-0.00608059092320501)
--(axis cs:0.396,-0.00625456097151919)
--(axis cs:0.395,-0.00642886826667025)
--(axis cs:0.394,-0.00660353027776113)
--(axis cs:0.393,-0.00677856440086404)
--(axis cs:0.392,-0.00695398795974404)
--(axis cs:0.391,-0.0071298182065788)
--(axis cs:0.39,-0.00725969538723988)
--(axis cs:0.389,-0.00744626862373441)
--(axis cs:0.388,-0.00763426616980981)
--(axis cs:0.387,-0.00782370950821298)
--(axis cs:0.386,-0.00801462371538137)
--(axis cs:0.385,-0.00820703392645996)
--(axis cs:0.384,-0.00840096534559983)
--(axis cs:0.383,-0.00859644323661561)
--(axis cs:0.382,-0.0087934929320242)
--(axis cs:0.381,-0.00899213982637152)
--(axis cs:0.38,-0.0091461865622728)
--(axis cs:0.379,-0.00935690582897429)
--(axis cs:0.378,-0.00956817991535096)
--(axis cs:0.377,-0.00978002434863385)
--(axis cs:0.376,-0.00999245788649255)
--(axis cs:0.375,-0.0102054993106381)
--(axis cs:0.374,-0.0104191674303678)
--(axis cs:0.373,-0.0106334810825006)
--(axis cs:0.372,-0.0108484591293585)
--(axis cs:0.371,-0.011064120458962)
--(axis cs:0.37,-0.0112343343704923)
--(axis cs:0.369,-0.0114607259612955)
--(axis cs:0.368,-0.0116877834182773)
--(axis cs:0.367,-0.0119155239825963)
--(axis cs:0.366,-0.0121439668825807)
--(axis cs:0.365,-0.0123731313977095)
--(axis cs:0.364,-0.0126030368633539)
--(axis cs:0.363,-0.0128337026695936)
--(axis cs:0.362,-0.013065148264236)
--(axis cs:0.361,-0.0132973931515549)
--(axis cs:0.36,-0.0134836195733938)
--(axis cs:0.359,-0.0137266076442755)
--(axis cs:0.358,-0.013969591838059)
--(axis cs:0.357,-0.0142125745735345)
--(axis cs:0.356,-0.0144555708349522)
--(axis cs:0.355,-0.0146985919320043)
--(axis cs:0.354,-0.0149416572183923)
--(axis cs:0.353,-0.0151847860137208)
--(axis cs:0.352,-0.0154279975791297)
--(axis cs:0.351,-0.0156713111074303)
--(axis cs:0.35,-0.0158684323802424)
--(axis cs:0.349,-0.0161202158899805)
--(axis cs:0.348,-0.0163698410160692)
--(axis cs:0.347,-0.0166173061431612)
--(axis cs:0.346,-0.0168626092935662)
--(axis cs:0.345,-0.017105748157767)
--(axis cs:0.344,-0.0173467201236018)
--(axis cs:0.343,-0.0175855223105545)
--(axis cs:0.342,-0.017822151592849)
--(axis cs:0.341,-0.0180566114707459)
--(axis cs:0.34,-0.0182412244103832)
--(axis cs:0.339,-0.0184740419416182)
--(axis cs:0.338,-0.0186907885439376)
--(axis cs:0.337,-0.0188913648328413)
--(axis cs:0.336,-0.0190756705822528)
--(axis cs:0.335,-0.0192436047364492)
--(axis cs:0.334,-0.0193950654235869)
--(axis cs:0.333,-0.0195299499429327)
--(axis cs:0.332,-0.0196481547609381)
--(axis cs:0.331,-0.0197495754990804)
--(axis cs:0.33,-0.0197881829535249)
--(axis cs:0.329,-0.0198734640275147)
--(axis cs:0.328,-0.0199585230541502)
--(axis cs:0.327,-0.0200433716360712)
--(axis cs:0.326,-0.0201280218535129)
--(axis cs:0.325,-0.0202124873120787)
--(axis cs:0.324,-0.0202967816086634)
--(axis cs:0.323,-0.0203809183344967)
--(axis cs:0.322,-0.0204649110761013)
--(axis cs:0.321,-0.0205487733896167)
--(axis cs:0.32,-0.0205851064335038)
--(axis cs:0.319,-0.0206740071317044)
--(axis cs:0.318,-0.0207541533121972)
--(axis cs:0.317,-0.0208254976735785)
--(axis cs:0.316,-0.0208879923710413)
--(axis cs:0.315,-0.0209415890208997)
--(axis cs:0.314,-0.0209862386946415)
--(axis cs:0.313,-0.0210218919186)
--(axis cs:0.312,-0.0210484986799415)
--(axis cs:0.311,-0.0210660084115542)
--(axis cs:0.31,-0.021028264324217)
--(axis cs:0.309,-0.0210403206681271)
--(axis cs:0.308,-0.021050218897806)
--(axis cs:0.307,-0.021057956373548)
--(axis cs:0.306,-0.021063529949971)
--(axis cs:0.305,-0.0210669360335905)
--(axis cs:0.304,-0.021068170643916)
--(axis cs:0.303,-0.0210672294670122)
--(axis cs:0.302,-0.0210641078959613)
--(axis cs:0.301,-0.0210588097050181)
--(axis cs:0.3,-0.021059193593409)
--(axis cs:0.299,-0.0210510785052749)
--(axis cs:0.298,-0.0210360913511564)
--(axis cs:0.297,-0.0210141969317098)
--(axis cs:0.296,-0.0209853596289144)
--(axis cs:0.295,-0.0209495434464401)
--(axis cs:0.294,-0.0209067120242455)
--(axis cs:0.293,-0.0208568286444274)
--(axis cs:0.292,-0.0207998562317376)
--(axis cs:0.291,-0.0207357729810901)
--(axis cs:0.29,-0.0206216035975217)
--(axis cs:0.289,-0.0205613417073814)
--(axis cs:0.288,-0.0204997821137585)
--(axis cs:0.287,-0.0204369282011032)
--(axis cs:0.286,-0.0203727827269051)
--(axis cs:0.285,-0.0203073477977852)
--(axis cs:0.284,-0.0202406248849993)
--(axis cs:0.283,-0.020172616986944)
--(axis cs:0.282,-0.0201033299252908)
--(axis cs:0.281,-0.0200327703726497)
--(axis cs:0.28,-0.0199150971349285)
--(axis cs:0.279,-0.0198512541837018)
--(axis cs:0.278,-0.0197860881728506)
--(axis cs:0.277,-0.0197196022911977)
--(axis cs:0.276,-0.019651799110865)
--(axis cs:0.275,-0.0195826805717934)
--(axis cs:0.274,-0.0195122479981484)
--(axis cs:0.273,-0.0194405034847078)
--(axis cs:0.272,-0.0193674532157031)
--(axis cs:0.271,-0.0192931033811154)
--(axis cs:0.27,-0.0191716554617859)
--(axis cs:0.269,-0.0191039587532053)
--(axis cs:0.268,-0.0190349116341286)
--(axis cs:0.267,-0.018964517084523)
--(axis cs:0.266,-0.018892777477825)
--(axis cs:0.265,-0.018819694576875)
--(axis cs:0.264,-0.018745269548467)
--(axis cs:0.263,-0.0186695035200347)
--(axis cs:0.262,-0.0185924030632093)
--(axis cs:0.261,-0.0185139738508816)
--(axis cs:0.26,-0.0183875483246417)
--(axis cs:0.259,-0.0183238093725949)
--(axis cs:0.258,-0.0182745290773377)
--(axis cs:0.257,-0.0182398189170981)
--(axis cs:0.256,-0.0182197953495013)
--(axis cs:0.255,-0.0182145755741844)
--(axis cs:0.254,-0.018224277536822)
--(axis cs:0.253,-0.0182490199332627)
--(axis cs:0.252,-0.0182889222032853)
--(axis cs:0.251,-0.0183441045233904)
--(axis cs:0.25,-0.0183690394033701)
--(axis cs:0.249,-0.0184560695294033)
--(axis cs:0.248,-0.0185421123392337)
--(axis cs:0.247,-0.0186271734515241)
--(axis cs:0.246,-0.0187112577755732)
--(axis cs:0.245,-0.0187943694130163)
--(axis cs:0.244,-0.0188765156695645)
--(axis cs:0.243,-0.0189577030785344)
--(axis cs:0.242,-0.0190379402926022)
--(axis cs:0.241,-0.019117235920703)
--(axis cs:0.24,-0.0191499941686526)
--(axis cs:0.239,-0.0192369860576814)
--(axis cs:0.238,-0.0193236811256309)
--(axis cs:0.237,-0.0194100915181265)
--(axis cs:0.236,-0.0194962265704274)
--(axis cs:0.235,-0.0195820989788595)
--(axis cs:0.234,-0.0196677214540936)
--(axis cs:0.233,-0.0197531067184385)
--(axis cs:0.232,-0.0198382675055686)
--(axis cs:0.231,-0.0199232165277656)
--(axis cs:0.23,-0.0199623290072704)
--(axis cs:0.229,-0.0200561068347474)
--(axis cs:0.228,-0.0201496324669979)
--(axis cs:0.227,-0.0202429163549983)
--(axis cs:0.226,-0.0203359685218014)
--(axis cs:0.225,-0.0204288016307577)
--(axis cs:0.224,-0.020521429227178)
--(axis cs:0.223,-0.0206138648523186)
--(axis cs:0.222,-0.0207061220286419)
--(axis cs:0.221,-0.020798214224834)
--(axis cs:0.22,-0.0208445632289883)
--(axis cs:0.219,-0.0209455708526816)
--(axis cs:0.218,-0.0210463744727861)
--(axis cs:0.217,-0.0211469855453972)
--(axis cs:0.216,-0.0212474138336205)
--(axis cs:0.215,-0.0213476726493228)
--(axis cs:0.214,-0.0214477758196767)
--(axis cs:0.213,-0.0215477371696217)
--(axis cs:0.212,-0.0216475705102462)
--(axis cs:0.211,-0.0217472896015533)
--(axis cs:0.21,-0.0218008488311134)
--(axis cs:0.209,-0.0219085342489319)
--(axis cs:0.208,-0.0220138405686131)
--(axis cs:0.207,-0.0221167612530849)
--(axis cs:0.206,-0.022217289085684)
--(axis cs:0.205,-0.022315416300291)
--(axis cs:0.204,-0.0224111347276692)
--(axis cs:0.203,-0.0225044358682695)
--(axis cs:0.202,-0.0225953109562663)
--(axis cs:0.201,-0.0226837658431873)
--(axis cs:0.2,-0.0227225400954064)
--(axis cs:0.199,-0.0228091151075328)
--(axis cs:0.198,-0.0228800851941953)
--(axis cs:0.197,-0.0229353549160119)
--(axis cs:0.196,-0.022974828031883)
--(axis cs:0.195,-0.0229984075009564)
--(axis cs:0.194,-0.0230059955179975)
--(axis cs:0.193,-0.022997493514706)
--(axis cs:0.192,-0.0229728021411045)
--(axis cs:0.191,-0.0229318212384305)
--(axis cs:0.19,-0.0228276881318055)
--(axis cs:0.189,-0.0227647889807673)
--(axis cs:0.188,-0.0226882735561913)
--(axis cs:0.187,-0.0225980600796234)
--(axis cs:0.186,-0.0224940660693322)
--(axis cs:0.185,-0.0223762083522179)
--(axis cs:0.184,-0.0222444030837034)
--(axis cs:0.183,-0.0220985657587432)
--(axis cs:0.182,-0.021938613284099)
--(axis cs:0.181,-0.0217644658350953)
--(axis cs:0.18,-0.02153038386522)
--(axis cs:0.179,-0.0213461671075997)
--(axis cs:0.178,-0.0211661525554585)
--(axis cs:0.177,-0.0209903829917973)
--(axis cs:0.176,-0.0208189030983992)
--(axis cs:0.175,-0.0206517577306442)
--(axis cs:0.174,-0.0204889919353057)
--(axis cs:0.173,-0.0203306509709081)
--(axis cs:0.172,-0.0201767802699082)
--(axis cs:0.171,-0.0200274254630459)
--(axis cs:0.17,-0.0198370181893582)
--(axis cs:0.169,-0.0197022447793789)
--(axis cs:0.168,-0.0195645051926212)
--(axis cs:0.167,-0.0194237900479504)
--(axis cs:0.166,-0.0192800895562891)
--(axis cs:0.165,-0.0191333936290663)
--(axis cs:0.164,-0.0189836918931166)
--(axis cs:0.163,-0.0188309737456586)
--(axis cs:0.162,-0.0186752283660881)
--(axis cs:0.161,-0.018516445800127)
--(axis cs:0.16,-0.0183091955217116)
--(axis cs:0.159,-0.0181540657696515)
--(axis cs:0.158,-0.0179969845382734)
--(axis cs:0.157,-0.0178379500968562)
--(axis cs:0.156,-0.0176769601280148)
--(axis cs:0.155,-0.017514011784686)
--(axis cs:0.154,-0.0173491017828414)
--(axis cs:0.153,-0.0171822264494253)
--(axis cs:0.152,-0.0170133821433971)
--(axis cs:0.151,-0.0168425751863142)
--(axis cs:0.15,-0.0166237250405429)
--(axis cs:0.149,-0.0164575676517029)
--(axis cs:0.148,-0.0162879634860507)
--(axis cs:0.147,-0.0161148999330555)
--(axis cs:0.146,-0.0159383638573485)
--(axis cs:0.145,-0.0157583417250169)
--(axis cs:0.144,-0.0155748196783795)
--(axis cs:0.143,-0.0153877835987564)
--(axis cs:0.142,-0.0151972191518692)
--(axis cs:0.141,-0.0150031278444408)
--(axis cs:0.14,-0.0147602334458094)
--(axis cs:0.139,-0.0145689049309803)
--(axis cs:0.138,-0.0143753903972119)
--(axis cs:0.137,-0.0141796864717071)
--(axis cs:0.136,-0.0139817893291192)
--(axis cs:0.135,-0.0137816947439831)
--(axis cs:0.134,-0.0135793981586667)
--(axis cs:0.133,-0.0133748947153963)
--(axis cs:0.132,-0.0131681793026254)
--(axis cs:0.131,-0.0129592532951081)
--(axis cs:0.13,-0.012702710327636)
--(axis cs:0.129,-0.0124985098622958)
--(axis cs:0.128,-0.0122920285462717)
--(axis cs:0.127,-0.0120832619458108)
--(axis cs:0.126,-0.0118722050658029)
--(axis cs:0.125,-0.0116588524601746)
--(axis cs:0.124,-0.011443198356142)
--(axis cs:0.123,-0.0112252367014102)
--(axis cs:0.122,-0.0110049612409852)
--(axis cs:0.121,-0.0107823763700749)
--(axis cs:0.12,-0.0105123899826474)
--(axis cs:0.119,-0.0102942724221057)
--(axis cs:0.118,-0.0100737796359596)
--(axis cs:0.117,-0.00985090722991046)
--(axis cs:0.116,-0.00962565048958261)
--(axis cs:0.115,-0.0093980044154492)
--(axis cs:0.114,-0.00916796376424718)
--(axis cs:0.113,-0.00893552307050024)
--(axis cs:0.112,-0.00870067666555346)
--(axis cs:0.111,-0.00846341926071057)
--(axis cs:0.11,-0.00817817837463615)
--(axis cs:0.109,-0.00795037971520693)
--(axis cs:0.108,-0.0077302780600042)
--(axis cs:0.107,-0.00751793855228964)
--(axis cs:0.106,-0.00731342854780684)
--(axis cs:0.105,-0.00711681725345204)
--(axis cs:0.104,-0.00692817419608332)
--(axis cs:0.103,-0.00674756933921561)
--(axis cs:0.102,-0.006575072966134)
--(axis cs:0.101,-0.00641075572912174)
--(axis cs:0.1,-0.00620969294429311)
--(axis cs:0.099,-0.00606591681155139)
--(axis cs:0.098,-0.00592028079399632)
--(axis cs:0.097,-0.00577278386620779)
--(axis cs:0.096,-0.00562342480496626)
--(axis cs:0.095,-0.00547220216678921)
--(axis cs:0.094,-0.00531911427627817)
--(axis cs:0.093,-0.00516415923741291)
--(axis cs:0.092,-0.00500733494531688)
--(axis cs:0.091,-0.00484863909841936)
--(axis cs:0.09,-0.00463653642948997)
--(axis cs:0.089,-0.00448613158434766)
--(axis cs:0.088,-0.0043378579139276)
--(axis cs:0.087,-0.00419173057506873)
--(axis cs:0.086,-0.00404775301515595)
--(axis cs:0.085,-0.00390592850728746)
--(axis cs:0.084,-0.00376625554973827)
--(axis cs:0.083,-0.00362873255022912)
--(axis cs:0.082,-0.00349335788940355)
--(axis cs:0.081,-0.00336012995880049)
--(axis cs:0.08,-0.00317146451989906)
--(axis cs:0.079,-0.00305667574421307)
--(axis cs:0.078,-0.00294927650478576)
--(axis cs:0.077,-0.00284932577626886)
--(axis cs:0.076,-0.00275688225501855)
--(axis cs:0.075,-0.00267200437103449)
--(axis cs:0.074,-0.00259475005340708)
--(axis cs:0.073,-0.00252517669560221)
--(axis cs:0.072,-0.00246334107407359)
--(axis cs:0.071,-0.00240929923252201)
--(axis cs:0.07,-0.00230559011975679)
--(axis cs:0.069,-0.00227222822139817)
--(axis cs:0.068,-0.0022333944051741)
--(axis cs:0.067,-0.00218906874445037)
--(axis cs:0.066,-0.00213923101160243)
--(axis cs:0.065,-0.00208386067768927)
--(axis cs:0.064,-0.00202293691216819)
--(axis cs:0.063,-0.0019564385826564)
--(axis cs:0.062,-0.00188434425472571)
--(axis cs:0.061,-0.00180663219176275)
--(axis cs:0.06,-0.00166418424923178)
--(axis cs:0.059,-0.00159050168458077)
--(axis cs:0.058,-0.00151815686133722)
--(axis cs:0.057,-0.00144717119459509)
--(axis cs:0.056,-0.0013775658828402)
--(axis cs:0.055,-0.00130936190791054)
--(axis cs:0.054,-0.00124258000884986)
--(axis cs:0.053,-0.0011772407008601)
--(axis cs:0.052,-0.00111336422663127)
--(axis cs:0.051,-0.00105097055237163)
--(axis cs:0.05,-0.000930027069976844)
--(axis cs:0.049,-0.000881186635019978)
--(axis cs:0.048,-0.000830754967352541)
--(axis cs:0.047,-0.000778734334209187)
--(axis cs:0.046,-0.000725126912050001)
--(axis cs:0.045,-0.00066993478722091)
--(axis cs:0.044,-0.000613159956612578)
--(axis cs:0.043,-0.000554804328318001)
--(axis cs:0.042,-0.000494869722280198)
--(axis cs:0.041,-0.000433357870944943)
--(axis cs:0.04,-0.000307512608473476)
--(axis cs:0.039,-0.000256771487531682)
--(axis cs:0.038,-0.000207237030839321)
--(axis cs:0.037,-0.000158927635519635)
--(axis cs:0.036,-0.000111861447748176)
--(axis cs:0.035,-6.60563704315117e-05)
--(axis cs:0.034,-2.15300120858129e-05)
--(axis cs:0.033,2.17002928977252e-05)
--(axis cs:0.032,6.36174888447066e-05)
--(axis cs:0.031,0.000104204803378539)
--(axis cs:0.03,0.000211677174710204)
--(axis cs:0.029,0.000233883320192113)
--(axis cs:0.028,0.000250357715845582)
--(axis cs:0.027,0.000261059842169043)
--(axis cs:0.026,0.000265949542928109)
--(axis cs:0.025,0.000264987102444727)
--(axis cs:0.024,0.000258133622141666)
--(axis cs:0.023,0.00024535079883054)
--(axis cs:0.022,0.000226601186145307)
--(axis cs:0.021,0.000201848258122581)
--(axis cs:0.02,0.000238824885999466)
--(axis cs:0.019,0.000193594443240071)
--(axis cs:0.018,0.000153071758998046)
--(axis cs:0.017,0.000117269680437423)
--(axis cs:0.016,8.62014046941703e-05)
--(axis cs:0.015,5.98794603993969e-05)
--(axis cs:0.014,3.83170253822422e-05)
--(axis cs:0.013,2.15270354805282e-05)
--(axis cs:0.012,9.52279808919786e-06)
--(axis cs:0.011,2.31799010517342e-06)
--(axis cs:0.01,6.70200733801881e-05)
--(axis cs:0.009,5.42411325875963e-05)
--(axis cs:0.008,4.28220553729673e-05)
--(axis cs:0.007,3.27591560478948e-05)
--(axis cs:0.006,2.40488345060432e-05)
--(axis cs:0.005,1.66875753618263e-05)
--(axis cs:0.004,1.0671947093985e-05)
--(axis cs:0.003,5.99860119174372e-06)
--(axis cs:0.002,2.66427132106201e-06)
--(axis cs:0.001,6.65772443879065e-07)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.0119999647140503 6.91413879394531e-06
0.0149999856948853 4.31537628173828e-05
0.0180000066757202 0.00010991096496582
0.0219999551773071 0.000223755836486816
0.0240000486373901 0.000247001647949219
0.0260000228881836 0.00024116039276123
0.0279999971389771 0.000206470489501953
0.0299999713897705 0.00014340877532959
0.0329999923706055 1.59740447998047e-05
0.0360000133514404 -0.000134468078613281
0.0390000343322754 -0.000307559967041016
0.0540000200271606 -0.00125205516815186
0.0570000410079956 -0.00147616863250732
0.0640000104904175 -0.00203204154968262
0.0670000314712524 -0.00221705436706543
0.0700000524520874 -0.00236308574676514
0.0720000267028809 -0.00246572494506836
0.0740000009536743 -0.00260400772094727
0.0759999752044678 -0.0027775764465332
0.0779999494552612 -0.00298607349395752
0.0800000429153442 -0.00322902202606201
0.0829999446868896 -0.00363361835479736
0.0859999656677246 -0.00406670570373535
0.0889999866485596 -0.00452804565429688
0.0970000028610229 -0.00579464435577393
0.101999998092651 -0.00657689571380615
0.103999972343445 -0.00693535804748535
0.105999946594238 -0.00732970237731934
0.108000040054321 -0.00775933265686035
0.110000014305115 -0.0082237720489502
0.113999962806702 -0.00917506217956543
0.118000030517578 -0.0101025104522705
0.121999979019165 -0.0110067129135132
0.126000046730042 -0.0118883848190308
0.13100004196167 -0.0129597187042236
0.136000037193298 -0.0139979124069214
0.141000032424927 -0.0150035619735718
0.144000053405762 -0.0155820846557617
0.146999955177307 -0.0161373615264893
0.149999976158142 -0.016669750213623
0.154999971389771 -0.0175251960754395
0.159999966621399 -0.0183546543121338
0.164000034332275 -0.0189908742904663
0.167999982833862 -0.0195935964584351
0.172999978065491 -0.0203347206115723
0.174999952316284 -0.0206630229949951
0.177000045776367 -0.021012544631958
0.179000020027161 -0.0213830471038818
0.180999994277954 -0.021764874458313
0.182999968528748 -0.0221027135848999
0.184999942779541 -0.0223877429962158
0.187000036239624 -0.0226209163665771
0.189000010490417 -0.0228025913238525
0.190000057220459 -0.0228744745254517
0.190999984741211 -0.0229322910308838
0.192000031471252 -0.0229746103286743
0.192999958992004 -0.0230016708374023
0.194000005722046 -0.0230134725570679
0.194999933242798 -0.0230101346969604
0.195999979972839 -0.0229917764663696
0.197000026702881 -0.0229583978652954
0.197999954223633 -0.0229102373123169
0.199000000953674 -0.0228472948074341
0.200999975204468 -0.0226842164993286
0.205000042915344 -0.0223268270492554
0.208999991416931 -0.0219457149505615
0.215999960899353 -0.021263599395752
0.222000002861023 -0.0207079648971558
0.228000044822693 -0.0201786756515503
0.233999967575073 -0.0196748971939087
0.240000009536743 -0.019195556640625
0.250999927520752 -0.0183446407318115
0.251999974250793 -0.0182907581329346
0.253000020980835 -0.0182532072067261
0.253999948501587 -0.0182316303253174
0.254999995231628 -0.018226146697998
0.25600004196167 -0.0182363986968994
0.256999969482422 -0.018262505531311
0.258000016212463 -0.0183042287826538
0.259000062942505 -0.0183614492416382
0.261000037193298 -0.0185143947601318
0.269000053405762 -0.0191409587860107
0.276999950408936 -0.0197418928146362
0.28600001335144 -0.0203890800476074
0.291000008583069 -0.0207332372665405
0.292999982833862 -0.0208462476730347
0.294999957084656 -0.0209348201751709
0.296999931335449 -0.0209991931915283
0.299000024795532 -0.0210398435592651
0.302000045776367 -0.0210659503936768
0.307000041007996 -0.0210803747177124
0.310999989509583 -0.021066427230835
0.312999963760376 -0.0210261344909668
0.315000057220459 -0.0209532976150513
0.317000031471252 -0.0208486318588257
0.319000005722046 -0.0207123756408691
0.330999970436096 -0.0197499990463257
0.332000017166138 -0.0196499824523926
0.33299994468689 -0.0195342302322388
0.333999991416931 -0.0194026231765747
0.335000038146973 -0.0192553997039795
0.335999965667725 -0.0190926790237427
0.337000012397766 -0.0189145803451538
0.338000059127808 -0.0187212228775024
0.33899998664856 -0.0185126066207886
0.340999960899353 -0.018057107925415
0.345999956130981 -0.0168790817260742
0.351999998092651 -0.0154298543930054
0.35699999332428 -0.014235258102417
0.361999988555908 -0.0130670070648193
0.365999937057495 -0.0121604204177856
0.370000004768372 -0.0112805366516113
0.374000072479248 -0.01042640209198
0.378000020980835 -0.00959765911102295
0.381999969482422 -0.00879526138305664
0.384999990463257 -0.00821852684020996
0.388000011444092 -0.00766372680664062
0.391999959945679 -0.00695586204528809
0.397000074386597 -0.00610315799713135
0.401999950408936 -0.00528240203857422
0.407000064849854 -0.00449240207672119
0.411999940872192 -0.00373232364654541
0.41700005531311 -0.00300085544586182
0.421999931335449 -0.00229716300964355
0.427000045776367 -0.00162029266357422
0.432000041007996 -0.000969290733337402
0.437000036239624 -0.000343203544616699
0.442000031471252 0.000258803367614746
0.447000026702881 0.000837564468383789
0.453000068664551 0.0015026330947876
0.458999991416931 0.0021367073059082
0.465000033378601 0.00274121761322021
0.470999956130981 0.00331735610961914
0.476999998092651 0.00386631488800049
0.483000040054321 0.00438928604125977
0.488999962806702 0.00488734245300293
0.495000004768372 0.00536155700683594
0.499000072479248 0.00566494464874268
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -1.19209289550781e-07
0.0199999809265137 0.000171065330505371
0.0299999713897705 0.00014340877532959
0.0399999618530273 -0.000370264053344727
0.0499999523162842 -0.000990033149719238
0.059999942779541 -0.00172328948974609
0.0700000524520874 -0.00236308574676514
0.0800000429153442 -0.00322902202606201
0.0900000333786011 -0.00468802452087402
0.100000023841858 -0.00625467300415039
0.110000014305115 -0.0082237720489502
0.120000004768372 -0.0105575323104858
0.129999995231628 -0.012748122215271
0.139999985694885 -0.0148055553436279
0.149999976158142 -0.016669750213623
0.159999966621399 -0.0183546543121338
0.169999957084656 -0.0198826789855957
0.180000066757202 -0.0215760469436646
0.190000057220459 -0.0228744745254517
0.200000047683716 -0.0227698087692261
0.210000038146973 -0.0218468904495239
0.220000028610229 -0.0208901166915894
0.230000019073486 -0.0200079679489136
0.240000009536743 -0.019195556640625
0.25 -0.0184147357940674
0.259999990463257 -0.0184341669082642
0.269999980926514 -0.0192174911499023
0.279999971389771 -0.0199609994888306
0.289999961853027 -0.020667552947998
0.299999952316284 -0.021051287651062
0.309999942779541 -0.0210744142532349
0.319999933242798 -0.0206325054168701
0.330000042915344 -0.0198341608047485
0.340000033378601 -0.0182888507843018
0.350000023841858 -0.0159147977828979
0.360000014305115 -0.0135304927825928
0.370000004768372 -0.0112805366516113
0.379999995231628 -0.00919246673583984
0.389999985694885 -0.00730609893798828
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig11old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\int P_s(t) dt}\)},
ymajorgrids,
ymin=-0.265089953591315, ymax=0.267713844538392,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-2.23857149838161e-07)
--(axis cs:0.002,-8.93055186444369e-07)
--(axis cs:0.003,-2.00404635454983e-06)
--(axis cs:0.004,-3.55329938562104e-06)
--(axis cs:0.005,-5.53729935293835e-06)
--(axis cs:0.006,-7.95254761806014e-06)
--(axis cs:0.007,-1.07955618139638e-05)
--(axis cs:0.008,-1.40628757203213e-05)
--(axis cs:0.009,-1.77510391751058e-05)
--(axis cs:0.01,-2.18535402897169e-05)
--(axis cs:0.011,0.00347926318528578)
--(axis cs:0.012,0.00695399416920106)
--(axis cs:0.013,0.0104024531184223)
--(axis cs:0.014,0.0138247553356536)
--(axis cs:0.015,0.017221015617378)
--(axis cs:0.016,0.0205913482586161)
--(axis cs:0.017,0.0239358670578801)
--(axis cs:0.018,0.0272546853215497)
--(axis cs:0.019,0.0305479158689205)
--(axis cs:0.02,0.0338156702381332)
--(axis cs:0.021,0.026367148298793)
--(axis cs:0.022,0.0189661930942832)
--(axis cs:0.023,0.0116125139753231)
--(axis cs:0.024,0.0043058033683936)
--(axis cs:0.025,-0.00295424436510373)
--(axis cs:0.026,-0.0101679329416441)
--(axis cs:0.027,-0.0173355641674313)
--(axis cs:0.028,-0.0244574379501632)
--(axis cs:0.029,-0.0315338523107189)
--(axis cs:0.03,-0.0385650873547159)
--(axis cs:0.031,-0.0411783686874974)
--(axis cs:0.032,-0.0437731668239666)
--(axis cs:0.033,-0.0463495550580681)
--(axis cs:0.034,-0.048907607893117)
--(axis cs:0.035,-0.0514473995036342)
--(axis cs:0.036,-0.0539690037371225)
--(axis cs:0.037,-0.056472494116595)
--(axis cs:0.038,-0.0589579438422924)
--(axis cs:0.039,-0.0614254257941798)
--(axis cs:0.04,-0.063874998506278)
--(axis cs:0.041,-0.0634875110604721)
--(axis cs:0.042,-0.0631031231037154)
--(axis cs:0.043,-0.0627218120461438)
--(axis cs:0.044,-0.0623435568132468)
--(axis cs:0.045,-0.061968336456761)
--(axis cs:0.046,-0.0615961301538181)
--(axis cs:0.047,-0.0612269172059117)
--(axis cs:0.048,-0.060860677038524)
--(axis cs:0.049,-0.0604973892001392)
--(axis cs:0.05,-0.0601370420126568)
--(axis cs:0.051,-0.0628288974856102)
--(axis cs:0.052,-0.0655011031344769)
--(axis cs:0.053,-0.0681537405257319)
--(axis cs:0.054,-0.0707868901580348)
--(axis cs:0.055,-0.0734006321754057)
--(axis cs:0.056,-0.0759950463698314)
--(axis cs:0.057,-0.0785702121832597)
--(axis cs:0.058,-0.081126208709944)
--(axis cs:0.059,-0.0836631146985366)
--(axis cs:0.06,-0.0861810074774313)
--(axis cs:0.061,-0.0816583576041479)
--(axis cs:0.062,-0.0771653520068996)
--(axis cs:0.063,-0.0727017995072034)
--(axis cs:0.064,-0.0682675063398576)
--(axis cs:0.065,-0.0638622799318083)
--(axis cs:0.066,-0.0594859288959836)
--(axis cs:0.067,-0.0551382630312758)
--(axis cs:0.068,-0.0508190933225237)
--(axis cs:0.069,-0.0465282319404955)
--(axis cs:0.07,-0.0422655162772854)
--(axis cs:0.071,-0.0512889833459378)
--(axis cs:0.072,-0.0602559759568959)
--(axis cs:0.073,-0.0691669221239915)
--(axis cs:0.074,-0.078022245042973)
--(axis cs:0.075,-0.0868223653102119)
--(axis cs:0.076,-0.0955677009221707)
--(axis cs:0.077,-0.10425866727489)
--(axis cs:0.078,-0.112895677162948)
--(axis cs:0.079,-0.121479140768276)
--(axis cs:0.08,-0.130009420559672)
--(axis cs:0.081,-0.133237817490432)
--(axis cs:0.082,-0.136448329699194)
--(axis cs:0.083,-0.139641110734601)
--(axis cs:0.084,-0.142816319788018)
--(axis cs:0.085,-0.14597411476818)
--(axis cs:0.086,-0.149114652301581)
--(axis cs:0.087,-0.15223808774034)
--(axis cs:0.088,-0.155344575172199)
--(axis cs:0.089,-0.158434267425199)
--(axis cs:0.09,-0.161507313028058)
--(axis cs:0.091,-0.160516738464281)
--(axis cs:0.092,-0.159533848786077)
--(axis cs:0.093,-0.158558592839605)
--(axis cs:0.094,-0.157590918218432)
--(axis cs:0.095,-0.156630772834714)
--(axis cs:0.096,-0.155678104917748)
--(axis cs:0.097,-0.154732863011648)
--(axis cs:0.098,-0.15379499597387)
--(axis cs:0.099,-0.15286445297302)
--(axis cs:0.1,-0.151941188555781)
--(axis cs:0.101,-0.161106628957414)
--(axis cs:0.102,-0.170210549111462)
--(axis cs:0.103,-0.179253321856539)
--(axis cs:0.104,-0.188235319796938)
--(axis cs:0.105,-0.197156913358927)
--(axis cs:0.106,-0.206018470793297)
--(axis cs:0.107,-0.214820358174765)
--(axis cs:0.108,-0.223562939401435)
--(axis cs:0.109,-0.232246576195868)
--(axis cs:0.11,-0.240871599130874)
--(axis cs:0.111,-0.239341543102172)
--(axis cs:0.112,-0.237822313653509)
--(axis cs:0.113,-0.236313833794535)
--(axis cs:0.114,-0.234816032443995)
--(axis cs:0.115,-0.233328838954603)
--(axis cs:0.116,-0.231852183109479)
--(axis cs:0.117,-0.230385995120156)
--(axis cs:0.118,-0.22893020562368)
--(axis cs:0.119,-0.227484745680507)
--(axis cs:0.12,-0.226049546771679)
--(axis cs:0.121,-0.224624072224726)
--(axis cs:0.122,-0.223208707543546)
--(axis cs:0.123,-0.221803383055679)
--(axis cs:0.124,-0.22040802954394)
--(axis cs:0.125,-0.219022578244124)
--(axis cs:0.126,-0.217646960840735)
--(axis cs:0.127,-0.216281109463979)
--(axis cs:0.128,-0.21492495668582)
--(axis cs:0.129,-0.21357843551693)
--(axis cs:0.13,-0.212241479402986)
--(axis cs:0.131,-0.210914507171835)
--(axis cs:0.132,-0.209596988428085)
--(axis cs:0.133,-0.208288860371102)
--(axis cs:0.134,-0.206990060579054)
--(axis cs:0.135,-0.20570052700597)
--(axis cs:0.136,-0.204420197980102)
--(axis cs:0.137,-0.203149012201373)
--(axis cs:0.138,-0.201886908739721)
--(axis cs:0.139,-0.200633827032648)
--(axis cs:0.14,-0.199389702658)
--(axis cs:0.141,-0.196750112713134)
--(axis cs:0.142,-0.194127600824357)
--(axis cs:0.143,-0.191522033482884)
--(axis cs:0.144,-0.188933278144231)
--(axis cs:0.145,-0.186361203315854)
--(axis cs:0.146,-0.183805678551618)
--(axis cs:0.147,-0.181266574443394)
--(axis cs:0.148,-0.178743762616205)
--(axis cs:0.149,-0.176237115722113)
--(axis cs:0.15,-0.173746513286061)
--(axis cs:0.151,-0.172672694430715)
--(axis cs:0.152,-0.171606358142899)
--(axis cs:0.153,-0.170547455523361)
--(axis cs:0.154,-0.169495937434444)
--(axis cs:0.155,-0.168451755034385)
--(axis cs:0.156,-0.167414859775118)
--(axis cs:0.157,-0.166385203400586)
--(axis cs:0.158,-0.165362737945376)
--(axis cs:0.159,-0.164347415732859)
--(axis cs:0.16,-0.163339180586914)
--(axis cs:0.161,-0.161188391472375)
--(axis cs:0.162,-0.159052931945538)
--(axis cs:0.163,-0.156932719003744)
--(axis cs:0.164,-0.154827666933257)
--(axis cs:0.165,-0.152737690466872)
--(axis cs:0.166,-0.150662704781675)
--(axis cs:0.167,-0.148602625496296)
--(axis cs:0.168,-0.146557368668783)
--(axis cs:0.169,-0.144526850793826)
--(axis cs:0.17,-0.142510997000376)
--(axis cs:0.171,-0.14798131227898)
--(axis cs:0.172,-0.153414561960417)
--(axis cs:0.173,-0.158810967810058)
--(axis cs:0.174,-0.164170749711102)
--(axis cs:0.175,-0.169494126336058)
--(axis cs:0.176,-0.174781315148509)
--(axis cs:0.177,-0.180032532403355)
--(axis cs:0.178,-0.185247993147057)
--(axis cs:0.179,-0.190427911217889)
--(axis cs:0.18,-0.195572492665347)
--(axis cs:0.181,-0.182176598824442)
--(axis cs:0.182,-0.168870055292961)
--(axis cs:0.183,-0.1556522641688)
--(axis cs:0.184,-0.142522630911465)
--(axis cs:0.185,-0.129480564624673)
--(axis cs:0.186,-0.116525478057343)
--(axis cs:0.187,-0.103656787602101)
--(axis cs:0.188,-0.0908739132478941)
--(axis cs:0.189,-0.0781762785631715)
--(axis cs:0.19,-0.0655633100490781)
--(axis cs:0.191,-0.0500678477617754)
--(axis cs:0.192,-0.0346756670934432)
--(axis cs:0.193,-0.0193860760814836)
--(axis cs:0.194,-0.00419838350694385)
--(axis cs:0.195,0.0108880974741316)
--(axis cs:0.196,0.0258740494617821)
--(axis cs:0.197,0.0407601508664897)
--(axis cs:0.198,0.0555470759091336)
--(axis cs:0.199,0.0702354946209358)
--(axis cs:0.2,0.0848260657703723)
--(axis cs:0.201,0.0863503251638189)
--(axis cs:0.202,0.0878633530731468)
--(axis cs:0.203,0.089365198402114)
--(axis cs:0.204,0.0908559094726805)
--(axis cs:0.205,0.0923355344441077)
--(axis cs:0.206,0.0938041213130047)
--(axis cs:0.207,0.0952617179133746)
--(axis cs:0.208,0.0967083719166612)
--(axis cs:0.209,0.0981441308310886)
--(axis cs:0.21,0.099569033324938)
--(axis cs:0.211,0.0987758283611317)
--(axis cs:0.212,0.0979877875612975)
--(axis cs:0.213,0.0972048788208258)
--(axis cs:0.214,0.0964270709027021)
--(axis cs:0.215,0.095654332756081)
--(axis cs:0.216,0.0948866335149903)
--(axis cs:0.217,0.0941239424969549)
--(axis cs:0.218,0.0933662292023798)
--(axis cs:0.219,0.0926134633131124)
--(axis cs:0.22,0.0918656146916913)
--(axis cs:0.221,0.0911226533823323)
--(axis cs:0.222,0.0903845496154683)
--(axis cs:0.223,0.0896512738005824)
--(axis cs:0.224,0.0889227965232507)
--(axis cs:0.225,0.0881990885443404)
--(axis cs:0.226,0.0874801207987816)
--(axis cs:0.227,0.0867658643948626)
--(axis cs:0.228,0.0860562906128832)
--(axis cs:0.229,0.0853513709045265)
--(axis cs:0.23,0.0846510768917286)
--(axis cs:0.231,0.0839554395876741)
--(axis cs:0.232,0.0832643671963789)
--(axis cs:0.233,0.0825778308057808)
--(axis cs:0.234,0.0818958016633015)
--(axis cs:0.235,0.0812182511757342)
--(axis cs:0.236,0.0805451509099057)
--(axis cs:0.237,0.0798764725919324)
--(axis cs:0.238,0.0792121881062333)
--(axis cs:0.239,0.0785522694956407)
--(axis cs:0.24,0.0778966985580174)
--(axis cs:0.241,0.0779360099706109)
--(axis cs:0.242,0.0779751507651303)
--(axis cs:0.243,0.0780141314724101)
--(axis cs:0.244,0.0780529607020009)
--(axis cs:0.245,0.0780916469937901)
--(axis cs:0.246,0.0781301988187526)
--(axis cs:0.247,0.0781686245797187)
--(axis cs:0.248,0.078206932611887)
--(axis cs:0.249,0.0782451311837885)
--(axis cs:0.25,0.078283219256613)
--(axis cs:0.251,0.0619289121027038)
--(axis cs:0.252,0.0456843233659665)
--(axis cs:0.253,0.0295487128945522)
--(axis cs:0.254,0.0135213410776764)
--(axis cs:0.255,-0.00239852692677549)
--(axis cs:0.256,-0.0182116212856404)
--(axis cs:0.257,-0.0339186674905214)
--(axis cs:0.258,-0.0495203863578349)
--(axis cs:0.259,-0.0650174940231116)
--(axis cs:0.26,-0.0804106989309806)
--(axis cs:0.261,-0.0799846125652895)
--(axis cs:0.262,-0.0795616343821976)
--(axis cs:0.263,-0.0791417525494011)
--(axis cs:0.264,-0.0787249447329374)
--(axis cs:0.265,-0.0783111887428546)
--(axis cs:0.266,-0.0779004625327061)
--(axis cs:0.267,-0.0774927441984052)
--(axis cs:0.268,-0.0770880119774803)
--(axis cs:0.269,-0.0766862442483396)
--(axis cs:0.27,-0.0762874195291629)
--(axis cs:0.271,-0.0758915164784653)
--(axis cs:0.272,-0.0754985138978088)
--(axis cs:0.273,-0.0751083907271101)
--(axis cs:0.274,-0.0747211260320205)
--(axis cs:0.275,-0.0743366990194852)
--(axis cs:0.276,-0.073955089049616)
--(axis cs:0.277,-0.0735762756116891)
--(axis cs:0.278,-0.0732002383239761)
--(axis cs:0.279,-0.0728269569337448)
--(axis cs:0.28,-0.07245641131726)
--(axis cs:0.281,-0.0720885814797844)
--(axis cs:0.282,-0.0717234475555797)
--(axis cs:0.283,-0.0713609898079073)
--(axis cs:0.284,-0.071001188629029)
--(axis cs:0.285,-0.070644024540208)
--(axis cs:0.286,-0.0702894781923971)
--(axis cs:0.287,-0.0699375303688888)
--(axis cs:0.288,-0.0695881619733206)
--(axis cs:0.289,-0.0692413540326443)
--(axis cs:0.29,-0.068897087478307)
--(axis cs:0.291,-0.0626753924658216)
--(axis cs:0.292,-0.0564962647634247)
--(axis cs:0.293,-0.0503594231146969)
--(axis cs:0.294,-0.044264584262687)
--(axis cs:0.295,-0.0382114668207357)
--(axis cs:0.296,-0.0321997912660889)
--(axis cs:0.297,-0.0262292799403352)
--(axis cs:0.298,-0.0202996570498103)
--(axis cs:0.299,-0.0144106486664509)
--(axis cs:0.3,-0.0085619820311745)
--(axis cs:0.301,-0.00728648707445608)
--(axis cs:0.302,-0.00601976064676946)
--(axis cs:0.303,-0.0047617358520347)
--(axis cs:0.304,-0.00351235082620786)
--(axis cs:0.305,-0.00227154410931536)
--(axis cs:0.306,-0.00103925464274034)
--(axis cs:0.307,0.000184578232826068)
--(axis cs:0.308,0.00140001481794483)
--(axis cs:0.309,0.00260711475864362)
--(axis cs:0.31,0.00380595026319939)
--(axis cs:0.311,0.0120354479821913)
--(axis cs:0.312,0.0202101434282049)
--(axis cs:0.313,0.0283304843625326)
--(axis cs:0.314,0.0363969138184762)
--(axis cs:0.315,0.0444098712883433)
--(axis cs:0.316,0.0523697927220226)
--(axis cs:0.317,0.0602771105230118)
--(axis cs:0.318,0.0681322535446769)
--(axis cs:0.319,0.0759356471287968)
--(axis cs:0.32,0.0836876849360729)
--(axis cs:0.321,0.0829017653312374)
--(axis cs:0.322,0.0821215608376526)
--(axis cs:0.323,0.0813470268730731)
--(axis cs:0.324,0.0805781245690438)
--(axis cs:0.325,0.0798148153214298)
--(axis cs:0.326,0.0790570607879978)
--(axis cs:0.327,0.0783048228870782)
--(axis cs:0.328,0.0775580637954379)
--(axis cs:0.329,0.0768167459467478)
--(axis cs:0.33,0.0760808781039093)
--(axis cs:0.331,0.0920725015917395)
--(axis cs:0.332,0.107955710698579)
--(axis cs:0.333,0.123731274918289)
--(axis cs:0.334,0.13939995054655)
--(axis cs:0.335,0.154962488740204)
--(axis cs:0.336,0.170419635609612)
--(axis cs:0.337,0.185772132218742)
--(axis cs:0.338,0.201020714585266)
--(axis cs:0.339,0.216166113682571)
--(axis cs:0.34,0.231209056494791)
--(axis cs:0.341,0.232472479692078)
--(axis cs:0.342,0.233728008194195)
--(axis cs:0.343,0.234975709901826)
--(axis cs:0.344,0.236215645534717)
--(axis cs:0.345,0.237447875377179)
--(axis cs:0.346,0.238672459278081)
--(axis cs:0.347,0.239889456650837)
--(axis cs:0.348,0.241098926474902)
--(axis cs:0.349,0.242300927303014)
--(axis cs:0.35,0.243495490077951)
--(axis cs:0.351,0.242462877402857)
--(axis cs:0.352,0.241437179243572)
--(axis cs:0.353,0.240418336007459)
--(axis cs:0.354,0.239406292690884)
--(axis cs:0.355,0.238400994937785)
--(axis cs:0.356,0.237402389039793)
--(axis cs:0.357,0.236410421936366)
--(axis cs:0.358,0.235425041217746)
--(axis cs:0.359,0.234446195122825)
--(axis cs:0.36,0.233473831838756)
--(axis cs:0.361,0.231744904801492)
--(axis cs:0.362,0.230028014064408)
--(axis cs:0.363,0.228323067968719)
--(axis cs:0.364,0.22662997555487)
--(axis cs:0.365,0.224948646624179)
--(axis cs:0.366,0.223278991731923)
--(axis cs:0.367,0.22162092218155)
--(axis cs:0.368,0.219974350017779)
--(axis cs:0.369,0.218339188020957)
--(axis cs:0.37,0.216715349699424)
--(axis cs:0.371,0.215102388818903)
--(axis cs:0.372,0.21350064726807)
--(axis cs:0.373,0.211910048473176)
--(axis cs:0.374,0.210330516381751)
--(axis cs:0.375,0.20876197545926)
--(axis cs:0.376,0.20720435068911)
--(axis cs:0.377,0.205657567572612)
--(axis cs:0.378,0.204121552125123)
--(axis cs:0.379,0.202596230868222)
--(axis cs:0.38,0.201081526417481)
--(axis cs:0.381,0.198543473910998)
--(axis cs:0.382,0.196022761599207)
--(axis cs:0.383,0.193519268265844)
--(axis cs:0.384,0.191032872780542)
--(axis cs:0.385,0.188563454820766)
--(axis cs:0.386,0.18611089486681)
--(axis cs:0.387,0.18367507419739)
--(axis cs:0.388,0.181255874885001)
--(axis cs:0.389,0.178853179791239)
--(axis cs:0.39,0.176466884358101)
--(axis cs:0.391,0.175130740434962)
--(axis cs:0.392,0.173803878541724)
--(axis cs:0.393,0.172486236613552)
--(axis cs:0.394,0.171177751811785)
--(axis cs:0.395,0.169878361730155)
--(axis cs:0.396,0.168588004392274)
--(axis cs:0.397,0.167306618248157)
--(axis cs:0.398,0.166034142171768)
--(axis cs:0.399,0.164770515457605)
--(axis cs:0.4,0.163515677815939)
--(axis cs:0.401,0.162269415598782)
--(axis cs:0.402,0.161031855510673)
--(axis cs:0.403,0.159802941151208)
--(axis cs:0.404,0.158582616482741)
--(axis cs:0.405,0.157370825787059)
--(axis cs:0.406,0.156167513657839)
--(axis cs:0.407,0.154972625000821)
--(axis cs:0.408,0.153786105033978)
--(axis cs:0.409,0.152607899287689)
--(axis cs:0.41,0.1514379536049)
--(axis cs:0.411,0.150276214141292)
--(axis cs:0.412,0.149122627365086)
--(axis cs:0.413,0.147977140043508)
--(axis cs:0.414,0.14683969927215)
--(axis cs:0.415,0.145710252455024)
--(axis cs:0.416,0.144588747289779)
--(axis cs:0.417,0.143475131767828)
--(axis cs:0.418,0.142369354174481)
--(axis cs:0.419,0.141271363089068)
--(axis cs:0.42,0.140181107385067)
--(axis cs:0.421,0.139098536230216)
--(axis cs:0.422,0.138023599086637)
--(axis cs:0.423,0.136956245702331)
--(axis cs:0.424,0.13589642612331)
--(axis cs:0.425,0.134844090697427)
--(axis cs:0.426,0.133799190050001)
--(axis cs:0.427,0.132761675083687)
--(axis cs:0.428,0.131731496978556)
--(axis cs:0.429,0.130708607192175)
--(axis cs:0.43,0.129692957459687)
--(axis cs:0.431,0.128684499793878)
--(axis cs:0.432,0.127683186485257)
--(axis cs:0.433,0.126688970098917)
--(axis cs:0.434,0.125701803471748)
--(axis cs:0.435,0.124721639732268)
--(axis cs:0.436,0.123748432274346)
--(axis cs:0.437,0.122782134754435)
--(axis cs:0.438,0.121822701091605)
--(axis cs:0.439,0.120870085467578)
--(axis cs:0.44,0.11992424232676)
--(axis cs:0.441,0.118985126376265)
--(axis cs:0.442,0.118052692585939)
--(axis cs:0.443,0.117126896187594)
--(axis cs:0.444,0.116207692667876)
--(axis cs:0.445,0.115295037788574)
--(axis cs:0.446,0.114388887567358)
--(axis cs:0.447,0.113489198271343)
--(axis cs:0.448,0.112595926417073)
--(axis cs:0.449,0.111709028770517)
--(axis cs:0.45,0.110828462347046)
--(axis cs:0.451,0.109954184411415)
--(axis cs:0.452,0.109086152477747)
--(axis cs:0.453,0.108224324309218)
--(axis cs:0.454,0.107368657911839)
--(axis cs:0.455,0.106519111550601)
--(axis cs:0.456,0.105675643735493)
--(axis cs:0.457,0.104838213214277)
--(axis cs:0.458,0.104006778972434)
--(axis cs:0.459,0.103181300233107)
--(axis cs:0.46,0.102361736457043)
--(axis cs:0.461,0.101548047342531)
--(axis cs:0.462,0.100740192825342)
--(axis cs:0.463,0.0999381330781346)
--(axis cs:0.464,0.0991418285062512)
--(axis cs:0.465,0.0983512397612343)
--(axis cs:0.466,0.0975663277264774)
--(axis cs:0.467,0.0967870535127396)
--(axis cs:0.468,0.0960133784580531)
--(axis cs:0.469,0.095245264127629)
--(axis cs:0.47,0.0944826723137615)
--(axis cs:0.471,0.0937255650357307)
--(axis cs:0.472,0.092973904539705)
--(axis cs:0.473,0.0922276532971316)
--(axis cs:0.474,0.0914867740051871)
--(axis cs:0.475,0.0907512295941124)
--(axis cs:0.476,0.0900209832134276)
--(axis cs:0.477,0.0892959982306582)
--(axis cs:0.478,0.0885762382312119)
--(axis cs:0.479,0.0878616670182536)
--(axis cs:0.48,0.0871522486125804)
--(axis cs:0.481,0.086447947252496)
--(axis cs:0.482,0.0857487273936823)
--(axis cs:0.483,0.0850545537060071)
--(axis cs:0.484,0.0843653910818112)
--(axis cs:0.485,0.0836812046301642)
--(axis cs:0.486,0.0830019596697745)
--(axis cs:0.487,0.0823276217288429)
--(axis cs:0.488,0.0816581565449175)
--(axis cs:0.489,0.0809935300647475)
--(axis cs:0.49,0.0803337084441379)
--(axis cs:0.491,0.0796786580478043)
--(axis cs:0.492,0.0790283454482357)
--(axis cs:0.493,0.0783827374262027)
--(axis cs:0.494,0.0777418009766249)
--(axis cs:0.495,0.0771055032974303)
--(axis cs:0.496,0.0764738117883532)
--(axis cs:0.497,0.0758466940507749)
--(axis cs:0.498,0.075224117887567)
--(axis cs:0.499,0.0746060513029337)
--(axis cs:0.5,0.0739924625022565)
--(axis cs:0.501,0.0733833198918697)
--(axis cs:0.502,0.0727785920765835)
--(axis cs:0.503,0.0721782478678768)
--(axis cs:0.504,0.0715822562762952)
--(axis cs:0.505,0.0709905865070121)
--(axis cs:0.506,0.070403207959667)
--(axis cs:0.507,0.0698200902282033)
--(axis cs:0.508,0.0692412031007088)
--(axis cs:0.509,0.0686665165592579)
--(axis cs:0.51,0.0680960007797547)
--(axis cs:0.511,0.0675296261304062)
--(axis cs:0.512,0.0669673631746102)
--(axis cs:0.513,0.0664091826728435)
--(axis cs:0.514,0.0658550555736589)
--(axis cs:0.515,0.0653049530132232)
--(axis cs:0.516,0.0647588463151612)
--(axis cs:0.517,0.0642167069903999)
--(axis cs:0.518,0.0636785067370166)
--(axis cs:0.519,0.0631442174400879)
--(axis cs:0.52,0.0626138111712322)
--(axis cs:0.521,0.0620872601868371)
--(axis cs:0.522,0.0615645369360584)
--(axis cs:0.523,0.0610456140516046)
--(axis cs:0.524,0.0605304643470974)
--(axis cs:0.525,0.0600190608169267)
--(axis cs:0.526,0.0595113766361072)
--(axis cs:0.527,0.0590073851601373)
--(axis cs:0.528,0.058507059924861)
--(axis cs:0.529,0.0580103746463312)
--(axis cs:0.53,0.057517303218826)
--(axis cs:0.531,0.0570278197187169)
--(axis cs:0.532,0.0565418984051807)
--(axis cs:0.533,0.0560595137117306)
--(axis cs:0.534,0.0555806402459417)
--(axis cs:0.535,0.0551052527893243)
--(axis cs:0.536,0.0546333262971994)
--(axis cs:0.537,0.054164835898577)
--(axis cs:0.538,0.0536997568960365)
--(axis cs:0.539,0.0532380647653945)
--(axis cs:0.54,0.0527797351526174)
--(axis cs:0.541,0.0523247438831881)
--(axis cs:0.542,0.0518730669534622)
--(axis cs:0.543,0.0514246805269718)
--(axis cs:0.544,0.0509795609343181)
--(axis cs:0.545,0.0505376846730666)
--(axis cs:0.546,0.0500990284076446)
--(axis cs:0.547,0.049663568969241)
--(axis cs:0.548,0.0492312833557086)
--(axis cs:0.549,0.0488021487304267)
--(axis cs:0.55,0.0483761424206656)
--(axis cs:0.551,0.0479532419267535)
--(axis cs:0.552,0.0475334249105855)
--(axis cs:0.553,0.0471166691939338)
--(axis cs:0.554,0.0467029527583638)
--(axis cs:0.555,0.046292253745151)
--(axis cs:0.556,0.045884550455202)
--(axis cs:0.557,0.0454798213489757)
--(axis cs:0.558,0.0450780450464074)
--(axis cs:0.559,0.0446792003253345)
--(axis cs:0.56,0.0442832661197867)
--(axis cs:0.561,0.0438902215302491)
--(axis cs:0.562,0.0435000458109041)
--(axis cs:0.563,0.0431127183680984)
--(axis cs:0.564,0.0427282187602798)
--(axis cs:0.565,0.0423465266979369)
--(axis cs:0.566,0.0419676220435395)
--(axis cs:0.567,0.0415914848114819)
--(axis cs:0.568,0.0412180951680268)
--(axis cs:0.569,0.0408474334306167)
--(axis cs:0.57,0.040479480062113)
--(axis cs:0.571,0.040114215685487)
--(axis cs:0.572,0.0397516210718372)
--(axis cs:0.573,0.0393916771361865)
--(axis cs:0.574,0.039034364937438)
--(axis cs:0.575,0.0386796656783339)
--(axis cs:0.576,0.0383275607054141)
--(axis cs:0.577,0.0379780315089774)
--(axis cs:0.578,0.0376310597230428)
--(axis cs:0.579,0.0372866271253135)
--(axis cs:0.58,0.0369447156334404)
--(axis cs:0.581,0.0366053073056345)
--(axis cs:0.582,0.036268384351886)
--(axis cs:0.583,0.0359339291180362)
--(axis cs:0.584,0.0356019240849753)
--(axis cs:0.585,0.035272351868616)
--(axis cs:0.586,0.0349451952198674)
--(axis cs:0.587,0.0346204370246108)
--(axis cs:0.588,0.0342980603036756)
--(axis cs:0.589,0.0339780482128166)
--(axis cs:0.59,0.0336603840426914)
--(axis cs:0.591,0.0333450512149063)
--(axis cs:0.592,0.0330320332805736)
--(axis cs:0.593,0.0327213139360771)
--(axis cs:0.594,0.0324128770046233)
--(axis cs:0.595,0.0321067064349947)
--(axis cs:0.596,0.0318027863015353)
--(axis cs:0.597,0.0315011008041379)
--(axis cs:0.598,0.0312016342682304)
--(axis cs:0.599,0.0309043711447639)
--(axis cs:0.6,0.0306092960102003)
--(axis cs:0.601,0.0303163935665012)
--(axis cs:0.602,0.0300256486409)
--(axis cs:0.603,0.0297370461747562)
--(axis cs:0.604,0.0294505712433814)
--(axis cs:0.605,0.0291662090477796)
--(axis cs:0.606,0.0288839449045728)
--(axis cs:0.607,0.0286037642459959)
--(axis cs:0.608,0.0283256526198913)
--(axis cs:0.609,0.0280495956897041)
--(axis cs:0.61,0.0277755792344774)
--(axis cs:0.611,0.0275035891488478)
--(axis cs:0.612,0.0272336114430407)
--(axis cs:0.613,0.0269656322428668)
--(axis cs:0.614,0.0266996377890088)
--(axis cs:0.615,0.0264356144256356)
--(axis cs:0.616,0.0261735486226148)
--(axis cs:0.617,0.0259134269625976)
--(axis cs:0.618,0.0256552361337516)
--(axis cs:0.619,0.0253989629297613)
--(axis cs:0.62,0.0251445942498282)
--(axis cs:0.621,0.0248921170986712)
--(axis cs:0.622,0.0246415185865267)
--(axis cs:0.623,0.0243927859291494)
--(axis cs:0.624,0.0241459064478116)
--(axis cs:0.625,0.0239008675693045)
--(axis cs:0.626,0.0236576568244554)
--(axis cs:0.627,0.0234162618390719)
--(axis cs:0.628,0.0231766703537514)
--(axis cs:0.629,0.022938870208881)
--(axis cs:0.63,0.022702849340599)
--(axis cs:0.631,0.0224685957807985)
--(axis cs:0.632,0.0222360976571313)
--(axis cs:0.633,0.0220053431930112)
--(axis cs:0.634,0.0217763207076175)
--(axis cs:0.635,0.0215490186158981)
--(axis cs:0.636,0.0213234254285728)
--(axis cs:0.637,0.0210995297521307)
--(axis cs:0.638,0.020877320281135)
--(axis cs:0.639,0.0206567858074688)
--(axis cs:0.64,0.0204379152191572)
--(axis cs:0.641,0.0202206974908466)
--(axis cs:0.642,0.0200051216838103)
--(axis cs:0.643,0.0197911769459559)
--(axis cs:0.644,0.0195788525118305)
--(axis cs:0.645,0.0193681377026271)
--(axis cs:0.646,0.0191590219261902)
--(axis cs:0.647,0.0189514946770219)
--(axis cs:0.648,0.0187455455357325)
--(axis cs:0.649,0.0185411641616378)
--(axis cs:0.65,0.0183383403053753)
--(axis cs:0.651,0.0181370637998476)
--(axis cs:0.652,0.0179373245561348)
--(axis cs:0.653,0.017739112563504)
--(axis cs:0.654,0.0175424178894178)
--(axis cs:0.655,0.0173472306795435)
--(axis cs:0.656,0.017153541157762)
--(axis cs:0.657,0.0169613396261765)
--(axis cs:0.658,0.0167706164650806)
--(axis cs:0.659,0.0165813621268397)
--(axis cs:0.66,0.0163935671435634)
--(axis cs:0.661,0.0162072221238791)
--(axis cs:0.662,0.0160223177467553)
--(axis cs:0.663,0.0158388447615147)
--(axis cs:0.664,0.0156567939878469)
--(axis cs:0.665,0.0154761563158205)
--(axis cs:0.666,0.0152969227058962)
--(axis cs:0.667,0.0151190841889386)
--(axis cs:0.668,0.0149426318658748)
--(axis cs:0.669,0.0147675569018488)
--(axis cs:0.67,0.0145938505353944)
--(axis cs:0.671,0.0144215040715351)
--(axis cs:0.672,0.0142505088783409)
--(axis cs:0.673,0.0140808563869462)
--(axis cs:0.674,0.0139125380915664)
--(axis cs:0.675,0.013745545549515)
--(axis cs:0.676,0.0135798703812208)
--(axis cs:0.677,0.0134155042702448)
--(axis cs:0.678,0.0132524389611227)
--(axis cs:0.679,0.0130906662576494)
--(axis cs:0.68,0.0129301780290917)
--(axis cs:0.681,0.0127709662014483)
--(axis cs:0.682,0.0126130227569686)
--(axis cs:0.683,0.0124563397341751)
--(axis cs:0.684,0.0123009092278851)
--(axis cs:0.685,0.0121467233892334)
--(axis cs:0.686,0.0119937744256946)
--(axis cs:0.687,0.0118420546007784)
--(axis cs:0.688,0.0116915562290906)
--(axis cs:0.689,0.0115422716840173)
--(axis cs:0.69,0.0113941933916576)
--(axis cs:0.691,0.011247313828021)
--(axis cs:0.692,0.0111016255190557)
--(axis cs:0.693,0.0109571210406761)
--(axis cs:0.694,0.0108137930187905)
--(axis cs:0.695,0.0106716341293286)
--(axis cs:0.696,0.01053063709827)
--(axis cs:0.697,0.0103907946984061)
--(axis cs:0.698,0.0102520997514452)
--(axis cs:0.699,0.0101145451292828)
--(axis cs:0.7,0.00997812374789715)
--(axis cs:0.701,0.00984282856735364)
--(axis cs:0.702,0.009708652591838)
--(axis cs:0.703,0.00957558886968933)
--(axis cs:0.704,0.00944363049343331)
--(axis cs:0.705,0.00931277059981523)
--(axis cs:0.706,0.00918300236860961)
--(axis cs:0.707,0.00905431901999333)
--(axis cs:0.708,0.00892671382070752)
--(axis cs:0.709,0.0088001800769838)
--(axis cs:0.71,0.00867471113380257)
--(axis cs:0.711,0.00855030037493069)
--(axis cs:0.712,0.00842694122295925)
--(axis cs:0.713,0.00830462713934126)
--(axis cs:0.714,0.00818335162442942)
--(axis cs:0.715,0.00806310821737365)
--(axis cs:0.716,0.00794389049220242)
--(axis cs:0.717,0.00782569206352354)
--(axis cs:0.718,0.00770850658262877)
--(axis cs:0.719,0.00759232773477491)
--(axis cs:0.72,0.00747714923922497)
--(axis cs:0.721,0.00736296484928931)
--(axis cs:0.722,0.0072497683523667)
--(axis cs:0.723,0.00713755356998521)
--(axis cs:0.724,0.00702631435784311)
--(axis cs:0.725,0.00691604460409476)
--(axis cs:0.726,0.00680673822910666)
--(axis cs:0.727,0.00669838918873534)
--(axis cs:0.728,0.00659099146880203)
--(axis cs:0.729,0.00648453908494974)
--(axis cs:0.73,0.00637902608268604)
--(axis cs:0.731,0.00627444653742564)
--(axis cs:0.732,0.00617079455453284)
--(axis cs:0.733,0.00606806426936355)
--(axis cs:0.734,0.00596624984710661)
--(axis cs:0.735,0.00586534547979062)
--(axis cs:0.736,0.00576534539125746)
--(axis cs:0.737,0.00566624383336177)
--(axis cs:0.738,0.00556803508422092)
--(axis cs:0.739,0.00547071344825749)
--(axis cs:0.74,0.00537427325624135)
--(axis cs:0.741,0.00527870886533135)
--(axis cs:0.742,0.00518401465911676)
--(axis cs:0.743,0.00509018504765824)
--(axis cs:0.744,0.00499721446649042)
--(axis cs:0.745,0.00490509737598585)
--(axis cs:0.746,0.00481382826454495)
--(axis cs:0.747,0.00472340164417016)
--(axis cs:0.748,0.00463381205024235)
--(axis cs:0.749,0.00454505404156029)
--(axis cs:0.75,0.00445712220037956)
--(axis cs:0.751,0.00437001113245111)
--(axis cs:0.752,0.00428371546705909)
--(axis cs:0.753,0.0041982298570584)
--(axis cs:0.754,0.00411354897727214)
--(axis cs:0.755,0.00402966752644057)
--(axis cs:0.756,0.00394658022713026)
--(axis cs:0.757,0.0038642818229837)
--(axis cs:0.758,0.00378276707875243)
--(axis cs:0.759,0.00370203078033125)
--(axis cs:0.76,0.00362206773479181)
--(axis cs:0.761,0.00354287277041552)
--(axis cs:0.762,0.00346444073672582)
--(axis cs:0.763,0.00338676650451405)
--(axis cs:0.764,0.00330984496443307)
--(axis cs:0.765,0.00323367102946159)
--(axis cs:0.766,0.00315823963383857)
--(axis cs:0.767,0.00308354573120217)
--(axis cs:0.768,0.00300958429461752)
--(axis cs:0.769,0.00293635031660373)
--(axis cs:0.77,0.00286383880916028)
--(axis cs:0.771,0.00279204480379251)
--(axis cs:0.772,0.0027209633515364)
--(axis cs:0.773,0.00265058952298258)
--(axis cs:0.774,0.00258091840762756)
--(axis cs:0.775,0.00251194511492698)
--(axis cs:0.776,0.00244366477490531)
--(axis cs:0.777,0.00237607253590551)
--(axis cs:0.778,0.00230916356457479)
--(axis cs:0.779,0.00224293304588324)
--(axis cs:0.78,0.00217737618314141)
--(axis cs:0.781,0.00211248819801727)
--(axis cs:0.782,0.00204826433055216)
--(axis cs:0.783,0.001984699839176)
--(axis cs:0.784,0.00192179000070191)
--(axis cs:0.785,0.00185953010992258)
--(axis cs:0.786,0.00179791548168724)
--(axis cs:0.787,0.00173694144939801)
--(axis cs:0.788,0.00167660336418064)
--(axis cs:0.789,0.00161689659489366)
--(axis cs:0.79,0.00155781652813681)
--(axis cs:0.791,0.00149935856825848)
--(axis cs:0.792,0.00144151813736235)
--(axis cs:0.793,0.00138429067531317)
--(axis cs:0.794,0.00132767163974157)
--(axis cs:0.795,0.00127165650604813)
--(axis cs:0.796,0.00121624076743908)
--(axis cs:0.797,0.00116141993628248)
--(axis cs:0.798,0.00110718954373644)
--(axis cs:0.799,0.00105354513866237)
--(axis cs:0.8,0.00100048228760885)
--(axis cs:0.801,0.000947996574809582)
--(axis cs:0.802,0.000896083602180607)
--(axis cs:0.803,0.0008447389893166)
--(axis cs:0.804,0.000793958373486305)
--(axis cs:0.805,0.00074373740962713)
--(axis cs:0.806,0.000694071770338893)
--(axis cs:0.807,0.000644957145876678)
--(axis cs:0.808,0.000596389244292699)
--(axis cs:0.809,0.00054836379326878)
--(axis cs:0.81,0.000500876539315093)
--(axis cs:0.811,0.000453923247055336)
--(axis cs:0.812,0.000407499699299377)
--(axis cs:0.813,0.000361601697030601)
--(axis cs:0.814,0.000316225059392434)
--(axis cs:0.815,0.000271365623674055)
--(axis cs:0.816,0.000227019245295292)
--(axis cs:0.817,0.000183181797790782)
--(axis cs:0.818,0.000139849172793268)
--(axis cs:0.819,9.70172800161392e-05)
--(axis cs:0.82,5.46820472351749e-05)
--(axis cs:0.821,1.28394202695147e-05)
--(axis cs:0.822,-2.85146353430198e-05)
--(axis cs:0.823,-6.93841325794307e-05)
--(axis cs:0.824,-0.000109773066912838)
--(axis cs:0.825,-0.000149685414656069)
--(axis cs:0.826,-0.00018912513293894)
--(axis cs:0.827,-0.000228096159731967)
--(axis cs:0.828,-0.000266602413870707)
--(axis cs:0.829,-0.000304647795080866)
--(axis cs:0.83,-0.000342236184004056)
--(axis cs:0.831,-0.00037937144222426)
--(axis cs:0.832,-0.000416057412294968)
--(axis cs:0.833,-0.000452297917767031)
--(axis cs:0.834,-0.000488096763217123)
--(axis cs:0.835,-0.000523457734276932)
--(axis cs:0.836,-0.000558384596844238)
--(axis cs:0.837,-0.000592881091617662)
--(axis cs:0.838,-0.000626950941577101)
--(axis cs:0.839,-0.000660597850138071)
--(axis cs:0.84,-0.000693825500298629)
--(axis cs:0.841,-0.000726637554671927)
--(axis cs:0.842,-0.000759037655519394)
--(axis cs:0.843,-0.00079102942478444)
--(axis cs:0.844,-0.000822616464126729)
--(axis cs:0.845,-0.000853802354957027)
--(axis cs:0.846,-0.000884590658472544)
--(axis cs:0.847,-0.000914984915692892)
--(axis cs:0.848,-0.000944988646800043)
--(axis cs:0.849,-0.000974605348056467)
--(axis cs:0.85,-0.00100383849596012)
--(axis cs:0.851,-0.00103269154573106)
--(axis cs:0.852,-0.00106116793099719)
--(axis cs:0.853,-0.00108927106383237)
--(axis cs:0.854,-0.00111700433479489)
--(axis cs:0.855,-0.00114437111296646)
--(axis cs:0.856,-0.00117137474599146)
--(axis cs:0.857,-0.00119801856011681)
--(axis cs:0.858,-0.00122430586023204)
--(axis cs:0.859,-0.0012502399299099)
--(axis cs:0.86,-0.00127582403046443)
--(axis cs:0.861,-0.00130106139818924)
--(axis cs:0.862,-0.00132595524865381)
--(axis cs:0.863,-0.00135050877493136)
--(axis cs:0.864,-0.00137472514741537)
--(axis cs:0.865,-0.00139860751386074)
--(axis cs:0.866,-0.00142215899942531)
--(axis cs:0.867,-0.00144538270671163)
--(axis cs:0.868,-0.00146828171580892)
--(axis cs:0.869,-0.00149085908433538)
--(axis cs:0.87,-0.00151311784748071)
--(axis cs:0.871,-0.0015350610174017)
--(axis cs:0.872,-0.00155669158093195)
--(axis cs:0.873,-0.0015780125026553)
--(axis cs:0.874,-0.00159902672375503)
--(axis cs:0.875,-0.00161973716185966)
--(axis cs:0.876,-0.00164014671108457)
--(axis cs:0.877,-0.00166025824207372)
--(axis cs:0.878,-0.00168007460204157)
--(axis cs:0.879,-0.00169959861481497)
--(axis cs:0.88,-0.00171883308087527)
--(axis cs:0.881,-0.00173778077734818)
--(axis cs:0.882,-0.00175644445620827)
--(axis cs:0.883,-0.00177482684528219)
--(axis cs:0.884,-0.00179293064868636)
--(axis cs:0.885,-0.00181075854636054)
--(axis cs:0.886,-0.00182831319410748)
--(axis cs:0.887,-0.00184559722363261)
--(axis cs:0.888,-0.00186261324258356)
--(axis cs:0.889,-0.00187936383458977)
--(axis cs:0.89,-0.00189585155930194)
--(axis cs:0.891,-0.00191207895239481)
--(axis cs:0.892,-0.00192804852431463)
--(axis cs:0.893,-0.00194376276078799)
--(axis cs:0.894,-0.00195922412331034)
--(axis cs:0.895,-0.00197443504890662)
--(axis cs:0.896,-0.00198939795016687)
--(axis cs:0.897,-0.00200411521528161)
--(axis cs:0.898,-0.00201858920807711)
--(axis cs:0.899,-0.0020328222680504)
--(axis cs:0.9,-0.00204681671040414)
--(axis cs:0.901,-0.00206057482598241)
--(axis cs:0.902,-0.00207409888036248)
--(axis cs:0.903,-0.00208739111441587)
--(axis cs:0.904,-0.00210045374461833)
--(axis cs:0.905,-0.00211328896303858)
--(axis cs:0.906,-0.00212589893736784)
--(axis cs:0.907,-0.00213828581094911)
--(axis cs:0.908,-0.00215045170280604)
--(axis cs:0.909,-0.00216239870767155)
--(axis cs:0.91,-0.00217412889601615)
--(axis cs:0.911,-0.00218564431398267)
--(axis cs:0.912,-0.00219694698277763)
--(axis cs:0.913,-0.0022080388992469)
--(axis cs:0.914,-0.00221892203624976)
--(axis cs:0.915,-0.00222959834268158)
--(axis cs:0.916,-0.00224006974349559)
--(axis cs:0.917,-0.00225033813972427)
--(axis cs:0.918,-0.0022604054085003)
--(axis cs:0.919,-0.00227027340307712)
--(axis cs:0.92,-0.00227994395292216)
--(axis cs:0.921,-0.00228941886383116)
--(axis cs:0.922,-0.00229869991714986)
--(axis cs:0.923,-0.00230778887089726)
--(axis cs:0.924,-0.00231668745995081)
--(axis cs:0.925,-0.00232539739605973)
--(axis cs:0.926,-0.00233392036785782)
--(axis cs:0.927,-0.00234225804087569)
--(axis cs:0.928,-0.00235041205755257)
--(axis cs:0.929,-0.00235838403724759)
--(axis cs:0.93,-0.00236617557690149)
--(axis cs:0.931,-0.00237378825029612)
--(axis cs:0.932,-0.00238122360818717)
--(axis cs:0.933,-0.00238848317942417)
--(axis cs:0.934,-0.00239556847095531)
--(axis cs:0.935,-0.00240248096783089)
--(axis cs:0.936,-0.0024092221332064)
--(axis cs:0.937,-0.00241579340834487)
--(axis cs:0.938,-0.00242219621261879)
--(axis cs:0.939,-0.00242843194374582)
--(axis cs:0.94,-0.00243450197894205)
--(axis cs:0.941,-0.00244040767282979)
--(axis cs:0.942,-0.00244615035936994)
--(axis cs:0.943,-0.0024517313522529)
--(axis cs:0.944,-0.00245715194489274)
--(axis cs:0.945,-0.00246241341042079)
--(axis cs:0.946,-0.00246751700167859)
--(axis cs:0.947,-0.0024724639512103)
--(axis cs:0.948,-0.00247725547125445)
--(axis cs:0.949,-0.0024818927547913)
--(axis cs:0.95,-0.00248637697563722)
--(axis cs:0.951,-0.00249070928693859)
--(axis cs:0.952,-0.00249489082353567)
--(axis cs:0.953,-0.00249892270199509)
--(axis cs:0.954,-0.00250280602059446)
--(axis cs:0.955,-0.00250654185930614)
--(axis cs:0.956,-0.00251013127978063)
--(axis cs:0.957,-0.00251357532532918)
--(axis cs:0.958,-0.0025168750209101)
--(axis cs:0.959,-0.00252003137525447)
--(axis cs:0.96,-0.00252304537911222)
--(axis cs:0.961,-0.00252591800528593)
--(axis cs:0.962,-0.00252865021065255)
--(axis cs:0.963,-0.00253124293613954)
--(axis cs:0.964,-0.00253369710670049)
--(axis cs:0.965,-0.00253601363129011)
--(axis cs:0.966,-0.00253819340283866)
--(axis cs:0.967,-0.00254023729822578)
--(axis cs:0.968,-0.0025421461782568)
--(axis cs:0.969,-0.00254392089023394)
--(axis cs:0.97,-0.00254556226600772)
--(axis cs:0.971,-0.00254707112166629)
--(axis cs:0.972,-0.00254844825998702)
--(axis cs:0.973,-0.00254969447040496)
--(axis cs:0.974,-0.00255081052898067)
--(axis cs:0.975,-0.0025517971983675)
--(axis cs:0.976,-0.00255265522777842)
--(axis cs:0.977,-0.00255338535295214)
--(axis cs:0.978,-0.00255398829611889)
--(axis cs:0.979,-0.00255446476746542)
--(axis cs:0.98,-0.00255481546679149)
--(axis cs:0.981,-0.00255504107909662)
--(axis cs:0.982,-0.00255514227868922)
--(axis cs:0.983,-0.00255511972937445)
--(axis cs:0.984,-0.0025549740844157)
--(axis cs:0.985,-0.00255470598649573)
--(axis cs:0.986,-0.00255431606767712)
--(axis cs:0.987,-0.00255380494936243)
--(axis cs:0.988,-0.00255317324225374)
--(axis cs:0.989,-0.00255242154631212)
--(axis cs:0.99,-0.00255155045413157)
--(axis cs:0.991,-0.00255056054885743)
--(axis cs:0.992,-0.00254945240278236)
--(axis cs:0.993,-0.00254822658067648)
--(axis cs:0.994,-0.00254688363974413)
--(axis cs:0.995,-0.00254542412958026)
--(axis cs:0.996,-0.00254384859212632)
--(axis cs:0.997,-0.0025421575616258)
--(axis cs:0.998,-0.00254035156457923)
--(axis cs:0.999,-0.00253843111969892)
--(axis cs:0.999,-0.00253843111969892)
--(axis cs:0.999,-0.00253843111969892)
--(axis cs:0.998,-0.00254035156457923)
--(axis cs:0.997,-0.0025421575616258)
--(axis cs:0.996,-0.00254384859212632)
--(axis cs:0.995,-0.00254542412958026)
--(axis cs:0.994,-0.00254688363974413)
--(axis cs:0.993,-0.00254822658067648)
--(axis cs:0.992,-0.00254945240278236)
--(axis cs:0.991,-0.00255056054885743)
--(axis cs:0.99,-0.00255155045413157)
--(axis cs:0.989,-0.00255242154631212)
--(axis cs:0.988,-0.00255317324225374)
--(axis cs:0.987,-0.00255380494936243)
--(axis cs:0.986,-0.00255431606767712)
--(axis cs:0.985,-0.00255470598649573)
--(axis cs:0.984,-0.0025549740844157)
--(axis cs:0.983,-0.00255511972937445)
--(axis cs:0.982,-0.00255514227868922)
--(axis cs:0.981,-0.00255504107909662)
--(axis cs:0.98,-0.00255481546679149)
--(axis cs:0.979,-0.00255446476746542)
--(axis cs:0.978,-0.00255398829611889)
--(axis cs:0.977,-0.00255338535295214)
--(axis cs:0.976,-0.00255265522777842)
--(axis cs:0.975,-0.0025517971983675)
--(axis cs:0.974,-0.00255081052898067)
--(axis cs:0.973,-0.00254969447040496)
--(axis cs:0.972,-0.00254844825998702)
--(axis cs:0.971,-0.00254707112166629)
--(axis cs:0.97,-0.00254556226600772)
--(axis cs:0.969,-0.00254392089023394)
--(axis cs:0.968,-0.0025421461782568)
--(axis cs:0.967,-0.00254023729822578)
--(axis cs:0.966,-0.00253819340283866)
--(axis cs:0.965,-0.00253601363129011)
--(axis cs:0.964,-0.00253369710670049)
--(axis cs:0.963,-0.00253124293613954)
--(axis cs:0.962,-0.00252865021065255)
--(axis cs:0.961,-0.00252591800528593)
--(axis cs:0.96,-0.00252304537911222)
--(axis cs:0.959,-0.00252003137525447)
--(axis cs:0.958,-0.0025168750209101)
--(axis cs:0.957,-0.00251357532532918)
--(axis cs:0.956,-0.00251013127978063)
--(axis cs:0.955,-0.00250654185930614)
--(axis cs:0.954,-0.00250280602059446)
--(axis cs:0.953,-0.00249892270199509)
--(axis cs:0.952,-0.00249489082353567)
--(axis cs:0.951,-0.00249070928693859)
--(axis cs:0.95,-0.00248637697563722)
--(axis cs:0.949,-0.0024818927547913)
--(axis cs:0.948,-0.00247725547125445)
--(axis cs:0.947,-0.0024724639512103)
--(axis cs:0.946,-0.00246751700167859)
--(axis cs:0.945,-0.00246241341042079)
--(axis cs:0.944,-0.00245715194489274)
--(axis cs:0.943,-0.0024517313522529)
--(axis cs:0.942,-0.00244615035936994)
--(axis cs:0.941,-0.00244040767282979)
--(axis cs:0.94,-0.00243450197894205)
--(axis cs:0.939,-0.00242843194374582)
--(axis cs:0.938,-0.00242219621261879)
--(axis cs:0.937,-0.00241579340834487)
--(axis cs:0.936,-0.0024092221332064)
--(axis cs:0.935,-0.00240248096783089)
--(axis cs:0.934,-0.00239556847095531)
--(axis cs:0.933,-0.00238848317942417)
--(axis cs:0.932,-0.00238122360818717)
--(axis cs:0.931,-0.00237378825029612)
--(axis cs:0.93,-0.00236617557690149)
--(axis cs:0.929,-0.00235838403724759)
--(axis cs:0.928,-0.00235041205755257)
--(axis cs:0.927,-0.00234225804087569)
--(axis cs:0.926,-0.00233392036785782)
--(axis cs:0.925,-0.00232539739605973)
--(axis cs:0.924,-0.00231668745995081)
--(axis cs:0.923,-0.00230778887089726)
--(axis cs:0.922,-0.00229869991714986)
--(axis cs:0.921,-0.00228941886383116)
--(axis cs:0.92,-0.00227994395292216)
--(axis cs:0.919,-0.00227027340307712)
--(axis cs:0.918,-0.0022604054085003)
--(axis cs:0.917,-0.00225033813972427)
--(axis cs:0.916,-0.00224006974349559)
--(axis cs:0.915,-0.00222959834268158)
--(axis cs:0.914,-0.00221892203624976)
--(axis cs:0.913,-0.0022080388992469)
--(axis cs:0.912,-0.00219694698277763)
--(axis cs:0.911,-0.00218564431398267)
--(axis cs:0.91,-0.00217412889601615)
--(axis cs:0.909,-0.00216239870767155)
--(axis cs:0.908,-0.00215045170280604)
--(axis cs:0.907,-0.00213828581094911)
--(axis cs:0.906,-0.00212589893736784)
--(axis cs:0.905,-0.00211328896303858)
--(axis cs:0.904,-0.00210045374461833)
--(axis cs:0.903,-0.00208739111441587)
--(axis cs:0.902,-0.00207409888036248)
--(axis cs:0.901,-0.00206057482598241)
--(axis cs:0.9,-0.00204681671040414)
--(axis cs:0.899,-0.0020328222680504)
--(axis cs:0.898,-0.00201858920807711)
--(axis cs:0.897,-0.00200411521528161)
--(axis cs:0.896,-0.00198939795016687)
--(axis cs:0.895,-0.00197443504890662)
--(axis cs:0.894,-0.00195922412331034)
--(axis cs:0.893,-0.00194376276078799)
--(axis cs:0.892,-0.00192804852431463)
--(axis cs:0.891,-0.00191207895239481)
--(axis cs:0.89,-0.00189585155930194)
--(axis cs:0.889,-0.00187936383458977)
--(axis cs:0.888,-0.00186261324258356)
--(axis cs:0.887,-0.00184559722363261)
--(axis cs:0.886,-0.00182831319410748)
--(axis cs:0.885,-0.00181075854636054)
--(axis cs:0.884,-0.00179293064868636)
--(axis cs:0.883,-0.00177482684528219)
--(axis cs:0.882,-0.00175644445620827)
--(axis cs:0.881,-0.00173778077734818)
--(axis cs:0.88,-0.00171883308087527)
--(axis cs:0.879,-0.00169959861481497)
--(axis cs:0.878,-0.00168007460204157)
--(axis cs:0.877,-0.00166025824207372)
--(axis cs:0.876,-0.00164014671108457)
--(axis cs:0.875,-0.00161973716185966)
--(axis cs:0.874,-0.00159902672375503)
--(axis cs:0.873,-0.0015780125026553)
--(axis cs:0.872,-0.00155669158093195)
--(axis cs:0.871,-0.0015350610174017)
--(axis cs:0.87,-0.00151311784748071)
--(axis cs:0.869,-0.00149085908433538)
--(axis cs:0.868,-0.00146828171580892)
--(axis cs:0.867,-0.00144538270671163)
--(axis cs:0.866,-0.00142215899942531)
--(axis cs:0.865,-0.00139860751386074)
--(axis cs:0.864,-0.00137472514741537)
--(axis cs:0.863,-0.00135050877493136)
--(axis cs:0.862,-0.00132595524865381)
--(axis cs:0.861,-0.00130106139818924)
--(axis cs:0.86,-0.00127582403046443)
--(axis cs:0.859,-0.0012502399299099)
--(axis cs:0.858,-0.00122430586023204)
--(axis cs:0.857,-0.00119801856011681)
--(axis cs:0.856,-0.00117137474599146)
--(axis cs:0.855,-0.00114437111296646)
--(axis cs:0.854,-0.00111700433479489)
--(axis cs:0.853,-0.00108927106383237)
--(axis cs:0.852,-0.00106116793099719)
--(axis cs:0.851,-0.00103269154573106)
--(axis cs:0.85,-0.00100383849596012)
--(axis cs:0.849,-0.000974605348056467)
--(axis cs:0.848,-0.000944988646800043)
--(axis cs:0.847,-0.000914984915692892)
--(axis cs:0.846,-0.000884590658472544)
--(axis cs:0.845,-0.000853802354957027)
--(axis cs:0.844,-0.000822616464126729)
--(axis cs:0.843,-0.00079102942478444)
--(axis cs:0.842,-0.000759037655519394)
--(axis cs:0.841,-0.000726637554671927)
--(axis cs:0.84,-0.000693825500298629)
--(axis cs:0.839,-0.000660597850138071)
--(axis cs:0.838,-0.000626950941577101)
--(axis cs:0.837,-0.000592881091617662)
--(axis cs:0.836,-0.000558384596844238)
--(axis cs:0.835,-0.000523457734276932)
--(axis cs:0.834,-0.000488096763217123)
--(axis cs:0.833,-0.000452297917767031)
--(axis cs:0.832,-0.000416057412294968)
--(axis cs:0.831,-0.00037937144222426)
--(axis cs:0.83,-0.000342236184004056)
--(axis cs:0.829,-0.000304647795080866)
--(axis cs:0.828,-0.000266602413870707)
--(axis cs:0.827,-0.000228096159731967)
--(axis cs:0.826,-0.00018912513293894)
--(axis cs:0.825,-0.000149685414656069)
--(axis cs:0.824,-0.000109773066912838)
--(axis cs:0.823,-6.93841325794307e-05)
--(axis cs:0.822,-2.85146353430198e-05)
--(axis cs:0.821,1.28394202695147e-05)
--(axis cs:0.82,5.46820472351749e-05)
--(axis cs:0.819,9.70172800161392e-05)
--(axis cs:0.818,0.000139849172793268)
--(axis cs:0.817,0.000183181797790782)
--(axis cs:0.816,0.000227019245295292)
--(axis cs:0.815,0.000271365623674055)
--(axis cs:0.814,0.000316225059392434)
--(axis cs:0.813,0.000361601697030601)
--(axis cs:0.812,0.000407499699299377)
--(axis cs:0.811,0.000453923247055336)
--(axis cs:0.81,0.000500876539315093)
--(axis cs:0.809,0.00054836379326878)
--(axis cs:0.808,0.000596389244292699)
--(axis cs:0.807,0.000644957145876678)
--(axis cs:0.806,0.000694071770338893)
--(axis cs:0.805,0.00074373740962713)
--(axis cs:0.804,0.000793958373486305)
--(axis cs:0.803,0.0008447389893166)
--(axis cs:0.802,0.000896083602180607)
--(axis cs:0.801,0.000947996574809582)
--(axis cs:0.8,0.00100048228760885)
--(axis cs:0.799,0.00105354513866237)
--(axis cs:0.798,0.00110718954373644)
--(axis cs:0.797,0.00116141993628248)
--(axis cs:0.796,0.00121624076743908)
--(axis cs:0.795,0.00127165650604813)
--(axis cs:0.794,0.00132767163974157)
--(axis cs:0.793,0.00138429067531317)
--(axis cs:0.792,0.00144151813736235)
--(axis cs:0.791,0.00149935856825848)
--(axis cs:0.79,0.00155781652813681)
--(axis cs:0.789,0.00161689659489366)
--(axis cs:0.788,0.00167660336418064)
--(axis cs:0.787,0.00173694144939801)
--(axis cs:0.786,0.00179791548168724)
--(axis cs:0.785,0.00185953010992258)
--(axis cs:0.784,0.00192179000070191)
--(axis cs:0.783,0.001984699839176)
--(axis cs:0.782,0.00204826433055216)
--(axis cs:0.781,0.00211248819801727)
--(axis cs:0.78,0.00217737618314141)
--(axis cs:0.779,0.00224293304588324)
--(axis cs:0.778,0.00230916356457479)
--(axis cs:0.777,0.00237607253590551)
--(axis cs:0.776,0.00244366477490531)
--(axis cs:0.775,0.00251194511492698)
--(axis cs:0.774,0.00258091840762756)
--(axis cs:0.773,0.00265058952298258)
--(axis cs:0.772,0.0027209633515364)
--(axis cs:0.771,0.00279204480379251)
--(axis cs:0.77,0.00286383880916028)
--(axis cs:0.769,0.00293635031660373)
--(axis cs:0.768,0.00300958429461752)
--(axis cs:0.767,0.00308354573120217)
--(axis cs:0.766,0.00315823963383857)
--(axis cs:0.765,0.00323367102946159)
--(axis cs:0.764,0.00330984496443307)
--(axis cs:0.763,0.00338676650451405)
--(axis cs:0.762,0.00346444073672582)
--(axis cs:0.761,0.00354287277041552)
--(axis cs:0.76,0.00362206773479181)
--(axis cs:0.759,0.00370203078033125)
--(axis cs:0.758,0.00378276707875243)
--(axis cs:0.757,0.0038642818229837)
--(axis cs:0.756,0.00394658022713026)
--(axis cs:0.755,0.00402966752644057)
--(axis cs:0.754,0.00411354897727214)
--(axis cs:0.753,0.0041982298570584)
--(axis cs:0.752,0.00428371546705909)
--(axis cs:0.751,0.00437001113245111)
--(axis cs:0.75,0.00445712220037956)
--(axis cs:0.749,0.00454505404156029)
--(axis cs:0.748,0.00463381205024235)
--(axis cs:0.747,0.00472340164417016)
--(axis cs:0.746,0.00481382826454495)
--(axis cs:0.745,0.00490509737598585)
--(axis cs:0.744,0.00499721446649042)
--(axis cs:0.743,0.00509018504765824)
--(axis cs:0.742,0.00518401465911676)
--(axis cs:0.741,0.00527870886533135)
--(axis cs:0.74,0.00537427325624135)
--(axis cs:0.739,0.00547071344825749)
--(axis cs:0.738,0.00556803508422092)
--(axis cs:0.737,0.00566624383336177)
--(axis cs:0.736,0.00576534539125746)
--(axis cs:0.735,0.00586534547979062)
--(axis cs:0.734,0.00596624984710661)
--(axis cs:0.733,0.00606806426936355)
--(axis cs:0.732,0.00617079455453284)
--(axis cs:0.731,0.00627444653742564)
--(axis cs:0.73,0.00637902608268604)
--(axis cs:0.729,0.00648453908494974)
--(axis cs:0.728,0.00659099146880203)
--(axis cs:0.727,0.00669838918873534)
--(axis cs:0.726,0.00680673822910666)
--(axis cs:0.725,0.00691604460409476)
--(axis cs:0.724,0.00702631435784311)
--(axis cs:0.723,0.00713755356998521)
--(axis cs:0.722,0.0072497683523667)
--(axis cs:0.721,0.00736296484928931)
--(axis cs:0.72,0.00747714923922497)
--(axis cs:0.719,0.00759232773477491)
--(axis cs:0.718,0.00770850658262877)
--(axis cs:0.717,0.00782569206352354)
--(axis cs:0.716,0.00794389049220242)
--(axis cs:0.715,0.00806310821737365)
--(axis cs:0.714,0.00818335162442942)
--(axis cs:0.713,0.00830462713934126)
--(axis cs:0.712,0.00842694122295925)
--(axis cs:0.711,0.00855030037493069)
--(axis cs:0.71,0.00867471113380257)
--(axis cs:0.709,0.0088001800769838)
--(axis cs:0.708,0.00892671382070752)
--(axis cs:0.707,0.00905431901999333)
--(axis cs:0.706,0.00918300236860961)
--(axis cs:0.705,0.00931277059981523)
--(axis cs:0.704,0.00944363049343331)
--(axis cs:0.703,0.00957558886968933)
--(axis cs:0.702,0.009708652591838)
--(axis cs:0.701,0.00984282856735364)
--(axis cs:0.7,0.00997812374789715)
--(axis cs:0.699,0.0101145451292828)
--(axis cs:0.698,0.0102520997514452)
--(axis cs:0.697,0.0103907946984061)
--(axis cs:0.696,0.01053063709827)
--(axis cs:0.695,0.0106716341293286)
--(axis cs:0.694,0.0108137930187905)
--(axis cs:0.693,0.0109571210406761)
--(axis cs:0.692,0.0111016255190557)
--(axis cs:0.691,0.011247313828021)
--(axis cs:0.69,0.0113941933916576)
--(axis cs:0.689,0.0115422716840173)
--(axis cs:0.688,0.0116915562290906)
--(axis cs:0.687,0.0118420546007784)
--(axis cs:0.686,0.0119937744256946)
--(axis cs:0.685,0.0121467233892334)
--(axis cs:0.684,0.0123009092278851)
--(axis cs:0.683,0.0124563397341751)
--(axis cs:0.682,0.0126130227569686)
--(axis cs:0.681,0.0127709662014483)
--(axis cs:0.68,0.0129301780290917)
--(axis cs:0.679,0.0130906662576494)
--(axis cs:0.678,0.0132524389611227)
--(axis cs:0.677,0.0134155042702448)
--(axis cs:0.676,0.0135798703812208)
--(axis cs:0.675,0.013745545549515)
--(axis cs:0.674,0.0139125380915664)
--(axis cs:0.673,0.0140808563869462)
--(axis cs:0.672,0.0142505088783409)
--(axis cs:0.671,0.0144215040715351)
--(axis cs:0.67,0.0145938505353944)
--(axis cs:0.669,0.0147675569018488)
--(axis cs:0.668,0.0149426318658748)
--(axis cs:0.667,0.0151190841889386)
--(axis cs:0.666,0.0152969227058962)
--(axis cs:0.665,0.0154761563158205)
--(axis cs:0.664,0.0156567939878469)
--(axis cs:0.663,0.0158388447615147)
--(axis cs:0.662,0.0160223177467553)
--(axis cs:0.661,0.0162072221238791)
--(axis cs:0.66,0.0163935671435634)
--(axis cs:0.659,0.0165813621268397)
--(axis cs:0.658,0.0167706164650806)
--(axis cs:0.657,0.0169613396261765)
--(axis cs:0.656,0.017153541157762)
--(axis cs:0.655,0.0173472306795435)
--(axis cs:0.654,0.0175424178894178)
--(axis cs:0.653,0.017739112563504)
--(axis cs:0.652,0.0179373245561348)
--(axis cs:0.651,0.0181370637998476)
--(axis cs:0.65,0.0183383403053753)
--(axis cs:0.649,0.0185411641616378)
--(axis cs:0.648,0.0187455455357325)
--(axis cs:0.647,0.0189514946770219)
--(axis cs:0.646,0.0191590219261902)
--(axis cs:0.645,0.0193681377026271)
--(axis cs:0.644,0.0195788525118305)
--(axis cs:0.643,0.0197911769459559)
--(axis cs:0.642,0.0200051216838103)
--(axis cs:0.641,0.0202206974908466)
--(axis cs:0.64,0.0204379152191572)
--(axis cs:0.639,0.0206567858074688)
--(axis cs:0.638,0.020877320281135)
--(axis cs:0.637,0.0210995297521307)
--(axis cs:0.636,0.0213234254285728)
--(axis cs:0.635,0.0215490186158981)
--(axis cs:0.634,0.0217763207076175)
--(axis cs:0.633,0.0220053431930112)
--(axis cs:0.632,0.0222360976571313)
--(axis cs:0.631,0.0224685957807985)
--(axis cs:0.63,0.022702849340599)
--(axis cs:0.629,0.022938870208881)
--(axis cs:0.628,0.0231766703537514)
--(axis cs:0.627,0.0234162618390719)
--(axis cs:0.626,0.0236576568244554)
--(axis cs:0.625,0.0239008675693045)
--(axis cs:0.624,0.0241459064478116)
--(axis cs:0.623,0.0243927859291494)
--(axis cs:0.622,0.0246415185865267)
--(axis cs:0.621,0.0248921170986712)
--(axis cs:0.62,0.0251445942498282)
--(axis cs:0.619,0.0253989629297613)
--(axis cs:0.618,0.0256552361337516)
--(axis cs:0.617,0.0259134269625976)
--(axis cs:0.616,0.0261735486226148)
--(axis cs:0.615,0.0264356144256356)
--(axis cs:0.614,0.0266996377890088)
--(axis cs:0.613,0.0269656322428668)
--(axis cs:0.612,0.0272336114430407)
--(axis cs:0.611,0.0275035891488478)
--(axis cs:0.61,0.0277755792344774)
--(axis cs:0.609,0.0280495956897041)
--(axis cs:0.608,0.0283256526198913)
--(axis cs:0.607,0.0286037642459959)
--(axis cs:0.606,0.0288839449045728)
--(axis cs:0.605,0.0291662090477796)
--(axis cs:0.604,0.0294505712433814)
--(axis cs:0.603,0.0297370461747562)
--(axis cs:0.602,0.0300256486409)
--(axis cs:0.601,0.0303163935665012)
--(axis cs:0.6,0.0306092960102003)
--(axis cs:0.599,0.0309043711447639)
--(axis cs:0.598,0.0312016342682304)
--(axis cs:0.597,0.0315011008041379)
--(axis cs:0.596,0.0318027863015353)
--(axis cs:0.595,0.0321067064349947)
--(axis cs:0.594,0.0324128770046233)
--(axis cs:0.593,0.0327213139360771)
--(axis cs:0.592,0.0330320332805736)
--(axis cs:0.591,0.0333450512149063)
--(axis cs:0.59,0.0336603840426914)
--(axis cs:0.589,0.0339780482128166)
--(axis cs:0.588,0.0342980603036756)
--(axis cs:0.587,0.0346204370246108)
--(axis cs:0.586,0.0349451952198674)
--(axis cs:0.585,0.035272351868616)
--(axis cs:0.584,0.0356019240849753)
--(axis cs:0.583,0.0359339291180362)
--(axis cs:0.582,0.036268384351886)
--(axis cs:0.581,0.0366053073056345)
--(axis cs:0.58,0.0369447156334404)
--(axis cs:0.579,0.0372866271253135)
--(axis cs:0.578,0.0376310597230428)
--(axis cs:0.577,0.0379780315089774)
--(axis cs:0.576,0.0383275607054141)
--(axis cs:0.575,0.0386796656783339)
--(axis cs:0.574,0.039034364937438)
--(axis cs:0.573,0.0393916771361865)
--(axis cs:0.572,0.0397516210718372)
--(axis cs:0.571,0.040114215685487)
--(axis cs:0.57,0.040479480062113)
--(axis cs:0.569,0.0408474334306167)
--(axis cs:0.568,0.0412180951680268)
--(axis cs:0.567,0.0415914848114819)
--(axis cs:0.566,0.0419676220435395)
--(axis cs:0.565,0.0423465266979369)
--(axis cs:0.564,0.0427282187602798)
--(axis cs:0.563,0.0431127183680984)
--(axis cs:0.562,0.0435000458109041)
--(axis cs:0.561,0.0438902215302491)
--(axis cs:0.56,0.0442832661197867)
--(axis cs:0.559,0.0446792003253345)
--(axis cs:0.558,0.0450780450464074)
--(axis cs:0.557,0.0454798213489757)
--(axis cs:0.556,0.045884550455202)
--(axis cs:0.555,0.046292253745151)
--(axis cs:0.554,0.0467029527583638)
--(axis cs:0.553,0.0471166691939338)
--(axis cs:0.552,0.0475334249105855)
--(axis cs:0.551,0.0479532419267535)
--(axis cs:0.55,0.0483761424206656)
--(axis cs:0.549,0.0488021487304267)
--(axis cs:0.548,0.0492312833557086)
--(axis cs:0.547,0.049663568969241)
--(axis cs:0.546,0.0500990284076446)
--(axis cs:0.545,0.0505376846730666)
--(axis cs:0.544,0.0509795609343181)
--(axis cs:0.543,0.0514246805269718)
--(axis cs:0.542,0.0518730669534622)
--(axis cs:0.541,0.0523247438831881)
--(axis cs:0.54,0.0527797351526174)
--(axis cs:0.539,0.0532380647653945)
--(axis cs:0.538,0.0536997568960365)
--(axis cs:0.537,0.054164835898577)
--(axis cs:0.536,0.0546333262971994)
--(axis cs:0.535,0.0551052527893243)
--(axis cs:0.534,0.0555806402459417)
--(axis cs:0.533,0.0560595137117306)
--(axis cs:0.532,0.0565418984051807)
--(axis cs:0.531,0.0570278197187169)
--(axis cs:0.53,0.057517303218826)
--(axis cs:0.529,0.0580103746463312)
--(axis cs:0.528,0.058507059924861)
--(axis cs:0.527,0.0590073851601373)
--(axis cs:0.526,0.0595113766361072)
--(axis cs:0.525,0.0600190608169267)
--(axis cs:0.524,0.0605304643470974)
--(axis cs:0.523,0.0610456140516046)
--(axis cs:0.522,0.0615645369360584)
--(axis cs:0.521,0.0620872601868371)
--(axis cs:0.52,0.0626138111712322)
--(axis cs:0.519,0.0631442174400879)
--(axis cs:0.518,0.0636785067370166)
--(axis cs:0.517,0.0642167069903999)
--(axis cs:0.516,0.0647588463151612)
--(axis cs:0.515,0.0653049530132232)
--(axis cs:0.514,0.0658550555736589)
--(axis cs:0.513,0.0664091826728435)
--(axis cs:0.512,0.0669673631746102)
--(axis cs:0.511,0.0675296261304062)
--(axis cs:0.51,0.0680960007797547)
--(axis cs:0.509,0.0686665165592579)
--(axis cs:0.508,0.0692412031007088)
--(axis cs:0.507,0.0698200902282033)
--(axis cs:0.506,0.070403207959667)
--(axis cs:0.505,0.0709905865070121)
--(axis cs:0.504,0.0715822562762952)
--(axis cs:0.503,0.0721782478678768)
--(axis cs:0.502,0.0727785920765835)
--(axis cs:0.501,0.0733833198918697)
--(axis cs:0.5,0.0739924625022565)
--(axis cs:0.499,0.0746060513029337)
--(axis cs:0.498,0.075224117887567)
--(axis cs:0.497,0.0758466940507749)
--(axis cs:0.496,0.0764738117883532)
--(axis cs:0.495,0.0771055032974303)
--(axis cs:0.494,0.0777418009766249)
--(axis cs:0.493,0.0783827374262027)
--(axis cs:0.492,0.0790283454482357)
--(axis cs:0.491,0.0796786580478043)
--(axis cs:0.49,0.0803337084441379)
--(axis cs:0.489,0.0809935300647475)
--(axis cs:0.488,0.0816581565449175)
--(axis cs:0.487,0.0823276217288429)
--(axis cs:0.486,0.0830019596697745)
--(axis cs:0.485,0.0836812046301642)
--(axis cs:0.484,0.0843653910818112)
--(axis cs:0.483,0.0850545537060071)
--(axis cs:0.482,0.0857487273936823)
--(axis cs:0.481,0.086447947252496)
--(axis cs:0.48,0.0871522486125804)
--(axis cs:0.479,0.0878616670182536)
--(axis cs:0.478,0.0885762382312119)
--(axis cs:0.477,0.0892959982306582)
--(axis cs:0.476,0.0900209832134276)
--(axis cs:0.475,0.0907512295941124)
--(axis cs:0.474,0.0914867740051871)
--(axis cs:0.473,0.0922276532971316)
--(axis cs:0.472,0.092973904539705)
--(axis cs:0.471,0.0937255650357307)
--(axis cs:0.47,0.0944826723137615)
--(axis cs:0.469,0.095245264127629)
--(axis cs:0.468,0.0960133784580531)
--(axis cs:0.467,0.0967870535127396)
--(axis cs:0.466,0.0975663277264774)
--(axis cs:0.465,0.0983512397612343)
--(axis cs:0.464,0.0991418285062512)
--(axis cs:0.463,0.0999381330781346)
--(axis cs:0.462,0.100740192825342)
--(axis cs:0.461,0.101548047342531)
--(axis cs:0.46,0.102361736457043)
--(axis cs:0.459,0.103181300233107)
--(axis cs:0.458,0.104006778972434)
--(axis cs:0.457,0.104838213214277)
--(axis cs:0.456,0.105675643735493)
--(axis cs:0.455,0.106519111550601)
--(axis cs:0.454,0.107368657911839)
--(axis cs:0.453,0.108224324309218)
--(axis cs:0.452,0.109086152477747)
--(axis cs:0.451,0.109954184411415)
--(axis cs:0.45,0.110828462347046)
--(axis cs:0.449,0.111709028770517)
--(axis cs:0.448,0.112595926417073)
--(axis cs:0.447,0.113489198271343)
--(axis cs:0.446,0.114388887567358)
--(axis cs:0.445,0.115295037788574)
--(axis cs:0.444,0.116207692667876)
--(axis cs:0.443,0.117126896187594)
--(axis cs:0.442,0.118052692585939)
--(axis cs:0.441,0.118985126376265)
--(axis cs:0.44,0.11992424232676)
--(axis cs:0.439,0.120870085467578)
--(axis cs:0.438,0.121822701091605)
--(axis cs:0.437,0.122782134754435)
--(axis cs:0.436,0.123748432274346)
--(axis cs:0.435,0.124721639732268)
--(axis cs:0.434,0.125701803471748)
--(axis cs:0.433,0.126688970098917)
--(axis cs:0.432,0.127683186485257)
--(axis cs:0.431,0.128684499793878)
--(axis cs:0.43,0.129692957459687)
--(axis cs:0.429,0.130708607192175)
--(axis cs:0.428,0.131731496978556)
--(axis cs:0.427,0.132761675083687)
--(axis cs:0.426,0.133799190050001)
--(axis cs:0.425,0.134844090697427)
--(axis cs:0.424,0.13589642612331)
--(axis cs:0.423,0.136956245702331)
--(axis cs:0.422,0.138023599086637)
--(axis cs:0.421,0.139098536230216)
--(axis cs:0.42,0.140181107385067)
--(axis cs:0.419,0.141271363089068)
--(axis cs:0.418,0.142369354174481)
--(axis cs:0.417,0.143475131767828)
--(axis cs:0.416,0.144588747289779)
--(axis cs:0.415,0.145710252455024)
--(axis cs:0.414,0.14683969927215)
--(axis cs:0.413,0.147977140043508)
--(axis cs:0.412,0.149122627365086)
--(axis cs:0.411,0.150276214141292)
--(axis cs:0.41,0.1514379536049)
--(axis cs:0.409,0.152607899287689)
--(axis cs:0.408,0.153786105033978)
--(axis cs:0.407,0.154972625000821)
--(axis cs:0.406,0.156167513657839)
--(axis cs:0.405,0.157370825787059)
--(axis cs:0.404,0.158582616482741)
--(axis cs:0.403,0.159802941151208)
--(axis cs:0.402,0.161031855510673)
--(axis cs:0.401,0.162269415598782)
--(axis cs:0.4,0.163515677815939)
--(axis cs:0.399,0.164770515457605)
--(axis cs:0.398,0.166034142171768)
--(axis cs:0.397,0.167306618248157)
--(axis cs:0.396,0.168588004392274)
--(axis cs:0.395,0.169878361730155)
--(axis cs:0.394,0.171177751811785)
--(axis cs:0.393,0.172486236613552)
--(axis cs:0.392,0.173803878541724)
--(axis cs:0.391,0.175130740434962)
--(axis cs:0.39,0.176466884358101)
--(axis cs:0.389,0.178853179791239)
--(axis cs:0.388,0.181255874885001)
--(axis cs:0.387,0.18367507419739)
--(axis cs:0.386,0.18611089486681)
--(axis cs:0.385,0.188563454820766)
--(axis cs:0.384,0.191032872780542)
--(axis cs:0.383,0.193519268265844)
--(axis cs:0.382,0.196022761599207)
--(axis cs:0.381,0.198543473910998)
--(axis cs:0.38,0.201081526417481)
--(axis cs:0.379,0.202596230868222)
--(axis cs:0.378,0.204121552125123)
--(axis cs:0.377,0.205657567572612)
--(axis cs:0.376,0.20720435068911)
--(axis cs:0.375,0.20876197545926)
--(axis cs:0.374,0.210330516381751)
--(axis cs:0.373,0.211910048473176)
--(axis cs:0.372,0.21350064726807)
--(axis cs:0.371,0.215102388818903)
--(axis cs:0.37,0.216715349699424)
--(axis cs:0.369,0.218339188020957)
--(axis cs:0.368,0.219974350017779)
--(axis cs:0.367,0.22162092218155)
--(axis cs:0.366,0.223278991731923)
--(axis cs:0.365,0.224948646624179)
--(axis cs:0.364,0.22662997555487)
--(axis cs:0.363,0.228323067968719)
--(axis cs:0.362,0.230028014064408)
--(axis cs:0.361,0.231744904801492)
--(axis cs:0.36,0.233473831838756)
--(axis cs:0.359,0.234446195122825)
--(axis cs:0.358,0.235425041217746)
--(axis cs:0.357,0.236410421936366)
--(axis cs:0.356,0.237402389039793)
--(axis cs:0.355,0.238400994937785)
--(axis cs:0.354,0.239406292690884)
--(axis cs:0.353,0.240418336007459)
--(axis cs:0.352,0.241437179243572)
--(axis cs:0.351,0.242462877402857)
--(axis cs:0.35,0.243495490077951)
--(axis cs:0.349,0.242300927303014)
--(axis cs:0.348,0.241098926474902)
--(axis cs:0.347,0.239889456650837)
--(axis cs:0.346,0.238672459278081)
--(axis cs:0.345,0.237447875377179)
--(axis cs:0.344,0.236215645534717)
--(axis cs:0.343,0.234975709901826)
--(axis cs:0.342,0.233728008194195)
--(axis cs:0.341,0.232472479692078)
--(axis cs:0.34,0.231209056494791)
--(axis cs:0.339,0.216166113682571)
--(axis cs:0.338,0.201020714585266)
--(axis cs:0.337,0.185772132218742)
--(axis cs:0.336,0.170419635609612)
--(axis cs:0.335,0.154962488740204)
--(axis cs:0.334,0.13939995054655)
--(axis cs:0.333,0.123731274918289)
--(axis cs:0.332,0.107955710698579)
--(axis cs:0.331,0.0920725015917395)
--(axis cs:0.33,0.0760808781039093)
--(axis cs:0.329,0.0768167459467478)
--(axis cs:0.328,0.0775580637954379)
--(axis cs:0.327,0.0783048228870782)
--(axis cs:0.326,0.0790570607879978)
--(axis cs:0.325,0.0798148153214298)
--(axis cs:0.324,0.0805781245690438)
--(axis cs:0.323,0.0813470268730731)
--(axis cs:0.322,0.0821215608376526)
--(axis cs:0.321,0.0829017653312374)
--(axis cs:0.32,0.0836876849360729)
--(axis cs:0.319,0.0759356471287968)
--(axis cs:0.318,0.0681322535446769)
--(axis cs:0.317,0.0602771105230118)
--(axis cs:0.316,0.0523697927220226)
--(axis cs:0.315,0.0444098712883433)
--(axis cs:0.314,0.0363969138184762)
--(axis cs:0.313,0.0283304843625326)
--(axis cs:0.312,0.0202101434282049)
--(axis cs:0.311,0.0120354479821913)
--(axis cs:0.31,0.00380595026319939)
--(axis cs:0.309,0.00260711475864362)
--(axis cs:0.308,0.00140001481794483)
--(axis cs:0.307,0.000184578232826068)
--(axis cs:0.306,-0.00103925464274034)
--(axis cs:0.305,-0.00227154410931536)
--(axis cs:0.304,-0.00351235082620786)
--(axis cs:0.303,-0.0047617358520347)
--(axis cs:0.302,-0.00601976064676946)
--(axis cs:0.301,-0.00728648707445608)
--(axis cs:0.3,-0.0085619820311745)
--(axis cs:0.299,-0.0144106486664509)
--(axis cs:0.298,-0.0202996570498103)
--(axis cs:0.297,-0.0262292799403352)
--(axis cs:0.296,-0.0321997912660889)
--(axis cs:0.295,-0.0382114668207357)
--(axis cs:0.294,-0.044264584262687)
--(axis cs:0.293,-0.0503594231146969)
--(axis cs:0.292,-0.0564962647634247)
--(axis cs:0.291,-0.0626753924658216)
--(axis cs:0.29,-0.068897087478307)
--(axis cs:0.289,-0.0692413540326443)
--(axis cs:0.288,-0.0695881619733206)
--(axis cs:0.287,-0.0699375303688888)
--(axis cs:0.286,-0.0702894781923971)
--(axis cs:0.285,-0.070644024540208)
--(axis cs:0.284,-0.071001188629029)
--(axis cs:0.283,-0.0713609898079073)
--(axis cs:0.282,-0.0717234475555797)
--(axis cs:0.281,-0.0720885814797844)
--(axis cs:0.28,-0.07245641131726)
--(axis cs:0.279,-0.0728269569337448)
--(axis cs:0.278,-0.0732002383239761)
--(axis cs:0.277,-0.0735762756116891)
--(axis cs:0.276,-0.073955089049616)
--(axis cs:0.275,-0.0743366990194852)
--(axis cs:0.274,-0.0747211260320205)
--(axis cs:0.273,-0.0751083907271101)
--(axis cs:0.272,-0.0754985138978088)
--(axis cs:0.271,-0.0758915164784653)
--(axis cs:0.27,-0.0762874195291629)
--(axis cs:0.269,-0.0766862442483396)
--(axis cs:0.268,-0.0770880119774803)
--(axis cs:0.267,-0.0774927441984052)
--(axis cs:0.266,-0.0779004625327061)
--(axis cs:0.265,-0.0783111887428546)
--(axis cs:0.264,-0.0787249447329374)
--(axis cs:0.263,-0.0791417525494011)
--(axis cs:0.262,-0.0795616343821976)
--(axis cs:0.261,-0.0799846125652895)
--(axis cs:0.26,-0.0804106989309806)
--(axis cs:0.259,-0.0650174940231116)
--(axis cs:0.258,-0.0495203863578349)
--(axis cs:0.257,-0.0339186674905214)
--(axis cs:0.256,-0.0182116212856404)
--(axis cs:0.255,-0.00239852692677549)
--(axis cs:0.254,0.0135213410776764)
--(axis cs:0.253,0.0295487128945522)
--(axis cs:0.252,0.0456843233659665)
--(axis cs:0.251,0.0619289121027038)
--(axis cs:0.25,0.078283219256613)
--(axis cs:0.249,0.0782451311837885)
--(axis cs:0.248,0.078206932611887)
--(axis cs:0.247,0.0781686245797187)
--(axis cs:0.246,0.0781301988187526)
--(axis cs:0.245,0.0780916469937901)
--(axis cs:0.244,0.0780529607020009)
--(axis cs:0.243,0.0780141314724101)
--(axis cs:0.242,0.0779751507651303)
--(axis cs:0.241,0.0779360099706109)
--(axis cs:0.24,0.0778966985580174)
--(axis cs:0.239,0.0785522694956407)
--(axis cs:0.238,0.0792121881062333)
--(axis cs:0.237,0.0798764725919324)
--(axis cs:0.236,0.0805451509099057)
--(axis cs:0.235,0.0812182511757342)
--(axis cs:0.234,0.0818958016633015)
--(axis cs:0.233,0.0825778308057808)
--(axis cs:0.232,0.0832643671963789)
--(axis cs:0.231,0.0839554395876741)
--(axis cs:0.23,0.0846510768917286)
--(axis cs:0.229,0.0853513709045265)
--(axis cs:0.228,0.0860562906128832)
--(axis cs:0.227,0.0867658643948626)
--(axis cs:0.226,0.0874801207987816)
--(axis cs:0.225,0.0881990885443404)
--(axis cs:0.224,0.0889227965232507)
--(axis cs:0.223,0.0896512738005824)
--(axis cs:0.222,0.0903845496154683)
--(axis cs:0.221,0.0911226533823323)
--(axis cs:0.22,0.0918656146916913)
--(axis cs:0.219,0.0926134633131124)
--(axis cs:0.218,0.0933662292023798)
--(axis cs:0.217,0.0941239424969549)
--(axis cs:0.216,0.0948866335149903)
--(axis cs:0.215,0.095654332756081)
--(axis cs:0.214,0.0964270709027021)
--(axis cs:0.213,0.0972048788208258)
--(axis cs:0.212,0.0979877875612975)
--(axis cs:0.211,0.0987758283611317)
--(axis cs:0.21,0.099569033324938)
--(axis cs:0.209,0.0981441308310886)
--(axis cs:0.208,0.0967083719166612)
--(axis cs:0.207,0.0952617179133746)
--(axis cs:0.206,0.0938041213130047)
--(axis cs:0.205,0.0923355344441077)
--(axis cs:0.204,0.0908559094726805)
--(axis cs:0.203,0.089365198402114)
--(axis cs:0.202,0.0878633530731468)
--(axis cs:0.201,0.0863503251638189)
--(axis cs:0.2,0.0848260657703723)
--(axis cs:0.199,0.0702354946209358)
--(axis cs:0.198,0.0555470759091336)
--(axis cs:0.197,0.0407601508664897)
--(axis cs:0.196,0.0258740494617821)
--(axis cs:0.195,0.0108880974741316)
--(axis cs:0.194,-0.00419838350694385)
--(axis cs:0.193,-0.0193860760814836)
--(axis cs:0.192,-0.0346756670934432)
--(axis cs:0.191,-0.0500678477617754)
--(axis cs:0.19,-0.0655633100490781)
--(axis cs:0.189,-0.0781762785631715)
--(axis cs:0.188,-0.0908739132478941)
--(axis cs:0.187,-0.103656787602101)
--(axis cs:0.186,-0.116525478057343)
--(axis cs:0.185,-0.129480564624673)
--(axis cs:0.184,-0.142522630911465)
--(axis cs:0.183,-0.1556522641688)
--(axis cs:0.182,-0.168870055292961)
--(axis cs:0.181,-0.182176598824442)
--(axis cs:0.18,-0.195572492665347)
--(axis cs:0.179,-0.190427911217889)
--(axis cs:0.178,-0.185247993147057)
--(axis cs:0.177,-0.180032532403355)
--(axis cs:0.176,-0.174781315148509)
--(axis cs:0.175,-0.169494126336058)
--(axis cs:0.174,-0.164170749711102)
--(axis cs:0.173,-0.158810967810058)
--(axis cs:0.172,-0.153414561960417)
--(axis cs:0.171,-0.14798131227898)
--(axis cs:0.17,-0.142510997000376)
--(axis cs:0.169,-0.144526850793826)
--(axis cs:0.168,-0.146557368668783)
--(axis cs:0.167,-0.148602625496296)
--(axis cs:0.166,-0.150662704781675)
--(axis cs:0.165,-0.152737690466872)
--(axis cs:0.164,-0.154827666933257)
--(axis cs:0.163,-0.156932719003744)
--(axis cs:0.162,-0.159052931945538)
--(axis cs:0.161,-0.161188391472375)
--(axis cs:0.16,-0.163339180586914)
--(axis cs:0.159,-0.164347415732859)
--(axis cs:0.158,-0.165362737945376)
--(axis cs:0.157,-0.166385203400586)
--(axis cs:0.156,-0.167414859775118)
--(axis cs:0.155,-0.168451755034385)
--(axis cs:0.154,-0.169495937434444)
--(axis cs:0.153,-0.170547455523361)
--(axis cs:0.152,-0.171606358142899)
--(axis cs:0.151,-0.172672694430715)
--(axis cs:0.15,-0.173746513286061)
--(axis cs:0.149,-0.176237115722113)
--(axis cs:0.148,-0.178743762616205)
--(axis cs:0.147,-0.181266574443394)
--(axis cs:0.146,-0.183805678551618)
--(axis cs:0.145,-0.186361203315854)
--(axis cs:0.144,-0.188933278144231)
--(axis cs:0.143,-0.191522033482884)
--(axis cs:0.142,-0.194127600824357)
--(axis cs:0.141,-0.196750112713134)
--(axis cs:0.14,-0.199389702658)
--(axis cs:0.139,-0.200633827032648)
--(axis cs:0.138,-0.201886908739721)
--(axis cs:0.137,-0.203149012201373)
--(axis cs:0.136,-0.204420197980102)
--(axis cs:0.135,-0.20570052700597)
--(axis cs:0.134,-0.206990060579054)
--(axis cs:0.133,-0.208288860371102)
--(axis cs:0.132,-0.209596988428085)
--(axis cs:0.131,-0.210914507171835)
--(axis cs:0.13,-0.212241479402986)
--(axis cs:0.129,-0.21357843551693)
--(axis cs:0.128,-0.21492495668582)
--(axis cs:0.127,-0.216281109463979)
--(axis cs:0.126,-0.217646960840735)
--(axis cs:0.125,-0.219022578244124)
--(axis cs:0.124,-0.22040802954394)
--(axis cs:0.123,-0.221803383055679)
--(axis cs:0.122,-0.223208707543546)
--(axis cs:0.121,-0.224624072224726)
--(axis cs:0.12,-0.226049546771679)
--(axis cs:0.119,-0.227484745680507)
--(axis cs:0.118,-0.22893020562368)
--(axis cs:0.117,-0.230385995120156)
--(axis cs:0.116,-0.231852183109479)
--(axis cs:0.115,-0.233328838954603)
--(axis cs:0.114,-0.234816032443995)
--(axis cs:0.113,-0.236313833794535)
--(axis cs:0.112,-0.237822313653509)
--(axis cs:0.111,-0.239341543102172)
--(axis cs:0.11,-0.240871599130874)
--(axis cs:0.109,-0.232246576195868)
--(axis cs:0.108,-0.223562939401435)
--(axis cs:0.107,-0.214820358174765)
--(axis cs:0.106,-0.206018470793297)
--(axis cs:0.105,-0.197156913358927)
--(axis cs:0.104,-0.188235319796938)
--(axis cs:0.103,-0.179253321856539)
--(axis cs:0.102,-0.170210549111462)
--(axis cs:0.101,-0.161106628957414)
--(axis cs:0.1,-0.151941188555781)
--(axis cs:0.099,-0.15286445297302)
--(axis cs:0.098,-0.15379499597387)
--(axis cs:0.097,-0.154732863011648)
--(axis cs:0.096,-0.155678104917748)
--(axis cs:0.095,-0.156630772834714)
--(axis cs:0.094,-0.157590918218432)
--(axis cs:0.093,-0.158558592839605)
--(axis cs:0.092,-0.159533848786077)
--(axis cs:0.091,-0.160516738464281)
--(axis cs:0.09,-0.161507313028058)
--(axis cs:0.089,-0.158434267425199)
--(axis cs:0.088,-0.155344575172199)
--(axis cs:0.087,-0.15223808774034)
--(axis cs:0.086,-0.149114652301581)
--(axis cs:0.085,-0.14597411476818)
--(axis cs:0.084,-0.142816319788018)
--(axis cs:0.083,-0.139641110734601)
--(axis cs:0.082,-0.136448329699194)
--(axis cs:0.081,-0.133237817490432)
--(axis cs:0.08,-0.130009420559672)
--(axis cs:0.079,-0.121479140768276)
--(axis cs:0.078,-0.112895677162948)
--(axis cs:0.077,-0.10425866727489)
--(axis cs:0.076,-0.0955677009221707)
--(axis cs:0.075,-0.0868223653102119)
--(axis cs:0.074,-0.078022245042973)
--(axis cs:0.073,-0.0691669221239915)
--(axis cs:0.072,-0.0602559759568959)
--(axis cs:0.071,-0.0512889833459378)
--(axis cs:0.07,-0.0422655162772854)
--(axis cs:0.069,-0.0465282319404955)
--(axis cs:0.068,-0.0508190933225237)
--(axis cs:0.067,-0.0551382630312758)
--(axis cs:0.066,-0.0594859288959836)
--(axis cs:0.065,-0.0638622799318083)
--(axis cs:0.064,-0.0682675063398576)
--(axis cs:0.063,-0.0727017995072034)
--(axis cs:0.062,-0.0771653520068996)
--(axis cs:0.061,-0.0816583576041479)
--(axis cs:0.06,-0.0861810074774313)
--(axis cs:0.059,-0.0836631146985366)
--(axis cs:0.058,-0.081126208709944)
--(axis cs:0.057,-0.0785702121832597)
--(axis cs:0.056,-0.0759950463698314)
--(axis cs:0.055,-0.0734006321754057)
--(axis cs:0.054,-0.0707868901580348)
--(axis cs:0.053,-0.0681537405257319)
--(axis cs:0.052,-0.0655011031344769)
--(axis cs:0.051,-0.0628288974856102)
--(axis cs:0.05,-0.0601370420126568)
--(axis cs:0.049,-0.0604973892001392)
--(axis cs:0.048,-0.060860677038524)
--(axis cs:0.047,-0.0612269172059117)
--(axis cs:0.046,-0.0615961301538181)
--(axis cs:0.045,-0.061968336456761)
--(axis cs:0.044,-0.0623435568132468)
--(axis cs:0.043,-0.0627218120461438)
--(axis cs:0.042,-0.0631031231037154)
--(axis cs:0.041,-0.0634875110604721)
--(axis cs:0.04,-0.063874998506278)
--(axis cs:0.039,-0.0614254257941798)
--(axis cs:0.038,-0.0589579438422924)
--(axis cs:0.037,-0.056472494116595)
--(axis cs:0.036,-0.0539690037371225)
--(axis cs:0.035,-0.0514473995036342)
--(axis cs:0.034,-0.048907607893117)
--(axis cs:0.033,-0.0463495550580681)
--(axis cs:0.032,-0.0437731668239666)
--(axis cs:0.031,-0.0411783686874974)
--(axis cs:0.03,-0.0385650873547159)
--(axis cs:0.029,-0.0315338523107189)
--(axis cs:0.028,-0.0244574379501632)
--(axis cs:0.027,-0.0173355641674313)
--(axis cs:0.026,-0.0101679329416441)
--(axis cs:0.025,-0.00295424436510373)
--(axis cs:0.024,0.0043058033683936)
--(axis cs:0.023,0.0116125139753231)
--(axis cs:0.022,0.0189661930942832)
--(axis cs:0.021,0.026367148298793)
--(axis cs:0.02,0.0338156702381332)
--(axis cs:0.019,0.0305479158689205)
--(axis cs:0.018,0.0272546853215497)
--(axis cs:0.017,0.0239358670578801)
--(axis cs:0.016,0.0205913482586161)
--(axis cs:0.015,0.017221015617378)
--(axis cs:0.014,0.0138247553356536)
--(axis cs:0.013,0.0104024531184223)
--(axis cs:0.012,0.00695399416920106)
--(axis cs:0.011,0.00347926318528578)
--(axis cs:0.01,-2.18535402897169e-05)
--(axis cs:0.009,-1.77510391751058e-05)
--(axis cs:0.008,-1.40628757203213e-05)
--(axis cs:0.007,-1.07955618139638e-05)
--(axis cs:0.006,-7.95254761806014e-06)
--(axis cs:0.005,-5.53729935293835e-06)
--(axis cs:0.004,-3.55329938562104e-06)
--(axis cs:0.003,-2.00404635454983e-06)
--(axis cs:0.002,-8.93055186444369e-07)
--(axis cs:0.001,-2.23857149838161e-07)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.00999999046325684 -2.1815299987793e-05
0.0169999599456787 0.0239359140396118
0.0199999809265137 0.0338156223297119
0.0279999971389771 -0.0244574546813965
0.0299999713897705 -0.0385650396347046
0.0379999876022339 -0.0589579343795776
0.0399999618530273 -0.0638749599456787
0.0499999523162842 -0.0601370334625244
0.0570000410079956 -0.0785702466964722
0.059999942779541 -0.0861810445785522
0.0679999589920044 -0.0508190393447876
0.0700000524520874 -0.0422655344009399
0.0779999494552612 -0.112895727157593
0.0800000429153442 -0.130009412765503
0.0880000591278076 -0.155344605445862
0.0900000333786011 -0.161507368087769
0.0980000495910645 -0.153795003890991
0.100000023841858 -0.151941180229187
0.108000040054321 -0.223562955856323
0.110000014305115 -0.240871548652649
0.118000030517578 -0.228930234909058
0.126000046730042 -0.217646956443787
0.134000062942505 -0.206990003585815
0.139999985694885 -0.199389696121216
0.148000001907349 -0.178743720054626
0.149999976158142 -0.173746466636658
0.159000039100647 -0.164347410202026
0.159999966621399 -0.163339138031006
0.167999982833862 -0.146557331085205
0.169999957084656 -0.142511010169983
0.177999973297119 -0.185248017311096
0.180000066757202 -0.19557249546051
0.187999963760376 -0.0908739566802979
0.190000057220459 -0.0655633211135864
0.197999954223633 0.0555471181869507
0.200000047683716 0.0848261117935181
0.20799994468689 0.0967084169387817
0.210000038146973 0.0995690822601318
0.220000028610229 0.0918656587600708
0.230000019073486 0.0846511125564575
0.240000009536743 0.0778967142105103
0.25 0.0782831907272339
0.256999969482422 -0.0339186191558838
0.259999990463257 -0.0804107189178467
0.272000074386597 -0.0754984617233276
0.284000039100647 -0.0710011720657349
0.289999961853027 -0.0688971281051636
0.296999931335449 -0.0262292623519897
0.299999952316284 -0.00856196880340576
0.307999968528748 0.00139999389648438
0.309999942779541 0.00380599498748779
0.317999958992004 0.0681322813034058
0.319999933242798 0.0836876630783081
0.328999996185303 0.0768167972564697
0.330000042915344 0.0760809183120728
0.337000012397766 0.185772180557251
0.340000033378601 0.23120903968811
0.348999977111816 0.242300987243652
0.350000023841858 0.243495464324951
0.358999967575073 0.234446167945862
0.360000014305115 0.233473777770996
0.368000030517578 0.219974398612976
0.375999927520752 0.207204341888428
0.379999995231628 0.201081514358521
0.388000011444092 0.18125581741333
0.389999985694885 0.176466941833496
0.398000001907349 0.16603410243988
0.406000018119812 0.156167507171631
0.414000034332275 0.146839737892151
0.421999931335449 0.138023614883423
0.430999994277954 0.128684520721436
0.440000057220459 0.119924187660217
0.449000000953674 0.111708998680115
0.45799994468689 0.104006767272949
0.467000007629395 0.0967870950698853
0.476000070571899 0.090021014213562
0.485000014305115 0.0836812257766724
0.495000004768372 0.0771055221557617
0.504999995231628 0.0709905624389648
0.514999985694885 0.0653049945831299
0.524999976158142 0.0600190162658691
0.53600001335144 0.0546333789825439
0.546999931335449 0.0496635437011719
0.558000087738037 0.0450780391693115
0.569999933242798 0.0404794216156006
0.582000017166138 0.0362683534622192
0.595000028610229 0.0321067571640015
0.608000040054321 0.0283256769180298
0.621999979019165 0.0246415138244629
0.63700008392334 0.0210995674133301
0.651999950408936 0.0179373025894165
0.667999982833862 0.0149426460266113
0.684999942779541 0.0121467113494873
0.703000068664551 0.00957560539245605
0.722000002861023 0.00724971294403076
0.741999983787537 0.00518405437469482
0.763000011444092 0.0033867359161377
0.78600001335144 0.00179791450500488
0.810999989509583 0.000453948974609375
0.838000059127808 -0.000626921653747559
0.86899995803833 -0.00149083137512207
0.904999971389771 -0.00211334228515625
0.947999954223633 -0.00247728824615479
0.999000072479248 -0.00253844261169434
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -2.1815299987793e-05
0.0199999809265137 0.0338156223297119
0.0299999713897705 -0.0385650396347046
0.0399999618530273 -0.0638749599456787
0.0499999523162842 -0.0601370334625244
0.059999942779541 -0.0861810445785522
0.0700000524520874 -0.0422655344009399
0.0800000429153442 -0.130009412765503
0.0900000333786011 -0.161507368087769
0.100000023841858 -0.151941180229187
0.110000014305115 -0.240871548652649
0.120000004768372 -0.226049542427063
0.129999995231628 -0.212241530418396
0.139999985694885 -0.199389696121216
0.149999976158142 -0.173746466636658
0.159999966621399 -0.163339138031006
0.169999957084656 -0.142511010169983
0.180000066757202 -0.19557249546051
0.190000057220459 -0.0655633211135864
0.200000047683716 0.0848261117935181
0.210000038146973 0.0995690822601318
0.220000028610229 0.0918656587600708
0.230000019073486 0.0846511125564575
0.240000009536743 0.0778967142105103
0.25 0.0782831907272339
0.259999990463257 -0.0804107189178467
0.269999980926514 -0.0762873888015747
0.279999971389771 -0.0724563598632812
0.289999961853027 -0.0688971281051636
0.299999952316284 -0.00856196880340576
0.309999942779541 0.00380599498748779
0.319999933242798 0.0836876630783081
0.330000042915344 0.0760809183120728
0.340000033378601 0.23120903968811
0.350000023841858 0.243495464324951
0.360000014305115 0.233473777770996
0.370000004768372 0.216715335845947
0.379999995231628 0.201081514358521
0.389999985694885 0.176466941833496
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig1old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Time \ [s]}$},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\alpha}\)},
ymajorgrids,
ymin=-0.254914531360869, ymax=0.0318307341073177,
ytick style={color=black},
ytick={-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05},
yticklabels={-0.30,-0.25,-0.20,-0.15,-0.10,-0.05,0.00,0.05}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-0.0645730831563243)
--(axis cs:0,-0.0645837306352484)
--(axis cs:0.001,-0.064804870575629)
--(axis cs:0.002,-0.0650252450589358)
--(axis cs:0.003,-0.0652448547340581)
--(axis cs:0.004,-0.0654637003240077)
--(axis cs:0.005,-0.0656817826318547)
--(axis cs:0.006,-0.0658991025411973)
--(axis cs:0.007,-0.0661156610129868)
--(axis cs:0.008,-0.0663314590801724)
--(axis cs:0.009,-0.0665464978412159)
--(axis cs:0.01,-0.0667607784532154)
--(axis cs:0.011,-0.0669744572531307)
--(axis cs:0.012,-0.0671876973997937)
--(axis cs:0.013,-0.0674005278429548)
--(axis cs:0.014,-0.067612977621482)
--(axis cs:0.015,-0.0678250760803938)
--(axis cs:0.016,-0.0680368531358743)
--(axis cs:0.017,-0.0682483395450577)
--(axis cs:0.018,-0.0684595670459402)
--(axis cs:0.019,-0.0686705680835241)
--(axis cs:0.02,-0.0688813747295637)
--(axis cs:0.021,-0.0690844731158525)
--(axis cs:0.022,-0.0692860039034468)
--(axis cs:0.023,-0.069486128478036)
--(axis cs:0.024,-0.0696848524108555)
--(axis cs:0.025,-0.0698821813318624)
--(axis cs:0.026,-0.0700781209781678)
--(axis cs:0.027,-0.070272677266014)
--(axis cs:0.028,-0.0704658563999528)
--(axis cs:0.029,-0.0706576650412363)
--(axis cs:0.03,-0.0708481105875726)
--(axis cs:0.031,-0.071042316335935)
--(axis cs:0.032,-0.0712358162740065)
--(axis cs:0.033,-0.0714286388673699)
--(axis cs:0.034,-0.0716208155235397)
--(axis cs:0.035,-0.0718123801222044)
--(axis cs:0.036,-0.072003365583748)
--(axis cs:0.037,-0.0721937974388452)
--(axis cs:0.038,-0.0723834705058825)
--(axis cs:0.039,-0.0725725493392272)
--(axis cs:0.04,-0.0727611031681408)
--(axis cs:0.041,-0.0729507308149203)
--(axis cs:0.042,-0.0731396703007404)
--(axis cs:0.043,-0.0733279229782745)
--(axis cs:0.044,-0.0735154901936351)
--(axis cs:0.045,-0.0737023732868628)
--(axis cs:0.046,-0.0738885735916607)
--(axis cs:0.047,-0.0740740924352037)
--(axis cs:0.048,-0.0742589311380178)
--(axis cs:0.049,-0.0744430910139501)
--(axis cs:0.05,-0.0746265733631635)
--(axis cs:0.051,-0.0748069853128241)
--(axis cs:0.052,-0.0749869469373999)
--(axis cs:0.053,-0.0751664857942635)
--(axis cs:0.054,-0.0753456224482217)
--(axis cs:0.055,-0.0755243700668783)
--(axis cs:0.056,-0.0757027375100342)
--(axis cs:0.057,-0.0758807330309813)
--(axis cs:0.058,-0.0760583663409456)
--(axis cs:0.059,-0.0762356490577341)
--(axis cs:0.06,-0.0764125943927258)
--(axis cs:0.061,-0.0765948261680604)
--(axis cs:0.062,-0.0767763704891515)
--(axis cs:0.063,-0.0769572258772715)
--(axis cs:0.064,-0.0771373913332777)
--(axis cs:0.065,-0.0773168661879569)
--(axis cs:0.066,-0.0774956500030732)
--(axis cs:0.067,-0.0776737425040783)
--(axis cs:0.068,-0.0778511435338699)
--(axis cs:0.069,-0.0780278530206187)
--(axis cs:0.07,-0.0588351652522737)
--(axis cs:0.071,-0.0574374947963878)
--(axis cs:0.072,-0.0560434526412072)
--(axis cs:0.073,-0.0546529524603423)
--(axis cs:0.074,-0.0532659093785642)
--(axis cs:0.075,-0.051882239800501)
--(axis cs:0.076,-0.0505018615825004)
--(axis cs:0.077,-0.0491246943744196)
--(axis cs:0.078,-0.0477506603461562)
--(axis cs:0.079,-0.0463796858438436)
--(axis cs:0.08,-0.0774091926277241)
--(axis cs:0.081,-0.0786074705765524)
--(axis cs:0.082,-0.0798010901058827)
--(axis cs:0.083,-0.0809900289845786)
--(axis cs:0.084,-0.0821742644360203)
--(axis cs:0.085,-0.0833537755441322)
--(axis cs:0.086,-0.0845285426527537)
--(axis cs:0.087,-0.0856985470065934)
--(axis cs:0.088,-0.0868637705389305)
--(axis cs:0.089,-0.0880241957413447)
--(axis cs:0.09,-0.076161674511454)
--(axis cs:0.091,-0.0763264776003643)
--(axis cs:0.092,-0.0764907269066044)
--(axis cs:0.093,-0.0766544247182027)
--(axis cs:0.094,-0.0768175747234075)
--(axis cs:0.095,-0.0769801857316421)
--(axis cs:0.096,-0.0771422852580365)
--(axis cs:0.097,-0.0773039790323238)
--(axis cs:0.098,-0.0774654570103519)
--(axis cs:0.099,-0.0776266032593798)
--(axis cs:0.1,-0.121319529086604)
--(axis cs:0.101,-0.124178886294456)
--(axis cs:0.102,-0.127030537078304)
--(axis cs:0.103,-0.129871283465445)
--(axis cs:0.104,-0.132696775272838)
--(axis cs:0.105,-0.135512657092044)
--(axis cs:0.106,-0.138319011908718)
--(axis cs:0.107,-0.14111589454871)
--(axis cs:0.108,-0.143903348221806)
--(axis cs:0.109,-0.146681042367572)
--(axis cs:0.11,-0.105903509449015)
--(axis cs:0.111,-0.105984702149542)
--(axis cs:0.112,-0.106065651658623)
--(axis cs:0.113,-0.10614595845852)
--(axis cs:0.114,-0.106225912203211)
--(axis cs:0.115,-0.106305626317905)
--(axis cs:0.116,-0.106385101002126)
--(axis cs:0.117,-0.106464336454029)
--(axis cs:0.118,-0.106543332870492)
--(axis cs:0.119,-0.106622090447192)
--(axis cs:0.12,-0.153496885828327)
--(axis cs:0.121,-0.156400639519017)
--(axis cs:0.122,-0.159297062484526)
--(axis cs:0.123,-0.162176411797154)
--(axis cs:0.124,-0.165031590220023)
--(axis cs:0.125,-0.167876792269567)
--(axis cs:0.126,-0.17071204033994)
--(axis cs:0.127,-0.173536952082999)
--(axis cs:0.128,-0.176351786593548)
--(axis cs:0.129,-0.179156539021217)
--(axis cs:0.13,-0.135146054711293)
--(axis cs:0.131,-0.135142228640556)
--(axis cs:0.132,-0.135138358549783)
--(axis cs:0.133,-0.135134446399858)
--(axis cs:0.134,-0.135130491963407)
--(axis cs:0.135,-0.135126495012324)
--(axis cs:0.136,-0.135122455317851)
--(axis cs:0.137,-0.135118372650671)
--(axis cs:0.138,-0.135114209578845)
--(axis cs:0.139,-0.135109939615155)
--(axis cs:0.14,-0.161426949758453)
--(axis cs:0.141,-0.163333097211365)
--(axis cs:0.142,-0.165226915111258)
--(axis cs:0.143,-0.167086691571842)
--(axis cs:0.144,-0.168939989132144)
--(axis cs:0.145,-0.170786879665646)
--(axis cs:0.146,-0.172627306863601)
--(axis cs:0.147,-0.174460980812932)
--(axis cs:0.148,-0.176288431422754)
--(axis cs:0.149,-0.178109169121597)
--(axis cs:0.15,-0.153595062640296)
--(axis cs:0.151,-0.153540500443184)
--(axis cs:0.152,-0.153485902354999)
--(axis cs:0.153,-0.153431369102651)
--(axis cs:0.154,-0.15337690328108)
--(axis cs:0.155,-0.153322405757461)
--(axis cs:0.156,-0.153242461286838)
--(axis cs:0.157,-0.153147550378381)
--(axis cs:0.158,-0.153052634521909)
--(axis cs:0.159,-0.152957713635687)
--(axis cs:0.16,-0.152862787655113)
--(axis cs:0.161,-0.152811117799089)
--(axis cs:0.162,-0.152759035946183)
--(axis cs:0.163,-0.152706876159618)
--(axis cs:0.164,-0.152654670202882)
--(axis cs:0.165,-0.152602378126737)
--(axis cs:0.166,-0.152550038873352)
--(axis cs:0.167,-0.152481511771592)
--(axis cs:0.168,-0.152388500326683)
--(axis cs:0.169,-0.152295407383712)
--(axis cs:0.17,-0.163320042563762)
--(axis cs:0.171,-0.164109486535025)
--(axis cs:0.172,-0.164897144406211)
--(axis cs:0.173,-0.16568302565206)
--(axis cs:0.174,-0.166466954765679)
--(axis cs:0.175,-0.167217577525429)
--(axis cs:0.176,-0.167950903169336)
--(axis cs:0.177,-0.168681315362103)
--(axis cs:0.178,-0.169409174843505)
--(axis cs:0.179,-0.170134455682401)
--(axis cs:0.18,-0.159735271560216)
--(axis cs:0.181,-0.159702395288519)
--(axis cs:0.182,-0.159669633911467)
--(axis cs:0.183,-0.159636751497491)
--(axis cs:0.184,-0.159603859219448)
--(axis cs:0.185,-0.159571031123962)
--(axis cs:0.186,-0.159508762337406)
--(axis cs:0.187,-0.159429452055406)
--(axis cs:0.188,-0.159350125247292)
--(axis cs:0.189,-0.159270596675813)
--(axis cs:0.19,-0.159190968602337)
--(axis cs:0.191,-0.159168315296844)
--(axis cs:0.192,-0.159145443079835)
--(axis cs:0.193,-0.15912238159896)
--(axis cs:0.194,-0.159099116863632)
--(axis cs:0.195,-0.159075544050956)
--(axis cs:0.196,-0.159022335568521)
--(axis cs:0.197,-0.158951264967695)
--(axis cs:0.198,-0.158879760122548)
--(axis cs:0.199,-0.15880778787907)
--(axis cs:0.2,-0.158735313213824)
--(axis cs:0.201,-0.158665999807863)
--(axis cs:0.202,-0.158596924101747)
--(axis cs:0.203,-0.158528063820172)
--(axis cs:0.204,-0.158459458140294)
--(axis cs:0.205,-0.158391113152899)
--(axis cs:0.206,-0.158293764475852)
--(axis cs:0.207,-0.158179148294732)
--(axis cs:0.208,-0.158064775727607)
--(axis cs:0.209,-0.157950652011836)
--(axis cs:0.21,-0.157836782230515)
--(axis cs:0.211,-0.157760713070796)
--(axis cs:0.212,-0.157684691289173)
--(axis cs:0.213,-0.157608717199517)
--(axis cs:0.214,-0.157532784482227)
--(axis cs:0.215,-0.157456877056532)
--(axis cs:0.216,-0.157351464041037)
--(axis cs:0.217,-0.157228871481589)
--(axis cs:0.218,-0.157106313713201)
--(axis cs:0.219,-0.156983789844866)
--(axis cs:0.22,-0.156861189423687)
--(axis cs:0.221,-0.156785325134856)
--(axis cs:0.222,-0.156709422230278)
--(axis cs:0.223,-0.156633574714064)
--(axis cs:0.224,-0.156557788057314)
--(axis cs:0.225,-0.156482063050708)
--(axis cs:0.226,-0.156406398954507)
--(axis cs:0.227,-0.15629190452547)
--(axis cs:0.228,-0.156169572371951)
--(axis cs:0.229,-0.156047273398134)
--(axis cs:0.23,-0.132933602872768)
--(axis cs:0.231,-0.131024981690649)
--(axis cs:0.232,-0.129121044796023)
--(axis cs:0.233,-0.127221827379269)
--(axis cs:0.234,-0.125327333663713)
--(axis cs:0.235,-0.123437569391524)
--(axis cs:0.236,-0.12152625470558)
--(axis cs:0.237,-0.119614097336918)
--(axis cs:0.238,-0.117708195646625)
--(axis cs:0.239,-0.115808541259203)
--(axis cs:0.24,-0.115286742007471)
--(axis cs:0.241,-0.113534331673116)
--(axis cs:0.242,-0.11178634247583)
--(axis cs:0.243,-0.110042722206303)
--(axis cs:0.244,-0.108303283954089)
--(axis cs:0.245,-0.106543388157052)
--(axis cs:0.246,-0.104789203228086)
--(axis cs:0.247,-0.103040702004451)
--(axis cs:0.248,-0.10129784676076)
--(axis cs:0.249,-0.0995606304624121)
--(axis cs:0.25,-0.119496171171476)
--(axis cs:0.251,-0.119457312019175)
--(axis cs:0.252,-0.119418316818925)
--(axis cs:0.253,-0.11937915381776)
--(axis cs:0.254,-0.119339766514496)
--(axis cs:0.255,-0.119300126427165)
--(axis cs:0.256,-0.119244051472631)
--(axis cs:0.257,-0.119177942532551)
--(axis cs:0.258,-0.119111398680234)
--(axis cs:0.259,-0.119044384749057)
--(axis cs:0.26,-0.118976840318757)
--(axis cs:0.261,-0.119000146431962)
--(axis cs:0.262,-0.119023289190906)
--(axis cs:0.263,-0.119046280628819)
--(axis cs:0.264,-0.119069112788484)
--(axis cs:0.265,-0.119091780601633)
--(axis cs:0.266,-0.1190980358648)
--(axis cs:0.267,-0.119094135509198)
--(axis cs:0.268,-0.119089964886921)
--(axis cs:0.269,-0.119085545243791)
--(axis cs:0.27,-0.119080891858907)
--(axis cs:0.271,-0.11910230564165)
--(axis cs:0.272,-0.119123569290822)
--(axis cs:0.273,-0.119144680252375)
--(axis cs:0.274,-0.119165643144065)
--(axis cs:0.275,-0.119186453020347)
--(axis cs:0.276,-0.119190507347943)
--(axis cs:0.277,-0.119184316360952)
--(axis cs:0.278,-0.119177889082874)
--(axis cs:0.279,-0.11917122839903)
--(axis cs:0.28,-0.119164334330869)
--(axis cs:0.281,-0.119184035645219)
--(axis cs:0.282,-0.119203583426782)
--(axis cs:0.283,-0.119222983255546)
--(axis cs:0.284,-0.119242235556284)
--(axis cs:0.285,-0.1192613407909)
--(axis cs:0.286,-0.119263493000417)
--(axis cs:0.287,-0.11925520167623)
--(axis cs:0.288,-0.119246676865664)
--(axis cs:0.289,-0.119237925813035)
--(axis cs:0.29,-0.119228945209161)
--(axis cs:0.291,-0.164963411996805)
--(axis cs:0.292,-0.167774751477839)
--(axis cs:0.293,-0.170579148693386)
--(axis cs:0.294,-0.17337665329351)
--(axis cs:0.295,-0.176167314545309)
--(axis cs:0.296,-0.178930325782988)
--(axis cs:0.297,-0.181656465926675)
--(axis cs:0.298,-0.184372478147387)
--(axis cs:0.299,-0.187078359440424)
--(axis cs:0.3,-0.146853161344836)
--(axis cs:0.301,-0.146796799840933)
--(axis cs:0.302,-0.146740471882132)
--(axis cs:0.303,-0.146684179467392)
--(axis cs:0.304,-0.146627920906002)
--(axis cs:0.305,-0.146571694304987)
--(axis cs:0.306,-0.146492397400571)
--(axis cs:0.307,-0.146391839367167)
--(axis cs:0.308,-0.146291282117164)
--(axis cs:0.309,-0.146190711472333)
--(axis cs:0.31,-0.0975435720625228)
--(axis cs:0.311,-0.0940970809321591)
--(axis cs:0.312,-0.0906595435123932)
--(axis cs:0.313,-0.0872309168024766)
--(axis cs:0.314,-0.0838111625659363)
--(axis cs:0.315,-0.0804002411604041)
--(axis cs:0.316,-0.0769981154468192)
--(axis cs:0.317,-0.0736047461038954)
--(axis cs:0.318,-0.0702200982823949)
--(axis cs:0.319,-0.0668441357902988)
--(axis cs:0.32,-0.112040575571016)
--(axis cs:0.321,-0.112072302074888)
--(axis cs:0.322,-0.112103967773695)
--(axis cs:0.323,-0.112114775785257)
--(axis cs:0.324,-0.112121560510853)
--(axis cs:0.325,-0.112128201924012)
--(axis cs:0.326,-0.112134700420105)
--(axis cs:0.327,-0.112141057007142)
--(axis cs:0.328,-0.112147272237314)
--(axis cs:0.329,-0.112153346651954)
--(axis cs:0.33,-0.11390723740801)
--(axis cs:0.331,-0.114153396341388)
--(axis cs:0.332,-0.114398549266283)
--(axis cs:0.333,-0.114642715327638)
--(axis cs:0.334,-0.114885912545787)
--(axis cs:0.335,-0.115128157917469)
--(axis cs:0.336,-0.11535545231984)
--(axis cs:0.337,-0.115569486601514)
--(axis cs:0.338,-0.11578239948921)
--(axis cs:0.339,-0.115994207114187)
--(axis cs:0.34,-0.114455131941299)
--(axis cs:0.341,-0.114488386501154)
--(axis cs:0.342,-0.1145214355814)
--(axis cs:0.343,-0.114554279170721)
--(axis cs:0.344,-0.114586915132246)
--(axis cs:0.345,-0.114619343959793)
--(axis cs:0.346,-0.114651565226111)
--(axis cs:0.347,-0.114683580732225)
--(axis cs:0.348,-0.114715390439433)
--(axis cs:0.349,-0.114746994316528)
--(axis cs:0.35,-0.158206191797764)
--(axis cs:0.351,-0.161053421206289)
--(axis cs:0.352,-0.163894362379412)
--(axis cs:0.353,-0.16672907776251)
--(axis cs:0.354,-0.169557623830868)
--(axis cs:0.355,-0.172380057011342)
--(axis cs:0.356,-0.175180095255766)
--(axis cs:0.357,-0.1779395691234)
--(axis cs:0.358,-0.18068965572598)
--(axis cs:0.359,-0.183430357259872)
--(axis cs:0.36,-0.096361270531669)
--(axis cs:0.361,-0.0929463264484884)
--(axis cs:0.362,-0.0895428301542152)
--(axis cs:0.363,-0.0861506991095386)
--(axis cs:0.364,-0.0827698561673769)
--(axis cs:0.365,-0.0794002242806544)
--(axis cs:0.366,-0.076041728341287)
--(axis cs:0.367,-0.0726942919522673)
--(axis cs:0.368,-0.0693578393458761)
--(axis cs:0.369,-0.0660322938237171)
--(axis cs:0.37,-0.109039964239969)
--(axis cs:0.371,-0.109078388241426)
--(axis cs:0.372,-0.109116713345631)
--(axis cs:0.373,-0.109154943735268)
--(axis cs:0.374,-0.109193071929109)
--(axis cs:0.375,-0.109231100271162)
--(axis cs:0.376,-0.109269031474996)
--(axis cs:0.377,-0.10930461958026)
--(axis cs:0.378,-0.109317260643864)
--(axis cs:0.379,-0.109329750527304)
--(axis cs:0.38,-0.121696025346305)
--(axis cs:0.381,-0.122704148255158)
--(axis cs:0.382,-0.12370982629017)
--(axis cs:0.383,-0.124713061969258)
--(axis cs:0.384,-0.125713869052737)
--(axis cs:0.385,-0.126692123813523)
--(axis cs:0.386,-0.127656427658972)
--(axis cs:0.387,-0.128617382177307)
--(axis cs:0.388,-0.129574993381042)
--(axis cs:0.389,-0.130529267310132)
--(axis cs:0.39,-0.119113142868776)
--(axis cs:0.391,-0.119123453837397)
--(axis cs:0.392,-0.119133769847098)
--(axis cs:0.393,-0.119144089472066)
--(axis cs:0.394,-0.11915441252188)
--(axis cs:0.395,-0.119164738769615)
--(axis cs:0.396,-0.119175045482674)
--(axis cs:0.397,-0.119185356104338)
--(axis cs:0.398,-0.119195671202973)
--(axis cs:0.399,-0.119205991264584)
--(axis cs:0.4,-0.139537975289585)
--(axis cs:0.401,-0.141057003552331)
--(axis cs:0.402,-0.142564176996319)
--(axis cs:0.403,-0.144059222643894)
--(axis cs:0.404,-0.145541865106637)
--(axis cs:0.405,-0.147011830546653)
--(axis cs:0.406,-0.148468846697898)
--(axis cs:0.407,-0.149912642050064)
--(axis cs:0.408,-0.15134294788775)
--(axis cs:0.409,-0.152759496874759)
--(axis cs:0.41,-0.154162022979495)
--(axis cs:0.411,-0.155550261657272)
--(axis cs:0.412,-0.15692394988647)
--(axis cs:0.413,-0.158282826460598)
--(axis cs:0.414,-0.159626631590365)
--(axis cs:0.415,-0.160955107054553)
--(axis cs:0.416,-0.162267996409217)
--(axis cs:0.417,-0.163565044978984)
--(axis cs:0.418,-0.164845999848338)
--(axis cs:0.419,-0.166110609852925)
--(axis cs:0.42,-0.167358625570862)
--(axis cs:0.421,-0.168589799314056)
--(axis cs:0.422,-0.169803885119547)
--(axis cs:0.423,-0.171000639089993)
--(axis cs:0.424,-0.172179819314883)
--(axis cs:0.425,-0.173341185455503)
--(axis cs:0.426,-0.174484499381424)
--(axis cs:0.427,-0.175609525169927)
--(axis cs:0.428,-0.176716029098403)
--(axis cs:0.429,-0.177803779636793)
--(axis cs:0.43,-0.178872547440077)
--(axis cs:0.431,-0.179922105340822)
--(axis cs:0.432,-0.180952228341782)
--(axis cs:0.433,-0.181962693811539)
--(axis cs:0.434,-0.182953282128243)
--(axis cs:0.435,-0.183923771063057)
--(axis cs:0.436,-0.184873949839644)
--(axis cs:0.437,-0.185803606378499)
--(axis cs:0.438,-0.18671253140125)
--(axis cs:0.439,-0.187600518507392)
--(axis cs:0.44,-0.188467364168672)
--(axis cs:0.441,-0.189312867723548)
--(axis cs:0.442,-0.190136831371742)
--(axis cs:0.443,-0.190939060236455)
--(axis cs:0.444,-0.191719363398117)
--(axis cs:0.445,-0.192477552606306)
--(axis cs:0.446,-0.193213442955661)
--(axis cs:0.447,-0.19392685329502)
--(axis cs:0.448,-0.194617606224001)
--(axis cs:0.449,-0.195285528089674)
--(axis cs:0.45,-0.195930448983335)
--(axis cs:0.451,-0.196552202737381)
--(axis cs:0.452,-0.197150626922274)
--(axis cs:0.453,-0.197725562873319)
--(axis cs:0.454,-0.198276856747366)
--(axis cs:0.455,-0.198804358476311)
--(axis cs:0.456,-0.199307922143277)
--(axis cs:0.457,-0.199787406526628)
--(axis cs:0.458,-0.200242675099078)
--(axis cs:0.459,-0.200673596026881)
--(axis cs:0.46,-0.201080042169118)
--(axis cs:0.461,-0.20146189107706)
--(axis cs:0.462,-0.201819024993631)
--(axis cs:0.463,-0.202151330915451)
--(axis cs:0.464,-0.202458701591453)
--(axis cs:0.465,-0.202741034443274)
--(axis cs:0.466,-0.202998232119169)
--(axis cs:0.467,-0.203230202856218)
--(axis cs:0.468,-0.203436860481639)
--(axis cs:0.469,-0.203618124414156)
--(axis cs:0.47,-0.203773919665411)
--(axis cs:0.471,-0.203904176841429)
--(axis cs:0.472,-0.204008832144121)
--(axis cs:0.473,-0.20408782756677)
--(axis cs:0.474,-0.204141111551523)
--(axis cs:0.475,-0.204168638065535)
--(axis cs:0.476,-0.204170367298507)
--(axis cs:0.477,-0.204146265758534)
--(axis cs:0.478,-0.204096306274816)
--(axis cs:0.479,-0.204020468000353)
--(axis cs:0.48,-0.20391873641463)
--(axis cs:0.481,-0.203791103326274)
--(axis cs:0.482,-0.203637566875848)
--(axis cs:0.483,-0.203458131926328)
--(axis cs:0.484,-0.203252809980669)
--(axis cs:0.485,-0.203021619017687)
--(axis cs:0.486,-0.202764583801159)
--(axis cs:0.487,-0.202481735882806)
--(axis cs:0.488,-0.202173113605185)
--(axis cs:0.489,-0.201838762104492)
--(axis cs:0.49,-0.20147873331327)
--(axis cs:0.491,-0.201093085963014)
--(axis cs:0.492,-0.200681885617552)
--(axis cs:0.493,-0.200245204866168)
--(axis cs:0.494,-0.199783123181025)
--(axis cs:0.495,-0.199297141206341)
--(axis cs:0.496,-0.198789615390144)
--(axis cs:0.497,-0.198257037996083)
--(axis cs:0.498,-0.197699514704194)
--(axis cs:0.499,-0.197117158079964)
--(axis cs:0.5,-0.196510087576294)
--(axis cs:0.501,-0.195878429532226)
--(axis cs:0.502,-0.19522231700732)
--(axis cs:0.503,-0.194541890040446)
--(axis cs:0.504,-0.193837295495893)
--(axis cs:0.505,-0.1931086869114)
--(axis cs:0.506,-0.192356224498591)
--(axis cs:0.507,-0.191580075143212)
--(axis cs:0.508,-0.190780412405139)
--(axis cs:0.509,-0.189957416518176)
--(axis cs:0.51,-0.189111274389631)
--(axis cs:0.511,-0.188242179389907)
--(axis cs:0.512,-0.187350331164271)
--(axis cs:0.513,-0.186435936144111)
--(axis cs:0.514,-0.185499206920444)
--(axis cs:0.515,-0.184540362212126)
--(axis cs:0.516,-0.183559626863013)
--(axis cs:0.517,-0.182557231838873)
--(axis cs:0.518,-0.181533414224022)
--(axis cs:0.519,-0.180488409604927)
--(axis cs:0.52,-0.179422473557929)
--(axis cs:0.521,-0.178335861796201)
--(axis cs:0.522,-0.177228835068002)
--(axis cs:0.523,-0.176101659725269)
--(axis cs:0.524,-0.174954607411749)
--(axis cs:0.525,-0.17378795505645)
--(axis cs:0.526,-0.172601984866823)
--(axis cs:0.527,-0.171396984321661)
--(axis cs:0.528,-0.17017324616372)
--(axis cs:0.529,-0.168931068392061)
--(axis cs:0.53,-0.167670753751931)
--(axis cs:0.531,-0.166392609476944)
--(axis cs:0.532,-0.165096948108978)
--(axis cs:0.533,-0.163784086459586)
--(axis cs:0.534,-0.162454345574863)
--(axis cs:0.535,-0.161108050724761)
--(axis cs:0.536,-0.159745531392145)
--(axis cs:0.537,-0.158367121261599)
--(axis cs:0.538,-0.156973158207982)
--(axis cs:0.539,-0.155563984241747)
--(axis cs:0.54,-0.154139944397468)
--(axis cs:0.541,-0.152701387852937)
--(axis cs:0.542,-0.151248667381517)
--(axis cs:0.543,-0.149782138828386)
--(axis cs:0.544,-0.148302161096344)
--(axis cs:0.545,-0.146809096131414)
--(axis cs:0.546,-0.145303308908252)
--(axis cs:0.547,-0.143785167415359)
--(axis cs:0.548,-0.142255042640105)
--(axis cs:0.549,-0.140713308351456)
--(axis cs:0.55,-0.139160340047009)
--(axis cs:0.551,-0.137596516401376)
--(axis cs:0.552,-0.136022218210412)
--(axis cs:0.553,-0.134437828153926)
--(axis cs:0.554,-0.132843730778632)
--(axis cs:0.555,-0.131240312480971)
--(axis cs:0.556,-0.129627961489839)
--(axis cs:0.557,-0.128007067849205)
--(axis cs:0.558,-0.126378023400636)
--(axis cs:0.559,-0.124741221531717)
--(axis cs:0.56,-0.123097056230804)
--(axis cs:0.561,-0.121445923470317)
--(axis cs:0.562,-0.119788220185229)
--(axis cs:0.563,-0.118124344087667)
--(axis cs:0.564,-0.116454693648254)
--(axis cs:0.565,-0.114779668077445)
--(axis cs:0.566,-0.11309966730686)
--(axis cs:0.567,-0.111415091970623)
--(axis cs:0.568,-0.109726343386716)
--(axis cs:0.569,-0.108033823471538)
--(axis cs:0.57,-0.106337933754795)
--(axis cs:0.571,-0.104639076484651)
--(axis cs:0.572,-0.102937654083076)
--(axis cs:0.573,-0.101234068792329)
--(axis cs:0.574,-0.099528722656108)
--(axis cs:0.575,-0.0978220175008198)
--(axis cs:0.576,-0.0961143549169432)
--(axis cs:0.577,-0.0944061362405195)
--(axis cs:0.578,-0.0926977625347657)
--(axis cs:0.579,-0.0909896345718253)
--(axis cs:0.58,-0.0892821525110182)
--(axis cs:0.581,-0.0875757154380321)
--(axis cs:0.582,-0.0858707223188532)
--(axis cs:0.583,-0.0841675712066815)
--(axis cs:0.584,-0.0824666591755761)
--(axis cs:0.585,-0.0807683823030237)
--(axis cs:0.586,-0.0790731356527231)
--(axis cs:0.587,-0.0773813132575935)
--(axis cs:0.588,-0.0756933081030135)
--(axis cs:0.589,-0.0740095121103019)
--(axis cs:0.59,-0.0723303161204446)
--(axis cs:0.591,-0.0706561096507502)
--(axis cs:0.592,-0.0689872804621098)
--(axis cs:0.593,-0.0673242154499361)
--(axis cs:0.594,-0.0656672999509208)
--(axis cs:0.595,-0.0640169176710867)
--(axis cs:0.596,-0.0623734506711987)
--(axis cs:0.597,-0.0607372793524915)
--(axis cs:0.598,-0.0591087824427231)
--(axis cs:0.599,-0.0574883369825586)
--(axis cs:0.6,-0.0558763183122943)
--(axis cs:0.601,-0.0542731000589269)
--(axis cs:0.602,-0.0526790541133812)
--(axis cs:0.603,-0.0510945499810048)
--(axis cs:0.604,-0.0495199554775085)
--(axis cs:0.605,-0.0479556366163025)
--(axis cs:0.606,-0.0464019571885704)
--(axis cs:0.607,-0.0448592787527033)
--(axis cs:0.608,-0.0433279606241365)
--(axis cs:0.609,-0.0418083598655956)
--(axis cs:0.61,-0.0403008312777574)
--(axis cs:0.611,-0.0388057273903304)
--(axis cs:0.612,-0.0373233984535622)
--(axis cs:0.613,-0.0358541924301777)
--(axis cs:0.614,-0.0343984549450906)
--(axis cs:0.615,-0.0329565284561035)
--(axis cs:0.616,-0.0315287534069841)
--(axis cs:0.617,-0.030115467759496)
--(axis cs:0.618,-0.0287170066009151)
--(axis cs:0.619,-0.0273337021388914)
--(axis cs:0.62,-0.0259658836967871)
--(axis cs:0.621,-0.0246138777094928)
--(axis cs:0.622,-0.0232780077197256)
--(axis cs:0.623,-0.021958594374813)
--(axis cs:0.624,-0.0206559554239668)
--(axis cs:0.625,-0.019370405716048)
--(axis cs:0.626,-0.0181022570681159)
--(axis cs:0.627,-0.016851817263951)
--(axis cs:0.628,-0.0156193916602003)
--(axis cs:0.629,-0.0144052822853225)
--(axis cs:0.63,-0.0132097875286142)
--(axis cs:0.631,-0.0120332021413004)
--(axis cs:0.632,-0.0108758172381422)
--(axis cs:0.633,-0.00973792029956576)
--(axis cs:0.634,-0.00861979517430957)
--(axis cs:0.635,-0.00752172208259477)
--(axis cs:0.636,-0.00644397761981671)
--(axis cs:0.637,-0.0053868347601658)
--(axis cs:0.638,-0.00435056188373119)
--(axis cs:0.639,-0.00333542346610457)
--(axis cs:0.64,-0.00234168039710902)
--(axis cs:0.641,-0.00136958906727825)
--(axis cs:0.642,-0.000419401375069888)
--(axis cs:0.643,0.000508635265396334)
--(axis cs:0.644,0.00141427791607711)
--(axis cs:0.645,0.00229728810622295)
--(axis cs:0.646,0.00315743182307639)
--(axis cs:0.647,0.00399447950205277)
--(axis cs:0.648,0.0048082060900841)
--(axis cs:0.649,0.00559839224295556)
--(axis cs:0.65,0.00636482286737545)
--(axis cs:0.651,0.00710728778966337)
--(axis cs:0.652,0.00782558221300137)
--(axis cs:0.653,0.00851950670414225)
--(axis cs:0.654,0.00918886717962811)
--(axis cs:0.655,0.00983347489152442)
--(axis cs:0.656,0.0104531464126743)
--(axis cs:0.657,0.0110477036214789)
--(axis cs:0.658,0.0116169736915333)
--(axis cs:0.659,0.012160790046026)
--(axis cs:0.66,0.0126789916581455)
--(axis cs:0.661,0.0131714230024331)
--(axis cs:0.662,0.0136379347448392)
--(axis cs:0.663,0.0140783837243566)
--(axis cs:0.664,0.0144926329342371)
--(axis cs:0.665,0.0148805515028025)
--(axis cs:0.666,0.0152420146738553)
--(axis cs:0.667,0.0155769037866983)
--(axis cs:0.668,0.0158851063007104)
--(axis cs:0.669,0.0161665167073863)
--(axis cs:0.67,0.0164210355814286)
--(axis cs:0.671,0.0166485699906766)
--(axis cs:0.672,0.0168490338428823)
--(axis cs:0.673,0.0170223478632182)
--(axis cs:0.674,0.0171684395714836)
--(axis cs:0.675,0.0172872432590211)
--(axis cs:0.676,0.0173786999653523)
--(axis cs:0.677,0.0174427574545442)
--(axis cs:0.678,0.0174793704297607)
--(axis cs:0.679,0.0174885009786088)
--(axis cs:0.68,0.0174701178105999)
--(axis cs:0.681,0.0174241968558078)
--(axis cs:0.682,0.0173507212846808)
--(axis cs:0.683,0.0172496814828173)
--(axis cs:0.684,0.0171210750255877)
--(axis cs:0.685,0.016964906652612)
--(axis cs:0.686,0.0167811882421082)
--(axis cs:0.687,0.0165699388041686)
--(axis cs:0.688,0.0163311848574322)
--(axis cs:0.689,0.0160649600984121)
--(axis cs:0.69,0.0157713054816112)
--(axis cs:0.691,0.0154502693198504)
--(axis cs:0.692,0.0151019072580336)
--(axis cs:0.693,0.0147262822469067)
--(axis cs:0.694,0.0143234645168269)
--(axis cs:0.695,0.0138935315515524)
--(axis cs:0.696,0.0134365680620671)
--(axis cs:0.697,0.0129526659872752)
--(axis cs:0.698,0.0124419245794036)
--(axis cs:0.699,0.0119044502913151)
--(axis cs:0.7,0.0113403567091435)
--(axis cs:0.701,0.01074976452655)
--(axis cs:0.702,0.0101328015191442)
--(axis cs:0.703,0.00948960251906409)
--(axis cs:0.704,0.00882030938972882)
--(axis cs:0.705,0.00811860095773229)
--(axis cs:0.706,0.00738988064166826)
--(axis cs:0.707,0.00663553810595406)
--(axis cs:0.708,0.00585574420736054)
--(axis cs:0.709,0.00505067639419182)
--(axis cs:0.71,0.00422051863226732)
--(axis cs:0.711,0.00336546138158628)
--(axis cs:0.712,0.00248570157330768)
--(axis cs:0.713,0.00158144258705486)
--(axis cs:0.714,0.000652894228555173)
--(axis cs:0.715,-0.000299727312236602)
--(axis cs:0.716,-0.00127620011071111)
--(axis cs:0.717,-0.00227629582483042)
--(axis cs:0.718,-0.00329978009769804)
--(axis cs:0.719,-0.00434641293686523)
--(axis cs:0.72,-0.00541594873417158)
--(axis cs:0.721,-0.00650813628516952)
--(axis cs:0.722,-0.00762271880812556)
--(axis cs:0.723,-0.00875943396258984)
--(axis cs:0.724,-0.00991801386752686)
--(axis cs:0.725,-0.0110981855424438)
--(axis cs:0.726,-0.0122996712678104)
--(axis cs:0.727,-0.0135221877048592)
--(axis cs:0.728,-0.0147654469620994)
--(axis cs:0.729,-0.016029156650387)
--(axis cs:0.73,-0.017313019898041)
--(axis cs:0.731,-0.0186167353654774)
--(axis cs:0.732,-0.0199399972593556)
--(axis cs:0.733,-0.0212824953462351)
--(axis cs:0.734,-0.0226439150282991)
--(axis cs:0.735,-0.0240239385125047)
--(axis cs:0.736,-0.025422243540685)
--(axis cs:0.737,-0.0268385041178633)
--(axis cs:0.738,-0.0282723910082842)
--(axis cs:0.739,-0.0297235717459557)
--(axis cs:0.74,-0.0311917106446927)
--(axis cs:0.741,-0.0326764688076607)
--(axis cs:0.742,-0.0341775041364162)
--(axis cs:0.743,-0.0356944713394438)
--(axis cs:0.744,-0.0372270223833124)
--(axis cs:0.745,-0.038774807270316)
--(axis cs:0.746,-0.0403374726171289)
--(axis cs:0.747,-0.0419146629848513)
--(axis cs:0.748,-0.0435060209790063)
--(axis cs:0.749,-0.0451111872551769)
--(axis cs:0.75,-0.0467298005241629)
--(axis cs:0.751,-0.048361497556662)
--(axis cs:0.752,-0.0500059131874724)
--(axis cs:0.753,-0.0516626803192204)
--(axis cs:0.754,-0.0533314308325524)
--(axis cs:0.755,-0.0550117953321137)
--(axis cs:0.756,-0.0567034026232747)
--(axis cs:0.757,-0.0584058807369462)
--(axis cs:0.758,-0.0601188569320515)
--(axis cs:0.759,-0.0618419576968043)
--(axis cs:0.76,-0.0635748087495594)
--(axis cs:0.761,-0.0653170350392382)
--(axis cs:0.762,-0.0670682607453325)
--(axis cs:0.763,-0.0688281092804137)
--(axis cs:0.764,-0.0705962042687941)
--(axis cs:0.765,-0.072372168945314)
--(axis cs:0.766,-0.0741556260024016)
--(axis cs:0.767,-0.0759461983472371)
--(axis cs:0.768,-0.0777435090998007)
--(axis cs:0.769,-0.079547181590557)
--(axis cs:0.77,-0.081356839357779)
--(axis cs:0.771,-0.0831721061445145)
--(axis cs:0.772,-0.0849926058952012)
--(axis cs:0.773,-0.0868179627519316)
--(axis cs:0.774,-0.0886478015572429)
--(axis cs:0.775,-0.0904817480913982)
--(axis cs:0.776,-0.0923194282020514)
--(axis cs:0.777,-0.0941604686552294)
--(axis cs:0.778,-0.0960044971476272)
--(axis cs:0.779,-0.0978511423014918)
--(axis cs:0.78,-0.0997000336592168)
--(axis cs:0.781,-0.101550801677651)
--(axis cs:0.782,-0.103403077722129)
--(axis cs:0.783,-0.105256494060217)
--(axis cs:0.784,-0.107110683867893)
--(axis cs:0.785,-0.108965281885102)
--(axis cs:0.786,-0.110819923843998)
--(axis cs:0.787,-0.112674246502249)
--(axis cs:0.788,-0.114527887972957)
--(axis cs:0.789,-0.11638048771743)
--(axis cs:0.79,-0.118231686537735)
--(axis cs:0.791,-0.120081126569035)
--(axis cs:0.792,-0.121928451271702)
--(axis cs:0.793,-0.12377330542323)
--(axis cs:0.794,-0.125615335109929)
--(axis cs:0.795,-0.127454187718434)
--(axis cs:0.796,-0.129289512123569)
--(axis cs:0.797,-0.131120958843714)
--(axis cs:0.798,-0.132948179566374)
--(axis cs:0.799,-0.134770827481226)
--(axis cs:0.8,-0.136588557282524)
--(axis cs:0.801,-0.138401025160002)
--(axis cs:0.802,-0.140207888789611)
--(axis cs:0.803,-0.142008807324108)
--(axis cs:0.804,-0.14380344138349)
--(axis cs:0.805,-0.145591453045293)
--(axis cs:0.806,-0.147372505834741)
--(axis cs:0.807,-0.149146264714763)
--(axis cs:0.808,-0.150912396117306)
--(axis cs:0.809,-0.15267056816532)
--(axis cs:0.81,-0.154420450236506)
--(axis cs:0.811,-0.156161713177623)
--(axis cs:0.812,-0.157894029356328)
--(axis cs:0.813,-0.159617072650946)
--(axis cs:0.814,-0.161330518440135)
--(axis cs:0.815,-0.163034043592455)
--(axis cs:0.816,-0.164727326455857)
--(axis cs:0.817,-0.166410046847082)
--(axis cs:0.818,-0.168081886040977)
--(axis cs:0.819,-0.169742526759745)
--(axis cs:0.82,-0.17139165316212)
--(axis cs:0.821,-0.173028950832474)
--(axis cs:0.822,-0.174654107078995)
--(axis cs:0.823,-0.176266810760499)
--(axis cs:0.824,-0.17786675169637)
--(axis cs:0.825,-0.179453621341352)
--(axis cs:0.826,-0.181027112787011)
--(axis cs:0.827,-0.182586920751225)
--(axis cs:0.828,-0.184132741567652)
--(axis cs:0.829,-0.185664273175165)
--(axis cs:0.83,-0.187181215107281)
--(axis cs:0.831,-0.188683268481567)
--(axis cs:0.832,-0.190170135989054)
--(axis cs:0.833,-0.191641521883627)
--(axis cs:0.834,-0.193097131971439)
--(axis cs:0.835,-0.194536673600314)
--(axis cs:0.836,-0.195959855824984)
--(axis cs:0.837,-0.197366390289815)
--(axis cs:0.838,-0.198755989550029)
--(axis cs:0.839,-0.200128368009373)
--(axis cs:0.84,-0.201483242143742)
--(axis cs:0.841,-0.202820330491863)
--(axis cs:0.842,-0.204139353646031)
--(axis cs:0.843,-0.205440034242891)
--(axis cs:0.844,-0.206722096954282)
--(axis cs:0.845,-0.207985268478143)
--(axis cs:0.846,-0.209229277529482)
--(axis cs:0.847,-0.210453854831419)
--(axis cs:0.848,-0.211658733431397)
--(axis cs:0.849,-0.212843649619167)
--(axis cs:0.85,-0.214008340869266)
--(axis cs:0.851,-0.215152547305175)
--(axis cs:0.852,-0.216276011900354)
--(axis cs:0.853,-0.217378480471413)
--(axis cs:0.854,-0.218459701671385)
--(axis cs:0.855,-0.219519426983119)
--(axis cs:0.856,-0.220557410712777)
--(axis cs:0.857,-0.221573409983455)
--(axis cs:0.858,-0.222567184728922)
--(axis cs:0.859,-0.223538497687479)
--(axis cs:0.86,-0.224487114920691)
--(axis cs:0.861,-0.225412806791499)
--(axis cs:0.862,-0.226315345775213)
--(axis cs:0.863,-0.227194508100283)
--(axis cs:0.864,-0.228050073889617)
--(axis cs:0.865,-0.228881827157268)
--(axis cs:0.866,-0.229689555805264)
--(axis cs:0.867,-0.230473051620581)
--(axis cs:0.868,-0.231232110272268)
--(axis cs:0.869,-0.231966531308708)
--(axis cs:0.87,-0.232676118155038)
--(axis cs:0.871,-0.233360678538372)
--(axis cs:0.872,-0.234020025559152)
--(axis cs:0.873,-0.234653975730488)
--(axis cs:0.874,-0.23526235042739)
--(axis cs:0.875,-0.23584497604531)
--(axis cs:0.876,-0.236401684000532)
--(axis cs:0.877,-0.236932310730702)
--(axis cs:0.878,-0.237436697695495)
--(axis cs:0.879,-0.237914691377428)
--(axis cs:0.88,-0.238366143282795)
--(axis cs:0.881,-0.238790909986319)
--(axis cs:0.882,-0.23918885436628)
--(axis cs:0.883,-0.239559844396152)
--(axis cs:0.884,-0.239903753567711)
--(axis cs:0.885,-0.240220461446144)
--(axis cs:0.886,-0.240509853673614)
--(axis cs:0.887,-0.240771821972929)
--(axis cs:0.888,-0.2410062641513)
--(axis cs:0.889,-0.241213084104202)
--(axis cs:0.89,-0.24139219181932)
--(axis cs:0.891,-0.241543503415507)
--(axis cs:0.892,-0.241666942078853)
--(axis cs:0.893,-0.241762437221905)
--(axis cs:0.894,-0.241829924793251)
--(axis cs:0.895,-0.241869347668847)
--(axis cs:0.896,-0.24188065565777)
--(axis cs:0.897,-0.241863805507987)
--(axis cs:0.898,-0.241818760912153)
--(axis cs:0.899,-0.241745492513425)
--(axis cs:0.9,-0.241643977911276)
--(axis cs:0.901,-0.241514201768365)
--(axis cs:0.902,-0.241356156377632)
--(axis cs:0.903,-0.241169841022212)
--(axis cs:0.904,-0.240955262370901)
--(axis cs:0.905,-0.240712434574791)
--(axis cs:0.906,-0.240441379273704)
--(axis cs:0.907,-0.240142125602558)
--(axis cs:0.908,-0.239814710197656)
--(axis cs:0.909,-0.239459177202889)
--(axis cs:0.91,-0.239075578275848)
--(axis cs:0.911,-0.238663972705778)
--(axis cs:0.912,-0.238224427536057)
--(axis cs:0.913,-0.237757017407738)
--(axis cs:0.914,-0.237266999920959)
--(axis cs:0.915,-0.236757069767824)
--(axis cs:0.916,-0.236219622690524)
--(axis cs:0.917,-0.235654760707369)
--(axis cs:0.918,-0.235062593466685)
--(axis cs:0.919,-0.234443238252704)
--(axis cs:0.92,-0.233796819954329)
--(axis cs:0.921,-0.233123470911291)
--(axis cs:0.922,-0.232423331277746)
--(axis cs:0.923,-0.23169654867559)
--(axis cs:0.924,-0.230943278130101)
--(axis cs:0.925,-0.230163682074056)
--(axis cs:0.926,-0.22935793035161)
--(axis cs:0.927,-0.228526200221938)
--(axis cs:0.928,-0.22766867636263)
--(axis cs:0.929,-0.226785550872832)
--(axis cs:0.93,-0.225877022845567)
--(axis cs:0.931,-0.224943298613339)
--(axis cs:0.932,-0.223984591885533)
--(axis cs:0.933,-0.223001123185188)
--(axis cs:0.934,-0.221993119849187)
--(axis cs:0.935,-0.220960816028481)
--(axis cs:0.936,-0.219904452688007)
--(axis cs:0.937,-0.218824277606303)
--(axis cs:0.938,-0.217720545374791)
--(axis cs:0.939,-0.21659351725509)
--(axis cs:0.94,-0.215443460349362)
--(axis cs:0.941,-0.214270648806429)
--(axis cs:0.942,-0.213075362887877)
--(axis cs:0.943,-0.211857888745181)
--(axis cs:0.944,-0.210618518415385)
--(axis cs:0.945,-0.209357549816452)
--(axis cs:0.946,-0.208075286742271)
--(axis cs:0.947,-0.206772038857333)
--(axis cs:0.948,-0.205448121691065)
--(axis cs:0.949,-0.204103856023896)
--(axis cs:0.95,-0.202739567645349)
--(axis cs:0.951,-0.201355588305621)
--(axis cs:0.952,-0.199952254504461)
--(axis cs:0.953,-0.198529907456432)
--(axis cs:0.954,-0.197088893081414)
--(axis cs:0.955,-0.195629561994792)
--(axis cs:0.956,-0.19415226949733)
--(axis cs:0.957,-0.192657375564722)
--(axis cs:0.958,-0.19114524483481)
--(axis cs:0.959,-0.189616245497903)
--(axis cs:0.96,-0.188070749993927)
--(axis cs:0.961,-0.186509135140755)
--(axis cs:0.962,-0.184931781172095)
--(axis cs:0.963,-0.183339071723494)
--(axis cs:0.964,-0.181731393818079)
--(axis cs:0.965,-0.180109137852041)
--(axis cs:0.966,-0.17847269757987)
--(axis cs:0.967,-0.176822470099333)
--(axis cs:0.968,-0.175158855834978)
--(axis cs:0.969,-0.173482257406671)
--(axis cs:0.97,-0.171793080283589)
--(axis cs:0.971,-0.170091733027091)
--(axis cs:0.972,-0.168378626293269)
--(axis cs:0.973,-0.166654172815139)
--(axis cs:0.974,-0.164918787384664)
--(axis cs:0.975,-0.163172886834618)
--(axis cs:0.976,-0.161416890020294)
--(axis cs:0.977,-0.159651217801073)
--(axis cs:0.978,-0.157876293021862)
--(axis cs:0.979,-0.156092539989012)
--(axis cs:0.98,-0.154300383779185)
--(axis cs:0.981,-0.152500251721423)
--(axis cs:0.982,-0.150692572095564)
--(axis cs:0.983,-0.148877774038951)
--(axis cs:0.984,-0.147056287526214)
--(axis cs:0.985,-0.145228543349016)
--(axis cs:0.986,-0.143394973095761)
--(axis cs:0.987,-0.141556009131292)
--(axis cs:0.988,-0.139712084576563)
--(axis cs:0.989,-0.137863633288232)
--(axis cs:0.99,-0.136011088969636)
--(axis cs:0.991,-0.134154885569674)
--(axis cs:0.992,-0.132295457691998)
--(axis cs:0.993,-0.130433239774962)
--(axis cs:0.994,-0.128568666070828)
--(axis cs:0.995,-0.126702170625072)
--(axis cs:0.996,-0.124834187255772)
--(axis cs:0.997,-0.122965149533111)
--(axis cs:0.998,-0.121095490758992)
--(axis cs:0.999,-0.119225643946771)
--(axis cs:0.999,-0.0920294137011391)
--(axis cs:0.999,-0.0920294137011391)
--(axis cs:0.998,-0.0937329119097311)
--(axis cs:0.997,-0.0954380188122401)
--(axis cs:0.996,-0.0971443548627925)
--(axis cs:0.995,-0.0988515396842511)
--(axis cs:0.994,-0.100559192078105)
--(axis cs:0.993,-0.10226693003459)
--(axis cs:0.992,-0.103974370743045)
--(axis cs:0.991,-0.105681130602487)
--(axis cs:0.99,-0.107386825232416)
--(axis cs:0.989,-0.109091069483832)
--(axis cs:0.988,-0.110793478153529)
--(axis cs:0.987,-0.112493665614746)
--(axis cs:0.986,-0.114191245461363)
--(axis cs:0.985,-0.115885831285256)
--(axis cs:0.984,-0.117577036688285)
--(axis cs:0.983,-0.119264475294401)
--(axis cs:0.982,-0.120947760761934)
--(axis cs:0.981,-0.122626506796063)
--(axis cs:0.98,-0.124300327161457)
--(axis cs:0.979,-0.125968835695093)
--(axis cs:0.978,-0.127631646384029)
--(axis cs:0.977,-0.129288374512837)
--(axis cs:0.976,-0.13093863534456)
--(axis cs:0.975,-0.132582044732095)
--(axis cs:0.974,-0.134218219579746)
--(axis cs:0.973,-0.135846777856715)
--(axis cs:0.972,-0.137467338610728)
--(axis cs:0.971,-0.139079521981789)
--(axis cs:0.97,-0.140682949216069)
--(axis cs:0.969,-0.142277242679906)
--(axis cs:0.968,-0.143862025873929)
--(axis cs:0.967,-0.145436924320226)
--(axis cs:0.966,-0.147001565341953)
--(axis cs:0.965,-0.148555577482495)
--(axis cs:0.964,-0.150098591515752)
--(axis cs:0.963,-0.151630240461532)
--(axis cs:0.962,-0.15315015959991)
--(axis cs:0.961,-0.154657986485669)
--(axis cs:0.96,-0.156153360962826)
--(axis cs:0.959,-0.157635925179229)
--(axis cs:0.958,-0.159105323601233)
--(axis cs:0.957,-0.160561203878715)
--(axis cs:0.956,-0.162003216729412)
--(axis cs:0.955,-0.163431015320224)
--(axis cs:0.954,-0.164844256268998)
--(axis cs:0.953,-0.166242599660855)
--(axis cs:0.952,-0.167625709062747)
--(axis cs:0.951,-0.168993251538052)
--(axis cs:0.95,-0.170344897661214)
--(axis cs:0.949,-0.171680321532416)
--(axis cs:0.948,-0.172999200815416)
--(axis cs:0.947,-0.174301217837858)
--(axis cs:0.946,-0.175586058734648)
--(axis cs:0.945,-0.17685341367981)
--(axis cs:0.944,-0.178102977451601)
--(axis cs:0.943,-0.179334449446832)
--(axis cs:0.942,-0.180547533695195)
--(axis cs:0.941,-0.181741938873609)
--(axis cs:0.94,-0.182917378320574)
--(axis cs:0.939,-0.184073570050533)
--(axis cs:0.938,-0.185210236968247)
--(axis cs:0.937,-0.186327107729283)
--(axis cs:0.936,-0.187423915648989)
--(axis cs:0.935,-0.188500399479092)
--(axis cs:0.934,-0.189556303551374)
--(axis cs:0.933,-0.190591377791516)
--(axis cs:0.932,-0.191605377732949)
--(axis cs:0.931,-0.192598064530691)
--(axis cs:0.93,-0.19356920497517)
--(axis cs:0.929,-0.194518571506355)
--(axis cs:0.928,-0.195445942751837)
--(axis cs:0.927,-0.196351103406107)
--(axis cs:0.926,-0.197233844024929)
--(axis cs:0.925,-0.198093961443374)
--(axis cs:0.924,-0.198931258789104)
--(axis cs:0.923,-0.199745545495629)
--(axis cs:0.922,-0.200536637315559)
--(axis cs:0.921,-0.201304356333823)
--(axis cs:0.92,-0.202048530980868)
--(axis cs:0.919,-0.202768996113768)
--(axis cs:0.918,-0.203465593366301)
--(axis cs:0.917,-0.204138170805688)
--(axis cs:0.916,-0.204786583118614)
--(axis cs:0.915,-0.205410691661436)
--(axis cs:0.914,-0.206010364472872)
--(axis cs:0.913,-0.20657777763452)
--(axis cs:0.912,-0.207115420503332)
--(axis cs:0.911,-0.207628359676003)
--(axis cs:0.91,-0.208116493127389)
--(axis cs:0.909,-0.208579725491079)
--(axis cs:0.908,-0.209017968198469)
--(axis cs:0.907,-0.209431139386879)
--(axis cs:0.906,-0.209819163831868)
--(axis cs:0.905,-0.210181972958715)
--(axis cs:0.904,-0.210519504853902)
--(axis cs:0.903,-0.2108317042766)
--(axis cs:0.902,-0.211118522670157)
--(axis cs:0.901,-0.211379918173584)
--(axis cs:0.9,-0.211615855557591)
--(axis cs:0.899,-0.211826305913002)
--(axis cs:0.898,-0.212011247204137)
--(axis cs:0.897,-0.212170663806276)
--(axis cs:0.896,-0.212304546432215)
--(axis cs:0.895,-0.212412892143702)
--(axis cs:0.894,-0.21249570436286)
--(axis cs:0.893,-0.212552992883615)
--(axis cs:0.892,-0.212584773883094)
--(axis cs:0.891,-0.212591069933024)
--(axis cs:0.89,-0.212571909676954)
--(axis cs:0.889,-0.212527327578512)
--(axis cs:0.888,-0.212457364665305)
--(axis cs:0.887,-0.212362067732374)
--(axis cs:0.886,-0.212241489323317)
--(axis cs:0.885,-0.212095687741663)
--(axis cs:0.884,-0.211924727062227)
--(axis cs:0.883,-0.211728677142426)
--(axis cs:0.882,-0.211507613633573)
--(axis cs:0.881,-0.211261617992127)
--(axis cs:0.88,-0.210990777005718)
--(axis cs:0.879,-0.210695182434141)
--(axis cs:0.878,-0.210374932085432)
--(axis cs:0.877,-0.210030128742707)
--(axis cs:0.876,-0.209660880137092)
--(axis cs:0.875,-0.209267298958918)
--(axis cs:0.874,-0.208849502868847)
--(axis cs:0.873,-0.208407614508952)
--(axis cs:0.872,-0.207941761513732)
--(axis cs:0.871,-0.207452076521063)
--(axis cs:0.87,-0.206938697042647)
--(axis cs:0.869,-0.206401764188143)
--(axis cs:0.868,-0.205841424413839)
--(axis cs:0.867,-0.205257828582992)
--(axis cs:0.866,-0.204651131597451)
--(axis cs:0.865,-0.204021492408403)
--(axis cs:0.864,-0.203369074027033)
--(axis cs:0.863,-0.202694043535093)
--(axis cs:0.862,-0.201996572095379)
--(axis cs:0.861,-0.201276834962105)
--(axis cs:0.86,-0.200535011491179)
--(axis cs:0.859,-0.199771285021178)
--(axis cs:0.858,-0.198985841414502)
--(axis cs:0.857,-0.198178871015603)
--(axis cs:0.856,-0.197350567785555)
--(axis cs:0.855,-0.196501128844038)
--(axis cs:0.854,-0.195630754479178)
--(axis cs:0.853,-0.194739648157255)
--(axis cs:0.852,-0.193828016532286)
--(axis cs:0.851,-0.192896069455471)
--(axis cs:0.85,-0.191944019984504)
--(axis cs:0.849,-0.190972084392736)
--(axis cs:0.848,-0.189980482178203)
--(axis cs:0.847,-0.188969435886171)
--(axis cs:0.846,-0.187939169797846)
--(axis cs:0.845,-0.186889911774183)
--(axis cs:0.844,-0.185821892437242)
--(axis cs:0.843,-0.184735344887656)
--(axis cs:0.842,-0.183630504712901)
--(axis cs:0.841,-0.182507609995422)
--(axis cs:0.84,-0.181366901320563)
--(axis cs:0.839,-0.180208621784341)
--(axis cs:0.838,-0.17903301700103)
--(axis cs:0.837,-0.177840335110579)
--(axis cs:0.836,-0.176630826785831)
--(axis cs:0.835,-0.175404745031299)
--(axis cs:0.834,-0.174162344340028)
--(axis cs:0.833,-0.172903882190526)
--(axis cs:0.832,-0.171629618259396)
--(axis cs:0.831,-0.17033981427089)
--(axis cs:0.83,-0.169034734003105)
--(axis cs:0.829,-0.167714643293983)
--(axis cs:0.828,-0.166379810047108)
--(axis cs:0.827,-0.165030504237289)
--(axis cs:0.826,-0.163666997915948)
--(axis cs:0.825,-0.162289565216286)
--(axis cs:0.824,-0.16089848235824)
--(axis cs:0.823,-0.159494027653236)
--(axis cs:0.822,-0.15807648150871)
--(axis cs:0.821,-0.156646126421862)
--(axis cs:0.82,-0.155203246375395)
--(axis cs:0.819,-0.153748127350107)
--(axis cs:0.818,-0.152281057477766)
--(axis cs:0.817,-0.15080232677232)
--(axis cs:0.816,-0.14931222713316)
--(axis cs:0.815,-0.147811052348155)
--(axis cs:0.814,-0.146299098096458)
--(axis cs:0.813,-0.144776661951086)
--(axis cs:0.812,-0.143244043381263)
--(axis cs:0.811,-0.141701543754547)
--(axis cs:0.81,-0.140149466338704)
--(axis cs:0.809,-0.138588116303372)
--(axis cs:0.808,-0.137017800721476)
--(axis cs:0.807,-0.135438828516604)
--(axis cs:0.806,-0.133851510269309)
--(axis cs:0.805,-0.132256158588111)
--(axis cs:0.804,-0.130653087908431)
--(axis cs:0.803,-0.129042614456904)
--(axis cs:0.802,-0.127425056251415)
--(axis cs:0.801,-0.125800733100907)
--(axis cs:0.8,-0.124169966604944)
--(axis cs:0.799,-0.12253308015304)
--(axis cs:0.798,-0.120890398923753)
--(axis cs:0.797,-0.119242249883539)
--(axis cs:0.796,-0.11758896178537)
--(axis cs:0.795,-0.115930865156942)
--(axis cs:0.794,-0.114268291993114)
--(axis cs:0.793,-0.112601576173166)
--(axis cs:0.792,-0.110931053308965)
--(axis cs:0.791,-0.109257060565661)
--(axis cs:0.79,-0.107579936658931)
--(axis cs:0.789,-0.105900021851978)
--(axis cs:0.788,-0.104217657952301)
--(axis cs:0.787,-0.102533188308228)
--(axis cs:0.786,-0.100846957805216)
--(axis cs:0.785,-0.0991593128619126)
--(axis cs:0.784,-0.0974706014259976)
--(axis cs:0.783,-0.0957811726622174)
--(axis cs:0.782,-0.0940913769124282)
--(axis cs:0.781,-0.0924015662058976)
--(axis cs:0.78,-0.0907120936485108)
--(axis cs:0.779,-0.0890233134059089)
--(axis cs:0.778,-0.0873355806979963)
--(axis cs:0.777,-0.0856492517932203)
--(axis cs:0.776,-0.0839646840026236)
--(axis cs:0.775,-0.082282235673672)
--(axis cs:0.774,-0.0806022661838585)
--(axis cs:0.773,-0.0789251359183388)
--(axis cs:0.772,-0.0772512054765458)
--(axis cs:0.771,-0.0755808364625349)
--(axis cs:0.77,-0.0739143912544487)
--(axis cs:0.769,-0.0722522325305955)
--(axis cs:0.768,-0.0705947232617927)
--(axis cs:0.767,-0.0689422267034938)
--(axis cs:0.766,-0.0672951063876994)
--(axis cs:0.765,-0.0656537261146539)
--(axis cs:0.764,-0.0640184499443313)
--(axis cs:0.763,-0.0623896421877096)
--(axis cs:0.762,-0.0607676666975454)
--(axis cs:0.761,-0.0591528870002687)
--(axis cs:0.76,-0.0575456668398443)
--(axis cs:0.759,-0.055946369263528)
--(axis cs:0.758,-0.0543553566094657)
--(axis cs:0.757,-0.0527729904967896)
--(axis cs:0.756,-0.0511996318155148)
--(axis cs:0.755,-0.0496356407162359)
--(axis cs:0.754,-0.0480813765996271)
--(axis cs:0.753,-0.0465371981050424)
--(axis cs:0.752,-0.0450034621535281)
--(axis cs:0.751,-0.0434805244244342)
--(axis cs:0.75,-0.041968739580775)
--(axis cs:0.749,-0.0404684604181048)
--(axis cs:0.748,-0.0389800378529198)
--(axis cs:0.747,-0.0375038209108749)
--(axis cs:0.746,-0.0360401567148174)
--(axis cs:0.745,-0.0345893904726405)
--(axis cs:0.744,-0.0331518654649596)
--(axis cs:0.743,-0.031727922945577)
--(axis cs:0.742,-0.0303179009025727)
--(axis cs:0.741,-0.0289221353704722)
--(axis cs:0.74,-0.027540959701831)
--(axis cs:0.739,-0.0261747041430729)
--(axis cs:0.738,-0.0248236958211752)
--(axis cs:0.737,-0.0234882587301923)
--(axis cs:0.736,-0.0221687137176194)
--(axis cs:0.735,-0.0208653784705991)
--(axis cs:0.734,-0.0195785675019756)
--(axis cs:0.733,-0.0183085916859091)
--(axis cs:0.732,-0.0170557575794426)
--(axis cs:0.731,-0.0158203685980515)
--(axis cs:0.73,-0.0146027239259573)
--(axis cs:0.729,-0.0134031184433487)
--(axis cs:0.728,-0.0122218427115889)
--(axis cs:0.727,-0.011059182958287)
--(axis cs:0.726,-0.00991542106224054)
--(axis cs:0.725,-0.00879083453825032)
--(axis cs:0.724,-0.00768569648507253)
--(axis cs:0.723,-0.00660027459322824)
--(axis cs:0.722,-0.00553483196525601)
--(axis cs:0.721,-0.00448962677869887)
--(axis cs:0.72,-0.00346491187593674)
--(axis cs:0.719,-0.0024609347483237)
--(axis cs:0.718,-0.00147793752022266)
--(axis cs:0.717,-0.000516156932941082)
--(axis cs:0.716,0.000424175671427716)
--(axis cs:0.715,0.00134283436625421)
--(axis cs:0.714,0.00223959899181512)
--(axis cs:0.713,0.00311425552631755)
--(axis cs:0.712,0.00396659544618576)
--(axis cs:0.711,0.0047964163304119)
--(axis cs:0.71,0.00560352189574056)
--(axis cs:0.709,0.00638772201335752)
--(axis cs:0.708,0.00714883272563918)
--(axis cs:0.707,0.00788667626295874)
--(axis cs:0.706,0.00860108106054549)
--(axis cs:0.705,0.00929188182288672)
--(axis cs:0.704,0.00996014582935034)
--(axis cs:0.703,0.0106109671151217)
--(axis cs:0.702,0.0112377285294743)
--(axis cs:0.701,0.0118402895637053)
--(axis cs:0.7,0.0124185163251647)
--(axis cs:0.699,0.0129722815543683)
--(axis cs:0.698,0.013501464642146)
--(axis cs:0.697,0.0140059516468215)
--(axis cs:0.696,0.0144856353114681)
--(axis cs:0.695,0.0149404151257785)
--(axis cs:0.694,0.0153701974189061)
--(axis cs:0.693,0.015774895274432)
--(axis cs:0.692,0.0161544285277267)
--(axis cs:0.691,0.0165087237832104)
--(axis cs:0.69,0.0168377144316088)
--(axis cs:0.689,0.0171413406671984)
--(axis cs:0.688,0.0174195495050371)
--(axis cs:0.687,0.0176722947981756)
--(axis cs:0.686,0.0178995371408607)
--(axis cs:0.685,0.0181012437912611)
--(axis cs:0.684,0.0182773889625442)
--(axis cs:0.683,0.0184279534758474)
--(axis cs:0.682,0.0185529247600859)
--(axis cs:0.681,0.0186522968688988)
--(axis cs:0.68,0.0187260704975368)
--(axis cs:0.679,0.018774252999685)
--(axis cs:0.678,0.0187968584042183)
--(axis cs:0.677,0.0187939073909653)
--(axis cs:0.676,0.0187654267389208)
--(axis cs:0.675,0.0187114500159618)
--(axis cs:0.674,0.0186320171665472)
--(axis cs:0.673,0.0185271743104746)
--(axis cs:0.672,0.0183969737590477)
--(axis cs:0.671,0.0182414740311358)
--(axis cs:0.67,0.0180607398691198)
--(axis cs:0.669,0.0178548422547198)
--(axis cs:0.668,0.0176238584247004)
--(axis cs:0.667,0.0173678715488767)
--(axis cs:0.666,0.0170869703506383)
--(axis cs:0.665,0.016781249970913)
--(axis cs:0.664,0.0164508111296966)
--(axis cs:0.663,0.0160957600998669)
--(axis cs:0.662,0.015716208721961)
--(axis cs:0.661,0.0153122744187922)
--(axis cs:0.66,0.0148840802099019)
--(axis cs:0.659,0.014431754725843)
--(axis cs:0.658,0.0139554322222894)
--(axis cs:0.657,0.0134552519453455)
--(axis cs:0.656,0.012931358173822)
--(axis cs:0.655,0.0123839008583573)
--(axis cs:0.654,0.011813034745578)
--(axis cs:0.653,0.0112189193863031)
--(axis cs:0.652,0.0106017191484253)
--(axis cs:0.651,0.00996160322958653)
--(axis cs:0.65,0.0092987456696434)
--(axis cs:0.649,0.00861332536291956)
--(axis cs:0.648,0.00790552607024067)
--(axis cs:0.647,0.00717553599995865)
--(axis cs:0.646,0.0064235471952782)
--(axis cs:0.645,0.00564975687119662)
--(axis cs:0.644,0.00485436631846234)
--(axis cs:0.643,0.00403758084685974)
--(axis cs:0.642,0.00319960979577269)
--(axis cs:0.641,0.00234066654450446)
--(axis cs:0.64,0.00146096852235138)
--(axis cs:0.639,0.000560737218427629)
--(axis cs:0.638,-0.000359801808762453)
--(axis cs:0.637,-0.00130041892200644)
--(axis cs:0.636,-0.00226088123948323)
--(axis cs:0.635,-0.00324095233996225)
--(axis cs:0.634,-0.00424039162706491)
--(axis cs:0.633,-0.00525895521657997)
--(axis cs:0.632,-0.00629639592908569)
--(axis cs:0.631,-0.00735246328229912)
--(axis cs:0.63,-0.00842690348369802)
--(axis cs:0.629,-0.00951945942341834)
--(axis cs:0.628,-0.0106298706674283)
--(axis cs:0.627,-0.011757873450981)
--(axis cs:0.626,-0.0129032006723481)
--(axis cs:0.625,-0.0140655821720167)
--(axis cs:0.624,-0.0152447455522863)
--(axis cs:0.623,-0.0164404147011519)
--(axis cs:0.622,-0.0176523107022261)
--(axis cs:0.621,-0.0188801519486738)
--(axis cs:0.62,-0.0201236541387307)
--(axis cs:0.619,-0.0213825302715129)
--(axis cs:0.618,-0.0226564906431176)
--(axis cs:0.617,-0.0239452428430164)
--(axis cs:0.616,-0.0252484917507418)
--(axis cs:0.615,-0.0265659395328668)
--(axis cs:0.614,-0.0278972856402794)
--(axis cs:0.613,-0.0292422271593925)
--(axis cs:0.612,-0.0306004592326127)
--(axis cs:0.611,-0.0319716739962644)
--(axis cs:0.61,-0.0333555613301424)
--(axis cs:0.609,-0.0347518088953121)
--(axis cs:0.608,-0.0361601021332168)
--(axis cs:0.607,-0.0375801242650814)
--(axis cs:0.606,-0.0390115562916109)
--(axis cs:0.605,-0.0404540769929851)
--(axis cs:0.604,-0.0419073629291473)
--(axis cs:0.603,-0.0433710884403872)
--(axis cs:0.602,-0.0448449256482171)
--(axis cs:0.601,-0.046328544830211)
--(axis cs:0.6,-0.0478216145137997)
--(axis cs:0.599,-0.0493238008313609)
--(axis cs:0.598,-0.0508347681047301)
--(axis cs:0.597,-0.0523541788568991)
--(axis cs:0.596,-0.053881693814687)
--(axis cs:0.595,-0.0554169719116977)
--(axis cs:0.594,-0.0569596702915628)
--(axis cs:0.593,-0.0585094443114678)
--(axis cs:0.592,-0.0600659475459611)
--(axis cs:0.591,-0.061628831791043)
--(axis cs:0.59,-0.063197747120841)
--(axis cs:0.589,-0.0647723425134527)
--(axis cs:0.588,-0.0663522650242175)
--(axis cs:0.587,-0.0679371601741769)
--(axis cs:0.586,-0.0695266721641272)
--(axis cs:0.585,-0.0711204438803829)
--(axis cs:0.584,-0.0727181169008063)
--(axis cs:0.583,-0.0743193315011005)
--(axis cs:0.582,-0.0759237266613638)
--(axis cs:0.581,-0.0775309400729028)
--(axis cs:0.58,-0.0791406081453023)
--(axis cs:0.579,-0.0807523660586618)
--(axis cs:0.578,-0.0823658484853257)
--(axis cs:0.577,-0.0839806887009305)
--(axis cs:0.576,-0.0855965190018951)
--(axis cs:0.575,-0.087212970993843)
--(axis cs:0.574,-0.088829675600141)
--(axis cs:0.573,-0.0904462630706754)
--(axis cs:0.572,-0.092062362990858)
--(axis cs:0.571,-0.0936776042908615)
--(axis cs:0.57,-0.0952916152550797)
--(axis cs:0.569,-0.0969040235318109)
--(axis cs:0.568,-0.0985144564531253)
--(axis cs:0.567,-0.100135884984969)
--(axis cs:0.566,-0.101760913970321)
--(axis cs:0.565,-0.10338351829013)
--(axis cs:0.564,-0.105003328494225)
--(axis cs:0.563,-0.106619974864141)
--(axis cs:0.562,-0.108233087415491)
--(axis cs:0.561,-0.109842295900689)
--(axis cs:0.56,-0.111447229812032)
--(axis cs:0.559,-0.113047518385124)
--(axis cs:0.558,-0.114642790758361)
--(axis cs:0.557,-0.116232676912036)
--(axis cs:0.556,-0.117816806363906)
--(axis cs:0.555,-0.119394809042743)
--(axis cs:0.554,-0.120966315512882)
--(axis cs:0.553,-0.122530956980485)
--(axis cs:0.552,-0.124088365300182)
--(axis cs:0.551,-0.12563817298211)
--(axis cs:0.55,-0.127180013199325)
--(axis cs:0.549,-0.128713519795608)
--(axis cs:0.548,-0.130238327501056)
--(axis cs:0.547,-0.131754072916859)
--(axis cs:0.546,-0.133260393145581)
--(axis cs:0.545,-0.134756926780443)
--(axis cs:0.544,-0.13624331410631)
--(axis cs:0.543,-0.137719197110651)
--(axis cs:0.542,-0.139184219494901)
--(axis cs:0.541,-0.140638026686233)
--(axis cs:0.54,-0.142080265849726)
--(axis cs:0.539,-0.143510585900943)
--(axis cs:0.538,-0.144928638002887)
--(axis cs:0.537,-0.146334076083572)
--(axis cs:0.536,-0.147726555776794)
--(axis cs:0.535,-0.149105735483929)
--(axis cs:0.534,-0.150471276430254)
--(axis cs:0.533,-0.1518228426808)
--(axis cs:0.532,-0.153160101156621)
--(axis cs:0.531,-0.15448272165146)
--(axis cs:0.53,-0.155790376848806)
--(axis cs:0.529,-0.157082742363102)
--(axis cs:0.528,-0.158359497743722)
--(axis cs:0.527,-0.159620325693426)
--(axis cs:0.526,-0.160864912331987)
--(axis cs:0.525,-0.162092947699428)
--(axis cs:0.524,-0.163304125776245)
--(axis cs:0.523,-0.164498144504008)
--(axis cs:0.522,-0.165674705806336)
--(axis cs:0.521,-0.166833515610243)
--(axis cs:0.52,-0.167974283867842)
--(axis cs:0.519,-0.169096724876094)
--(axis cs:0.518,-0.170200557884234)
--(axis cs:0.517,-0.171285506199137)
--(axis cs:0.516,-0.172351297969312)
--(axis cs:0.515,-0.173397666263291)
--(axis cs:0.514,-0.174424349094059)
--(axis cs:0.513,-0.175431089443804)
--(axis cs:0.512,-0.176417635288967)
--(axis cs:0.511,-0.177383739625612)
--(axis cs:0.51,-0.17832916052436)
--(axis cs:0.509,-0.179253661777209)
--(axis cs:0.508,-0.180157012404797)
--(axis cs:0.507,-0.181038986880584)
--(axis cs:0.506,-0.181899365369601)
--(axis cs:0.505,-0.18273793375584)
--(axis cs:0.504,-0.183554483669871)
--(axis cs:0.503,-0.184348812516696)
--(axis cs:0.502,-0.185120723503825)
--(axis cs:0.501,-0.185870025669563)
--(axis cs:0.5,-0.186596534075038)
--(axis cs:0.499,-0.187300069983885)
--(axis cs:0.498,-0.187980460624185)
--(axis cs:0.497,-0.188637539409652)
--(axis cs:0.496,-0.189271145972213)
--(axis cs:0.495,-0.189881126191312)
--(axis cs:0.494,-0.190463725690288)
--(axis cs:0.493,-0.191021067464432)
--(axis cs:0.492,-0.191554431920062)
--(axis cs:0.491,-0.192063691511734)
--(axis cs:0.49,-0.192548725034523)
--(axis cs:0.489,-0.193009417749472)
--(axis cs:0.488,-0.193445661262927)
--(axis cs:0.487,-0.193857353534233)
--(axis cs:0.486,-0.194244398905034)
--(axis cs:0.485,-0.194606708128609)
--(axis cs:0.484,-0.19494419839926)
--(axis cs:0.483,-0.195256793381721)
--(axis cs:0.482,-0.195544423240586)
--(axis cs:0.481,-0.195807024400063)
--(axis cs:0.48,-0.196044539724367)
--(axis cs:0.479,-0.19625691861853)
--(axis cs:0.478,-0.196444116712699)
--(axis cs:0.477,-0.196606095938094)
--(axis cs:0.476,-0.196742824466545)
--(axis cs:0.475,-0.196854276720135)
--(axis cs:0.474,-0.196940433513463)
--(axis cs:0.473,-0.197001282027981)
--(axis cs:0.472,-0.197036815754219)
--(axis cs:0.471,-0.197047033878864)
--(axis cs:0.47,-0.197031942166073)
--(axis cs:0.469,-0.196991552379552)
--(axis cs:0.468,-0.196925882130151)
--(axis cs:0.467,-0.196834954902114)
--(axis cs:0.466,-0.196718800079157)
--(axis cs:0.465,-0.19657745297035)
--(axis cs:0.464,-0.196410954835812)
--(axis cs:0.463,-0.196219352912199)
--(axis cs:0.462,-0.196002700098448)
--(axis cs:0.461,-0.195761054459252)
--(axis cs:0.46,-0.195494480265107)
--(axis cs:0.459,-0.19520304707743)
--(axis cs:0.458,-0.194886829712758)
--(axis cs:0.457,-0.194545908265443)
--(axis cs:0.456,-0.19418036813007)
--(axis cs:0.455,-0.193790300023594)
--(axis cs:0.454,-0.1933758000072)
--(axis cs:0.453,-0.192936969507865)
--(axis cs:0.452,-0.192473914820354)
--(axis cs:0.451,-0.191986746766158)
--(axis cs:0.45,-0.191475581708959)
--(axis cs:0.449,-0.19094054056607)
--(axis cs:0.448,-0.19038174879874)
--(axis cs:0.447,-0.189799336430385)
--(axis cs:0.446,-0.189193438064483)
--(axis cs:0.445,-0.188564192902119)
--(axis cs:0.444,-0.187911744759185)
--(axis cs:0.443,-0.187236242083219)
--(axis cs:0.442,-0.186537837573092)
--(axis cs:0.441,-0.185816687539177)
--(axis cs:0.44,-0.185072953152657)
--(axis cs:0.439,-0.18430679946304)
--(axis cs:0.438,-0.183518395346949)
--(axis cs:0.437,-0.182707913521441)
--(axis cs:0.436,-0.181875530556935)
--(axis cs:0.435,-0.181021426889757)
--(axis cs:0.434,-0.180145786834298)
--(axis cs:0.433,-0.179248798594779)
--(axis cs:0.432,-0.178330654144836)
--(axis cs:0.431,-0.17739154831265)
--(axis cs:0.43,-0.176431679944276)
--(axis cs:0.429,-0.175451251285694)
--(axis cs:0.428,-0.174450467795333)
--(axis cs:0.427,-0.173429538152403)
--(axis cs:0.426,-0.172388674264808)
--(axis cs:0.425,-0.171328091276665)
--(axis cs:0.424,-0.170248007575424)
--(axis cs:0.423,-0.169148644798571)
--(axis cs:0.422,-0.168030227833061)
--(axis cs:0.421,-0.16689298419456)
--(axis cs:0.42,-0.165737144425698)
--(axis cs:0.419,-0.164562942171486)
--(axis cs:0.418,-0.16337061384485)
--(axis cs:0.417,-0.162160398630165)
--(axis cs:0.416,-0.160932538486372)
--(axis cs:0.415,-0.159687278149706)
--(axis cs:0.414,-0.158424865136014)
--(axis cs:0.413,-0.157145549742682)
--(axis cs:0.412,-0.155849585050148)
--(axis cs:0.411,-0.154537226711281)
--(axis cs:0.41,-0.153208732794402)
--(axis cs:0.409,-0.151864364162188)
--(axis cs:0.408,-0.150504384180404)
--(axis cs:0.407,-0.149129058711127)
--(axis cs:0.406,-0.147738656111409)
--(axis cs:0.405,-0.146333447231546)
--(axis cs:0.404,-0.144913705412972)
--(axis cs:0.403,-0.143479706485755)
--(axis cs:0.402,-0.142031728765727)
--(axis cs:0.401,-0.140570053021829)
--(axis cs:0.4,-0.139094958579058)
--(axis cs:0.399,-0.1189182393897)
--(axis cs:0.398,-0.118939463863667)
--(axis cs:0.397,-0.118960610439991)
--(axis cs:0.396,-0.118981677164506)
--(axis cs:0.395,-0.119002663729119)
--(axis cs:0.394,-0.119023574494449)
--(axis cs:0.393,-0.119044404528581)
--(axis cs:0.392,-0.119065152653153)
--(axis cs:0.391,-0.119085818257871)
--(axis cs:0.39,-0.119106402332753)
--(axis cs:0.389,-0.130423323533231)
--(axis cs:0.388,-0.12943750804853)
--(axis cs:0.387,-0.128449325641367)
--(axis cs:0.386,-0.127458764821443)
--(axis cs:0.385,-0.126465812800436)
--(axis cs:0.384,-0.125470457775177)
--(axis cs:0.383,-0.124498606190943)
--(axis cs:0.382,-0.123527425050414)
--(axis cs:0.381,-0.122552865117007)
--(axis cs:0.38,-0.121574931755673)
--(axis cs:0.379,-0.10924124786736)
--(axis cs:0.378,-0.109203934358576)
--(axis cs:0.377,-0.109166519353097)
--(axis cs:0.376,-0.10912900465589)
--(axis cs:0.375,-0.109101678941067)
--(axis cs:0.374,-0.10908885560669)
--(axis cs:0.373,-0.109075840069756)
--(axis cs:0.372,-0.109062626879285)
--(axis cs:0.371,-0.109049215768914)
--(axis cs:0.37,-0.109035608606991)
--(axis cs:0.369,-0.0658275357183458)
--(axis cs:0.368,-0.0691379066238901)
--(axis cs:0.367,-0.0724573396845855)
--(axis cs:0.366,-0.0757858197246996)
--(axis cs:0.365,-0.0791233378406064)
--(axis cs:0.364,-0.0824698804203129)
--(axis cs:0.363,-0.0858427932744271)
--(axis cs:0.362,-0.0892334762540956)
--(axis cs:0.361,-0.092635612900434)
--(axis cs:0.36,-0.0960492795685832)
--(axis cs:0.359,-0.183081625367235)
--(axis cs:0.358,-0.18029707749227)
--(axis cs:0.357,-0.17750658222831)
--(axis cs:0.356,-0.174710084690562)
--(axis cs:0.355,-0.171907528307931)
--(axis cs:0.354,-0.16912885354711)
--(axis cs:0.353,-0.166356195028184)
--(axis cs:0.352,-0.163574084628465)
--(axis cs:0.351,-0.16078252309917)
--(axis cs:0.35,-0.157981503351301)
--(axis cs:0.349,-0.114615003999962)
--(axis cs:0.348,-0.114583630787441)
--(axis cs:0.347,-0.114552049696646)
--(axis cs:0.346,-0.114520260524869)
--(axis cs:0.345,-0.114488265524953)
--(axis cs:0.344,-0.114478669773031)
--(axis cs:0.343,-0.114472707852154)
--(axis cs:0.342,-0.114466452939744)
--(axis cs:0.341,-0.114459905347291)
--(axis cs:0.34,-0.114453065279275)
--(axis cs:0.339,-0.115962377936706)
--(axis cs:0.338,-0.115724323583649)
--(axis cs:0.337,-0.115485379957357)
--(axis cs:0.336,-0.115245531638101)
--(axis cs:0.335,-0.115004762731905)
--(axis cs:0.334,-0.114776488587126)
--(axis cs:0.333,-0.114559615743976)
--(axis cs:0.332,-0.114341553740351)
--(axis cs:0.331,-0.11412228502382)
--(axis cs:0.33,-0.113901791418913)
--(axis cs:0.329,-0.112125099523104)
--(axis cs:0.328,-0.112094186146007)
--(axis cs:0.327,-0.112063217076923)
--(axis cs:0.326,-0.112032192812331)
--(axis cs:0.325,-0.11200111214232)
--(axis cs:0.324,-0.11196997569684)
--(axis cs:0.323,-0.111938782940933)
--(axis cs:0.322,-0.111907532846689)
--(axis cs:0.321,-0.111876225066858)
--(axis cs:0.32,-0.111860782376254)
--(axis cs:0.319,-0.0666469185965237)
--(axis cs:0.318,-0.0700346870457139)
--(axis cs:0.317,-0.0734332024060402)
--(axis cs:0.316,-0.0768425913067805)
--(axis cs:0.315,-0.0802629830972285)
--(axis cs:0.314,-0.0836945073840546)
--(axis cs:0.313,-0.0871372951890375)
--(axis cs:0.312,-0.0905914812502711)
--(axis cs:0.311,-0.0940572118873821)
--(axis cs:0.31,-0.0975346142570536)
--(axis cs:0.309,-0.146141873143592)
--(axis cs:0.308,-0.146198082514503)
--(axis cs:0.307,-0.146254305524196)
--(axis cs:0.306,-0.146310562368326)
--(axis cs:0.305,-0.146366850890732)
--(axis cs:0.304,-0.146449795997848)
--(axis cs:0.303,-0.146550462326556)
--(axis cs:0.302,-0.146651128892659)
--(axis cs:0.301,-0.146751795981573)
--(axis cs:0.3,-0.146852463096962)
--(axis cs:0.299,-0.186984597795098)
--(axis cs:0.298,-0.184222085490679)
--(axis cs:0.297,-0.181453004236876)
--(axis cs:0.296,-0.178677306470169)
--(axis cs:0.295,-0.175894944252473)
--(axis cs:0.294,-0.173142116112355)
--(axis cs:0.293,-0.170388274938942)
--(axis cs:0.292,-0.167624402282054)
--(axis cs:0.291,-0.164850501614119)
--(axis cs:0.29,-0.119227353485632)
--(axis cs:0.289,-0.119209142059808)
--(axis cs:0.288,-0.119190783261653)
--(axis cs:0.287,-0.119172275929007)
--(axis cs:0.286,-0.119153622784807)
--(axis cs:0.285,-0.119134823344319)
--(axis cs:0.284,-0.119132315381888)
--(axis cs:0.283,-0.119140103732026)
--(axis cs:0.282,-0.119147658523475)
--(axis cs:0.281,-0.119154980990454)
--(axis cs:0.28,-0.119162069250784)
--(axis cs:0.279,-0.119142181298186)
--(axis cs:0.278,-0.119122142134119)
--(axis cs:0.277,-0.119101952987289)
--(axis cs:0.276,-0.119081615332424)
--(axis cs:0.275,-0.119061124872022)
--(axis cs:0.274,-0.119056705630167)
--(axis cs:0.273,-0.119062362285754)
--(axis cs:0.272,-0.119067777160525)
--(axis cs:0.271,-0.119072977300193)
--(axis cs:0.27,-0.119077949708608)
--(axis cs:0.269,-0.119056243535168)
--(axis cs:0.268,-0.119034430708671)
--(axis cs:0.267,-0.119012441111207)
--(axis cs:0.266,-0.118990294978923)
--(axis cs:0.265,-0.118967988485873)
--(axis cs:0.264,-0.118961641098342)
--(axis cs:0.263,-0.118965018751166)
--(axis cs:0.262,-0.118968157412733)
--(axis cs:0.261,-0.118971037887668)
--(axis cs:0.26,-0.118973674023107)
--(axis cs:0.259,-0.11901530069941)
--(axis cs:0.258,-0.119056498962806)
--(axis cs:0.257,-0.119097292623378)
--(axis cs:0.256,-0.119137716158834)
--(axis cs:0.255,-0.119177807914501)
--(axis cs:0.254,-0.119233079020105)
--(axis cs:0.253,-0.119298294279637)
--(axis cs:0.252,-0.119363223882751)
--(axis cs:0.251,-0.119427900915728)
--(axis cs:0.25,-0.119492363374435)
--(axis cs:0.249,-0.099434549704221)
--(axis cs:0.248,-0.101147740448988)
--(axis cs:0.247,-0.102865343910347)
--(axis cs:0.246,-0.104587341363143)
--(axis cs:0.245,-0.106313725594552)
--(axis cs:0.244,-0.108044503319466)
--(axis cs:0.243,-0.10977969553256)
--(axis cs:0.242,-0.111519286321674)
--(axis cs:0.241,-0.113279128597617)
--(axis cs:0.24,-0.115056948684115)
--(axis cs:0.239,-0.115538239335104)
--(axis cs:0.238,-0.117402991799683)
--(axis cs:0.237,-0.119272460287966)
--(axis cs:0.236,-0.121146624744603)
--(axis cs:0.235,-0.123025478468567)
--(axis cs:0.234,-0.1249196007764)
--(axis cs:0.233,-0.126844101574227)
--(axis cs:0.232,-0.128774971181462)
--(axis cs:0.231,-0.130712233596128)
--(axis cs:0.23,-0.132655913984788)
--(axis cs:0.229,-0.155859501621615)
--(axis cs:0.228,-0.15593514068815)
--(axis cs:0.227,-0.156010857080919)
--(axis cs:0.226,-0.15612051046809)
--(axis cs:0.225,-0.156243020987964)
--(axis cs:0.224,-0.156365555453032)
--(axis cs:0.223,-0.156488119339872)
--(axis cs:0.222,-0.156610709821801)
--(axis cs:0.221,-0.156733322918861)
--(axis cs:0.22,-0.1568559714786)
--(axis cs:0.219,-0.156931784266329)
--(axis cs:0.218,-0.157007635849143)
--(axis cs:0.217,-0.157083526531025)
--(axis cs:0.216,-0.1571594404571)
--(axis cs:0.215,-0.157235439538168)
--(axis cs:0.214,-0.157340119086944)
--(axis cs:0.213,-0.157462853430488)
--(axis cs:0.212,-0.157585680800218)
--(axis cs:0.211,-0.157708494011907)
--(axis cs:0.21,-0.15783136270432)
--(axis cs:0.209,-0.157898432158879)
--(axis cs:0.208,-0.157965801413884)
--(axis cs:0.207,-0.158033460191146)
--(axis cs:0.206,-0.158101381573357)
--(axis cs:0.205,-0.158169551042052)
--(axis cs:0.204,-0.158266161243014)
--(axis cs:0.203,-0.158381574486959)
--(axis cs:0.202,-0.158497224856462)
--(axis cs:0.201,-0.15861309061423)
--(axis cs:0.2,-0.15872916578518)
--(axis cs:0.199,-0.158754874430532)
--(axis cs:0.198,-0.15878017573529)
--(axis cs:0.197,-0.158805040731247)
--(axis cs:0.196,-0.158829497859582)
--(axis cs:0.195,-0.158853574518672)
--(axis cs:0.194,-0.15890600841095)
--(axis cs:0.193,-0.158976055162342)
--(axis cs:0.192,-0.159045781796866)
--(axis cs:0.191,-0.159115254818994)
--(axis cs:0.19,-0.159184523668098)
--(axis cs:0.189,-0.159217493800229)
--(axis cs:0.188,-0.159250360962986)
--(axis cs:0.187,-0.159283129373872)
--(axis cs:0.186,-0.159315825264684)
--(axis cs:0.185,-0.15934849991217)
--(axis cs:0.184,-0.159410436423009)
--(axis cs:0.183,-0.159489920223532)
--(axis cs:0.182,-0.159569440238604)
--(axis cs:0.181,-0.159649018955601)
--(axis cs:0.18,-0.15972867879235)
--(axis cs:0.179,-0.16996017044559)
--(axis cs:0.178,-0.169185625616612)
--(axis cs:0.177,-0.168410076099954)
--(axis cs:0.176,-0.167632605263636)
--(axis cs:0.175,-0.166853298947491)
--(axis cs:0.174,-0.166072291667393)
--(axis cs:0.173,-0.165289451120031)
--(axis cs:0.172,-0.164545528788606)
--(axis cs:0.171,-0.163802990898523)
--(axis cs:0.17,-0.163057774183477)
--(axis cs:0.169,-0.152120036034631)
--(axis cs:0.168,-0.152172665085418)
--(axis cs:0.167,-0.152225227932852)
--(axis cs:0.166,-0.152299005228625)
--(axis cs:0.165,-0.15239207297854)
--(axis cs:0.164,-0.152485037528145)
--(axis cs:0.163,-0.152577892917764)
--(axis cs:0.162,-0.152670632634695)
--(axis cs:0.161,-0.152763249264925)
--(axis cs:0.16,-0.15285574920588)
--(axis cs:0.159,-0.152910172783535)
--(axis cs:0.158,-0.152964647226931)
--(axis cs:0.157,-0.153019154573476)
--(axis cs:0.156,-0.153073691175656)
--(axis cs:0.155,-0.153128252304876)
--(axis cs:0.154,-0.153207547304706)
--(axis cs:0.153,-0.153302506471459)
--(axis cs:0.152,-0.153397552848563)
--(axis cs:0.151,-0.153492594679959)
--(axis cs:0.15,-0.153587632761794)
--(axis cs:0.149,-0.177704589614105)
--(axis cs:0.148,-0.175837540415229)
--(axis cs:0.147,-0.173966120087662)
--(axis cs:0.146,-0.17209040204038)
--(axis cs:0.145,-0.170210425114487)
--(axis cs:0.144,-0.168326193367061)
--(axis cs:0.143,-0.166437699870141)
--(axis cs:0.142,-0.164545185217655)
--(axis cs:0.141,-0.162648229211235)
--(axis cs:0.14,-0.160759293153892)
--(axis cs:0.139,-0.134845103075545)
--(axis cs:0.138,-0.134878078749982)
--(axis cs:0.137,-0.134911036141036)
--(axis cs:0.136,-0.134943858667245)
--(axis cs:0.135,-0.134976530016695)
--(axis cs:0.134,-0.135009057956052)
--(axis cs:0.133,-0.135041448863542)
--(axis cs:0.132,-0.135073707153787)
--(axis cs:0.131,-0.13510583571622)
--(axis cs:0.13,-0.135137870539016)
--(axis cs:0.129,-0.178405911777315)
--(axis cs:0.128,-0.175563682859335)
--(axis cs:0.127,-0.172714650326669)
--(axis cs:0.126,-0.169858738629093)
--(axis cs:0.125,-0.166995832450893)
--(axis cs:0.124,-0.164125984240408)
--(axis cs:0.123,-0.161249321651851)
--(axis cs:0.122,-0.158365614587578)
--(axis cs:0.121,-0.155479895159667)
--(axis cs:0.12,-0.152601998233134)
--(axis cs:0.119,-0.10648781609011)
--(axis cs:0.118,-0.106423450339569)
--(axis cs:0.117,-0.106358737213456)
--(axis cs:0.116,-0.106293676386784)
--(axis cs:0.115,-0.106228267533635)
--(axis cs:0.114,-0.106162510327078)
--(axis cs:0.113,-0.106096404439089)
--(axis cs:0.112,-0.106029949540466)
--(axis cs:0.111,-0.105963145300739)
--(axis cs:0.11,-0.105895992844401)
--(axis cs:0.109,-0.145930255644571)
--(axis cs:0.108,-0.143133628895745)
--(axis cs:0.107,-0.14033014422622)
--(axis cs:0.106,-0.137519697011385)
--(axis cs:0.105,-0.134702181250949)
--(axis cs:0.104,-0.131877489559327)
--(axis cs:0.103,-0.12904582139701)
--(axis cs:0.102,-0.126206539659468)
--(axis cs:0.101,-0.123361422479523)
--(axis cs:0.1,-0.120513752624461)
--(axis cs:0.099,-0.0775715656385479)
--(axis cs:0.098,-0.0774069493613044)
--(axis cs:0.097,-0.077241879808255)
--(axis cs:0.096,-0.077076356552926)
--(axis cs:0.095,-0.0769103791726588)
--(axis cs:0.094,-0.076743947248618)
--(axis cs:0.093,-0.0765770603657987)
--(axis cs:0.092,-0.0764097181130332)
--(axis cs:0.091,-0.0762419200829979)
--(axis cs:0.09,-0.0760736654913991)
--(axis cs:0.089,-0.0877059601433238)
--(axis cs:0.088,-0.0865474687040111)
--(axis cs:0.087,-0.0853847995095247)
--(axis cs:0.086,-0.0842179601458673)
--(axis cs:0.085,-0.0830469584023087)
--(axis cs:0.084,-0.0818718022701619)
--(axis cs:0.083,-0.0806924999379632)
--(axis cs:0.082,-0.0795090597850789)
--(axis cs:0.081,-0.0783214903661961)
--(axis cs:0.08,-0.0771297970313473)
--(axis cs:0.079,-0.0459671004604395)
--(axis cs:0.078,-0.0473275108459251)
--(axis cs:0.077,-0.04869059122276)
--(axis cs:0.076,-0.0500564072297943)
--(axis cs:0.075,-0.0514250253578633)
--(axis cs:0.074,-0.0527965129819192)
--(axis cs:0.073,-0.0541709383730473)
--(axis cs:0.072,-0.0555483707056668)
--(axis cs:0.071,-0.0569288800623106)
--(axis cs:0.07,-0.0583125376974049)
--(axis cs:0.069,-0.0778703331421584)
--(axis cs:0.068,-0.0776925454526587)
--(axis cs:0.067,-0.0775141779664311)
--(axis cs:0.066,-0.0773352303153794)
--(axis cs:0.065,-0.0771557021085649)
--(axis cs:0.064,-0.0769755929276936)
--(axis cs:0.063,-0.0767949023210898)
--(axis cs:0.062,-0.0766136297954855)
--(axis cs:0.061,-0.0764317748045944)
--(axis cs:0.06,-0.0762493367361314)
--(axis cs:0.059,-0.0760722857027065)
--(axis cs:0.058,-0.0758949929452295)
--(axis cs:0.057,-0.0757174396115504)
--(axis cs:0.056,-0.0755396062736058)
--(axis cs:0.055,-0.0753614727852549)
--(axis cs:0.054,-0.0751830180475976)
--(axis cs:0.053,-0.0750042196094233)
--(axis cs:0.052,-0.0748250529794927)
--(axis cs:0.051,-0.0746454904757847)
--(axis cs:0.05,-0.0744654995433607)
--(axis cs:0.049,-0.074282435957339)
--(axis cs:0.048,-0.074098800574941)
--(axis cs:0.047,-0.0739145920403815)
--(axis cs:0.046,-0.0737298089814312)
--(axis cs:0.045,-0.073544450017455)
--(axis cs:0.044,-0.0733585137600942)
--(axis cs:0.043,-0.0731719988138556)
--(axis cs:0.042,-0.0729849037766082)
--(axis cs:0.041,-0.0727972272400088)
--(axis cs:0.04,-0.0726089677889442)
--(axis cs:0.039,-0.0724220641938493)
--(axis cs:0.038,-0.0722346551976351)
--(axis cs:0.037,-0.0720467074625874)
--(axis cs:0.036,-0.0718581890336616)
--(axis cs:0.035,-0.0716691630567565)
--(axis cs:0.034,-0.0714798436308447)
--(axis cs:0.033,-0.0712899624300503)
--(axis cs:0.032,-0.0710994988104256)
--(axis cs:0.031,-0.0709084315877322)
--(axis cs:0.03,-0.0707167389468352)
--(axis cs:0.029,-0.0705288914134293)
--(axis cs:0.028,-0.0703397678009943)
--(axis cs:0.027,-0.0701493599098283)
--(axis cs:0.026,-0.0699576583870933)
--(axis cs:0.025,-0.0697646524217316)
--(axis cs:0.024,-0.0695703295807393)
--(axis cs:0.023,-0.0693746760582998)
--(axis cs:0.022,-0.0691776777422839)
--(axis cs:0.021,-0.0689793222583111)
--(axis cs:0.02,-0.0687796012744259)
--(axis cs:0.019,-0.0685722945008879)
--(axis cs:0.018,-0.0683647988098105)
--(axis cs:0.017,-0.0681570987791693)
--(axis cs:0.016,-0.0679491784046551)
--(axis cs:0.015,-0.0677410200124122)
--(axis cs:0.014,-0.0675326039770582)
--(axis cs:0.013,-0.067323908853571)
--(axis cs:0.012,-0.0671151700198813)
--(axis cs:0.011,-0.0669061477925762)
--(axis cs:0.01,-0.0666967500898265)
--(axis cs:0.009,-0.0664873011852374)
--(axis cs:0.008,-0.0662771845200732)
--(axis cs:0.007,-0.0660663984537076)
--(axis cs:0.006,-0.065854941413908)
--(axis cs:0.005,-0.0656428732921506)
--(axis cs:0.004,-0.0654302654358724)
--(axis cs:0.003,-0.065216985169904)
--(axis cs:0.002,-0.065003029861753)
--(axis cs:0.001,-0.0647883967912245)
--(axis cs:0,-0.0645730831563243)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
% \addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 -0.0645788908004761
0.0180000066757202 -0.06840980052948
0.0279999971389771 -0.0703991651535034
0.0540000200271606 -0.0752601623535156
0.0690000057220459 -0.0779438018798828
0.0700000524520874 -0.0584971904754639
0.0789999961853027 -0.0461013317108154
0.0800000429153442 -0.0772374868392944
0.0880000591278076 -0.0866737365722656
0.0889999866485596 -0.0878332853317261
0.0900000333786011 -0.0761157274246216
0.0989999771118164 -0.077600359916687
0.100000023841858 -0.12059473991394
0.108000040054321 -0.143204569816589
0.108999967575073 -0.145993947982788
0.110000014305115 -0.105899810791016
0.11899995803833 -0.106559991836548
0.120000004768372 -0.152711272239685
0.128999948501587 -0.178454637527466
0.129999995231628 -0.135141968727112
0.138999938964844 -0.134987115859985
0.139999985694885 -0.161007046699524
0.14900004863739 -0.177814245223999
0.149999976158142 -0.153591394424438
0.169000029563904 -0.152220129966736
0.169999957084656 -0.163188934326172
0.179000020027161 -0.170032382011414
0.180000066757202 -0.159731984138489
0.205000042915344 -0.15828013420105
0.223000049591064 -0.156566143035889
0.228999972343445 -0.155982494354248
0.230000019073486 -0.132794737815857
0.238999962806702 -0.115669131278992
0.240000009536743 -0.115171790122986
0.248999953269958 -0.0994752645492554
0.25 -0.119494318962097
0.261000037193298 -0.1189866065979
0.289999961853027 -0.11922812461853
0.291000008583069 -0.164877891540527
0.299000024795532 -0.187013626098633
0.299999952316284 -0.146852850914001
0.309000015258789 -0.146162033081055
0.309999942779541 -0.0975390672683716
0.317999958992004 -0.0701444149017334
0.319000005722046 -0.0667639970779419
0.319999933242798 -0.111957550048828
0.328999996185303 -0.112138032913208
0.330000042915344 -0.113904476165771
0.33899998664856 -0.115977048873901
0.340000033378601 -0.11445415019989
0.348999977111816 -0.114636898040771
0.350000023841858 -0.158093810081482
0.358999967575073 -0.183254957199097
0.360000014305115 -0.0962166786193848
0.368000030517578 -0.0693292617797852
0.36899995803833 -0.0660128593444824
0.370000004768372 -0.109037756919861
0.378999948501587 -0.109277486801147
0.379999995231628 -0.121635437011719
0.388999938964844 -0.13048255443573
0.389999985694885 -0.119109749794006
0.398999929428101 -0.119075417518616
0.399999976158142 -0.139355659484863
0.404999971389771 -0.146723628044128
0.409999966621399 -0.153749704360962
0.414999961853027 -0.16040050983429
0.419000029563904 -0.16542911529541
0.422999978065491 -0.170181035995483
0.427000045776367 -0.174640893936157
0.430999994277954 -0.178793907165527
0.434999942779541 -0.182626247406006
0.439000010490417 -0.186124682426453
0.442000031471252 -0.188521862030029
0.444999933242798 -0.190719127655029
0.447999954223633 -0.192712068557739
0.450999975204468 -0.194496393203735
0.453999996185303 -0.196067810058594
0.457000017166138 -0.197423100471497
0.460000038146973 -0.198558807373047
0.463000059127808 -0.199472069740295
0.465999960899353 -0.200160622596741
0.468999981880188 -0.200622320175171
0.472000002861023 -0.200855851173401
0.475000023841858 -0.200859904289246
0.477999925613403 -0.200634002685547
0.480999946594238 -0.200178146362305
0.483999967575073 -0.199492812156677
0.486999988555908 -0.198578834533691
0.490000009536743 -0.197437763214111
0.493000030517578 -0.196071624755859
0.496000051498413 -0.194483041763306
0.499000072479248 -0.192675113677979
0.501999974250793 -0.190651416778564
0.504999995231628 -0.188416123390198
0.508000016212463 -0.18597400188446
0.510999917984009 -0.183330178260803
0.514999985694885 -0.179501175880432
0.519000053405762 -0.175338506698608
0.523000001907349 -0.170858502388
0.526999950408936 -0.166078567504883
0.531000018119812 -0.161017417907715
0.53600001335144 -0.15432596206665
0.541000008583069 -0.14726734161377
0.546000003814697 -0.139884471893311
0.552000045776367 -0.13066029548645
0.559000015258789 -0.119496941566467
0.568000078201294 -0.104708433151245
0.592999935150146 -0.0632855892181396
0.600000023841858 -0.0521737337112427
0.605999946594238 -0.0429983139038086
0.611999988555908 -0.0342234373092651
0.616999983787537 -0.0272688865661621
0.621999979019165 -0.0206822156906128
0.625999927520752 -0.0157034397125244
0.629999995231628 -0.0110034942626953
0.634000062942505 -0.00660014152526855
0.638000011444092 -0.00251078605651855
0.641999959945679 0.00124847888946533
0.646000027656555 0.00466227531433105
0.648999929428101 0.00698745250701904
0.651999950408936 0.00910460948944092
0.654999971389771 0.0110087394714355
0.657999992370605 0.0126950740814209
0.66100001335144 0.0141589641571045
0.664000034332275 0.0153967142105103
0.66700005531311 0.0164048671722412
0.670000076293945 0.0171802043914795
0.672999978065491 0.0177203416824341
0.675999999046326 0.0180233716964722
0.679000020027161 0.01808762550354
0.681999921798706 0.0179123878479004
0.684999942779541 0.017497181892395
0.687999963760376 0.0168421268463135
0.690999984741211 0.0159481763839722
0.694000005722046 0.0148165225982666
0.697000026702881 0.0134490728378296
0.700000047683716 0.0118484497070312
0.703000068664551 0.0100175142288208
0.705999970436096 0.00796008110046387
0.708999991416931 0.00568020343780518
0.712000012397766 0.00318276882171631
0.714999914169312 0.000472903251647949
0.718999981880188 -0.00346064567565918
0.723000049591064 -0.00774657726287842
0.726999998092651 -0.0123682022094727
0.730999946594238 -0.0173077583312988
0.735000014305115 -0.0225464105606079
0.739000082015991 -0.0280636548995972
0.74399995803833 -0.0353201627731323
0.749000072479248 -0.0429362058639526
0.754999995231628 -0.0524870157241821
0.760999917984009 -0.0624117851257324
0.76800000667572 -0.0743556022644043
0.777999997138977 -0.0918536186218262
0.799000024795532 -0.128735780715942
0.806999921798706 -0.142295002937317
0.812999963760376 -0.152120113372803
0.819000005722046 -0.161572933197021
0.824000000953674 -0.16911768913269
0.828999996185303 -0.176320195198059
0.833999991416931 -0.183144330978394
0.838000059127808 -0.188308000564575
0.842000007629395 -0.193190097808838
0.845999956130981 -0.197774410247803
0.850000023841858 -0.20204484462738
0.853999972343445 -0.205986261367798
0.858000040054321 -0.209584593772888
0.861000061035156 -0.212049841880798
0.864000082015991 -0.214308977127075
0.866999983787537 -0.216357111930847
0.870000004768372 -0.218189477920532
0.873000025749207 -0.219801664352417
0.875999927520752 -0.221189856529236
0.878999948501587 -0.222350239753723
0.881999969482422 -0.22327983379364
0.884999990463257 -0.223975896835327
0.888000011444092 -0.224436163902283
0.891000032424927 -0.224658966064453
0.894000053405762 -0.224642872810364
0.897000074386597 -0.224387168884277
0.899999976158142 -0.223891735076904
0.902999997138977 -0.223156809806824
0.906000018119812 -0.222183227539062
0.908999919891357 -0.220972537994385
0.911999940872192 -0.219526529312134
0.914999961853027 -0.217847943305969
0.917999982833862 -0.21593976020813
0.921000003814697 -0.213805794715881
0.924000024795532 -0.211450099945068
0.927000045776367 -0.208877682685852
0.930000066757202 -0.206093668937683
0.934000015258789 -0.202062726020813
0.937999963760376 -0.197681188583374
0.941999912261963 -0.192965984344482
0.945999979972839 -0.187934994697571
0.950000047683716 -0.182607531547546
0.954999923706055 -0.175562858581543
0.960000038146973 -0.168129444122314
0.964999914169312 -0.160351991653442
0.970999956130981 -0.150629997253418
0.977999925613403 -0.138856053352356
0.986000061035156 -0.124995827674866
0.999000072479248 -0.102059721946716
};
% \addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=0.5, mark options={solid}, only marks]
table {%
0 -0.0645788908004761
0.00999999046325684 -0.0667285919189453
0.0199999809265137 -0.0688275098800659
0.0299999713897705 -0.0707788467407227
0.0399999618530273 -0.0726808309555054
0.0499999523162842 -0.0745420455932617
0.059999942779541 -0.0763263702392578
0.0700000524520874 -0.0584971904754639
0.0800000429153442 -0.0772374868392944
0.0900000333786011 -0.0761157274246216
0.100000023841858 -0.12059473991394
0.110000014305115 -0.105899810791016
0.120000004768372 -0.152711272239685
0.129999995231628 -0.135141968727112
0.139999985694885 -0.161007046699524
0.149999976158142 -0.153591394424438
0.159999966621399 -0.152859210968018
0.169999957084656 -0.163188934326172
0.180000066757202 -0.159731984138489
0.190000057220459 -0.159187793731689
0.200000047683716 -0.158732175827026
0.210000038146973 -0.157834053039551
0.220000028610229 -0.156858563423157
0.230000019073486 -0.132794737815857
0.240000009536743 -0.115171790122986
0.25 -0.119494318962097
0.259999990463257 -0.118975281715393
0.269999980926514 -0.11907947063446
0.279999971389771 -0.119163155555725
0.289999961853027 -0.11922812461853
0.299999952316284 -0.146852850914001
0.309999942779541 -0.0975390672683716
0.319999933242798 -0.111957550048828
0.330000042915344 -0.113904476165771
0.340000033378601 -0.11445415019989
0.350000023841858 -0.158093810081482
0.360000014305115 -0.0962166786193848
0.370000004768372 -0.109037756919861
0.379999995231628 -0.121635437011719
0.389999985694885 -0.119109749794006
};
% \addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=-0.000285017333990718, ymax=0.00598536401380507,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,1.06386570196111e-05)
--(axis cs:0.002,2.10686637888087e-05)
--(axis cs:0.003,3.12890798534155e-05)
--(axis cs:0.004,4.12989856840909e-05)
--(axis cs:0.005,5.10974421846109e-05)
--(axis cs:0.006,6.06834998565268e-05)
--(axis cs:0.007,7.00561992504055e-05)
--(axis cs:0.008,7.92145709424211e-05)
--(axis cs:0.009,8.81576355032211e-05)
--(axis cs:0.01,9.68844034575875e-05)
--(axis cs:0.011,0.000163687216080086)
--(axis cs:0.012,0.000199137562184379)
--(axis cs:0.013,0.000236223607865009)
--(axis cs:0.014,0.000274941688062457)
--(axis cs:0.015,0.00031528802612995)
--(axis cs:0.016,0.000357258744866669)
--(axis cs:0.017,0.000400849867589885)
--(axis cs:0.018,0.000446057319966136)
--(axis cs:0.019,0.000492876935153155)
--(axis cs:0.02,0.000541304451299533)
--(axis cs:0.021,0.000604966154908992)
--(axis cs:0.022,0.000636478574776573)
--(axis cs:0.023,0.000667875433347973)
--(axis cs:0.024,0.000699159342685681)
--(axis cs:0.025,0.000730332878419176)
--(axis cs:0.026,0.000761398399212908)
--(axis cs:0.027,0.000792358284650278)
--(axis cs:0.028,0.000823214886239688)
--(axis cs:0.029,0.000853970511047829)
--(axis cs:0.03,0.000884627418879568)
--(axis cs:0.031,0.000925554739972067)
--(axis cs:0.032,0.000935083691671119)
--(axis cs:0.033,0.000942936081866482)
--(axis cs:0.034,0.000949112669515173)
--(axis cs:0.035,0.000953614227952687)
--(axis cs:0.036,0.000956441400293546)
--(axis cs:0.037,0.000957594739582307)
--(axis cs:0.038,0.000957074710074636)
--(axis cs:0.039,0.000954881715812749)
--(axis cs:0.04,0.000951016079165724)
--(axis cs:0.041,0.00099312743565313)
--(axis cs:0.042,0.00100778027302969)
--(axis cs:0.043,0.00102224630364219)
--(axis cs:0.044,0.00103652432570179)
--(axis cs:0.045,0.00105061323228547)
--(axis cs:0.046,0.00106451186574898)
--(axis cs:0.047,0.00107821905680083)
--(axis cs:0.048,0.00109173362465347)
--(axis cs:0.049,0.00110505437733519)
--(axis cs:0.05,0.00111818011170661)
--(axis cs:0.051,0.00113998538435196)
--(axis cs:0.052,0.00113294377454687)
--(axis cs:0.053,0.00112412109960656)
--(axis cs:0.054,0.00111351742152357)
--(axis cs:0.055,0.0011011328298832)
--(axis cs:0.056,0.00108696730105747)
--(axis cs:0.057,0.00107102108503466)
--(axis cs:0.058,0.001053294319315)
--(axis cs:0.059,0.00103378764733052)
--(axis cs:0.06,0.00101250207989159)
--(axis cs:0.061,0.00103693862521404)
--(axis cs:0.062,0.00103406671125621)
--(axis cs:0.063,0.00103094499614124)
--(axis cs:0.064,0.00102757006180634)
--(axis cs:0.065,0.00102393865342324)
--(axis cs:0.066,0.00102004752933843)
--(axis cs:0.067,0.00101589349839554)
--(axis cs:0.068,0.00101147341698735)
--(axis cs:0.069,0.00100678418509351)
--(axis cs:0.07,0.00100182271840052)
--(axis cs:0.071,0.00105218005905129)
--(axis cs:0.072,0.00107625096630421)
--(axis cs:0.073,0.00110193277069211)
--(axis cs:0.074,0.00112922698789023)
--(axis cs:0.075,0.00115813481414873)
--(axis cs:0.076,0.00118865710888458)
--(axis cs:0.077,0.0012207943620093)
--(axis cs:0.078,0.00125454730970244)
--(axis cs:0.079,0.0012899170131118)
--(axis cs:0.08,0.00132690415992617)
--(axis cs:0.081,0.00139361343066594)
--(axis cs:0.082,0.00143570889004148)
--(axis cs:0.083,0.00147948982267214)
--(axis cs:0.084,0.00152495720004296)
--(axis cs:0.085,0.0015721118774672)
--(axis cs:0.086,0.00162095458693463)
--(axis cs:0.087,0.00167148588799509)
--(axis cs:0.088,0.00172370568253325)
--(axis cs:0.089,0.00177760597327357)
--(axis cs:0.09,0.00183318245943357)
--(axis cs:0.091,0.00188830121343255)
--(axis cs:0.092,0.00192271933601452)
--(axis cs:0.093,0.00195699003739324)
--(axis cs:0.094,0.00199111219818522)
--(axis cs:0.095,0.00202508468919234)
--(axis cs:0.096,0.00205890621367431)
--(axis cs:0.097,0.00209257537420149)
--(axis cs:0.098,0.00212609047335546)
--(axis cs:0.099,0.0021594496474869)
--(axis cs:0.1,0.0021926507224651)
--(axis cs:0.101,0.00222836556329301)
--(axis cs:0.102,0.00224492040293581)
--(axis cs:0.103,0.00225990269480893)
--(axis cs:0.104,0.00227331478167619)
--(axis cs:0.105,0.00228521648365377)
--(axis cs:0.106,0.00229564745224526)
--(axis cs:0.107,0.00230461482716571)
--(axis cs:0.108,0.00231212572850002)
--(axis cs:0.109,0.0023181872799053)
--(axis cs:0.11,0.00232280673408377)
--(axis cs:0.111,0.00236277036760612)
--(axis cs:0.112,0.00238348464709929)
--(axis cs:0.113,0.00240406853110778)
--(axis cs:0.114,0.00242451998036759)
--(axis cs:0.115,0.00244483717577061)
--(axis cs:0.116,0.00246501854144603)
--(axis cs:0.117,0.00248508881246113)
--(axis cs:0.118,0.00250504928322591)
--(axis cs:0.119,0.0025248979353665)
--(axis cs:0.12,0.00254463218621462)
--(axis cs:0.121,0.00258275737605552)
--(axis cs:0.122,0.00260353749211888)
--(axis cs:0.123,0.00262418688574873)
--(axis cs:0.124,0.00264470391375927)
--(axis cs:0.125,0.00266508690139428)
--(axis cs:0.126,0.00268533490531344)
--(axis cs:0.127,0.00270549035377692)
--(axis cs:0.128,0.00272555333836885)
--(axis cs:0.129,0.00274552306749221)
--(axis cs:0.13,0.00276539720150857)
--(axis cs:0.131,0.00280462760633058)
--(axis cs:0.132,0.00282561996675764)
--(axis cs:0.133,0.00284647751800753)
--(axis cs:0.134,0.00286719810420105)
--(axis cs:0.135,0.00288777975746295)
--(axis cs:0.136,0.00290822099817765)
--(axis cs:0.137,0.00292854482960892)
--(axis cs:0.138,0.00294875983514725)
--(axis cs:0.139,0.00296886378702678)
--(axis cs:0.14,0.00298885338406011)
--(axis cs:0.141,0.00301511141189539)
--(axis cs:0.142,0.00302306439532028)
--(axis cs:0.143,0.00302993587614118)
--(axis cs:0.144,0.00303572373212722)
--(axis cs:0.145,0.00304043912023404)
--(axis cs:0.146,0.00304411949481764)
--(axis cs:0.147,0.00304676524403679)
--(axis cs:0.148,0.00304837655501374)
--(axis cs:0.149,0.00304895328324527)
--(axis cs:0.15,0.00304849440752965)
--(axis cs:0.151,0.00307836774935329)
--(axis cs:0.152,0.00309020375523454)
--(axis cs:0.153,0.00310190628804262)
--(axis cs:0.154,0.00311347336995349)
--(axis cs:0.155,0.00312490315022552)
--(axis cs:0.156,0.00313619528111469)
--(axis cs:0.157,0.00314738591953211)
--(axis cs:0.158,0.00315847363735457)
--(axis cs:0.159,0.00316945628362984)
--(axis cs:0.16,0.00318033013258899)
--(axis cs:0.161,0.00321684150330648)
--(axis cs:0.162,0.00323668080777606)
--(axis cs:0.163,0.00325695427769291)
--(axis cs:0.164,0.0032776586525466)
--(axis cs:0.165,0.00329879077204737)
--(axis cs:0.166,0.00332034745292646)
--(axis cs:0.167,0.00334232620678183)
--(axis cs:0.168,0.00336475506099594)
--(axis cs:0.169,0.00338764291148343)
--(axis cs:0.17,0.00341098652561969)
--(axis cs:0.171,0.00343399257844368)
--(axis cs:0.172,0.00343871713578225)
--(axis cs:0.173,0.00344234754529297)
--(axis cs:0.174,0.00344488513137804)
--(axis cs:0.175,0.00344638832516075)
--(axis cs:0.176,0.00344686947413686)
--(axis cs:0.177,0.00344633310976847)
--(axis cs:0.178,0.00344478370003436)
--(axis cs:0.179,0.00344222547895103)
--(axis cs:0.18,0.00343866229297611)
--(axis cs:0.181,0.00346035114457922)
--(axis cs:0.182,0.00346364462676095)
--(axis cs:0.183,0.00346637004580116)
--(axis cs:0.184,0.00346851742525428)
--(axis cs:0.185,0.00347007773630084)
--(axis cs:0.186,0.0034710438308299)
--(axis cs:0.187,0.00347147266077778)
--(axis cs:0.188,0.00347142649182478)
--(axis cs:0.189,0.00347090154511646)
--(axis cs:0.19,0.00346989405584485)
--(axis cs:0.191,0.00348711367365778)
--(axis cs:0.192,0.00348505001427549)
--(axis cs:0.193,0.00348225195688578)
--(axis cs:0.194,0.00347870839122772)
--(axis cs:0.195,0.00347440912858645)
--(axis cs:0.196,0.00346934623083713)
--(axis cs:0.197,0.00346357480220576)
--(axis cs:0.198,0.00345717601129474)
--(axis cs:0.199,0.00345014565493329)
--(axis cs:0.2,0.00344247950717047)
--(axis cs:0.201,0.00347414331109443)
--(axis cs:0.202,0.00348789577814732)
--(axis cs:0.203,0.00350252549950853)
--(axis cs:0.204,0.00351802899969958)
--(axis cs:0.205,0.0035344029313139)
--(axis cs:0.206,0.00355164393249153)
--(axis cs:0.207,0.00356974871910729)
--(axis cs:0.208,0.00358871722782967)
--(axis cs:0.209,0.00360858618159338)
--(axis cs:0.21,0.00362935210891646)
--(axis cs:0.211,0.00365516634352599)
--(axis cs:0.212,0.00366387895873894)
--(axis cs:0.213,0.00367237765198863)
--(axis cs:0.214,0.00368066155929207)
--(axis cs:0.215,0.00368872990701318)
--(axis cs:0.216,0.00369659068755245)
--(axis cs:0.217,0.00370427399158498)
--(axis cs:0.218,0.0037117794037932)
--(axis cs:0.219,0.00371910559540692)
--(axis cs:0.22,0.00372624949252976)
--(axis cs:0.221,0.00375120591905422)
--(axis cs:0.222,0.00375914536351078)
--(axis cs:0.223,0.00376687516387488)
--(axis cs:0.224,0.00377439447223006)
--(axis cs:0.225,0.0037817025040411)
--(axis cs:0.226,0.00378879898245606)
--(axis cs:0.227,0.00379571570355362)
--(axis cs:0.228,0.00380245833172867)
--(axis cs:0.229,0.00380902549309256)
--(axis cs:0.23,0.00381541405534112)
--(axis cs:0.231,0.00383958528472558)
--(axis cs:0.232,0.00384674233199807)
--(axis cs:0.233,0.00385369882106371)
--(axis cs:0.234,0.00386045429921122)
--(axis cs:0.235,0.00386700839056506)
--(axis cs:0.236,0.00387337536506156)
--(axis cs:0.237,0.00387957085044903)
--(axis cs:0.238,0.00388559397322104)
--(axis cs:0.239,0.0038914432053761)
--(axis cs:0.24,0.00389711604987704)
--(axis cs:0.241,0.00391857925409438)
--(axis cs:0.242,0.00392251808953239)
--(axis cs:0.243,0.00392607362737218)
--(axis cs:0.244,0.00392924534243643)
--(axis cs:0.245,0.00393204051071755)
--(axis cs:0.246,0.00393447755385397)
--(axis cs:0.247,0.00393655564502099)
--(axis cs:0.248,0.00393827342612099)
--(axis cs:0.249,0.0039396287488671)
--(axis cs:0.25,0.00394061858193314)
--(axis cs:0.251,0.00396780213475762)
--(axis cs:0.252,0.00397849500194829)
--(axis cs:0.253,0.00398959483911652)
--(axis cs:0.254,0.00400110249397487)
--(axis cs:0.255,0.0040130211740212)
--(axis cs:0.256,0.00402550309520877)
--(axis cs:0.257,0.00403855070298738)
--(axis cs:0.258,0.00405216897695736)
--(axis cs:0.259,0.00406636523110682)
--(axis cs:0.26,0.00408114662971116)
--(axis cs:0.261,0.00411053969235063)
--(axis cs:0.262,0.00412084765364781)
--(axis cs:0.263,0.0041309894611131)
--(axis cs:0.264,0.00414096391440529)
--(axis cs:0.265,0.00415076990635415)
--(axis cs:0.266,0.00416040720405042)
--(axis cs:0.267,0.0041699030646553)
--(axis cs:0.268,0.00417925615262852)
--(axis cs:0.269,0.00418846424300639)
--(axis cs:0.27,0.00419752388302297)
--(axis cs:0.271,0.00422398904679908)
--(axis cs:0.272,0.0042338668587874)
--(axis cs:0.273,0.00424357753132828)
--(axis cs:0.274,0.00425311989806323)
--(axis cs:0.275,0.0042624928934462)
--(axis cs:0.276,0.00427169666039364)
--(axis cs:0.277,0.00428075811980659)
--(axis cs:0.278,0.00428967593721697)
--(axis cs:0.279,0.00429844788562103)
--(axis cs:0.28,0.00430707049397428)
--(axis cs:0.281,0.00433305010681481)
--(axis cs:0.282,0.00434247939421331)
--(axis cs:0.283,0.00435174066198654)
--(axis cs:0.284,0.00436083277242668)
--(axis cs:0.285,0.0043697546830699)
--(axis cs:0.286,0.00437850671704754)
--(axis cs:0.287,0.00438711564046078)
--(axis cs:0.288,0.00439558012045316)
--(axis cs:0.289,0.00440389792755793)
--(axis cs:0.29,0.00441206556417692)
--(axis cs:0.291,0.00443754034975243)
--(axis cs:0.292,0.00444793872587036)
--(axis cs:0.293,0.00445816941759963)
--(axis cs:0.294,0.00446822591479479)
--(axis cs:0.295,0.00447810345265838)
--(axis cs:0.296,0.00448779731060488)
--(axis cs:0.297,0.00449730399298799)
--(axis cs:0.298,0.00450663542225104)
--(axis cs:0.299,0.00451584594717087)
--(axis cs:0.3,0.00452493349276473)
--(axis cs:0.301,0.00455269904390093)
--(axis cs:0.302,0.00456063177889569)
--(axis cs:0.303,0.00456831332740962)
--(axis cs:0.304,0.00457574208392237)
--(axis cs:0.305,0.00458291657100893)
--(axis cs:0.306,0.00458983598325424)
--(axis cs:0.307,0.00459652487294986)
--(axis cs:0.308,0.00460299408623962)
--(axis cs:0.309,0.00460924192427716)
--(axis cs:0.31,0.00461526507697614)
--(axis cs:0.311,0.0046226757716046)
--(axis cs:0.312,0.00461202058636422)
--(axis cs:0.313,0.00459970085866068)
--(axis cs:0.314,0.00458571270147075)
--(axis cs:0.315,0.00457005428482201)
--(axis cs:0.316,0.00455272367763208)
--(axis cs:0.317,0.0045338026048398)
--(axis cs:0.318,0.00451329231530685)
--(axis cs:0.319,0.00449119391702506)
--(axis cs:0.32,0.00446750862016974)
--(axis cs:0.321,0.00447858594274746)
--(axis cs:0.322,0.00447080047526787)
--(axis cs:0.323,0.00446284642876513)
--(axis cs:0.324,0.00445472274354549)
--(axis cs:0.325,0.0044464284671819)
--(axis cs:0.326,0.00443797461013909)
--(axis cs:0.327,0.00442937641491075)
--(axis cs:0.328,0.00442063277993819)
--(axis cs:0.329,0.00441174193157305)
--(axis cs:0.33,0.00440270111612175)
--(axis cs:0.331,0.00441694510324023)
--(axis cs:0.332,0.00441471735174014)
--(axis cs:0.333,0.00441235942878704)
--(axis cs:0.334,0.0044098626527336)
--(axis cs:0.335,0.00440721851516401)
--(axis cs:0.336,0.00440441971213911)
--(axis cs:0.337,0.00440146029868782)
--(axis cs:0.338,0.00439843128418431)
--(axis cs:0.339,0.0043953847116455)
--(axis cs:0.34,0.00439231849480489)
--(axis cs:0.341,0.00440162048421071)
--(axis cs:0.342,0.00439222037602322)
--(axis cs:0.343,0.00438246112830805)
--(axis cs:0.344,0.00437234099005155)
--(axis cs:0.345,0.00436185854883742)
--(axis cs:0.346,0.00435101257633361)
--(axis cs:0.347,0.00433982248355789)
--(axis cs:0.348,0.00432829664557789)
--(axis cs:0.349,0.00431643324254485)
--(axis cs:0.35,0.00430422962257884)
--(axis cs:0.351,0.00432725541413195)
--(axis cs:0.352,0.00433475832905387)
--(axis cs:0.353,0.00434333736391764)
--(axis cs:0.354,0.0043529870881365)
--(axis cs:0.355,0.00436370202888302)
--(axis cs:0.356,0.0043754766594594)
--(axis cs:0.357,0.004388305448164)
--(axis cs:0.358,0.00440221080063998)
--(axis cs:0.359,0.00441720782081529)
--(axis cs:0.36,0.0044332915847933)
--(axis cs:0.361,0.00445308964180027)
--(axis cs:0.362,0.00445457907752621)
--(axis cs:0.363,0.00445585978723689)
--(axis cs:0.364,0.00445693204672246)
--(axis cs:0.365,0.0044578138240343)
--(axis cs:0.366,0.00445851314456846)
--(axis cs:0.367,0.00445902992470321)
--(axis cs:0.368,0.00445936440012654)
--(axis cs:0.369,0.00445951672782566)
--(axis cs:0.37,0.00445948699561447)
--(axis cs:0.371,0.00447845358515266)
--(axis cs:0.372,0.00447929159396698)
--(axis cs:0.373,0.00447992389889703)
--(axis cs:0.374,0.00448034924807979)
--(axis cs:0.375,0.00448056649781595)
--(axis cs:0.376,0.00448058968833582)
--(axis cs:0.377,0.00448043345497732)
--(axis cs:0.378,0.00448009704515751)
--(axis cs:0.379,0.00447957926518606)
--(axis cs:0.38,0.00447887824904465)
--(axis cs:0.381,0.00449867696795675)
--(axis cs:0.382,0.0045016627409527)
--(axis cs:0.383,0.00450467643106746)
--(axis cs:0.384,0.00450771620002683)
--(axis cs:0.385,0.00451078018857572)
--(axis cs:0.386,0.00451390192680937)
--(axis cs:0.387,0.00451708371431458)
--(axis cs:0.388,0.00452032443299927)
--(axis cs:0.389,0.00452362316797928)
--(axis cs:0.39,0.00452697835589734)
--(axis cs:0.391,0.00454625316790839)
--(axis cs:0.392,0.0045480132412907)
--(axis cs:0.393,0.00454956675471209)
--(axis cs:0.394,0.00455091236601251)
--(axis cs:0.395,0.00455204881926622)
--(axis cs:0.396,0.00455297480662185)
--(axis cs:0.397,0.00455368900667342)
--(axis cs:0.398,0.00455419008005795)
--(axis cs:0.399,0.00455447667145845)
--(axis cs:0.4,0.00455454741017526)
--(axis cs:0.401,0.00457294312539184)
--(axis cs:0.402,0.00457375920669246)
--(axis cs:0.403,0.00457435651381428)
--(axis cs:0.404,0.00457473288562081)
--(axis cs:0.405,0.00457488614342008)
--(axis cs:0.406,0.0045748140976123)
--(axis cs:0.407,0.00457451454586756)
--(axis cs:0.408,0.00457398527164183)
--(axis cs:0.409,0.00457322404309877)
--(axis cs:0.41,0.00457222861227117)
--(axis cs:0.411,0.00457099671401764)
--(axis cs:0.412,0.00456952606512929)
--(axis cs:0.413,0.00456781436480258)
--(axis cs:0.414,0.00456585929550239)
--(axis cs:0.415,0.00456365852116541)
--(axis cs:0.416,0.00456120968689982)
--(axis cs:0.417,0.00455851041850778)
--(axis cs:0.418,0.00455555832202743)
--(axis cs:0.419,0.00455235095228002)
--(axis cs:0.42,0.00454888584150614)
--(axis cs:0.421,0.00454516053128977)
--(axis cs:0.422,0.00454117254213074)
--(axis cs:0.423,0.00453691937311477)
--(axis cs:0.424,0.00453239850158867)
--(axis cs:0.425,0.0045276073828562)
--(axis cs:0.426,0.00452254344986908)
--(axis cs:0.427,0.00451720411291697)
--(axis cs:0.428,0.00451158675918382)
--(axis cs:0.429,0.00450568875264826)
--(axis cs:0.43,0.00449950743380088)
--(axis cs:0.431,0.00449304011892609)
--(axis cs:0.432,0.00448628410034375)
--(axis cs:0.433,0.00447923664608233)
--(axis cs:0.434,0.0044718949994381)
--(axis cs:0.435,0.00446425637867549)
--(axis cs:0.436,0.0044563179721008)
--(axis cs:0.437,0.00444807695199158)
--(axis cs:0.438,0.00443953045987761)
--(axis cs:0.439,0.00443067561113846)
--(axis cs:0.44,0.00442150948983599)
--(axis cs:0.441,0.00441202916279664)
--(axis cs:0.442,0.00440223166536207)
--(axis cs:0.443,0.00439211400566306)
--(axis cs:0.444,0.00438167316435882)
--(axis cs:0.445,0.00437090609437943)
--(axis cs:0.446,0.00435980972067136)
--(axis cs:0.447,0.00434838093992854)
--(axis cs:0.448,0.00433661661329757)
--(axis cs:0.449,0.00432451356183801)
--(axis cs:0.45,0.00431206859568381)
--(axis cs:0.451,0.00429927849577821)
--(axis cs:0.452,0.00428614001357245)
--(axis cs:0.453,0.00427264987089824)
--(axis cs:0.454,0.0042588047596122)
--(axis cs:0.455,0.00424460134141767)
--(axis cs:0.456,0.00423003624770439)
--(axis cs:0.457,0.00421510609024076)
--(axis cs:0.458,0.00419980745523547)
--(axis cs:0.459,0.00418413688203794)
--(axis cs:0.46,0.00416809087718358)
--(axis cs:0.461,0.00415166591670917)
--(axis cs:0.462,0.0041348584457039)
--(axis cs:0.463,0.00411766487749084)
--(axis cs:0.464,0.00410008159344174)
--(axis cs:0.465,0.00408210494279619)
--(axis cs:0.466,0.0040637312424853)
--(axis cs:0.467,0.00404495677690743)
--(axis cs:0.468,0.00402577779654068)
--(axis cs:0.469,0.00400619049883116)
--(axis cs:0.47,0.00398619105722388)
--(axis cs:0.471,0.00396577561888084)
--(axis cs:0.472,0.0039449402979353)
--(axis cs:0.473,0.00392368117476316)
--(axis cs:0.474,0.00390199429622499)
--(axis cs:0.475,0.00387987567625716)
--(axis cs:0.476,0.00385732129593636)
--(axis cs:0.477,0.0038343271027578)
--(axis cs:0.478,0.00381088901046557)
--(axis cs:0.479,0.00378700289907874)
--(axis cs:0.48,0.00376266461449734)
--(axis cs:0.481,0.00373786996860938)
--(axis cs:0.482,0.00371261473918168)
--(axis cs:0.483,0.00368689466976429)
--(axis cs:0.484,0.00366070546959951)
--(axis cs:0.485,0.00363404281353221)
--(axis cs:0.486,0.00360690234192398)
--(axis cs:0.487,0.00357927966057239)
--(axis cs:0.488,0.00355117034056064)
--(axis cs:0.489,0.00352256991717296)
--(axis cs:0.49,0.00349347389140222)
--(axis cs:0.491,0.00346387772941217)
--(axis cs:0.492,0.00343377686168252)
--(axis cs:0.493,0.00340316668288697)
--(axis cs:0.494,0.00337204255180855)
--(axis cs:0.495,0.00334039979125245)
--(axis cs:0.496,0.00330823368772975)
--(axis cs:0.497,0.00327553893634351)
--(axis cs:0.498,0.00324231026800768)
--(axis cs:0.499,0.00320854284816988)
--(axis cs:0.5,0.00317423180469907)
--(axis cs:0.5,0.00570034667981435)
--(axis cs:0.5,0.00570034667981435)
--(axis cs:0.499,0.00567556190255957)
--(axis cs:0.498,0.00565120521716581)
--(axis cs:0.497,0.00562727090491259)
--(axis cs:0.496,0.00560375328483079)
--(axis cs:0.495,0.00558064671275346)
--(axis cs:0.494,0.00555794558192056)
--(axis cs:0.493,0.00553564331545389)
--(axis cs:0.492,0.00551373438479807)
--(axis cs:0.491,0.00549221331286358)
--(axis cs:0.49,0.00547107466126608)
--(axis cs:0.489,0.00545031303050072)
--(axis cs:0.488,0.00542992306012955)
--(axis cs:0.487,0.00540989942923229)
--(axis cs:0.486,0.00539023685614874)
--(axis cs:0.485,0.00537093009829454)
--(axis cs:0.484,0.00535197395236233)
--(axis cs:0.483,0.00533336325452088)
--(axis cs:0.482,0.00531509288062194)
--(axis cs:0.481,0.00529715774638616)
--(axis cs:0.48,0.00527955280759339)
--(axis cs:0.479,0.00526227306076141)
--(axis cs:0.478,0.00524531354384164)
--(axis cs:0.477,0.00522866933531419)
--(axis cs:0.476,0.00521233555436893)
--(axis cs:0.475,0.00519630736108317)
--(axis cs:0.474,0.00518057995659908)
--(axis cs:0.473,0.00516514858329561)
--(axis cs:0.472,0.0051500085245102)
--(axis cs:0.471,0.00513515509831484)
--(axis cs:0.47,0.00512058366615818)
--(axis cs:0.469,0.00510628963859531)
--(axis cs:0.468,0.00509226846826669)
--(axis cs:0.467,0.00507851089836792)
--(axis cs:0.466,0.0050650083279515)
--(axis cs:0.465,0.00505175704384501)
--(axis cs:0.464,0.00503875331881513)
--(axis cs:0.463,0.0050259935015063)
--(axis cs:0.462,0.00501347396130171)
--(axis cs:0.461,0.00500119108866955)
--(axis cs:0.46,0.00498914129550336)
--(axis cs:0.459,0.0049773210154564)
--(axis cs:0.458,0.00496572670426888)
--(axis cs:0.457,0.00495435484009168)
--(axis cs:0.456,0.00494320192380606)
--(axis cs:0.455,0.00493226447931826)
--(axis cs:0.454,0.00492153905389451)
--(axis cs:0.453,0.0049110222184906)
--(axis cs:0.452,0.00490071056841309)
--(axis cs:0.451,0.00489060078797649)
--(axis cs:0.45,0.00488068957021722)
--(axis cs:0.449,0.0048709735806066)
--(axis cs:0.448,0.00486144950939778)
--(axis cs:0.447,0.00485211407214118)
--(axis cs:0.446,0.00484296400995139)
--(axis cs:0.445,0.00483399608971801)
--(axis cs:0.444,0.00482520710438164)
--(axis cs:0.443,0.00481659387315846)
--(axis cs:0.442,0.00480815324175556)
--(axis cs:0.441,0.00479988208258944)
--(axis cs:0.44,0.00479177729499766)
--(axis cs:0.439,0.00478383580544346)
--(axis cs:0.438,0.00477605456772998)
--(axis cs:0.437,0.00476843056199545)
--(axis cs:0.436,0.00476096080041813)
--(axis cs:0.435,0.00475364232114342)
--(axis cs:0.434,0.00474647218616742)
--(axis cs:0.433,0.00473944749365872)
--(axis cs:0.432,0.00473256536562875)
--(axis cs:0.431,0.00472582295263658)
--(axis cs:0.43,0.00471921743388442)
--(axis cs:0.429,0.00471274601719672)
--(axis cs:0.428,0.00470640593910736)
--(axis cs:0.427,0.00470019446581337)
--(axis cs:0.426,0.00469410889247992)
--(axis cs:0.425,0.00468814654348887)
--(axis cs:0.424,0.00468230477255959)
--(axis cs:0.423,0.00467658096283554)
--(axis cs:0.422,0.00467097252741654)
--(axis cs:0.421,0.00466547690890423)
--(axis cs:0.42,0.0046600915787584)
--(axis cs:0.419,0.00465481403839531)
--(axis cs:0.418,0.00464964181875811)
--(axis cs:0.417,0.00464457248048981)
--(axis cs:0.416,0.00463960360775455)
--(axis cs:0.415,0.00463473279718324)
--(axis cs:0.414,0.00462995770340115)
--(axis cs:0.413,0.00462527601068883)
--(axis cs:0.412,0.00462068543398463)
--(axis cs:0.411,0.00461618371739922)
--(axis cs:0.41,0.00461176862423962)
--(axis cs:0.409,0.00460743795105868)
--(axis cs:0.408,0.00460318951927773)
--(axis cs:0.407,0.00459902117937415)
--(axis cs:0.406,0.00459493081103774)
--(axis cs:0.405,0.00459091632296026)
--(axis cs:0.404,0.00458697565147798)
--(axis cs:0.403,0.00458310675741373)
--(axis cs:0.402,0.00457930762947908)
--(axis cs:0.401,0.00457557621533317)
--(axis cs:0.4,0.00458911551437147)
--(axis cs:0.399,0.00458433722115512)
--(axis cs:0.398,0.00457962991642173)
--(axis cs:0.397,0.00457499158342302)
--(axis cs:0.396,0.0045704202179887)
--(axis cs:0.395,0.00456591382805568)
--(axis cs:0.394,0.00456147044426583)
--(axis cs:0.393,0.0045570880984696)
--(axis cs:0.392,0.00455276483394799)
--(axis cs:0.391,0.00454849870536113)
--(axis cs:0.39,0.0045616011796806)
--(axis cs:0.389,0.00455375348896983)
--(axis cs:0.388,0.00454617580768354)
--(axis cs:0.387,0.00453886641056455)
--(axis cs:0.386,0.0045318242445075)
--(axis cs:0.385,0.00452505260017891)
--(axis cs:0.384,0.00451858482542743)
--(axis cs:0.383,0.00451241975084977)
--(axis cs:0.382,0.0045065554019428)
--(axis cs:0.381,0.00450098986858579)
--(axis cs:0.38,0.00451259414402299)
--(axis cs:0.379,0.00450886603625879)
--(axis cs:0.378,0.0045051730959725)
--(axis cs:0.377,0.00450151286743873)
--(axis cs:0.376,0.00449789972120618)
--(axis cs:0.375,0.00449434588915975)
--(axis cs:0.374,0.00449084993954819)
--(axis cs:0.373,0.00448741030146435)
--(axis cs:0.372,0.004484025164309)
--(axis cs:0.371,0.0044806927199679)
--(axis cs:0.37,0.00449470043125228)
--(axis cs:0.369,0.0044902032087476)
--(axis cs:0.368,0.00448575073788088)
--(axis cs:0.367,0.00448133998863216)
--(axis cs:0.366,0.00447696793701585)
--(axis cs:0.365,0.0044726313810135)
--(axis cs:0.364,0.0044683264667637)
--(axis cs:0.363,0.0044640493526942)
--(axis cs:0.362,0.00445979586680934)
--(axis cs:0.361,0.00445557172542924)
--(axis cs:0.36,0.00446966469966921)
--(axis cs:0.359,0.0044488827455263)
--(axis cs:0.358,0.00442939930889044)
--(axis cs:0.357,0.00441121355649122)
--(axis cs:0.356,0.00439432633369683)
--(axis cs:0.355,0.00437873932185968)
--(axis cs:0.354,0.00436445859642321)
--(axis cs:0.353,0.00435152832451873)
--(axis cs:0.352,0.00433994821322475)
--(axis cs:0.351,0.00432971728088699)
--(axis cs:0.35,0.00433772536800691)
--(axis cs:0.349,0.00434549963109745)
--(axis cs:0.348,0.00435315836997115)
--(axis cs:0.347,0.00436071442821959)
--(axis cs:0.346,0.00436816755064058)
--(axis cs:0.345,0.00437551676718405)
--(axis cs:0.344,0.0043827612432616)
--(axis cs:0.343,0.00438989953698513)
--(axis cs:0.342,0.00439693021233693)
--(axis cs:0.341,0.00440385187091944)
--(axis cs:0.34,0.00442943150173273)
--(axis cs:0.339,0.00442785344730376)
--(axis cs:0.338,0.00442635666848288)
--(axis cs:0.337,0.00442494732312732)
--(axis cs:0.336,0.00442363169083607)
--(axis cs:0.335,0.00442241611538479)
--(axis cs:0.334,0.00442130216940264)
--(axis cs:0.333,0.00442035891994179)
--(axis cs:0.332,0.00441966945471349)
--(axis cs:0.331,0.00441923372469688)
--(axis cs:0.33,0.00443543389811998)
--(axis cs:0.329,0.00444022649123647)
--(axis cs:0.328,0.00444507703738735)
--(axis cs:0.327,0.0044499822366827)
--(axis cs:0.326,0.00445493976240605)
--(axis cs:0.325,0.00445996359720171)
--(axis cs:0.324,0.0044650641107832)
--(axis cs:0.323,0.00447023995656649)
--(axis cs:0.322,0.00447548957407221)
--(axis cs:0.321,0.00448081137542458)
--(axis cs:0.32,0.00450435937066263)
--(axis cs:0.319,0.00452346812541414)
--(axis cs:0.318,0.00454115021710005)
--(axis cs:0.317,0.00455740642599512)
--(axis cs:0.316,0.00457223701290147)
--(axis cs:0.315,0.00458563954870011)
--(axis cs:0.314,0.00459761129289571)
--(axis cs:0.313,0.00460816149411431)
--(axis cs:0.312,0.00461735650285482)
--(axis cs:0.311,0.00462519379128519)
--(axis cs:0.31,0.00464854492352006)
--(axis cs:0.309,0.00463816550113785)
--(axis cs:0.308,0.0046277626627855)
--(axis cs:0.307,0.00461735850977568)
--(axis cs:0.306,0.00460695386492657)
--(axis cs:0.305,0.0045965491769486)
--(axis cs:0.304,0.00458614441520082)
--(axis cs:0.303,0.00457573926779822)
--(axis cs:0.302,0.00456533325310722)
--(axis cs:0.301,0.00455492587182197)
--(axis cs:0.3,0.00456018538586785)
--(axis cs:0.299,0.00454655612415986)
--(axis cs:0.298,0.00453296591974486)
--(axis cs:0.297,0.0045194181208142)
--(axis cs:0.296,0.00450591636664715)
--(axis cs:0.295,0.00449246217255819)
--(axis cs:0.294,0.00447910603242923)
--(axis cs:0.293,0.00446587101916851)
--(axis cs:0.292,0.00445275712160345)
--(axis cs:0.291,0.00443976236689315)
--(axis cs:0.29,0.00444481995854533)
--(axis cs:0.289,0.00443240966213043)
--(axis cs:0.288,0.00442005515209062)
--(axis cs:0.287,0.00440775332965223)
--(axis cs:0.286,0.00439550237175937)
--(axis cs:0.285,0.00438330174608755)
--(axis cs:0.284,0.00437117887697396)
--(axis cs:0.283,0.0043591333063457)
--(axis cs:0.282,0.00434716438133844)
--(axis cs:0.281,0.00433527144905951)
--(axis cs:0.28,0.00433990499715739)
--(axis cs:0.279,0.0043270231223026)
--(axis cs:0.278,0.00431419966860817)
--(axis cs:0.277,0.00430143159327822)
--(axis cs:0.276,0.00428871711322564)
--(axis cs:0.275,0.00427605556532688)
--(axis cs:0.274,0.00426347459355723)
--(axis cs:0.273,0.00425097371589753)
--(axis cs:0.272,0.00423855227730627)
--(axis cs:0.271,0.00422620964944364)
--(axis cs:0.27,0.00423043563215419)
--(axis cs:0.269,0.00421709983468921)
--(axis cs:0.268,0.00420382526348492)
--(axis cs:0.267,0.0041906089612517)
--(axis cs:0.266,0.00417744920050705)
--(axis cs:0.265,0.0041643452451968)
--(axis cs:0.264,0.0041513248013732)
--(axis cs:0.263,0.00413838738307497)
--(axis cs:0.262,0.0041255323281629)
--(axis cs:0.261,0.00411275898641371)
--(axis cs:0.26,0.00411865755857844)
--(axis cs:0.259,0.00409920472210157)
--(axis cs:0.258,0.00408043393024882)
--(axis cs:0.257,0.0040623434537644)
--(axis cs:0.256,0.00404493156045424)
--(axis cs:0.255,0.00402832581213219)
--(axis cs:0.254,0.00401254355107347)
--(axis cs:0.253,0.00399758012323071)
--(axis cs:0.252,0.00398342685644909)
--(axis cs:0.251,0.00397007510679344)
--(axis cs:0.25,0.00397435368984513)
--(axis cs:0.249,0.00396900328976891)
--(axis cs:0.248,0.00396350796125173)
--(axis cs:0.247,0.00395786400796151)
--(axis cs:0.246,0.00395206861620674)
--(axis cs:0.245,0.00394611903984921)
--(axis cs:0.244,0.00394001313553529)
--(axis cs:0.243,0.00393377421625908)
--(axis cs:0.242,0.0039274027943915)
--(axis cs:0.241,0.00392089769616027)
--(axis cs:0.24,0.00393140349841738)
--(axis cs:0.239,0.00392128905217292)
--(axis cs:0.238,0.00391121420401718)
--(axis cs:0.237,0.00390117560408346)
--(axis cs:0.236,0.00389117087245808)
--(axis cs:0.235,0.00388119880579756)
--(axis cs:0.234,0.00387128760502142)
--(axis cs:0.233,0.00386143630710328)
--(axis cs:0.232,0.00385164355717681)
--(axis cs:0.231,0.00384190797414956)
--(axis cs:0.23,0.00384915671560847)
--(axis cs:0.229,0.00383835422581521)
--(axis cs:0.228,0.0038275809715773)
--(axis cs:0.227,0.00381683332614356)
--(axis cs:0.226,0.00380611636412085)
--(axis cs:0.225,0.0037954603870518)
--(axis cs:0.224,0.00378486440428068)
--(axis cs:0.223,0.00377432746900919)
--(axis cs:0.222,0.00376384825320577)
--(axis cs:0.221,0.0037534254210093)
--(axis cs:0.22,0.0037599006494633)
--(axis cs:0.219,0.00374837221893249)
--(axis cs:0.218,0.00373687141430394)
--(axis cs:0.217,0.00372539459939409)
--(axis cs:0.216,0.00371393998749709)
--(axis cs:0.215,0.00370251380436008)
--(axis cs:0.214,0.00369114636557148)
--(axis cs:0.213,0.00367983670059313)
--(axis cs:0.212,0.00366858345045687)
--(axis cs:0.211,0.00365738522400193)
--(axis cs:0.21,0.00366329971413711)
--(axis cs:0.209,0.00363808354403651)
--(axis cs:0.208,0.00361397280599978)
--(axis cs:0.207,0.00359096728377328)
--(axis cs:0.206,0.0035690681018052)
--(axis cs:0.205,0.0035482770311688)
--(axis cs:0.204,0.00352859621954053)
--(axis cs:0.203,0.00351002950105577)
--(axis cs:0.202,0.00349261982427139)
--(axis cs:0.201,0.00347636724942642)
--(axis cs:0.2,0.00348044579489148)
--(axis cs:0.199,0.00348333502892681)
--(axis cs:0.198,0.00348570368036946)
--(axis cs:0.197,0.00348756108972713)
--(axis cs:0.196,0.0034889167743285)
--(axis cs:0.195,0.00348977663244586)
--(axis cs:0.194,0.00349018445970818)
--(axis cs:0.193,0.00349025279830096)
--(axis cs:0.192,0.00348998505930695)
--(axis cs:0.191,0.00348938470990423)
--(axis cs:0.19,0.00350718954829494)
--(axis cs:0.189,0.00350345722645168)
--(axis cs:0.188,0.00349937491627116)
--(axis cs:0.187,0.00349495105275167)
--(axis cs:0.186,0.00349019236784379)
--(axis cs:0.185,0.00348513226047357)
--(axis cs:0.184,0.00347983847446878)
--(axis cs:0.183,0.00347429556815163)
--(axis cs:0.182,0.00346854695670562)
--(axis cs:0.181,0.00346261417255027)
--(axis cs:0.18,0.0034742532829542)
--(axis cs:0.179,0.00347318317628646)
--(axis cs:0.178,0.0034713030215767)
--(axis cs:0.177,0.00346860942272698)
--(axis cs:0.176,0.00346512855389959)
--(axis cs:0.175,0.00346089162052484)
--(axis cs:0.174,0.00345589368455176)
--(axis cs:0.173,0.00345012881075515)
--(axis cs:0.172,0.0034435910438493)
--(axis cs:0.171,0.00343627444655931)
--(axis cs:0.17,0.00344555431735932)
--(axis cs:0.169,0.00341765286019694)
--(axis cs:0.168,0.00339042506763779)
--(axis cs:0.167,0.00336387101128912)
--(axis cs:0.166,0.00333799180368677)
--(axis cs:0.165,0.00331278902538945)
--(axis cs:0.164,0.00328827390134966)
--(axis cs:0.163,0.00326448080181207)
--(axis cs:0.162,0.00324141059557182)
--(axis cs:0.161,0.00321906354164716)
--(axis cs:0.16,0.00321465352434472)
--(axis cs:0.159,0.00319925733670971)
--(axis cs:0.158,0.00318397797706697)
--(axis cs:0.157,0.00316881309573839)
--(axis cs:0.156,0.00315376189465304)
--(axis cs:0.155,0.00313882397206726)
--(axis cs:0.154,0.00312403724958209)
--(axis cs:0.153,0.00310940197359506)
--(axis cs:0.152,0.00309491777047341)
--(axis cs:0.151,0.00308058401650943)
--(axis cs:0.15,0.00308433308926522)
--(axis cs:0.149,0.00308010750729215)
--(axis cs:0.148,0.00307506574341146)
--(axis cs:0.147,0.0030692071148424)
--(axis cs:0.146,0.00306252997487096)
--(axis cs:0.145,0.00305505611685669)
--(axis cs:0.144,0.00304681124415802)
--(axis cs:0.143,0.00303779334800002)
--(axis cs:0.142,0.00302800041201319)
--(axis cs:0.141,0.00301742994930594)
--(axis cs:0.14,0.00302350024020003)
--(axis cs:0.139,0.00299889886290628)
--(axis cs:0.138,0.00297441682271005)
--(axis cs:0.137,0.00295005245537357)
--(axis cs:0.136,0.00292580539512658)
--(axis cs:0.135,0.00290170975118161)
--(axis cs:0.134,0.00287776579156461)
--(axis cs:0.133,0.00285397339338106)
--(axis cs:0.132,0.00283033232539396)
--(axis cs:0.131,0.00280684217766735)
--(axis cs:0.13,0.00280144176499272)
--(axis cs:0.129,0.00277684789263933)
--(axis cs:0.128,0.00275239237365566)
--(axis cs:0.127,0.00272807220133669)
--(axis cs:0.126,0.00270388590693535)
--(axis cs:0.125,0.00267983182844959)
--(axis cs:0.124,0.00265590862442035)
--(axis cs:0.123,0.00263214192207285)
--(axis cs:0.122,0.00260854477787889)
--(axis cs:0.121,0.0025851144355898)
--(axis cs:0.12,0.00257936791783836)
--(axis cs:0.119,0.00255496572130516)
--(axis cs:0.118,0.00253069171990035)
--(axis cs:0.117,0.00250655326523886)
--(axis cs:0.116,0.00248256987226256)
--(axis cs:0.115,0.00245874175376757)
--(axis cs:0.114,0.00243506910129582)
--(axis cs:0.113,0.00241155169434886)
--(axis cs:0.112,0.00238818924694184)
--(axis cs:0.111,0.0023649814651798)
--(axis cs:0.11,0.00236076975227827)
--(axis cs:0.109,0.00235121546035745)
--(axis cs:0.108,0.00234041569366032)
--(axis cs:0.107,0.00232836500936406)
--(axis cs:0.106,0.00231505816907773)
--(axis cs:0.105,0.00230057008962543)
--(axis cs:0.104,0.00228490182409861)
--(axis cs:0.103,0.00226804377067293)
--(axis cs:0.102,0.00224998645273327)
--(axis cs:0.101,0.00223072056286958)
--(axis cs:0.1,0.00222839056187625)
--(axis cs:0.099,0.00219049972019313)
--(axis cs:0.098,0.00215270463065075)
--(axis cs:0.097,0.00211500432065778)
--(axis cs:0.096,0.00207739818946374)
--(axis cs:0.095,0.00203988593380689)
--(axis cs:0.094,0.00200246750637019)
--(axis cs:0.093,0.00196514303817336)
--(axis cs:0.092,0.00192791280210034)
--(axis cs:0.091,0.00189077718096593)
--(axis cs:0.09,0.00187311808947831)
--(axis cs:0.089,0.00181238626099471)
--(axis cs:0.088,0.00175360033530855)
--(axis cs:0.087,0.00169675738474139)
--(axis cs:0.086,0.00164185110574139)
--(axis cs:0.085,0.00158888306733694)
--(axis cs:0.084,0.00153785560451391)
--(axis cs:0.083,0.00148877119755946)
--(axis cs:0.082,0.00144163242642818)
--(axis cs:0.081,0.00139644194095419)
--(axis cs:0.08,0.00137560604649575)
--(axis cs:0.079,0.001332528149209)
--(axis cs:0.078,0.0012913355708921)
--(axis cs:0.077,0.00125202842214512)
--(axis cs:0.076,0.00121460706707673)
--(axis cs:0.075,0.0011790720413329)
--(axis cs:0.074,0.00114542401498722)
--(axis cs:0.073,0.00111366375918331)
--(axis cs:0.072,0.00108379211734213)
--(axis cs:0.071,0.00105580998685671)
--(axis cs:0.07,0.00105304286719048)
--(axis cs:0.069,0.00105111333658704)
--(axis cs:0.068,0.00104931482053343)
--(axis cs:0.067,0.00104764671990223)
--(axis cs:0.066,0.00104610840490927)
--(axis cs:0.065,0.00104469921178662)
--(axis cs:0.064,0.0010434184397018)
--(axis cs:0.063,0.00104226534811558)
--(axis cs:0.062,0.00104123915480812)
--(axis cs:0.061,0.00104033903493929)
--(axis cs:0.06,0.00106339172124162)
--(axis cs:0.059,0.00107804649579971)
--(axis cs:0.058,0.00109127445804237)
--(axis cs:0.057,0.00110307139445381)
--(axis cs:0.056,0.00111343317143134)
--(axis cs:0.055,0.0011223557381195)
--(axis cs:0.054,0.00112983513962193)
--(axis cs:0.053,0.00113586752279141)
--(axis cs:0.052,0.00114044914337272)
--(axis cs:0.051,0.00114357637096826)
--(axis cs:0.05,0.00117048280793886)
--(axis cs:0.049,0.00115057137239771)
--(axis cs:0.048,0.00113081486509113)
--(axis cs:0.047,0.00111121283496805)
--(axis cs:0.046,0.00109176484421273)
--(axis cs:0.045,0.00107247046814838)
--(axis cs:0.044,0.00105332929556909)
--(axis cs:0.043,0.00103434092883617)
--(axis cs:0.042,0.00101550498402258)
--(axis cs:0.041,0.000996821090962869)
--(axis cs:0.04,0.00100534840330914)
--(axis cs:0.039,0.00100228278027748)
--(axis cs:0.038,0.000997883364101995)
--(axis cs:0.037,0.000992147257164125)
--(axis cs:0.036,0.000985071672897176)
--(axis cs:0.035,0.000976653935691729)
--(axis cs:0.034,0.000966891506907218)
--(axis cs:0.033,0.00095578196354463)
--(axis cs:0.032,0.000943323006857865)
--(axis cs:0.031,0.000929512463900747)
--(axis cs:0.03,0.000945062904724171)
--(axis cs:0.029,0.000906932594857445)
--(axis cs:0.028,0.00086901725753416)
--(axis cs:0.027,0.000831315992568037)
--(axis cs:0.026,0.000793827946787331)
--(axis cs:0.025,0.000756552194673044)
--(axis cs:0.024,0.00071948802276056)
--(axis cs:0.023,0.000682634812410213)
--(axis cs:0.022,0.000645991997575619)
--(axis cs:0.021,0.000609559066984311)
--(axis cs:0.02,0.000604683214592644)
--(axis cs:0.019,0.000548058165488323)
--(axis cs:0.018,0.000493460792359018)
--(axis cs:0.017,0.000440892665581061)
--(axis cs:0.016,0.000390355411346264)
--(axis cs:0.015,0.000341850672422005)
--(axis cs:0.014,0.000295380161194609)
--(axis cs:0.013,0.000250945624038335)
--(axis cs:0.012,0.000208548867426605)
--(axis cs:0.011,0.000168191754580286)
--(axis cs:0.01,0.000160671047615696)
--(axis cs:0.009,0.000143784392249279)
--(axis cs:0.008,0.000127081011921489)
--(axis cs:0.007,0.000110560452079738)
--(axis cs:0.006,9.42222709864324e-05)
--(axis cs:0.005,7.80660397483484e-05)
--(axis cs:0.004,6.20913420952368e-05)
--(axis cs:0.003,4.62977742465734e-05)
--(axis cs:0.002,3.06849449860241e-05)
--(axis cs:0.001,1.5252475631848e-05)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.00999999046325684 0.000129818916320801
0.0119999647140503 0.000203967094421387
0.0140000581741333 0.00028538703918457
0.0160000324249268 0.000374078750610352
0.0180000066757202 0.00047004222869873
0.0199999809265137 0.000573277473449707
0.0290000438690186 0.000880002975463867
0.0299999713897705 0.000914335250854492
0.031999945640564 0.000939130783081055
0.034000039100647 0.000957846641540527
0.0360000133514404 0.000970602035522461
0.0379999876022339 0.000977396965026855
0.0399999618530273 0.000978231430053711
0.0499999523162842 0.00114524364471436
0.0520000457763672 0.0011368989944458
0.0540000200271606 0.0011221170425415
0.0559999942779541 0.00110089778900146
0.0579999685287476 0.00107336044311523
0.059999942779541 0.00103950500488281
0.0690000057220459 0.00103092193603516
0.0700000524520874 0.00102972984313965
0.0720000267028809 0.00108039379119873
0.0740000009536743 0.00113809108734131
0.0759999752044678 0.00120282173156738
0.0779999494552612 0.0012744665145874
0.0800000429153442 0.00135314464569092
0.0820000171661377 0.00143885612487793
0.0839999914169312 0.00153172016143799
0.0859999656677246 0.00163185596466064
0.0880000591278076 0.00173914432525635
0.0900000333786011 0.00185370445251465
0.100000023841858 0.00221025943756104
0.101999998092651 0.00224745273590088
0.103999972343445 0.00227928161621094
0.105999946594238 0.00230550765991211
0.108000040054321 0.0023263692855835
0.110000014305115 0.00234198570251465
0.128000020980835 0.0027390718460083
0.139999985694885 0.00300610065460205
0.141999959945679 0.00302553176879883
0.144000053405762 0.00304126739501953
0.146000027656555 0.00305330753326416
0.148000001907349 0.00306165218353271
0.149999976158142 0.00306642055511475
0.159999966621399 0.00319743156433105
0.162999987602234 0.00326073169708252
0.166000008583069 0.00332903861999512
0.169000029563904 0.00340259075164795
0.169999957084656 0.00342822074890137
0.172000050544739 0.0034412145614624
0.174000024795532 0.00345051288604736
0.175999999046326 0.00345611572265625
0.177999973297119 0.00345814228057861
0.180000066757202 0.0034564733505249
0.182999968528748 0.00347030162811279
0.185999989509583 0.00348055362701416
0.189000010490417 0.00348711013793945
0.190999984741211 0.00348818302154541
0.194000005722046 0.00348424911499023
0.197000026702881 0.00347542762756348
0.200000047683716 0.00346124172210693
0.202000021934509 0.00349020957946777
0.203999996185303 0.00352323055267334
0.205999970436096 0.00356018543243408
0.20799994468689 0.00360119342803955
0.210000038146973 0.00364625453948975
0.217000007629395 0.00371479988098145
0.225000023841858 0.00378859043121338
0.233000040054321 0.00385761260986328
0.240000009536743 0.0039142370223999
0.24399995803833 0.00393462181091309
0.248000025749207 0.00395095348358154
0.25 0.00395750999450684
0.253000020980835 0.00399363040924072
0.25600004196167 0.00403547286987305
0.259000062942505 0.00408291816711426
0.259999990463257 0.00410008430480957
0.269999980926514 0.00421392917633057
0.279999971389771 0.00432348251342773
0.294000029563904 0.00447535514831543
0.299999952316284 0.00454449653625488
0.305999994277954 0.00459837913513184
0.309999942779541 0.0046316385269165
0.312000036239624 0.00461471080780029
0.314000010490417 0.00459158420562744
0.315999984741211 0.00456249713897705
0.317999958992004 0.00452733039855957
0.319999933242798 0.00448620319366455
0.330000042915344 0.00441908836364746
0.340000033378601 0.00441062450408936
0.343999981880188 0.00437748432159424
0.348000049591064 0.00434064865112305
0.350000023841858 0.00432085990905762
0.351999998092651 0.00433731079101562
0.353999972343445 0.00435864925384521
0.355999946594238 0.00438475608825684
0.358000040054321 0.00441575050354004
0.360000014305115 0.00445139408111572
0.368000030517578 0.00447273254394531
0.375 0.00448751449584961
0.38100004196167 0.00449979305267334
0.386000037193298 0.00452291965484619
0.391000032424927 0.0045473575592041
0.398999929428101 0.004569411277771
0.407000064849854 0.00458705425262451
0.414999961853027 0.00459980964660645
0.422999978065491 0.0046079158782959
0.430999994277954 0.00461125373840332
0.439000010490417 0.00460994243621826
0.447000026702881 0.00460410118103027
0.455000042915344 0.00459372997283936
0.463000059127808 0.00457894802093506
0.470999956130981 0.00455999374389648
0.478999972343445 0.00453698635101318
0.48800003528595 0.00450658798217773
0.496999979019165 0.00447142124176025
0.499000072479248 0.0044630765914917
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 0.000129818916320801
0.0199999809265137 0.000573277473449707
0.0299999713897705 0.000914335250854492
0.0399999618530273 0.000978231430053711
0.0499999523162842 0.00114524364471436
0.059999942779541 0.00103950500488281
0.0700000524520874 0.00102972984313965
0.0800000429153442 0.00135314464569092
0.0900000333786011 0.00185370445251465
0.100000023841858 0.00221025943756104
0.110000014305115 0.00234198570251465
0.120000004768372 0.00256180763244629
0.129999995231628 0.00278353691101074
0.139999985694885 0.00300610065460205
0.149999976158142 0.00306642055511475
0.159999966621399 0.00319743156433105
0.169999957084656 0.00342822074890137
0.180000066757202 0.0034564733505249
0.190000057220459 0.00348842144012451
0.200000047683716 0.00346124172210693
0.210000038146973 0.00364625453948975
0.220000028610229 0.00374305248260498
0.230000019073486 0.00383222103118896
0.240000009536743 0.0039142370223999
0.25 0.00395750999450684
0.259999990463257 0.00410008430480957
0.269999980926514 0.00421392917633057
0.279999971389771 0.00432348251342773
0.289999961853027 0.00442838668823242
0.299999952316284 0.00454449653625488
0.309999942779541 0.0046316385269165
0.319999933242798 0.00448620319366455
0.330000042915344 0.00441908836364746
0.340000033378601 0.00441062450408936
0.350000023841858 0.00432085990905762
0.360000014305115 0.00445139408111572
0.370000004768372 0.00447738170623779
0.379999995231628 0.00449573993682861
0.389999985694885 0.00454425811767578
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig2old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\beta}\)},
ymajorgrids,
ymin=-0.0246632243538939, ymax=0.0613462979044918,
ytick style={color=black},
ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
yticklabels={−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.0141289127515449)
--(axis cs:0,0.0117727710523635)
--(axis cs:0.001,0.0117734144512879)
--(axis cs:0.002,0.0117738836454394)
--(axis cs:0.003,0.0117741783462584)
--(axis cs:0.004,0.0117742982539927)
--(axis cs:0.005,0.011774243057184)
--(axis cs:0.006,0.0117740124321574)
--(axis cs:0.007,0.0117736060425069)
--(axis cs:0.008,0.0117730235385818)
--(axis cs:0.009,0.0117722645569845)
--(axis cs:0.01,0.0340236871124487)
--(axis cs:0.011,0.035872135922589)
--(axis cs:0.012,0.0377166818900334)
--(axis cs:0.013,0.0395573135337035)
--(axis cs:0.014,0.0413940207374929)
--(axis cs:0.015,0.0432267936080113)
--(axis cs:0.016,0.0450556224378186)
--(axis cs:0.017,0.0468804976664599)
--(axis cs:0.018,0.0487014098408702)
--(axis cs:0.019,0.0505183495804784)
--(axis cs:0.02,0.0327525234038512)
--(axis cs:0.021,0.0328300050829172)
--(axis cs:0.022,0.0329086941868796)
--(axis cs:0.023,0.0329885692479624)
--(axis cs:0.024,0.033069606695817)
--(axis cs:0.025,0.0331517812239284)
--(axis cs:0.026,0.0332350655873177)
--(axis cs:0.027,0.0333194303751363)
--(axis cs:0.028,0.0334048437555309)
--(axis cs:0.029,0.0334912711901686)
--(axis cs:0.03,0.0130867651513078)
--(axis cs:0.031,0.0115838944422458)
--(axis cs:0.032,0.010083077778838)
--(axis cs:0.033,0.00858432052814698)
--(axis cs:0.034,0.00708762807419147)
--(axis cs:0.035,0.00559300526306368)
--(axis cs:0.036,0.00410045649434276)
--(axis cs:0.037,0.00260998590498812)
--(axis cs:0.038,0.00112160371736434)
--(axis cs:0.039,-0.000364690747826416)
--(axis cs:0.04,0.0159642523830909)
--(axis cs:0.041,0.0159602469027628)
--(axis cs:0.042,0.0159558999201111)
--(axis cs:0.043,0.0159512110289167)
--(axis cs:0.044,0.0159461790366775)
--(axis cs:0.045,0.0159408026890399)
--(axis cs:0.046,0.0159350806688339)
--(axis cs:0.047,0.0159290115952347)
--(axis cs:0.048,0.0159225940230419)
--(axis cs:0.049,0.0159158264420964)
--(axis cs:0.05,-0.00332703213281151)
--(axis cs:0.051,-0.00492827019285372)
--(axis cs:0.052,-0.0065272795168775)
--(axis cs:0.053,-0.00812406489092225)
--(axis cs:0.054,-0.00971863107097909)
--(axis cs:0.055,-0.0113109830502974)
--(axis cs:0.056,-0.0129011260560633)
--(axis cs:0.057,-0.014489065542027)
--(axis cs:0.058,-0.0160748070983854)
--(axis cs:0.059,-0.01765835628041)
--(axis cs:0.06,-0.00147304012025307)
--(axis cs:0.061,-0.00152688002642348)
--(axis cs:0.062,-0.00158274252405937)
--(axis cs:0.063,-0.00164057603909277)
--(axis cs:0.064,-0.00170032801169754)
--(axis cs:0.065,-0.00176194629922821)
--(axis cs:0.066,-0.00182537965209639)
--(axis cs:0.067,-0.00189057809935415)
--(axis cs:0.068,-0.00195749324796022)
--(axis cs:0.069,-0.00202607850285037)
--(axis cs:0.07,0.0227393456573517)
--(axis cs:0.071,0.0245447885077136)
--(axis cs:0.072,0.026349436492106)
--(axis cs:0.073,0.0281531042847264)
--(axis cs:0.074,0.0299555787913203)
--(axis cs:0.075,0.0317566079579375)
--(axis cs:0.076,0.0335558839270232)
--(axis cs:0.077,0.0353530183249669)
--(axis cs:0.078,0.0371475065063148)
--(axis cs:0.079,0.038938678043344)
--(axis cs:0.08,0.0406281221635139)
--(axis cs:0.081,0.0424723029083342)
--(axis cs:0.082,0.0443147430536652)
--(axis cs:0.083,0.0461553173049906)
--(axis cs:0.084,0.0479938546394228)
--(axis cs:0.085,0.0498301175671099)
--(axis cs:0.086,0.0516637725855915)
--(axis cs:0.087,0.0534943524565768)
--(axis cs:0.088,0.0553212207230505)
--(axis cs:0.089,0.0571435733307183)
--(axis cs:0.09,0.0356772378569026)
--(axis cs:0.091,0.0356622184838907)
--(axis cs:0.092,0.0356465477947887)
--(axis cs:0.093,0.035630229073645)
--(axis cs:0.094,0.0356132647695057)
--(axis cs:0.095,0.0355956569686858)
--(axis cs:0.096,0.0355774064302586)
--(axis cs:0.097,0.0355585083051439)
--(axis cs:0.098,0.0355389511734427)
--(axis cs:0.099,0.0355187447552262)
--(axis cs:0.1,0.0199513843002578)
--(axis cs:0.101,0.0185057922768742)
--(axis cs:0.102,0.0170661654317853)
--(axis cs:0.103,0.0156326110659403)
--(axis cs:0.104,0.014260347409043)
--(axis cs:0.105,0.0129310654016321)
--(axis cs:0.106,0.0116079026804236)
--(axis cs:0.107,0.0102909669194867)
--(axis cs:0.108,0.00898036487508326)
--(axis cs:0.109,0.00767623190140669)
--(axis cs:0.11,0.0219360117893695)
--(axis cs:0.111,0.021934286297542)
--(axis cs:0.112,0.0219318126002943)
--(axis cs:0.113,0.0219286292904683)
--(axis cs:0.114,0.0219247165886322)
--(axis cs:0.115,0.0219200688514867)
--(axis cs:0.116,0.0219412600728692)
--(axis cs:0.117,0.0219649153152538)
--(axis cs:0.118,0.0219878190117212)
--(axis cs:0.119,0.0220099754554134)
--(axis cs:0.12,0.0220023431973049)
--(axis cs:0.121,0.0219988508667952)
--(axis cs:0.122,0.0219954159333407)
--(axis cs:0.123,0.0219920006850434)
--(axis cs:0.124,0.0219885814399454)
--(axis cs:0.125,0.0219851364648282)
--(axis cs:0.126,0.0220225029764706)
--(axis cs:0.127,0.0220633982233254)
--(axis cs:0.128,0.0221048792630365)
--(axis cs:0.129,0.0221469306789926)
--(axis cs:0.13,0.0222214341967058)
--(axis cs:0.131,0.0222128477180695)
--(axis cs:0.132,0.0222034613784767)
--(axis cs:0.133,0.0221932802227233)
--(axis cs:0.134,0.0221823092651036)
--(axis cs:0.135,0.0221705534932254)
--(axis cs:0.136,0.022183118683448)
--(axis cs:0.137,0.0222053803434567)
--(axis cs:0.138,0.0222268449998553)
--(axis cs:0.139,0.0222475410348279)
--(axis cs:0.14,0.0105988040298345)
--(axis cs:0.141,0.0096446408970119)
--(axis cs:0.142,0.00869070850727583)
--(axis cs:0.143,0.00773700545066183)
--(axis cs:0.144,0.00679521708844743)
--(axis cs:0.145,0.00589257066398268)
--(axis cs:0.146,0.00499045219567084)
--(axis cs:0.147,0.00408889587048767)
--(axis cs:0.148,0.00318782884388137)
--(axis cs:0.149,0.00228731216920722)
--(axis cs:0.15,0.0130643987763907)
--(axis cs:0.151,0.0130541388707677)
--(axis cs:0.152,0.01304325653738)
--(axis cs:0.153,0.0130317429719638)
--(axis cs:0.154,0.0130196022794152)
--(axis cs:0.155,0.0130074691318326)
--(axis cs:0.156,0.0130334245696719)
--(axis cs:0.157,0.0130587375606508)
--(axis cs:0.158,0.0130834127740795)
--(axis cs:0.159,0.0131074548495007)
--(axis cs:0.16,0.0202162340247449)
--(axis cs:0.161,0.0207754597767497)
--(axis cs:0.162,0.0213328950658276)
--(axis cs:0.163,0.0218884912175141)
--(axis cs:0.164,0.0224422463847454)
--(axis cs:0.165,0.0229941700153794)
--(axis cs:0.166,0.0235442590050833)
--(axis cs:0.167,0.0241248137338478)
--(axis cs:0.168,0.0247143694625612)
--(axis cs:0.169,0.0253020183161289)
--(axis cs:0.17,0.00740675648044691)
--(axis cs:0.171,0.00643139957129266)
--(axis cs:0.172,0.00546009304123633)
--(axis cs:0.173,0.00449280692683887)
--(axis cs:0.174,0.00358512920012038)
--(axis cs:0.175,0.00269213896618521)
--(axis cs:0.176,0.00180301902881533)
--(axis cs:0.177,0.000917850797932059)
--(axis cs:0.178,3.65810285637268e-05)
--(axis cs:0.179,-0.000840772732349303)
--(axis cs:0.18,0.0051485722840354)
--(axis cs:0.181,0.00471615020116894)
--(axis cs:0.182,0.00427801242334927)
--(axis cs:0.183,0.0038342593776173)
--(axis cs:0.184,0.00338495761976681)
--(axis cs:0.185,0.00293014561291022)
--(axis cs:0.186,0.0025313403875926)
--(axis cs:0.187,0.00219301203788981)
--(axis cs:0.188,0.00184854118424219)
--(axis cs:0.189,0.00149802310916633)
--(axis cs:0.19,3.65261821465004e-05)
--(axis cs:0.191,-0.000561651180233707)
--(axis cs:0.192,-0.00116617615478278)
--(axis cs:0.193,-0.00177699560453845)
--(axis cs:0.194,-0.00239404785161276)
--(axis cs:0.195,-0.00301721281862795)
--(axis cs:0.196,-0.0035860302681435)
--(axis cs:0.197,-0.00407562982856965)
--(axis cs:0.198,-0.00457207912528369)
--(axis cs:0.199,-0.0050753077057027)
--(axis cs:0.2,0.0134692092091494)
--(axis cs:0.201,0.0144664683612992)
--(axis cs:0.202,0.0154617139406289)
--(axis cs:0.203,0.0164549474547751)
--(axis cs:0.204,0.0174461556461001)
--(axis cs:0.205,0.0184353330450832)
--(axis cs:0.206,0.0194225473636856)
--(axis cs:0.207,0.0204119021653749)
--(axis cs:0.208,0.0214392005236867)
--(axis cs:0.209,0.0224643921383654)
--(axis cs:0.21,0.0100718511742872)
--(axis cs:0.211,0.00997192702891011)
--(axis cs:0.212,0.00987230571906832)
--(axis cs:0.213,0.0097729848015134)
--(axis cs:0.214,0.00967396411960892)
--(axis cs:0.215,0.00958336755093809)
--(axis cs:0.216,0.00952478087258416)
--(axis cs:0.217,0.00946645620544494)
--(axis cs:0.218,0.00940838791065856)
--(axis cs:0.219,0.00935057430829417)
--(axis cs:0.22,0.00929304881706229)
--(axis cs:0.221,0.00919611378660147)
--(axis cs:0.222,0.00909949201424011)
--(axis cs:0.223,0.00900315159556377)
--(axis cs:0.224,0.00890708886753374)
--(axis cs:0.225,0.00881130169085215)
--(axis cs:0.226,0.00874897311301813)
--(axis cs:0.227,0.00869314650543269)
--(axis cs:0.228,0.00863757386199884)
--(axis cs:0.229,0.00858224097618926)
--(axis cs:0.23,0.0084993151587809)
--(axis cs:0.231,0.00841017285272615)
--(axis cs:0.232,0.00832178103342713)
--(axis cs:0.233,0.00823411931681246)
--(axis cs:0.234,0.00814722816426837)
--(axis cs:0.235,0.00807513942771551)
--(axis cs:0.236,0.00802071814185789)
--(axis cs:0.237,0.00796651012817921)
--(axis cs:0.238,0.00791253616506448)
--(axis cs:0.239,0.00785878204787905)
--(axis cs:0.24,0.00555499612074195)
--(axis cs:0.241,0.00528181565613651)
--(axis cs:0.242,0.00500927339685404)
--(axis cs:0.243,0.00473739587101349)
--(axis cs:0.244,0.00447275595344941)
--(axis cs:0.245,0.00422906581071913)
--(axis cs:0.246,0.00398559153823629)
--(axis cs:0.247,0.00374233812528743)
--(axis cs:0.248,0.0034993158749483)
--(axis cs:0.249,0.00325652019653902)
--(axis cs:0.25,0.0111350951117496)
--(axis cs:0.251,0.0116533688725876)
--(axis cs:0.252,0.0121766915027918)
--(axis cs:0.253,0.0127050028033308)
--(axis cs:0.254,0.0132399518613974)
--(axis cs:0.255,0.0139309578778658)
--(axis cs:0.256,0.0146258447424947)
--(axis cs:0.257,0.0153245416938607)
--(axis cs:0.258,0.0160269896263555)
--(axis cs:0.259,0.0167331396877403)
--(axis cs:0.26,0.0115978891696747)
--(axis cs:0.261,0.0115410664297851)
--(axis cs:0.262,0.0114840310705617)
--(axis cs:0.263,0.0114267777389105)
--(axis cs:0.264,0.0113693134054113)
--(axis cs:0.265,0.0113119514941929)
--(axis cs:0.266,0.0112839799237566)
--(axis cs:0.267,0.011255810133002)
--(axis cs:0.268,0.0112274568412724)
--(axis cs:0.269,0.0111989075519716)
--(axis cs:0.27,0.0111701529566508)
--(axis cs:0.271,0.0111113614386828)
--(axis cs:0.272,0.0110523718500532)
--(axis cs:0.273,0.0109931881217691)
--(axis cs:0.274,0.0109338175863542)
--(axis cs:0.275,0.0108749232157998)
--(axis cs:0.276,0.0108450811768201)
--(axis cs:0.277,0.0108150577141105)
--(axis cs:0.278,0.0107848508320818)
--(axis cs:0.279,0.0107544599936343)
--(axis cs:0.28,0.0107238872888382)
--(axis cs:0.281,0.0106632272214348)
--(axis cs:0.282,0.010602393031858)
--(axis cs:0.283,0.0105413809608637)
--(axis cs:0.284,0.0104801924499048)
--(axis cs:0.285,0.0104196618623438)
--(axis cs:0.286,0.0103880253790061)
--(axis cs:0.287,0.0103562167004943)
--(axis cs:0.288,0.010324243726951)
--(axis cs:0.289,0.0102920992173434)
--(axis cs:0.29,0.0102597898402913)
--(axis cs:0.291,0.0116298404415083)
--(axis cs:0.292,0.0115695899120753)
--(axis cs:0.293,0.0115069507586633)
--(axis cs:0.294,0.0114418889895594)
--(axis cs:0.295,0.0113743679784049)
--(axis cs:0.296,0.0113042744205315)
--(axis cs:0.297,0.0112984073628208)
--(axis cs:0.298,0.0112949434940641)
--(axis cs:0.299,0.0112888632199809)
--(axis cs:0.3,0.00935078923123832)
--(axis cs:0.301,0.0092061116073256)
--(axis cs:0.302,0.00906097649791594)
--(axis cs:0.303,0.00891538690355471)
--(axis cs:0.304,0.00876934860112435)
--(axis cs:0.305,0.00862286887458149)
--(axis cs:0.306,0.00850220962356948)
--(axis cs:0.307,0.00839318136194267)
--(axis cs:0.308,0.00828369726405899)
--(axis cs:0.309,0.00817378173119572)
--(axis cs:0.31,-0.00712837193793865)
--(axis cs:0.311,-0.00867921121900493)
--(axis cs:0.312,-0.0102300180072303)
--(axis cs:0.313,-0.0117805246203999)
--(axis cs:0.314,-0.0133307204332506)
--(axis cs:0.315,-0.0148804318285512)
--(axis cs:0.316,-0.0163496693137608)
--(axis cs:0.317,-0.0178180667962798)
--(axis cs:0.318,-0.0192861331419428)
--(axis cs:0.319,-0.0207537006148764)
--(axis cs:0.32,-0.00648547330946958)
--(axis cs:0.321,-0.00654867306184678)
--(axis cs:0.322,-0.00661154862974203)
--(axis cs:0.323,-0.00667410144176059)
--(axis cs:0.324,-0.00673633316526852)
--(axis cs:0.325,-0.00678689071778808)
--(axis cs:0.326,-0.0068196843157822)
--(axis cs:0.327,-0.00685216937725535)
--(axis cs:0.328,-0.00688434500571879)
--(axis cs:0.329,-0.00691621463090591)
--(axis cs:0.33,-0.00101729721138296)
--(axis cs:0.331,-0.00102515843305915)
--(axis cs:0.332,-0.00103697943422361)
--(axis cs:0.333,-0.00105274335680491)
--(axis cs:0.334,-0.00107243295645021)
--(axis cs:0.335,-0.0010960298627677)
--(axis cs:0.336,-0.00112351182401657)
--(axis cs:0.337,-0.00106226067120255)
--(axis cs:0.338,-0.000951065336766805)
--(axis cs:0.339,-0.000844640140236399)
--(axis cs:0.34,-0.00781545964765119)
--(axis cs:0.341,-0.00806473827244637)
--(axis cs:0.342,-0.00831406491211759)
--(axis cs:0.343,-0.00856343460982492)
--(axis cs:0.344,-0.00881284251524745)
--(axis cs:0.345,-0.0090622835553694)
--(axis cs:0.346,-0.00929076522806043)
--(axis cs:0.347,-0.00950934740687842)
--(axis cs:0.348,-0.00972796867883979)
--(axis cs:0.349,-0.0099466233191328)
--(axis cs:0.35,0.00693081577040418)
--(axis cs:0.351,0.00812388354932007)
--(axis cs:0.352,0.00931416869408554)
--(axis cs:0.353,0.0105017092577494)
--(axis cs:0.354,0.0116865146920946)
--(axis cs:0.355,0.0128685431997804)
--(axis cs:0.356,0.01404779385192)
--(axis cs:0.357,0.015250944722416)
--(axis cs:0.358,0.0164737154748339)
--(axis cs:0.359,0.0176943120258596)
--(axis cs:0.36,0.00285383840176958)
--(axis cs:0.361,0.0027561783505509)
--(axis cs:0.362,0.00266075558206614)
--(axis cs:0.363,0.0025675344341852)
--(axis cs:0.364,0.00249474141498171)
--(axis cs:0.365,0.0024314489518455)
--(axis cs:0.366,0.00236952572556918)
--(axis cs:0.367,0.00230894513990245)
--(axis cs:0.368,0.00224967804385597)
--(axis cs:0.369,0.00219170009051637)
--(axis cs:0.37,0.00219521222309605)
--(axis cs:0.371,0.00210250786839112)
--(axis cs:0.372,0.00201018584861865)
--(axis cs:0.373,0.00191824300949558)
--(axis cs:0.374,0.00182667640898883)
--(axis cs:0.375,0.00174984528380902)
--(axis cs:0.376,0.00168994198487224)
--(axis cs:0.377,0.00163036703297065)
--(axis cs:0.378,0.00157111991187603)
--(axis cs:0.379,0.00151219715190711)
--(axis cs:0.38,0.00399312161622654)
--(axis cs:0.381,0.0041368346675232)
--(axis cs:0.382,0.00428050039543712)
--(axis cs:0.383,0.00442411720871422)
--(axis cs:0.384,0.004567690364561)
--(axis cs:0.385,0.00474585358129777)
--(axis cs:0.386,0.00492861631312146)
--(axis cs:0.387,0.00511145225686666)
--(axis cs:0.388,0.00529436721806396)
--(axis cs:0.389,0.00547736619275308)
--(axis cs:0.39,0.00311945453653443)
--(axis cs:0.391,0.00302799762516843)
--(axis cs:0.392,0.00293688441617373)
--(axis cs:0.393,0.00284611202006474)
--(axis cs:0.394,0.00275567808584375)
--(axis cs:0.395,0.00266558055749855)
--(axis cs:0.396,0.00257581911665447)
--(axis cs:0.397,0.00248638918043006)
--(axis cs:0.398,0.00239728838895161)
--(axis cs:0.399,0.00230851514601988)
--(axis cs:0.4,0.00219228357012424)
--(axis cs:0.401,0.00209822894017127)
--(axis cs:0.402,0.00200391479795122)
--(axis cs:0.403,0.00190935218594917)
--(axis cs:0.404,0.00181455200488238)
--(axis cs:0.405,0.00171952501765998)
--(axis cs:0.406,0.00162428187895842)
--(axis cs:0.407,0.00152883315520748)
--(axis cs:0.408,0.00143318933754283)
--(axis cs:0.409,0.00133736085044571)
--(axis cs:0.41,0.00124135805765444)
--(axis cs:0.411,0.00114519126630247)
--(axis cs:0.412,0.00104887072959782)
--(axis cs:0.413,0.000952406633036114)
--(axis cs:0.414,0.000855809110084276)
--(axis cs:0.415,0.000759088240861629)
--(axis cs:0.416,0.00066225404417489)
--(axis cs:0.417,0.000565316478388444)
--(axis cs:0.418,0.000468285442151509)
--(axis cs:0.419,0.000371170775021923)
--(axis cs:0.42,0.000273982258014703)
--(axis cs:0.421,0.000176729614095872)
--(axis cs:0.422,7.94225086363503e-05)
--(axis cs:0.423,-1.79294593906041e-05)
--(axis cs:0.424,-0.000115316758349923)
--(axis cs:0.425,-0.000212729911255855)
--(axis cs:0.426,-0.00031015950984129)
--(axis cs:0.427,-0.000407596214218731)
--(axis cs:0.428,-0.000505030752372562)
--(axis cs:0.429,-0.000602453919653002)
--(axis cs:0.43,-0.000699856578270189)
--(axis cs:0.431,-0.000797229656787498)
--(axis cs:0.432,-0.000894564149612857)
--(axis cs:0.433,-0.000991851120105078)
--(axis cs:0.434,-0.00108908171311383)
--(axis cs:0.435,-0.00118624713359393)
--(axis cs:0.436,-0.00128333866094228)
--(axis cs:0.437,-0.00138034765062933)
--(axis cs:0.438,-0.00147726553352511)
--(axis cs:0.439,-0.00157408381522409)
--(axis cs:0.44,-0.00167079407536873)
--(axis cs:0.441,-0.00176738796697195)
--(axis cs:0.442,-0.00186385721573847)
--(axis cs:0.443,-0.00196019362038895)
--(axis cs:0.444,-0.00205638906808368)
--(axis cs:0.445,-0.00215243551548626)
--(axis cs:0.446,-0.00224832499667184)
--(axis cs:0.447,-0.00234404962820603)
--(axis cs:0.448,-0.00243960160830127)
--(axis cs:0.449,-0.00253497321597619)
--(axis cs:0.45,-0.00263015681021864)
--(axis cs:0.451,-0.00272514482915203)
--(axis cs:0.452,-0.00281992978920535)
--(axis cs:0.453,-0.00291450428471541)
--(axis cs:0.454,-0.00300886100276236)
--(axis cs:0.455,-0.00310299270793547)
--(axis cs:0.456,-0.00319689224591452)
--(axis cs:0.457,-0.00329055255015796)
--(axis cs:0.458,-0.00338396664092181)
--(axis cs:0.459,-0.00347712762428694)
--(axis cs:0.46,-0.00357002869119462)
--(axis cs:0.461,-0.00366266311649084)
--(axis cs:0.462,-0.00375502425797926)
--(axis cs:0.463,-0.00384710555646562)
--(axis cs:0.464,-0.00393890055080662)
--(axis cs:0.465,-0.00403040286028157)
--(axis cs:0.466,-0.00412160619162966)
--(axis cs:0.467,-0.00421250434354855)
--(axis cs:0.468,-0.00430309120561574)
--(axis cs:0.469,-0.00439336075722251)
--(axis cs:0.47,-0.00448330706652152)
--(axis cs:0.471,-0.00457292428938729)
--(axis cs:0.472,-0.00466220666839002)
--(axis cs:0.473,-0.00475114853551886)
--(axis cs:0.474,-0.00483974432386082)
--(axis cs:0.475,-0.00492798854864712)
--(axis cs:0.476,-0.00501587581937916)
--(axis cs:0.477,-0.00510340084046645)
--(axis cs:0.478,-0.00519055840012658)
--(axis cs:0.479,-0.00527734339060364)
--(axis cs:0.48,-0.0053637508031692)
--(axis cs:0.481,-0.00544977571068962)
--(axis cs:0.482,-0.00553541327544466)
--(axis cs:0.483,-0.00562065875902824)
--(axis cs:0.484,-0.00570550751783585)
--(axis cs:0.485,-0.00578995499788175)
--(axis cs:0.486,-0.0058739967427875)
--(axis cs:0.487,-0.00595762839261523)
--(axis cs:0.488,-0.00604084568272171)
--(axis cs:0.489,-0.00612364444263229)
--(axis cs:0.49,-0.00620602059493551)
--(axis cs:0.491,-0.00628797015419726)
--(axis cs:0.492,-0.00636948922854775)
--(axis cs:0.493,-0.00645057402990034)
--(axis cs:0.494,-0.00653122085882548)
--(axis cs:0.495,-0.00661165305797478)
--(axis cs:0.496,-0.00669222210619184)
--(axis cs:0.497,-0.00677234104342428)
--(axis cs:0.498,-0.00685200634580091)
--(axis cs:0.499,-0.0069312145846256)
--(axis cs:0.5,-0.00700996242536718)
--(axis cs:0.501,-0.00708824662679862)
--(axis cs:0.502,-0.00716606404950604)
--(axis cs:0.503,-0.00724341164964813)
--(axis cs:0.504,-0.00732028647778859)
--(axis cs:0.505,-0.0073966856826166)
--(axis cs:0.506,-0.00747260650990678)
--(axis cs:0.507,-0.007548046301502)
--(axis cs:0.508,-0.0076230024943196)
--(axis cs:0.509,-0.00769747261937964)
--(axis cs:0.51,-0.00777145430085585)
--(axis cs:0.511,-0.00784494525808948)
--(axis cs:0.512,-0.00791794331028948)
--(axis cs:0.513,-0.00799044636766929)
--(axis cs:0.514,-0.00806245243599553)
--(axis cs:0.515,-0.00813395961594577)
--(axis cs:0.516,-0.00820496610215687)
--(axis cs:0.517,-0.00827547018229582)
--(axis cs:0.518,-0.00834547023615342)
--(axis cs:0.519,-0.00841496473476025)
--(axis cs:0.52,-0.00848395223981544)
--(axis cs:0.521,-0.00855243140820445)
--(axis cs:0.522,-0.00862040098765421)
--(axis cs:0.523,-0.0086878598162829)
--(axis cs:0.524,-0.00875480682293312)
--(axis cs:0.525,-0.00882124102630871)
--(axis cs:0.526,-0.0088871615341338)
--(axis cs:0.527,-0.00895256754233364)
--(axis cs:0.528,-0.00901745833423689)
--(axis cs:0.529,-0.00908183327979891)
--(axis cs:0.53,-0.00914569183578675)
--(axis cs:0.531,-0.00920903354739184)
--(axis cs:0.532,-0.00927185804504247)
--(axis cs:0.533,-0.00933416504380077)
--(axis cs:0.534,-0.00939595434263118)
--(axis cs:0.535,-0.00945722582366435)
--(axis cs:0.536,-0.00951797945148119)
--(axis cs:0.537,-0.00957821527241699)
--(axis cs:0.538,-0.00963793341388469)
--(axis cs:0.539,-0.00969713408366591)
--(axis cs:0.54,-0.00975581756876112)
--(axis cs:0.541,-0.0098139842372856)
--(axis cs:0.542,-0.00987163453527933)
--(axis cs:0.543,-0.00992876898512525)
--(axis cs:0.544,-0.00998538818492821)
--(axis cs:0.545,-0.0100414928079118)
--(axis cs:0.546,-0.010097083601833)
--(axis cs:0.547,-0.0101521613884145)
--(axis cs:0.548,-0.0102067270627932)
--(axis cs:0.549,-0.0102607815923203)
--(axis cs:0.55,-0.0103143260136419)
--(axis cs:0.551,-0.0103673614374107)
--(axis cs:0.552,-0.0104198890426799)
--(axis cs:0.553,-0.0104719100755475)
--(axis cs:0.554,-0.0105234258486687)
--(axis cs:0.555,-0.0105744377407848)
--(axis cs:0.556,-0.0106249471962655)
--(axis cs:0.557,-0.0106749557246667)
--(axis cs:0.558,-0.0107244649003026)
--(axis cs:0.559,-0.0107734763605062)
--(axis cs:0.56,-0.0108219918009826)
--(axis cs:0.561,-0.0108700129835974)
--(axis cs:0.562,-0.0109175417288104)
--(axis cs:0.563,-0.0109645799142638)
--(axis cs:0.564,-0.0110111294744199)
--(axis cs:0.565,-0.0110571924002134)
--(axis cs:0.566,-0.0111027707387133)
--(axis cs:0.567,-0.0111478665927981)
--(axis cs:0.568,-0.0111924821208414)
--(axis cs:0.569,-0.0112366195358245)
--(axis cs:0.57,-0.0112802810973088)
--(axis cs:0.571,-0.011323469121782)
--(axis cs:0.572,-0.0113661859762942)
--(axis cs:0.573,-0.0114084340750653)
--(axis cs:0.574,-0.0114502158792362)
--(axis cs:0.575,-0.0114915338966304)
--(axis cs:0.576,-0.0115323906815241)
--(axis cs:0.577,-0.0115727888344252)
--(axis cs:0.578,-0.0116127310018613)
--(axis cs:0.579,-0.0116522198761749)
--(axis cs:0.58,-0.0116912581915756)
--(axis cs:0.581,-0.0117298487195177)
--(axis cs:0.582,-0.0117679942803652)
--(axis cs:0.583,-0.0118056977324965)
--(axis cs:0.584,-0.01184296197152)
--(axis cs:0.585,-0.0118797899301302)
--(axis cs:0.586,-0.0119161845779703)
--(axis cs:0.587,-0.0119521489215009)
--(axis cs:0.588,-0.0119876860038754)
--(axis cs:0.589,-0.0120227989048205)
--(axis cs:0.59,-0.0120574907405227)
--(axis cs:0.591,-0.0120917646597685)
--(axis cs:0.592,-0.012125623837475)
--(axis cs:0.593,-0.0121590714894813)
--(axis cs:0.594,-0.0121921108606317)
--(axis cs:0.595,-0.012224745223747)
--(axis cs:0.596,-0.0122569778795643)
--(axis cs:0.597,-0.012288812156681)
--(axis cs:0.598,-0.0123202514115028)
--(axis cs:0.599,-0.0123512990281952)
--(axis cs:0.6,-0.012381958418639)
--(axis cs:0.601,-0.0124122330223886)
--(axis cs:0.602,-0.0124421263064572)
--(axis cs:0.603,-0.0124716417539624)
--(axis cs:0.604,-0.0125007828758368)
--(axis cs:0.605,-0.0125295532095392)
--(axis cs:0.606,-0.0125579563120709)
--(axis cs:0.607,-0.0125859957599819)
--(axis cs:0.608,-0.0126136751493796)
--(axis cs:0.609,-0.0126409980959392)
--(axis cs:0.61,-0.0126679682349156)
--(axis cs:0.611,-0.0126945892211578)
--(axis cs:0.612,-0.0127208647291248)
--(axis cs:0.613,-0.012746798452903)
--(axis cs:0.614,-0.0127723941056313)
--(axis cs:0.615,-0.0127976554073583)
--(axis cs:0.616,-0.0128225861001369)
--(axis cs:0.617,-0.012847189943106)
--(axis cs:0.618,-0.0128714707074116)
--(axis cs:0.619,-0.0128954321762673)
--(axis cs:0.62,-0.012919078145015)
--(axis cs:0.621,-0.0129424124211862)
--(axis cs:0.622,-0.0129654388245642)
--(axis cs:0.623,-0.0129881611872465)
--(axis cs:0.624,-0.0130105833537074)
--(axis cs:0.625,-0.0130327091808614)
--(axis cs:0.626,-0.0130545425367802)
--(axis cs:0.627,-0.0130760872895395)
--(axis cs:0.628,-0.0130973473232886)
--(axis cs:0.629,-0.0131183265304508)
--(axis cs:0.63,-0.0131390288087501)
--(axis cs:0.631,-0.0131594580613148)
--(axis cs:0.632,-0.0131796181967815)
--(axis cs:0.633,-0.0131995131293984)
--(axis cs:0.634,-0.0132191467791283)
--(axis cs:0.635,-0.0132385230717514)
--(axis cs:0.636,-0.0132576459389677)
--(axis cs:0.637,-0.0132765193184938)
--(axis cs:0.638,-0.0132951471457725)
--(axis cs:0.639,-0.0133135333588461)
--(axis cs:0.64,-0.0133316819019934)
--(axis cs:0.641,-0.0133495967185589)
--(axis cs:0.642,-0.0133672817510966)
--(axis cs:0.643,-0.0133847409415135)
--(axis cs:0.644,-0.0134019782312115)
--(axis cs:0.645,-0.0134189975612291)
--(axis cs:0.646,-0.013435802872382)
--(axis cs:0.647,-0.0134523981054035)
--(axis cs:0.648,-0.0134687872005145)
--(axis cs:0.649,-0.0134849740879148)
--(axis cs:0.65,-0.0135009626987067)
--(axis cs:0.651,-0.0135167569604973)
--(axis cs:0.652,-0.0135323607940559)
--(axis cs:0.653,-0.0135477781134974)
--(axis cs:0.654,-0.0135630128264647)
--(axis cs:0.655,-0.0135780688343104)
--(axis cs:0.656,-0.0135929500322768)
--(axis cs:0.657,-0.0136076603096763)
--(axis cs:0.658,-0.0136222035500267)
--(axis cs:0.659,-0.0136365836232617)
--(axis cs:0.66,-0.0136508043910906)
--(axis cs:0.661,-0.0136648697078586)
--(axis cs:0.662,-0.0136787834151679)
--(axis cs:0.663,-0.0136925493421031)
--(axis cs:0.664,-0.0137061713054555)
--(axis cs:0.665,-0.0137196531099465)
--(axis cs:0.666,-0.0137329985484492)
--(axis cs:0.667,-0.0137462114022106)
--(axis cs:0.668,-0.0137592954406427)
--(axis cs:0.669,-0.0137722544125789)
--(axis cs:0.67,-0.0137850920552746)
--(axis cs:0.671,-0.0137978120907158)
--(axis cs:0.672,-0.0138104182223959)
--(axis cs:0.673,-0.013822914135583)
--(axis cs:0.674,-0.0138353034975878)
--(axis cs:0.675,-0.0138475899580287)
--(axis cs:0.676,-0.0138597771490972)
--(axis cs:0.677,-0.0138718686858216)
--(axis cs:0.678,-0.0138838681632499)
--(axis cs:0.679,-0.0138957791508777)
--(axis cs:0.68,-0.0139076052024807)
--(axis cs:0.681,-0.0139193498481326)
--(axis cs:0.682,-0.013931016593929)
--(axis cs:0.683,-0.0139426089222971)
--(axis cs:0.684,-0.0139541302923035)
--(axis cs:0.685,-0.013965584139962)
--(axis cs:0.686,-0.0139769738785389)
--(axis cs:0.687,-0.0139883028984079)
--(axis cs:0.688,-0.013999574558566)
--(axis cs:0.689,-0.0140107921951547)
--(axis cs:0.69,-0.0140219591178154)
--(axis cs:0.691,-0.0140330786068119)
--(axis cs:0.692,-0.0140441539133785)
--(axis cs:0.693,-0.0140551882600659)
--(axis cs:0.694,-0.0140661848410848)
--(axis cs:0.695,-0.0140771468226495)
--(axis cs:0.696,-0.0140880773433179)
--(axis cs:0.697,-0.0140989795090184)
--(axis cs:0.698,-0.0141098563925035)
--(axis cs:0.699,-0.0141207110387254)
--(axis cs:0.7,-0.0141315464584651)
--(axis cs:0.701,-0.0141423656286715)
--(axis cs:0.702,-0.014153171492836)
--(axis cs:0.703,-0.0141639669613649)
--(axis cs:0.704,-0.0141747549119487)
--(axis cs:0.705,-0.0141859828545414)
--(axis cs:0.706,-0.0141972898706323)
--(axis cs:0.707,-0.0142085940925503)
--(axis cs:0.708,-0.0142198981376795)
--(axis cs:0.709,-0.0142312045878292)
--(axis cs:0.71,-0.0142425159886933)
--(axis cs:0.711,-0.0142538348502703)
--(axis cs:0.712,-0.0142651636472788)
--(axis cs:0.713,-0.0142765048195685)
--(axis cs:0.714,-0.014287860772528)
--(axis cs:0.715,-0.014299233877296)
--(axis cs:0.716,-0.0143106264641605)
--(axis cs:0.717,-0.0143220408281896)
--(axis cs:0.718,-0.0143334792281509)
--(axis cs:0.719,-0.0143449438838828)
--(axis cs:0.72,-0.014356436976706)
--(axis cs:0.721,-0.0143679606498293)
--(axis cs:0.722,-0.0143795170087505)
--(axis cs:0.723,-0.0143911081216515)
--(axis cs:0.724,-0.0144027360197879)
--(axis cs:0.725,-0.0144144026953052)
--(axis cs:0.726,-0.0144261100981045)
--(axis cs:0.727,-0.0144378601421302)
--(axis cs:0.728,-0.0144496547008369)
--(axis cs:0.729,-0.01446149560736)
--(axis cs:0.73,-0.0144733846548919)
--(axis cs:0.731,-0.0144853235970518)
--(axis cs:0.732,-0.0144973141482483)
--(axis cs:0.733,-0.0145093579840357)
--(axis cs:0.734,-0.014521456741238)
--(axis cs:0.735,-0.0145336120135045)
--(axis cs:0.736,-0.0145458253554593)
--(axis cs:0.737,-0.014558098281854)
--(axis cs:0.738,-0.0145704322663748)
--(axis cs:0.739,-0.0145828287419698)
--(axis cs:0.74,-0.014595289101168)
--(axis cs:0.741,-0.0146078146963907)
--(axis cs:0.742,-0.014620406840255)
--(axis cs:0.743,-0.0146330668058692)
--(axis cs:0.744,-0.0146457958261046)
--(axis cs:0.745,-0.0146585950912696)
--(axis cs:0.746,-0.0146714657527935)
--(axis cs:0.747,-0.0146844089214728)
--(axis cs:0.748,-0.0146974256675495)
--(axis cs:0.749,-0.0147105170209648)
--(axis cs:0.75,-0.0147236839716031)
--(axis cs:0.751,-0.0147369274695288)
--(axis cs:0.752,-0.0147502484252127)
--(axis cs:0.753,-0.0147636477097511)
--(axis cs:0.754,-0.0147771261540444)
--(axis cs:0.755,-0.0147906845484067)
--(axis cs:0.756,-0.0148043236440328)
--(axis cs:0.757,-0.0148180441525979)
--(axis cs:0.758,-0.0148318467464349)
--(axis cs:0.759,-0.0148457320587022)
--(axis cs:0.76,-0.0148597006835438)
--(axis cs:0.761,-0.0148737531762402)
--(axis cs:0.762,-0.014887890053351)
--(axis cs:0.763,-0.0149021117928494)
--(axis cs:0.764,-0.0149164188343522)
--(axis cs:0.765,-0.0149308115783512)
--(axis cs:0.766,-0.0149452903870341)
--(axis cs:0.767,-0.0149598555848836)
--(axis cs:0.768,-0.0149745074587668)
--(axis cs:0.769,-0.0149892462580171)
--(axis cs:0.77,-0.0150040721945079)
--(axis cs:0.771,-0.0150189854427172)
--(axis cs:0.772,-0.0150339861397858)
--(axis cs:0.773,-0.0150490743855661)
--(axis cs:0.774,-0.0150642502436035)
--(axis cs:0.775,-0.0150795137409051)
--(axis cs:0.776,-0.0150948648666843)
--(axis cs:0.777,-0.015110303574577)
--(axis cs:0.778,-0.0151258297826871)
--(axis cs:0.779,-0.0151414433735867)
--(axis cs:0.78,-0.0151571441943094)
--(axis cs:0.781,-0.0151729320563373)
--(axis cs:0.782,-0.0151888067355793)
--(axis cs:0.783,-0.015204767972345)
--(axis cs:0.784,-0.0152208154713776)
--(axis cs:0.785,-0.0152369489049493)
--(axis cs:0.786,-0.0152531679090131)
--(axis cs:0.787,-0.0152694720843611)
--(axis cs:0.788,-0.0152858609985794)
--(axis cs:0.789,-0.0153023341859783)
--(axis cs:0.79,-0.0153188911475166)
--(axis cs:0.791,-0.0153355313507207)
--(axis cs:0.792,-0.0153522542295971)
--(axis cs:0.793,-0.015369059184541)
--(axis cs:0.794,-0.0153859455822376)
--(axis cs:0.795,-0.0154029127555602)
--(axis cs:0.796,-0.0154199600060169)
--(axis cs:0.797,-0.0154370866044334)
--(axis cs:0.798,-0.0154542917851528)
--(axis cs:0.799,-0.0154715747515492)
--(axis cs:0.8,-0.015488934676061)
--(axis cs:0.801,-0.0155063707000549)
--(axis cs:0.802,-0.0155238819336853)
--(axis cs:0.803,-0.0155414674557499)
--(axis cs:0.804,-0.0155591263135409)
--(axis cs:0.805,-0.0155768575226922)
--(axis cs:0.806,-0.0155946600670231)
--(axis cs:0.807,-0.0156125328983771)
--(axis cs:0.808,-0.0156304749376766)
--(axis cs:0.809,-0.0156484850814449)
--(axis cs:0.81,-0.0156665621891736)
--(axis cs:0.811,-0.0156847050901124)
--(axis cs:0.812,-0.0157029125849375)
--(axis cs:0.813,-0.0157211834455658)
--(axis cs:0.814,-0.0157395164149658)
--(axis cs:0.815,-0.0157579102069659)
--(axis cs:0.816,-0.0157763635060599)
--(axis cs:0.817,-0.0157948749672092)
--(axis cs:0.818,-0.0158134432156423)
--(axis cs:0.819,-0.015832066846652)
--(axis cs:0.82,-0.0158507444253891)
--(axis cs:0.821,-0.0158694744866545)
--(axis cs:0.822,-0.0158882555406453)
--(axis cs:0.823,-0.0159070860726682)
--(axis cs:0.824,-0.015925964531044)
--(axis cs:0.825,-0.0159448893378056)
--(axis cs:0.826,-0.0159638588886824)
--(axis cs:0.827,-0.015982871552873)
--(axis cs:0.828,-0.0160019256728169)
--(axis cs:0.829,-0.0160210195639639)
--(axis cs:0.83,-0.0160401515145416)
--(axis cs:0.831,-0.0160593197853207)
--(axis cs:0.832,-0.0160785226093792)
--(axis cs:0.833,-0.0160977581918641)
--(axis cs:0.834,-0.0161170247097516)
--(axis cs:0.835,-0.0161363203116058)
--(axis cs:0.836,-0.0161556431191957)
--(axis cs:0.837,-0.016174991237932)
--(axis cs:0.838,-0.0161943627395091)
--(axis cs:0.839,-0.0162137556695737)
--(axis cs:0.84,-0.016233168049765)
--(axis cs:0.841,-0.0162525978774626)
--(axis cs:0.842,-0.0162720431255319)
--(axis cs:0.843,-0.016291501742069)
--(axis cs:0.844,-0.0163109716501447)
--(axis cs:0.845,-0.0163304507475469)
--(axis cs:0.846,-0.0163499369065226)
--(axis cs:0.847,-0.0163694279735181)
--(axis cs:0.848,-0.0163889217712284)
--(axis cs:0.849,-0.0164084161056817)
--(axis cs:0.85,-0.0164279087516764)
--(axis cs:0.851,-0.0164473974619485)
--(axis cs:0.852,-0.0164668799683247)
--(axis cs:0.853,-0.016486353981459)
--(axis cs:0.854,-0.0165058171905692)
--(axis cs:0.855,-0.0165252672631721)
--(axis cs:0.856,-0.01654470184482)
--(axis cs:0.857,-0.0165641185588348)
--(axis cs:0.858,-0.0165835150060443)
--(axis cs:0.859,-0.016602888764516)
--(axis cs:0.86,-0.0166222373927631)
--(axis cs:0.861,-0.0166415584364887)
--(axis cs:0.862,-0.0166608494138632)
--(axis cs:0.863,-0.0166801078255263)
--(axis cs:0.864,-0.0166993311552609)
--(axis cs:0.865,-0.0167185168697339)
--(axis cs:0.866,-0.016737662418237)
--(axis cs:0.867,-0.0167567652324282)
--(axis cs:0.868,-0.0167758227260739)
--(axis cs:0.869,-0.0167948322947914)
--(axis cs:0.87,-0.0168137913157928)
--(axis cs:0.871,-0.0168326971506059)
--(axis cs:0.872,-0.016851547152566)
--(axis cs:0.873,-0.0168703386529315)
--(axis cs:0.874,-0.0168890689703749)
--(axis cs:0.875,-0.0169077354118276)
--(axis cs:0.876,-0.0169263352722396)
--(axis cs:0.877,-0.0169448658343409)
--(axis cs:0.878,-0.0169633243684035)
--(axis cs:0.879,-0.0169817081320058)
--(axis cs:0.88,-0.0170000143697981)
--(axis cs:0.881,-0.0170182403136239)
--(axis cs:0.882,-0.0170363831924008)
--(axis cs:0.883,-0.0170544402221259)
--(axis cs:0.884,-0.0170724086089257)
--(axis cs:0.885,-0.0170902855533122)
--(axis cs:0.886,-0.0171080682499759)
--(axis cs:0.887,-0.0171257538875801)
--(axis cs:0.888,-0.0171433396485582)
--(axis cs:0.889,-0.0171608227089125)
--(axis cs:0.89,-0.0171782002380162)
--(axis cs:0.891,-0.0171954693987921)
--(axis cs:0.892,-0.0172126273574497)
--(axis cs:0.893,-0.0172296712740562)
--(axis cs:0.894,-0.0172465983058144)
--(axis cs:0.895,-0.0172634056110783)
--(axis cs:0.896,-0.017280090349192)
--(axis cs:0.897,-0.0172966496803314)
--(axis cs:0.898,-0.017313080765348)
--(axis cs:0.899,-0.0173293807656165)
--(axis cs:0.9,-0.017345546842885)
--(axis cs:0.901,-0.01736157616087)
--(axis cs:0.902,-0.0173774658941226)
--(axis cs:0.903,-0.0173932132164258)
--(axis cs:0.904,-0.017408815308395)
--(axis cs:0.905,-0.0174242693589995)
--(axis cs:0.906,-0.0174395725654585)
--(axis cs:0.907,-0.0174547221331397)
--(axis cs:0.908,-0.0174697152754619)
--(axis cs:0.909,-0.0174845492137996)
--(axis cs:0.91,-0.0174992211773921)
--(axis cs:0.911,-0.0175137284091544)
--(axis cs:0.912,-0.0175280681661078)
--(axis cs:0.913,-0.0175422377141376)
--(axis cs:0.914,-0.0175562921324328)
--(axis cs:0.915,-0.0175702546790385)
--(axis cs:0.916,-0.0175840353253249)
--(axis cs:0.917,-0.0175976313774354)
--(axis cs:0.918,-0.0176110401588071)
--(axis cs:0.919,-0.0176242590101406)
--(axis cs:0.92,-0.0176372852905163)
--(axis cs:0.921,-0.0176501163855296)
--(axis cs:0.922,-0.0176627496981705)
--(axis cs:0.923,-0.0176751826543588)
--(axis cs:0.924,-0.017687412704604)
--(axis cs:0.925,-0.0176994373240242)
--(axis cs:0.926,-0.017711021735895)
--(axis cs:0.927,-0.0176964705459817)
--(axis cs:0.928,-0.0176818163438527)
--(axis cs:0.929,-0.0176670596565827)
--(axis cs:0.93,-0.0176522010119555)
--(axis cs:0.931,-0.0176372409390066)
--(axis cs:0.932,-0.0176221799682914)
--(axis cs:0.933,-0.0176070186308375)
--(axis cs:0.934,-0.0175917574582046)
--(axis cs:0.935,-0.0175763969825486)
--(axis cs:0.936,-0.0175609377366867)
--(axis cs:0.937,-0.0175453802541657)
--(axis cs:0.938,-0.0175297250693333)
--(axis cs:0.939,-0.0175139727171508)
--(axis cs:0.94,-0.0174981237318113)
--(axis cs:0.941,-0.0174821786490723)
--(axis cs:0.942,-0.0174661380045725)
--(axis cs:0.943,-0.0174500023335348)
--(axis cs:0.944,-0.0174337721708806)
--(axis cs:0.945,-0.0174174480513453)
--(axis cs:0.946,-0.0174010305095954)
--(axis cs:0.947,-0.0173845200803475)
--(axis cs:0.948,-0.0173679172984889)
--(axis cs:0.949,-0.0173512226980787)
--(axis cs:0.95,-0.0173344368121551)
--(axis cs:0.951,-0.0173175601746048)
--(axis cs:0.952,-0.0173005933180001)
--(axis cs:0.953,-0.0172835367737052)
--(axis cs:0.954,-0.0172663910720326)
--(axis cs:0.955,-0.0172491567424001)
--(axis cs:0.956,-0.0172318343134889)
--(axis cs:0.957,-0.0172144243134022)
--(axis cs:0.958,-0.0171969272698209)
--(axis cs:0.959,-0.0171793437080259)
--(axis cs:0.96,-0.0171616741526222)
--(axis cs:0.961,-0.0171439191278564)
--(axis cs:0.962,-0.0171260791558676)
--(axis cs:0.963,-0.0171081547568722)
--(axis cs:0.964,-0.0170901464493498)
--(axis cs:0.965,-0.0170720547502286)
--(axis cs:0.966,-0.017053880175071)
--(axis cs:0.967,-0.0170356232382593)
--(axis cs:0.968,-0.0170172844531783)
--(axis cs:0.969,-0.0169988643300055)
--(axis cs:0.97,-0.0169803633775634)
--(axis cs:0.971,-0.0169617821039102)
--(axis cs:0.972,-0.0169431210143241)
--(axis cs:0.973,-0.0169243806115057)
--(axis cs:0.974,-0.0169055613957786)
--(axis cs:0.975,-0.01688666386529)
--(axis cs:0.976,-0.0168676885162104)
--(axis cs:0.977,-0.0168486358429322)
--(axis cs:0.978,-0.0168295063382669)
--(axis cs:0.979,-0.0168103004923818)
--(axis cs:0.98,-0.0167910187915308)
--(axis cs:0.981,-0.0167716617219775)
--(axis cs:0.982,-0.0167522297667838)
--(axis cs:0.983,-0.0167327234058272)
--(axis cs:0.984,-0.0167131431160036)
--(axis cs:0.985,-0.0166934893714301)
--(axis cs:0.986,-0.0166737626436452)
--(axis cs:0.987,-0.0166539634018076)
--(axis cs:0.988,-0.0166340921128934)
--(axis cs:0.989,-0.0166141492418916)
--(axis cs:0.99,-0.0165941352494168)
--(axis cs:0.991,-0.0165740505934404)
--(axis cs:0.992,-0.0165538957305594)
--(axis cs:0.993,-0.0165336711136585)
--(axis cs:0.994,-0.0165133771921054)
--(axis cs:0.995,-0.0164930144119427)
--(axis cs:0.996,-0.0164725832160786)
--(axis cs:0.997,-0.0164520840444748)
--(axis cs:0.998,-0.0164315173343326)
--(axis cs:0.999,-0.0164108835202765)
--(axis cs:0.999,0.000957151352010459)
--(axis cs:0.999,0.000957151352010459)
--(axis cs:0.998,0.000923519650140434)
--(axis cs:0.997,0.000889734634029082)
--(axis cs:0.996,0.0008557965651034)
--(axis cs:0.995,0.000821705756544214)
--(axis cs:0.994,0.000787462573499383)
--(axis cs:0.993,0.000753067433299257)
--(axis cs:0.992,0.000718520805674689)
--(axis cs:0.991,0.000683823212977471)
--(axis cs:0.99,0.000648975230403028)
--(axis cs:0.989,0.000613977486215381)
--(axis cs:0.988,0.000578830659896914)
--(axis cs:0.987,0.000543535484050733)
--(axis cs:0.986,0.00050809274537815)
--(axis cs:0.985,0.00047250328233602)
--(axis cs:0.984,0.000436767985364674)
--(axis cs:0.983,0.00040088779711802)
--(axis cs:0.982,0.000364863712695317)
--(axis cs:0.981,0.000328696779874612)
--(axis cs:0.98,0.000292388099347921)
--(axis cs:0.979,0.000255938824957815)
--(axis cs:0.978,0.000219350163680762)
--(axis cs:0.977,0.00018262337170428)
--(axis cs:0.976,0.000145759760307849)
--(axis cs:0.975,0.000108760693129404)
--(axis cs:0.974,7.16275845381082e-05)
--(axis cs:0.973,3.43618998668707e-05)
--(axis cs:0.972,-3.03484435430852e-06)
--(axis cs:0.971,-4.05610801641242e-05)
--(axis cs:0.97,-7.82151879351595e-05)
--(axis cs:0.969,-0.000115995496138373)
--(axis cs:0.968,-0.000153900281107157)
--(axis cs:0.967,-0.00019192777077942)
--(axis cs:0.966,-0.000230076142572263)
--(axis cs:0.965,-0.000268343520967596)
--(axis cs:0.964,-0.000306727982343312)
--(axis cs:0.963,-0.000345227554758034)
--(axis cs:0.962,-0.000383840217730799)
--(axis cs:0.961,-0.00042256390202097)
--(axis cs:0.96,-0.000461396489408586)
--(axis cs:0.959,-0.000500335812475118)
--(axis cs:0.958,-0.00053937965438503)
--(axis cs:0.957,-0.000578525753338551)
--(axis cs:0.956,-0.000617771800617246)
--(axis cs:0.955,-0.000657115437572932)
--(axis cs:0.954,-0.000696554261526017)
--(axis cs:0.953,-0.000736085825583445)
--(axis cs:0.952,-0.000775707638447158)
--(axis cs:0.951,-0.00081541716422426)
--(axis cs:0.95,-0.00085521182223856)
--(axis cs:0.949,-0.000895088986843853)
--(axis cs:0.948,-0.000935045987405063)
--(axis cs:0.947,-0.000975080115378778)
--(axis cs:0.946,-0.00101518861691296)
--(axis cs:0.945,-0.0010553686955608)
--(axis cs:0.944,-0.00109561751635704)
--(axis cs:0.943,-0.00113593220566889)
--(axis cs:0.942,-0.00117630985104921)
--(axis cs:0.941,-0.00121674750109233)
--(axis cs:0.94,-0.00125724216529254)
--(axis cs:0.939,-0.00129779081390537)
--(axis cs:0.938,-0.00133839037966668)
--(axis cs:0.937,-0.00137903776440602)
--(axis cs:0.936,-0.00141972982842226)
--(axis cs:0.935,-0.00146046339909692)
--(axis cs:0.934,-0.00150123527210386)
--(axis cs:0.933,-0.00154204221131729)
--(axis cs:0.932,-0.00158288094872329)
--(axis cs:0.931,-0.00162374818433492)
--(axis cs:0.93,-0.00166464058611084)
--(axis cs:0.929,-0.00170555478988225)
--(axis cs:0.928,-0.00174648740625134)
--(axis cs:0.927,-0.00178743501656222)
--(axis cs:0.926,-0.00182839417181559)
--(axis cs:0.925,-0.00186936139924272)
--(axis cs:0.924,-0.00191033320227688)
--(axis cs:0.923,-0.00195130606052879)
--(axis cs:0.922,-0.00199227642976617)
--(axis cs:0.921,-0.00203324074189768)
--(axis cs:0.92,-0.00207419540496087)
--(axis cs:0.919,-0.0021151368050986)
--(axis cs:0.918,-0.00215606131376326)
--(axis cs:0.917,-0.00219696527684721)
--(axis cs:0.916,-0.00223784502374854)
--(axis cs:0.915,-0.0022786968687427)
--(axis cs:0.914,-0.00231951711102597)
--(axis cs:0.913,-0.00236021471731706)
--(axis cs:0.912,-0.00240081194339394)
--(axis cs:0.911,-0.00244136286865792)
--(axis cs:0.91,-0.00248186376178984)
--(axis cs:0.909,-0.0025223108857051)
--(axis cs:0.908,-0.00256270049275364)
--(axis cs:0.907,-0.00260302882478732)
--(axis cs:0.906,-0.00264329211919164)
--(axis cs:0.905,-0.00268348660899056)
--(axis cs:0.904,-0.002723608522955)
--(axis cs:0.903,-0.00276365408571531)
--(axis cs:0.902,-0.00280361951787713)
--(axis cs:0.901,-0.00284350103614129)
--(axis cs:0.9,-0.00288329485491364)
--(axis cs:0.899,-0.00292299719372996)
--(axis cs:0.898,-0.00296260426703224)
--(axis cs:0.897,-0.00300211229211626)
--(axis cs:0.896,-0.00304151749085008)
--(axis cs:0.895,-0.00308081608983796)
--(axis cs:0.894,-0.00312000432058744)
--(axis cs:0.893,-0.00315907841967972)
--(axis cs:0.892,-0.00319803462894336)
--(axis cs:0.891,-0.00323686919563098)
--(axis cs:0.89,-0.00327557837594351)
--(axis cs:0.889,-0.00331415843822746)
--(axis cs:0.888,-0.00335260565569442)
--(axis cs:0.887,-0.00339091631431729)
--(axis cs:0.886,-0.00342908671333526)
--(axis cs:0.885,-0.00346711316546542)
--(axis cs:0.884,-0.00350499199711688)
--(axis cs:0.883,-0.00354271954860729)
--(axis cs:0.882,-0.00358029217438183)
--(axis cs:0.881,-0.00361770624323438)
--(axis cs:0.88,-0.00365495814161542)
--(axis cs:0.879,-0.00369204427630679)
--(axis cs:0.878,-0.00372896106785233)
--(axis cs:0.877,-0.00376570495759735)
--(axis cs:0.876,-0.0038022724081735)
--(axis cs:0.875,-0.00383865990374308)
--(axis cs:0.874,-0.00387486395024474)
--(axis cs:0.873,-0.0039108810756406)
--(axis cs:0.872,-0.0039467078301645)
--(axis cs:0.871,-0.00398234078657165)
--(axis cs:0.87,-0.00401777654101969)
--(axis cs:0.869,-0.00405301171907142)
--(axis cs:0.868,-0.00408804296812496)
--(axis cs:0.867,-0.00412286696199392)
--(axis cs:0.866,-0.00415748040287553)
--(axis cs:0.865,-0.00419188002161028)
--(axis cs:0.864,-0.0042260625779418)
--(axis cs:0.863,-0.00426002486077675)
--(axis cs:0.862,-0.00429376368844469)
--(axis cs:0.861,-0.00432727590895791)
--(axis cs:0.86,-0.00436055840027095)
--(axis cs:0.859,-0.00439360807098373)
--(axis cs:0.858,-0.00442642186555388)
--(axis cs:0.857,-0.00445899675777471)
--(axis cs:0.856,-0.00449132975422476)
--(axis cs:0.855,-0.00452341789615531)
--(axis cs:0.854,-0.0045552582597464)
--(axis cs:0.853,-0.0045868479563613)
--(axis cs:0.852,-0.00461818413279997)
--(axis cs:0.851,-0.00464926397155086)
--(axis cs:0.85,-0.00468008469104124)
--(axis cs:0.849,-0.00471064354588599)
--(axis cs:0.848,-0.00474093782713449)
--(axis cs:0.847,-0.00477096486305745)
--(axis cs:0.846,-0.0048007220230369)
--(axis cs:0.845,-0.00483020671237817)
--(axis cs:0.844,-0.00485941637529688)
--(axis cs:0.843,-0.00488834849602878)
--(axis cs:0.842,-0.00491700059905957)
--(axis cs:0.841,-0.00494537024935231)
--(axis cs:0.84,-0.00497345505257197)
--(axis cs:0.839,-0.00500125265530695)
--(axis cs:0.838,-0.00502876074528799)
--(axis cs:0.837,-0.00505597705160368)
--(axis cs:0.836,-0.00508289934491302)
--(axis cs:0.835,-0.00510952543841349)
--(axis cs:0.834,-0.00513585319062794)
--(axis cs:0.833,-0.00516188049992898)
--(axis cs:0.832,-0.00518760530832441)
--(axis cs:0.831,-0.00521302560226519)
--(axis cs:0.83,-0.00523813941282995)
--(axis cs:0.829,-0.00526294481590568)
--(axis cs:0.828,-0.00528743993236427)
--(axis cs:0.827,-0.00531162292823499)
--(axis cs:0.826,-0.00533549201487276)
--(axis cs:0.825,-0.00535904544912226)
--(axis cs:0.824,-0.00538228153347754)
--(axis cs:0.823,-0.00540519861623741)
--(axis cs:0.822,-0.00542779509165622)
--(axis cs:0.821,-0.00545006940015964)
--(axis cs:0.82,-0.00547202003205471)
--(axis cs:0.819,-0.0054936455235864)
--(axis cs:0.818,-0.00551494445723625)
--(axis cs:0.817,-0.00553591546386691)
--(axis cs:0.816,-0.00555655722283634)
--(axis cs:0.815,-0.00557686846210661)
--(axis cs:0.814,-0.00559684795834807)
--(axis cs:0.813,-0.00561649453703797)
--(axis cs:0.812,-0.00563580707255434)
--(axis cs:0.811,-0.00565478448826427)
--(axis cs:0.81,-0.00567342575660734)
--(axis cs:0.809,-0.0056917298991735)
--(axis cs:0.808,-0.00570969598677597)
--(axis cs:0.807,-0.00572732314022572)
--(axis cs:0.806,-0.00574461053301214)
--(axis cs:0.805,-0.00576155738660333)
--(axis cs:0.804,-0.00577816297313049)
--(axis cs:0.803,-0.005794426615896)
--(axis cs:0.802,-0.00581034768940582)
--(axis cs:0.801,-0.00582592561939633)
--(axis cs:0.8,-0.00584115988285568)
--(axis cs:0.799,-0.00585605000803963)
--(axis cs:0.798,-0.00587059557448189)
--(axis cs:0.797,-0.00588479621299916)
--(axis cs:0.796,-0.00589865160569042)
--(axis cs:0.795,-0.00591216148599889)
--(axis cs:0.794,-0.00592532564107024)
--(axis cs:0.793,-0.00593814390949513)
--(axis cs:0.792,-0.0059506161815028)
--(axis cs:0.791,-0.00596274239995542)
--(axis cs:0.79,-0.00597452256030794)
--(axis cs:0.789,-0.00598595671056264)
--(axis cs:0.788,-0.00599704495121803)
--(axis cs:0.787,-0.00600778743521287)
--(axis cs:0.786,-0.0060181843678646)
--(axis cs:0.785,-0.00602823600680285)
--(axis cs:0.784,-0.00603794266189758)
--(axis cs:0.783,-0.00604730469592333)
--(axis cs:0.782,-0.0060563225252096)
--(axis cs:0.781,-0.006064996618049)
--(axis cs:0.78,-0.0060733274955142)
--(axis cs:0.779,-0.00608131573137798)
--(axis cs:0.778,-0.00608896195200557)
--(axis cs:0.777,-0.00609626683624227)
--(axis cs:0.776,-0.00610323111529637)
--(axis cs:0.775,-0.00610985557261719)
--(axis cs:0.774,-0.00611614104376863)
--(axis cs:0.773,-0.00612208841629936)
--(axis cs:0.772,-0.00612769862995039)
--(axis cs:0.771,-0.0061329726769741)
--(axis cs:0.77,-0.00613791160133613)
--(axis cs:0.769,-0.00614251649845788)
--(axis cs:0.768,-0.00614678851505977)
--(axis cs:0.767,-0.00615072884899984)
--(axis cs:0.766,-0.00615433874910862)
--(axis cs:0.765,-0.00615761951501952)
--(axis cs:0.764,-0.00616057249699526)
--(axis cs:0.763,-0.00616319909575009)
--(axis cs:0.762,-0.0061655007616047)
--(axis cs:0.761,-0.00616747899522743)
--(axis cs:0.76,-0.00616913534748424)
--(axis cs:0.759,-0.00617047141785619)
--(axis cs:0.758,-0.0061714888542385)
--(axis cs:0.757,-0.00617218935273919)
--(axis cs:0.756,-0.00617257465747407)
--(axis cs:0.755,-0.00617264656035783)
--(axis cs:0.754,-0.00617240690089176)
--(axis cs:0.753,-0.00617185756594559)
--(axis cs:0.752,-0.00617100048765667)
--(axis cs:0.751,-0.00616983764517335)
--(axis cs:0.75,-0.00616837106412328)
--(axis cs:0.749,-0.00616660281418512)
--(axis cs:0.748,-0.00616453500885856)
--(axis cs:0.747,-0.00616216980523105)
--(axis cs:0.746,-0.0061595094037408)
--(axis cs:0.745,-0.00615655604793643)
--(axis cs:0.744,-0.00615331202423283)
--(axis cs:0.743,-0.00614977966137126)
--(axis cs:0.742,-0.00614596132662728)
--(axis cs:0.741,-0.00614185943064784)
--(axis cs:0.74,-0.00613747642362768)
--(axis cs:0.739,-0.00613281479351648)
--(axis cs:0.738,-0.00612787706576391)
--(axis cs:0.737,-0.00612266580306081)
--(axis cs:0.736,-0.00611718360507717)
--(axis cs:0.735,-0.00611143310819612)
--(axis cs:0.734,-0.00610541698524452)
--(axis cs:0.733,-0.00609913794314106)
--(axis cs:0.732,-0.00609259872065871)
--(axis cs:0.731,-0.00608580209338519)
--(axis cs:0.73,-0.00607875086729623)
--(axis cs:0.729,-0.00607144787818728)
--(axis cs:0.728,-0.00606389599139903)
--(axis cs:0.727,-0.0060560981015391)
--(axis cs:0.726,-0.00604805713220002)
--(axis cs:0.725,-0.00603977603567323)
--(axis cs:0.724,-0.00603125779239971)
--(axis cs:0.723,-0.00602250540452426)
--(axis cs:0.722,-0.00601352190258871)
--(axis cs:0.721,-0.00600431034125477)
--(axis cs:0.72,-0.0059948737959389)
--(axis cs:0.719,-0.00598521536252763)
--(axis cs:0.718,-0.00597533815708883)
--(axis cs:0.717,-0.00596524531557916)
--(axis cs:0.716,-0.00595493999354753)
--(axis cs:0.715,-0.00594442536583433)
--(axis cs:0.714,-0.00593370462274822)
--(axis cs:0.713,-0.00592278096778546)
--(axis cs:0.712,-0.00591165762345288)
--(axis cs:0.711,-0.00590033782311344)
--(axis cs:0.71,-0.0058888248104787)
--(axis cs:0.709,-0.00587712183931588)
--(axis cs:0.708,-0.00586523217315108)
--(axis cs:0.707,-0.00585315908496847)
--(axis cs:0.706,-0.00584090585690528)
--(axis cs:0.705,-0.00582847577889293)
--(axis cs:0.704,-0.00581578762654894)
--(axis cs:0.703,-0.00580248109538766)
--(axis cs:0.702,-0.0057890042790577)
--(axis cs:0.701,-0.00577536060778476)
--(axis cs:0.7,-0.00576155351265957)
--(axis cs:0.699,-0.00574758642530966)
--(axis cs:0.698,-0.00573346277756658)
--(axis cs:0.697,-0.00571918600112892)
--(axis cs:0.696,-0.00570475952718188)
--(axis cs:0.695,-0.00569018677901276)
--(axis cs:0.694,-0.00567547117664507)
--(axis cs:0.693,-0.00566061613580249)
--(axis cs:0.692,-0.00564562506216913)
--(axis cs:0.691,-0.00563050135107017)
--(axis cs:0.69,-0.00561524838714889)
--(axis cs:0.689,-0.00559986954403943)
--(axis cs:0.688,-0.00558436818403581)
--(axis cs:0.687,-0.00556874765775676)
--(axis cs:0.686,-0.00555301130063923)
--(axis cs:0.685,-0.00553716242850767)
--(axis cs:0.684,-0.00552120434534353)
--(axis cs:0.683,-0.00550514033454276)
--(axis cs:0.682,-0.00548897365817158)
--(axis cs:0.681,-0.00547270755665622)
--(axis cs:0.68,-0.00545634524846915)
--(axis cs:0.679,-0.00543988992981183)
--(axis cs:0.678,-0.00542334477429419)
--(axis cs:0.677,-0.00540671293207502)
--(axis cs:0.676,-0.00538999752186998)
--(axis cs:0.675,-0.00537320163921415)
--(axis cs:0.674,-0.00535632835106837)
--(axis cs:0.673,-0.00533938069275405)
--(axis cs:0.672,-0.00532236166766213)
--(axis cs:0.671,-0.00530527424695935)
--(axis cs:0.67,-0.00528812136929177)
--(axis cs:0.669,-0.00527090594048517)
--(axis cs:0.668,-0.00525363083324296)
--(axis cs:0.667,-0.00523629888392901)
--(axis cs:0.666,-0.0052189128887806)
--(axis cs:0.665,-0.00520147561098025)
--(axis cs:0.664,-0.00518398977311858)
--(axis cs:0.663,-0.00516645805657518)
--(axis cs:0.662,-0.00514888310124998)
--(axis cs:0.661,-0.00513126750529239)
--(axis cs:0.66,-0.00511361382482837)
--(axis cs:0.659,-0.005095924573685)
--(axis cs:0.658,-0.0050782022231129)
--(axis cs:0.657,-0.00506044919743168)
--(axis cs:0.656,-0.00504266787396436)
--(axis cs:0.655,-0.00502486058670328)
--(axis cs:0.654,-0.0050070296204659)
--(axis cs:0.653,-0.00498917721062406)
--(axis cs:0.652,-0.00497130554286254)
--(axis cs:0.651,-0.00495341675293588)
--(axis cs:0.65,-0.00493551292642362)
--(axis cs:0.649,-0.00491759609848393)
--(axis cs:0.648,-0.00489966825360542)
--(axis cs:0.647,-0.00488173132331652)
--(axis cs:0.646,-0.00486378718301239)
--(axis cs:0.645,-0.0048458376580031)
--(axis cs:0.644,-0.00482788451802269)
--(axis cs:0.643,-0.00480992947669851)
--(axis cs:0.642,-0.00479197419134052)
--(axis cs:0.641,-0.00477402026272933)
--(axis cs:0.64,-0.0047560692349037)
--(axis cs:0.639,-0.00473812259494656)
--(axis cs:0.638,-0.00472018177277046)
--(axis cs:0.637,-0.00470224814090176)
--(axis cs:0.636,-0.00468432301139722)
--(axis cs:0.635,-0.00466640763653671)
--(axis cs:0.634,-0.00464850321080658)
--(axis cs:0.633,-0.00463061086771781)
--(axis cs:0.632,-0.00461273167962748)
--(axis cs:0.631,-0.00459486665756193)
--(axis cs:0.63,-0.00457701675103958)
--(axis cs:0.629,-0.00455918284789375)
--(axis cs:0.628,-0.00454136577409512)
--(axis cs:0.627,-0.00452356629357424)
--(axis cs:0.626,-0.00450578510804372)
--(axis cs:0.625,-0.00448802285633606)
--(axis cs:0.624,-0.00447028011258249)
--(axis cs:0.623,-0.00445255738850815)
--(axis cs:0.622,-0.00443485513204883)
--(axis cs:0.621,-0.0044171737270272)
--(axis cs:0.62,-0.00439951349301593)
--(axis cs:0.619,-0.00438187468520172)
--(axis cs:0.618,-0.00436425749425016)
--(axis cs:0.617,-0.00434666204617159)
--(axis cs:0.616,-0.00432908840218781)
--(axis cs:0.615,-0.00431153655860012)
--(axis cs:0.614,-0.00429400644665823)
--(axis cs:0.613,-0.00427649793281723)
--(axis cs:0.612,-0.00425901081849899)
--(axis cs:0.611,-0.00424154483894594)
--(axis cs:0.61,-0.00422409966453901)
--(axis cs:0.609,-0.00420667490076537)
--(axis cs:0.608,-0.00418927008813277)
--(axis cs:0.607,-0.00417188470208615)
--(axis cs:0.606,-0.00415451815292665)
--(axis cs:0.605,-0.00413716978573331)
--(axis cs:0.604,-0.00411983888028726)
--(axis cs:0.603,-0.00410252465099876)
--(axis cs:0.602,-0.00408522624683707)
--(axis cs:0.601,-0.00406794275326913)
--(axis cs:0.6,-0.00405067319203408)
--(axis cs:0.599,-0.00403341651796228)
--(axis cs:0.598,-0.00401617162262203)
--(axis cs:0.597,-0.00399893733435139)
--(axis cs:0.596,-0.00398171241824029)
--(axis cs:0.595,-0.00396449557611696)
--(axis cs:0.594,-0.00394728544653889)
--(axis cs:0.593,-0.00393008060478856)
--(axis cs:0.592,-0.00391287956287403)
--(axis cs:0.591,-0.00389568076953464)
--(axis cs:0.59,-0.00387848261072261)
--(axis cs:0.589,-0.00386128341506488)
--(axis cs:0.588,-0.00384408144627552)
--(axis cs:0.587,-0.00382687490696361)
--(axis cs:0.586,-0.00380966194060795)
--(axis cs:0.585,-0.00379244063162277)
--(axis cs:0.584,-0.00377520900543009)
--(axis cs:0.583,-0.00375796502853929)
--(axis cs:0.582,-0.00374070660863387)
--(axis cs:0.581,-0.00372343159466596)
--(axis cs:0.58,-0.00370613777695829)
--(axis cs:0.579,-0.00368882288774934)
--(axis cs:0.578,-0.00367148460824792)
--(axis cs:0.577,-0.00365412056010712)
--(axis cs:0.576,-0.00363672830948974)
--(axis cs:0.575,-0.00361930536993467)
--(axis cs:0.574,-0.00360184920252775)
--(axis cs:0.573,-0.00358435721608238)
--(axis cs:0.572,-0.00356682676733038)
--(axis cs:0.571,-0.00354925516112314)
--(axis cs:0.57,-0.0035316396506436)
--(axis cs:0.569,-0.00351397743762906)
--(axis cs:0.568,-0.00349626567545702)
--(axis cs:0.567,-0.00347850147392211)
--(axis cs:0.566,-0.00346068188989713)
--(axis cs:0.565,-0.00344280393577602)
--(axis cs:0.564,-0.00342486458032818)
--(axis cs:0.563,-0.00340686074899808)
--(axis cs:0.562,-0.00338878932421819)
--(axis cs:0.561,-0.00337064714573554)
--(axis cs:0.56,-0.0033524310109521)
--(axis cs:0.559,-0.00333413767527941)
--(axis cs:0.558,-0.0033157638538551)
--(axis cs:0.557,-0.00329730623000173)
--(axis cs:0.556,-0.00327876144427678)
--(axis cs:0.555,-0.00326012610240381)
--(axis cs:0.554,-0.00324139677758488)
--(axis cs:0.553,-0.00322257001093567)
--(axis cs:0.552,-0.00320364231193683)
--(axis cs:0.551,-0.00318461015890255)
--(axis cs:0.55,-0.00316546999946611)
--(axis cs:0.549,-0.00314621825108336)
--(axis cs:0.548,-0.00312685130329419)
--(axis cs:0.547,-0.00310736552634055)
--(axis cs:0.546,-0.00308775726009735)
--(axis cs:0.545,-0.00306802282300648)
--(axis cs:0.544,-0.0030481585142502)
--(axis cs:0.543,-0.00302816061433409)
--(axis cs:0.542,-0.00300802538568944)
--(axis cs:0.541,-0.00298774907329606)
--(axis cs:0.54,-0.00296732790532563)
--(axis cs:0.539,-0.00294675809380591)
--(axis cs:0.538,-0.00292603583938721)
--(axis cs:0.537,-0.00290515733602565)
--(axis cs:0.536,-0.00288411876272488)
--(axis cs:0.535,-0.0028629162933328)
--(axis cs:0.534,-0.00284154609760586)
--(axis cs:0.533,-0.00282000434194629)
--(axis cs:0.532,-0.00279828719016181)
--(axis cs:0.531,-0.00277639080424853)
--(axis cs:0.53,-0.0027543113451975)
--(axis cs:0.529,-0.00273204497403869)
--(axis cs:0.528,-0.00270958786136775)
--(axis cs:0.527,-0.00268693618067665)
--(axis cs:0.526,-0.00266408611188735)
--(axis cs:0.525,-0.00264103384664049)
--(axis cs:0.524,-0.00261777558916078)
--(axis cs:0.523,-0.00259430755714684)
--(axis cs:0.522,-0.00257062598268628)
--(axis cs:0.521,-0.00254672711319603)
--(axis cs:0.52,-0.00252260721238881)
--(axis cs:0.519,-0.00249826256423492)
--(axis cs:0.518,-0.0024736896394763)
--(axis cs:0.517,-0.00244888563412428)
--(axis cs:0.516,-0.00242384587816898)
--(axis cs:0.515,-0.00239856675741876)
--(axis cs:0.514,-0.00237304468791416)
--(axis cs:0.513,-0.00234727611695984)
--(axis cs:0.512,-0.00232125752418329)
--(axis cs:0.511,-0.00229498542262017)
--(axis cs:0.51,-0.00226845636020086)
--(axis cs:0.509,-0.00224166692836165)
--(axis cs:0.508,-0.00221461375600749)
--(axis cs:0.507,-0.00218729351412181)
--(axis cs:0.506,-0.0021597029196977)
--(axis cs:0.505,-0.00213183873683812)
--(axis cs:0.504,-0.00210369777788285)
--(axis cs:0.503,-0.00207527690456181)
--(axis cs:0.502,-0.00204657302917578)
--(axis cs:0.501,-0.00201758311580462)
--(axis cs:0.5,-0.00198830418492473)
--(axis cs:0.499,-0.00195873331623874)
--(axis cs:0.498,-0.00192886764526151)
--(axis cs:0.497,-0.00189870436977646)
--(axis cs:0.496,-0.00186824075108339)
--(axis cs:0.495,-0.00183747411519219)
--(axis cs:0.494,-0.00180581851406715)
--(axis cs:0.493,-0.00177362660300297)
--(axis cs:0.492,-0.0017411230678845)
--(axis cs:0.491,-0.00170830572072005)
--(axis cs:0.49,-0.00167517245042364)
--(axis cs:0.489,-0.00164172121887265)
--(axis cs:0.488,-0.00160795006526976)
--(axis cs:0.487,-0.00157385710822037)
--(axis cs:0.486,-0.00153944054689374)
--(axis cs:0.485,-0.00150469866220743)
--(axis cs:0.484,-0.00146962981803618)
--(axis cs:0.483,-0.00143423246244484)
--(axis cs:0.482,-0.00139850512894622)
--(axis cs:0.481,-0.00136244643976321)
--(axis cs:0.48,-0.00132605510706064)
--(axis cs:0.479,-0.00128932993273746)
--(axis cs:0.478,-0.00125226981140155)
--(axis cs:0.477,-0.00121487373153028)
--(axis cs:0.476,-0.00117714077665189)
--(axis cs:0.475,-0.00113907012654798)
--(axis cs:0.474,-0.00110066105847805)
--(axis cs:0.473,-0.00106191294842598)
--(axis cs:0.472,-0.0010228252724591)
--(axis cs:0.471,-0.000983397609006552)
--(axis cs:0.47,-0.000943629639390795)
--(axis cs:0.469,-0.000903521149001985)
--(axis cs:0.468,-0.000863072028556784)
--(axis cs:0.467,-0.000822282275245903)
--(axis cs:0.466,-0.000781151993900177)
--(axis cs:0.465,-0.00073968139817485)
--(axis cs:0.464,-0.000697870811753108)
--(axis cs:0.463,-0.00065572066956796)
--(axis cs:0.462,-0.0006132315186138)
--(axis cs:0.461,-0.00057040401887919)
--(axis cs:0.46,-0.000527238945703277)
--(axis cs:0.459,-0.000483737189257647)
--(axis cs:0.458,-0.000439899755548596)
--(axis cs:0.457,-0.000395727767520016)
--(axis cs:0.456,-0.000351251340099323)
--(axis cs:0.455,-0.000306500539015978)
--(axis cs:0.454,-0.000261418204417541)
--(axis cs:0.453,-0.000216005896468347)
--(axis cs:0.452,-0.000170265297360929)
--(axis cs:0.451,-0.000124198211880833)
--(axis cs:0.45,-7.7806571201323e-05)
--(axis cs:0.449,-3.10924305876642e-05)
--(axis cs:0.448,1.59420296496226e-05)
--(axis cs:0.447,6.32945031034907e-05)
--(axis cs:0.446,0.000110962556208715)
--(axis cs:0.445,0.000158943627170013)
--(axis cs:0.444,0.000207235024879497)
--(axis cs:0.443,0.000255833927823705)
--(axis cs:0.442,0.000304737384851426)
--(axis cs:0.441,0.000353942316626281)
--(axis cs:0.44,0.000403445508920159)
--(axis cs:0.439,0.000453243617004729)
--(axis cs:0.438,0.000503333165037596)
--(axis cs:0.437,0.000553710545118772)
--(axis cs:0.436,0.000604372016341551)
--(axis cs:0.435,0.000655313703837791)
--(axis cs:0.434,0.000706531573991152)
--(axis cs:0.433,0.000758020230484684)
--(axis cs:0.432,0.000809776654302583)
--(axis cs:0.431,0.000861796433698074)
--(axis cs:0.43,0.00091407501646014)
--(axis cs:0.429,0.000966607715018979)
--(axis cs:0.428,0.00101938970723769)
--(axis cs:0.427,0.00107241603561577)
--(axis cs:0.426,0.00112568160649573)
--(axis cs:0.425,0.00117918118927389)
--(axis cs:0.424,0.00123290941561721)
--(axis cs:0.423,0.00128686077868827)
--(axis cs:0.422,0.00134102963247414)
--(axis cs:0.421,0.00139541019885058)
--(axis cs:0.42,0.00144999656010199)
--(axis cs:0.419,0.00150478265931335)
--(axis cs:0.418,0.00155976230490969)
--(axis cs:0.417,0.00161492917018724)
--(axis cs:0.416,0.0016702767928987)
--(axis cs:0.415,0.00172579857490859)
--(axis cs:0.414,0.00178148778194028)
--(axis cs:0.413,0.00183733754344323)
--(axis cs:0.412,0.0018933408526198)
--(axis cs:0.411,0.00194949057232897)
--(axis cs:0.41,0.0020057794371168)
--(axis cs:0.409,0.00206220004554306)
--(axis cs:0.408,0.00211874487200061)
--(axis cs:0.407,0.00217540625363275)
--(axis cs:0.406,0.00223217631535804)
--(axis cs:0.405,0.00228904699625577)
--(axis cs:0.404,0.00234601063851211)
--(axis cs:0.403,0.00240305916963906)
--(axis cs:0.402,0.00246018444539477)
--(axis cs:0.401,0.00251737828296981)
--(axis cs:0.4,0.00257463252635189)
--(axis cs:0.399,0.00260470416474817)
--(axis cs:0.398,0.00266142925726273)
--(axis cs:0.397,0.00271845263376292)
--(axis cs:0.396,0.00277577627798665)
--(axis cs:0.395,0.00283340216668856)
--(axis cs:0.394,0.00289132159103696)
--(axis cs:0.393,0.00294954725513247)
--(axis cs:0.392,0.00300808160912652)
--(axis cs:0.391,0.00306692713692537)
--(axis cs:0.39,0.00312608670752847)
--(axis cs:0.389,0.00555646907385491)
--(axis cs:0.388,0.00541306634286744)
--(axis cs:0.387,0.00526963716486539)
--(axis cs:0.386,0.00512617780698314)
--(axis cs:0.385,0.00497818334541711)
--(axis cs:0.384,0.00479549100513213)
--(axis cs:0.383,0.0046128590955086)
--(axis cs:0.382,0.00443027751239132)
--(axis cs:0.381,0.0042476872544662)
--(axis cs:0.38,0.00406513824444581)
--(axis cs:0.379,0.00158248746459424)
--(axis cs:0.378,0.00167208887329576)
--(axis cs:0.377,0.00176207702064876)
--(axis cs:0.376,0.00183690606272932)
--(axis cs:0.375,0.00189672821413448)
--(axis cs:0.374,0.00195688383398621)
--(axis cs:0.373,0.00201737390019964)
--(axis cs:0.372,0.00207819959573139)
--(axis cs:0.371,0.00213936837335362)
--(axis cs:0.37,0.00220087923847256)
--(axis cs:0.369,0.0023410259714241)
--(axis cs:0.368,0.00242185838927935)
--(axis cs:0.367,0.00250466363802912)
--(axis cs:0.366,0.00258947938979818)
--(axis cs:0.365,0.00267634251898425)
--(axis cs:0.364,0.00276529013672135)
--(axis cs:0.363,0.00285635825879636)
--(axis cs:0.362,0.00294958401523427)
--(axis cs:0.361,0.00303504480173371)
--(axis cs:0.36,0.00310410310849159)
--(axis cs:0.359,0.0179866880747498)
--(axis cs:0.358,0.0168153518373705)
--(axis cs:0.357,0.0156412558043368)
--(axis cs:0.356,0.0144644019371021)
--(axis cs:0.355,0.0132847192144622)
--(axis cs:0.354,0.0120966323924831)
--(axis cs:0.353,0.0108647873639386)
--(axis cs:0.352,0.00963080224644996)
--(axis cs:0.351,0.00839467715723766)
--(axis cs:0.35,0.00715640846854884)
--(axis cs:0.349,-0.00979982410555332)
--(axis cs:0.348,-0.00955707181982603)
--(axis cs:0.347,-0.00933849307304088)
--(axis cs:0.346,-0.00911995088806925)
--(axis cs:0.345,-0.00890145050569984)
--(axis cs:0.344,-0.00868299937117137)
--(axis cs:0.343,-0.00846460251416014)
--(axis cs:0.342,-0.00824626611643552)
--(axis cs:0.341,-0.00802799304245993)
--(axis cs:0.34,-0.00780978871071485)
--(axis cs:0.339,-0.000689912080989843)
--(axis cs:0.338,-0.000650854897608696)
--(axis cs:0.337,-0.00061563120430137)
--(axis cs:0.336,-0.000584260433676277)
--(axis cs:0.335,-0.000556758263797036)
--(axis cs:0.334,-0.000533141538486327)
--(axis cs:0.333,-0.000581088004479128)
--(axis cs:0.332,-0.000716495712760626)
--(axis cs:0.331,-0.000856869563563037)
--(axis cs:0.33,-0.00100218848744657)
--(axis cs:0.329,-0.00687685939369333)
--(axis cs:0.328,-0.00681626507140986)
--(axis cs:0.327,-0.00675535461277949)
--(axis cs:0.326,-0.00669412643215239)
--(axis cs:0.325,-0.00664863279529567)
--(axis cs:0.324,-0.00661556904842861)
--(axis cs:0.323,-0.00658219109795529)
--(axis cs:0.322,-0.00654849703736727)
--(axis cs:0.321,-0.00651448535760352)
--(axis cs:0.32,-0.00648015786717964)
--(axis cs:0.319,-0.0205424292889415)
--(axis cs:0.318,-0.0189956964833429)
--(axis cs:0.317,-0.0174478685154758)
--(axis cs:0.316,-0.0158991185665916)
--(axis cs:0.315,-0.0143495885353472)
--(axis cs:0.314,-0.0127994230665465)
--(axis cs:0.313,-0.0112619249530046)
--(axis cs:0.312,-0.00979351064690726)
--(axis cs:0.311,-0.008325672216926)
--(axis cs:0.31,-0.00685856369252918)
--(axis cs:0.309,0.00835026480692902)
--(axis cs:0.308,0.00849359596915946)
--(axis cs:0.307,0.00860299305270318)
--(axis cs:0.306,0.00871193592415232)
--(axis cs:0.305,0.00882041803722158)
--(axis cs:0.304,0.00892842565857783)
--(axis cs:0.303,0.00903595780528665)
--(axis cs:0.302,0.00914301126802746)
--(axis cs:0.301,0.00924958097482591)
--(axis cs:0.3,0.00935565406963565)
--(axis cs:0.299,0.0114797611375408)
--(axis cs:0.298,0.0115577310781042)
--(axis cs:0.297,0.0116329306908684)
--(axis cs:0.296,0.0117054187585173)
--(axis cs:0.295,0.0117752552189846)
--(axis cs:0.294,0.0118425011761712)
--(axis cs:0.293,0.0118378491928051)
--(axis cs:0.292,0.0118286388936765)
--(axis cs:0.291,0.011817127136925)
--(axis cs:0.29,0.0102643902968266)
--(axis cs:0.289,0.0103265889031213)
--(axis cs:0.288,0.0103886231176355)
--(axis cs:0.287,0.0104504921340744)
--(axis cs:0.286,0.0105121903446898)
--(axis cs:0.285,0.0105729222829705)
--(axis cs:0.284,0.0106044126194709)
--(axis cs:0.283,0.0106356949038217)
--(axis cs:0.282,0.010666803768414)
--(axis cs:0.281,0.010697735607034)
--(axis cs:0.28,0.0107284902061508)
--(axis cs:0.279,0.0107889693755593)
--(axis cs:0.278,0.0108492673154354)
--(axis cs:0.277,0.0109093808374981)
--(axis cs:0.276,0.0109693066906967)
--(axis cs:0.275,0.0110283993231593)
--(axis cs:0.274,0.0110580486837411)
--(axis cs:0.273,0.0110875110233966)
--(axis cs:0.272,0.0111167851670607)
--(axis cs:0.271,0.0111458473041448)
--(axis cs:0.27,0.0111747067236833)
--(axis cs:0.269,0.0112333755601832)
--(axis cs:0.268,0.0112918071018047)
--(axis cs:0.267,0.0113500217385298)
--(axis cs:0.266,0.0114080177899518)
--(axis cs:0.265,0.0114652391151956)
--(axis cs:0.264,0.0114929692264986)
--(axis cs:0.263,0.0115204989836585)
--(axis cs:0.262,0.0115478148313433)
--(axis cs:0.261,0.0115749270117443)
--(axis cs:0.26,0.0116018239452901)
--(axis cs:0.259,0.0168851526159022)
--(axis cs:0.258,0.0163280133652039)
--(axis cs:0.257,0.015775538042135)
--(axis cs:0.256,0.0152277825007327)
--(axis cs:0.255,0.0145547581371734)
--(axis cs:0.254,0.0138637407288849)
--(axis cs:0.253,0.0131765757796104)
--(axis cs:0.252,0.012493353525041)
--(axis cs:0.251,0.0118141274173026)
--(axis cs:0.25,0.0111389471262254)
--(axis cs:0.249,0.00333539825770239)
--(axis cs:0.248,0.00360340312110323)
--(axis cs:0.247,0.00387205530194411)
--(axis cs:0.246,0.00414136128956253)
--(axis cs:0.245,0.00441132162163447)
--(axis cs:0.244,0.00468193014344075)
--(axis cs:0.243,0.00492665541209548)
--(axis cs:0.242,0.00517076034426036)
--(axis cs:0.241,0.00541506988221725)
--(axis cs:0.24,0.00565957606285334)
--(axis cs:0.239,0.00799561849498166)
--(axis cs:0.238,0.00807894919353108)
--(axis cs:0.237,0.00816294872640085)
--(axis cs:0.236,0.00824763290145247)
--(axis cs:0.235,0.00833237785405934)
--(axis cs:0.234,0.00838693431838224)
--(axis cs:0.233,0.00844172091166391)
--(axis cs:0.232,0.0084967524758415)
--(axis cs:0.231,0.00855203774223355)
--(axis cs:0.23,0.00860758435554747)
--(axis cs:0.229,0.00867809130900689)
--(axis cs:0.228,0.00877270576645214)
--(axis cs:0.227,0.00886758321688537)
--(axis cs:0.226,0.00895676705515366)
--(axis cs:0.225,0.00901274858977162)
--(axis cs:0.224,0.00906897804592157)
--(axis cs:0.223,0.00912545514984759)
--(axis cs:0.222,0.0091821825191403)
--(axis cs:0.221,0.00923916311004214)
--(axis cs:0.22,0.00929639443654296)
--(axis cs:0.219,0.00939363199034724)
--(axis cs:0.218,0.00949115990442661)
--(axis cs:0.217,0.00958897978299703)
--(axis cs:0.216,0.00968703909395765)
--(axis cs:0.215,0.0097779448339713)
--(axis cs:0.214,0.00983679565314816)
--(axis cs:0.213,0.00989591477251558)
--(axis cs:0.212,0.00995528102167323)
--(axis cs:0.211,0.0100149270831957)
--(axis cs:0.21,0.0100748356200112)
--(axis cs:0.209,0.0225114959892152)
--(axis cs:0.208,0.0215304749314293)
--(axis cs:0.207,0.0205474001510071)
--(axis cs:0.206,0.0195622826753398)
--(axis cs:0.205,0.0185751300019558)
--(axis cs:0.204,0.0175858949832695)
--(axis cs:0.203,0.0165916314031739)
--(axis cs:0.202,0.0155538597965584)
--(axis cs:0.201,0.0145140117043008)
--(axis cs:0.2,0.0134720921672487)
--(axis cs:0.199,-0.00492938041723083)
--(axis cs:0.198,-0.00428224315232513)
--(axis cs:0.197,-0.00364099972671233)
--(axis cs:0.196,-0.00300571718453907)
--(axis cs:0.195,-0.00237651938116488)
--(axis cs:0.194,-0.00179208455692165)
--(axis cs:0.193,-0.00132346651019045)
--(axis cs:0.192,-0.000861981284057386)
--(axis cs:0.191,-0.00040770879522301)
--(axis cs:0.19,3.92743743146988e-05)
--(axis cs:0.189,0.00162598315819918)
--(axis cs:0.188,0.00210247239611966)
--(axis cs:0.187,0.00257364943924132)
--(axis cs:0.186,0.00303940409716665)
--(axis cs:0.185,0.00348599717709566)
--(axis cs:0.184,0.00385037125361642)
--(axis cs:0.183,0.00422142202155192)
--(axis cs:0.182,0.004544242865626)
--(axis cs:0.181,0.00485093103412482)
--(axis cs:0.18,0.00515110725517901)
--(axis cs:0.179,-0.000750143409099317)
--(axis cs:0.178,0.000192929489621532)
--(axis cs:0.177,0.00113994095199666)
--(axis cs:0.176,0.0020616684477465)
--(axis cs:0.175,0.00295079779549858)
--(axis cs:0.174,0.00384381971085509)
--(axis cs:0.173,0.00474074345623336)
--(axis cs:0.172,0.00564154901872481)
--(axis cs:0.171,0.00654621794742842)
--(axis cs:0.17,0.00745469851291921)
--(axis cs:0.169,0.0253706985065036)
--(axis cs:0.168,0.0248260296524473)
--(axis cs:0.167,0.024279538978586)
--(axis cs:0.166,0.023731205178728)
--(axis cs:0.165,0.0231810411910372)
--(axis cs:0.164,0.0226190206525967)
--(axis cs:0.163,0.0220217355760703)
--(axis cs:0.162,0.0214225319391441)
--(axis cs:0.161,0.0208214070897128)
--(axis cs:0.16,0.0202183578252291)
--(axis cs:0.159,0.0131487587166729)
--(axis cs:0.158,0.0131639272808906)
--(axis cs:0.157,0.0131784961606674)
--(axis cs:0.156,0.0131924614028747)
--(axis cs:0.155,0.0132057786248657)
--(axis cs:0.154,0.0131794078634405)
--(axis cs:0.153,0.0131521569724502)
--(axis cs:0.152,0.0131242364014529)
--(axis cs:0.151,0.0130956542868938)
--(axis cs:0.15,0.0130664054522562)
--(axis cs:0.149,0.00238846527005078)
--(axis cs:0.148,0.00334084800589024)
--(axis cs:0.147,0.00429343784562621)
--(axis cs:0.146,0.00524622653083769)
--(axis cs:0.145,0.0061754560225602)
--(axis cs:0.144,0.00707802750268383)
--(axis cs:0.143,0.00798111000932549)
--(axis cs:0.142,0.00888467465629087)
--(axis cs:0.141,0.00978875686058597)
--(axis cs:0.14,0.0106933318496313)
--(axis cs:0.139,0.0223316001624568)
--(axis cs:0.138,0.0223463967498946)
--(axis cs:0.137,0.0223604161084549)
--(axis cs:0.136,0.0223736674455116)
--(axis cs:0.135,0.0223510779715615)
--(axis cs:0.134,0.0223271455413339)
--(axis cs:0.133,0.0223023979434506)
--(axis cs:0.132,0.0222768293324519)
--(axis cs:0.131,0.02225043402543)
--(axis cs:0.13,0.0222232025110415)
--(axis cs:0.129,0.0222701032491951)
--(axis cs:0.128,0.0222731717576242)
--(axis cs:0.127,0.0222761571374817)
--(axis cs:0.126,0.0222790769411521)
--(axis cs:0.125,0.0222819528104902)
--(axis cs:0.124,0.0222847897265097)
--(axis cs:0.123,0.0222582814410331)
--(axis cs:0.122,0.0222192648224217)
--(axis cs:0.121,0.0221809090580686)
--(axis cs:0.12,0.0221432310120126)
--(axis cs:0.119,0.0221110101565219)
--(axis cs:0.118,0.0221185480377949)
--(axis cs:0.117,0.022119039773911)
--(axis cs:0.116,0.0220953591808298)
--(axis cs:0.115,0.0220709227442324)
--(axis cs:0.114,0.0220457261268502)
--(axis cs:0.113,0.0220197649724655)
--(axis cs:0.112,0.0219930349058232)
--(axis cs:0.111,0.0219655315325308)
--(axis cs:0.11,0.0219372496986573)
--(axis cs:0.109,0.00782711770767559)
--(axis cs:0.108,0.00922189381941033)
--(axis cs:0.107,0.0106233004138048)
--(axis cs:0.106,0.0120312409953964)
--(axis cs:0.105,0.013361328509566)
--(axis cs:0.104,0.0146902327170324)
--(axis cs:0.103,0.0160250763824287)
--(axis cs:0.102,0.0173657886457805)
--(axis cs:0.101,0.0187122439863493)
--(axis cs:0.1,0.020064273551941)
--(axis cs:0.099,0.0355970156077593)
--(axis cs:0.098,0.0356383408572389)
--(axis cs:0.097,0.0356790228410393)
--(axis cs:0.096,0.0357190591910213)
--(axis cs:0.095,0.0357584475424718)
--(axis cs:0.094,0.0357971855342035)
--(axis cs:0.093,0.0358352708086442)
--(axis cs:0.092,0.0358727010119348)
--(axis cs:0.091,0.035909473794024)
--(axis cs:0.09,0.0359455860949385)
--(axis cs:0.089,0.0574367741654743)
--(axis cs:0.088,0.0556331538213497)
--(axis cs:0.087,0.0538311833645248)
--(axis cs:0.086,0.0520300833857202)
--(axis cs:0.085,0.0502292418008008)
--(axis cs:0.084,0.0484282154617217)
--(axis cs:0.083,0.0466266946612185)
--(axis cs:0.082,0.0448244653892738)
--(axis cs:0.081,0.0430213797623913)
--(axis cs:0.08,0.0412173350724931)
--(axis cs:0.079,0.0395911303798277)
--(axis cs:0.078,0.0378645363200886)
--(axis cs:0.077,0.036139637659757)
--(axis cs:0.076,0.0344159513386313)
--(axis cs:0.075,0.0326931617904202)
--(axis cs:0.074,0.0309710715453763)
--(axis cs:0.073,0.029249565531476)
--(axis cs:0.072,0.0275285864008139)
--(axis cs:0.071,0.0258081177168581)
--(axis cs:0.07,0.0240881722136207)
--(axis cs:0.069,-0.000713596557065764)
--(axis cs:0.068,-0.000668684193413123)
--(axis cs:0.067,-0.000624472465832411)
--(axis cs:0.066,-0.000580928888774107)
--(axis cs:0.065,-0.000538019184775804)
--(axis cs:0.064,-0.00049570750532985)
--(axis cs:0.063,-0.000453956731327245)
--(axis cs:0.062,-0.000412728860394219)
--(axis cs:0.061,-0.000371985485341739)
--(axis cs:0.06,-0.000331687511411449)
--(axis cs:0.059,-0.0165017047159693)
--(axis cs:0.058,-0.0149017180033314)
--(axis cs:0.057,-0.0132984387546875)
--(axis cs:0.056,-0.0116919004974932)
--(axis cs:0.055,-0.01008213696177)
--(axis cs:0.054,-0.0084691818858484)
--(axis cs:0.053,-0.00685306884093285)
--(axis cs:0.052,-0.00523383107042081)
--(axis cs:0.051,-0.00361150133730549)
--(axis cs:0.05,-0.00198611140310811)
--(axis cs:0.049,0.0172674711149696)
--(axis cs:0.048,0.0172850932630589)
--(axis cs:0.047,0.017302490876956)
--(axis cs:0.046,0.0173196604124491)
--(axis cs:0.045,0.0173365983938825)
--(axis cs:0.044,0.0173533014136095)
--(axis cs:0.043,0.0173697661313078)
--(axis cs:0.042,0.0173859892731651)
--(axis cs:0.041,0.0174019676309773)
--(axis cs:0.04,0.0174176973301849)
--(axis cs:0.039,0.00111200460419666)
--(axis cs:0.038,0.00262214056042863)
--(axis cs:0.037,0.00413493290402682)
--(axis cs:0.036,0.00565035805084717)
--(axis cs:0.035,0.00716839009156886)
--(axis cs:0.034,0.00868899937174262)
--(axis cs:0.033,0.0102121700331961)
--(axis cs:0.032,0.0117378796056938)
--(axis cs:0.031,0.0132661059659293)
--(axis cs:0.03,0.0147968278782629)
--(axis cs:0.029,0.0352576663131339)
--(axis cs:0.028,0.0352286601844231)
--(axis cs:0.027,0.0352017003657487)
--(axis cs:0.026,0.0351767708135601)
--(axis cs:0.025,0.0351538581200572)
--(axis cs:0.024,0.0351329512281028)
--(axis cs:0.023,0.0351140411655457)
--(axis cs:0.022,0.0350971207927588)
--(axis cs:0.021,0.0350821845642499)
--(axis cs:0.02,0.0350692251378028)
--(axis cs:0.019,0.0528239616917227)
--(axis cs:0.018,0.0509965155334744)
--(axis cs:0.017,0.0491656968373698)
--(axis cs:0.016,0.0473315317429112)
--(axis cs:0.015,0.0454940464952332)
--(axis cs:0.014,0.0436532674109143)
--(axis cs:0.013,0.0418092208392066)
--(axis cs:0.012,0.0399619316701813)
--(axis cs:0.011,0.03811142800894)
--(axis cs:0.01,0.0362577375258151)
--(axis cs:0.009,0.0140184761625104)
--(axis cs:0.008,0.0140314110723602)
--(axis cs:0.007,0.0140441826441874)
--(axis cs:0.006,0.0140567896919804)
--(axis cs:0.005,0.0140692309386656)
--(axis cs:0.004,0.0140815051959837)
--(axis cs:0.003,0.0140936116120193)
--(axis cs:0.002,0.0141055490732901)
--(axis cs:0.001,0.0141173164811955)
--(axis cs:0,0.0141289127515449)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0.0130174160003662
0.00899994373321533 0.0129619836807251
0.00999999046325684 0.0352073907852173
0.0160000324249268 0.0461809635162354
0.0190000534057617 0.0516190528869629
0.0199999809265137 0.0338456630706787
0.0260000228881836 0.0341492891311646
0.0290000438690186 0.0343222618103027
0.0299999713897705 0.0138911008834839
0.0369999408721924 0.00339782238006592
0.0390000343322754 0.000420689582824707
0.0399999618530273 0.0167489051818848
0.0490000247955322 0.0166500806808472
0.0499999523162842 -0.00259804725646973
0.0570000410079956 -0.0137531757354736
0.0590000152587891 -0.016916036605835
0.059999942779541 -0.000726699829101562
0.0670000314712524 -0.00108921527862549
0.0690000057220459 -0.00120365619659424
0.0700000524520874 0.0235812664031982
0.0789999961853027 0.0393573045730591
0.0800000429153442 0.0410051345825195
0.0889999866485596 0.0572776794433594
0.0900000333786011 0.0357867479324341
0.0989999771118164 0.0355339050292969
0.100000023841858 0.020007848739624
0.103999972343445 0.0145039558410645
0.108000040054321 0.00909817218780518
0.108999967575073 0.00776290893554688
0.110000014305115 0.0219366550445557
0.125 0.0221642255783081
0.128999948501587 0.0222427845001221
0.13100004196167 0.0222316980361938
0.138999938964844 0.0222775936126709
0.139999985694885 0.0106459856033325
0.14900004863739 0.00234460830688477
0.149999976158142 0.0130654573440552
0.159000039100647 0.0131280422210693
0.159999966621399 0.0202172994613647
0.166000008583069 0.0236482620239258
0.169000029563904 0.0253385305404663
0.169999957084656 0.00743067264556885
0.174999952316284 0.00281608104705811
0.179000020027161 -0.00080406665802002
0.180000066757202 0.00514984130859375
0.182999968528748 0.00401008129119873
0.185999989509583 0.00281608104705811
0.189000010490417 0.00156974792480469
0.190000057220459 3.79085540771484e-05
0.192999958992004 -0.00157928466796875
0.195999979972839 -0.00325667858123779
0.199000000953674 -0.00499248504638672
0.200000047683716 0.0134706497192383
0.205999970436096 0.0195063352584839
0.208999991416931 0.0224964618682861
0.210000038146973 0.0100733041763306
0.225000023841858 0.00891602039337158
0.233999967575073 0.0082705020904541
0.238999962806702 0.0079275369644165
0.240000009536743 0.00560712814331055
0.248999953269958 0.00330531597137451
0.25 0.0111370086669922
0.253999948501587 0.0136083364486694
0.258000016212463 0.0161492824554443
0.259000062942505 0.0167950391769409
0.259999990463257 0.0115998983383179
0.276999950408936 0.0108619928359985
0.289999961853027 0.010262131690979
0.291000008583069 0.0117626190185547
0.296000003814697 0.0115797519683838
0.299000024795532 0.0114395618438721
0.299999952316284 0.00935328006744385
0.309000015258789 0.00820052623748779
0.309999942779541 -0.00699353218078613
0.319000005722046 -0.020586371421814
0.319999933242798 -0.00648283958435059
0.328999996185303 -0.00689792633056641
0.330000042915344 -0.00100982189178467
0.333999991416931 -0.000850558280944824
0.338000059127808 -0.000758767127990723
0.33899998664856 -0.000746250152587891
0.340000033378601 -0.00781261920928955
0.348999977111816 -0.00991952419281006
0.350000023841858 0.00704360008239746
0.355999946594238 0.0142630338668823
0.358999967575073 0.017839789390564
0.360000014305115 0.00297880172729492
0.365999937057495 0.00252330303192139
0.36899995803833 0.00231850147247314
0.370000004768372 0.00219810009002686
0.378999948501587 0.0015408992767334
0.379999995231628 0.00402915477752686
0.388999938964844 0.00551855564117432
0.389999985694885 0.00312280654907227
0.450999975204468 -0.00129902362823486
0.465999960899353 -0.0023036003112793
0.478999972343445 -0.00311732292175293
0.491999983787537 -0.00387191772460938
0.504999995231628 -0.00456428527832031
0.51800000667572 -0.00519394874572754
0.531000018119812 -0.00576221942901611
0.544000029563904 -0.00627255439758301
0.558000087738037 -0.00676262378692627
0.572999954223633 -0.00722658634185791
0.58899998664856 -0.00766146183013916
0.60699999332428 -0.00808894634246826
0.626999974250793 -0.00850224494934082
0.649999976158142 -0.00891447067260742
0.674999952316284 -0.00930094718933105
0.700999975204468 -0.0096428394317627
0.726000070571899 -0.00991380214691162
0.75 -0.0101156234741211
0.773000001907349 -0.0102493762969971
0.795000076293945 -0.0103174448013306
0.815999984741211 -0.0103243589401245
0.837000012397766 -0.0102729797363281
0.858000040054321 -0.0101631879806519
0.879999995231628 -0.00998711585998535
0.901999950408936 -0.00975191593170166
0.924999952316284 -0.00944793224334717
0.950000047683716 -0.00905728340148926
0.976999998092651 -0.00857400894165039
0.999000072479248 -0.00813913345336914
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.0130174160003662
0.00999999046325684 0.0352073907852173
0.0199999809265137 0.0338456630706787
0.0299999713897705 0.0138911008834839
0.0399999618530273 0.0167489051818848
0.0499999523162842 -0.00259804725646973
0.059999942779541 -0.000726699829101562
0.0700000524520874 0.0235812664031982
0.0800000429153442 0.0410051345825195
0.0900000333786011 0.0357867479324341
0.100000023841858 0.020007848739624
0.110000014305115 0.0219366550445557
0.120000004768372 0.0220727920532227
0.129999995231628 0.0222222805023193
0.139999985694885 0.0106459856033325
0.149999976158142 0.0130654573440552
0.159999966621399 0.0202172994613647
0.169999957084656 0.00743067264556885
0.180000066757202 0.00514984130859375
0.190000057220459 3.79085540771484e-05
0.200000047683716 0.0134706497192383
0.210000038146973 0.0100733041763306
0.220000028610229 0.00929474830627441
0.230000019073486 0.00855350494384766
0.240000009536743 0.00560712814331055
0.25 0.0111370086669922
0.259999990463257 0.0115998983383179
0.269999980926514 0.0111724138259888
0.279999971389771 0.0107262134552002
0.289999961853027 0.010262131690979
0.299999952316284 0.00935328006744385
0.309999942779541 -0.00699353218078613
0.319999933242798 -0.00648283958435059
0.330000042915344 -0.00100982189178467
0.340000033378601 -0.00781261920928955
0.350000023841858 0.00704360008239746
0.360000014305115 0.00297880172729492
0.370000004768372 0.00219810009002686
0.379999995231628 0.00402915477752686
0.389999985694885 0.00312280654907227
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Phi\)},
ymajorgrids,
ymin=0.774451749417718, ymax=0.951098247281422,
ytick style={color=black},
ytick={0.76,0.78,0.8,0.82,0.84,0.86,0.88,0.9,0.92,0.94,0.96},
yticklabels={0.76,0.78,0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.785398163397448)
--(axis cs:0,0.785398163397448)
--(axis cs:0.001,0.78539763374092)
--(axis cs:0.002,0.785396044475404)
--(axis cs:0.003,0.785393382368193)
--(axis cs:0.004,0.785389634131136)
--(axis cs:0.005,0.785384786420485)
--(axis cs:0.006,0.785378825834232)
--(axis cs:0.007,0.785371738912515)
--(axis cs:0.008,0.785363512136971)
--(axis cs:0.009,0.785354131930075)
--(axis cs:0.01,0.785343584654473)
--(axis cs:0.011,0.785445220272272)
--(axis cs:0.012,0.785461936480573)
--(axis cs:0.013,0.785484897457211)
--(axis cs:0.014,0.785514065797493)
--(axis cs:0.015,0.785549403437151)
--(axis cs:0.016,0.785590871670156)
--(axis cs:0.017,0.785638431170681)
--(axis cs:0.018,0.785692042006866)
--(axis cs:0.019,0.785751663661455)
--(axis cs:0.02,0.785817255051551)
--(axis cs:0.021,0.78599085737683)
--(axis cs:0.022,0.786066013954223)
--(axis cs:0.023,0.786133449554871)
--(axis cs:0.024,0.786193201587016)
--(axis cs:0.025,0.786245307154336)
--(axis cs:0.026,0.7862898030568)
--(axis cs:0.027,0.786326725745148)
--(axis cs:0.028,0.786356111319894)
--(axis cs:0.029,0.786377995532345)
--(axis cs:0.03,0.786392413777381)
--(axis cs:0.031,0.786505784478178)
--(axis cs:0.032,0.786524090362157)
--(axis cs:0.033,0.786535640796589)
--(axis cs:0.034,0.786540442236298)
--(axis cs:0.035,0.786538500647441)
--(axis cs:0.036,0.786529821512909)
--(axis cs:0.037,0.786514409782019)
--(axis cs:0.038,0.786492269917658)
--(axis cs:0.039,0.786463406377904)
--(axis cs:0.04,0.786427823252075)
--(axis cs:0.041,0.786492400724038)
--(axis cs:0.042,0.786469929219071)
--(axis cs:0.043,0.786446751611522)
--(axis cs:0.044,0.786422853035315)
--(axis cs:0.045,0.786398218572303)
--(axis cs:0.046,0.786372833252112)
--(axis cs:0.047,0.786346682051975)
--(axis cs:0.048,0.786319749896455)
--(axis cs:0.049,0.78629202165721)
--(axis cs:0.05,0.786263482152911)
--(axis cs:0.051,0.786335907288682)
--(axis cs:0.052,0.786313906530721)
--(axis cs:0.053,0.78628479453525)
--(axis cs:0.054,0.786248577611427)
--(axis cs:0.055,0.786205261608987)
--(axis cs:0.056,0.786154851838499)
--(axis cs:0.057,0.786097353929691)
--(axis cs:0.058,0.78603277294605)
--(axis cs:0.059,0.785961114715908)
--(axis cs:0.06,0.785882385533613)
--(axis cs:0.061,0.785907392391429)
--(axis cs:0.062,0.785847432054646)
--(axis cs:0.063,0.785790408896761)
--(axis cs:0.064,0.785736281480179)
--(axis cs:0.065,0.785685008362595)
--(axis cs:0.066,0.78563654810404)
--(axis cs:0.067,0.78559085927315)
--(axis cs:0.068,0.785547900452744)
--(axis cs:0.069,0.785507630244798)
--(axis cs:0.07,0.785470007274882)
--(axis cs:0.071,0.785536388138447)
--(axis cs:0.072,0.78550317842112)
--(axis cs:0.073,0.78546003673501)
--(axis cs:0.074,0.785407019737674)
--(axis cs:0.075,0.785344183393687)
--(axis cs:0.076,0.785271582892989)
--(axis cs:0.077,0.785189272641746)
--(axis cs:0.078,0.785097307227236)
--(axis cs:0.079,0.784995742087685)
--(axis cs:0.08,0.784884632166569)
--(axis cs:0.081,0.784895441125174)
--(axis cs:0.082,0.784803899476357)
--(axis cs:0.083,0.784714628331796)
--(axis cs:0.084,0.784627632404572)
--(axis cs:0.085,0.784542915777477)
--(axis cs:0.086,0.784460482090173)
--(axis cs:0.087,0.784380334353601)
--(axis cs:0.088,0.784302474640488)
--(axis cs:0.089,0.784226904140047)
--(axis cs:0.09,0.784153622146712)
--(axis cs:0.091,0.784211707899148)
--(axis cs:0.092,0.784161218287303)
--(axis cs:0.093,0.784110651298079)
--(axis cs:0.094,0.784059990168395)
--(axis cs:0.095,0.784009218071398)
--(axis cs:0.096,0.783958318109097)
--(axis cs:0.097,0.783907275808946)
--(axis cs:0.098,0.783856075103346)
--(axis cs:0.099,0.783804704017055)
--(axis cs:0.1,0.783753152077986)
--(axis cs:0.101,0.783794385969875)
--(axis cs:0.102,0.783750043531198)
--(axis cs:0.103,0.783699902130793)
--(axis cs:0.104,0.783643991719886)
--(axis cs:0.105,0.783582345476265)
--(axis cs:0.106,0.783514995999669)
--(axis cs:0.107,0.783441983983474)
--(axis cs:0.108,0.783363349817379)
--(axis cs:0.109,0.783279133602757)
--(axis cs:0.11,0.783189375697509)
--(axis cs:0.111,0.783220038608857)
--(axis cs:0.112,0.783148782435495)
--(axis cs:0.113,0.783077883463539)
--(axis cs:0.114,0.783007317904056)
--(axis cs:0.115,0.782937062288778)
--(axis cs:0.116,0.782867093780961)
--(axis cs:0.117,0.782797390098239)
--(axis cs:0.118,0.782727929909756)
--(axis cs:0.119,0.782658691793393)
--(axis cs:0.12,0.782589658691151)
--(axis cs:0.121,0.782619094114572)
--(axis cs:0.122,0.782577414090644)
--(axis cs:0.123,0.782543260590598)
--(axis cs:0.124,0.782516593349457)
--(axis cs:0.125,0.782497374153657)
--(axis cs:0.126,0.782485566933068)
--(axis cs:0.127,0.78248113568425)
--(axis cs:0.128,0.782484047057532)
--(axis cs:0.129,0.782494270698843)
--(axis cs:0.13,0.782511777620561)
--(axis cs:0.131,0.782641523650903)
--(axis cs:0.132,0.782681077188046)
--(axis cs:0.133,0.782720667566356)
--(axis cs:0.134,0.782760271151029)
--(axis cs:0.135,0.782799864421693)
--(axis cs:0.136,0.782839425008882)
--(axis cs:0.137,0.782878930612792)
--(axis cs:0.138,0.782918360333429)
--(axis cs:0.139,0.782957694199164)
--(axis cs:0.14,0.782996915486963)
--(axis cs:0.141,0.783132998222048)
--(axis cs:0.142,0.783193255252823)
--(axis cs:0.143,0.783256848397566)
--(axis cs:0.144,0.783323740671549)
--(axis cs:0.145,0.783393896787076)
--(axis cs:0.146,0.783467284412224)
--(axis cs:0.147,0.783543873123612)
--(axis cs:0.148,0.78362363278582)
--(axis cs:0.149,0.783706537149295)
--(axis cs:0.15,0.783792564668252)
--(axis cs:0.151,0.784028915615407)
--(axis cs:0.152,0.784141160177669)
--(axis cs:0.153,0.784253156433503)
--(axis cs:0.154,0.784364881890569)
--(axis cs:0.155,0.784476313987163)
--(axis cs:0.156,0.784587432745)
--(axis cs:0.157,0.78469821779525)
--(axis cs:0.158,0.784808653702592)
--(axis cs:0.159,0.784918728495292)
--(axis cs:0.16,0.785028427784182)
--(axis cs:0.161,0.785234789801048)
--(axis cs:0.162,0.785363554739821)
--(axis cs:0.163,0.785494376309457)
--(axis cs:0.164,0.785627222782536)
--(axis cs:0.165,0.785762062398394)
--(axis cs:0.166,0.785898863367226)
--(axis cs:0.167,0.786037595381017)
--(axis cs:0.168,0.786178227623676)
--(axis cs:0.169,0.786320732559002)
--(axis cs:0.17,0.786465088926422)
--(axis cs:0.171,0.786703393293926)
--(axis cs:0.172,0.786854811293256)
--(axis cs:0.173,0.78699951024569)
--(axis cs:0.174,0.787137515634593)
--(axis cs:0.175,0.787268855212493)
--(axis cs:0.176,0.78739355596093)
--(axis cs:0.177,0.787511650342093)
--(axis cs:0.178,0.787623170540642)
--(axis cs:0.179,0.787728148449547)
--(axis cs:0.18,0.787826615630186)
--(axis cs:0.181,0.788051635380135)
--(axis cs:0.182,0.788183753886756)
--(axis cs:0.183,0.788326458646205)
--(axis cs:0.184,0.788479638905734)
--(axis cs:0.185,0.788643186058096)
--(axis cs:0.186,0.788816997400041)
--(axis cs:0.187,0.789000975016276)
--(axis cs:0.188,0.789195029763008)
--(axis cs:0.189,0.789399073058888)
--(axis cs:0.19,0.789613016871762)
--(axis cs:0.191,0.789936758231683)
--(axis cs:0.192,0.790190976147409)
--(axis cs:0.193,0.79045755885559)
--(axis cs:0.194,0.79073638068359)
--(axis cs:0.195,0.791027318248359)
--(axis cs:0.196,0.791330255274561)
--(axis cs:0.197,0.791645080382614)
--(axis cs:0.198,0.79197169215039)
--(axis cs:0.199,0.792309989781131)
--(axis cs:0.2,0.792659873094512)
--(axis cs:0.201,0.79311615417045)
--(axis cs:0.202,0.793492481832553)
--(axis cs:0.203,0.793871406803873)
--(axis cs:0.204,0.794252898537666)
--(axis cs:0.205,0.794636926339439)
--(axis cs:0.206,0.795023460727871)
--(axis cs:0.207,0.795412472096508)
--(axis cs:0.208,0.795803937035647)
--(axis cs:0.209,0.796197836065215)
--(axis cs:0.21,0.796594152611433)
--(axis cs:0.211,0.797088484103526)
--(axis cs:0.212,0.797499390148119)
--(axis cs:0.213,0.797908213424851)
--(axis cs:0.214,0.798314942430869)
--(axis cs:0.215,0.798719566079526)
--(axis cs:0.216,0.799122081208374)
--(axis cs:0.217,0.799522483807494)
--(axis cs:0.218,0.799920775285357)
--(axis cs:0.219,0.800316956266559)
--(axis cs:0.22,0.800711026422401)
--(axis cs:0.221,0.801200759363055)
--(axis cs:0.222,0.801607170285728)
--(axis cs:0.223,0.802011545519725)
--(axis cs:0.224,0.802413874090913)
--(axis cs:0.225,0.802814143752842)
--(axis cs:0.226,0.803212349815323)
--(axis cs:0.227,0.803608486776023)
--(axis cs:0.228,0.804002550724996)
--(axis cs:0.229,0.804394536896448)
--(axis cs:0.23,0.80478443951257)
--(axis cs:0.231,0.805267717910018)
--(axis cs:0.232,0.805661839190645)
--(axis cs:0.233,0.806048433238624)
--(axis cs:0.234,0.806427485322303)
--(axis cs:0.235,0.806798985615769)
--(axis cs:0.236,0.807162929906962)
--(axis cs:0.237,0.807519313323632)
--(axis cs:0.238,0.80786813211678)
--(axis cs:0.239,0.808209382021276)
--(axis cs:0.24,0.808543058208694)
--(axis cs:0.241,0.808993399701424)
--(axis cs:0.242,0.809333779077066)
--(axis cs:0.243,0.809667269570575)
--(axis cs:0.244,0.809993858069454)
--(axis cs:0.245,0.810313532397846)
--(axis cs:0.246,0.810626282130212)
--(axis cs:0.247,0.810932097840508)
--(axis cs:0.248,0.811230973562339)
--(axis cs:0.249,0.811522902475465)
--(axis cs:0.25,0.811807876970094)
--(axis cs:0.251,0.812202127101694)
--(axis cs:0.252,0.812480143530995)
--(axis cs:0.253,0.812742419456363)
--(axis cs:0.254,0.81298904516384)
--(axis cs:0.255,0.813220110136459)
--(axis cs:0.256,0.813435705738572)
--(axis cs:0.257,0.813635927238381)
--(axis cs:0.258,0.813820876401422)
--(axis cs:0.259,0.813990659475729)
--(axis cs:0.26,0.814145381829172)
--(axis cs:0.261,0.81439389166286)
--(axis cs:0.262,0.81455697712559)
--(axis cs:0.263,0.814719241076571)
--(axis cs:0.264,0.814880666589608)
--(axis cs:0.265,0.815041236650656)
--(axis cs:0.266,0.815200935911168)
--(axis cs:0.267,0.81535974872027)
--(axis cs:0.268,0.81551766465728)
--(axis cs:0.269,0.815674672404031)
--(axis cs:0.27,0.815830763656325)
--(axis cs:0.271,0.816084560159941)
--(axis cs:0.272,0.816255511378711)
--(axis cs:0.273,0.816425606888017)
--(axis cs:0.274,0.816594829916701)
--(axis cs:0.275,0.816763163604685)
--(axis cs:0.276,0.816930592759687)
--(axis cs:0.277,0.817097101898744)
--(axis cs:0.278,0.817262681077009)
--(axis cs:0.279,0.817427318827944)
--(axis cs:0.28,0.817591007577408)
--(axis cs:0.281,0.817852621617662)
--(axis cs:0.282,0.81803114855432)
--(axis cs:0.283,0.81820878790264)
--(axis cs:0.284,0.818385523035054)
--(axis cs:0.285,0.818561337237123)
--(axis cs:0.286,0.8187362154695)
--(axis cs:0.287,0.818910142402868)
--(axis cs:0.288,0.819083108534735)
--(axis cs:0.289,0.819255102572963)
--(axis cs:0.29,0.819426117317296)
--(axis cs:0.291,0.81969528210187)
--(axis cs:0.292,0.819887789828641)
--(axis cs:0.293,0.820092736699042)
--(axis cs:0.294,0.820310053969049)
--(axis cs:0.295,0.820539672367262)
--(axis cs:0.296,0.820781522956685)
--(axis cs:0.297,0.821035542531064)
--(axis cs:0.298,0.821301668009956)
--(axis cs:0.299,0.821579844640094)
--(axis cs:0.3,0.821870018362361)
--(axis cs:0.301,0.822437073428811)
--(axis cs:0.302,0.822768319670367)
--(axis cs:0.303,0.823099354501427)
--(axis cs:0.304,0.823430153718392)
--(axis cs:0.305,0.823760693067068)
--(axis cs:0.306,0.824090949840086)
--(axis cs:0.307,0.824420900897766)
--(axis cs:0.308,0.824750526237275)
--(axis cs:0.309,0.825079807536286)
--(axis cs:0.31,0.825408732017774)
--(axis cs:0.311,0.825833386349798)
--(axis cs:0.312,0.826166325400658)
--(axis cs:0.313,0.826490744431119)
--(axis cs:0.314,0.826806565872292)
--(axis cs:0.315,0.827113717750817)
--(axis cs:0.316,0.827412128390796)
--(axis cs:0.317,0.827701734271479)
--(axis cs:0.318,0.827982472719843)
--(axis cs:0.319,0.828254281919542)
--(axis cs:0.32,0.828517113557176)
--(axis cs:0.321,0.829006006066828)
--(axis cs:0.322,0.829300250632668)
--(axis cs:0.323,0.829592537552079)
--(axis cs:0.324,0.829882855204097)
--(axis cs:0.325,0.83017119916214)
--(axis cs:0.326,0.830457565614598)
--(axis cs:0.327,0.830741950010009)
--(axis cs:0.328,0.831024348833962)
--(axis cs:0.329,0.831304758785481)
--(axis cs:0.33,0.831583175875267)
--(axis cs:0.331,0.831968800124576)
--(axis cs:0.332,0.832286461255298)
--(axis cs:0.333,0.832619562267841)
--(axis cs:0.334,0.832967975732604)
--(axis cs:0.335,0.833331575062931)
--(axis cs:0.336,0.83371023714557)
--(axis cs:0.337,0.834103842527775)
--(axis cs:0.338,0.834512280447815)
--(axis cs:0.339,0.834935443733564)
--(axis cs:0.34,0.835373225809609)
--(axis cs:0.341,0.835919749543823)
--(axis cs:0.342,0.836381561215443)
--(axis cs:0.343,0.836843120999266)
--(axis cs:0.344,0.837304407097945)
--(axis cs:0.345,0.837765398107022)
--(axis cs:0.346,0.838226073098863)
--(axis cs:0.347,0.838686411987272)
--(axis cs:0.348,0.839146395522727)
--(axis cs:0.349,0.83960600591506)
--(axis cs:0.35,0.840065227443879)
--(axis cs:0.351,0.840629734787779)
--(axis cs:0.352,0.841118621094137)
--(axis cs:0.353,0.841616027463367)
--(axis cs:0.354,0.842121923217618)
--(axis cs:0.355,0.842636293557503)
--(axis cs:0.356,0.843159122748144)
--(axis cs:0.357,0.843690400515124)
--(axis cs:0.358,0.844230119996697)
--(axis cs:0.359,0.844778274550473)
--(axis cs:0.36,0.845334861499693)
--(axis cs:0.361,0.846026770124007)
--(axis cs:0.362,0.846588439475859)
--(axis cs:0.363,0.847135106477254)
--(axis cs:0.364,0.847666762475327)
--(axis cs:0.365,0.848183399757523)
--(axis cs:0.366,0.848685011489971)
--(axis cs:0.367,0.849171592089002)
--(axis cs:0.368,0.849643137291763)
--(axis cs:0.369,0.850099643301463)
--(axis cs:0.37,0.850541106791695)
--(axis cs:0.371,0.851196768049383)
--(axis cs:0.372,0.851663964782324)
--(axis cs:0.373,0.852128380276831)
--(axis cs:0.374,0.852590014067066)
--(axis cs:0.375,0.853048865482551)
--(axis cs:0.376,0.853504934902056)
--(axis cs:0.377,0.853958222077646)
--(axis cs:0.378,0.854408728115121)
--(axis cs:0.379,0.854856453774052)
--(axis cs:0.38,0.855301400725381)
--(axis cs:0.381,0.855846669221515)
--(axis cs:0.382,0.856306202027188)
--(axis cs:0.383,0.856764931059925)
--(axis cs:0.384,0.85722286181664)
--(axis cs:0.385,0.857679999636892)
--(axis cs:0.386,0.858136350265367)
--(axis cs:0.387,0.858591919981779)
--(axis cs:0.388,0.8590467160532)
--(axis cs:0.389,0.859500746673873)
--(axis cs:0.39,0.85995401969)
--(axis cs:0.391,0.860542935133922)
--(axis cs:0.392,0.861015063986644)
--(axis cs:0.393,0.861484648783841)
--(axis cs:0.394,0.861951674498802)
--(axis cs:0.395,0.862416125958825)
--(axis cs:0.396,0.862877987844071)
--(axis cs:0.397,0.86333724468642)
--(axis cs:0.398,0.863793880868306)
--(axis cs:0.399,0.864247880621556)
--(axis cs:0.4,0.864699228026128)
--(axis cs:0.401,0.865254614698329)
--(axis cs:0.402,0.865724382412752)
--(axis cs:0.403,0.866195428103725)
--(axis cs:0.404,0.866667723930939)
--(axis cs:0.405,0.867141245690289)
--(axis cs:0.406,0.867615968001504)
--(axis cs:0.407,0.86809186430849)
--(axis cs:0.408,0.868568906878883)
--(axis cs:0.409,0.869047066803829)
--(axis cs:0.41,0.869526313997944)
--(axis cs:0.411,0.87000661725099)
--(axis cs:0.412,0.870487944518025)
--(axis cs:0.413,0.870970262359169)
--(axis cs:0.414,0.871453536872682)
--(axis cs:0.415,0.871937732987617)
--(axis cs:0.416,0.872422814464149)
--(axis cs:0.417,0.872908743894092)
--(axis cs:0.418,0.873395482701721)
--(axis cs:0.419,0.873882991113093)
--(axis cs:0.42,0.874371228175853)
--(axis cs:0.421,0.874860151794206)
--(axis cs:0.422,0.87534971871072)
--(axis cs:0.423,0.875839884508446)
--(axis cs:0.424,0.876330603613354)
--(axis cs:0.425,0.876821829297043)
--(axis cs:0.426,0.877313513679726)
--(axis cs:0.427,0.877805607733507)
--(axis cs:0.428,0.878298061285937)
--(axis cs:0.429,0.878790823023855)
--(axis cs:0.43,0.879283840497521)
--(axis cs:0.431,0.879777060125039)
--(axis cs:0.432,0.880270427197063)
--(axis cs:0.433,0.88076388588181)
--(axis cs:0.434,0.881257379230353)
--(axis cs:0.435,0.881750849179761)
--(axis cs:0.436,0.882244236560618)
--(axis cs:0.437,0.882737481103995)
--(axis cs:0.438,0.883230521447942)
--(axis cs:0.439,0.883723295144232)
--(axis cs:0.44,0.884215738665399)
--(axis cs:0.441,0.884707787412226)
--(axis cs:0.442,0.885199375721367)
--(axis cs:0.443,0.885690436873384)
--(axis cs:0.444,0.886180903101041)
--(axis cs:0.445,0.8866707055979)
--(axis cs:0.446,0.887159774527224)
--(axis cs:0.447,0.887648039031169)
--(axis cs:0.448,0.888135427240291)
--(axis cs:0.449,0.88862186628336)
--(axis cs:0.45,0.889107282297456)
--(axis cs:0.451,0.889591600438375)
--(axis cs:0.452,0.890074744891327)
--(axis cs:0.453,0.890556638881983)
--(axis cs:0.454,0.891037204687827)
--(axis cs:0.455,0.891516363649783)
--(axis cs:0.456,0.891994036184163)
--(axis cs:0.457,0.892470141794891)
--(axis cs:0.458,0.892944599086002)
--(axis cs:0.459,0.89341732577447)
--(axis cs:0.46,0.893888238703318)
--(axis cs:0.461,0.894357253855008)
--(axis cs:0.462,0.894824286365133)
--(axis cs:0.463,0.895289250536384)
--(axis cs:0.464,0.895752059852819)
--(axis cs:0.465,0.896212626994411)
--(axis cs:0.466,0.896670863851873)
--(axis cs:0.467,0.897126681541432)
--(axis cs:0.468,0.897579990419567)
--(axis cs:0.469,0.898030700105648)
--(axis cs:0.47,0.898478719492537)
--(axis cs:0.471,0.898923956766768)
--(axis cs:0.472,0.899366319429327)
--(axis cs:0.473,0.899805714318697)
--(axis cs:0.474,0.900242047338126)
--(axis cs:0.475,0.900675223363647)
--(axis cs:0.476,0.901105147285371)
--(axis cs:0.477,0.901531723400079)
--(axis cs:0.478,0.901954855429539)
--(axis cs:0.479,0.902374446539103)
--(axis cs:0.48,0.902790399356473)
--(axis cs:0.481,0.903202615990693)
--(axis cs:0.482,0.903610998051361)
--(axis cs:0.483,0.904015446668061)
--(axis cs:0.484,0.904415862509985)
--(axis cs:0.485,0.904812145805686)
--(axis cs:0.486,0.905204196362801)
--(axis cs:0.487,0.905591913588552)
--(axis cs:0.488,0.905975196510088)
--(axis cs:0.489,0.906353943795001)
--(axis cs:0.49,0.906728039508776)
--(axis cs:0.491,0.907097353422913)
--(axis cs:0.492,0.907461754275585)
--(axis cs:0.493,0.907821110377823)
--(axis cs:0.494,0.908175289641875)
--(axis cs:0.495,0.908524159609824)
--(axis cs:0.496,0.908867587482044)
--(axis cs:0.497,0.90920544013904)
--(axis cs:0.498,0.909537584174739)
--(axis cs:0.499,0.909863885928174)
--(axis cs:0.5,0.910184211510418)
--(axis cs:0.5,0.94306886101489)
--(axis cs:0.5,0.94306886101489)
--(axis cs:0.499,0.942006291668941)
--(axis cs:0.498,0.940948198090791)
--(axis cs:0.497,0.939894627463815)
--(axis cs:0.496,0.938845626880065)
--(axis cs:0.495,0.937801243320659)
--(axis cs:0.494,0.936761523637945)
--(axis cs:0.493,0.935726514540333)
--(axis cs:0.492,0.934696262567811)
--(axis cs:0.491,0.933670814073672)
--(axis cs:0.49,0.932650215212851)
--(axis cs:0.489,0.931634511918561)
--(axis cs:0.488,0.930623749884511)
--(axis cs:0.487,0.929617974555603)
--(axis cs:0.486,0.928617231083648)
--(axis cs:0.485,0.927621564293948)
--(axis cs:0.484,0.926631018669498)
--(axis cs:0.483,0.925645638335489)
--(axis cs:0.482,0.924665467044078)
--(axis cs:0.481,0.923690548159447)
--(axis cs:0.48,0.922720924643142)
--(axis cs:0.479,0.921756639040755)
--(axis cs:0.478,0.920797733468931)
--(axis cs:0.477,0.919844249599182)
--(axis cs:0.476,0.918896228652247)
--(axis cs:0.475,0.917953711374922)
--(axis cs:0.474,0.91701673803177)
--(axis cs:0.473,0.916085348390769)
--(axis cs:0.472,0.915159581718062)
--(axis cs:0.471,0.9142394732857)
--(axis cs:0.47,0.913325058440359)
--(axis cs:0.469,0.912416375410124)
--(axis cs:0.468,0.911513460658406)
--(axis cs:0.467,0.910616345615784)
--(axis cs:0.466,0.909725063261819)
--(axis cs:0.465,0.908839643712854)
--(axis cs:0.464,0.907960116430417)
--(axis cs:0.463,0.907086510462757)
--(axis cs:0.462,0.906218854271433)
--(axis cs:0.461,0.905357175724764)
--(axis cs:0.46,0.904501502091426)
--(axis cs:0.459,0.903651860034213)
--(axis cs:0.458,0.902808275603939)
--(axis cs:0.457,0.901970774233492)
--(axis cs:0.456,0.90113938073203)
--(axis cs:0.455,0.900314119279342)
--(axis cs:0.454,0.899495013420358)
--(axis cs:0.453,0.898682086059762)
--(axis cs:0.452,0.89787535945674)
--(axis cs:0.451,0.897074855222481)
--(axis cs:0.45,0.896280594316801)
--(axis cs:0.449,0.895492597037015)
--(axis cs:0.448,0.894710883018145)
--(axis cs:0.447,0.893935471225014)
--(axis cs:0.446,0.893166379947691)
--(axis cs:0.445,0.892403626797052)
--(axis cs:0.444,0.891647228700486)
--(axis cs:0.443,0.890897201897683)
--(axis cs:0.442,0.890153561936525)
--(axis cs:0.441,0.88941632366909)
--(axis cs:0.44,0.88868550124775)
--(axis cs:0.439,0.887961108121365)
--(axis cs:0.438,0.887243157031614)
--(axis cs:0.437,0.886531660009309)
--(axis cs:0.436,0.885826628370868)
--(axis cs:0.435,0.885128072714864)
--(axis cs:0.434,0.884436002918639)
--(axis cs:0.433,0.883750428135014)
--(axis cs:0.432,0.883071356789049)
--(axis cs:0.431,0.882398796574903)
--(axis cs:0.43,0.881732754452748)
--(axis cs:0.429,0.881073236645767)
--(axis cs:0.428,0.880420248637227)
--(axis cs:0.427,0.87977379516761)
--(axis cs:0.426,0.879133880231823)
--(axis cs:0.425,0.878500507076461)
--(axis cs:0.424,0.87787367819714)
--(axis cs:0.423,0.877253395335897)
--(axis cs:0.422,0.876639659478645)
--(axis cs:0.421,0.876032470852698)
--(axis cs:0.42,0.875431828924353)
--(axis cs:0.419,0.874837732396543)
--(axis cs:0.418,0.874250179206289)
--(axis cs:0.417,0.873669166520494)
--(axis cs:0.416,0.873094690736584)
--(axis cs:0.415,0.872526747482201)
--(axis cs:0.414,0.871965331610773)
--(axis cs:0.413,0.87141043719962)
--(axis cs:0.412,0.870862057548179)
--(axis cs:0.411,0.870320185176341)
--(axis cs:0.41,0.869784811825494)
--(axis cs:0.409,0.869255928460177)
--(axis cs:0.408,0.868733525264749)
--(axis cs:0.407,0.868217591645136)
--(axis cs:0.406,0.867708116228662)
--(axis cs:0.405,0.867205086864063)
--(axis cs:0.404,0.86670849062153)
--(axis cs:0.403,0.866218313790331)
--(axis cs:0.402,0.865734541893523)
--(axis cs:0.401,0.865257160183615)
--(axis cs:0.4,0.864871584916611)
--(axis cs:0.399,0.864386963751534)
--(axis cs:0.398,0.863903362443141)
--(axis cs:0.397,0.863420755849653)
--(axis cs:0.396,0.862939118955846)
--(axis cs:0.395,0.862458426870415)
--(axis cs:0.394,0.861978654824901)
--(axis cs:0.393,0.861499778172632)
--(axis cs:0.392,0.861021773343575)
--(axis cs:0.391,0.86054461425766)
--(axis cs:0.39,0.860167789287152)
--(axis cs:0.389,0.859673588688138)
--(axis cs:0.388,0.859183028360378)
--(axis cs:0.387,0.858696084479911)
--(axis cs:0.386,0.858212729789861)
--(axis cs:0.385,0.857732937105701)
--(axis cs:0.384,0.857256676928726)
--(axis cs:0.383,0.856783920274405)
--(axis cs:0.382,0.856314634149946)
--(axis cs:0.381,0.855848786008157)
--(axis cs:0.38,0.855471093953705)
--(axis cs:0.379,0.854993580399412)
--(axis cs:0.378,0.854516812754996)
--(axis cs:0.377,0.854040771172331)
--(axis cs:0.376,0.85356543272514)
--(axis cs:0.375,0.853090773818681)
--(axis cs:0.374,0.852616769853405)
--(axis cs:0.373,0.852143395911421)
--(axis cs:0.372,0.85167062739973)
--(axis cs:0.371,0.8511984375058)
--(axis cs:0.37,0.850890277301434)
--(axis cs:0.369,0.850382026518767)
--(axis cs:0.368,0.849865902359874)
--(axis cs:0.367,0.849341878096854)
--(axis cs:0.366,0.848809925513111)
--(axis cs:0.365,0.848270016444279)
--(axis cs:0.364,0.847722121759772)
--(axis cs:0.363,0.847166212850695)
--(axis cs:0.362,0.846602260875358)
--(axis cs:0.361,0.846030238273567)
--(axis cs:0.36,0.845672858130409)
--(axis cs:0.359,0.845051471818811)
--(axis cs:0.358,0.844445492448477)
--(axis cs:0.357,0.843854906969257)
--(axis cs:0.356,0.843279688234803)
--(axis cs:0.355,0.842719812707517)
--(axis cs:0.354,0.84217524759834)
--(axis cs:0.353,0.841645959020162)
--(axis cs:0.352,0.841131911335986)
--(axis cs:0.351,0.840633069157846)
--(axis cs:0.35,0.840233588761328)
--(axis cs:0.349,0.839742041675933)
--(axis cs:0.348,0.83925360753013)
--(axis cs:0.347,0.838768282568283)
--(axis cs:0.346,0.838286063571078)
--(axis cs:0.345,0.837806946102155)
--(axis cs:0.344,0.837330926379647)
--(axis cs:0.343,0.836857999710559)
--(axis cs:0.342,0.836388162361522)
--(axis cs:0.341,0.835921402017533)
--(axis cs:0.34,0.835545656069526)
--(axis cs:0.339,0.835074828773316)
--(axis cs:0.338,0.83462216190903)
--(axis cs:0.337,0.834187758550052)
--(axis cs:0.336,0.833771722772823)
--(axis cs:0.335,0.833374159628291)
--(axis cs:0.334,0.832995164559763)
--(axis cs:0.333,0.83263483450888)
--(axis cs:0.332,0.832293260695637)
--(axis cs:0.331,0.831970531986721)
--(axis cs:0.33,0.831750058635356)
--(axis cs:0.329,0.831439614988436)
--(axis cs:0.328,0.831130644687541)
--(axis cs:0.327,0.830823131528503)
--(axis cs:0.326,0.830517059040368)
--(axis cs:0.325,0.830212408928359)
--(axis cs:0.324,0.829909161884631)
--(axis cs:0.323,0.82960729849248)
--(axis cs:0.322,0.829306799573318)
--(axis cs:0.321,0.829007644167106)
--(axis cs:0.32,0.828866738452154)
--(axis cs:0.319,0.828537018195903)
--(axis cs:0.318,0.828205484504102)
--(axis cs:0.317,0.82787217477037)
--(axis cs:0.316,0.827537125667727)
--(axis cs:0.315,0.827200368553136)
--(axis cs:0.314,0.826861934625718)
--(axis cs:0.313,0.826521853742804)
--(axis cs:0.312,0.826180156704081)
--(axis cs:0.311,0.825836876133643)
--(axis cs:0.31,0.825575447867147)
--(axis cs:0.309,0.825214498674722)
--(axis cs:0.308,0.824856660228934)
--(axis cs:0.307,0.824501931735611)
--(axis cs:0.306,0.824150311002751)
--(axis cs:0.305,0.823801795324825)
--(axis cs:0.304,0.823456381356902)
--(axis cs:0.303,0.823114065571576)
--(axis cs:0.302,0.822774845331376)
--(axis cs:0.301,0.822438706740755)
--(axis cs:0.3,0.822163168587578)
--(axis cs:0.299,0.821814298160277)
--(axis cs:0.298,0.821484074180636)
--(axis cs:0.297,0.821172525829881)
--(axis cs:0.296,0.820879683573965)
--(axis cs:0.295,0.820605571764246)
--(axis cs:0.294,0.820350216541461)
--(axis cs:0.293,0.82011364012404)
--(axis cs:0.292,0.819895866206429)
--(axis cs:0.291,0.819696904783411)
--(axis cs:0.29,0.819591063204371)
--(axis cs:0.289,0.819388421050573)
--(axis cs:0.288,0.81918820564631)
--(axis cs:0.287,0.818990412420848)
--(axis cs:0.286,0.818795037688102)
--(axis cs:0.285,0.818602077984171)
--(axis cs:0.284,0.818411527555594)
--(axis cs:0.283,0.818223378759986)
--(axis cs:0.282,0.818037620881257)
--(axis cs:0.281,0.817854240234253)
--(axis cs:0.28,0.817755534822167)
--(axis cs:0.279,0.817560299506955)
--(axis cs:0.278,0.817367512593609)
--(axis cs:0.277,0.817177169744766)
--(axis cs:0.276,0.816989267493964)
--(axis cs:0.275,0.81680380257307)
--(axis cs:0.274,0.816620769448631)
--(axis cs:0.273,0.816440161458509)
--(axis cs:0.272,0.816261967596797)
--(axis cs:0.271,0.816086174772819)
--(axis cs:0.27,0.815994877873471)
--(axis cs:0.269,0.815807320059979)
--(axis cs:0.268,0.815622234643769)
--(axis cs:0.267,0.815439617534028)
--(axis cs:0.266,0.815259465497364)
--(axis cs:0.265,0.815081775473185)
--(axis cs:0.264,0.814906542160831)
--(axis cs:0.263,0.814733759938719)
--(axis cs:0.262,0.814563417485655)
--(axis cs:0.261,0.814395502336127)
--(axis cs:0.26,0.81431389251652)
--(axis cs:0.259,0.814126848102252)
--(axis cs:0.258,0.813928207507654)
--(axis cs:0.257,0.813717867868036)
--(axis cs:0.256,0.813495721609071)
--(axis cs:0.255,0.813261660578544)
--(axis cs:0.254,0.81301556465573)
--(axis cs:0.253,0.812757313534765)
--(axis cs:0.252,0.812486777477894)
--(axis cs:0.251,0.812203824334863)
--(axis cs:0.25,0.812045831477875)
--(axis cs:0.249,0.8117153423902)
--(axis cs:0.248,0.811382778651485)
--(axis cs:0.247,0.811048128754106)
--(axis cs:0.246,0.810711382235106)
--(axis cs:0.245,0.810372528104246)
--(axis cs:0.244,0.810031552559763)
--(axis cs:0.243,0.809688441948893)
--(axis cs:0.242,0.809343180630051)
--(axis cs:0.241,0.808995753562003)
--(axis cs:0.24,0.808787167547998)
--(axis cs:0.239,0.808406779041867)
--(axis cs:0.238,0.808023829531822)
--(axis cs:0.237,0.807638302651734)
--(axis cs:0.236,0.807250185198975)
--(axis cs:0.235,0.806859460927441)
--(axis cs:0.234,0.806466111934563)
--(axis cs:0.233,0.806070120776979)
--(axis cs:0.232,0.805671466639711)
--(axis cs:0.231,0.805270129331893)
--(axis cs:0.23,0.804947627445088)
--(axis cs:0.229,0.804526360074981)
--(axis cs:0.228,0.804106414414038)
--(axis cs:0.227,0.803687774533149)
--(axis cs:0.226,0.80327042522564)
--(axis cs:0.225,0.802854348685775)
--(axis cs:0.224,0.80243952417307)
--(axis cs:0.223,0.802025931086521)
--(axis cs:0.222,0.801613549056215)
--(axis cs:0.221,0.801202355126736)
--(axis cs:0.22,0.800873528037022)
--(axis cs:0.219,0.800448276406049)
--(axis cs:0.218,0.800024273487721)
--(axis cs:0.217,0.799601507389704)
--(axis cs:0.216,0.79917996819098)
--(axis cs:0.215,0.798759642500497)
--(axis cs:0.214,0.798340510534906)
--(axis cs:0.213,0.79792255277057)
--(axis cs:0.212,0.797505748594592)
--(axis cs:0.211,0.797090074838025)
--(axis cs:0.21,0.796757140763796)
--(axis cs:0.209,0.796329541982493)
--(axis cs:0.208,0.795907728839828)
--(axis cs:0.207,0.795491710338585)
--(axis cs:0.206,0.795081496287367)
--(axis cs:0.205,0.794677097067904)
--(axis cs:0.204,0.794278519809926)
--(axis cs:0.203,0.793885770367455)
--(axis cs:0.202,0.793498852231847)
--(axis cs:0.201,0.793117750495649)
--(axis cs:0.2,0.792825739269909)
--(axis cs:0.199,0.792444013664006)
--(axis cs:0.198,0.792077295004599)
--(axis cs:0.197,0.791725682110192)
--(axis cs:0.196,0.791389274751837)
--(axis cs:0.195,0.791068165264992)
--(axis cs:0.194,0.790762443040948)
--(axis cs:0.193,0.790472190635469)
--(axis cs:0.192,0.790197490900249)
--(axis cs:0.191,0.789938425022507)
--(axis cs:0.19,0.7897774449236)
--(axis cs:0.189,0.789531931595345)
--(axis cs:0.188,0.789299715149838)
--(axis cs:0.187,0.789080880717689)
--(axis cs:0.186,0.788875509988152)
--(axis cs:0.185,0.788683683880781)
--(axis cs:0.184,0.788505476354162)
--(axis cs:0.183,0.788340960150921)
--(axis cs:0.182,0.788190205208295)
--(axis cs:0.181,0.788053275650873)
--(axis cs:0.18,0.788022563533276)
--(axis cs:0.179,0.787886598020565)
--(axis cs:0.178,0.787748141068325)
--(axis cs:0.177,0.787607150942116)
--(axis cs:0.176,0.787463584091547)
--(axis cs:0.175,0.787317390843626)
--(axis cs:0.174,0.787168521896271)
--(axis cs:0.173,0.787016925638084)
--(axis cs:0.172,0.786862550324306)
--(axis cs:0.171,0.786705344424141)
--(axis cs:0.17,0.786625619016616)
--(axis cs:0.169,0.786450425584322)
--(axis cs:0.168,0.786280424874376)
--(axis cs:0.167,0.786115623206934)
--(axis cs:0.166,0.785956027433751)
--(axis cs:0.165,0.785801644818841)
--(axis cs:0.164,0.785652482918592)
--(axis cs:0.163,0.785508546063634)
--(axis cs:0.162,0.785369840089042)
--(axis cs:0.161,0.785236366238011)
--(axis cs:0.16,0.78518795275791)
--(axis cs:0.159,0.785047652686678)
--(axis cs:0.158,0.784910273827967)
--(axis cs:0.157,0.784775817539399)
--(axis cs:0.156,0.78464428601312)
--(axis cs:0.155,0.784515681136116)
--(axis cs:0.154,0.784390001300705)
--(axis cs:0.153,0.784267244685075)
--(axis cs:0.152,0.784147408872302)
--(axis cs:0.151,0.784030479150107)
--(axis cs:0.15,0.784041666601155)
--(axis cs:0.149,0.783907969120191)
--(axis cs:0.148,0.783782502037623)
--(axis cs:0.147,0.783665276932249)
--(axis cs:0.146,0.783556301988477)
--(axis cs:0.145,0.783455586596193)
--(axis cs:0.144,0.783363138173072)
--(axis cs:0.143,0.783278964703524)
--(axis cs:0.142,0.783203074712124)
--(axis cs:0.141,0.783135461281822)
--(axis cs:0.14,0.783155462033856)
--(axis cs:0.139,0.783085810681366)
--(axis cs:0.138,0.783019338739202)
--(axis cs:0.137,0.782956046454693)
--(axis cs:0.136,0.782895934732014)
--(axis cs:0.135,0.782839003777789)
--(axis cs:0.134,0.78278525377776)
--(axis cs:0.133,0.78273468436855)
--(axis cs:0.132,0.782687295967555)
--(axis cs:0.131,0.78264308046991)
--(axis cs:0.13,0.782831942051406)
--(axis cs:0.129,0.78275320875625)
--(axis cs:0.128,0.782688320380163)
--(axis cs:0.127,0.782637281963989)
--(axis cs:0.126,0.78260010011993)
--(axis cs:0.125,0.782576780924957)
--(axis cs:0.124,0.782567331720898)
--(axis cs:0.123,0.782571759444255)
--(axis cs:0.122,0.782590071813499)
--(axis cs:0.121,0.782622265784934)
--(axis cs:0.12,0.782747148213957)
--(axis cs:0.119,0.782785987426366)
--(axis cs:0.118,0.782828289318911)
--(axis cs:0.117,0.782874056747675)
--(axis cs:0.116,0.782923293035342)
--(axis cs:0.115,0.782976000573187)
--(axis cs:0.114,0.783032181999324)
--(axis cs:0.113,0.783091839288911)
--(axis cs:0.112,0.783154975003517)
--(axis cs:0.111,0.78322158997176)
--(axis cs:0.11,0.783499071105836)
--(axis cs:0.109,0.783529602013522)
--(axis cs:0.108,0.783560930898539)
--(axis cs:0.107,0.78359300181293)
--(axis cs:0.106,0.783625757202631)
--(axis cs:0.105,0.783659131398757)
--(axis cs:0.104,0.783693059556372)
--(axis cs:0.103,0.783727472348715)
--(axis cs:0.102,0.783762300426458)
--(axis cs:0.101,0.783797474827939)
--(axis cs:0.1,0.783911766273896)
--(axis cs:0.099,0.783933011250951)
--(axis cs:0.098,0.78395731608815)
--(axis cs:0.097,0.783984682128808)
--(axis cs:0.096,0.784015111025326)
--(axis cs:0.095,0.784048604752588)
--(axis cs:0.094,0.784085165609985)
--(axis cs:0.093,0.784124796197937)
--(axis cs:0.092,0.784167499733724)
--(axis cs:0.091,0.784213278764295)
--(axis cs:0.09,0.784362192349515)
--(axis cs:0.089,0.784396028687524)
--(axis cs:0.088,0.784436267973867)
--(axis cs:0.087,0.784482904105101)
--(axis cs:0.086,0.784535943883988)
--(axis cs:0.085,0.78459539455048)
--(axis cs:0.084,0.784661268486277)
--(axis cs:0.083,0.784733578216303)
--(axis cs:0.082,0.784812336327265)
--(axis cs:0.081,0.784897555473077)
--(axis cs:0.08,0.785131595802751)
--(axis cs:0.079,0.785195778318032)
--(axis cs:0.078,0.785255365748599)
--(axis cs:0.077,0.785310298709941)
--(axis cs:0.076,0.785360518027614)
--(axis cs:0.075,0.785405965128685)
--(axis cs:0.074,0.785446581857169)
--(axis cs:0.073,0.785482310915707)
--(axis cs:0.072,0.785513095589326)
--(axis cs:0.071,0.785538879901082)
--(axis cs:0.07,0.785653717191097)
--(axis cs:0.069,0.785656136745563)
--(axis cs:0.068,0.785665008156579)
--(axis cs:0.067,0.785680348118632)
--(axis cs:0.066,0.785702173715718)
--(axis cs:0.065,0.785730502416447)
--(axis cs:0.064,0.785765352077389)
--(axis cs:0.063,0.785806740946539)
--(axis cs:0.062,0.785854687748093)
--(axis cs:0.061,0.785909211381065)
--(axis cs:0.06,0.786065657625717)
--(axis cs:0.059,0.786109318435028)
--(axis cs:0.058,0.786149680950901)
--(axis cs:0.057,0.786186719105361)
--(axis cs:0.056,0.786220407171506)
--(axis cs:0.055,0.786250719778518)
--(axis cs:0.054,0.78627763189957)
--(axis cs:0.053,0.786301118927641)
--(axis cs:0.052,0.786321156860168)
--(axis cs:0.051,0.786337721673603)
--(axis cs:0.05,0.78644700962339)
--(axis cs:0.049,0.786440447751837)
--(axis cs:0.048,0.786436844202719)
--(axis cs:0.047,0.786436195953442)
--(axis cs:0.046,0.786438500111763)
--(axis cs:0.045,0.786443753915198)
--(axis cs:0.044,0.78645195474941)
--(axis cs:0.043,0.786463100133273)
--(axis cs:0.042,0.786477187866867)
--(axis cs:0.041,0.786494215472275)
--(axis cs:0.04,0.786613440879493)
--(axis cs:0.039,0.786613567500122)
--(axis cs:0.038,0.786610771757185)
--(axis cs:0.037,0.786605032246282)
--(axis cs:0.036,0.786596327946087)
--(axis cs:0.035,0.786584638190083)
--(axis cs:0.034,0.786569942790928)
--(axis cs:0.033,0.786552221966007)
--(axis cs:0.032,0.786531456591531)
--(axis cs:0.031,0.786507627445963)
--(axis cs:0.03,0.786586582965748)
--(axis cs:0.029,0.786535317047641)
--(axis cs:0.028,0.786480457876609)
--(axis cs:0.027,0.786421968703565)
--(axis cs:0.026,0.786359813215842)
--(axis cs:0.025,0.786293955619771)
--(axis cs:0.024,0.786224361014911)
--(axis cs:0.023,0.786150995175636)
--(axis cs:0.022,0.786073824790715)
--(axis cs:0.021,0.785992817572741)
--(axis cs:0.02,0.786013181320254)
--(axis cs:0.019,0.78591006056103)
--(axis cs:0.018,0.785816961982242)
--(axis cs:0.017,0.785733900445902)
--(axis cs:0.016,0.7856608912406)
--(axis cs:0.015,0.785597949064063)
--(axis cs:0.014,0.78554508934287)
--(axis cs:0.013,0.785502327306803)
--(axis cs:0.012,0.785469678670771)
--(axis cs:0.011,0.785447159619173)
--(axis cs:0.01,0.785539165704495)
--(axis cs:0.009,0.785512325327284)
--(axis cs:0.008,0.785488326788459)
--(axis cs:0.007,0.785467165856048)
--(axis cs:0.006,0.785448838425842)
--(axis cs:0.005,0.785433340520368)
--(axis cs:0.004,0.785420668287856)
--(axis cs:0.003,0.785410818001221)
--(axis cs:0.002,0.785403786057041)
--(axis cs:0.001,0.785399568975831)
--(axis cs:0,0.785398163397448)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0.785398244857788
0.0110000371932983 0.785446166992188
0.0149999856948853 0.785571932792664
0.0190000534057617 0.78582501411438
0.0249999761581421 0.786267280578613
0.0299999713897705 0.786480665206909
0.0349999666213989 0.786559820175171
0.0399999618530273 0.786514163017273
0.0579999685287476 0.786088705062866
0.0670000314712524 0.785634517669678
0.0759999752044678 0.785309314727783
0.0800000429153442 0.784989237785339
0.0850000381469727 0.784569978713989
0.0900000333786011 0.784262180328369
0.0989999771118164 0.78386926651001
0.105000019073486 0.783607602119446
0.111000061035156 0.783220767974854
0.11899995803833 0.782722234725952
0.123000025749207 0.782551288604736
0.126999974250793 0.782524943351746
0.13100004196167 0.782642364501953
0.139999985694885 0.783076047897339
0.144999980926514 0.783424615859985
0.149999976158142 0.783916473388672
0.159999966621399 0.785108089447021
0.166000008583069 0.785927414894104
0.179000020027161 0.787811994552612
0.182999968528748 0.788333654403687
0.185999989509583 0.788846135139465
0.189000010490417 0.789465308189392
0.192000031471252 0.790194272994995
0.194999933242798 0.7910475730896
0.197999954223633 0.792024254798889
0.202000021934509 0.793495655059814
0.20799994468689 0.795855760574341
0.235000014305115 0.806824445724487
0.240000009536743 0.808646202087402
0.245000004768372 0.810338377952576
0.25 0.81190824508667
0.253000020980835 0.812749862670898
0.25600004196167 0.81346583366394
0.259000062942505 0.814059019088745
0.282999992370605 0.81821608543396
0.29200005531311 0.819912195205688
0.294999957084656 0.820626735687256
0.297999978065491 0.821471095085144
0.302000045776367 0.822771549224854
0.319000005722046 0.828410148620605
0.33299994468689 0.832627058029175
0.335999965667725 0.83374035358429
0.33899998664856 0.835003614425659
0.345000028610229 0.837786197662354
0.351999998092651 0.841123104095459
0.355999946594238 0.843200087547302
0.360000014305115 0.845450162887573
0.363999962806702 0.847696185112
0.368000030517578 0.849761605262756
0.373000025749207 0.852135896682739
0.404000043869019 0.866689801216125
0.409999966621399 0.869666337966919
0.416000008583069 0.872786998748779
0.421999931335449 0.876049041748047
0.427999973297119 0.879449129104614
0.434000015258789 0.882982134819031
0.440000057220459 0.88664186000824
0.447000026702881 0.891061782836914
0.453999996185303 0.895630121231079
0.462000012397766 0.901012182235718
0.470000028610229 0.906539440155029
0.480000019073486 0.913604736328125
0.495000004768372 0.924386978149414
0.499000072479248 0.927272319793701
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.785398244857788
0.00999999046325684 0.785434722900391
0.0199999809265137 0.785907983779907
0.0299999713897705 0.786480665206909
0.0399999618530273 0.786514163017273
0.0499999523162842 0.786350727081299
0.059999942779541 0.785970330238342
0.0700000524520874 0.78555965423584
0.0800000429153442 0.784989237785339
0.0900000333786011 0.784262180328369
0.100000023841858 0.783832907676697
0.110000014305115 0.783291697502136
0.120000004768372 0.782668352127075
0.129999995231628 0.782602071762085
0.139999985694885 0.783076047897339
0.149999976158142 0.783916473388672
0.159999966621399 0.785108089447021
0.169999957084656 0.786545276641846
0.180000066757202 0.787930250167847
0.190000057220459 0.789695024490356
0.200000047683716 0.792742490768433
0.210000038146973 0.796675443649292
0.220000028610229 0.800792336463928
0.230000019073486 0.804866075515747
0.240000009536743 0.808646202087402
0.25 0.81190824508667
0.259999990463257 0.814229965209961
0.269999980926514 0.81591272354126
0.279999971389771 0.817673206329346
0.289999961853027 0.81950855255127
0.299999952316284 0.822105646133423
0.309999942779541 0.825492024421692
0.319999933242798 0.828709840774536
0.330000042915344 0.831666707992554
0.340000033378601 0.835457682609558
0.350000023841858 0.840149402618408
0.360000014305115 0.845450162887573
0.370000004768372 0.850726842880249
0.379999995231628 0.855386257171631
0.389999985694885 0.860068321228027
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig3old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\dot{\(\displaystyle \Phi}\)},
ymajorgrids,
ymin=-0.158956818907636, ymax=1.24953540545059,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,0.000738302904342594)
--(axis cs:0.002,0.00147452687842767)
--(axis cs:0.003,0.00220868217495108)
--(axis cs:0.004,0.00294077900850328)
--(axis cs:0.005,0.00367082755583673)
--(axis cs:0.006,0.00439883795605261)
--(axis cs:0.007,0.00512482031074001)
--(axis cs:0.008,0.00584878468422311)
--(axis cs:0.009,0.00657074110377749)
--(axis cs:0.01,0.00729070602489952)
--(axis cs:0.011,0.0153851864295474)
--(axis cs:0.012,0.0234481416355376)
--(axis cs:0.013,0.0314795328443068)
--(axis cs:0.014,0.0394793256267954)
--(axis cs:0.015,0.0474474855117891)
--(axis cs:0.016,0.0553839779994669)
--(axis cs:0.017,0.0632887685753353)
--(axis cs:0.018,0.071161822723343)
--(axis cs:0.019,0.079003105939767)
--(axis cs:0.02,0.0868125827157791)
--(axis cs:0.021,0.0807826864098314)
--(axis cs:0.022,0.0747966864016955)
--(axis cs:0.023,0.0688543120861531)
--(axis cs:0.024,0.0629552702780432)
--(axis cs:0.025,0.0570992695578684)
--(axis cs:0.026,0.051286020260508)
--(axis cs:0.027,0.0455152344648406)
--(axis cs:0.028,0.03978662598344)
--(axis cs:0.029,0.0340999103523373)
--(axis cs:0.03,0.0284548067823662)
--(axis cs:0.031,0.0233769223237037)
--(axis cs:0.032,0.0183190677410393)
--(axis cs:0.033,0.0132811425499333)
--(axis cs:0.034,0.00826304647812219)
--(axis cs:0.035,0.00326467965271726)
--(axis cs:0.036,-0.00171405740037473)
--(axis cs:0.037,-0.00667326375768967)
--(axis cs:0.038,-0.0116130380987227)
--(axis cs:0.039,-0.0165334787071762)
--(axis cs:0.04,-0.0214346540960828)
--(axis cs:0.041,-0.020402761094061)
--(axis cs:0.042,-0.0193754314292922)
--(axis cs:0.043,-0.0183526349960226)
--(axis cs:0.044,-0.0173343447392511)
--(axis cs:0.045,-0.0163205337457949)
--(axis cs:0.046,-0.0153111752433525)
--(axis cs:0.047,-0.014306242599358)
--(axis cs:0.048,-0.0133057093204766)
--(axis cs:0.049,-0.0123095490515289)
--(axis cs:0.05,-0.0113177536802233)
--(axis cs:0.051,-0.0167228923303683)
--(axis cs:0.052,-0.0221068097918748)
--(axis cs:0.053,-0.0274696223714778)
--(axis cs:0.054,-0.0328114444278408)
--(axis cs:0.055,-0.0381323898604429)
--(axis cs:0.056,-0.0434325721111161)
--(axis cs:0.057,-0.0487121041647209)
--(axis cs:0.058,-0.0539710985503835)
--(axis cs:0.059,-0.0592096673422888)
--(axis cs:0.06,-0.0644279206358025)
--(axis cs:0.061,-0.0596731935580046)
--(axis cs:0.062,-0.0549483474960842)
--(axis cs:0.063,-0.0502531845394767)
--(axis cs:0.064,-0.0455875026244931)
--(axis cs:0.065,-0.0409511009266778)
--(axis cs:0.066,-0.0363437798530894)
--(axis cs:0.067,-0.0317653410401876)
--(axis cs:0.068,-0.0272155873517377)
--(axis cs:0.069,-0.0226943228767316)
--(axis cs:0.07,-0.018201375402327)
--(axis cs:0.071,-0.0261300244939139)
--(axis cs:0.072,-0.0340007865506591)
--(axis cs:0.073,-0.0418140957905374)
--(axis cs:0.074,-0.0495703827731248)
--(axis cs:0.075,-0.057270076475858)
--(axis cs:0.076,-0.0649136042702289)
--(axis cs:0.077,-0.0725013918979503)
--(axis cs:0.078,-0.0800338634471646)
--(axis cs:0.079,-0.087511441349044)
--(axis cs:0.08,-0.094934445073171)
--(axis cs:0.081,-0.0905063167708796)
--(axis cs:0.082,-0.086071920472438)
--(axis cs:0.083,-0.0816314779888034)
--(axis cs:0.084,-0.0771852252623388)
--(axis cs:0.085,-0.0727333968224331)
--(axis cs:0.086,-0.0682762257895516)
--(axis cs:0.087,-0.0638139438875934)
--(axis cs:0.088,-0.059346781455784)
--(axis cs:0.089,-0.0548749674568454)
--(axis cs:0.09,-0.05039873170151)
--(axis cs:0.091,-0.0488767678412869)
--(axis cs:0.092,-0.0473642461213153)
--(axis cs:0.093,-0.0458611062773994)
--(axis cs:0.094,-0.0443672895181325)
--(axis cs:0.095,-0.0428827373783217)
--(axis cs:0.096,-0.0414073917174142)
--(axis cs:0.097,-0.0399411947171033)
--(axis cs:0.098,-0.0384840888797263)
--(axis cs:0.099,-0.0370360170260116)
--(axis cs:0.1,-0.0355969249517521)
--(axis cs:0.101,-0.0394432035262118)
--(axis cs:0.102,-0.043239742573966)
--(axis cs:0.103,-0.0469865928974842)
--(axis cs:0.104,-0.0506838053692628)
--(axis cs:0.105,-0.0543314298913005)
--(axis cs:0.106,-0.0579295153714368)
--(axis cs:0.107,-0.0614781096980794)
--(axis cs:0.108,-0.0649772597151992)
--(axis cs:0.109,-0.0684270111907335)
--(axis cs:0.11,-0.0718273935641033)
--(axis cs:0.111,-0.0698962734867223)
--(axis cs:0.112,-0.0679767055681411)
--(axis cs:0.113,-0.066068613313223)
--(axis cs:0.114,-0.0641719235204292)
--(axis cs:0.115,-0.0622865634101232)
--(axis cs:0.116,-0.060412460621054)
--(axis cs:0.117,-0.0585495432083123)
--(axis cs:0.118,-0.0566977396404564)
--(axis cs:0.119,-0.0548569787973704)
--(axis cs:0.12,-0.0530271901092041)
--(axis cs:0.121,-0.0436935442469262)
--(axis cs:0.122,-0.0343800742862967)
--(axis cs:0.123,-0.0250862696765617)
--(axis cs:0.124,-0.0158116096145289)
--(axis cs:0.125,-0.00655557596176987)
--(axis cs:0.126,0.00268234680870139)
--(axis cs:0.127,0.011902671663856)
--(axis cs:0.128,0.0211059090625084)
--(axis cs:0.129,0.0302925670057828)
--(axis cs:0.13,0.0394631489717935)
--(axis cs:0.131,0.0410793369224051)
--(axis cs:0.132,0.0426858475215402)
--(axis cs:0.133,0.0442827495331819)
--(axis cs:0.134,0.0458701055435425)
--(axis cs:0.135,0.0474479777918272)
--(axis cs:0.136,0.0490164281717615)
--(axis cs:0.137,0.0505755182339679)
--(axis cs:0.138,0.0521253091875064)
--(axis cs:0.139,0.0536658619021533)
--(axis cs:0.14,0.0551972498100219)
--(axis cs:0.141,0.0610148180684465)
--(axis cs:0.142,0.0668139111115413)
--(axis cs:0.143,0.0725948830387562)
--(axis cs:0.144,0.0783580864459242)
--(axis cs:0.145,0.0841038721852418)
--(axis cs:0.146,0.0898325893951593)
--(axis cs:0.147,0.095544585535591)
--(axis cs:0.148,0.101240206418908)
--(axis cs:0.149,0.10691979624193)
--(axis cs:0.15,0.112583679643732)
--(axis cs:0.151,0.113920504760512)
--(axis cs:0.152,0.115250109723467)
--(axis cs:0.153,0.116572541762327)
--(axis cs:0.154,0.117887849481224)
--(axis cs:0.155,0.119196081216674)
--(axis cs:0.156,0.120497285039542)
--(axis cs:0.157,0.121791508756592)
--(axis cs:0.158,0.123078799911678)
--(axis cs:0.159,0.124359205787437)
--(axis cs:0.16,0.125632791680782)
--(axis cs:0.161,0.129294426102513)
--(axis cs:0.162,0.132939938661902)
--(axis cs:0.163,0.136569379949628)
--(axis cs:0.164,0.140182806755577)
--(axis cs:0.165,0.143780275499838)
--(axis cs:0.166,0.147361842235865)
--(axis cs:0.167,0.150927562654177)
--(axis cs:0.168,0.154477492085396)
--(axis cs:0.169,0.158011685503962)
--(axis cs:0.17,0.161530188517086)
--(axis cs:0.171,0.156817702550686)
--(axis cs:0.172,0.152142865562981)
--(axis cs:0.173,0.14750548763993)
--(axis cs:0.174,0.142905380814481)
--(axis cs:0.175,0.138342358360476)
--(axis cs:0.176,0.133816234787321)
--(axis cs:0.177,0.129326825835689)
--(axis cs:0.178,0.124873948473222)
--(axis cs:0.179,0.120457420890247)
--(axis cs:0.18,0.116077068437164)
--(axis cs:0.181,0.128399445652293)
--(axis cs:0.182,0.140635452429134)
--(axis cs:0.183,0.15278570550643)
--(axis cs:0.184,0.164850818198095)
--(axis cs:0.185,0.176831400144623)
--(axis cs:0.186,0.188728057317284)
--(axis cs:0.187,0.20054139202377)
--(axis cs:0.188,0.212272002958649)
--(axis cs:0.189,0.223920485224188)
--(axis cs:0.19,0.235487430912313)
--(axis cs:0.191,0.249616380904578)
--(axis cs:0.192,0.263645871180968)
--(axis cs:0.193,0.277576622365994)
--(axis cs:0.194,0.291409353874132)
--(axis cs:0.195,0.305144780672028)
--(axis cs:0.196,0.318783613411981)
--(axis cs:0.197,0.33232655849089)
--(axis cs:0.198,0.345774318056395)
--(axis cs:0.199,0.359127590012905)
--(axis cs:0.2,0.372387063139651)
--(axis cs:0.201,0.376607169442573)
--(axis cs:0.202,0.380814475783675)
--(axis cs:0.203,0.385008959207326)
--(axis cs:0.204,0.389190596367113)
--(axis cs:0.205,0.393359363822481)
--(axis cs:0.206,0.397515238041571)
--(axis cs:0.207,0.401658195404062)
--(axis cs:0.208,0.405788212204001)
--(axis cs:0.209,0.409905264652238)
--(axis cs:0.21,0.414009310944543)
--(axis cs:0.211,0.413528633643934)
--(axis cs:0.212,0.413053364266459)
--(axis cs:0.213,0.412583474225574)
--(axis cs:0.214,0.412118936510981)
--(axis cs:0.215,0.411659724279789)
--(axis cs:0.216,0.41120581085543)
--(axis cs:0.217,0.410757169726418)
--(axis cs:0.218,0.410313774545881)
--(axis cs:0.219,0.409875599130293)
--(axis cs:0.22,0.409442617458859)
--(axis cs:0.221,0.40901480367193)
--(axis cs:0.222,0.408592132068196)
--(axis cs:0.223,0.408174577105505)
--(axis cs:0.224,0.407762113400425)
--(axis cs:0.225,0.407354715727587)
--(axis cs:0.226,0.4069523590186)
--(axis cs:0.227,0.406555018361486)
--(axis cs:0.228,0.406162668999483)
--(axis cs:0.229,0.405775286330539)
--(axis cs:0.23,0.405392838115706)
--(axis cs:0.231,0.399902874327269)
--(axis cs:0.232,0.394417131589197)
--(axis cs:0.233,0.388935728608298)
--(axis cs:0.234,0.383458778398767)
--(axis cs:0.235,0.377986393542905)
--(axis cs:0.236,0.372518686188216)
--(axis cs:0.237,0.367055768042722)
--(axis cs:0.238,0.361597750370649)
--(axis cs:0.239,0.356144743989193)
--(axis cs:0.24,0.350696866803368)
--(axis cs:0.241,0.345796459526428)
--(axis cs:0.242,0.340897437951779)
--(axis cs:0.243,0.335999929344603)
--(axis cs:0.244,0.3311040588886)
--(axis cs:0.245,0.326209951139768)
--(axis cs:0.246,0.321317730026288)
--(axis cs:0.247,0.316427518848506)
--(axis cs:0.248,0.311539440278836)
--(axis cs:0.249,0.306653616361957)
--(axis cs:0.25,0.30177016323925)
--(axis cs:0.251,0.28755185898834)
--(axis cs:0.252,0.27344001719645)
--(axis cs:0.253,0.259433922372601)
--(axis cs:0.254,0.245532860663486)
--(axis cs:0.255,0.231736122241047)
--(axis cs:0.256,0.218043001220973)
--(axis cs:0.257,0.204452795665029)
--(axis cs:0.258,0.190964807583439)
--(axis cs:0.259,0.177578342948784)
--(axis cs:0.26,0.164292714384882)
--(axis cs:0.261,0.165098341820873)
--(axis cs:0.262,0.165900822029979)
--(axis cs:0.263,0.166700170783156)
--(axis cs:0.264,0.167496413192981)
--(axis cs:0.265,0.168289574233596)
--(axis cs:0.266,0.169079678741183)
--(axis cs:0.267,0.169866751415043)
--(axis cs:0.268,0.170650816818311)
--(axis cs:0.269,0.171431899378636)
--(axis cs:0.27,0.172210023389242)
--(axis cs:0.271,0.172985213004814)
--(axis cs:0.272,0.173757492228245)
--(axis cs:0.273,0.174526884925813)
--(axis cs:0.274,0.175293414842515)
--(axis cs:0.275,0.176057105587798)
--(axis cs:0.276,0.176817980624329)
--(axis cs:0.277,0.177576063290154)
--(axis cs:0.278,0.17833137679892)
--(axis cs:0.279,0.179083944239942)
--(axis cs:0.28,0.179833788578271)
--(axis cs:0.281,0.180580932654755)
--(axis cs:0.282,0.18132539918611)
--(axis cs:0.283,0.182067210764983)
--(axis cs:0.284,0.18280638986002)
--(axis cs:0.285,0.183542958815926)
--(axis cs:0.286,0.184276939852713)
--(axis cs:0.287,0.185008355061731)
--(axis cs:0.288,0.185737226418644)
--(axis cs:0.289,0.186463575780475)
--(axis cs:0.29,0.187187425402904)
--(axis cs:0.291,0.201816143699972)
--(axis cs:0.292,0.216399516138054)
--(axis cs:0.293,0.230938323664033)
--(axis cs:0.294,0.245433352279217)
--(axis cs:0.295,0.259885383764299)
--(axis cs:0.296,0.274295195741877)
--(axis cs:0.297,0.288663561733984)
--(axis cs:0.298,0.302991251219025)
--(axis cs:0.299,0.317279029685754)
--(axis cs:0.3,0.331527660595989)
--(axis cs:0.301,0.332971970593193)
--(axis cs:0.302,0.334408195993691)
--(axis cs:0.303,0.335836415954369)
--(axis cs:0.304,0.337256696251482)
--(axis cs:0.305,0.33866910228032)
--(axis cs:0.306,0.340073699057623)
--(axis cs:0.307,0.341470551223411)
--(axis cs:0.308,0.34285973122044)
--(axis cs:0.309,0.344241255124602)
--(axis cs:0.31,0.345615550258993)
--(axis cs:0.311,0.340985165863012)
--(axis cs:0.312,0.336305132086309)
--(axis cs:0.313,0.331576221844683)
--(axis cs:0.314,0.326799204445289)
--(axis cs:0.315,0.321974844902923)
--(axis cs:0.316,0.317103903951539)
--(axis cs:0.317,0.31218713805379)
--(axis cs:0.318,0.307225299411377)
--(axis cs:0.319,0.302219136019128)
--(axis cs:0.32,0.297169407538987)
--(axis cs:0.321,0.296855386027655)
--(axis cs:0.322,0.296547787461229)
--(axis cs:0.323,0.29624658000246)
--(axis cs:0.324,0.295951729029405)
--(axis cs:0.325,0.295663200175885)
--(axis cs:0.326,0.295380959329149)
--(axis cs:0.327,0.295104972628603)
--(axis cs:0.328,0.294835206463775)
--(axis cs:0.329,0.294571627472842)
--(axis cs:0.33,0.294314250768669)
--(axis cs:0.331,0.31156983760086)
--(axis cs:0.332,0.328718616446228)
--(axis cs:0.333,0.345761387396366)
--(axis cs:0.334,0.362698936502771)
--(axis cs:0.335,0.379532044228217)
--(axis cs:0.336,0.396261485551786)
--(axis cs:0.337,0.412888029972953)
--(axis cs:0.338,0.429412441515424)
--(axis cs:0.339,0.445835478740787)
--(axis cs:0.34,0.462157895903081)
--(axis cs:0.341,0.463577853563711)
--(axis cs:0.342,0.464991397007533)
--(axis cs:0.343,0.466398604403259)
--(axis cs:0.344,0.467799546187096)
--(axis cs:0.345,0.469194292360643)
--(axis cs:0.346,0.470582912491173)
--(axis cs:0.347,0.471965475711897)
--(axis cs:0.348,0.473342050723024)
--(axis cs:0.349,0.474712705798675)
--(axis cs:0.35,0.476077623782983)
--(axis cs:0.351,0.486861779889208)
--(axis cs:0.352,0.497650578000841)
--(axis cs:0.353,0.508444323111773)
--(axis cs:0.354,0.519243302852918)
--(axis cs:0.355,0.530047804143735)
--(axis cs:0.356,0.540858113188346)
--(axis cs:0.357,0.551674515471362)
--(axis cs:0.358,0.562497295743536)
--(axis cs:0.359,0.573326738000923)
--(axis cs:0.36,0.584163105325961)
--(axis cs:0.361,0.572835118960284)
--(axis cs:0.362,0.561516637994316)
--(axis cs:0.363,0.550208067908292)
--(axis cs:0.364,0.538909811756177)
--(axis cs:0.365,0.527622272095079)
--(axis cs:0.366,0.516345850954496)
--(axis cs:0.367,0.505080949808533)
--(axis cs:0.368,0.493827969545782)
--(axis cs:0.369,0.482587310442176)
--(axis cs:0.37,0.471359393752223)
--(axis cs:0.371,0.470245337854153)
--(axis cs:0.372,0.46914305673537)
--(axis cs:0.373,0.468052473661967)
--(axis cs:0.374,0.466973518161358)
--(axis cs:0.375,0.465906120263052)
--(axis cs:0.376,0.464850210498413)
--(axis cs:0.377,0.463805719900534)
--(axis cs:0.378,0.462772580001327)
--(axis cs:0.379,0.461750722823567)
--(axis cs:0.38,0.460740091251041)
--(axis cs:0.381,0.462182994136668)
--(axis cs:0.382,0.46364287759701)
--(axis cs:0.383,0.465119680604399)
--(axis cs:0.384,0.466613344600043)
--(axis cs:0.385,0.468123811782605)
--(axis cs:0.386,0.469651025103767)
--(axis cs:0.387,0.471194928264361)
--(axis cs:0.388,0.472755465710261)
--(axis cs:0.389,0.474332582628275)
--(axis cs:0.39,0.475926196936488)
--(axis cs:0.391,0.475070242633283)
--(axis cs:0.392,0.474224354246943)
--(axis cs:0.393,0.473388470950855)
--(axis cs:0.394,0.472562535212635)
--(axis cs:0.395,0.47174648991883)
--(axis cs:0.396,0.470940278372564)
--(axis cs:0.397,0.470143844290243)
--(axis cs:0.398,0.469357131799255)
--(axis cs:0.399,0.468580085434737)
--(axis cs:0.4,0.467812712585965)
--(axis cs:0.401,0.471860430972202)
--(axis cs:0.402,0.475907413944204)
--(axis cs:0.403,0.479952781978755)
--(axis cs:0.404,0.483995641173011)
--(axis cs:0.405,0.488035095390393)
--(axis cs:0.406,0.492070246243955)
--(axis cs:0.407,0.49610019298804)
--(axis cs:0.408,0.500124032410864)
--(axis cs:0.409,0.50414085872807)
--(axis cs:0.41,0.508149763477315)
--(axis cs:0.411,0.51214983541392)
--(axis cs:0.412,0.516140160427049)
--(axis cs:0.413,0.520119822421567)
--(axis cs:0.414,0.524087901987958)
--(axis cs:0.415,0.528043476790308)
--(axis cs:0.416,0.531985622169008)
--(axis cs:0.417,0.535913411049091)
--(axis cs:0.418,0.539825913850098)
--(axis cs:0.419,0.543722198397527)
--(axis cs:0.42,0.547601329835911)
--(axis cs:0.421,0.551462370543571)
--(axis cs:0.422,0.555304380049104)
--(axis cs:0.423,0.55912641607993)
--(axis cs:0.424,0.562927534285431)
--(axis cs:0.425,0.566706786831796)
--(axis cs:0.426,0.570463224397124)
--(axis cs:0.427,0.574195896129441)
--(axis cs:0.428,0.577903849584132)
--(axis cs:0.429,0.581586130663612)
--(axis cs:0.43,0.585241783559296)
--(axis cs:0.431,0.588869850695906)
--(axis cs:0.432,0.592469372678154)
--(axis cs:0.433,0.596039388901917)
--(axis cs:0.434,0.599578939649549)
--(axis cs:0.435,0.603087062165121)
--(axis cs:0.436,0.606562793709547)
--(axis cs:0.437,0.610005171976479)
--(axis cs:0.438,0.613413235068675)
--(axis cs:0.439,0.616786021477254)
--(axis cs:0.44,0.620122570063894)
--(axis cs:0.441,0.623421920045991)
--(axis cs:0.442,0.626683110984829)
--(axis cs:0.443,0.629905183000602)
--(axis cs:0.444,0.633087180221626)
--(axis cs:0.445,0.63622814655242)
--(axis cs:0.446,0.63932712791383)
--(axis cs:0.447,0.642383173627891)
--(axis cs:0.448,0.64539533644332)
--(axis cs:0.449,0.648362672564408)
--(axis cs:0.45,0.651284241683336)
--(axis cs:0.451,0.654159107015929)
--(axis cs:0.452,0.656986335340874)
--(axis cs:0.453,0.659764997143051)
--(axis cs:0.454,0.662494170259872)
--(axis cs:0.455,0.665172936414989)
--(axis cs:0.456,0.667800382544798)
--(axis cs:0.457,0.670375602717948)
--(axis cs:0.458,0.672897698216305)
--(axis cs:0.459,0.675365777619534)
--(axis cs:0.46,0.677778956893294)
--(axis cs:0.461,0.68013635948103)
--(axis cs:0.462,0.682437116399372)
--(axis cs:0.463,0.68468036655599)
--(axis cs:0.464,0.686865260357937)
--(axis cs:0.465,0.688990956053076)
--(axis cs:0.466,0.691056621777396)
--(axis cs:0.467,0.693061436949782)
--(axis cs:0.468,0.695004592408743)
--(axis cs:0.469,0.696885290552548)
--(axis cs:0.47,0.698702745482749)
--(axis cs:0.471,0.700456183151043)
--(axis cs:0.472,0.702144841509438)
--(axis cs:0.473,0.703767971378561)
--(axis cs:0.474,0.705324839022247)
--(axis cs:0.475,0.706814722902382)
--(axis cs:0.476,0.70823691641981)
--(axis cs:0.477,0.70959072844036)
--(axis cs:0.478,0.710875483480358)
--(axis cs:0.479,0.712090521894878)
--(axis cs:0.48,0.713235200068673)
--(axis cs:0.481,0.714308890609717)
--(axis cs:0.482,0.715310982545895)
--(axis cs:0.483,0.71624088310324)
--(axis cs:0.484,0.717098017518965)
--(axis cs:0.485,0.717881828605282)
--(axis cs:0.486,0.718591778235722)
--(axis cs:0.487,0.71922734756358)
--(axis cs:0.488,0.7197880372421)
--(axis cs:0.489,0.720273367646299)
--(axis cs:0.49,0.720682879096341)
--(axis cs:0.491,0.721016132082368)
--(axis cs:0.492,0.721272707686802)
--(axis cs:0.493,0.721452208821372)
--(axis cs:0.494,0.721554259478728)
--(axis cs:0.495,0.721578505430165)
--(axis cs:0.496,0.721524614564278)
--(axis cs:0.497,0.721392277121774)
--(axis cs:0.498,0.721181205930634)
--(axis cs:0.499,0.720891136641523)
--(axis cs:0.5,0.720521827963332)
--(axis cs:0.501,0.720073061894291)
--(axis cs:0.502,0.719544643815667)
--(axis cs:0.503,0.718936403300048)
--(axis cs:0.504,0.71824819387839)
--(axis cs:0.505,0.717479892995308)
--(axis cs:0.506,0.716631402238904)
--(axis cs:0.507,0.715702647569555)
--(axis cs:0.508,0.714693579547553)
--(axis cs:0.509,0.713604173559483)
--(axis cs:0.51,0.712434430043253)
--(axis cs:0.511,0.711184374182244)
--(axis cs:0.512,0.709854055762988)
--(axis cs:0.513,0.708443550661073)
--(axis cs:0.514,0.706952959358494)
--(axis cs:0.515,0.705382407072653)
--(axis cs:0.516,0.703732043959536)
--(axis cs:0.517,0.702002045314472)
--(axis cs:0.518,0.700192611770354)
--(axis cs:0.519,0.698303969493252)
--(axis cs:0.52,0.696336370215002)
--(axis cs:0.521,0.694290089232769)
--(axis cs:0.522,0.692165428363864)
--(axis cs:0.523,0.689962714276698)
--(axis cs:0.524,0.687682297760771)
--(axis cs:0.525,0.685324553888087)
--(axis cs:0.526,0.682889882171133)
--(axis cs:0.527,0.680378706717355)
--(axis cs:0.528,0.677791476380056)
--(axis cs:0.529,0.675128664905655)
--(axis cs:0.53,0.672390769552186)
--(axis cs:0.531,0.669578310530634)
--(axis cs:0.532,0.666691833620156)
--(axis cs:0.533,0.663731907101737)
--(axis cs:0.534,0.660699121791018)
--(axis cs:0.535,0.657594091142805)
--(axis cs:0.536,0.654417451351484)
--(axis cs:0.537,0.651169861447316)
--(axis cs:0.538,0.647852003388566)
--(axis cs:0.539,0.644464582013463)
--(axis cs:0.54,0.6410083216688)
--(axis cs:0.541,0.637483969898831)
--(axis cs:0.542,0.633892295757665)
--(axis cs:0.543,0.63023408823741)
--(axis cs:0.544,0.626510156314651)
--(axis cs:0.545,0.622721328992701)
--(axis cs:0.546,0.618868455339612)
--(axis cs:0.547,0.614952404521968)
--(axis cs:0.548,0.610974065834435)
--(axis cs:0.549,0.606934348068512)
--(axis cs:0.55,0.602834176189336)
--(axis cs:0.551,0.598674496111084)
--(axis cs:0.552,0.594456271272711)
--(axis cs:0.553,0.590180481908739)
--(axis cs:0.554,0.585848125035239)
--(axis cs:0.555,0.581460214431881)
--(axis cs:0.556,0.577017780620079)
--(axis cs:0.557,0.57252187083727)
--(axis cs:0.558,0.567973549007358)
--(axis cs:0.559,0.563373894928517)
--(axis cs:0.56,0.558724001171611)
--(axis cs:0.561,0.554024977700512)
--(axis cs:0.562,0.549277948439355)
--(axis cs:0.563,0.544484050651833)
--(axis cs:0.564,0.539644434874412)
--(axis cs:0.565,0.534760264846287)
--(axis cs:0.566,0.529832717436127)
--(axis cs:0.567,0.524862982565684)
--(axis cs:0.568,0.519852263130318)
--(axis cs:0.569,0.514801774688413)
--(axis cs:0.57,0.509712742091831)
--(axis cs:0.571,0.504586403245905)
--(axis cs:0.572,0.499424007180629)
--(axis cs:0.573,0.494226812798669)
--(axis cs:0.574,0.488996088767585)
--(axis cs:0.575,0.483733113409705)
--(axis cs:0.576,0.478439174589728)
--(axis cs:0.577,0.473115569600148)
--(axis cs:0.578,0.467763605044551)
--(axis cs:0.579,0.462384596718893)
--(axis cs:0.58,0.456979868426232)
--(axis cs:0.581,0.451550750324153)
--(axis cs:0.582,0.446098582198455)
--(axis cs:0.583,0.440624710585199)
--(axis cs:0.584,0.435130488463919)
--(axis cs:0.585,0.429617275121064)
--(axis cs:0.586,0.424086436012217)
--(axis cs:0.587,0.418539342623188)
--(axis cs:0.588,0.412977372330047)
--(axis cs:0.589,0.407401908258221)
--(axis cs:0.59,0.401814339140696)
--(axis cs:0.591,0.396216058350442)
--(axis cs:0.592,0.39060846226309)
--(axis cs:0.593,0.384992953398281)
--(axis cs:0.594,0.379370937785913)
--(axis cs:0.595,0.373743824608637)
--(axis cs:0.596,0.368113026052118)
--(axis cs:0.597,0.362479957155243)
--(axis cs:0.598,0.356846035660355)
--(axis cs:0.599,0.351212681863634)
--(axis cs:0.6,0.345581318465676)
--(axis cs:0.601,0.339953370422382)
--(axis cs:0.602,0.334330264758049)
--(axis cs:0.603,0.328713428033578)
--(axis cs:0.604,0.323104288855999)
--(axis cs:0.605,0.317504277337731)
--(axis cs:0.606,0.311914823412497)
--(axis cs:0.607,0.306337356686715)
--(axis cs:0.608,0.300773306291979)
--(axis cs:0.609,0.295224100738734)
--(axis cs:0.61,0.289691167771226)
--(axis cs:0.611,0.284175934223806)
--(axis cs:0.612,0.27867982587868)
--(axis cs:0.613,0.273204267325177)
--(axis cs:0.614,0.267750681659037)
--(axis cs:0.615,0.26232048722629)
--(axis cs:0.616,0.256915101871759)
--(axis cs:0.617,0.251535941061465)
--(axis cs:0.618,0.246184416284038)
--(axis cs:0.619,0.240861934918278)
--(axis cs:0.62,0.235569900102991)
--(axis cs:0.621,0.230309710609192)
--(axis cs:0.622,0.225082760714751)
--(axis cs:0.623,0.219890440081541)
--(axis cs:0.624,0.214734133635172)
--(axis cs:0.625,0.209615221447381)
--(axis cs:0.626,0.204535078129091)
--(axis cs:0.627,0.199495068913801)
--(axis cs:0.628,0.194496555633374)
--(axis cs:0.629,0.189540893208112)
--(axis cs:0.63,0.18462942836109)
--(axis cs:0.631,0.179763499515745)
--(axis cs:0.632,0.174944436696785)
--(axis cs:0.633,0.170173561434484)
--(axis cs:0.634,0.165452186672418)
--(axis cs:0.635,0.160781616678692)
--(axis cs:0.636,0.156163146960715)
--(axis cs:0.637,0.151598064181319)
--(axis cs:0.638,0.147087642361644)
--(axis cs:0.639,0.142633145392276)
--(axis cs:0.64,0.138235828162316)
--(axis cs:0.641,0.133896932998983)
--(axis cs:0.642,0.129617689603073)
--(axis cs:0.643,0.125399314988464)
--(axis cs:0.644,0.121243013425687)
--(axis cs:0.645,0.117149976389606)
--(axis cs:0.646,0.113121382511217)
--(axis cs:0.647,0.10915839753361)
--(axis cs:0.648,0.105262173990407)
--(axis cs:0.649,0.101433846545366)
--(axis cs:0.65,0.0976745374838882)
--(axis cs:0.651,0.0939853540921087)
--(axis cs:0.652,0.0903673868374524)
--(axis cs:0.653,0.0868217093491065)
--(axis cs:0.654,0.0833493784028436)
--(axis cs:0.655,0.0799514339101937)
--(axis cs:0.656,0.0766288989119626)
--(axis cs:0.657,0.0733827795760896)
--(axis cs:0.658,0.0702140651792508)
--(axis cs:0.659,0.067123724359326)
--(axis cs:0.66,0.0641127077613293)
--(axis cs:0.661,0.0611819481779153)
--(axis cs:0.662,0.0583323578327318)
--(axis cs:0.663,0.0555648284037256)
--(axis cs:0.664,0.0528802310506222)
--(axis cs:0.665,0.0502794164465401)
--(axis cs:0.666,0.0477632148137038)
--(axis cs:0.667,0.0453324359632125)
--(axis cs:0.668,0.0429878691616575)
--(axis cs:0.669,0.0407302795025135)
--(axis cs:0.67,0.0385604116166411)
--(axis cs:0.671,0.0364789880233827)
--(axis cs:0.672,0.0344867077348379)
--(axis cs:0.673,0.0325842463186798)
--(axis cs:0.674,0.0307722559644613)
--(axis cs:0.675,0.0290513655533379)
--(axis cs:0.676,0.0274221807311361)
--(axis cs:0.677,0.0258852839846921)
--(axis cs:0.678,0.0244412337460219)
--(axis cs:0.679,0.023090562568685)
--(axis cs:0.68,0.0218337802311281)
--(axis cs:0.681,0.0206713712585203)
--(axis cs:0.682,0.0196037948296662)
--(axis cs:0.683,0.0186314848703847)
--(axis cs:0.684,0.0177548501492214)
--(axis cs:0.685,0.0169742743753953)
--(axis cs:0.686,0.0162901162988802)
--(axis cs:0.687,0.0157027097260347)
--(axis cs:0.688,0.0152123618280183)
--(axis cs:0.689,0.0148193546735692)
--(axis cs:0.69,0.0145239447865767)
--(axis cs:0.691,0.0143263626689586)
--(axis cs:0.692,0.0142268129097982)
--(axis cs:0.693,0.0142254742954262)
--(axis cs:0.694,0.0143224999203337)
--(axis cs:0.695,0.0145180172987999)
--(axis cs:0.696,0.0148121284771196)
--(axis cs:0.697,0.015204909832102)
--(axis cs:0.698,0.0156964117519684)
--(axis cs:0.699,0.016286659260993)
--(axis cs:0.7,0.0169756519993026)
--(axis cs:0.701,0.0177633643325475)
--(axis cs:0.702,0.0186497454624734)
--(axis cs:0.703,0.0196347195367882)
--(axis cs:0.704,0.0207181857582059)
--(axis cs:0.705,0.0219000184925496)
--(axis cs:0.706,0.0231800675874701)
--(axis cs:0.707,0.0245581588541409)
--(axis cs:0.708,0.0260340930595294)
--(axis cs:0.709,0.0276076473467747)
--(axis cs:0.71,0.0292785754743814)
--(axis cs:0.711,0.0310466079130116)
--(axis cs:0.712,0.032911451940096)
--(axis cs:0.713,0.0348727917321551)
--(axis cs:0.714,0.0369302884547263)
--(axis cs:0.715,0.0390835804129636)
--(axis cs:0.716,0.0413322850952228)
--(axis cs:0.717,0.0436759969497904)
--(axis cs:0.718,0.0461142887655361)
--(axis cs:0.719,0.0486467129049359)
--(axis cs:0.72,0.0512728013744486)
--(axis cs:0.721,0.0539920658914792)
--(axis cs:0.722,0.0568039979478437)
--(axis cs:0.723,0.0597080688696516)
--(axis cs:0.724,0.062703729873522)
--(axis cs:0.725,0.065790413529832)
--(axis cs:0.726,0.0689675348943433)
--(axis cs:0.727,0.0722344885816334)
--(axis cs:0.728,0.0755906523638753)
--(axis cs:0.729,0.0790353873381762)
--(axis cs:0.73,0.0825680379570021)
--(axis cs:0.731,0.0861879320542877)
--(axis cs:0.732,0.0898943808671765)
--(axis cs:0.733,0.0936866790533383)
--(axis cs:0.734,0.0975641049188334)
--(axis cs:0.735,0.101525924374336)
--(axis cs:0.736,0.105571386497532)
--(axis cs:0.737,0.109699726053357)
--(axis cs:0.738,0.113910165164058)
--(axis cs:0.739,0.118201913298652)
--(axis cs:0.74,0.122574167257691)
--(axis cs:0.741,0.127026111153343)
--(axis cs:0.742,0.131556916384751)
--(axis cs:0.743,0.136165741608649)
--(axis cs:0.744,0.140851734253451)
--(axis cs:0.745,0.145614033134835)
--(axis cs:0.746,0.150451763426867)
--(axis cs:0.747,0.155364041281918)
--(axis cs:0.748,0.160349974108577)
--(axis cs:0.749,0.165408660515591)
--(axis cs:0.75,0.170539190251203)
--(axis cs:0.751,0.175740644137925)
--(axis cs:0.752,0.18101209400274)
--(axis cs:0.753,0.186352602602745)
--(axis cs:0.754,0.191761226761389)
--(axis cs:0.755,0.197237016337519)
--(axis cs:0.756,0.202779012303928)
--(axis cs:0.757,0.208386250308369)
--(axis cs:0.758,0.214057760583455)
--(axis cs:0.759,0.219792567849725)
--(axis cs:0.76,0.22558969121462)
--(axis cs:0.761,0.231448144067404)
--(axis cs:0.762,0.237366933970061)
--(axis cs:0.763,0.243345062554771)
--(axis cs:0.764,0.249381528932199)
--(axis cs:0.765,0.255475327379352)
--(axis cs:0.766,0.261625446701969)
--(axis cs:0.767,0.26783087285872)
--(axis cs:0.768,0.274090588834522)
--(axis cs:0.769,0.280403574510477)
--(axis cs:0.77,0.286768806530482)
--(axis cs:0.771,0.29318525816455)
--(axis cs:0.772,0.299651899168922)
--(axis cs:0.773,0.306167695642981)
--(axis cs:0.774,0.312731611742698)
--(axis cs:0.775,0.319342610393942)
--(axis cs:0.776,0.325999649979096)
--(axis cs:0.777,0.332701687348059)
--(axis cs:0.778,0.339447677729359)
--(axis cs:0.779,0.346236574575744)
--(axis cs:0.78,0.353067329407325)
--(axis cs:0.781,0.359938891652316)
--(axis cs:0.782,0.366850208485444)
--(axis cs:0.783,0.373800224664084)
--(axis cs:0.784,0.380787882410267)
--(axis cs:0.785,0.387812123739623)
--(axis cs:0.786,0.394871888130445)
--(axis cs:0.787,0.401966112538448)
--(axis cs:0.788,0.409093732510717)
--(axis cs:0.789,0.416253682015242)
--(axis cs:0.79,0.423444893268865)
--(axis cs:0.791,0.430666296563714)
--(axis cs:0.792,0.437916820092186)
--(axis cs:0.793,0.445195389770553)
--(axis cs:0.794,0.452500929061245)
--(axis cs:0.795,0.459832358793885)
--(axis cs:0.796,0.467188597775397)
--(axis cs:0.797,0.474568563234491)
--(axis cs:0.798,0.481971168781112)
--(axis cs:0.799,0.489395325633218)
--(axis cs:0.8,0.496839942482944)
--(axis cs:0.801,0.504303925316019)
--(axis cs:0.802,0.511786177230555)
--(axis cs:0.803,0.519285598255311)
--(axis cs:0.804,0.526801085167462)
--(axis cs:0.805,0.534331531309982)
--(axis cs:0.806,0.541875826408686)
--(axis cs:0.807,0.549432856389016)
--(axis cs:0.808,0.557001503379074)
--(axis cs:0.809,0.564580646569643)
--(axis cs:0.81,0.572169160117895)
--(axis cs:0.811,0.579765913984322)
--(axis cs:0.812,0.587369774032606)
--(axis cs:0.813,0.594979601850348)
--(axis cs:0.814,0.602594254570167)
--(axis cs:0.815,0.610212584691231)
--(axis cs:0.816,0.617833439901314)
--(axis cs:0.817,0.625455662899434)
--(axis cs:0.818,0.633078091219169)
--(axis cs:0.819,0.640699557052714)
--(axis cs:0.82,0.648318887075757)
--(axis cs:0.821,0.655934902273271)
--(axis cs:0.822,0.663546419097405)
--(axis cs:0.823,0.671152248687905)
--(axis cs:0.824,0.678751194186924)
--(axis cs:0.825,0.686342053458471)
--(axis cs:0.826,0.693923618978505)
--(axis cs:0.827,0.701494677675814)
--(axis cs:0.828,0.70905401077454)
--(axis cs:0.829,0.716600393638433)
--(axis cs:0.83,0.724132595616905)
--(axis cs:0.831,0.731649379892973)
--(axis cs:0.832,0.739149503333167)
--(axis cs:0.833,0.746631716339495)
--(axis cs:0.834,0.754094762703532)
--(axis cs:0.835,0.761537379462734)
--(axis cs:0.836,0.768958297488061)
--(axis cs:0.837,0.776356245091441)
--(axis cs:0.838,0.783729940995687)
--(axis cs:0.839,0.791078098071586)
--(axis cs:0.84,0.798399424183208)
--(axis cs:0.841,0.805692622076001)
--(axis cs:0.842,0.812956389267996)
--(axis cs:0.843,0.820189417944166)
--(axis cs:0.844,0.82739039485405)
--(axis cs:0.845,0.834558001212699)
--(axis cs:0.846,0.841690912605029)
--(axis cs:0.847,0.848787798893668)
--(axis cs:0.848,0.855847325469888)
--(axis cs:0.849,0.862868157019897)
--(axis cs:0.85,0.869848949019148)
--(axis cs:0.851,0.876788353697218)
--(axis cs:0.852,0.883685020844151)
--(axis cs:0.853,0.89053759776673)
--(axis cs:0.854,0.897344729249112)
--(axis cs:0.855,0.904105057517858)
--(axis cs:0.856,0.910817222211439)
--(axis cs:0.857,0.917479860354259)
--(axis cs:0.858,0.924091606335268)
--(axis cs:0.859,0.930651091891216)
--(axis cs:0.86,0.937156948295012)
--(axis cs:0.861,0.943607810503616)
--(axis cs:0.862,0.950002308015028)
--(axis cs:0.863,0.956339071766638)
--(axis cs:0.864,0.962616734782265)
--(axis cs:0.865,0.968833932218579)
--(axis cs:0.866,0.974989301416768)
--(axis cs:0.867,0.981081481959475)
--(axis cs:0.868,0.98710911573304)
--(axis cs:0.869,0.993070846995039)
--(axis cs:0.87,0.998965322447185)
--(axis cs:0.871,1.00479119315411)
--(axis cs:0.872,1.01054711926723)
--(axis cs:0.873,1.01623176170217)
--(axis cs:0.874,1.02184378848319)
--(axis cs:0.875,1.02738187555964)
--(axis cs:0.876,1.03284470694778)
--(axis cs:0.877,1.03823097487788)
--(axis cs:0.878,1.04353937994691)
--(axis cs:0.879,1.04876863127652)
--(axis cs:0.88,1.05391744667644)
--(axis cs:0.881,1.05898455300774)
--(axis cs:0.882,1.06396869187109)
--(axis cs:0.883,1.06886861439906)
--(axis cs:0.884,1.07368308333754)
--(axis cs:0.885,1.07841087573141)
--(axis cs:0.886,1.08305078315338)
--(axis cs:0.887,1.08760161193774)
--(axis cs:0.888,1.09206218341895)
--(axis cs:0.889,1.096431334175)
--(axis cs:0.89,1.10070791627534)
--(axis cs:0.891,1.10489079769892)
--(axis cs:0.892,1.10897886699645)
--(axis cs:0.893,1.11297102954374)
--(axis cs:0.894,1.11686620929177)
--(axis cs:0.895,1.12066335089392)
--(axis cs:0.896,1.12436142000711)
--(axis cs:0.897,1.12795940359665)
--(axis cs:0.898,1.13145631024442)
--(axis cs:0.899,1.13485117046051)
--(axis cs:0.9,1.13814303699797)
--(axis cs:0.901,1.14133098570842)
--(axis cs:0.902,1.14441411879204)
--(axis cs:0.903,1.14739156166415)
--(axis cs:0.904,1.15026246545878)
--(axis cs:0.905,1.15302600786119)
--(axis cs:0.906,1.15568139345573)
--(axis cs:0.907,1.15822785407547)
--(axis cs:0.908,1.16066464915324)
--(axis cs:0.909,1.16299106607399)
--(axis cs:0.91,1.16520642052836)
--(axis cs:0.911,1.16731005779533)
--(axis cs:0.912,1.16930135359233)
--(axis cs:0.913,1.17117971337727)
--(axis cs:0.914,1.17294457352232)
--(axis cs:0.915,1.17459540167935)
--(axis cs:0.916,1.17613169714137)
--(axis cs:0.917,1.17755299120349)
--(axis cs:0.918,1.17885884752296)
--(axis cs:0.919,1.18004886247824)
--(axis cs:0.92,1.18112266547429)
--(axis cs:0.921,1.1820799193295)
--(axis cs:0.922,1.18292032130144)
--(axis cs:0.923,1.18364360250718)
--(axis cs:0.924,1.18424952813142)
--(axis cs:0.925,1.18473789776874)
--(axis cs:0.926,1.18510854576307)
--(axis cs:0.927,1.18536134154438)
--(axis cs:0.928,1.18549618996221)
--(axis cs:0.929,1.18551303161613)
--(axis cs:0.93,1.1854118418566)
--(axis cs:0.931,1.1851926320658)
--(axis cs:0.932,1.18485545023903)
--(axis cs:0.933,1.18440037941489)
--(axis cs:0.934,1.18382753796843)
--(axis cs:0.935,1.18313707990095)
--(axis cs:0.936,1.18232919512514)
--(axis cs:0.937,1.18140410974566)
--(axis cs:0.938,1.18036208633474)
--(axis cs:0.939,1.1792034236921)
--(axis cs:0.94,1.17792845420695)
--(axis cs:0.941,1.17653754851529)
--(axis cs:0.942,1.17503111223649)
--(axis cs:0.943,1.17340958539562)
--(axis cs:0.944,1.17167344264184)
--(axis cs:0.945,1.1698231934612)
--(axis cs:0.946,1.16785938238357)
--(axis cs:0.947,1.16578258918391)
--(axis cs:0.948,1.1635934290775)
--(axis cs:0.949,1.16129255057926)
--(axis cs:0.95,1.15888063487671)
--(axis cs:0.951,1.15635839962348)
--(axis cs:0.952,1.15372659438854)
--(axis cs:0.953,1.15098600069207)
--(axis cs:0.954,1.14813743213432)
--(axis cs:0.955,1.1451817345182)
--(axis cs:0.956,1.14211978596594)
--(axis cs:0.957,1.13895249702954)
--(axis cs:0.958,1.13568081078704)
--(axis cs:0.959,1.13230569855037)
--(axis cs:0.96,1.12882816287185)
--(axis cs:0.961,1.12524923809729)
--(axis cs:0.962,1.12156998657966)
--(axis cs:0.963,1.11779149872256)
--(axis cs:0.964,1.11391489301801)
--(axis cs:0.965,1.10994131607848)
--(axis cs:0.966,1.10587194266339)
--(axis cs:0.967,1.10170797569995)
--(axis cs:0.968,1.0974506462933)
--(axis cs:0.969,1.09310120912342)
--(axis cs:0.97,1.08866094528297)
--(axis cs:0.971,1.08413116327109)
--(axis cs:0.972,1.07951319487204)
--(axis cs:0.973,1.0748083951165)
--(axis cs:0.974,1.07001814223815)
--(axis cs:0.975,1.06514383762558)
--(axis cs:0.976,1.06018690576971)
--(axis cs:0.977,1.05514879420667)
--(axis cs:0.978,1.05003097345632)
--(axis cs:0.979,1.04483493480093)
--(axis cs:0.98,1.03956218739104)
--(axis cs:0.981,1.0342142645524)
--(axis cs:0.982,1.02879271817041)
--(axis cs:0.983,1.0232991182733)
--(axis cs:0.984,1.01773505292522)
--(axis cs:0.985,1.01210212811611)
--(axis cs:0.986,1.00640196764832)
--(axis cs:0.987,1.00063621302037)
--(axis cs:0.988,0.994806523307634)
--(axis cs:0.989,0.988914575039979)
--(axis cs:0.99,0.982962058259683)
--(axis cs:0.991,0.976950678282597)
--(axis cs:0.992,0.970882157405483)
--(axis cs:0.993,0.964758231218496)
--(axis cs:0.994,0.958580648456138)
--(axis cs:0.995,0.95235117084651)
--(axis cs:0.996,0.946071572958927)
--(axis cs:0.997,0.939743642050033)
--(axis cs:0.998,0.933369177908508)
--(axis cs:0.999,0.926949992698477)
--(axis cs:0.999,0.926949992698477)
--(axis cs:0.999,0.926949992698477)
--(axis cs:0.998,0.933369177908508)
--(axis cs:0.997,0.939743642050033)
--(axis cs:0.996,0.946071572958927)
--(axis cs:0.995,0.95235117084651)
--(axis cs:0.994,0.958580648456138)
--(axis cs:0.993,0.964758231218496)
--(axis cs:0.992,0.970882157405483)
--(axis cs:0.991,0.976950678282597)
--(axis cs:0.99,0.982962058259683)
--(axis cs:0.989,0.988914575039979)
--(axis cs:0.988,0.994806523307634)
--(axis cs:0.987,1.00063621302037)
--(axis cs:0.986,1.00640196764832)
--(axis cs:0.985,1.01210212811611)
--(axis cs:0.984,1.01773505292522)
--(axis cs:0.983,1.0232991182733)
--(axis cs:0.982,1.02879271817041)
--(axis cs:0.981,1.0342142645524)
--(axis cs:0.98,1.03956218739104)
--(axis cs:0.979,1.04483493480093)
--(axis cs:0.978,1.05003097345632)
--(axis cs:0.977,1.05514879420667)
--(axis cs:0.976,1.06018690576971)
--(axis cs:0.975,1.06514383762558)
--(axis cs:0.974,1.07001814223815)
--(axis cs:0.973,1.0748083951165)
--(axis cs:0.972,1.07951319487204)
--(axis cs:0.971,1.08413116327109)
--(axis cs:0.97,1.08866094528297)
--(axis cs:0.969,1.09310120912342)
--(axis cs:0.968,1.0974506462933)
--(axis cs:0.967,1.10170797569995)
--(axis cs:0.966,1.10587194266339)
--(axis cs:0.965,1.10994131607848)
--(axis cs:0.964,1.11391489301801)
--(axis cs:0.963,1.11779149872256)
--(axis cs:0.962,1.12156998657966)
--(axis cs:0.961,1.12524923809729)
--(axis cs:0.96,1.12882816287185)
--(axis cs:0.959,1.13230569855037)
--(axis cs:0.958,1.13568081078704)
--(axis cs:0.957,1.13895249702954)
--(axis cs:0.956,1.14211978596594)
--(axis cs:0.955,1.1451817345182)
--(axis cs:0.954,1.14813743213432)
--(axis cs:0.953,1.15098600069207)
--(axis cs:0.952,1.15372659438854)
--(axis cs:0.951,1.15635839962348)
--(axis cs:0.95,1.15888063487671)
--(axis cs:0.949,1.16129255057926)
--(axis cs:0.948,1.1635934290775)
--(axis cs:0.947,1.16578258918391)
--(axis cs:0.946,1.16785938238357)
--(axis cs:0.945,1.1698231934612)
--(axis cs:0.944,1.17167344264184)
--(axis cs:0.943,1.17340958539562)
--(axis cs:0.942,1.17503111223649)
--(axis cs:0.941,1.17653754851529)
--(axis cs:0.94,1.17792845420695)
--(axis cs:0.939,1.1792034236921)
--(axis cs:0.938,1.18036208633474)
--(axis cs:0.937,1.18140410974566)
--(axis cs:0.936,1.18232919512514)
--(axis cs:0.935,1.18313707990095)
--(axis cs:0.934,1.18382753796843)
--(axis cs:0.933,1.18440037941489)
--(axis cs:0.932,1.18485545023903)
--(axis cs:0.931,1.1851926320658)
--(axis cs:0.93,1.1854118418566)
--(axis cs:0.929,1.18551303161613)
--(axis cs:0.928,1.18549618996221)
--(axis cs:0.927,1.18536134154438)
--(axis cs:0.926,1.18510854576307)
--(axis cs:0.925,1.18473789776874)
--(axis cs:0.924,1.18424952813142)
--(axis cs:0.923,1.18364360250718)
--(axis cs:0.922,1.18292032130144)
--(axis cs:0.921,1.1820799193295)
--(axis cs:0.92,1.18112266547429)
--(axis cs:0.919,1.18004886247824)
--(axis cs:0.918,1.17885884752296)
--(axis cs:0.917,1.17755299120349)
--(axis cs:0.916,1.17613169714137)
--(axis cs:0.915,1.17459540167935)
--(axis cs:0.914,1.17294457352232)
--(axis cs:0.913,1.17117971337727)
--(axis cs:0.912,1.16930135359233)
--(axis cs:0.911,1.16731005779533)
--(axis cs:0.91,1.16520642052836)
--(axis cs:0.909,1.16299106607399)
--(axis cs:0.908,1.16066464915324)
--(axis cs:0.907,1.15822785407547)
--(axis cs:0.906,1.15568139345573)
--(axis cs:0.905,1.15302600786119)
--(axis cs:0.904,1.15026246545878)
--(axis cs:0.903,1.14739156166415)
--(axis cs:0.902,1.14441411879204)
--(axis cs:0.901,1.14133098570842)
--(axis cs:0.9,1.13814303699797)
--(axis cs:0.899,1.13485117046051)
--(axis cs:0.898,1.13145631024442)
--(axis cs:0.897,1.12795940359665)
--(axis cs:0.896,1.12436142000711)
--(axis cs:0.895,1.12066335089392)
--(axis cs:0.894,1.11686620929177)
--(axis cs:0.893,1.11297102954374)
--(axis cs:0.892,1.10897886699645)
--(axis cs:0.891,1.10489079769892)
--(axis cs:0.89,1.10070791627534)
--(axis cs:0.889,1.096431334175)
--(axis cs:0.888,1.09206218341895)
--(axis cs:0.887,1.08760161193774)
--(axis cs:0.886,1.08305078315338)
--(axis cs:0.885,1.07841087573141)
--(axis cs:0.884,1.07368308333754)
--(axis cs:0.883,1.06886861439906)
--(axis cs:0.882,1.06396869187109)
--(axis cs:0.881,1.05898455300774)
--(axis cs:0.88,1.05391744667644)
--(axis cs:0.879,1.04876863127652)
--(axis cs:0.878,1.04353937994691)
--(axis cs:0.877,1.03823097487788)
--(axis cs:0.876,1.03284470694778)
--(axis cs:0.875,1.02738187555964)
--(axis cs:0.874,1.02184378848319)
--(axis cs:0.873,1.01623176170217)
--(axis cs:0.872,1.01054711926723)
--(axis cs:0.871,1.00479119315411)
--(axis cs:0.87,0.998965322447185)
--(axis cs:0.869,0.993070846995039)
--(axis cs:0.868,0.98710911573304)
--(axis cs:0.867,0.981081481959475)
--(axis cs:0.866,0.974989301416768)
--(axis cs:0.865,0.968833932218579)
--(axis cs:0.864,0.962616734782265)
--(axis cs:0.863,0.956339071766638)
--(axis cs:0.862,0.950002308015028)
--(axis cs:0.861,0.943607810503616)
--(axis cs:0.86,0.937156948295012)
--(axis cs:0.859,0.930651091891216)
--(axis cs:0.858,0.924091606335268)
--(axis cs:0.857,0.917479860354259)
--(axis cs:0.856,0.910817222211439)
--(axis cs:0.855,0.904105057517858)
--(axis cs:0.854,0.897344729249112)
--(axis cs:0.853,0.89053759776673)
--(axis cs:0.852,0.883685020844151)
--(axis cs:0.851,0.876788353697218)
--(axis cs:0.85,0.869848949019148)
--(axis cs:0.849,0.862868157019897)
--(axis cs:0.848,0.855847325469888)
--(axis cs:0.847,0.848787798893668)
--(axis cs:0.846,0.841690912605029)
--(axis cs:0.845,0.834558001212699)
--(axis cs:0.844,0.82739039485405)
--(axis cs:0.843,0.820189417944166)
--(axis cs:0.842,0.812956389267996)
--(axis cs:0.841,0.805692622076001)
--(axis cs:0.84,0.798399424183208)
--(axis cs:0.839,0.791078098071586)
--(axis cs:0.838,0.783729940995687)
--(axis cs:0.837,0.776356245091441)
--(axis cs:0.836,0.768958297488061)
--(axis cs:0.835,0.761537379462734)
--(axis cs:0.834,0.754094762703532)
--(axis cs:0.833,0.746631716339495)
--(axis cs:0.832,0.739149503333167)
--(axis cs:0.831,0.731649379892973)
--(axis cs:0.83,0.724132595616905)
--(axis cs:0.829,0.716600393638433)
--(axis cs:0.828,0.70905401077454)
--(axis cs:0.827,0.701494677675814)
--(axis cs:0.826,0.693923618978505)
--(axis cs:0.825,0.686342053458471)
--(axis cs:0.824,0.678751194186924)
--(axis cs:0.823,0.671152248687905)
--(axis cs:0.822,0.663546419097405)
--(axis cs:0.821,0.655934902273271)
--(axis cs:0.82,0.648318887075757)
--(axis cs:0.819,0.640699557052714)
--(axis cs:0.818,0.633078091219169)
--(axis cs:0.817,0.625455662899434)
--(axis cs:0.816,0.617833439901314)
--(axis cs:0.815,0.610212584691231)
--(axis cs:0.814,0.602594254570167)
--(axis cs:0.813,0.594979601850348)
--(axis cs:0.812,0.587369774032606)
--(axis cs:0.811,0.579765913984322)
--(axis cs:0.81,0.572169160117895)
--(axis cs:0.809,0.564580646569643)
--(axis cs:0.808,0.557001503379074)
--(axis cs:0.807,0.549432856389016)
--(axis cs:0.806,0.541875826408686)
--(axis cs:0.805,0.534331531309982)
--(axis cs:0.804,0.526801085167462)
--(axis cs:0.803,0.519285598255311)
--(axis cs:0.802,0.511786177230555)
--(axis cs:0.801,0.504303925316019)
--(axis cs:0.8,0.496839942482944)
--(axis cs:0.799,0.489395325633218)
--(axis cs:0.798,0.481971168781112)
--(axis cs:0.797,0.474568563234491)
--(axis cs:0.796,0.467188597775397)
--(axis cs:0.795,0.459832358793885)
--(axis cs:0.794,0.452500929061245)
--(axis cs:0.793,0.445195389770553)
--(axis cs:0.792,0.437916820092186)
--(axis cs:0.791,0.430666296563714)
--(axis cs:0.79,0.423444893268865)
--(axis cs:0.789,0.416253682015242)
--(axis cs:0.788,0.409093732510717)
--(axis cs:0.787,0.401966112538448)
--(axis cs:0.786,0.394871888130445)
--(axis cs:0.785,0.387812123739623)
--(axis cs:0.784,0.380787882410267)
--(axis cs:0.783,0.373800224664084)
--(axis cs:0.782,0.366850208485444)
--(axis cs:0.781,0.359938891652316)
--(axis cs:0.78,0.353067329407325)
--(axis cs:0.779,0.346236574575744)
--(axis cs:0.778,0.339447677729359)
--(axis cs:0.777,0.332701687348059)
--(axis cs:0.776,0.325999649979096)
--(axis cs:0.775,0.319342610393942)
--(axis cs:0.774,0.312731611742698)
--(axis cs:0.773,0.306167695642981)
--(axis cs:0.772,0.299651899168922)
--(axis cs:0.771,0.29318525816455)
--(axis cs:0.77,0.286768806530482)
--(axis cs:0.769,0.280403574510477)
--(axis cs:0.768,0.274090588834522)
--(axis cs:0.767,0.26783087285872)
--(axis cs:0.766,0.261625446701969)
--(axis cs:0.765,0.255475327379352)
--(axis cs:0.764,0.249381528932199)
--(axis cs:0.763,0.243345062554771)
--(axis cs:0.762,0.237366933970061)
--(axis cs:0.761,0.231448144067404)
--(axis cs:0.76,0.22558969121462)
--(axis cs:0.759,0.219792567849725)
--(axis cs:0.758,0.214057760583455)
--(axis cs:0.757,0.208386250308369)
--(axis cs:0.756,0.202779012303928)
--(axis cs:0.755,0.197237016337519)
--(axis cs:0.754,0.191761226761389)
--(axis cs:0.753,0.186352602602745)
--(axis cs:0.752,0.18101209400274)
--(axis cs:0.751,0.175740644137925)
--(axis cs:0.75,0.170539190251203)
--(axis cs:0.749,0.165408660515591)
--(axis cs:0.748,0.160349974108577)
--(axis cs:0.747,0.155364041281918)
--(axis cs:0.746,0.150451763426867)
--(axis cs:0.745,0.145614033134835)
--(axis cs:0.744,0.140851734253451)
--(axis cs:0.743,0.136165741608649)
--(axis cs:0.742,0.131556916384751)
--(axis cs:0.741,0.127026111153343)
--(axis cs:0.74,0.122574167257691)
--(axis cs:0.739,0.118201913298652)
--(axis cs:0.738,0.113910165164058)
--(axis cs:0.737,0.109699726053357)
--(axis cs:0.736,0.105571386497532)
--(axis cs:0.735,0.101525924374336)
--(axis cs:0.734,0.0975641049188334)
--(axis cs:0.733,0.0936866790533383)
--(axis cs:0.732,0.0898943808671765)
--(axis cs:0.731,0.0861879320542877)
--(axis cs:0.73,0.0825680379570021)
--(axis cs:0.729,0.0790353873381762)
--(axis cs:0.728,0.0755906523638753)
--(axis cs:0.727,0.0722344885816334)
--(axis cs:0.726,0.0689675348943433)
--(axis cs:0.725,0.065790413529832)
--(axis cs:0.724,0.062703729873522)
--(axis cs:0.723,0.0597080688696516)
--(axis cs:0.722,0.0568039979478437)
--(axis cs:0.721,0.0539920658914792)
--(axis cs:0.72,0.0512728013744486)
--(axis cs:0.719,0.0486467129049359)
--(axis cs:0.718,0.0461142887655361)
--(axis cs:0.717,0.0436759969497904)
--(axis cs:0.716,0.0413322850952228)
--(axis cs:0.715,0.0390835804129636)
--(axis cs:0.714,0.0369302884547263)
--(axis cs:0.713,0.0348727917321551)
--(axis cs:0.712,0.032911451940096)
--(axis cs:0.711,0.0310466079130116)
--(axis cs:0.71,0.0292785754743814)
--(axis cs:0.709,0.0276076473467747)
--(axis cs:0.708,0.0260340930595294)
--(axis cs:0.707,0.0245581588541409)
--(axis cs:0.706,0.0231800675874701)
--(axis cs:0.705,0.0219000184925496)
--(axis cs:0.704,0.0207181857582059)
--(axis cs:0.703,0.0196347195367882)
--(axis cs:0.702,0.0186497454624734)
--(axis cs:0.701,0.0177633643325475)
--(axis cs:0.7,0.0169756519993026)
--(axis cs:0.699,0.016286659260993)
--(axis cs:0.698,0.0156964117519684)
--(axis cs:0.697,0.015204909832102)
--(axis cs:0.696,0.0148121284771196)
--(axis cs:0.695,0.0145180172987999)
--(axis cs:0.694,0.0143224999203337)
--(axis cs:0.693,0.0142254742954262)
--(axis cs:0.692,0.0142268129097982)
--(axis cs:0.691,0.0143263626689586)
--(axis cs:0.69,0.0145239447865767)
--(axis cs:0.689,0.0148193546735692)
--(axis cs:0.688,0.0152123618280183)
--(axis cs:0.687,0.0157027097260347)
--(axis cs:0.686,0.0162901162988802)
--(axis cs:0.685,0.0169742743753953)
--(axis cs:0.684,0.0177548501492214)
--(axis cs:0.683,0.0186314848703847)
--(axis cs:0.682,0.0196037948296662)
--(axis cs:0.681,0.0206713712585203)
--(axis cs:0.68,0.0218337802311281)
--(axis cs:0.679,0.023090562568685)
--(axis cs:0.678,0.0244412337460219)
--(axis cs:0.677,0.0258852839846921)
--(axis cs:0.676,0.0274221807311361)
--(axis cs:0.675,0.0290513655533379)
--(axis cs:0.674,0.0307722559644613)
--(axis cs:0.673,0.0325842463186798)
--(axis cs:0.672,0.0344867077348379)
--(axis cs:0.671,0.0364789880233827)
--(axis cs:0.67,0.0385604116166411)
--(axis cs:0.669,0.0407302795025135)
--(axis cs:0.668,0.0429878691616575)
--(axis cs:0.667,0.0453324359632125)
--(axis cs:0.666,0.0477632148137038)
--(axis cs:0.665,0.0502794164465401)
--(axis cs:0.664,0.0528802310506222)
--(axis cs:0.663,0.0555648284037256)
--(axis cs:0.662,0.0583323578327318)
--(axis cs:0.661,0.0611819481779153)
--(axis cs:0.66,0.0641127077613293)
--(axis cs:0.659,0.067123724359326)
--(axis cs:0.658,0.0702140651792508)
--(axis cs:0.657,0.0733827795760896)
--(axis cs:0.656,0.0766288989119626)
--(axis cs:0.655,0.0799514339101937)
--(axis cs:0.654,0.0833493784028436)
--(axis cs:0.653,0.0868217093491065)
--(axis cs:0.652,0.0903673868374524)
--(axis cs:0.651,0.0939853540921087)
--(axis cs:0.65,0.0976745374838882)
--(axis cs:0.649,0.101433846545366)
--(axis cs:0.648,0.105262173990407)
--(axis cs:0.647,0.10915839753361)
--(axis cs:0.646,0.113121382511217)
--(axis cs:0.645,0.117149976389606)
--(axis cs:0.644,0.121243013425687)
--(axis cs:0.643,0.125399314988464)
--(axis cs:0.642,0.129617689603073)
--(axis cs:0.641,0.133896932998983)
--(axis cs:0.64,0.138235828162316)
--(axis cs:0.639,0.142633145392276)
--(axis cs:0.638,0.147087642361644)
--(axis cs:0.637,0.151598064181319)
--(axis cs:0.636,0.156163146960715)
--(axis cs:0.635,0.160781616678692)
--(axis cs:0.634,0.165452186672418)
--(axis cs:0.633,0.170173561434484)
--(axis cs:0.632,0.174944436696785)
--(axis cs:0.631,0.179763499515745)
--(axis cs:0.63,0.18462942836109)
--(axis cs:0.629,0.189540893208112)
--(axis cs:0.628,0.194496555633374)
--(axis cs:0.627,0.199495068913801)
--(axis cs:0.626,0.204535078129091)
--(axis cs:0.625,0.209615221447381)
--(axis cs:0.624,0.214734133635172)
--(axis cs:0.623,0.219890440081541)
--(axis cs:0.622,0.225082760714751)
--(axis cs:0.621,0.230309710609192)
--(axis cs:0.62,0.235569900102991)
--(axis cs:0.619,0.240861934918278)
--(axis cs:0.618,0.246184416284038)
--(axis cs:0.617,0.251535941061465)
--(axis cs:0.616,0.256915101871759)
--(axis cs:0.615,0.26232048722629)
--(axis cs:0.614,0.267750681659037)
--(axis cs:0.613,0.273204267325177)
--(axis cs:0.612,0.27867982587868)
--(axis cs:0.611,0.284175934223806)
--(axis cs:0.61,0.289691167771226)
--(axis cs:0.609,0.295224100738734)
--(axis cs:0.608,0.300773306291979)
--(axis cs:0.607,0.306337356686715)
--(axis cs:0.606,0.311914823412497)
--(axis cs:0.605,0.317504277337731)
--(axis cs:0.604,0.323104288855999)
--(axis cs:0.603,0.328713428033578)
--(axis cs:0.602,0.334330264758049)
--(axis cs:0.601,0.339953370422382)
--(axis cs:0.6,0.345581318465676)
--(axis cs:0.599,0.351212681863634)
--(axis cs:0.598,0.356846035660355)
--(axis cs:0.597,0.362479957155243)
--(axis cs:0.596,0.368113026052118)
--(axis cs:0.595,0.373743824608637)
--(axis cs:0.594,0.379370937785913)
--(axis cs:0.593,0.384992953398281)
--(axis cs:0.592,0.39060846226309)
--(axis cs:0.591,0.396216058350442)
--(axis cs:0.59,0.401814339140696)
--(axis cs:0.589,0.407401908258221)
--(axis cs:0.588,0.412977372330047)
--(axis cs:0.587,0.418539342623188)
--(axis cs:0.586,0.424086436012217)
--(axis cs:0.585,0.429617275121064)
--(axis cs:0.584,0.435130488463919)
--(axis cs:0.583,0.440624710585199)
--(axis cs:0.582,0.446098582198455)
--(axis cs:0.581,0.451550750324153)
--(axis cs:0.58,0.456979868426232)
--(axis cs:0.579,0.462384596718893)
--(axis cs:0.578,0.467763605044551)
--(axis cs:0.577,0.473115569600148)
--(axis cs:0.576,0.478439174589728)
--(axis cs:0.575,0.483733113409705)
--(axis cs:0.574,0.488996088767585)
--(axis cs:0.573,0.494226812798669)
--(axis cs:0.572,0.499424007180629)
--(axis cs:0.571,0.504586403245905)
--(axis cs:0.57,0.509712742091831)
--(axis cs:0.569,0.514801774688413)
--(axis cs:0.568,0.519852263130318)
--(axis cs:0.567,0.524862982565684)
--(axis cs:0.566,0.529832717436127)
--(axis cs:0.565,0.534760264846287)
--(axis cs:0.564,0.539644434874412)
--(axis cs:0.563,0.544484050651833)
--(axis cs:0.562,0.549277948439355)
--(axis cs:0.561,0.554024977700512)
--(axis cs:0.56,0.558724001171611)
--(axis cs:0.559,0.563373894928517)
--(axis cs:0.558,0.567973549007358)
--(axis cs:0.557,0.57252187083727)
--(axis cs:0.556,0.577017780620079)
--(axis cs:0.555,0.581460214431881)
--(axis cs:0.554,0.585848125035239)
--(axis cs:0.553,0.590180481908739)
--(axis cs:0.552,0.594456271272711)
--(axis cs:0.551,0.598674496111084)
--(axis cs:0.55,0.602834176189336)
--(axis cs:0.549,0.606934348068512)
--(axis cs:0.548,0.610974065834435)
--(axis cs:0.547,0.614952404521968)
--(axis cs:0.546,0.618868455339612)
--(axis cs:0.545,0.622721328992701)
--(axis cs:0.544,0.626510156314651)
--(axis cs:0.543,0.63023408823741)
--(axis cs:0.542,0.633892295757665)
--(axis cs:0.541,0.637483969898831)
--(axis cs:0.54,0.6410083216688)
--(axis cs:0.539,0.644464582013463)
--(axis cs:0.538,0.647852003388566)
--(axis cs:0.537,0.651169861447316)
--(axis cs:0.536,0.654417451351484)
--(axis cs:0.535,0.657594091142805)
--(axis cs:0.534,0.660699121791018)
--(axis cs:0.533,0.663731907101737)
--(axis cs:0.532,0.666691833620156)
--(axis cs:0.531,0.669578310530634)
--(axis cs:0.53,0.672390769552186)
--(axis cs:0.529,0.675128664905655)
--(axis cs:0.528,0.677791476380056)
--(axis cs:0.527,0.680378706717355)
--(axis cs:0.526,0.682889882171133)
--(axis cs:0.525,0.685324553888087)
--(axis cs:0.524,0.687682297760771)
--(axis cs:0.523,0.689962714276698)
--(axis cs:0.522,0.692165428363864)
--(axis cs:0.521,0.694290089232769)
--(axis cs:0.52,0.696336370215002)
--(axis cs:0.519,0.698303969493252)
--(axis cs:0.518,0.700192611770354)
--(axis cs:0.517,0.702002045314472)
--(axis cs:0.516,0.703732043959536)
--(axis cs:0.515,0.705382407072653)
--(axis cs:0.514,0.706952959358494)
--(axis cs:0.513,0.708443550661073)
--(axis cs:0.512,0.709854055762988)
--(axis cs:0.511,0.711184374182244)
--(axis cs:0.51,0.712434430043253)
--(axis cs:0.509,0.713604173559483)
--(axis cs:0.508,0.714693579547553)
--(axis cs:0.507,0.715702647569555)
--(axis cs:0.506,0.716631402238904)
--(axis cs:0.505,0.717479892995308)
--(axis cs:0.504,0.71824819387839)
--(axis cs:0.503,0.718936403300048)
--(axis cs:0.502,0.719544643815667)
--(axis cs:0.501,0.720073061894291)
--(axis cs:0.5,0.720521827963332)
--(axis cs:0.499,0.720891136641523)
--(axis cs:0.498,0.721181205930634)
--(axis cs:0.497,0.721392277121774)
--(axis cs:0.496,0.721524614564278)
--(axis cs:0.495,0.721578505430165)
--(axis cs:0.494,0.721554259478728)
--(axis cs:0.493,0.721452208821372)
--(axis cs:0.492,0.721272707686802)
--(axis cs:0.491,0.721016132082368)
--(axis cs:0.49,0.720682879096341)
--(axis cs:0.489,0.720273367646299)
--(axis cs:0.488,0.7197880372421)
--(axis cs:0.487,0.71922734756358)
--(axis cs:0.486,0.718591778235722)
--(axis cs:0.485,0.717881828605282)
--(axis cs:0.484,0.717098017518965)
--(axis cs:0.483,0.71624088310324)
--(axis cs:0.482,0.715310982545895)
--(axis cs:0.481,0.714308890609717)
--(axis cs:0.48,0.713235200068673)
--(axis cs:0.479,0.712090521894878)
--(axis cs:0.478,0.710875483480358)
--(axis cs:0.477,0.70959072844036)
--(axis cs:0.476,0.70823691641981)
--(axis cs:0.475,0.706814722902382)
--(axis cs:0.474,0.705324839022247)
--(axis cs:0.473,0.703767971378561)
--(axis cs:0.472,0.702144841509438)
--(axis cs:0.471,0.700456183151043)
--(axis cs:0.47,0.698702745482749)
--(axis cs:0.469,0.696885290552548)
--(axis cs:0.468,0.695004592408743)
--(axis cs:0.467,0.693061436949782)
--(axis cs:0.466,0.691056621777396)
--(axis cs:0.465,0.688990956053076)
--(axis cs:0.464,0.686865260357937)
--(axis cs:0.463,0.68468036655599)
--(axis cs:0.462,0.682437116399372)
--(axis cs:0.461,0.68013635948103)
--(axis cs:0.46,0.677778956893294)
--(axis cs:0.459,0.675365777619534)
--(axis cs:0.458,0.672897698216305)
--(axis cs:0.457,0.670375602717948)
--(axis cs:0.456,0.667800382544798)
--(axis cs:0.455,0.665172936414989)
--(axis cs:0.454,0.662494170259872)
--(axis cs:0.453,0.659764997143051)
--(axis cs:0.452,0.656986335340874)
--(axis cs:0.451,0.654159107015929)
--(axis cs:0.45,0.651284241683336)
--(axis cs:0.449,0.648362672564408)
--(axis cs:0.448,0.64539533644332)
--(axis cs:0.447,0.642383173627891)
--(axis cs:0.446,0.63932712791383)
--(axis cs:0.445,0.63622814655242)
--(axis cs:0.444,0.633087180221626)
--(axis cs:0.443,0.629905183000602)
--(axis cs:0.442,0.626683110984829)
--(axis cs:0.441,0.623421920045991)
--(axis cs:0.44,0.620122570063894)
--(axis cs:0.439,0.616786021477254)
--(axis cs:0.438,0.613413235068675)
--(axis cs:0.437,0.610005171976479)
--(axis cs:0.436,0.606562793709547)
--(axis cs:0.435,0.603087062165121)
--(axis cs:0.434,0.599578939649549)
--(axis cs:0.433,0.596039388901917)
--(axis cs:0.432,0.592469372678154)
--(axis cs:0.431,0.588869850695906)
--(axis cs:0.43,0.585241783559296)
--(axis cs:0.429,0.581586130663612)
--(axis cs:0.428,0.577903849584132)
--(axis cs:0.427,0.574195896129441)
--(axis cs:0.426,0.570463224397124)
--(axis cs:0.425,0.566706786831796)
--(axis cs:0.424,0.562927534285431)
--(axis cs:0.423,0.55912641607993)
--(axis cs:0.422,0.555304380049104)
--(axis cs:0.421,0.551462370543571)
--(axis cs:0.42,0.547601329835911)
--(axis cs:0.419,0.543722198397527)
--(axis cs:0.418,0.539825913850098)
--(axis cs:0.417,0.535913411049091)
--(axis cs:0.416,0.531985622169008)
--(axis cs:0.415,0.528043476790308)
--(axis cs:0.414,0.524087901987958)
--(axis cs:0.413,0.520119822421567)
--(axis cs:0.412,0.516140160427049)
--(axis cs:0.411,0.51214983541392)
--(axis cs:0.41,0.508149763477315)
--(axis cs:0.409,0.50414085872807)
--(axis cs:0.408,0.500124032410864)
--(axis cs:0.407,0.49610019298804)
--(axis cs:0.406,0.492070246243955)
--(axis cs:0.405,0.488035095390393)
--(axis cs:0.404,0.483995641173011)
--(axis cs:0.403,0.479952781978755)
--(axis cs:0.402,0.475907413944204)
--(axis cs:0.401,0.471860430972202)
--(axis cs:0.4,0.467812712585965)
--(axis cs:0.399,0.468580085434737)
--(axis cs:0.398,0.469357131799255)
--(axis cs:0.397,0.470143844290243)
--(axis cs:0.396,0.470940278372564)
--(axis cs:0.395,0.47174648991883)
--(axis cs:0.394,0.472562535212635)
--(axis cs:0.393,0.473388470950855)
--(axis cs:0.392,0.474224354246943)
--(axis cs:0.391,0.475070242633283)
--(axis cs:0.39,0.475926196936488)
--(axis cs:0.389,0.474332582628275)
--(axis cs:0.388,0.472755465710261)
--(axis cs:0.387,0.471194928264361)
--(axis cs:0.386,0.469651025103767)
--(axis cs:0.385,0.468123811782605)
--(axis cs:0.384,0.466613344600043)
--(axis cs:0.383,0.465119680604399)
--(axis cs:0.382,0.46364287759701)
--(axis cs:0.381,0.462182994136668)
--(axis cs:0.38,0.460740091251041)
--(axis cs:0.379,0.461750722823567)
--(axis cs:0.378,0.462772580001327)
--(axis cs:0.377,0.463805719900534)
--(axis cs:0.376,0.464850210498413)
--(axis cs:0.375,0.465906120263052)
--(axis cs:0.374,0.466973518161358)
--(axis cs:0.373,0.468052473661967)
--(axis cs:0.372,0.46914305673537)
--(axis cs:0.371,0.470245337854153)
--(axis cs:0.37,0.471359393752223)
--(axis cs:0.369,0.482587310442176)
--(axis cs:0.368,0.493827969545782)
--(axis cs:0.367,0.505080949808533)
--(axis cs:0.366,0.516345850954496)
--(axis cs:0.365,0.527622272095079)
--(axis cs:0.364,0.538909811756177)
--(axis cs:0.363,0.550208067908292)
--(axis cs:0.362,0.561516637994316)
--(axis cs:0.361,0.572835118960284)
--(axis cs:0.36,0.584163105325961)
--(axis cs:0.359,0.573326738000923)
--(axis cs:0.358,0.562497295743536)
--(axis cs:0.357,0.551674515471362)
--(axis cs:0.356,0.540858113188346)
--(axis cs:0.355,0.530047804143735)
--(axis cs:0.354,0.519243302852918)
--(axis cs:0.353,0.508444323111773)
--(axis cs:0.352,0.497650578000841)
--(axis cs:0.351,0.486861779889208)
--(axis cs:0.35,0.476077623782983)
--(axis cs:0.349,0.474712705798675)
--(axis cs:0.348,0.473342050723024)
--(axis cs:0.347,0.471965475711897)
--(axis cs:0.346,0.470582912491173)
--(axis cs:0.345,0.469194292360643)
--(axis cs:0.344,0.467799546187096)
--(axis cs:0.343,0.466398604403259)
--(axis cs:0.342,0.464991397007533)
--(axis cs:0.341,0.463577853563711)
--(axis cs:0.34,0.462157895903081)
--(axis cs:0.339,0.445835478740787)
--(axis cs:0.338,0.429412441515424)
--(axis cs:0.337,0.412888029972953)
--(axis cs:0.336,0.396261485551786)
--(axis cs:0.335,0.379532044228217)
--(axis cs:0.334,0.362698936502771)
--(axis cs:0.333,0.345761387396366)
--(axis cs:0.332,0.328718616446228)
--(axis cs:0.331,0.31156983760086)
--(axis cs:0.33,0.294314250768669)
--(axis cs:0.329,0.294571627472842)
--(axis cs:0.328,0.294835206463775)
--(axis cs:0.327,0.295104972628603)
--(axis cs:0.326,0.295380959329149)
--(axis cs:0.325,0.295663200175885)
--(axis cs:0.324,0.295951729029405)
--(axis cs:0.323,0.29624658000246)
--(axis cs:0.322,0.296547787461229)
--(axis cs:0.321,0.296855386027655)
--(axis cs:0.32,0.297169407538987)
--(axis cs:0.319,0.302219136019128)
--(axis cs:0.318,0.307225299411377)
--(axis cs:0.317,0.31218713805379)
--(axis cs:0.316,0.317103903951539)
--(axis cs:0.315,0.321974844902923)
--(axis cs:0.314,0.326799204445289)
--(axis cs:0.313,0.331576221844683)
--(axis cs:0.312,0.336305132086309)
--(axis cs:0.311,0.340985165863012)
--(axis cs:0.31,0.345615550258993)
--(axis cs:0.309,0.344241255124602)
--(axis cs:0.308,0.34285973122044)
--(axis cs:0.307,0.341470551223411)
--(axis cs:0.306,0.340073699057623)
--(axis cs:0.305,0.33866910228032)
--(axis cs:0.304,0.337256696251482)
--(axis cs:0.303,0.335836415954369)
--(axis cs:0.302,0.334408195993691)
--(axis cs:0.301,0.332971970593193)
--(axis cs:0.3,0.331527660595989)
--(axis cs:0.299,0.317279029685754)
--(axis cs:0.298,0.302991251219025)
--(axis cs:0.297,0.288663561733984)
--(axis cs:0.296,0.274295195741877)
--(axis cs:0.295,0.259885383764299)
--(axis cs:0.294,0.245433352279217)
--(axis cs:0.293,0.230938323664033)
--(axis cs:0.292,0.216399516138054)
--(axis cs:0.291,0.201816143699972)
--(axis cs:0.29,0.187187425402904)
--(axis cs:0.289,0.186463575780475)
--(axis cs:0.288,0.185737226418644)
--(axis cs:0.287,0.185008355061731)
--(axis cs:0.286,0.184276939852713)
--(axis cs:0.285,0.183542958815926)
--(axis cs:0.284,0.18280638986002)
--(axis cs:0.283,0.182067210764983)
--(axis cs:0.282,0.18132539918611)
--(axis cs:0.281,0.180580932654755)
--(axis cs:0.28,0.179833788578271)
--(axis cs:0.279,0.179083944239942)
--(axis cs:0.278,0.17833137679892)
--(axis cs:0.277,0.177576063290154)
--(axis cs:0.276,0.176817980624329)
--(axis cs:0.275,0.176057105587798)
--(axis cs:0.274,0.175293414842515)
--(axis cs:0.273,0.174526884925813)
--(axis cs:0.272,0.173757492228245)
--(axis cs:0.271,0.172985213004814)
--(axis cs:0.27,0.172210023389242)
--(axis cs:0.269,0.171431899378636)
--(axis cs:0.268,0.170650816818311)
--(axis cs:0.267,0.169866751415043)
--(axis cs:0.266,0.169079678741183)
--(axis cs:0.265,0.168289574233596)
--(axis cs:0.264,0.167496413192981)
--(axis cs:0.263,0.166700170783156)
--(axis cs:0.262,0.165900822029979)
--(axis cs:0.261,0.165098341820873)
--(axis cs:0.26,0.164292714384882)
--(axis cs:0.259,0.177578342948784)
--(axis cs:0.258,0.190964807583439)
--(axis cs:0.257,0.204452795665029)
--(axis cs:0.256,0.218043001220973)
--(axis cs:0.255,0.231736122241047)
--(axis cs:0.254,0.245532860663486)
--(axis cs:0.253,0.259433922372601)
--(axis cs:0.252,0.27344001719645)
--(axis cs:0.251,0.28755185898834)
--(axis cs:0.25,0.30177016323925)
--(axis cs:0.249,0.306653616361957)
--(axis cs:0.248,0.311539440278836)
--(axis cs:0.247,0.316427518848506)
--(axis cs:0.246,0.321317730026288)
--(axis cs:0.245,0.326209951139768)
--(axis cs:0.244,0.3311040588886)
--(axis cs:0.243,0.335999929344603)
--(axis cs:0.242,0.340897437951779)
--(axis cs:0.241,0.345796459526428)
--(axis cs:0.24,0.350696866803368)
--(axis cs:0.239,0.356144743989193)
--(axis cs:0.238,0.361597750370649)
--(axis cs:0.237,0.367055768042722)
--(axis cs:0.236,0.372518686188216)
--(axis cs:0.235,0.377986393542905)
--(axis cs:0.234,0.383458778398767)
--(axis cs:0.233,0.388935728608298)
--(axis cs:0.232,0.394417131589197)
--(axis cs:0.231,0.399902874327269)
--(axis cs:0.23,0.405392838115706)
--(axis cs:0.229,0.405775286330539)
--(axis cs:0.228,0.406162668999483)
--(axis cs:0.227,0.406555018361486)
--(axis cs:0.226,0.4069523590186)
--(axis cs:0.225,0.407354715727587)
--(axis cs:0.224,0.407762113400425)
--(axis cs:0.223,0.408174577105505)
--(axis cs:0.222,0.408592132068196)
--(axis cs:0.221,0.40901480367193)
--(axis cs:0.22,0.409442617458859)
--(axis cs:0.219,0.409875599130293)
--(axis cs:0.218,0.410313774545881)
--(axis cs:0.217,0.410757169726418)
--(axis cs:0.216,0.41120581085543)
--(axis cs:0.215,0.411659724279789)
--(axis cs:0.214,0.412118936510981)
--(axis cs:0.213,0.412583474225574)
--(axis cs:0.212,0.413053364266459)
--(axis cs:0.211,0.413528633643934)
--(axis cs:0.21,0.414009310944543)
--(axis cs:0.209,0.409905264652238)
--(axis cs:0.208,0.405788212204001)
--(axis cs:0.207,0.401658195404062)
--(axis cs:0.206,0.397515238041571)
--(axis cs:0.205,0.393359363822481)
--(axis cs:0.204,0.389190596367113)
--(axis cs:0.203,0.385008959207326)
--(axis cs:0.202,0.380814475783675)
--(axis cs:0.201,0.376607169442573)
--(axis cs:0.2,0.372387063139651)
--(axis cs:0.199,0.359127590012905)
--(axis cs:0.198,0.345774318056395)
--(axis cs:0.197,0.33232655849089)
--(axis cs:0.196,0.318783613411981)
--(axis cs:0.195,0.305144780672028)
--(axis cs:0.194,0.291409353874132)
--(axis cs:0.193,0.277576622365994)
--(axis cs:0.192,0.263645871180968)
--(axis cs:0.191,0.249616380904578)
--(axis cs:0.19,0.235487430912313)
--(axis cs:0.189,0.223920485224188)
--(axis cs:0.188,0.212272002958649)
--(axis cs:0.187,0.20054139202377)
--(axis cs:0.186,0.188728057317284)
--(axis cs:0.185,0.176831400144623)
--(axis cs:0.184,0.164850818198095)
--(axis cs:0.183,0.15278570550643)
--(axis cs:0.182,0.140635452429134)
--(axis cs:0.181,0.128399445652293)
--(axis cs:0.18,0.116077068437164)
--(axis cs:0.179,0.120457420890247)
--(axis cs:0.178,0.124873948473222)
--(axis cs:0.177,0.129326825835689)
--(axis cs:0.176,0.133816234787321)
--(axis cs:0.175,0.138342358360476)
--(axis cs:0.174,0.142905380814481)
--(axis cs:0.173,0.14750548763993)
--(axis cs:0.172,0.152142865562981)
--(axis cs:0.171,0.156817702550686)
--(axis cs:0.17,0.161530188517086)
--(axis cs:0.169,0.158011685503962)
--(axis cs:0.168,0.154477492085396)
--(axis cs:0.167,0.150927562654177)
--(axis cs:0.166,0.147361842235865)
--(axis cs:0.165,0.143780275499838)
--(axis cs:0.164,0.140182806755577)
--(axis cs:0.163,0.136569379949628)
--(axis cs:0.162,0.132939938661902)
--(axis cs:0.161,0.129294426102513)
--(axis cs:0.16,0.125632791680782)
--(axis cs:0.159,0.124359205787437)
--(axis cs:0.158,0.123078799911678)
--(axis cs:0.157,0.121791508756592)
--(axis cs:0.156,0.120497285039542)
--(axis cs:0.155,0.119196081216674)
--(axis cs:0.154,0.117887849481224)
--(axis cs:0.153,0.116572541762327)
--(axis cs:0.152,0.115250109723467)
--(axis cs:0.151,0.113920504760512)
--(axis cs:0.15,0.112583679643732)
--(axis cs:0.149,0.10691979624193)
--(axis cs:0.148,0.101240206418908)
--(axis cs:0.147,0.095544585535591)
--(axis cs:0.146,0.0898325893951593)
--(axis cs:0.145,0.0841038721852418)
--(axis cs:0.144,0.0783580864459242)
--(axis cs:0.143,0.0725948830387562)
--(axis cs:0.142,0.0668139111115413)
--(axis cs:0.141,0.0610148180684465)
--(axis cs:0.14,0.0551972498100219)
--(axis cs:0.139,0.0536658619021533)
--(axis cs:0.138,0.0521253091875064)
--(axis cs:0.137,0.0505755182339679)
--(axis cs:0.136,0.0490164281717615)
--(axis cs:0.135,0.0474479777918272)
--(axis cs:0.134,0.0458701055435425)
--(axis cs:0.133,0.0442827495331819)
--(axis cs:0.132,0.0426858475215402)
--(axis cs:0.131,0.0410793369224051)
--(axis cs:0.13,0.0394631489717935)
--(axis cs:0.129,0.0302925670057828)
--(axis cs:0.128,0.0211059090625084)
--(axis cs:0.127,0.011902671663856)
--(axis cs:0.126,0.00268234680870139)
--(axis cs:0.125,-0.00655557596176987)
--(axis cs:0.124,-0.0158116096145289)
--(axis cs:0.123,-0.0250862696765617)
--(axis cs:0.122,-0.0343800742862967)
--(axis cs:0.121,-0.0436935442469262)
--(axis cs:0.12,-0.0530271901092041)
--(axis cs:0.119,-0.0548569787973704)
--(axis cs:0.118,-0.0566977396404564)
--(axis cs:0.117,-0.0585495432083123)
--(axis cs:0.116,-0.060412460621054)
--(axis cs:0.115,-0.0622865634101232)
--(axis cs:0.114,-0.0641719235204292)
--(axis cs:0.113,-0.066068613313223)
--(axis cs:0.112,-0.0679767055681411)
--(axis cs:0.111,-0.0698962734867223)
--(axis cs:0.11,-0.0718273935641033)
--(axis cs:0.109,-0.0684270111907335)
--(axis cs:0.108,-0.0649772597151992)
--(axis cs:0.107,-0.0614781096980794)
--(axis cs:0.106,-0.0579295153714368)
--(axis cs:0.105,-0.0543314298913005)
--(axis cs:0.104,-0.0506838053692628)
--(axis cs:0.103,-0.0469865928974842)
--(axis cs:0.102,-0.043239742573966)
--(axis cs:0.101,-0.0394432035262118)
--(axis cs:0.1,-0.0355969249517521)
--(axis cs:0.099,-0.0370360170260116)
--(axis cs:0.098,-0.0384840888797263)
--(axis cs:0.097,-0.0399411947171033)
--(axis cs:0.096,-0.0414073917174142)
--(axis cs:0.095,-0.0428827373783217)
--(axis cs:0.094,-0.0443672895181325)
--(axis cs:0.093,-0.0458611062773994)
--(axis cs:0.092,-0.0473642461213153)
--(axis cs:0.091,-0.0488767678412869)
--(axis cs:0.09,-0.05039873170151)
--(axis cs:0.089,-0.0548749674568454)
--(axis cs:0.088,-0.059346781455784)
--(axis cs:0.087,-0.0638139438875934)
--(axis cs:0.086,-0.0682762257895516)
--(axis cs:0.085,-0.0727333968224331)
--(axis cs:0.084,-0.0771852252623388)
--(axis cs:0.083,-0.0816314779888034)
--(axis cs:0.082,-0.086071920472438)
--(axis cs:0.081,-0.0905063167708796)
--(axis cs:0.08,-0.094934445073171)
--(axis cs:0.079,-0.087511441349044)
--(axis cs:0.078,-0.0800338634471646)
--(axis cs:0.077,-0.0725013918979503)
--(axis cs:0.076,-0.0649136042702289)
--(axis cs:0.075,-0.057270076475858)
--(axis cs:0.074,-0.0495703827731248)
--(axis cs:0.073,-0.0418140957905374)
--(axis cs:0.072,-0.0340007865506591)
--(axis cs:0.071,-0.0261300244939139)
--(axis cs:0.07,-0.018201375402327)
--(axis cs:0.069,-0.0226943228767316)
--(axis cs:0.068,-0.0272155873517377)
--(axis cs:0.067,-0.0317653410401876)
--(axis cs:0.066,-0.0363437798530894)
--(axis cs:0.065,-0.0409511009266778)
--(axis cs:0.064,-0.0455875026244931)
--(axis cs:0.063,-0.0502531845394767)
--(axis cs:0.062,-0.0549483474960842)
--(axis cs:0.061,-0.0596731935580046)
--(axis cs:0.06,-0.0644279206358025)
--(axis cs:0.059,-0.0592096673422888)
--(axis cs:0.058,-0.0539710985503835)
--(axis cs:0.057,-0.0487121041647209)
--(axis cs:0.056,-0.0434325721111161)
--(axis cs:0.055,-0.0381323898604429)
--(axis cs:0.054,-0.0328114444278408)
--(axis cs:0.053,-0.0274696223714778)
--(axis cs:0.052,-0.0221068097918748)
--(axis cs:0.051,-0.0167228923303683)
--(axis cs:0.05,-0.0113177536802233)
--(axis cs:0.049,-0.0123095490515289)
--(axis cs:0.048,-0.0133057093204766)
--(axis cs:0.047,-0.014306242599358)
--(axis cs:0.046,-0.0153111752433525)
--(axis cs:0.045,-0.0163205337457949)
--(axis cs:0.044,-0.0173343447392511)
--(axis cs:0.043,-0.0183526349960226)
--(axis cs:0.042,-0.0193754314292922)
--(axis cs:0.041,-0.020402761094061)
--(axis cs:0.04,-0.0214346540960828)
--(axis cs:0.039,-0.0165334787071762)
--(axis cs:0.038,-0.0116130380987227)
--(axis cs:0.037,-0.00667326375768967)
--(axis cs:0.036,-0.00171405740037473)
--(axis cs:0.035,0.00326467965271726)
--(axis cs:0.034,0.00826304647812219)
--(axis cs:0.033,0.0132811425499333)
--(axis cs:0.032,0.0183190677410393)
--(axis cs:0.031,0.0233769223237037)
--(axis cs:0.03,0.0284548067823662)
--(axis cs:0.029,0.0340999103523373)
--(axis cs:0.028,0.03978662598344)
--(axis cs:0.027,0.0455152344648406)
--(axis cs:0.026,0.051286020260508)
--(axis cs:0.025,0.0570992695578684)
--(axis cs:0.024,0.0629552702780432)
--(axis cs:0.023,0.0688543120861531)
--(axis cs:0.022,0.0747966864016955)
--(axis cs:0.021,0.0807826864098314)
--(axis cs:0.02,0.0868125827157791)
--(axis cs:0.019,0.079003105939767)
--(axis cs:0.018,0.071161822723343)
--(axis cs:0.017,0.0632887685753353)
--(axis cs:0.016,0.0553839779994669)
--(axis cs:0.015,0.0474474855117891)
--(axis cs:0.014,0.0394793256267954)
--(axis cs:0.013,0.0314795328443068)
--(axis cs:0.012,0.0234481416355376)
--(axis cs:0.011,0.0153851864295474)
--(axis cs:0.01,0.00729070602489952)
--(axis cs:0.009,0.00657074110377749)
--(axis cs:0.008,0.00584878468422311)
--(axis cs:0.007,0.00512482031074001)
--(axis cs:0.006,0.00439883795605261)
--(axis cs:0.005,0.00367082755583673)
--(axis cs:0.004,0.00294077900850328)
--(axis cs:0.003,0.00220868217495108)
--(axis cs:0.002,0.00147452687842767)
--(axis cs:0.001,0.000738302904342594)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.00999999046325684 0.00729072093963623
0.0199999809265137 0.0868126153945923
0.0290000438690186 0.0340999364852905
0.031999945640564 0.0183190107345581
0.0399999618530273 -0.0214346647262573
0.0499999523162842 -0.0113177299499512
0.059999942779541 -0.0644279718399048
0.0700000524520874 -0.0182013511657715
0.0789999961853027 -0.087511420249939
0.0800000429153442 -0.0949344635009766
0.0900000333786011 -0.0503987073898315
0.100000023841858 -0.0355969667434692
0.10699999332428 -0.0614781379699707
0.110000014305115 -0.0718274116516113
0.120000004768372 -0.0530271530151367
0.129999995231628 0.0394631624221802
0.139999985694885 0.0551972389221191
0.149999976158142 0.112583637237549
0.159999966621399 0.125632762908936
0.169999957084656 0.161530137062073
0.179000020027161 0.120457410812378
0.180000066757202 0.116077065467834
0.189000010490417 0.223920464515686
0.190999984741211 0.249616384506226
0.200000047683716 0.372387051582336
0.210000038146973 0.41400933265686
0.220999956130981 0.409014821052551
0.230000019073486 0.40539288520813
0.241999983787537 0.340897440910339
0.25 0.301770210266113
0.259000062942505 0.177578330039978
0.259999990463257 0.164292693138123
0.276000022888184 0.176818013191223
0.289999961853027 0.187187433242798
0.299999952316284 0.331527709960938
0.309999942779541 0.34561550617218
0.317999958992004 0.307225227355957
0.319999933242798 0.29716944694519
0.330000042915344 0.29431426525116
0.340000033378601 0.462157964706421
0.350000023841858 0.476077556610107
0.360000014305115 0.584163188934326
0.370000004768372 0.471359372138977
0.378999948501587 0.461750745773315
0.379999995231628 0.460740089416504
0.388000011444092 0.472755432128906
0.389999985694885 0.475926160812378
0.398999929428101 0.46858012676239
0.399999976158142 0.467812776565552
0.419999957084656 0.547601342201233
0.430000066757202 0.585241794586182
0.437999963760376 0.613413214683533
0.444999933242798 0.636228084564209
0.450999975204468 0.654159069061279
0.457000017166138 0.67037558555603
0.462000012397766 0.682437181472778
0.467000007629395 0.693061351776123
0.470999956130981 0.700456142425537
0.475000023841858 0.706814765930176
0.478999972343445 0.712090492248535
0.483000040054321 0.716240882873535
0.486000061035156 0.718591690063477
0.488999962806702 0.720273375511169
0.491999983787537 0.721272706985474
0.495000004768372 0.721578478813171
0.498000025749207 0.721181154251099
0.500999927520752 0.720072984695435
0.503999948501587 0.718248128890991
0.506999969482422 0.715702652931213
0.509999990463257 0.712434411048889
0.513000011444092 0.708443522453308
0.516999959945679 0.702002048492432
0.521000027656555 0.694290161132812
0.524999976158142 0.685324549674988
0.529000043869019 0.675128698348999
0.533999919891357 0.660699129104614
0.539000034332275 0.644464492797852
0.545000076293945 0.622721314430237
0.550999999046326 0.598674535751343
0.558000087738037 0.567973613739014
0.565999984741211 0.529832720756531
0.575000047683716 0.483733177185059
0.585999965667725 0.424086451530457
0.624000072479248 0.214734077453613
0.631999969482422 0.174944400787354
0.638999938964844 0.142633199691772
0.646000027656555 0.113121390342712
0.651999950408936 0.0903674364089966
0.657000064849854 0.0733827352523804
0.661999940872192 0.0583323240280151
0.66700005531311 0.0453324317932129
0.671000003814697 0.0364789962768555
0.674999952316284 0.0290514230728149
0.677999973297119 0.0244412422180176
0.680999994277954 0.0206713676452637
0.684000015258789 0.0177547931671143
0.687000036239624 0.0157027244567871
0.690000057220459 0.014523983001709
0.691999912261963 0.0142267942428589
0.694000005722046 0.0143225193023682
0.695999979972839 0.0148121118545532
0.699000000953674 0.0162866115570068
0.702000021934509 0.018649697303772
0.704999923706055 0.0219000577926636
0.70799994468689 0.0260341167449951
0.710999965667725 0.0310466289520264
0.714999914169312 0.0390836000442505
0.718999981880188 0.0486466884613037
0.723000049591064 0.0597081184387207
0.726999998092651 0.0722345113754272
0.73199999332428 0.0898944139480591
0.736999988555908 0.109699726104736
0.743000030517578 0.136165738105774
0.749000072479248 0.165408611297607
0.75600004196167 0.202779054641724
0.763000011444092 0.243345022201538
0.771000027656555 0.293185234069824
0.779999971389771 0.353067398071289
0.789999961853027 0.423444867134094
0.802999973297119 0.519285678863525
0.848999977111816 0.862868070602417
0.858000040054321 0.924091577529907
0.865999937057495 0.974989295005798
0.873000025749207 1.01623177528381
0.879999995231628 1.0539174079895
0.885999917984009 1.08305072784424
0.891000032424927 1.10489082336426
0.896000027656555 1.12436139583588
0.901000022888184 1.14133095741272
0.904999971389771 1.1530259847641
0.908999919891357 1.16299104690552
0.912999987602234 1.17117977142334
0.916000008583069 1.17613172531128
0.919000029563904 1.18004882335663
0.921999931335449 1.18292033672333
0.924999952316284 1.18473792076111
0.927000045776367 1.18536138534546
0.929000020027161 1.18551301956177
0.930999994277954 1.18519258499146
0.933000087738037 1.1844003200531
0.934999942779541 1.18313705921173
0.937999963760376 1.18036210536957
0.940999984741211 1.17653751373291
0.944000005722046 1.17167341709137
0.947000026702881 1.16578257083893
0.950999975204468 1.1563583612442
0.954999923706055 1.14518177509308
0.958999991416931 1.13230574131012
0.96399998664856 1.11391484737396
0.968999981880188 1.09310126304626
0.973999977111816 1.0700181722641
0.980000019073486 1.0395622253418
0.986999988555908 1.00063621997833
0.995000004768372 0.952351093292236
0.999000072479248 0.926949977874756
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 0.00729072093963623
0.0199999809265137 0.0868126153945923
0.0299999713897705 0.0284547805786133
0.0399999618530273 -0.0214346647262573
0.0499999523162842 -0.0113177299499512
0.059999942779541 -0.0644279718399048
0.0700000524520874 -0.0182013511657715
0.0800000429153442 -0.0949344635009766
0.0900000333786011 -0.0503987073898315
0.100000023841858 -0.0355969667434692
0.110000014305115 -0.0718274116516113
0.120000004768372 -0.0530271530151367
0.129999995231628 0.0394631624221802
0.139999985694885 0.0551972389221191
0.149999976158142 0.112583637237549
0.159999966621399 0.125632762908936
0.169999957084656 0.161530137062073
0.180000066757202 0.116077065467834
0.190000057220459 0.235487461090088
0.200000047683716 0.372387051582336
0.210000038146973 0.41400933265686
0.220000028610229 0.409442663192749
0.230000019073486 0.40539288520813
0.240000009536743 0.350696802139282
0.25 0.301770210266113
0.259999990463257 0.164292693138123
0.269999980926514 0.172209978103638
0.279999971389771 0.179833769798279
0.289999961853027 0.187187433242798
0.299999952316284 0.331527709960938
0.309999942779541 0.34561550617218
0.319999933242798 0.29716944694519
0.330000042915344 0.29431426525116
0.340000033378601 0.462157964706421
0.350000023841858 0.476077556610107
0.360000014305115 0.584163188934326
0.370000004768372 0.471359372138977
0.379999995231628 0.460740089416504
0.389999985694885 0.475926160812378
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Theta\)},
ymajorgrids,
ymin=-1.29875218205765, ymax=-1.2545079336125,
ytick style={color=black},
ytick={-1.3,-1.295,-1.29,-1.285,-1.28,-1.275,-1.27,-1.265,-1.26,-1.255,-1.25},
yticklabels={−1.300,−1.295,−1.290,−1.285,−1.280,−1.275,−1.270,−1.265,−1.260,−1.255,−1.250}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-1.25663706143592)
--(axis cs:0,-1.25663706143592)
--(axis cs:0.001,-1.25663731345897)
--(axis cs:0.002,-1.25663806933319)
--(axis cs:0.003,-1.25663932934291)
--(axis cs:0.004,-1.25664109378196)
--(axis cs:0.005,-1.25664336295365)
--(axis cs:0.006,-1.25664613717146)
--(axis cs:0.007,-1.25664941675876)
--(axis cs:0.008,-1.25665320204892)
--(axis cs:0.009,-1.25665749338529)
--(axis cs:0.01,-1.25666229112131)
--(axis cs:0.011,-1.2566510415855)
--(axis cs:0.012,-1.25665232612958)
--(axis cs:0.013,-1.25665287606305)
--(axis cs:0.014,-1.25665269194406)
--(axis cs:0.015,-1.25665177439366)
--(axis cs:0.016,-1.25665012409624)
--(axis cs:0.017,-1.25664774179953)
--(axis cs:0.018,-1.25664462831471)
--(axis cs:0.019,-1.25664078451597)
--(axis cs:0.02,-1.25663621133998)
--(axis cs:0.021,-1.25661556810996)
--(axis cs:0.022,-1.25660838087502)
--(axis cs:0.023,-1.25660145336316)
--(axis cs:0.024,-1.25659478517034)
--(axis cs:0.025,-1.25658837590831)
--(axis cs:0.026,-1.25658222520638)
--(axis cs:0.027,-1.25657633271787)
--(axis cs:0.028,-1.25657069812451)
--(axis cs:0.029,-1.2565653211319)
--(axis cs:0.03,-1.25656020146909)
--(axis cs:0.031,-1.25654059721614)
--(axis cs:0.032,-1.25653528289193)
--(axis cs:0.033,-1.25653145321783)
--(axis cs:0.034,-1.25652910833338)
--(axis cs:0.035,-1.25652824842802)
--(axis cs:0.036,-1.25652887372443)
--(axis cs:0.037,-1.25653098448056)
--(axis cs:0.038,-1.25653458099058)
--(axis cs:0.039,-1.25653966358194)
--(axis cs:0.04,-1.25654623261357)
--(axis cs:0.041,-1.25653889220349)
--(axis cs:0.042,-1.25654443941958)
--(axis cs:0.043,-1.25655047566251)
--(axis cs:0.044,-1.25655700128118)
--(axis cs:0.045,-1.25656401663362)
--(axis cs:0.046,-1.25657152208694)
--(axis cs:0.047,-1.25657951801732)
--(axis cs:0.048,-1.25658800481015)
--(axis cs:0.049,-1.25659698285975)
--(axis cs:0.05,-1.25660645256943)
--(axis cs:0.051,-1.25660181899481)
--(axis cs:0.052,-1.25661134139064)
--(axis cs:0.053,-1.25662242182567)
--(axis cs:0.054,-1.2566350608186)
--(axis cs:0.055,-1.2566492589291)
--(axis cs:0.056,-1.25666501677407)
--(axis cs:0.057,-1.25668233475478)
--(axis cs:0.058,-1.25670121334048)
--(axis cs:0.059,-1.2567216526346)
--(axis cs:0.06,-1.25674365247096)
--(axis cs:0.061,-1.2567514276628)
--(axis cs:0.062,-1.2567725597442)
--(axis cs:0.063,-1.25679430859141)
--(axis cs:0.064,-1.25681667447898)
--(axis cs:0.065,-1.25683965771038)
--(axis cs:0.066,-1.25686325861731)
--(axis cs:0.067,-1.25688747755893)
--(axis cs:0.068,-1.25691231492116)
--(axis cs:0.069,-1.25693777111594)
--(axis cs:0.07,-1.25696384658061)
--(axis cs:0.071,-1.256973538316)
--(axis cs:0.072,-1.25699428376715)
--(axis cs:0.073,-1.25701302399713)
--(axis cs:0.074,-1.25702976147341)
--(axis cs:0.075,-1.25704449875667)
--(axis cs:0.076,-1.25705723850755)
--(axis cs:0.077,-1.25706798351052)
--(axis cs:0.078,-1.25707673634044)
--(axis cs:0.079,-1.25708349909133)
--(axis cs:0.08,-1.25708827388568)
--(axis cs:0.081,-1.25705782079724)
--(axis cs:0.082,-1.2570559896951)
--(axis cs:0.083,-1.2570542078059)
--(axis cs:0.084,-1.25705247358632)
--(axis cs:0.085,-1.25705078549168)
--(axis cs:0.086,-1.25704914197936)
--(axis cs:0.087,-1.25704754151499)
--(axis cs:0.088,-1.25704598267507)
--(axis cs:0.089,-1.25704446411359)
--(axis cs:0.09,-1.25704298486685)
--(axis cs:0.091,-1.25702230153122)
--(axis cs:0.092,-1.25701831870526)
--(axis cs:0.093,-1.25701480761517)
--(axis cs:0.094,-1.25701176847346)
--(axis cs:0.095,-1.2570092015079)
--(axis cs:0.096,-1.25700710696426)
--(axis cs:0.097,-1.25700548510955)
--(axis cs:0.098,-1.25700433623599)
--(axis cs:0.099,-1.25700366066403)
--(axis cs:0.1,-1.25700345874483)
--(axis cs:0.101,-1.25699248541525)
--(axis cs:0.102,-1.25699693680645)
--(axis cs:0.103,-1.25700580099018)
--(axis cs:0.104,-1.25701907626228)
--(axis cs:0.105,-1.25703675983879)
--(axis cs:0.106,-1.25705884909717)
--(axis cs:0.107,-1.25708533876957)
--(axis cs:0.108,-1.2571162236587)
--(axis cs:0.109,-1.25715149863426)
--(axis cs:0.11,-1.25719115845979)
--(axis cs:0.111,-1.25717001445114)
--(axis cs:0.112,-1.2572019305692)
--(axis cs:0.113,-1.25723425911775)
--(axis cs:0.114,-1.25726700133572)
--(axis cs:0.115,-1.25730015836442)
--(axis cs:0.116,-1.25733373114762)
--(axis cs:0.117,-1.25736772045625)
--(axis cs:0.118,-1.2574021267608)
--(axis cs:0.119,-1.25743695056655)
--(axis cs:0.12,-1.25747219242302)
--(axis cs:0.121,-1.25749636002458)
--(axis cs:0.122,-1.25753534846223)
--(axis cs:0.123,-1.25757816579924)
--(axis cs:0.124,-1.25762480841678)
--(axis cs:0.125,-1.25767527207456)
--(axis cs:0.126,-1.25772955190025)
--(axis cs:0.127,-1.2577876430582)
--(axis cs:0.128,-1.25784953991732)
--(axis cs:0.129,-1.25791523684851)
--(axis cs:0.13,-1.25798472814954)
--(axis cs:0.131,-1.25798434152485)
--(axis cs:0.132,-1.25804425154951)
--(axis cs:0.133,-1.25810451334805)
--(axis cs:0.134,-1.25816512859747)
--(axis cs:0.135,-1.25822609893388)
--(axis cs:0.136,-1.25828742562613)
--(axis cs:0.137,-1.25834910992319)
--(axis cs:0.138,-1.25841115262667)
--(axis cs:0.139,-1.25847355458419)
--(axis cs:0.14,-1.25853631670584)
--(axis cs:0.141,-1.25858745257469)
--(axis cs:0.142,-1.2586526175931)
--(axis cs:0.143,-1.25872075031805)
--(axis cs:0.144,-1.25879184850587)
--(axis cs:0.145,-1.25886590939363)
--(axis cs:0.146,-1.258942929341)
--(axis cs:0.147,-1.25902290416774)
--(axis cs:0.148,-1.2591058296736)
--(axis cs:0.149,-1.25919170164488)
--(axis cs:0.15,-1.25928051587096)
--(axis cs:0.151,-1.25934021236393)
--(axis cs:0.152,-1.25942581678276)
--(axis cs:0.153,-1.25951172689576)
--(axis cs:0.154,-1.25959794461891)
--(axis cs:0.155,-1.25968447187598)
--(axis cs:0.156,-1.25977130977493)
--(axis cs:0.157,-1.25985845955019)
--(axis cs:0.158,-1.25994592086391)
--(axis cs:0.159,-1.26003369343177)
--(axis cs:0.16,-1.26012177704745)
--(axis cs:0.161,-1.26019664731407)
--(axis cs:0.162,-1.26028251526451)
--(axis cs:0.163,-1.26036829306641)
--(axis cs:0.164,-1.26045398276831)
--(axis cs:0.165,-1.26053958642937)
--(axis cs:0.166,-1.26062510611932)
--(axis cs:0.167,-1.26071054343374)
--(axis cs:0.168,-1.26079590013281)
--(axis cs:0.169,-1.26088117692524)
--(axis cs:0.17,-1.26096637456601)
--(axis cs:0.171,-1.2610389832044)
--(axis cs:0.172,-1.26112443901343)
--(axis cs:0.173,-1.26121159662195)
--(axis cs:0.174,-1.26130045624247)
--(axis cs:0.175,-1.2613910172795)
--(axis cs:0.176,-1.26148327930569)
--(axis cs:0.177,-1.26157724005338)
--(axis cs:0.178,-1.26167289726049)
--(axis cs:0.179,-1.26177024867208)
--(axis cs:0.18,-1.26186929204485)
--(axis cs:0.181,-1.26195165394797)
--(axis cs:0.182,-1.26204962149551)
--(axis cs:0.183,-1.26214830232976)
--(axis cs:0.184,-1.26224770003024)
--(axis cs:0.185,-1.26234781766744)
--(axis cs:0.186,-1.26244865663594)
--(axis cs:0.187,-1.26255021698962)
--(axis cs:0.188,-1.26265249619872)
--(axis cs:0.189,-1.26275549175471)
--(axis cs:0.19,-1.26285920117729)
--(axis cs:0.191,-1.26294999094105)
--(axis cs:0.192,-1.26305297418647)
--(axis cs:0.193,-1.26315676824488)
--(axis cs:0.194,-1.26326137705772)
--(axis cs:0.195,-1.26336680405581)
--(axis cs:0.196,-1.26347305065177)
--(axis cs:0.197,-1.26358011691789)
--(axis cs:0.198,-1.263688000008)
--(axis cs:0.199,-1.26379669711129)
--(axis cs:0.2,-1.26390620545826)
--(axis cs:0.201,-1.26400213347219)
--(axis cs:0.202,-1.264109011188)
--(axis cs:0.203,-1.26421540336103)
--(axis cs:0.204,-1.26432131203696)
--(axis cs:0.205,-1.2644267392687)
--(axis cs:0.206,-1.26453168672785)
--(axis cs:0.207,-1.26463615610794)
--(axis cs:0.208,-1.26474014714098)
--(axis cs:0.209,-1.26484365972544)
--(axis cs:0.21,-1.2649466926018)
--(axis cs:0.211,-1.26503621150931)
--(axis cs:0.212,-1.26513716028779)
--(axis cs:0.213,-1.26523838159859)
--(axis cs:0.214,-1.26533987749378)
--(axis cs:0.215,-1.26544165003474)
--(axis cs:0.216,-1.26554370057225)
--(axis cs:0.217,-1.26564603057225)
--(axis cs:0.218,-1.26574863963603)
--(axis cs:0.219,-1.26585152742709)
--(axis cs:0.22,-1.26595469369857)
--(axis cs:0.221,-1.26604479049431)
--(axis cs:0.222,-1.26614626591028)
--(axis cs:0.223,-1.26624801425589)
--(axis cs:0.224,-1.26635003756828)
--(axis cs:0.225,-1.26645233789416)
--(axis cs:0.226,-1.26655491695143)
--(axis cs:0.227,-1.26665777655136)
--(axis cs:0.228,-1.26676091779068)
--(axis cs:0.229,-1.26686434182844)
--(axis cs:0.23,-1.26696804991302)
--(axis cs:0.231,-1.26705806962761)
--(axis cs:0.232,-1.26715830547785)
--(axis cs:0.233,-1.26725763824871)
--(axis cs:0.234,-1.26735607383298)
--(axis cs:0.235,-1.26745361810247)
--(axis cs:0.236,-1.26755027574829)
--(axis cs:0.237,-1.26764605156681)
--(axis cs:0.238,-1.26774094986902)
--(axis cs:0.239,-1.26783497502098)
--(axis cs:0.24,-1.26792813145516)
--(axis cs:0.241,-1.26798589744918)
--(axis cs:0.242,-1.26807185796722)
--(axis cs:0.243,-1.26815716509745)
--(axis cs:0.244,-1.2682418235562)
--(axis cs:0.245,-1.26832583777759)
--(axis cs:0.246,-1.26840921226813)
--(axis cs:0.247,-1.26849195099032)
--(axis cs:0.248,-1.2685740579503)
--(axis cs:0.249,-1.2686555372081)
--(axis cs:0.25,-1.2687363928886)
--(axis cs:0.251,-1.26878373615435)
--(axis cs:0.252,-1.26885843999381)
--(axis cs:0.253,-1.26893293258406)
--(axis cs:0.254,-1.26900721820117)
--(axis cs:0.255,-1.26908130113181)
--(axis cs:0.256,-1.26915518482352)
--(axis cs:0.257,-1.26922887117977)
--(axis cs:0.258,-1.26930235980302)
--(axis cs:0.259,-1.26937564856936)
--(axis cs:0.26,-1.26944873540249)
--(axis cs:0.261,-1.2695082687776)
--(axis cs:0.262,-1.26957949693421)
--(axis cs:0.263,-1.26965108022102)
--(axis cs:0.264,-1.26972302001276)
--(axis cs:0.265,-1.26979531769221)
--(axis cs:0.266,-1.26986797411601)
--(axis cs:0.267,-1.2699409902256)
--(axis cs:0.268,-1.27001436590518)
--(axis cs:0.269,-1.2700881010954)
--(axis cs:0.27,-1.27016219581698)
--(axis cs:0.271,-1.27022339954569)
--(axis cs:0.272,-1.27029598348287)
--(axis cs:0.273,-1.27036892125656)
--(axis cs:0.274,-1.27044221424872)
--(axis cs:0.275,-1.27051586385073)
--(axis cs:0.276,-1.27058987092778)
--(axis cs:0.277,-1.2706642364256)
--(axis cs:0.278,-1.27073896022264)
--(axis cs:0.279,-1.27081404225628)
--(axis cs:0.28,-1.27088948254503)
--(axis cs:0.281,-1.27095202442085)
--(axis cs:0.282,-1.27102595024464)
--(axis cs:0.283,-1.27110022859643)
--(axis cs:0.284,-1.2711748608652)
--(axis cs:0.285,-1.27124984844918)
--(axis cs:0.286,-1.27132519221913)
--(axis cs:0.287,-1.27140089312478)
--(axis cs:0.288,-1.27147695103987)
--(axis cs:0.289,-1.27155336589823)
--(axis cs:0.29,-1.27163013771592)
--(axis cs:0.291,-1.27169400411865)
--(axis cs:0.292,-1.27177077598837)
--(axis cs:0.293,-1.27185092847218)
--(axis cs:0.294,-1.27193445772747)
--(axis cs:0.295,-1.2720213599549)
--(axis cs:0.296,-1.27211163131851)
--(axis cs:0.297,-1.27220526632771)
--(axis cs:0.298,-1.27230225956798)
--(axis cs:0.299,-1.27240260313747)
--(axis cs:0.3,-1.27250628903514)
--(axis cs:0.301,-1.27258576444186)
--(axis cs:0.302,-1.27268498332737)
--(axis cs:0.303,-1.27278453965672)
--(axis cs:0.304,-1.27288443540391)
--(axis cs:0.305,-1.27298467255077)
--(axis cs:0.306,-1.27308525256596)
--(axis cs:0.307,-1.27318617706055)
--(axis cs:0.308,-1.27328744700806)
--(axis cs:0.309,-1.27338906338619)
--(axis cs:0.31,-1.2734910266387)
--(axis cs:0.311,-1.27357926645278)
--(axis cs:0.312,-1.27367757430378)
--(axis cs:0.313,-1.27377483960027)
--(axis cs:0.314,-1.27387107436317)
--(axis cs:0.315,-1.27396628896036)
--(axis cs:0.316,-1.27406049386481)
--(axis cs:0.317,-1.27415369703973)
--(axis cs:0.318,-1.27424590636636)
--(axis cs:0.319,-1.27433712964024)
--(axis cs:0.32,-1.2744273745702)
--(axis cs:0.321,-1.27447958230433)
--(axis cs:0.322,-1.27456355434241)
--(axis cs:0.323,-1.27464787415358)
--(axis cs:0.324,-1.27473254297037)
--(axis cs:0.325,-1.27481756203471)
--(axis cs:0.326,-1.27490293226369)
--(axis cs:0.327,-1.27498865468982)
--(axis cs:0.328,-1.27507472985831)
--(axis cs:0.329,-1.27516115836805)
--(axis cs:0.33,-1.27524794088387)
--(axis cs:0.331,-1.275321824075)
--(axis cs:0.332,-1.27540708315142)
--(axis cs:0.333,-1.27549269310556)
--(axis cs:0.334,-1.27557865663988)
--(axis cs:0.335,-1.27566497613984)
--(axis cs:0.336,-1.27575165285928)
--(axis cs:0.337,-1.27583868707802)
--(axis cs:0.338,-1.27592607641091)
--(axis cs:0.339,-1.27601381750879)
--(axis cs:0.34,-1.27610190705857)
--(axis cs:0.341,-1.27617618497715)
--(axis cs:0.342,-1.2762627442162)
--(axis cs:0.343,-1.27634975533693)
--(axis cs:0.344,-1.27643721969325)
--(axis cs:0.345,-1.27652513849873)
--(axis cs:0.346,-1.27661351280541)
--(axis cs:0.347,-1.27670234337995)
--(axis cs:0.348,-1.27679163070415)
--(axis cs:0.349,-1.27688137529791)
--(axis cs:0.35,-1.27697157772982)
--(axis cs:0.351,-1.27704991610152)
--(axis cs:0.352,-1.27714168029324)
--(axis cs:0.353,-1.27723581140578)
--(axis cs:0.354,-1.27733230448945)
--(axis cs:0.355,-1.27743115456126)
--(axis cs:0.356,-1.27753235660615)
--(axis cs:0.357,-1.27763590547766)
--(axis cs:0.358,-1.27774179449758)
--(axis cs:0.359,-1.27785001683068)
--(axis cs:0.36,-1.27796056333922)
--(axis cs:0.361,-1.27801367754511)
--(axis cs:0.362,-1.27811280744291)
--(axis cs:0.363,-1.27820997620998)
--(axis cs:0.364,-1.2783051942642)
--(axis cs:0.365,-1.27839847180627)
--(axis cs:0.366,-1.27848981884037)
--(axis cs:0.367,-1.27857924504631)
--(axis cs:0.368,-1.27866675975428)
--(axis cs:0.369,-1.27875237223666)
--(axis cs:0.37,-1.27883609170643)
--(axis cs:0.371,-1.27888068191363)
--(axis cs:0.372,-1.27895757667588)
--(axis cs:0.373,-1.27903482315244)
--(axis cs:0.374,-1.27911242271899)
--(axis cs:0.375,-1.27919037674947)
--(axis cs:0.376,-1.27926868617963)
--(axis cs:0.377,-1.27934735207601)
--(axis cs:0.378,-1.27942637494561)
--(axis cs:0.379,-1.27950575533321)
--(axis cs:0.38,-1.27958549383027)
--(axis cs:0.381,-1.27965268841918)
--(axis cs:0.382,-1.27973191464771)
--(axis cs:0.383,-1.27981215899039)
--(axis cs:0.384,-1.27989342071392)
--(axis cs:0.385,-1.2799756991144)
--(axis cs:0.386,-1.2800589927206)
--(axis cs:0.387,-1.28014329982002)
--(axis cs:0.388,-1.28022861829455)
--(axis cs:0.389,-1.28031494563024)
--(axis cs:0.39,-1.28040227934333)
--(axis cs:0.391,-1.28047259322892)
--(axis cs:0.392,-1.28055796182109)
--(axis cs:0.393,-1.28064365995594)
--(axis cs:0.394,-1.28072968915843)
--(axis cs:0.395,-1.28081605096522)
--(axis cs:0.396,-1.28090274692472)
--(axis cs:0.397,-1.28098977859728)
--(axis cs:0.398,-1.28107714755527)
--(axis cs:0.399,-1.28116485538323)
--(axis cs:0.4,-1.28125290367802)
--(axis cs:0.401,-1.28132871415026)
--(axis cs:0.402,-1.28141726023146)
--(axis cs:0.403,-1.28150750555509)
--(axis cs:0.404,-1.28159944475657)
--(axis cs:0.405,-1.28169307221542)
--(axis cs:0.406,-1.28178838205661)
--(axis cs:0.407,-1.28188536815251)
--(axis cs:0.408,-1.28198402412526)
--(axis cs:0.409,-1.28208434334907)
--(axis cs:0.41,-1.28218631895277)
--(axis cs:0.411,-1.28228994382262)
--(axis cs:0.412,-1.28239521060527)
--(axis cs:0.413,-1.28250211170996)
--(axis cs:0.414,-1.28261063931125)
--(axis cs:0.415,-1.28272078535171)
--(axis cs:0.416,-1.28283254154491)
--(axis cs:0.417,-1.28294589937838)
--(axis cs:0.418,-1.28306085011664)
--(axis cs:0.419,-1.28317738480492)
--(axis cs:0.42,-1.28329549427264)
--(axis cs:0.421,-1.28341516913601)
--(axis cs:0.422,-1.28353639980096)
--(axis cs:0.423,-1.28365917646639)
--(axis cs:0.424,-1.28378348912759)
--(axis cs:0.425,-1.28390932757956)
--(axis cs:0.426,-1.28403668142045)
--(axis cs:0.427,-1.28416554005503)
--(axis cs:0.428,-1.28429589269819)
--(axis cs:0.429,-1.28442772837848)
--(axis cs:0.43,-1.28456103594169)
--(axis cs:0.431,-1.28469580405446)
--(axis cs:0.432,-1.28483202120793)
--(axis cs:0.433,-1.28496967572142)
--(axis cs:0.434,-1.28510875574612)
--(axis cs:0.435,-1.28524924926887)
--(axis cs:0.436,-1.28539114411588)
--(axis cs:0.437,-1.28553442795657)
--(axis cs:0.438,-1.28567908830736)
--(axis cs:0.439,-1.28582511253552)
--(axis cs:0.44,-1.28597248786304)
--(axis cs:0.441,-1.28612120137052)
--(axis cs:0.442,-1.28627124000108)
--(axis cs:0.443,-1.28642259056428)
--(axis cs:0.444,-1.28657523974006)
--(axis cs:0.445,-1.2867291740827)
--(axis cs:0.446,-1.28688438002478)
--(axis cs:0.447,-1.2870408438812)
--(axis cs:0.448,-1.28719855185314)
--(axis cs:0.449,-1.28735749003208)
--(axis cs:0.45,-1.28751764440382)
--(axis cs:0.451,-1.28767900085254)
--(axis cs:0.452,-1.28784154516475)
--(axis cs:0.453,-1.28800526303343)
--(axis cs:0.454,-1.28817014006196)
--(axis cs:0.455,-1.28833616176823)
--(axis cs:0.456,-1.28850331358866)
--(axis cs:0.457,-1.28867158088221)
--(axis cs:0.458,-1.28884094893447)
--(axis cs:0.459,-1.28901140296163)
--(axis cs:0.46,-1.28918292811453)
--(axis cs:0.461,-1.28935550948272)
--(axis cs:0.462,-1.28952913209841)
--(axis cs:0.463,-1.28970378094053)
--(axis cs:0.464,-1.28987944093872)
--(axis cs:0.465,-1.29005609697729)
--(axis cs:0.466,-1.29023373389925)
--(axis cs:0.467,-1.29041233652048)
--(axis cs:0.468,-1.29059188962085)
--(axis cs:0.469,-1.29077237738572)
--(axis cs:0.47,-1.29095378443416)
--(axis cs:0.471,-1.29113609434614)
--(axis cs:0.472,-1.29131929041315)
--(axis cs:0.473,-1.29150335591161)
--(axis cs:0.474,-1.29168827411366)
--(axis cs:0.475,-1.29187402829742)
--(axis cs:0.476,-1.29206060173545)
--(axis cs:0.477,-1.29224797770384)
--(axis cs:0.478,-1.29243613948669)
--(axis cs:0.479,-1.29262507038064)
--(axis cs:0.48,-1.29281475369935)
--(axis cs:0.481,-1.29300517277791)
--(axis cs:0.482,-1.29319631097729)
--(axis cs:0.483,-1.29338815168873)
--(axis cs:0.484,-1.2935806783381)
--(axis cs:0.485,-1.29377387439023)
--(axis cs:0.486,-1.29396772335317)
--(axis cs:0.487,-1.29416220878254)
--(axis cs:0.488,-1.29435731428566)
--(axis cs:0.489,-1.29455302352581)
--(axis cs:0.49,-1.29474932023331)
--(axis cs:0.491,-1.29494618821533)
--(axis cs:0.492,-1.29514361136157)
--(axis cs:0.493,-1.2953415736486)
--(axis cs:0.494,-1.29554005914519)
--(axis cs:0.495,-1.29573905201493)
--(axis cs:0.496,-1.29593853652029)
--(axis cs:0.497,-1.29613849702772)
--(axis cs:0.498,-1.29633891801076)
--(axis cs:0.499,-1.29653978405358)
--(axis cs:0.5,-1.2967410798556)
--(axis cs:0.5,-1.29192029938614)
--(axis cs:0.5,-1.29192029938614)
--(axis cs:0.499,-1.29182165855964)
--(axis cs:0.498,-1.29172217822076)
--(axis cs:0.497,-1.29162188263463)
--(axis cs:0.496,-1.29152079621)
--(axis cs:0.495,-1.29141894349359)
--(axis cs:0.494,-1.29131634916371)
--(axis cs:0.493,-1.29121303802345)
--(axis cs:0.492,-1.29110903499624)
--(axis cs:0.491,-1.29100436511988)
--(axis cs:0.49,-1.29089905354047)
--(axis cs:0.489,-1.29079312550625)
--(axis cs:0.488,-1.29068660623478)
--(axis cs:0.487,-1.29057951800181)
--(axis cs:0.486,-1.2904718800628)
--(axis cs:0.485,-1.29036371174593)
--(axis cs:0.484,-1.29025503244746)
--(axis cs:0.483,-1.29014586162694)
--(axis cs:0.482,-1.2900362188025)
--(axis cs:0.481,-1.28992612354602)
--(axis cs:0.48,-1.28981559547833)
--(axis cs:0.479,-1.28970465426393)
--(axis cs:0.478,-1.28959331960573)
--(axis cs:0.477,-1.28948161124097)
--(axis cs:0.476,-1.28936954893631)
--(axis cs:0.475,-1.28925715248288)
--(axis cs:0.474,-1.28914444169126)
--(axis cs:0.473,-1.28903143638651)
--(axis cs:0.472,-1.28891815652734)
--(axis cs:0.471,-1.28880462278707)
--(axis cs:0.47,-1.2886908556524)
--(axis cs:0.469,-1.28857687483464)
--(axis cs:0.468,-1.28846270003818)
--(axis cs:0.467,-1.28834835095279)
--(axis cs:0.466,-1.28823384722022)
--(axis cs:0.465,-1.28811920838969)
--(axis cs:0.464,-1.28800445401133)
--(axis cs:0.463,-1.28788960355962)
--(axis cs:0.462,-1.28777467647254)
--(axis cs:0.461,-1.28765969214657)
--(axis cs:0.46,-1.28754466993153)
--(axis cs:0.459,-1.28742962912558)
--(axis cs:0.458,-1.28731458897017)
--(axis cs:0.457,-1.28719956864501)
--(axis cs:0.456,-1.28708458726307)
--(axis cs:0.455,-1.28696966386559)
--(axis cs:0.454,-1.28685481741715)
--(axis cs:0.453,-1.28674006680075)
--(axis cs:0.452,-1.28662543081286)
--(axis cs:0.451,-1.28651092815861)
--(axis cs:0.45,-1.28639657744691)
--(axis cs:0.449,-1.28628239718563)
--(axis cs:0.448,-1.28616840577686)
--(axis cs:0.447,-1.28605462151217)
--(axis cs:0.446,-1.2859410625679)
--(axis cs:0.445,-1.28582774700055)
--(axis cs:0.444,-1.28571469274215)
--(axis cs:0.443,-1.28560191759569)
--(axis cs:0.442,-1.28548943923065)
--(axis cs:0.441,-1.28537727517848)
--(axis cs:0.44,-1.28526544282822)
--(axis cs:0.439,-1.28515395942211)
--(axis cs:0.438,-1.28504284205128)
--(axis cs:0.437,-1.28493210765149)
--(axis cs:0.436,-1.28482177299892)
--(axis cs:0.435,-1.28471185470601)
--(axis cs:0.434,-1.28460236921741)
--(axis cs:0.433,-1.28449333280591)
--(axis cs:0.432,-1.28438476156851)
--(axis cs:0.431,-1.28427667142249)
--(axis cs:0.43,-1.28416907810156)
--(axis cs:0.429,-1.28406199715211)
--(axis cs:0.428,-1.28395544392946)
--(axis cs:0.427,-1.28384943359424)
--(axis cs:0.426,-1.28374398110879)
--(axis cs:0.425,-1.28363910123368)
--(axis cs:0.424,-1.28353480852425)
--(axis cs:0.423,-1.28343111732724)
--(axis cs:0.422,-1.2833280417775)
--(axis cs:0.421,-1.28322559579479)
--(axis cs:0.42,-1.28312379308059)
--(axis cs:0.419,-1.28302264711506)
--(axis cs:0.418,-1.28292217115405)
--(axis cs:0.417,-1.28282237822693)
--(axis cs:0.416,-1.28272328113295)
--(axis cs:0.415,-1.28262489243766)
--(axis cs:0.414,-1.28252722447105)
--(axis cs:0.413,-1.28243028932491)
--(axis cs:0.412,-1.28233409885033)
--(axis cs:0.411,-1.28223866465522)
--(axis cs:0.41,-1.28214399810184)
--(axis cs:0.409,-1.28205011030438)
--(axis cs:0.408,-1.28195701212681)
--(axis cs:0.407,-1.28186471418058)
--(axis cs:0.406,-1.28177322682255)
--(axis cs:0.405,-1.28168256015289)
--(axis cs:0.404,-1.28159272401316)
--(axis cs:0.403,-1.2815037279851)
--(axis cs:0.402,-1.2814155813866)
--(axis cs:0.401,-1.28132829327024)
--(axis cs:0.4,-1.28123080151433)
--(axis cs:0.399,-1.28114699772071)
--(axis cs:0.398,-1.28106307300101)
--(axis cs:0.397,-1.28097902930255)
--(axis cs:0.396,-1.28089486855852)
--(axis cs:0.395,-1.2808105926883)
--(axis cs:0.394,-1.28072620359754)
--(axis cs:0.393,-1.28064170317824)
--(axis cs:0.392,-1.2805570933089)
--(axis cs:0.391,-1.28047237585438)
--(axis cs:0.39,-1.28036904221157)
--(axis cs:0.389,-1.28028804384092)
--(axis cs:0.388,-1.28020738096836)
--(axis cs:0.387,-1.28012705606274)
--(axis cs:0.386,-1.28004707156869)
--(axis cs:0.385,-1.27996742991717)
--(axis cs:0.384,-1.27988813435054)
--(axis cs:0.383,-1.27980918794284)
--(axis cs:0.382,-1.27973059439863)
--(axis cs:0.381,-1.27965235742371)
--(axis cs:0.38,-1.27956342985241)
--(axis cs:0.379,-1.27948791601296)
--(axis cs:0.378,-1.27941230687036)
--(axis cs:0.377,-1.27933660308479)
--(axis cs:0.376,-1.27926080562849)
--(axis cs:0.375,-1.27918491571788)
--(axis cs:0.374,-1.27910893491025)
--(axis cs:0.373,-1.27903286486678)
--(axis cs:0.372,-1.27895670741041)
--(axis cs:0.371,-1.27888046435414)
--(axis cs:0.37,-1.27876632728661)
--(axis cs:0.369,-1.27869589205402)
--(axis cs:0.368,-1.27862215637738)
--(axis cs:0.367,-1.27854511296801)
--(axis cs:0.366,-1.27846475438989)
--(axis cs:0.365,-1.27838107319665)
--(axis cs:0.364,-1.27829406227975)
--(axis cs:0.363,-1.27820371436058)
--(axis cs:0.362,-1.27811002224879)
--(axis cs:0.361,-1.27801297862315)
--(axis cs:0.36,-1.27789334785901)
--(axis cs:0.359,-1.27779562405948)
--(axis cs:0.358,-1.27769886210817)
--(axis cs:0.357,-1.2776030713695)
--(axis cs:0.356,-1.27750826109055)
--(axis cs:0.355,-1.27741444043048)
--(axis cs:0.354,-1.27732161847374)
--(axis cs:0.353,-1.27722980483196)
--(axis cs:0.352,-1.27713900999206)
--(axis cs:0.351,-1.27704924566507)
--(axis cs:0.35,-1.27694943798586)
--(axis cs:0.349,-1.27686347658822)
--(axis cs:0.348,-1.2767775169488)
--(axis cs:0.347,-1.27669156026692)
--(axis cs:0.346,-1.27660560768906)
--(axis cs:0.345,-1.27651966088993)
--(axis cs:0.344,-1.27643372143029)
--(axis cs:0.343,-1.27634779127342)
--(axis cs:0.342,-1.27626187239216)
--(axis cs:0.341,-1.27617596674557)
--(axis cs:0.34,-1.27607900054321)
--(axis cs:0.339,-1.27599528973638)
--(axis cs:0.338,-1.27591146844996)
--(axis cs:0.337,-1.27582753546941)
--(axis cs:0.336,-1.27574348955226)
--(axis cs:0.335,-1.27565932943426)
--(axis cs:0.334,-1.27557505736958)
--(axis cs:0.333,-1.27549067540985)
--(axis cs:0.332,-1.27540618780137)
--(axis cs:0.331,-1.27532159888516)
--(axis cs:0.33,-1.27522584686664)
--(axis cs:0.329,-1.27514329463958)
--(axis cs:0.328,-1.2750606420486)
--(axis cs:0.327,-1.27497789011638)
--(axis cs:0.326,-1.27489503978484)
--(axis cs:0.325,-1.27481209232383)
--(axis cs:0.324,-1.27472904934712)
--(axis cs:0.323,-1.27464591250958)
--(axis cs:0.322,-1.27456268361529)
--(axis cs:0.321,-1.27447936445741)
--(axis cs:0.32,-1.27435440135778)
--(axis cs:0.319,-1.27427806589628)
--(axis cs:0.318,-1.27419927855926)
--(axis cs:0.317,-1.27411803132452)
--(axis cs:0.316,-1.27403431654731)
--(axis cs:0.315,-1.27394812848821)
--(axis cs:0.314,-1.27385946159982)
--(axis cs:0.313,-1.27376831092174)
--(axis cs:0.312,-1.27367467132125)
--(axis cs:0.311,-1.27357853749217)
--(axis cs:0.31,-1.27346877740383)
--(axis cs:0.309,-1.27337108072961)
--(axis cs:0.308,-1.27327327235775)
--(axis cs:0.307,-1.27317535205467)
--(axis cs:0.306,-1.27307732053194)
--(axis cs:0.305,-1.27297917879142)
--(axis cs:0.304,-1.27288092852429)
--(axis cs:0.303,-1.27278257159702)
--(axis cs:0.302,-1.27268411003389)
--(axis cs:0.301,-1.27258554584729)
--(axis cs:0.3,-1.27244779322227)
--(axis cs:0.299,-1.2723559973682)
--(axis cs:0.298,-1.27226618553312)
--(axis cs:0.297,-1.27217836536272)
--(axis cs:0.296,-1.27209254445795)
--(axis cs:0.295,-1.27200873272416)
--(axis cs:0.294,-1.27192693983611)
--(axis cs:0.293,-1.27184717705525)
--(axis cs:0.292,-1.27176945550307)
--(axis cs:0.291,-1.27169378606795)
--(axis cs:0.29,-1.27160805662398)
--(axis cs:0.289,-1.27153550446707)
--(axis cs:0.288,-1.27146286004486)
--(axis cs:0.287,-1.27139012359133)
--(axis cs:0.286,-1.27131729526301)
--(axis cs:0.285,-1.27124437535807)
--(axis cs:0.284,-1.27117136507587)
--(axis cs:0.283,-1.27109826573488)
--(axis cs:0.282,-1.27102507897941)
--(axis cs:0.281,-1.27095180644232)
--(axis cs:0.28,-1.27086741084636)
--(axis cs:0.279,-1.27079618835207)
--(axis cs:0.278,-1.27072487509145)
--(axis cs:0.277,-1.27065347129998)
--(axis cs:0.276,-1.27058197713684)
--(axis cs:0.275,-1.27051039290442)
--(axis cs:0.274,-1.27043871979788)
--(axis cs:0.273,-1.27036695913005)
--(axis cs:0.272,-1.27029511253813)
--(axis cs:0.271,-1.27022318164753)
--(axis cs:0.27,-1.27014013429919)
--(axis cs:0.269,-1.2700702553534)
--(axis cs:0.268,-1.27000028713668)
--(axis cs:0.267,-1.26993022988643)
--(axis cs:0.266,-1.26986008376492)
--(axis cs:0.265,-1.26978984907957)
--(axis cs:0.264,-1.26971952702164)
--(axis cs:0.263,-1.26964911889906)
--(axis cs:0.262,-1.26957862634179)
--(axis cs:0.261,-1.26950805096794)
--(axis cs:0.26,-1.26942601223603)
--(axis cs:0.259,-1.26935727859383)
--(axis cs:0.258,-1.26928788504739)
--(axis cs:0.257,-1.26921782899502)
--(axis cs:0.256,-1.2691471077773)
--(axis cs:0.255,-1.26907571870375)
--(axis cs:0.254,-1.26900366274334)
--(axis cs:0.253,-1.26893094069555)
--(axis cs:0.252,-1.26885755645711)
--(axis cs:0.251,-1.26878351385197)
--(axis cs:0.25,-1.26869220167199)
--(axis cs:0.249,-1.26861975974736)
--(axis cs:0.248,-1.26854580348133)
--(axis cs:0.247,-1.26847032977241)
--(axis cs:0.246,-1.26839333540745)
--(axis cs:0.245,-1.26831481760982)
--(axis cs:0.244,-1.26823477347248)
--(axis cs:0.243,-1.26815320029378)
--(axis cs:0.242,-1.26807009532805)
--(axis cs:0.241,-1.26798545578453)
--(axis cs:0.24,-1.26788176830979)
--(axis cs:0.239,-1.26779744204307)
--(axis cs:0.238,-1.2677113128193)
--(axis cs:0.237,-1.26762337680701)
--(axis cs:0.236,-1.26753363006349)
--(axis cs:0.235,-1.26744206854673)
--(axis cs:0.234,-1.26734868875816)
--(axis cs:0.233,-1.26725348704988)
--(axis cs:0.232,-1.26715646079167)
--(axis cs:0.231,-1.26705760731076)
--(axis cs:0.23,-1.26694578037301)
--(axis cs:0.229,-1.26684634636229)
--(axis cs:0.228,-1.26674673430803)
--(axis cs:0.227,-1.26664694538559)
--(axis cs:0.226,-1.26654698067635)
--(axis cs:0.225,-1.26644684125035)
--(axis cs:0.224,-1.26634652885089)
--(axis cs:0.223,-1.26624604517859)
--(axis cs:0.222,-1.26614539218541)
--(axis cs:0.221,-1.26604457181008)
--(axis cs:0.22,-1.2659324601829)
--(axis cs:0.219,-1.26583354540676)
--(axis cs:0.218,-1.26573445743209)
--(axis cs:0.217,-1.26563519586818)
--(axis cs:0.216,-1.26553576023904)
--(axis cs:0.215,-1.26543615004818)
--(axis cs:0.214,-1.26533636665327)
--(axis cs:0.213,-1.26523641133282)
--(axis cs:0.212,-1.26513628603348)
--(axis cs:0.211,-1.26503599268869)
--(axis cs:0.21,-1.26492434378787)
--(axis cs:0.209,-1.2648255857606)
--(axis cs:0.208,-1.26472589435032)
--(axis cs:0.207,-1.26462526913295)
--(axis cs:0.206,-1.26452370963852)
--(axis cs:0.205,-1.26442121537587)
--(axis cs:0.204,-1.2643177869861)
--(axis cs:0.203,-1.26421342561472)
--(axis cs:0.202,-1.26410813352922)
--(axis cs:0.201,-1.26400191340102)
--(axis cs:0.2,-1.26388335948103)
--(axis cs:0.199,-1.26377823025781)
--(axis cs:0.198,-1.26367345130927)
--(axis cs:0.197,-1.26356902046011)
--(axis cs:0.196,-1.26346493552067)
--(axis cs:0.195,-1.26336119697493)
--(axis cs:0.194,-1.26325780652971)
--(axis cs:0.193,-1.26315476837154)
--(axis cs:0.192,-1.26305208719171)
--(axis cs:0.191,-1.26294976768991)
--(axis cs:0.19,-1.26283647637052)
--(axis cs:0.189,-1.26273712096335)
--(axis cs:0.188,-1.26263801987002)
--(axis cs:0.187,-1.2625391712573)
--(axis cs:0.186,-1.26244057464885)
--(axis cs:0.185,-1.26234223006023)
--(axis cs:0.184,-1.2622441399917)
--(axis cs:0.183,-1.26214630757948)
--(axis cs:0.182,-1.26204873675972)
--(axis cs:0.181,-1.26195143147747)
--(axis cs:0.18,-1.26183600415552)
--(axis cs:0.179,-1.26174330137022)
--(axis cs:0.178,-1.26165162219631)
--(axis cs:0.177,-1.26156096724525)
--(axis cs:0.176,-1.26147133711896)
--(axis cs:0.175,-1.2613827343452)
--(axis cs:0.174,-1.26129516128812)
--(axis cs:0.173,-1.26120862101885)
--(axis cs:0.172,-1.26112311661332)
--(axis cs:0.171,-1.26103865115247)
--(axis cs:0.17,-1.26094406515597)
--(axis cs:0.169,-1.26086314906089)
--(axis cs:0.168,-1.26078169169897)
--(axis cs:0.167,-1.26069969409645)
--(axis cs:0.166,-1.26061715723549)
--(axis cs:0.165,-1.26053408206791)
--(axis cs:0.164,-1.26045046953799)
--(axis cs:0.163,-1.26036632169971)
--(axis cs:0.162,-1.26028164047349)
--(axis cs:0.161,-1.26019642819284)
--(axis cs:0.16,-1.26009959107296)
--(axis cs:0.159,-1.26001575022978)
--(axis cs:0.158,-1.25993176918147)
--(axis cs:0.157,-1.25984764772359)
--(axis cs:0.156,-1.25976338557876)
--(axis cs:0.155,-1.25967898274322)
--(axis cs:0.154,-1.25959444049897)
--(axis cs:0.153,-1.25950976032366)
--(axis cs:0.152,-1.25942494417536)
--(axis cs:0.151,-1.25933999400026)
--(axis cs:0.15,-1.25922963526759)
--(axis cs:0.149,-1.25915051770072)
--(axis cs:0.148,-1.25907331533779)
--(axis cs:0.147,-1.25899803213008)
--(axis cs:0.146,-1.2589246734001)
--(axis cs:0.145,-1.25885324432418)
--(axis cs:0.144,-1.25878375092957)
--(axis cs:0.143,-1.25871619926458)
--(axis cs:0.142,-1.25865059539692)
--(axis cs:0.141,-1.25858694550018)
--(axis cs:0.14,-1.25851419284924)
--(axis cs:0.139,-1.25845567002553)
--(axis cs:0.138,-1.25839705109291)
--(axis cs:0.137,-1.25833833702769)
--(axis cs:0.136,-1.25827952874092)
--(axis cs:0.135,-1.25822062749709)
--(axis cs:0.134,-1.25816163468062)
--(axis cs:0.133,-1.25810255195072)
--(axis cs:0.132,-1.25804338104512)
--(axis cs:0.131,-1.25798412369154)
--(axis cs:0.13,-1.25791005456928)
--(axis cs:0.129,-1.25785480312099)
--(axis cs:0.128,-1.25780183270317)
--(axis cs:0.127,-1.25775115150858)
--(axis cs:0.126,-1.25770276764924)
--(axis cs:0.125,-1.25765668979945)
--(axis cs:0.124,-1.25761292658529)
--(axis cs:0.123,-1.25757148709708)
--(axis cs:0.122,-1.25753238048297)
--(axis cs:0.121,-1.25749561633175)
--(axis cs:0.12,-1.25745021629029)
--(axis cs:0.119,-1.2574191781477)
--(axis cs:0.118,-1.2573881077706)
--(axis cs:0.117,-1.25735700599739)
--(axis cs:0.116,-1.2573258736207)
--(axis cs:0.115,-1.25729471182718)
--(axis cs:0.114,-1.25726352180864)
--(axis cs:0.113,-1.25723230504724)
--(axis cs:0.112,-1.25720106306964)
--(axis cs:0.111,-1.25716979739479)
--(axis cs:0.11,-1.25712013290552)
--(axis cs:0.109,-1.25709402873883)
--(axis cs:0.108,-1.25707086879948)
--(axis cs:0.107,-1.25705065906853)
--(axis cs:0.106,-1.25703340552275)
--(axis cs:0.105,-1.25701911635347)
--(axis cs:0.104,-1.2570077995726)
--(axis cs:0.103,-1.25699946472746)
--(axis cs:0.102,-1.25699412146219)
--(axis cs:0.101,-1.25699177947235)
--(axis cs:0.1,-1.25698140842763)
--(axis cs:0.099,-1.25698580951932)
--(axis cs:0.098,-1.2569902389101)
--(axis cs:0.097,-1.25699469716857)
--(axis cs:0.096,-1.25699918483524)
--(axis cs:0.095,-1.2570037024252)
--(axis cs:0.094,-1.25700825043119)
--(axis cs:0.093,-1.25701282932763)
--(axis cs:0.092,-1.25701743957387)
--(axis cs:0.091,-1.2570220816169)
--(axis cs:0.09,-1.25700715581929)
--(axis cs:0.089,-1.25701543199879)
--(axis cs:0.088,-1.25702303390374)
--(axis cs:0.087,-1.25702996300303)
--(axis cs:0.086,-1.25703622034374)
--(axis cs:0.085,-1.25704180685585)
--(axis cs:0.084,-1.25704672331841)
--(axis cs:0.083,-1.25705097046184)
--(axis cs:0.082,-1.25705454897346)
--(axis cs:0.081,-1.25705745950056)
--(axis cs:0.08,-1.25704277330041)
--(axis cs:0.079,-1.25704662475744)
--(axis cs:0.078,-1.25704758615474)
--(axis cs:0.077,-1.25704565380183)
--(axis cs:0.076,-1.25704082397161)
--(axis cs:0.075,-1.25703309291259)
--(axis cs:0.074,-1.2570224568656)
--(axis cs:0.073,-1.25700891195943)
--(axis cs:0.072,-1.25699245431061)
--(axis cs:0.071,-1.25697308003789)
--(axis cs:0.07,-1.25693882631665)
--(axis cs:0.069,-1.25691753078164)
--(axis cs:0.068,-1.25689634277042)
--(axis cs:0.067,-1.25687526399895)
--(axis cs:0.066,-1.25685429616696)
--(axis cs:0.065,-1.25683344095945)
--(axis cs:0.064,-1.25681270004569)
--(axis cs:0.063,-1.25679207507817)
--(axis cs:0.062,-1.25677156769147)
--(axis cs:0.061,-1.25675117950113)
--(axis cs:0.06,-1.25671906799072)
--(axis cs:0.059,-1.25670177118135)
--(axis cs:0.058,-1.25668552972918)
--(axis cs:0.057,-1.25667034594871)
--(axis cs:0.056,-1.25665622208917)
--(axis cs:0.055,-1.25664316033108)
--(axis cs:0.054,-1.25663116279113)
--(axis cs:0.053,-1.2566202315037)
--(axis cs:0.052,-1.25661036840253)
--(axis cs:0.051,-1.25660157535349)
--(axis cs:0.05,-1.25658202641785)
--(axis cs:0.049,-1.25657721512098)
--(axis cs:0.048,-1.25657239943726)
--(axis cs:0.047,-1.25656758035806)
--(axis cs:0.046,-1.25656275886971)
--(axis cs:0.045,-1.25655793595333)
--(axis cs:0.044,-1.25655311257904)
--(axis cs:0.043,-1.2565482897104)
--(axis cs:0.042,-1.25654346830431)
--(axis cs:0.041,-1.25653864931111)
--(axis cs:0.04,-1.25652189617543)
--(axis cs:0.039,-1.25651997061869)
--(axis cs:0.038,-1.25651903581455)
--(axis cs:0.037,-1.25651909331641)
--(axis cs:0.036,-1.25652014461)
--(axis cs:0.035,-1.25652219111472)
--(axis cs:0.034,-1.25652523417065)
--(axis cs:0.033,-1.25652927504371)
--(axis cs:0.032,-1.2565343149259)
--(axis cs:0.031,-1.25654035492983)
--(axis cs:0.03,-1.25653508112649)
--(axis cs:0.029,-1.25654496347572)
--(axis cs:0.028,-1.25655460475708)
--(axis cs:0.027,-1.25656400465305)
--(axis cs:0.026,-1.25657316283185)
--(axis cs:0.025,-1.25658207894778)
--(axis cs:0.024,-1.25659075264123)
--(axis cs:0.023,-1.25659918353265)
--(axis cs:0.022,-1.25660737123613)
--(axis cs:0.021,-1.25661531535521)
--(axis cs:0.02,-1.25661074298212)
--(axis cs:0.019,-1.25662017048058)
--(axis cs:0.018,-1.25662835185705)
--(axis cs:0.017,-1.25663528790196)
--(axis cs:0.016,-1.25664097933306)
--(axis cs:0.015,-1.2566454267947)
--(axis cs:0.014,-1.25664863085728)
--(axis cs:0.013,-1.25665059201714)
--(axis cs:0.012,-1.25665131069649)
--(axis cs:0.011,-1.25665078724379)
--(axis cs:0.01,-1.25663680321277)
--(axis cs:0.009,-1.25663686589159)
--(axis cs:0.008,-1.25663691758378)
--(axis cs:0.007,-1.25663695934756)
--(axis cs:0.006,-1.25663699223561)
--(axis cs:0.005,-1.25663701729512)
--(axis cs:0.004,-1.25663703556783)
--(axis cs:0.003,-1.25663704809004)
--(axis cs:0.002,-1.25663705589266)
--(axis cs:0.001,-1.25663706000122)
--(axis cs:0,-1.25663706143592)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 -1.25663709640503
0.0190000534057617 -1.25663006305695
0.0360000133514404 -1.2565244436264
0.0410000085830688 -1.25653874874115
0.0520000457763672 -1.25661087036133
0.0570000410079956 -1.25667607784271
0.062999963760376 -1.25679314136505
0.0750000476837158 -1.25703728199005
0.0779999494552612 -1.2570583820343
0.0829999446868896 -1.25705277919769
0.103000044822693 -1.25700104236603
0.105999946594238 -1.25703990459442
0.108999967575073 -1.25710892677307
0.115999937057495 -1.25732982158661
0.123000025749207 -1.25757277011871
0.126000046730042 -1.25770795345306
0.128999948501587 -1.25786674022675
0.138000011444092 -1.25840413570404
0.14300000667572 -1.25871849060059
0.146999955177307 -1.2590104341507
0.151000022888184 -1.2593400478363
0.177000045776367 -1.26156997680664
0.182000041007996 -1.26204919815063
0.190000057220459 -1.26284778118134
0.197000026702881 -1.26357460021973
0.208999991416931 -1.26483464241028
0.235000014305115 -1.26744639873505
0.240000009536743 -1.26789927482605
0.245000004768372 -1.26831889152527
0.25 -1.26870882511139
0.259000062942505 -1.26936650276184
0.276000022888184 -1.27058589458466
0.291000008583069 -1.27169501781464
0.294999957084656 -1.27202296257019
0.299000024795532 -1.27238929271698
0.309000015258789 -1.27338004112244
0.314000010490417 -1.27386605739594
0.317999958992004 -1.2742258310318
0.327000021934509 -1.2749832868576
0.342999935150146 -1.27634882926941
0.351999998092651 -1.27713978290558
0.35699999332428 -1.27761244773865
0.365000009536743 -1.27839052677155
0.368000030517578 -1.27864634990692
0.373000025749207 -1.27903389930725
0.384000062942505 -1.27989113330841
0.391000032424927 -1.28047251701355
0.402999997138977 -1.28150582313538
0.407999992370605 -1.28197181224823
0.412999987602234 -1.28246963024139
0.417999982833862 -1.28299808502197
0.422999978065491 -1.28355610370636
0.427999973297119 -1.2841420173645
0.432999968528748 -1.28475439548492
0.439000010490417 -1.28552186489105
0.444999933242798 -1.28632175922394
0.450999975204468 -1.28715097904205
0.45799994468689 -1.28815054893494
0.465999960899353 -1.28932821750641
0.475000023841858 -1.29068672657013
0.48800003528595 -1.2926858663559
0.499000072479248 -1.29438412189484
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -1.25663709640503
0.00999999046325684 -1.25664901733398
0.0199999809265137 -1.25662302970886
0.0299999713897705 -1.25654745101929
0.0399999618530273 -1.25653386116028
0.0499999523162842 -1.25659382343292
0.059999942779541 -1.25673091411591
0.0700000524520874 -1.25695073604584
0.0800000429153442 -1.25705969333649
0.0900000333786011 -1.25702679157257
0.100000023841858 -1.25699245929718
0.110000014305115 -1.25713849067688
0.120000004768372 -1.25746119022369
0.129999995231628 -1.25792479515076
0.139999985694885 -1.25852525234222
0.149999976158142 -1.25925493240356
0.159999966621399 -1.26011073589325
0.169999957084656 -1.26095521450043
0.180000066757202 -1.26185441017151
0.190000057220459 -1.26284778118134
0.200000047683716 -1.26389479637146
0.210000038146973 -1.26493549346924
0.220000028610229 -1.26594352722168
0.230000019073486 -1.26695692539215
0.240000009536743 -1.26789927482605
0.25 -1.26870882511139
0.259999990463257 -1.26943743228912
0.269999980926514 -1.27015113830566
0.279999971389771 -1.27087843418121
0.289999961853027 -1.27161908149719
0.299999952316284 -1.27248692512512
0.309999942779541 -1.27347993850708
0.319999933242798 -1.27439594268799
0.330000042915344 -1.27523696422577
0.340000033378601 -1.27609002590179
0.350000023841858 -1.27696049213409
0.360000014305115 -1.27791261672974
0.370000004768372 -1.27880418300629
0.379999995231628 -1.27957451343536
0.389999985694885 -1.2803875207901
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig4old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\Theta}\)},
ymajorgrids,
ymin=-0.173814299311674, ymax=0.0162154430436811,
ytick style={color=black},
ytick={-0.175,-0.15,-0.125,-0.1,-0.075,-0.05,-0.025,0,0.025},
yticklabels={−0.175,−0.150,−0.125,−0.100,−0.075,−0.050,−0.025,0.000,0.025}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-0.000240074940600866)
--(axis cs:0.002,-0.000479843964377501)
--(axis cs:0.003,-0.000719307409483291)
--(axis cs:0.004,-0.000958465614415789)
--(axis cs:0.005,-0.00119731891800488)
--(axis cs:0.006,-0.00143586765938796)
--(axis cs:0.007,-0.00167411217798363)
--(axis cs:0.008,-0.00191205281347768)
--(axis cs:0.009,-0.00214968990580374)
--(axis cs:0.01,-0.00238702271321182)
--(axis cs:0.011,-0.00138764853959742)
--(axis cs:0.012,-0.000388936775682403)
--(axis cs:0.013,0.000609118984391148)
--(axis cs:0.014,0.00160652582348603)
--(axis cs:0.015,0.00260329075843074)
--(axis cs:0.016,0.00359942073780414)
--(axis cs:0.017,0.00459492263965443)
--(axis cs:0.018,0.00558980326928929)
--(axis cs:0.019,0.00658406935705821)
--(axis cs:0.02,0.00757772748207404)
--(axis cs:0.021,0.00757532640284254)
--(axis cs:0.022,0.0075726614087105)
--(axis cs:0.023,0.00756973190051511)
--(axis cs:0.024,0.00756653556390835)
--(axis cs:0.025,0.0075630701200872)
--(axis cs:0.026,0.00755933332505454)
--(axis cs:0.027,0.00755532296891412)
--(axis cs:0.028,0.00755103687517308)
--(axis cs:0.029,0.00754647290005289)
--(axis cs:0.03,0.00754162441565918)
--(axis cs:0.031,0.00630210774765416)
--(axis cs:0.032,0.00506341527413693)
--(axis cs:0.033,0.00382556644110522)
--(axis cs:0.034,0.00258858109287949)
--(axis cs:0.035,0.00135247903788985)
--(axis cs:0.036,0.000117280048305244)
--(axis cs:0.037,-0.00111699614037187)
--(axis cs:0.038,-0.00235032982966999)
--(axis cs:0.039,-0.00358270135854246)
--(axis cs:0.04,-0.00481408618427496)
--(axis cs:0.041,-0.00505245771566639)
--(axis cs:0.042,-0.0052905538470421)
--(axis cs:0.043,-0.00552837447853231)
--(axis cs:0.044,-0.00576591999637397)
--(axis cs:0.045,-0.00600319078577684)
--(axis cs:0.046,-0.00624018723091611)
--(axis cs:0.047,-0.0064769097149187)
--(axis cs:0.048,-0.00671335861983518)
--(axis cs:0.049,-0.0069495343266327)
--(axis cs:0.05,-0.00718544024506624)
--(axis cs:0.051,-0.00849261576286165)
--(axis cs:0.052,-0.00979873719983124)
--(axis cs:0.053,-0.0111037825270352)
--(axis cs:0.054,-0.012407729513085)
--(axis cs:0.055,-0.0137105559736007)
--(axis cs:0.056,-0.0150122397715409)
--(axis cs:0.057,-0.016312758817551)
--(axis cs:0.058,-0.0176120910702866)
--(axis cs:0.059,-0.0189102145367587)
--(axis cs:0.06,-0.0202071071292727)
--(axis cs:0.061,-0.0205649967696998)
--(axis cs:0.062,-0.020922229937249)
--(axis cs:0.063,-0.0212788092635454)
--(axis cs:0.064,-0.0216347368387202)
--(axis cs:0.065,-0.0219900147278251)
--(axis cs:0.066,-0.0223446449708734)
--(axis cs:0.067,-0.0226986295827244)
--(axis cs:0.068,-0.0230519705529671)
--(axis cs:0.069,-0.0234046698458037)
--(axis cs:0.07,-0.0237567240918866)
--(axis cs:0.071,-0.0211727345930234)
--(axis cs:0.072,-0.0185926119704796)
--(axis cs:0.073,-0.0160163626060322)
--(axis cs:0.074,-0.0134439934609075)
--(axis cs:0.075,-0.0108755115961693)
--(axis cs:0.076,-0.00831092417113275)
--(axis cs:0.077,-0.00575023844182125)
--(axis cs:0.078,-0.00319346175942578)
--(axis cs:0.079,-0.000640601566620889)
--(axis cs:0.08,0.00190831513300798)
--(axis cs:0.081,0.00218418501092514)
--(axis cs:0.082,0.00246050179113346)
--(axis cs:0.083,0.00273728934617665)
--(axis cs:0.084,0.00301457437592164)
--(axis cs:0.085,0.00329238341642583)
--(axis cs:0.086,0.00357074283714794)
--(axis cs:0.087,0.00384967884095196)
--(axis cs:0.088,0.00412921746155478)
--(axis cs:0.089,0.00440938456187996)
--(axis cs:0.09,0.00469020543195251)
--(axis cs:0.091,0.00443789732589478)
--(axis cs:0.092,0.00418573631353632)
--(axis cs:0.093,0.00393372220796987)
--(axis cs:0.094,0.00368185461924134)
--(axis cs:0.095,0.00343013316117258)
--(axis cs:0.096,0.00317855745138715)
--(axis cs:0.097,0.00292712711131069)
--(axis cs:0.098,0.00267584176619731)
--(axis cs:0.099,0.00242470104513028)
--(axis cs:0.1,0.00217370301659114)
--(axis cs:0.101,-0.00119698804774508)
--(axis cs:0.102,-0.00456248425930905)
--(axis cs:0.103,-0.00792278346114096)
--(axis cs:0.104,-0.0112778839297062)
--(axis cs:0.105,-0.0146277837279169)
--(axis cs:0.106,-0.0179724807094197)
--(axis cs:0.107,-0.0213119725230834)
--(axis cs:0.108,-0.0246462566174054)
--(axis cs:0.109,-0.0279753302431089)
--(axis cs:0.11,-0.0312991814934778)
--(axis cs:0.111,-0.0314937534118483)
--(axis cs:0.112,-0.031688142215907)
--(axis cs:0.113,-0.0318823472007019)
--(axis cs:0.114,-0.032076369340246)
--(axis cs:0.115,-0.0322702095983173)
--(axis cs:0.116,-0.0324638689285432)
--(axis cs:0.117,-0.0326573482744439)
--(axis cs:0.118,-0.0328506485695075)
--(axis cs:0.119,-0.0330437707372363)
--(axis cs:0.12,-0.0332367156450405)
--(axis cs:0.121,-0.0358766176209917)
--(axis cs:0.122,-0.0385110777702718)
--(axis cs:0.123,-0.0411400412594854)
--(axis cs:0.124,-0.0437634578121309)
--(axis cs:0.125,-0.0463812774720807)
--(axis cs:0.126,-0.0489934505924438)
--(axis cs:0.127,-0.0515999278244589)
--(axis cs:0.128,-0.0542006601065593)
--(axis cs:0.129,-0.0567955986534849)
--(axis cs:0.13,-0.0593846942571653)
--(axis cs:0.131,-0.0595174338674867)
--(axis cs:0.132,-0.0596501065757763)
--(axis cs:0.133,-0.0597827151595956)
--(axis cs:0.134,-0.0599152604876301)
--(axis cs:0.135,-0.0600477434158218)
--(axis cs:0.136,-0.0601801647874484)
--(axis cs:0.137,-0.0603125254332265)
--(axis cs:0.138,-0.0604448261713867)
--(axis cs:0.139,-0.0605770678077759)
--(axis cs:0.14,-0.0607092581366653)
--(axis cs:0.141,-0.0631728963052015)
--(axis cs:0.142,-0.0656321852252706)
--(axis cs:0.143,-0.068087113147022)
--(axis cs:0.144,-0.0705376685285827)
--(axis cs:0.145,-0.0729838398855545)
--(axis cs:0.146,-0.0754256157876673)
--(axis cs:0.147,-0.0778629848556525)
--(axis cs:0.148,-0.0802959357579596)
--(axis cs:0.149,-0.0827244572075678)
--(axis cs:0.15,-0.0851485282305165)
--(axis cs:0.151,-0.0852344564397273)
--(axis cs:0.152,-0.0853203400929252)
--(axis cs:0.153,-0.0854061789072547)
--(axis cs:0.154,-0.0854919734775019)
--(axis cs:0.155,-0.0855777243872479)
--(axis cs:0.156,-0.085663432208983)
--(axis cs:0.157,-0.0857490975041788)
--(axis cs:0.158,-0.0858347208233767)
--(axis cs:0.159,-0.0859203027062719)
--(axis cs:0.16,-0.0860058406670163)
--(axis cs:0.161,-0.0856954939432907)
--(axis cs:0.162,-0.0853851401751977)
--(axis cs:0.163,-0.0850747840996633)
--(axis cs:0.164,-0.0847644293556185)
--(axis cs:0.165,-0.0844540795686811)
--(axis cs:0.166,-0.0841437383514414)
--(axis cs:0.167,-0.0838334093037869)
--(axis cs:0.168,-0.0835230960131848)
--(axis cs:0.169,-0.0832128020549961)
--(axis cs:0.17,-0.0829025328727371)
--(axis cs:0.171,-0.0843103608820796)
--(axis cs:0.172,-0.0857164392258754)
--(axis cs:0.173,-0.0871207639802924)
--(axis cs:0.174,-0.0885233310501712)
--(axis cs:0.175,-0.0899241363053402)
--(axis cs:0.176,-0.0913231755817756)
--(axis cs:0.177,-0.092720444682754)
--(axis cs:0.178,-0.0941159393799861)
--(axis cs:0.179,-0.0955096554147322)
--(axis cs:0.18,-0.0969015881800502)
--(axis cs:0.181,-0.0973915442800142)
--(axis cs:0.182,-0.0978808055495666)
--(axis cs:0.183,-0.0983693843871106)
--(axis cs:0.184,-0.0988572929142263)
--(axis cs:0.185,-0.0993445429916864)
--(axis cs:0.186,-0.0998311462207669)
--(axis cs:0.187,-0.100317113946871)
--(axis cs:0.188,-0.100802457262651)
--(axis cs:0.189,-0.101287187010164)
--(axis cs:0.19,-0.101771313805417)
--(axis cs:0.191,-0.102358073039164)
--(axis cs:0.192,-0.10294411749221)
--(axis cs:0.193,-0.103529461624108)
--(axis cs:0.194,-0.104114119684725)
--(axis cs:0.195,-0.104698105591003)
--(axis cs:0.196,-0.105281432934905)
--(axis cs:0.197,-0.105864114987234)
--(axis cs:0.198,-0.106446164699267)
--(axis cs:0.199,-0.107027594704393)
--(axis cs:0.2,-0.107608416623515)
--(axis cs:0.201,-0.106902369223449)
--(axis cs:0.202,-0.106196198431273)
--(axis cs:0.203,-0.105489906973503)
--(axis cs:0.204,-0.104783497554699)
--(axis cs:0.205,-0.104076972898935)
--(axis cs:0.206,-0.103370335750219)
--(axis cs:0.207,-0.102663588872906)
--(axis cs:0.208,-0.101956735052108)
--(axis cs:0.209,-0.10124977709423)
--(axis cs:0.21,-0.100542720801825)
--(axis cs:0.211,-0.100595069621157)
--(axis cs:0.212,-0.100647477801027)
--(axis cs:0.213,-0.100699944360982)
--(axis cs:0.214,-0.10075246809042)
--(axis cs:0.215,-0.100805047782138)
--(axis cs:0.216,-0.100857682232298)
--(axis cs:0.217,-0.100910370240415)
--(axis cs:0.218,-0.100963110609338)
--(axis cs:0.219,-0.101015902145229)
--(axis cs:0.22,-0.101068743657544)
--(axis cs:0.221,-0.101121633958078)
--(axis cs:0.222,-0.101174571858131)
--(axis cs:0.223,-0.101227556171322)
--(axis cs:0.224,-0.101280585714508)
--(axis cs:0.225,-0.101333659307769)
--(axis cs:0.226,-0.101386775774387)
--(axis cs:0.227,-0.101439933940827)
--(axis cs:0.228,-0.101493132636721)
--(axis cs:0.229,-0.101546370694849)
--(axis cs:0.23,-0.101599644601712)
--(axis cs:0.231,-0.100113654088152)
--(axis cs:0.232,-0.0986323708629249)
--(axis cs:0.233,-0.097155760833739)
--(axis cs:0.234,-0.0956837884196383)
--(axis cs:0.235,-0.094216418139561)
--(axis cs:0.236,-0.0927536146134801)
--(axis cs:0.237,-0.0912953425634952)
--(axis cs:0.238,-0.0898415668148927)
--(axis cs:0.239,-0.0883922522972375)
--(axis cs:0.24,-0.0869473672395937)
--(axis cs:0.241,-0.085737309293779)
--(axis cs:0.242,-0.0845313210446616)
--(axis cs:0.243,-0.0833293677214559)
--(axis cs:0.244,-0.0821314140311451)
--(axis cs:0.245,-0.0809374247757022)
--(axis cs:0.246,-0.0797473648532391)
--(axis cs:0.247,-0.0785611992591445)
--(axis cs:0.248,-0.0773788930872325)
--(axis cs:0.249,-0.0762004115308332)
--(axis cs:0.25,-0.0750257202984743)
--(axis cs:0.251,-0.0745909265863986)
--(axis cs:0.252,-0.0741565304517238)
--(axis cs:0.253,-0.0737225459905701)
--(axis cs:0.254,-0.0732889873513701)
--(axis cs:0.255,-0.0728558685434713)
--(axis cs:0.256,-0.0724232034396367)
--(axis cs:0.257,-0.0719910057788397)
--(axis cs:0.258,-0.0715592891690273)
--(axis cs:0.259,-0.0711280670899992)
--(axis cs:0.26,-0.0706973530062326)
--(axis cs:0.261,-0.0708337474503705)
--(axis cs:0.262,-0.0709700041621984)
--(axis cs:0.263,-0.0711061227140785)
--(axis cs:0.264,-0.0712421030571972)
--(axis cs:0.265,-0.0713779451388252)
--(axis cs:0.266,-0.07151364890233)
--(axis cs:0.267,-0.0716492142872043)
--(axis cs:0.268,-0.0717846412290801)
--(axis cs:0.269,-0.0719199296597503)
--(axis cs:0.27,-0.0720550795071915)
--(axis cs:0.271,-0.0721900906943317)
--(axis cs:0.272,-0.072324963135331)
--(axis cs:0.273,-0.0724596967393725)
--(axis cs:0.274,-0.0725942914122166)
--(axis cs:0.275,-0.072728747055719)
--(axis cs:0.276,-0.0728630635675718)
--(axis cs:0.277,-0.0729972408420043)
--(axis cs:0.278,-0.0731312787697666)
--(axis cs:0.279,-0.0732651772381088)
--(axis cs:0.28,-0.0733989361307597)
--(axis cs:0.281,-0.0735325553279069)
--(axis cs:0.282,-0.0736660347061748)
--(axis cs:0.283,-0.0737993741386051)
--(axis cs:0.284,-0.073932573494635)
--(axis cs:0.285,-0.0740656326400778)
--(axis cs:0.286,-0.0741985514371422)
--(axis cs:0.287,-0.0743313297448445)
--(axis cs:0.288,-0.0744639674187456)
--(axis cs:0.289,-0.0745964643109356)
--(axis cs:0.29,-0.0747288203556285)
--(axis cs:0.291,-0.0771572932762286)
--(axis cs:0.292,-0.0795793259636004)
--(axis cs:0.293,-0.0819948470077604)
--(axis cs:0.294,-0.0844037868903451)
--(axis cs:0.295,-0.0868060764263582)
--(axis cs:0.296,-0.0892016467474144)
--(axis cs:0.297,-0.0915904292844528)
--(axis cs:0.298,-0.093972355750554)
--(axis cs:0.299,-0.0963473581241949)
--(axis cs:0.3,-0.0987153689792887)
--(axis cs:0.301,-0.0988329006955753)
--(axis cs:0.302,-0.098950380130787)
--(axis cs:0.303,-0.0990678087877128)
--(axis cs:0.304,-0.0991851858724874)
--(axis cs:0.305,-0.0993025105797413)
--(axis cs:0.306,-0.099419782092709)
--(axis cs:0.307,-0.0995369995833168)
--(axis cs:0.308,-0.0996541645118326)
--(axis cs:0.309,-0.0997712625864583)
--(axis cs:0.31,-0.0998883946586395)
--(axis cs:0.311,-0.0982088073690731)
--(axis cs:0.312,-0.0965376097920251)
--(axis cs:0.313,-0.0948746503368538)
--(axis cs:0.314,-0.0932197780395614)
--(axis cs:0.315,-0.0915728422933475)
--(axis cs:0.316,-0.0899336928664878)
--(axis cs:0.317,-0.0883021799205803)
--(axis cs:0.318,-0.0866781540286738)
--(axis cs:0.319,-0.0850614661745881)
--(axis cs:0.32,-0.083451973512043)
--(axis cs:0.321,-0.0835813060810251)
--(axis cs:0.322,-0.083710425010219)
--(axis cs:0.323,-0.0838393311426841)
--(axis cs:0.324,-0.0839680242115346)
--(axis cs:0.325,-0.0840965039502519)
--(axis cs:0.326,-0.0842247700926802)
--(axis cs:0.327,-0.0843528223730272)
--(axis cs:0.328,-0.0844806605258586)
--(axis cs:0.329,-0.0846082842860981)
--(axis cs:0.33,-0.0847356933660009)
--(axis cs:0.331,-0.0848541901332477)
--(axis cs:0.332,-0.0849718468894035)
--(axis cs:0.333,-0.0850886659120908)
--(axis cs:0.334,-0.0852046493075442)
--(axis cs:0.335,-0.0853197990178628)
--(axis cs:0.336,-0.0854341168252217)
--(axis cs:0.337,-0.0855476043486884)
--(axis cs:0.338,-0.0856602630410957)
--(axis cs:0.339,-0.0857720941923328)
--(axis cs:0.34,-0.0858830989301547)
--(axis cs:0.341,-0.0861162018010148)
--(axis cs:0.342,-0.0863490353752921)
--(axis cs:0.343,-0.086581597712435)
--(axis cs:0.344,-0.0868138869237902)
--(axis cs:0.345,-0.0870459011124062)
--(axis cs:0.346,-0.087277638373012)
--(axis cs:0.347,-0.0875090967919981)
--(axis cs:0.348,-0.0877402744475237)
--(axis cs:0.349,-0.0879711694096305)
--(axis cs:0.35,-0.0882017943152624)
--(axis cs:0.351,-0.08962274449832)
--(axis cs:0.352,-0.0910366952178712)
--(axis cs:0.353,-0.0924435664684992)
--(axis cs:0.354,-0.0938432764320703)
--(axis cs:0.355,-0.095235743578483)
--(axis cs:0.356,-0.0966208866568711)
--(axis cs:0.357,-0.0979986246868049)
--(axis cs:0.358,-0.0993688769442003)
--(axis cs:0.359,-0.100731562946141)
--(axis cs:0.36,-0.102086598837821)
--(axis cs:0.361,-0.0994754250733249)
--(axis cs:0.362,-0.096873336931586)
--(axis cs:0.363,-0.0942802102197121)
--(axis cs:0.364,-0.0916959210140221)
--(axis cs:0.365,-0.089120346015086)
--(axis cs:0.366,-0.0865533625522497)
--(axis cs:0.367,-0.0839948485884078)
--(axis cs:0.368,-0.0814446827245786)
--(axis cs:0.369,-0.0789027442047047)
--(axis cs:0.37,-0.0763689186209617)
--(axis cs:0.371,-0.0765024686043771)
--(axis cs:0.372,-0.0766358548577255)
--(axis cs:0.373,-0.0767690754459929)
--(axis cs:0.374,-0.0769021299496155)
--(axis cs:0.375,-0.0770350179469416)
--(axis cs:0.376,-0.0771677390143005)
--(axis cs:0.377,-0.0773002927260542)
--(axis cs:0.378,-0.0774326786545462)
--(axis cs:0.379,-0.0775648963701747)
--(axis cs:0.38,-0.0776969479853151)
--(axis cs:0.381,-0.0784260015149523)
--(axis cs:0.382,-0.0791525838635226)
--(axis cs:0.383,-0.079876694316628)
--(axis cs:0.384,-0.080598332554412)
--(axis cs:0.385,-0.0813174982323962)
--(axis cs:0.386,-0.082034190981159)
--(axis cs:0.387,-0.0827484104059938)
--(axis cs:0.388,-0.0834601560866011)
--(axis cs:0.389,-0.0841694275767275)
--(axis cs:0.39,-0.0848762176484784)
--(axis cs:0.391,-0.0849876453339093)
--(axis cs:0.392,-0.0850989775064574)
--(axis cs:0.393,-0.0852102127032674)
--(axis cs:0.394,-0.0853213501538128)
--(axis cs:0.395,-0.0854323890871307)
--(axis cs:0.396,-0.0855433287318317)
--(axis cs:0.397,-0.0856541683161092)
--(axis cs:0.398,-0.085764907067748)
--(axis cs:0.399,-0.0858755442141332)
--(axis cs:0.4,-0.0859860948453487)
--(axis cs:0.401,-0.0873152576286242)
--(axis cs:0.402,-0.0886377406790882)
--(axis cs:0.403,-0.0899532961961414)
--(axis cs:0.404,-0.0912616745417738)
--(axis cs:0.405,-0.0925626273949768)
--(axis cs:0.406,-0.0938559077960673)
--(axis cs:0.407,-0.095141270163405)
--(axis cs:0.408,-0.0964184703100027)
--(axis cs:0.409,-0.0976872654600237)
--(axis cs:0.41,-0.0989474142651572)
--(axis cs:0.411,-0.100198676820864)
--(axis cs:0.412,-0.10144081468762)
--(axis cs:0.413,-0.102673591167517)
--(axis cs:0.414,-0.103896770994484)
--(axis cs:0.415,-0.105110120478284)
--(axis cs:0.416,-0.106313407703843)
--(axis cs:0.417,-0.107506402545958)
--(axis cs:0.418,-0.108688876683804)
--(axis cs:0.419,-0.109860603615211)
--(axis cs:0.42,-0.111021358670726)
--(axis cs:0.421,-0.112170919027429)
--(axis cs:0.422,-0.113309063722518)
--(axis cs:0.423,-0.114435573950488)
--(axis cs:0.424,-0.115550233024138)
--(axis cs:0.425,-0.116652826053627)
--(axis cs:0.426,-0.117743140477713)
--(axis cs:0.427,-0.118820966080424)
--(axis cs:0.428,-0.119886095001684)
--(axis cs:0.429,-0.120938321747583)
--(axis cs:0.43,-0.121977443200319)
--(axis cs:0.431,-0.123003258627773)
--(axis cs:0.432,-0.124015569692732)
--(axis cs:0.433,-0.125014180621934)
--(axis cs:0.434,-0.125998898730062)
--(axis cs:0.435,-0.126969533486371)
--(axis cs:0.436,-0.127925897271505)
--(axis cs:0.437,-0.128867805489957)
--(axis cs:0.438,-0.129795076574759)
--(axis cs:0.439,-0.130707531991718)
--(axis cs:0.44,-0.131604996243188)
--(axis cs:0.441,-0.132487296871359)
--(axis cs:0.442,-0.133354264461076)
--(axis cs:0.443,-0.134205732694462)
--(axis cs:0.444,-0.135041539157326)
--(axis cs:0.445,-0.135861524346799)
--(axis cs:0.446,-0.136665532195052)
--(axis cs:0.447,-0.137453410385985)
--(axis cs:0.448,-0.138225010352065)
--(axis cs:0.449,-0.138980187270593)
--(axis cs:0.45,-0.139718800059412)
--(axis cs:0.451,-0.140440711372023)
--(axis cs:0.452,-0.141145787592135)
--(axis cs:0.453,-0.141833898850255)
--(axis cs:0.454,-0.142504919824415)
--(axis cs:0.455,-0.143158728935941)
--(axis cs:0.456,-0.143795208626816)
--(axis cs:0.457,-0.144414245763328)
--(axis cs:0.458,-0.145015731623672)
--(axis cs:0.459,-0.145599561884907)
--(axis cs:0.46,-0.146165636609289)
--(axis cs:0.461,-0.146713860229972)
--(axis cs:0.462,-0.147244141536068)
--(axis cs:0.463,-0.147756393704063)
--(axis cs:0.464,-0.148250535032027)
--(axis cs:0.465,-0.148726488109415)
--(axis cs:0.466,-0.149184180212841)
--(axis cs:0.467,-0.149623543556039)
--(axis cs:0.468,-0.150044515267782)
--(axis cs:0.469,-0.150447037369177)
--(axis cs:0.47,-0.150831056750323)
--(axis cs:0.471,-0.151196525146355)
--(axis cs:0.472,-0.151543399112865)
--(axis cs:0.473,-0.151871640144571)
--(axis cs:0.474,-0.152181215135279)
--(axis cs:0.475,-0.152472095662679)
--(axis cs:0.476,-0.15274425847458)
--(axis cs:0.477,-0.152997685527622)
--(axis cs:0.478,-0.153232363956308)
--(axis cs:0.479,-0.153448286041489)
--(axis cs:0.48,-0.15364544917831)
--(axis cs:0.481,-0.153823855843625)
--(axis cs:0.482,-0.153983513562999)
--(axis cs:0.483,-0.154124435161178)
--(axis cs:0.484,-0.154246638664742)
--(axis cs:0.485,-0.154350147143406)
--(axis cs:0.486,-0.154434988897315)
--(axis cs:0.487,-0.154501197419655)
--(axis cs:0.488,-0.15454881135888)
--(axis cs:0.489,-0.154577874480534)
--(axis cs:0.49,-0.154588435628716)
--(axis cs:0.491,-0.15458054868718)
--(axis cs:0.492,-0.154554272562476)
--(axis cs:0.493,-0.154509671282728)
--(axis cs:0.494,-0.154446813852005)
--(axis cs:0.495,-0.154365774229439)
--(axis cs:0.496,-0.154266631298065)
--(axis cs:0.497,-0.154149468823576)
--(axis cs:0.498,-0.154014375412903)
--(axis cs:0.499,-0.153861444472631)
--(axis cs:0.5,-0.153690774167285)
--(axis cs:0.501,-0.153502467375271)
--(axis cs:0.502,-0.153296631528022)
--(axis cs:0.503,-0.153073378752754)
--(axis cs:0.504,-0.152832825718643)
--(axis cs:0.505,-0.152575093486103)
--(axis cs:0.506,-0.152300307465459)
--(axis cs:0.507,-0.152008597375672)
--(axis cs:0.508,-0.151700097203167)
--(axis cs:0.509,-0.151374945160762)
--(axis cs:0.51,-0.151033283646713)
--(axis cs:0.511,-0.150675259056077)
--(axis cs:0.512,-0.150301021610136)
--(axis cs:0.513,-0.149910725677891)
--(axis cs:0.514,-0.149504529295621)
--(axis cs:0.515,-0.149082594108322)
--(axis cs:0.516,-0.148645085332116)
--(axis cs:0.517,-0.148192171716995)
--(axis cs:0.518,-0.147724025509901)
--(axis cs:0.519,-0.147240822418187)
--(axis cs:0.52,-0.146742741534695)
--(axis cs:0.521,-0.14622996476325)
--(axis cs:0.522,-0.145702677443955)
--(axis cs:0.523,-0.145161067895253)
--(axis cs:0.524,-0.144605327168971)
--(axis cs:0.525,-0.144035649019566)
--(axis cs:0.526,-0.143452229873902)
--(axis cs:0.527,-0.142855268801595)
--(axis cs:0.528,-0.142244967485917)
--(axis cs:0.529,-0.141621530195289)
--(axis cs:0.53,-0.140985163409239)
--(axis cs:0.531,-0.140336075623115)
--(axis cs:0.532,-0.139674477893962)
--(axis cs:0.533,-0.139000583106148)
--(axis cs:0.534,-0.138314605932768)
--(axis cs:0.535,-0.137616762814802)
--(axis cs:0.536,-0.136907271940989)
--(axis cs:0.537,-0.136186353228397)
--(axis cs:0.538,-0.135454228303726)
--(axis cs:0.539,-0.134711120455952)
--(axis cs:0.54,-0.133957253869718)
--(axis cs:0.541,-0.133192854386485)
--(axis cs:0.542,-0.132418149122803)
--(axis cs:0.543,-0.131633366110206)
--(axis cs:0.544,-0.130838734285056)
--(axis cs:0.545,-0.130034483479162)
--(axis cs:0.546,-0.12922084441117)
--(axis cs:0.547,-0.128398048678729)
--(axis cs:0.548,-0.127566328751434)
--(axis cs:0.549,-0.126725917827657)
--(axis cs:0.55,-0.12587704912953)
--(axis cs:0.551,-0.125019956893304)
--(axis cs:0.552,-0.124154875660597)
--(axis cs:0.553,-0.123282040129502)
--(axis cs:0.554,-0.122401685156059)
--(axis cs:0.555,-0.121514045756491)
--(axis cs:0.556,-0.120619357110198)
--(axis cs:0.557,-0.119717854563499)
--(axis cs:0.558,-0.118809773634115)
--(axis cs:0.559,-0.11789534985889)
--(axis cs:0.56,-0.116974818178918)
--(axis cs:0.561,-0.116048413892286)
--(axis cs:0.562,-0.115116371984936)
--(axis cs:0.563,-0.114178927029575)
--(axis cs:0.564,-0.113236313197806)
--(axis cs:0.565,-0.112288764272925)
--(axis cs:0.566,-0.111336513663371)
--(axis cs:0.567,-0.110379794416828)
--(axis cs:0.568,-0.109418839234951)
--(axis cs:0.569,-0.108453880443851)
--(axis cs:0.57,-0.107485149363261)
--(axis cs:0.571,-0.106512877081826)
--(axis cs:0.572,-0.105537294118827)
--(axis cs:0.573,-0.104558630219122)
--(axis cs:0.574,-0.103577114374014)
--(axis cs:0.575,-0.102592974842632)
--(axis cs:0.576,-0.101606439173804)
--(axis cs:0.577,-0.100617734228425)
--(axis cs:0.578,-0.0996270862022759)
--(axis cs:0.579,-0.0986347206493024)
--(axis cs:0.58,-0.0976408623012116)
--(axis cs:0.581,-0.096645734797406)
--(axis cs:0.582,-0.0956495613636669)
--(axis cs:0.583,-0.0946525643142146)
--(axis cs:0.584,-0.0936549650460017)
--(axis cs:0.585,-0.0926569840661702)
--(axis cs:0.586,-0.0916588410198055)
--(axis cs:0.587,-0.0906607547179725)
--(axis cs:0.588,-0.0896629431660122)
--(axis cs:0.589,-0.0886656235920844)
--(axis cs:0.59,-0.0876690124759359)
--(axis cs:0.591,-0.0866733254242868)
--(axis cs:0.592,-0.0856787769200667)
--(axis cs:0.593,-0.0846855809647771)
--(axis cs:0.594,-0.0836939506490265)
--(axis cs:0.595,-0.0827040981447513)
--(axis cs:0.596,-0.0817162347361328)
--(axis cs:0.597,-0.0807305708505733)
--(axis cs:0.598,-0.0797473160897105)
--(axis cs:0.599,-0.0787666792604527)
--(axis cs:0.6,-0.0777888684060151)
--(axis cs:0.601,-0.0768140908369372)
--(axis cs:0.602,-0.0758425531551951)
--(axis cs:0.603,-0.0748744608552744)
--(axis cs:0.604,-0.0739100188308335)
--(axis cs:0.605,-0.0729494313388361)
--(axis cs:0.606,-0.0719929017556989)
--(axis cs:0.607,-0.0710406326085411)
--(axis cs:0.608,-0.0700928256062437)
--(axis cs:0.609,-0.0691496816702975)
--(axis cs:0.61,-0.0682114009654225)
--(axis cs:0.611,-0.0672781829299384)
--(axis cs:0.612,-0.0663502263058687)
--(axis cs:0.613,-0.065427729168758)
--(axis cs:0.614,-0.0645108889288607)
--(axis cs:0.615,-0.0635999018126446)
--(axis cs:0.616,-0.0626949636588823)
--(axis cs:0.617,-0.0617962696447494)
--(axis cs:0.618,-0.0609040140582071)
--(axis cs:0.619,-0.0600183903261476)
--(axis cs:0.62,-0.0591395910420828)
--(axis cs:0.621,-0.0582678079933619)
--(axis cs:0.622,-0.0574032321878996)
--(axis cs:0.623,-0.0565460538803979)
--(axis cs:0.624,-0.055696462598046)
--(axis cs:0.625,-0.0548546471656806)
--(axis cs:0.626,-0.0540207956453645)
--(axis cs:0.627,-0.0531950947022498)
--(axis cs:0.628,-0.0523777306792353)
--(axis cs:0.629,-0.0515688890337779)
--(axis cs:0.63,-0.0507687541565792)
--(axis cs:0.631,-0.0499775093933402)
--(axis cs:0.632,-0.049195337065829)
--(axis cs:0.633,-0.0484224184922469)
--(axis cs:0.634,-0.0476589340068825)
--(axis cs:0.635,-0.0469050629790391)
--(axis cs:0.636,-0.0461609838312242)
--(axis cs:0.637,-0.0454268740562023)
--(axis cs:0.638,-0.0447029095956332)
--(axis cs:0.639,-0.0439892652985416)
--(axis cs:0.64,-0.0432861151434177)
--(axis cs:0.641,-0.0425936316540552)
--(axis cs:0.642,-0.0419119859130009)
--(axis cs:0.643,-0.0412413475741605)
--(axis cs:0.644,-0.0405818848745527)
--(axis cs:0.645,-0.0399337646452055)
--(axis cs:0.646,-0.0392971523211871)
--(axis cs:0.647,-0.0386722119507658)
--(axis cs:0.648,-0.0380591061555883)
--(axis cs:0.649,-0.0374579953478314)
--(axis cs:0.65,-0.0368690386793169)
--(axis cs:0.651,-0.0362923936052518)
--(axis cs:0.652,-0.0357282155822344)
--(axis cs:0.653,-0.0351766580718158)
--(axis cs:0.654,-0.0346378725431516)
--(axis cs:0.655,-0.0341120084747439)
--(axis cs:0.656,-0.0335992133552742)
--(axis cs:0.657,-0.0330996326835281)
--(axis cs:0.658,-0.0326134099639065)
--(axis cs:0.659,-0.0321406860649118)
--(axis cs:0.66,-0.0316815996641111)
--(axis cs:0.661,-0.0312362872666557)
--(axis cs:0.662,-0.0308048827347758)
--(axis cs:0.663,-0.0303875172819523)
--(axis cs:0.664,-0.0299843194662196)
--(axis cs:0.665,-0.0295954151826075)
--(axis cs:0.666,-0.0292209276547311)
--(axis cs:0.667,-0.028860977425536)
--(axis cs:0.668,-0.0285156823171091)
--(axis cs:0.669,-0.0281851567946191)
--(axis cs:0.67,-0.0278695125753377)
--(axis cs:0.671,-0.0275688583274806)
--(axis cs:0.672,-0.027283299409552)
--(axis cs:0.673,-0.0270129378559381)
--(axis cs:0.674,-0.0267578723617786)
--(axis cs:0.675,-0.0265181982671323)
--(axis cs:0.676,-0.0262940075404516)
--(axis cs:0.677,-0.0260853887613809)
--(axis cs:0.678,-0.0258924269377085)
--(axis cs:0.679,-0.0257152031629786)
--(axis cs:0.68,-0.0255537951084753)
--(axis cs:0.681,-0.0254082765698147)
--(axis cs:0.682,-0.0252787174153269)
--(axis cs:0.683,-0.0251651835650685)
--(axis cs:0.684,-0.0250677369693554)
--(axis cs:0.685,-0.0249864355868374)
--(axis cs:0.686,-0.0249213333621326)
--(axis cs:0.687,-0.0248724801885471)
--(axis cs:0.688,-0.0248399215830241)
--(axis cs:0.689,-0.0248236989007318)
--(axis cs:0.69,-0.0248238492209678)
--(axis cs:0.691,-0.0248404052251772)
--(axis cs:0.692,-0.024873395172556)
--(axis cs:0.693,-0.0249228428754584)
--(axis cs:0.694,-0.0249887676746313)
--(axis cs:0.695,-0.0250711844143001)
--(axis cs:0.696,-0.025170103417129)
--(axis cs:0.697,-0.0252855304095058)
--(axis cs:0.698,-0.0254174664224432)
--(axis cs:0.699,-0.0255659078508596)
--(axis cs:0.7,-0.0257308464119418)
--(axis cs:0.701,-0.0259122691200059)
--(axis cs:0.702,-0.0261101582616935)
--(axis cs:0.703,-0.0263244913713014)
--(axis cs:0.704,-0.0265552412062702)
--(axis cs:0.705,-0.026802375722854)
--(axis cs:0.706,-0.0270658580901344)
--(axis cs:0.707,-0.0273456467372476)
--(axis cs:0.708,-0.0276416951307236)
--(axis cs:0.709,-0.0279539519848859)
--(axis cs:0.71,-0.0282823612643919)
--(axis cs:0.711,-0.0286268621621422)
--(axis cs:0.712,-0.0289873890776118)
--(axis cs:0.713,-0.0293638715956276)
--(axis cs:0.714,-0.0297562344656108)
--(axis cs:0.715,-0.0301643975923709)
--(axis cs:0.716,-0.0305882763606197)
--(axis cs:0.717,-0.0310277812145983)
--(axis cs:0.718,-0.0314828178655251)
--(axis cs:0.719,-0.0319532874765935)
--(axis cs:0.72,-0.0324390866461217)
--(axis cs:0.721,-0.0329401073913626)
--(axis cs:0.722,-0.0334562371329894)
--(axis cs:0.723,-0.0339873586802745)
--(axis cs:0.724,-0.0345333502169786)
--(axis cs:0.725,-0.0350940855335129)
--(axis cs:0.726,-0.0356694342053579)
--(axis cs:0.727,-0.0362592610641647)
--(axis cs:0.728,-0.0368634268044634)
--(axis cs:0.729,-0.0374817879969067)
--(axis cs:0.73,-0.0381141970792854)
--(axis cs:0.731,-0.0387605023483716)
--(axis cs:0.732,-0.0394205479526027)
--(axis cs:0.733,-0.0400941738856145)
--(axis cs:0.734,-0.0407812160178404)
--(axis cs:0.735,-0.0414815067761136)
--(axis cs:0.736,-0.0421948743733475)
--(axis cs:0.737,-0.0429211432396236)
--(axis cs:0.738,-0.0436601343099261)
--(axis cs:0.739,-0.0444116650231852)
--(axis cs:0.74,-0.0451755493222118)
--(axis cs:0.741,-0.045951597654529)
--(axis cs:0.742,-0.0467396169741051)
--(axis cs:0.743,-0.0475394107439928)
--(axis cs:0.744,-0.04835077920651)
--(axis cs:0.745,-0.0491735198467098)
--(axis cs:0.746,-0.050007426539059)
--(axis cs:0.747,-0.0508522903552494)
--(axis cs:0.748,-0.0517078996278689)
--(axis cs:0.749,-0.0525740399582855)
--(axis cs:0.75,-0.0534504942254024)
--(axis cs:0.751,-0.0543370425952849)
--(axis cs:0.752,-0.0552334625316564)
--(axis cs:0.753,-0.056139528807266)
--(axis cs:0.754,-0.0570550140663922)
--(axis cs:0.755,-0.0579796886774585)
--(axis cs:0.756,-0.058913320431164)
--(axis cs:0.757,-0.0598556751782299)
--(axis cs:0.758,-0.0608065168448815)
--(axis cs:0.759,-0.0617656074486481)
--(axis cs:0.76,-0.0627327071149413)
--(axis cs:0.761,-0.0637075740944054)
--(axis cs:0.762,-0.0646899647810367)
--(axis cs:0.763,-0.0656796337328575)
--(axis cs:0.764,-0.0666763342899657)
--(axis cs:0.765,-0.0676798182237621)
--(axis cs:0.766,-0.0686898356686314)
--(axis cs:0.767,-0.0697061356086924)
--(axis cs:0.768,-0.0707284658994124)
--(axis cs:0.769,-0.07175657328987)
--(axis cs:0.77,-0.072790203445657)
--(axis cs:0.771,-0.0738291009724118)
--(axis cs:0.772,-0.0748730094399765)
--(axis cs:0.773,-0.0759216714071694)
--(axis cs:0.774,-0.0769748287596014)
--(axis cs:0.775,-0.0780322228804656)
--(axis cs:0.776,-0.0790935941443602)
--(axis cs:0.777,-0.0801586824741821)
--(axis cs:0.778,-0.0812272273783783)
--(axis cs:0.779,-0.0822989679781087)
--(axis cs:0.78,-0.0833736430348953)
--(axis cs:0.781,-0.0844509909787461)
--(axis cs:0.782,-0.0855307499367468)
--(axis cs:0.783,-0.0866126577621081)
--(axis cs:0.784,-0.0876964520716556)
--(axis cs:0.785,-0.0887818706905248)
--(axis cs:0.786,-0.0898686513219059)
--(axis cs:0.787,-0.0909565316079959)
--(axis cs:0.788,-0.0920452493737721)
--(axis cs:0.789,-0.0931345426577146)
--(axis cs:0.79,-0.094224149742867)
--(axis cs:0.791,-0.0953138091882247)
--(axis cs:0.792,-0.0964032598604412)
--(axis cs:0.793,-0.0974922409658405)
--(axis cs:0.794,-0.098580492082727)
--(axis cs:0.795,-0.0996677531939816)
--(axis cs:0.796,-0.100753764850574)
--(axis cs:0.797,-0.101838268305566)
--(axis cs:0.798,-0.102921005239649)
--(axis cs:0.799,-0.104001718028692)
--(axis cs:0.8,-0.105080149784865)
--(axis cs:0.801,-0.106156044390322)
--(axis cs:0.802,-0.107229146531055)
--(axis cs:0.803,-0.108299201730928)
--(axis cs:0.804,-0.109365956385877)
--(axis cs:0.805,-0.110429157798254)
--(axis cs:0.806,-0.111488554211316)
--(axis cs:0.807,-0.112543894843841)
--(axis cs:0.808,-0.1135949299562)
--(axis cs:0.809,-0.114641411058873)
--(axis cs:0.81,-0.115683090624409)
--(axis cs:0.811,-0.11671972229599)
--(axis cs:0.812,-0.11775106096977)
--(axis cs:0.813,-0.118776862830052)
--(axis cs:0.814,-0.119796885384504)
--(axis cs:0.815,-0.12081088749939)
--(axis cs:0.816,-0.121818629434816)
--(axis cs:0.817,-0.12281987287997)
--(axis cs:0.818,-0.123814380988342)
--(axis cs:0.819,-0.124801918412926)
--(axis cs:0.82,-0.12578225134138)
--(axis cs:0.821,-0.126755147531132)
--(axis cs:0.822,-0.127720376559697)
--(axis cs:0.823,-0.128677709763019)
--(axis cs:0.824,-0.129626919863453)
--(axis cs:0.825,-0.130567781469539)
--(axis cs:0.826,-0.131500071118612)
--(axis cs:0.827,-0.13242356731105)
--(axis cs:0.828,-0.133338050544337)
--(axis cs:0.829,-0.134243303346941)
--(axis cs:0.83,-0.135139110311986)
--(axis cs:0.831,-0.136025258130707)
--(axis cs:0.832,-0.136901535625675)
--(axis cs:0.833,-0.137767733783773)
--(axis cs:0.834,-0.138623645788924)
--(axis cs:0.835,-0.139469067054537)
--(axis cs:0.836,-0.140303795366411)
--(axis cs:0.837,-0.141127631483462)
--(axis cs:0.838,-0.141940378120503)
--(axis cs:0.839,-0.142741840563907)
--(axis cs:0.84,-0.143531826846654)
--(axis cs:0.841,-0.144310147777051)
--(axis cs:0.842,-0.145076616967022)
--(axis cs:0.843,-0.145831050859925)
--(axis cs:0.844,-0.146573268757892)
--(axis cs:0.845,-0.147303092848679)
--(axis cs:0.846,-0.148020348232012)
--(axis cs:0.847,-0.148724862945409)
--(axis cs:0.848,-0.149416468181684)
--(axis cs:0.849,-0.150094998864183)
--(axis cs:0.85,-0.15076029245896)
--(axis cs:0.851,-0.151412189861826)
--(axis cs:0.852,-0.152050535540538)
--(axis cs:0.853,-0.152675177553509)
--(axis cs:0.854,-0.153285967567781)
--(axis cs:0.855,-0.153882760876263)
--(axis cs:0.856,-0.154465416414212)
--(axis cs:0.857,-0.155033796774932)
--(axis cs:0.858,-0.1555877682247)
--(axis cs:0.859,-0.156127200716887)
--(axis cs:0.86,-0.156651968202356)
--(axis cs:0.861,-0.157161949198632)
--(axis cs:0.862,-0.157657025561644)
--(axis cs:0.863,-0.158137083422135)
--(axis cs:0.864,-0.158602013272081)
--(axis cs:0.865,-0.159051709968166)
--(axis cs:0.866,-0.159486072734242)
--(axis cs:0.867,-0.159905005162791)
--(axis cs:0.868,-0.160308415215354)
--(axis cs:0.869,-0.160696215221929)
--(axis cs:0.87,-0.161068321879326)
--(axis cs:0.871,-0.161424656480447)
--(axis cs:0.872,-0.161765145491248)
--(axis cs:0.873,-0.162089719478974)
--(axis cs:0.874,-0.162398313887475)
--(axis cs:0.875,-0.162690869109721)
--(axis cs:0.876,-0.162967330473212)
--(axis cs:0.877,-0.163227648224197)
--(axis cs:0.878,-0.163471777510699)
--(axis cs:0.879,-0.163699678364346)
--(axis cs:0.88,-0.163911315680994)
--(axis cs:0.881,-0.164106659222681)
--(axis cs:0.882,-0.164285684233271)
--(axis cs:0.883,-0.164448370786399)
--(axis cs:0.884,-0.164594703973897)
--(axis cs:0.885,-0.164724674159498)
--(axis cs:0.886,-0.164838276945785)
--(axis cs:0.887,-0.164935513139899)
--(axis cs:0.888,-0.165016388717995)
--(axis cs:0.889,-0.165080914788457)
--(axis cs:0.89,-0.165129107553873)
--(axis cs:0.891,-0.165160988288685)
--(axis cs:0.892,-0.165176583750067)
--(axis cs:0.893,-0.165175925725487)
--(axis cs:0.894,-0.165159051130975)
--(axis cs:0.895,-0.165126002148025)
--(axis cs:0.896,-0.165076826172848)
--(axis cs:0.897,-0.165011575764461)
--(axis cs:0.898,-0.164930308591619)
--(axis cs:0.899,-0.164833087378612)
--(axis cs:0.9,-0.164719979849935)
--(axis cs:0.901,-0.164591058716813)
--(axis cs:0.902,-0.164446401862696)
--(axis cs:0.903,-0.164286092009418)
--(axis cs:0.904,-0.164110216812104)
--(axis cs:0.905,-0.163918868832569)
--(axis cs:0.906,-0.163712145473977)
--(axis cs:0.907,-0.163490148914567)
--(axis cs:0.908,-0.163252986040473)
--(axis cs:0.909,-0.163000768377656)
--(axis cs:0.91,-0.162733612022986)
--(axis cs:0.911,-0.16245163759363)
--(axis cs:0.912,-0.162154970215087)
--(axis cs:0.913,-0.161843739396534)
--(axis cs:0.914,-0.161518078940729)
--(axis cs:0.915,-0.161178126869909)
--(axis cs:0.916,-0.160824025351085)
--(axis cs:0.917,-0.160455920620777)
--(axis cs:0.918,-0.160073962909214)
--(axis cs:0.919,-0.15967830636404)
--(axis cs:0.92,-0.159269108946689)
--(axis cs:0.921,-0.158846532218901)
--(axis cs:0.922,-0.158410741512548)
--(axis cs:0.923,-0.157961905630994)
--(axis cs:0.924,-0.157500196725226)
--(axis cs:0.925,-0.157025790216662)
--(axis cs:0.926,-0.156538864719829)
--(axis cs:0.927,-0.156039601964925)
--(axis cs:0.928,-0.155528186720304)
--(axis cs:0.929,-0.155004806714923)
--(axis cs:0.93,-0.154469652311149)
--(axis cs:0.931,-0.153922916553796)
--(axis cs:0.932,-0.153364795183803)
--(axis cs:0.933,-0.152795486246704)
--(axis cs:0.934,-0.152215190019139)
--(axis cs:0.935,-0.151624108935864)
--(axis cs:0.936,-0.151022447517075)
--(axis cs:0.937,-0.150410412296098)
--(axis cs:0.938,-0.149788211747461)
--(axis cs:0.939,-0.149156056140592)
--(axis cs:0.94,-0.148514157027018)
--(axis cs:0.941,-0.147862727807213)
--(axis cs:0.942,-0.147201983182383)
--(axis cs:0.943,-0.146532138976146)
--(axis cs:0.944,-0.145853412071779)
--(axis cs:0.945,-0.145166020350185)
--(axis cs:0.946,-0.144470182628595)
--(axis cs:0.947,-0.143766118600044)
--(axis cs:0.948,-0.143054048773632)
--(axis cs:0.949,-0.142334194111767)
--(axis cs:0.95,-0.141606775851973)
--(axis cs:0.951,-0.140872015935437)
--(axis cs:0.952,-0.140130136360027)
--(axis cs:0.953,-0.139381359119717)
--(axis cs:0.954,-0.138625906157753)
--(axis cs:0.955,-0.13786399932086)
--(axis cs:0.956,-0.137095860314493)
--(axis cs:0.957,-0.136321710659147)
--(axis cs:0.958,-0.135541771646774)
--(axis cs:0.959,-0.134756263774285)
--(axis cs:0.96,-0.133965407042955)
--(axis cs:0.961,-0.133169420993748)
--(axis cs:0.962,-0.1323685242244)
--(axis cs:0.963,-0.131562934360557)
--(axis cs:0.964,-0.130752868028116)
--(axis cs:0.965,-0.129938540826749)
--(axis cs:0.966,-0.129120167304643)
--(axis cs:0.967,-0.128297960934441)
--(axis cs:0.968,-0.127472134089818)
--(axis cs:0.969,-0.12664289751071)
--(axis cs:0.97,-0.125810460594585)
--(axis cs:0.971,-0.12497503150191)
--(axis cs:0.972,-0.12413681669454)
--(axis cs:0.973,-0.123296020926797)
--(axis cs:0.974,-0.122452847237762)
--(axis cs:0.975,-0.121607496944782)
--(axis cs:0.976,-0.120760169638181)
--(axis cs:0.977,-0.119911063177172)
--(axis cs:0.978,-0.119060373686962)
--(axis cs:0.979,-0.118208295332052)
--(axis cs:0.98,-0.117355020019895)
--(axis cs:0.981,-0.116500738074332)
--(axis cs:0.982,-0.115645637670827)
--(axis cs:0.983,-0.114789904813555)
--(axis cs:0.984,-0.11393372334621)
--(axis cs:0.985,-0.113077274963905)
--(axis cs:0.986,-0.112220739226149)
--(axis cs:0.987,-0.111364293570874)
--(axis cs:0.988,-0.110508113329515)
--(axis cs:0.989,-0.109652371743063)
--(axis cs:0.99,-0.108797239603194)
--(axis cs:0.991,-0.107942885457412)
--(axis cs:0.992,-0.107089475816002)
--(axis cs:0.993,-0.106237174829198)
--(axis cs:0.994,-0.105386144313336)
--(axis cs:0.995,-0.104536543777886)
--(axis cs:0.996,-0.103688530453315)
--(axis cs:0.997,-0.102842259319774)
--(axis cs:0.998,-0.10199788313658)
--(axis cs:0.999,-0.101155552472461)
--(axis cs:0.999,-0.101155552472461)
--(axis cs:0.999,-0.101155552472461)
--(axis cs:0.998,-0.10199788313658)
--(axis cs:0.997,-0.102842259319774)
--(axis cs:0.996,-0.103688530453315)
--(axis cs:0.995,-0.104536543777886)
--(axis cs:0.994,-0.105386144313336)
--(axis cs:0.993,-0.106237174829198)
--(axis cs:0.992,-0.107089475816002)
--(axis cs:0.991,-0.107942885457412)
--(axis cs:0.99,-0.108797239603194)
--(axis cs:0.989,-0.109652371743063)
--(axis cs:0.988,-0.110508113329515)
--(axis cs:0.987,-0.111364293570874)
--(axis cs:0.986,-0.112220739226149)
--(axis cs:0.985,-0.113077274963905)
--(axis cs:0.984,-0.11393372334621)
--(axis cs:0.983,-0.114789904813555)
--(axis cs:0.982,-0.115645637670827)
--(axis cs:0.981,-0.116500738074332)
--(axis cs:0.98,-0.117355020019895)
--(axis cs:0.979,-0.118208295332052)
--(axis cs:0.978,-0.119060373686962)
--(axis cs:0.977,-0.119911063177172)
--(axis cs:0.976,-0.120760169638181)
--(axis cs:0.975,-0.121607496944782)
--(axis cs:0.974,-0.122452847237762)
--(axis cs:0.973,-0.123296020926797)
--(axis cs:0.972,-0.12413681669454)
--(axis cs:0.971,-0.12497503150191)
--(axis cs:0.97,-0.125810460594585)
--(axis cs:0.969,-0.12664289751071)
--(axis cs:0.968,-0.127472134089818)
--(axis cs:0.967,-0.128297960934441)
--(axis cs:0.966,-0.129120167304643)
--(axis cs:0.965,-0.129938540826749)
--(axis cs:0.964,-0.130752868028116)
--(axis cs:0.963,-0.131562934360557)
--(axis cs:0.962,-0.1323685242244)
--(axis cs:0.961,-0.133169420993748)
--(axis cs:0.96,-0.133965407042955)
--(axis cs:0.959,-0.134756263774285)
--(axis cs:0.958,-0.135541771646774)
--(axis cs:0.957,-0.136321710659147)
--(axis cs:0.956,-0.137095860314493)
--(axis cs:0.955,-0.13786399932086)
--(axis cs:0.954,-0.138625906157753)
--(axis cs:0.953,-0.139381359119717)
--(axis cs:0.952,-0.140130136360027)
--(axis cs:0.951,-0.140872015935437)
--(axis cs:0.95,-0.141606775851973)
--(axis cs:0.949,-0.142334194111767)
--(axis cs:0.948,-0.143054048773632)
--(axis cs:0.947,-0.143766118600044)
--(axis cs:0.946,-0.144470182628595)
--(axis cs:0.945,-0.145166020350185)
--(axis cs:0.944,-0.145853412071779)
--(axis cs:0.943,-0.146532138976146)
--(axis cs:0.942,-0.147201983182383)
--(axis cs:0.941,-0.147862727807213)
--(axis cs:0.94,-0.148514157027018)
--(axis cs:0.939,-0.149156056140592)
--(axis cs:0.938,-0.149788211747461)
--(axis cs:0.937,-0.150410412296098)
--(axis cs:0.936,-0.151022447517075)
--(axis cs:0.935,-0.151624108935864)
--(axis cs:0.934,-0.152215190019139)
--(axis cs:0.933,-0.152795486246704)
--(axis cs:0.932,-0.153364795183803)
--(axis cs:0.931,-0.153922916553796)
--(axis cs:0.93,-0.154469652311149)
--(axis cs:0.929,-0.155004806714923)
--(axis cs:0.928,-0.155528186720304)
--(axis cs:0.927,-0.156039601964925)
--(axis cs:0.926,-0.156538864719829)
--(axis cs:0.925,-0.157025790216662)
--(axis cs:0.924,-0.157500196725226)
--(axis cs:0.923,-0.157961905630994)
--(axis cs:0.922,-0.158410741512548)
--(axis cs:0.921,-0.158846532218901)
--(axis cs:0.92,-0.159269108946689)
--(axis cs:0.919,-0.15967830636404)
--(axis cs:0.918,-0.160073962909214)
--(axis cs:0.917,-0.160455920620777)
--(axis cs:0.916,-0.160824025351085)
--(axis cs:0.915,-0.161178126869909)
--(axis cs:0.914,-0.161518078940729)
--(axis cs:0.913,-0.161843739396534)
--(axis cs:0.912,-0.162154970215087)
--(axis cs:0.911,-0.16245163759363)
--(axis cs:0.91,-0.162733612022986)
--(axis cs:0.909,-0.163000768377656)
--(axis cs:0.908,-0.163252986040473)
--(axis cs:0.907,-0.163490148914567)
--(axis cs:0.906,-0.163712145473977)
--(axis cs:0.905,-0.163918868832569)
--(axis cs:0.904,-0.164110216812104)
--(axis cs:0.903,-0.164286092009418)
--(axis cs:0.902,-0.164446401862696)
--(axis cs:0.901,-0.164591058716813)
--(axis cs:0.9,-0.164719979849935)
--(axis cs:0.899,-0.164833087378612)
--(axis cs:0.898,-0.164930308591619)
--(axis cs:0.897,-0.165011575764461)
--(axis cs:0.896,-0.165076826172848)
--(axis cs:0.895,-0.165126002148025)
--(axis cs:0.894,-0.165159051130975)
--(axis cs:0.893,-0.165175925725487)
--(axis cs:0.892,-0.165176583750067)
--(axis cs:0.891,-0.165160988288685)
--(axis cs:0.89,-0.165129107553873)
--(axis cs:0.889,-0.165080914788457)
--(axis cs:0.888,-0.165016388717995)
--(axis cs:0.887,-0.164935513139899)
--(axis cs:0.886,-0.164838276945785)
--(axis cs:0.885,-0.164724674159498)
--(axis cs:0.884,-0.164594703973897)
--(axis cs:0.883,-0.164448370786399)
--(axis cs:0.882,-0.164285684233271)
--(axis cs:0.881,-0.164106659222681)
--(axis cs:0.88,-0.163911315680994)
--(axis cs:0.879,-0.163699678364346)
--(axis cs:0.878,-0.163471777510699)
--(axis cs:0.877,-0.163227648224197)
--(axis cs:0.876,-0.162967330473212)
--(axis cs:0.875,-0.162690869109721)
--(axis cs:0.874,-0.162398313887475)
--(axis cs:0.873,-0.162089719478974)
--(axis cs:0.872,-0.161765145491248)
--(axis cs:0.871,-0.161424656480447)
--(axis cs:0.87,-0.161068321879326)
--(axis cs:0.869,-0.160696215221929)
--(axis cs:0.868,-0.160308415215354)
--(axis cs:0.867,-0.159905005162791)
--(axis cs:0.866,-0.159486072734242)
--(axis cs:0.865,-0.159051709968166)
--(axis cs:0.864,-0.158602013272081)
--(axis cs:0.863,-0.158137083422135)
--(axis cs:0.862,-0.157657025561644)
--(axis cs:0.861,-0.157161949198632)
--(axis cs:0.86,-0.156651968202356)
--(axis cs:0.859,-0.156127200716887)
--(axis cs:0.858,-0.1555877682247)
--(axis cs:0.857,-0.155033796774932)
--(axis cs:0.856,-0.154465416414212)
--(axis cs:0.855,-0.153882760876263)
--(axis cs:0.854,-0.153285967567781)
--(axis cs:0.853,-0.152675177553509)
--(axis cs:0.852,-0.152050535540538)
--(axis cs:0.851,-0.151412189861826)
--(axis cs:0.85,-0.15076029245896)
--(axis cs:0.849,-0.150094998864183)
--(axis cs:0.848,-0.149416468181684)
--(axis cs:0.847,-0.148724862945409)
--(axis cs:0.846,-0.148020348232012)
--(axis cs:0.845,-0.147303092848679)
--(axis cs:0.844,-0.146573268757892)
--(axis cs:0.843,-0.145831050859925)
--(axis cs:0.842,-0.145076616967022)
--(axis cs:0.841,-0.144310147777051)
--(axis cs:0.84,-0.143531826846654)
--(axis cs:0.839,-0.142741840563907)
--(axis cs:0.838,-0.141940378120503)
--(axis cs:0.837,-0.141127631483462)
--(axis cs:0.836,-0.140303795366411)
--(axis cs:0.835,-0.139469067054537)
--(axis cs:0.834,-0.138623645788924)
--(axis cs:0.833,-0.137767733783773)
--(axis cs:0.832,-0.136901535625675)
--(axis cs:0.831,-0.136025258130707)
--(axis cs:0.83,-0.135139110311986)
--(axis cs:0.829,-0.134243303346941)
--(axis cs:0.828,-0.133338050544337)
--(axis cs:0.827,-0.13242356731105)
--(axis cs:0.826,-0.131500071118612)
--(axis cs:0.825,-0.130567781469539)
--(axis cs:0.824,-0.129626919863453)
--(axis cs:0.823,-0.128677709763019)
--(axis cs:0.822,-0.127720376559697)
--(axis cs:0.821,-0.126755147531132)
--(axis cs:0.82,-0.12578225134138)
--(axis cs:0.819,-0.124801918412926)
--(axis cs:0.818,-0.123814380988342)
--(axis cs:0.817,-0.12281987287997)
--(axis cs:0.816,-0.121818629434816)
--(axis cs:0.815,-0.12081088749939)
--(axis cs:0.814,-0.119796885384504)
--(axis cs:0.813,-0.118776862830052)
--(axis cs:0.812,-0.11775106096977)
--(axis cs:0.811,-0.11671972229599)
--(axis cs:0.81,-0.115683090624409)
--(axis cs:0.809,-0.114641411058873)
--(axis cs:0.808,-0.1135949299562)
--(axis cs:0.807,-0.112543894843841)
--(axis cs:0.806,-0.111488554211316)
--(axis cs:0.805,-0.110429157798254)
--(axis cs:0.804,-0.109365956385877)
--(axis cs:0.803,-0.108299201730928)
--(axis cs:0.802,-0.107229146531055)
--(axis cs:0.801,-0.106156044390322)
--(axis cs:0.8,-0.105080149784865)
--(axis cs:0.799,-0.104001718028692)
--(axis cs:0.798,-0.102921005239649)
--(axis cs:0.797,-0.101838268305566)
--(axis cs:0.796,-0.100753764850574)
--(axis cs:0.795,-0.0996677531939816)
--(axis cs:0.794,-0.098580492082727)
--(axis cs:0.793,-0.0974922409658405)
--(axis cs:0.792,-0.0964032598604412)
--(axis cs:0.791,-0.0953138091882247)
--(axis cs:0.79,-0.094224149742867)
--(axis cs:0.789,-0.0931345426577146)
--(axis cs:0.788,-0.0920452493737721)
--(axis cs:0.787,-0.0909565316079959)
--(axis cs:0.786,-0.0898686513219059)
--(axis cs:0.785,-0.0887818706905248)
--(axis cs:0.784,-0.0876964520716556)
--(axis cs:0.783,-0.0866126577621081)
--(axis cs:0.782,-0.0855307499367468)
--(axis cs:0.781,-0.0844509909787461)
--(axis cs:0.78,-0.0833736430348953)
--(axis cs:0.779,-0.0822989679781087)
--(axis cs:0.778,-0.0812272273783783)
--(axis cs:0.777,-0.0801586824741821)
--(axis cs:0.776,-0.0790935941443602)
--(axis cs:0.775,-0.0780322228804656)
--(axis cs:0.774,-0.0769748287596014)
--(axis cs:0.773,-0.0759216714071694)
--(axis cs:0.772,-0.0748730094399765)
--(axis cs:0.771,-0.0738291009724118)
--(axis cs:0.77,-0.072790203445657)
--(axis cs:0.769,-0.07175657328987)
--(axis cs:0.768,-0.0707284658994124)
--(axis cs:0.767,-0.0697061356086924)
--(axis cs:0.766,-0.0686898356686314)
--(axis cs:0.765,-0.0676798182237621)
--(axis cs:0.764,-0.0666763342899657)
--(axis cs:0.763,-0.0656796337328575)
--(axis cs:0.762,-0.0646899647810367)
--(axis cs:0.761,-0.0637075740944054)
--(axis cs:0.76,-0.0627327071149413)
--(axis cs:0.759,-0.0617656074486481)
--(axis cs:0.758,-0.0608065168448815)
--(axis cs:0.757,-0.0598556751782299)
--(axis cs:0.756,-0.058913320431164)
--(axis cs:0.755,-0.0579796886774585)
--(axis cs:0.754,-0.0570550140663922)
--(axis cs:0.753,-0.056139528807266)
--(axis cs:0.752,-0.0552334625316564)
--(axis cs:0.751,-0.0543370425952849)
--(axis cs:0.75,-0.0534504942254024)
--(axis cs:0.749,-0.0525740399582855)
--(axis cs:0.748,-0.0517078996278689)
--(axis cs:0.747,-0.0508522903552494)
--(axis cs:0.746,-0.050007426539059)
--(axis cs:0.745,-0.0491735198467098)
--(axis cs:0.744,-0.04835077920651)
--(axis cs:0.743,-0.0475394107439928)
--(axis cs:0.742,-0.0467396169741051)
--(axis cs:0.741,-0.045951597654529)
--(axis cs:0.74,-0.0451755493222118)
--(axis cs:0.739,-0.0444116650231852)
--(axis cs:0.738,-0.0436601343099261)
--(axis cs:0.737,-0.0429211432396236)
--(axis cs:0.736,-0.0421948743733475)
--(axis cs:0.735,-0.0414815067761136)
--(axis cs:0.734,-0.0407812160178404)
--(axis cs:0.733,-0.0400941738856145)
--(axis cs:0.732,-0.0394205479526027)
--(axis cs:0.731,-0.0387605023483716)
--(axis cs:0.73,-0.0381141970792854)
--(axis cs:0.729,-0.0374817879969067)
--(axis cs:0.728,-0.0368634268044634)
--(axis cs:0.727,-0.0362592610641647)
--(axis cs:0.726,-0.0356694342053579)
--(axis cs:0.725,-0.0350940855335129)
--(axis cs:0.724,-0.0345333502169786)
--(axis cs:0.723,-0.0339873586802745)
--(axis cs:0.722,-0.0334562371329894)
--(axis cs:0.721,-0.0329401073913626)
--(axis cs:0.72,-0.0324390866461217)
--(axis cs:0.719,-0.0319532874765935)
--(axis cs:0.718,-0.0314828178655251)
--(axis cs:0.717,-0.0310277812145983)
--(axis cs:0.716,-0.0305882763606197)
--(axis cs:0.715,-0.0301643975923709)
--(axis cs:0.714,-0.0297562344656108)
--(axis cs:0.713,-0.0293638715956276)
--(axis cs:0.712,-0.0289873890776118)
--(axis cs:0.711,-0.0286268621621422)
--(axis cs:0.71,-0.0282823612643919)
--(axis cs:0.709,-0.0279539519848859)
--(axis cs:0.708,-0.0276416951307236)
--(axis cs:0.707,-0.0273456467372476)
--(axis cs:0.706,-0.0270658580901344)
--(axis cs:0.705,-0.026802375722854)
--(axis cs:0.704,-0.0265552412062702)
--(axis cs:0.703,-0.0263244913713014)
--(axis cs:0.702,-0.0261101582616935)
--(axis cs:0.701,-0.0259122691200059)
--(axis cs:0.7,-0.0257308464119418)
--(axis cs:0.699,-0.0255659078508596)
--(axis cs:0.698,-0.0254174664224432)
--(axis cs:0.697,-0.0252855304095058)
--(axis cs:0.696,-0.025170103417129)
--(axis cs:0.695,-0.0250711844143001)
--(axis cs:0.694,-0.0249887676746313)
--(axis cs:0.693,-0.0249228428754584)
--(axis cs:0.692,-0.024873395172556)
--(axis cs:0.691,-0.0248404052251772)
--(axis cs:0.69,-0.0248238492209678)
--(axis cs:0.689,-0.0248236989007318)
--(axis cs:0.688,-0.0248399215830241)
--(axis cs:0.687,-0.0248724801885471)
--(axis cs:0.686,-0.0249213333621326)
--(axis cs:0.685,-0.0249864355868374)
--(axis cs:0.684,-0.0250677369693554)
--(axis cs:0.683,-0.0251651835650685)
--(axis cs:0.682,-0.0252787174153269)
--(axis cs:0.681,-0.0254082765698147)
--(axis cs:0.68,-0.0255537951084753)
--(axis cs:0.679,-0.0257152031629786)
--(axis cs:0.678,-0.0258924269377085)
--(axis cs:0.677,-0.0260853887613809)
--(axis cs:0.676,-0.0262940075404516)
--(axis cs:0.675,-0.0265181982671323)
--(axis cs:0.674,-0.0267578723617786)
--(axis cs:0.673,-0.0270129378559381)
--(axis cs:0.672,-0.027283299409552)
--(axis cs:0.671,-0.0275688583274806)
--(axis cs:0.67,-0.0278695125753377)
--(axis cs:0.669,-0.0281851567946191)
--(axis cs:0.668,-0.0285156823171091)
--(axis cs:0.667,-0.028860977425536)
--(axis cs:0.666,-0.0292209276547311)
--(axis cs:0.665,-0.0295954151826075)
--(axis cs:0.664,-0.0299843194662196)
--(axis cs:0.663,-0.0303875172819523)
--(axis cs:0.662,-0.0308048827347758)
--(axis cs:0.661,-0.0312362872666557)
--(axis cs:0.66,-0.0316815996641111)
--(axis cs:0.659,-0.0321406860649118)
--(axis cs:0.658,-0.0326134099639065)
--(axis cs:0.657,-0.0330996326835281)
--(axis cs:0.656,-0.0335992133552742)
--(axis cs:0.655,-0.0341120084747439)
--(axis cs:0.654,-0.0346378725431516)
--(axis cs:0.653,-0.0351766580718158)
--(axis cs:0.652,-0.0357282155822344)
--(axis cs:0.651,-0.0362923936052518)
--(axis cs:0.65,-0.0368690386793169)
--(axis cs:0.649,-0.0374579953478314)
--(axis cs:0.648,-0.0380591061555883)
--(axis cs:0.647,-0.0386722119507658)
--(axis cs:0.646,-0.0392971523211871)
--(axis cs:0.645,-0.0399337646452055)
--(axis cs:0.644,-0.0405818848745527)
--(axis cs:0.643,-0.0412413475741605)
--(axis cs:0.642,-0.0419119859130009)
--(axis cs:0.641,-0.0425936316540552)
--(axis cs:0.64,-0.0432861151434177)
--(axis cs:0.639,-0.0439892652985416)
--(axis cs:0.638,-0.0447029095956332)
--(axis cs:0.637,-0.0454268740562023)
--(axis cs:0.636,-0.0461609838312242)
--(axis cs:0.635,-0.0469050629790391)
--(axis cs:0.634,-0.0476589340068825)
--(axis cs:0.633,-0.0484224184922469)
--(axis cs:0.632,-0.049195337065829)
--(axis cs:0.631,-0.0499775093933402)
--(axis cs:0.63,-0.0507687541565792)
--(axis cs:0.629,-0.0515688890337779)
--(axis cs:0.628,-0.0523777306792353)
--(axis cs:0.627,-0.0531950947022498)
--(axis cs:0.626,-0.0540207956453645)
--(axis cs:0.625,-0.0548546471656806)
--(axis cs:0.624,-0.055696462598046)
--(axis cs:0.623,-0.0565460538803979)
--(axis cs:0.622,-0.0574032321878996)
--(axis cs:0.621,-0.0582678079933619)
--(axis cs:0.62,-0.0591395910420828)
--(axis cs:0.619,-0.0600183903261476)
--(axis cs:0.618,-0.0609040140582071)
--(axis cs:0.617,-0.0617962696447494)
--(axis cs:0.616,-0.0626949636588823)
--(axis cs:0.615,-0.0635999018126446)
--(axis cs:0.614,-0.0645108889288607)
--(axis cs:0.613,-0.065427729168758)
--(axis cs:0.612,-0.0663502263058687)
--(axis cs:0.611,-0.0672781829299384)
--(axis cs:0.61,-0.0682114009654225)
--(axis cs:0.609,-0.0691496816702975)
--(axis cs:0.608,-0.0700928256062437)
--(axis cs:0.607,-0.0710406326085411)
--(axis cs:0.606,-0.0719929017556989)
--(axis cs:0.605,-0.0729494313388361)
--(axis cs:0.604,-0.0739100188308335)
--(axis cs:0.603,-0.0748744608552744)
--(axis cs:0.602,-0.0758425531551951)
--(axis cs:0.601,-0.0768140908369372)
--(axis cs:0.6,-0.0777888684060151)
--(axis cs:0.599,-0.0787666792604527)
--(axis cs:0.598,-0.0797473160897105)
--(axis cs:0.597,-0.0807305708505733)
--(axis cs:0.596,-0.0817162347361328)
--(axis cs:0.595,-0.0827040981447513)
--(axis cs:0.594,-0.0836939506490265)
--(axis cs:0.593,-0.0846855809647771)
--(axis cs:0.592,-0.0856787769200667)
--(axis cs:0.591,-0.0866733254242868)
--(axis cs:0.59,-0.0876690124759359)
--(axis cs:0.589,-0.0886656235920844)
--(axis cs:0.588,-0.0896629431660122)
--(axis cs:0.587,-0.0906607547179725)
--(axis cs:0.586,-0.0916588410198055)
--(axis cs:0.585,-0.0926569840661702)
--(axis cs:0.584,-0.0936549650460017)
--(axis cs:0.583,-0.0946525643142146)
--(axis cs:0.582,-0.0956495613636669)
--(axis cs:0.581,-0.096645734797406)
--(axis cs:0.58,-0.0976408623012116)
--(axis cs:0.579,-0.0986347206493024)
--(axis cs:0.578,-0.0996270862022759)
--(axis cs:0.577,-0.100617734228425)
--(axis cs:0.576,-0.101606439173804)
--(axis cs:0.575,-0.102592974842632)
--(axis cs:0.574,-0.103577114374014)
--(axis cs:0.573,-0.104558630219122)
--(axis cs:0.572,-0.105537294118827)
--(axis cs:0.571,-0.106512877081826)
--(axis cs:0.57,-0.107485149363261)
--(axis cs:0.569,-0.108453880443851)
--(axis cs:0.568,-0.109418839234951)
--(axis cs:0.567,-0.110379794416828)
--(axis cs:0.566,-0.111336513663371)
--(axis cs:0.565,-0.112288764272925)
--(axis cs:0.564,-0.113236313197806)
--(axis cs:0.563,-0.114178927029575)
--(axis cs:0.562,-0.115116371984936)
--(axis cs:0.561,-0.116048413892286)
--(axis cs:0.56,-0.116974818178918)
--(axis cs:0.559,-0.11789534985889)
--(axis cs:0.558,-0.118809773634115)
--(axis cs:0.557,-0.119717854563499)
--(axis cs:0.556,-0.120619357110198)
--(axis cs:0.555,-0.121514045756491)
--(axis cs:0.554,-0.122401685156059)
--(axis cs:0.553,-0.123282040129502)
--(axis cs:0.552,-0.124154875660597)
--(axis cs:0.551,-0.125019956893304)
--(axis cs:0.55,-0.12587704912953)
--(axis cs:0.549,-0.126725917827657)
--(axis cs:0.548,-0.127566328751434)
--(axis cs:0.547,-0.128398048678729)
--(axis cs:0.546,-0.12922084441117)
--(axis cs:0.545,-0.130034483479162)
--(axis cs:0.544,-0.130838734285056)
--(axis cs:0.543,-0.131633366110206)
--(axis cs:0.542,-0.132418149122803)
--(axis cs:0.541,-0.133192854386485)
--(axis cs:0.54,-0.133957253869718)
--(axis cs:0.539,-0.134711120455952)
--(axis cs:0.538,-0.135454228303726)
--(axis cs:0.537,-0.136186353228397)
--(axis cs:0.536,-0.136907271940989)
--(axis cs:0.535,-0.137616762814802)
--(axis cs:0.534,-0.138314605932768)
--(axis cs:0.533,-0.139000583106148)
--(axis cs:0.532,-0.139674477893962)
--(axis cs:0.531,-0.140336075623115)
--(axis cs:0.53,-0.140985163409239)
--(axis cs:0.529,-0.141621530195289)
--(axis cs:0.528,-0.142244967485917)
--(axis cs:0.527,-0.142855268801595)
--(axis cs:0.526,-0.143452229873902)
--(axis cs:0.525,-0.144035649019566)
--(axis cs:0.524,-0.144605327168971)
--(axis cs:0.523,-0.145161067895253)
--(axis cs:0.522,-0.145702677443955)
--(axis cs:0.521,-0.14622996476325)
--(axis cs:0.52,-0.146742741534695)
--(axis cs:0.519,-0.147240822418187)
--(axis cs:0.518,-0.147724025509901)
--(axis cs:0.517,-0.148192171716995)
--(axis cs:0.516,-0.148645085332116)
--(axis cs:0.515,-0.149082594108322)
--(axis cs:0.514,-0.149504529295621)
--(axis cs:0.513,-0.149910725677891)
--(axis cs:0.512,-0.150301021610136)
--(axis cs:0.511,-0.150675259056077)
--(axis cs:0.51,-0.151033283646713)
--(axis cs:0.509,-0.151374945160762)
--(axis cs:0.508,-0.151700097203167)
--(axis cs:0.507,-0.152008597375672)
--(axis cs:0.506,-0.152300307465459)
--(axis cs:0.505,-0.152575093486103)
--(axis cs:0.504,-0.152832825718643)
--(axis cs:0.503,-0.153073378752754)
--(axis cs:0.502,-0.153296631528022)
--(axis cs:0.501,-0.153502467375271)
--(axis cs:0.5,-0.153690774167285)
--(axis cs:0.499,-0.153861444472631)
--(axis cs:0.498,-0.154014375412903)
--(axis cs:0.497,-0.154149468823576)
--(axis cs:0.496,-0.154266631298065)
--(axis cs:0.495,-0.154365774229439)
--(axis cs:0.494,-0.154446813852005)
--(axis cs:0.493,-0.154509671282728)
--(axis cs:0.492,-0.154554272562476)
--(axis cs:0.491,-0.15458054868718)
--(axis cs:0.49,-0.154588435628716)
--(axis cs:0.489,-0.154577874480534)
--(axis cs:0.488,-0.15454881135888)
--(axis cs:0.487,-0.154501197419655)
--(axis cs:0.486,-0.154434988897315)
--(axis cs:0.485,-0.154350147143406)
--(axis cs:0.484,-0.154246638664742)
--(axis cs:0.483,-0.154124435161178)
--(axis cs:0.482,-0.153983513562999)
--(axis cs:0.481,-0.153823855843625)
--(axis cs:0.48,-0.15364544917831)
--(axis cs:0.479,-0.153448286041489)
--(axis cs:0.478,-0.153232363956308)
--(axis cs:0.477,-0.152997685527622)
--(axis cs:0.476,-0.15274425847458)
--(axis cs:0.475,-0.152472095662679)
--(axis cs:0.474,-0.152181215135279)
--(axis cs:0.473,-0.151871640144571)
--(axis cs:0.472,-0.151543399112865)
--(axis cs:0.471,-0.151196525146355)
--(axis cs:0.47,-0.150831056750323)
--(axis cs:0.469,-0.150447037369177)
--(axis cs:0.468,-0.150044515267782)
--(axis cs:0.467,-0.149623543556039)
--(axis cs:0.466,-0.149184180212841)
--(axis cs:0.465,-0.148726488109415)
--(axis cs:0.464,-0.148250535032027)
--(axis cs:0.463,-0.147756393704063)
--(axis cs:0.462,-0.147244141536068)
--(axis cs:0.461,-0.146713860229972)
--(axis cs:0.46,-0.146165636609289)
--(axis cs:0.459,-0.145599561884907)
--(axis cs:0.458,-0.145015731623672)
--(axis cs:0.457,-0.144414245763328)
--(axis cs:0.456,-0.143795208626816)
--(axis cs:0.455,-0.143158728935941)
--(axis cs:0.454,-0.142504919824415)
--(axis cs:0.453,-0.141833898850255)
--(axis cs:0.452,-0.141145787592135)
--(axis cs:0.451,-0.140440711372023)
--(axis cs:0.45,-0.139718800059412)
--(axis cs:0.449,-0.138980187270593)
--(axis cs:0.448,-0.138225010352065)
--(axis cs:0.447,-0.137453410385985)
--(axis cs:0.446,-0.136665532195052)
--(axis cs:0.445,-0.135861524346799)
--(axis cs:0.444,-0.135041539157326)
--(axis cs:0.443,-0.134205732694462)
--(axis cs:0.442,-0.133354264461076)
--(axis cs:0.441,-0.132487296871359)
--(axis cs:0.44,-0.131604996243188)
--(axis cs:0.439,-0.130707531991718)
--(axis cs:0.438,-0.129795076574759)
--(axis cs:0.437,-0.128867805489957)
--(axis cs:0.436,-0.127925897271505)
--(axis cs:0.435,-0.126969533486371)
--(axis cs:0.434,-0.125998898730062)
--(axis cs:0.433,-0.125014180621934)
--(axis cs:0.432,-0.124015569692732)
--(axis cs:0.431,-0.123003258627773)
--(axis cs:0.43,-0.121977443200319)
--(axis cs:0.429,-0.120938321747583)
--(axis cs:0.428,-0.119886095001684)
--(axis cs:0.427,-0.118820966080424)
--(axis cs:0.426,-0.117743140477713)
--(axis cs:0.425,-0.116652826053627)
--(axis cs:0.424,-0.115550233024138)
--(axis cs:0.423,-0.114435573950488)
--(axis cs:0.422,-0.113309063722518)
--(axis cs:0.421,-0.112170919027429)
--(axis cs:0.42,-0.111021358670726)
--(axis cs:0.419,-0.109860603615211)
--(axis cs:0.418,-0.108688876683804)
--(axis cs:0.417,-0.107506402545958)
--(axis cs:0.416,-0.106313407703843)
--(axis cs:0.415,-0.105110120478284)
--(axis cs:0.414,-0.103896770994484)
--(axis cs:0.413,-0.102673591167517)
--(axis cs:0.412,-0.10144081468762)
--(axis cs:0.411,-0.100198676820864)
--(axis cs:0.41,-0.0989474142651572)
--(axis cs:0.409,-0.0976872654600237)
--(axis cs:0.408,-0.0964184703100027)
--(axis cs:0.407,-0.095141270163405)
--(axis cs:0.406,-0.0938559077960673)
--(axis cs:0.405,-0.0925626273949768)
--(axis cs:0.404,-0.0912616745417738)
--(axis cs:0.403,-0.0899532961961414)
--(axis cs:0.402,-0.0886377406790882)
--(axis cs:0.401,-0.0873152576286242)
--(axis cs:0.4,-0.0859860948453487)
--(axis cs:0.399,-0.0858755442141332)
--(axis cs:0.398,-0.085764907067748)
--(axis cs:0.397,-0.0856541683161092)
--(axis cs:0.396,-0.0855433287318317)
--(axis cs:0.395,-0.0854323890871307)
--(axis cs:0.394,-0.0853213501538128)
--(axis cs:0.393,-0.0852102127032674)
--(axis cs:0.392,-0.0850989775064574)
--(axis cs:0.391,-0.0849876453339093)
--(axis cs:0.39,-0.0848762176484784)
--(axis cs:0.389,-0.0841694275767275)
--(axis cs:0.388,-0.0834601560866011)
--(axis cs:0.387,-0.0827484104059938)
--(axis cs:0.386,-0.082034190981159)
--(axis cs:0.385,-0.0813174982323962)
--(axis cs:0.384,-0.080598332554412)
--(axis cs:0.383,-0.079876694316628)
--(axis cs:0.382,-0.0791525838635226)
--(axis cs:0.381,-0.0784260015149523)
--(axis cs:0.38,-0.0776969479853151)
--(axis cs:0.379,-0.0775648963701747)
--(axis cs:0.378,-0.0774326786545462)
--(axis cs:0.377,-0.0773002927260542)
--(axis cs:0.376,-0.0771677390143005)
--(axis cs:0.375,-0.0770350179469416)
--(axis cs:0.374,-0.0769021299496155)
--(axis cs:0.373,-0.0767690754459929)
--(axis cs:0.372,-0.0766358548577255)
--(axis cs:0.371,-0.0765024686043771)
--(axis cs:0.37,-0.0763689186209617)
--(axis cs:0.369,-0.0789027442047047)
--(axis cs:0.368,-0.0814446827245786)
--(axis cs:0.367,-0.0839948485884078)
--(axis cs:0.366,-0.0865533625522497)
--(axis cs:0.365,-0.089120346015086)
--(axis cs:0.364,-0.0916959210140221)
--(axis cs:0.363,-0.0942802102197121)
--(axis cs:0.362,-0.096873336931586)
--(axis cs:0.361,-0.0994754250733249)
--(axis cs:0.36,-0.102086598837821)
--(axis cs:0.359,-0.100731562946141)
--(axis cs:0.358,-0.0993688769442003)
--(axis cs:0.357,-0.0979986246868049)
--(axis cs:0.356,-0.0966208866568711)
--(axis cs:0.355,-0.095235743578483)
--(axis cs:0.354,-0.0938432764320703)
--(axis cs:0.353,-0.0924435664684992)
--(axis cs:0.352,-0.0910366952178712)
--(axis cs:0.351,-0.08962274449832)
--(axis cs:0.35,-0.0882017943152624)
--(axis cs:0.349,-0.0879711694096305)
--(axis cs:0.348,-0.0877402744475237)
--(axis cs:0.347,-0.0875090967919981)
--(axis cs:0.346,-0.087277638373012)
--(axis cs:0.345,-0.0870459011124062)
--(axis cs:0.344,-0.0868138869237902)
--(axis cs:0.343,-0.086581597712435)
--(axis cs:0.342,-0.0863490353752921)
--(axis cs:0.341,-0.0861162018010148)
--(axis cs:0.34,-0.0858830989301547)
--(axis cs:0.339,-0.0857720941923328)
--(axis cs:0.338,-0.0856602630410957)
--(axis cs:0.337,-0.0855476043486884)
--(axis cs:0.336,-0.0854341168252217)
--(axis cs:0.335,-0.0853197990178628)
--(axis cs:0.334,-0.0852046493075442)
--(axis cs:0.333,-0.0850886659120908)
--(axis cs:0.332,-0.0849718468894035)
--(axis cs:0.331,-0.0848541901332477)
--(axis cs:0.33,-0.0847356933660009)
--(axis cs:0.329,-0.0846082842860981)
--(axis cs:0.328,-0.0844806605258586)
--(axis cs:0.327,-0.0843528223730272)
--(axis cs:0.326,-0.0842247700926802)
--(axis cs:0.325,-0.0840965039502519)
--(axis cs:0.324,-0.0839680242115346)
--(axis cs:0.323,-0.0838393311426841)
--(axis cs:0.322,-0.083710425010219)
--(axis cs:0.321,-0.0835813060810251)
--(axis cs:0.32,-0.083451973512043)
--(axis cs:0.319,-0.0850614661745881)
--(axis cs:0.318,-0.0866781540286738)
--(axis cs:0.317,-0.0883021799205803)
--(axis cs:0.316,-0.0899336928664878)
--(axis cs:0.315,-0.0915728422933475)
--(axis cs:0.314,-0.0932197780395614)
--(axis cs:0.313,-0.0948746503368538)
--(axis cs:0.312,-0.0965376097920251)
--(axis cs:0.311,-0.0982088073690731)
--(axis cs:0.31,-0.0998883946586395)
--(axis cs:0.309,-0.0997712625864583)
--(axis cs:0.308,-0.0996541645118326)
--(axis cs:0.307,-0.0995369995833168)
--(axis cs:0.306,-0.099419782092709)
--(axis cs:0.305,-0.0993025105797413)
--(axis cs:0.304,-0.0991851858724874)
--(axis cs:0.303,-0.0990678087877128)
--(axis cs:0.302,-0.098950380130787)
--(axis cs:0.301,-0.0988329006955753)
--(axis cs:0.3,-0.0987153689792887)
--(axis cs:0.299,-0.0963473581241949)
--(axis cs:0.298,-0.093972355750554)
--(axis cs:0.297,-0.0915904292844528)
--(axis cs:0.296,-0.0892016467474144)
--(axis cs:0.295,-0.0868060764263582)
--(axis cs:0.294,-0.0844037868903451)
--(axis cs:0.293,-0.0819948470077604)
--(axis cs:0.292,-0.0795793259636004)
--(axis cs:0.291,-0.0771572932762286)
--(axis cs:0.29,-0.0747288203556285)
--(axis cs:0.289,-0.0745964643109356)
--(axis cs:0.288,-0.0744639674187456)
--(axis cs:0.287,-0.0743313297448445)
--(axis cs:0.286,-0.0741985514371422)
--(axis cs:0.285,-0.0740656326400778)
--(axis cs:0.284,-0.073932573494635)
--(axis cs:0.283,-0.0737993741386051)
--(axis cs:0.282,-0.0736660347061748)
--(axis cs:0.281,-0.0735325553279069)
--(axis cs:0.28,-0.0733989361307597)
--(axis cs:0.279,-0.0732651772381088)
--(axis cs:0.278,-0.0731312787697666)
--(axis cs:0.277,-0.0729972408420043)
--(axis cs:0.276,-0.0728630635675718)
--(axis cs:0.275,-0.072728747055719)
--(axis cs:0.274,-0.0725942914122166)
--(axis cs:0.273,-0.0724596967393725)
--(axis cs:0.272,-0.072324963135331)
--(axis cs:0.271,-0.0721900906943317)
--(axis cs:0.27,-0.0720550795071915)
--(axis cs:0.269,-0.0719199296597503)
--(axis cs:0.268,-0.0717846412290801)
--(axis cs:0.267,-0.0716492142872043)
--(axis cs:0.266,-0.07151364890233)
--(axis cs:0.265,-0.0713779451388252)
--(axis cs:0.264,-0.0712421030571972)
--(axis cs:0.263,-0.0711061227140785)
--(axis cs:0.262,-0.0709700041621984)
--(axis cs:0.261,-0.0708337474503705)
--(axis cs:0.26,-0.0706973530062326)
--(axis cs:0.259,-0.0711280670899992)
--(axis cs:0.258,-0.0715592891690273)
--(axis cs:0.257,-0.0719910057788397)
--(axis cs:0.256,-0.0724232034396367)
--(axis cs:0.255,-0.0728558685434713)
--(axis cs:0.254,-0.0732889873513701)
--(axis cs:0.253,-0.0737225459905701)
--(axis cs:0.252,-0.0741565304517238)
--(axis cs:0.251,-0.0745909265863986)
--(axis cs:0.25,-0.0750257202984743)
--(axis cs:0.249,-0.0762004115308332)
--(axis cs:0.248,-0.0773788930872325)
--(axis cs:0.247,-0.0785611992591445)
--(axis cs:0.246,-0.0797473648532391)
--(axis cs:0.245,-0.0809374247757022)
--(axis cs:0.244,-0.0821314140311451)
--(axis cs:0.243,-0.0833293677214559)
--(axis cs:0.242,-0.0845313210446616)
--(axis cs:0.241,-0.085737309293779)
--(axis cs:0.24,-0.0869473672395937)
--(axis cs:0.239,-0.0883922522972375)
--(axis cs:0.238,-0.0898415668148927)
--(axis cs:0.237,-0.0912953425634952)
--(axis cs:0.236,-0.0927536146134801)
--(axis cs:0.235,-0.094216418139561)
--(axis cs:0.234,-0.0956837884196383)
--(axis cs:0.233,-0.097155760833739)
--(axis cs:0.232,-0.0986323708629249)
--(axis cs:0.231,-0.100113654088152)
--(axis cs:0.23,-0.101599644601712)
--(axis cs:0.229,-0.101546370694849)
--(axis cs:0.228,-0.101493132636721)
--(axis cs:0.227,-0.101439933940827)
--(axis cs:0.226,-0.101386775774387)
--(axis cs:0.225,-0.101333659307769)
--(axis cs:0.224,-0.101280585714508)
--(axis cs:0.223,-0.101227556171322)
--(axis cs:0.222,-0.101174571858131)
--(axis cs:0.221,-0.101121633958078)
--(axis cs:0.22,-0.101068743657544)
--(axis cs:0.219,-0.101015902145229)
--(axis cs:0.218,-0.100963110609338)
--(axis cs:0.217,-0.100910370240415)
--(axis cs:0.216,-0.100857682232298)
--(axis cs:0.215,-0.100805047782138)
--(axis cs:0.214,-0.10075246809042)
--(axis cs:0.213,-0.100699944360982)
--(axis cs:0.212,-0.100647477801027)
--(axis cs:0.211,-0.100595069621157)
--(axis cs:0.21,-0.100542720801825)
--(axis cs:0.209,-0.10124977709423)
--(axis cs:0.208,-0.101956735052108)
--(axis cs:0.207,-0.102663588872906)
--(axis cs:0.206,-0.103370335750219)
--(axis cs:0.205,-0.104076972898935)
--(axis cs:0.204,-0.104783497554699)
--(axis cs:0.203,-0.105489906973503)
--(axis cs:0.202,-0.106196198431273)
--(axis cs:0.201,-0.106902369223449)
--(axis cs:0.2,-0.107608416623515)
--(axis cs:0.199,-0.107027594704393)
--(axis cs:0.198,-0.106446164699267)
--(axis cs:0.197,-0.105864114987234)
--(axis cs:0.196,-0.105281432934905)
--(axis cs:0.195,-0.104698105591003)
--(axis cs:0.194,-0.104114119684725)
--(axis cs:0.193,-0.103529461624108)
--(axis cs:0.192,-0.10294411749221)
--(axis cs:0.191,-0.102358073039164)
--(axis cs:0.19,-0.101771313805417)
--(axis cs:0.189,-0.101287187010164)
--(axis cs:0.188,-0.100802457262651)
--(axis cs:0.187,-0.100317113946871)
--(axis cs:0.186,-0.0998311462207669)
--(axis cs:0.185,-0.0993445429916864)
--(axis cs:0.184,-0.0988572929142263)
--(axis cs:0.183,-0.0983693843871106)
--(axis cs:0.182,-0.0978808055495666)
--(axis cs:0.181,-0.0973915442800142)
--(axis cs:0.18,-0.0969015881800502)
--(axis cs:0.179,-0.0955096554147322)
--(axis cs:0.178,-0.0941159393799861)
--(axis cs:0.177,-0.092720444682754)
--(axis cs:0.176,-0.0913231755817756)
--(axis cs:0.175,-0.0899241363053402)
--(axis cs:0.174,-0.0885233310501712)
--(axis cs:0.173,-0.0871207639802924)
--(axis cs:0.172,-0.0857164392258754)
--(axis cs:0.171,-0.0843103608820796)
--(axis cs:0.17,-0.0829025328727371)
--(axis cs:0.169,-0.0832128020549961)
--(axis cs:0.168,-0.0835230960131848)
--(axis cs:0.167,-0.0838334093037869)
--(axis cs:0.166,-0.0841437383514414)
--(axis cs:0.165,-0.0844540795686811)
--(axis cs:0.164,-0.0847644293556185)
--(axis cs:0.163,-0.0850747840996633)
--(axis cs:0.162,-0.0853851401751977)
--(axis cs:0.161,-0.0856954939432907)
--(axis cs:0.16,-0.0860058406670163)
--(axis cs:0.159,-0.0859203027062719)
--(axis cs:0.158,-0.0858347208233767)
--(axis cs:0.157,-0.0857490975041788)
--(axis cs:0.156,-0.085663432208983)
--(axis cs:0.155,-0.0855777243872479)
--(axis cs:0.154,-0.0854919734775019)
--(axis cs:0.153,-0.0854061789072547)
--(axis cs:0.152,-0.0853203400929252)
--(axis cs:0.151,-0.0852344564397273)
--(axis cs:0.15,-0.0851485282305165)
--(axis cs:0.149,-0.0827244572075678)
--(axis cs:0.148,-0.0802959357579596)
--(axis cs:0.147,-0.0778629848556525)
--(axis cs:0.146,-0.0754256157876673)
--(axis cs:0.145,-0.0729838398855545)
--(axis cs:0.144,-0.0705376685285827)
--(axis cs:0.143,-0.068087113147022)
--(axis cs:0.142,-0.0656321852252706)
--(axis cs:0.141,-0.0631728963052015)
--(axis cs:0.14,-0.0607092581366653)
--(axis cs:0.139,-0.0605770678077759)
--(axis cs:0.138,-0.0604448261713867)
--(axis cs:0.137,-0.0603125254332265)
--(axis cs:0.136,-0.0601801647874484)
--(axis cs:0.135,-0.0600477434158218)
--(axis cs:0.134,-0.0599152604876301)
--(axis cs:0.133,-0.0597827151595956)
--(axis cs:0.132,-0.0596501065757763)
--(axis cs:0.131,-0.0595174338674867)
--(axis cs:0.13,-0.0593846942571653)
--(axis cs:0.129,-0.0567955986534849)
--(axis cs:0.128,-0.0542006601065593)
--(axis cs:0.127,-0.0515999278244589)
--(axis cs:0.126,-0.0489934505924438)
--(axis cs:0.125,-0.0463812774720807)
--(axis cs:0.124,-0.0437634578121309)
--(axis cs:0.123,-0.0411400412594854)
--(axis cs:0.122,-0.0385110777702718)
--(axis cs:0.121,-0.0358766176209917)
--(axis cs:0.12,-0.0332367156450405)
--(axis cs:0.119,-0.0330437707372363)
--(axis cs:0.118,-0.0328506485695075)
--(axis cs:0.117,-0.0326573482744439)
--(axis cs:0.116,-0.0324638689285432)
--(axis cs:0.115,-0.0322702095983173)
--(axis cs:0.114,-0.032076369340246)
--(axis cs:0.113,-0.0318823472007019)
--(axis cs:0.112,-0.031688142215907)
--(axis cs:0.111,-0.0314937534118483)
--(axis cs:0.11,-0.0312991814934778)
--(axis cs:0.109,-0.0279753302431089)
--(axis cs:0.108,-0.0246462566174054)
--(axis cs:0.107,-0.0213119725230834)
--(axis cs:0.106,-0.0179724807094197)
--(axis cs:0.105,-0.0146277837279169)
--(axis cs:0.104,-0.0112778839297062)
--(axis cs:0.103,-0.00792278346114096)
--(axis cs:0.102,-0.00456248425930905)
--(axis cs:0.101,-0.00119698804774508)
--(axis cs:0.1,0.00217370301659114)
--(axis cs:0.099,0.00242470104513028)
--(axis cs:0.098,0.00267584176619731)
--(axis cs:0.097,0.00292712711131069)
--(axis cs:0.096,0.00317855745138715)
--(axis cs:0.095,0.00343013316117258)
--(axis cs:0.094,0.00368185461924134)
--(axis cs:0.093,0.00393372220796987)
--(axis cs:0.092,0.00418573631353632)
--(axis cs:0.091,0.00443789732589478)
--(axis cs:0.09,0.00469020543195251)
--(axis cs:0.089,0.00440938456187996)
--(axis cs:0.088,0.00412921746155478)
--(axis cs:0.087,0.00384967884095196)
--(axis cs:0.086,0.00357074283714794)
--(axis cs:0.085,0.00329238341642583)
--(axis cs:0.084,0.00301457437592164)
--(axis cs:0.083,0.00273728934617665)
--(axis cs:0.082,0.00246050179113346)
--(axis cs:0.081,0.00218418501092514)
--(axis cs:0.08,0.00190831513300798)
--(axis cs:0.079,-0.000640601566620889)
--(axis cs:0.078,-0.00319346175942578)
--(axis cs:0.077,-0.00575023844182125)
--(axis cs:0.076,-0.00831092417113275)
--(axis cs:0.075,-0.0108755115961693)
--(axis cs:0.074,-0.0134439934609075)
--(axis cs:0.073,-0.0160163626060322)
--(axis cs:0.072,-0.0185926119704796)
--(axis cs:0.071,-0.0211727345930234)
--(axis cs:0.07,-0.0237567240918866)
--(axis cs:0.069,-0.0234046698458037)
--(axis cs:0.068,-0.0230519705529671)
--(axis cs:0.067,-0.0226986295827244)
--(axis cs:0.066,-0.0223446449708734)
--(axis cs:0.065,-0.0219900147278251)
--(axis cs:0.064,-0.0216347368387202)
--(axis cs:0.063,-0.0212788092635454)
--(axis cs:0.062,-0.020922229937249)
--(axis cs:0.061,-0.0205649967696998)
--(axis cs:0.06,-0.0202071071292727)
--(axis cs:0.059,-0.0189102145367587)
--(axis cs:0.058,-0.0176120910702866)
--(axis cs:0.057,-0.016312758817551)
--(axis cs:0.056,-0.0150122397715409)
--(axis cs:0.055,-0.0137105559736007)
--(axis cs:0.054,-0.012407729513085)
--(axis cs:0.053,-0.0111037825270352)
--(axis cs:0.052,-0.00979873719983124)
--(axis cs:0.051,-0.00849261576286165)
--(axis cs:0.05,-0.00718544024506624)
--(axis cs:0.049,-0.0069495343266327)
--(axis cs:0.048,-0.00671335861983518)
--(axis cs:0.047,-0.0064769097149187)
--(axis cs:0.046,-0.00624018723091611)
--(axis cs:0.045,-0.00600319078577684)
--(axis cs:0.044,-0.00576591999637397)
--(axis cs:0.043,-0.00552837447853231)
--(axis cs:0.042,-0.0052905538470421)
--(axis cs:0.041,-0.00505245771566639)
--(axis cs:0.04,-0.00481408618427496)
--(axis cs:0.039,-0.00358270135854246)
--(axis cs:0.038,-0.00235032982966999)
--(axis cs:0.037,-0.00111699614037187)
--(axis cs:0.036,0.000117280048305244)
--(axis cs:0.035,0.00135247903788985)
--(axis cs:0.034,0.00258858109287949)
--(axis cs:0.033,0.00382556644110522)
--(axis cs:0.032,0.00506341527413693)
--(axis cs:0.031,0.00630210774765416)
--(axis cs:0.03,0.00754162441565918)
--(axis cs:0.029,0.00754647290005289)
--(axis cs:0.028,0.00755103687517308)
--(axis cs:0.027,0.00755532296891412)
--(axis cs:0.026,0.00755933332505454)
--(axis cs:0.025,0.0075630701200872)
--(axis cs:0.024,0.00756653556390835)
--(axis cs:0.023,0.00756973190051511)
--(axis cs:0.022,0.0075726614087105)
--(axis cs:0.021,0.00757532640284254)
--(axis cs:0.02,0.00757772748207404)
--(axis cs:0.019,0.00658406935705821)
--(axis cs:0.018,0.00558980326928929)
--(axis cs:0.017,0.00459492263965443)
--(axis cs:0.016,0.00359942073780414)
--(axis cs:0.015,0.00260329075843074)
--(axis cs:0.014,0.00160652582348603)
--(axis cs:0.013,0.000609118984391148)
--(axis cs:0.012,-0.000388936775682403)
--(axis cs:0.011,-0.00138764853959742)
--(axis cs:0.01,-0.00238702271321182)
--(axis cs:0.009,-0.00214968990580374)
--(axis cs:0.008,-0.00191205281347768)
--(axis cs:0.007,-0.00167411217798363)
--(axis cs:0.006,-0.00143586765938796)
--(axis cs:0.005,-0.00119731891800488)
--(axis cs:0.004,-0.000958465614415789)
--(axis cs:0.003,-0.000719307409483291)
--(axis cs:0.002,-0.000479843964377501)
--(axis cs:0.001,-0.000240074940600866)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.00999999046325684 -0.00238704681396484
0.0199999809265137 0.00757777690887451
0.0299999713897705 0.00754165649414062
0.0399999618530273 -0.0048140287399292
0.0499999523162842 -0.00718545913696289
0.059999942779541 -0.0202071666717529
0.0700000524520874 -0.023756742477417
0.0800000429153442 0.00190830230712891
0.0900000333786011 0.00469017028808594
0.100000023841858 0.00217366218566895
0.108999967575073 -0.02797532081604
0.110000014305115 -0.0312992334365845
0.120000004768372 -0.0332367420196533
0.128000020980835 -0.0542006492614746
0.129999995231628 -0.0593847036361694
0.139999985694885 -0.0607092380523682
0.14900004863739 -0.0827244520187378
0.149999976158142 -0.0851485729217529
0.159999966621399 -0.0860058069229126
0.169999957084656 -0.0829025506973267
0.180000066757202 -0.096901535987854
0.190999984741211 -0.102358102798462
0.200000047683716 -0.107608437538147
0.210000038146973 -0.100542783737183
0.230000019073486 -0.10159969329834
0.236999988555908 -0.0912953615188599
0.240000009536743 -0.0869473218917847
0.246999979019165 -0.0785611867904663
0.25 -0.0750256776809692
0.259999990463257 -0.0706973075866699
0.289999961853027 -0.0747288465499878
0.296999931335449 -0.091590404510498
0.299999952316284 -0.0987154245376587
0.309999942779541 -0.0998884439468384
0.315999984741211 -0.0899336338043213
0.319999933242798 -0.0834519863128662
0.333999991416931 -0.0852046012878418
0.340000033378601 -0.0858831405639648
0.350000023841858 -0.0882017612457275
0.355999946594238 -0.0966209173202515
0.360000014305115 -0.102086544036865
0.365999937057495 -0.0865533351898193
0.370000004768372 -0.0763689279556274
0.379999995231628 -0.0776969194412231
0.388000011444092 -0.0834602117538452
0.389999985694885 -0.0848761796951294
0.399999976158142 -0.0859861373901367
0.406000018119812 -0.0938558578491211
0.41100001335144 -0.10019862651825
0.416000008583069 -0.106313467025757
0.419999957084656 -0.111021399497986
0.424000024795532 -0.11555027961731
0.427999973297119 -0.119886040687561
0.432000041007996 -0.12401556968689
0.435999989509583 -0.127925872802734
0.440000057220459 -0.13160502910614
0.442999958992004 -0.13420569896698
0.445999979972839 -0.13666558265686
0.449000000953674 -0.138980150222778
0.452000021934509 -0.141145825386047
0.455000042915344 -0.143158674240112
0.45799994468689 -0.145015716552734
0.460999965667725 -0.146713852882385
0.46399998664856 -0.148250579833984
0.467000007629395 -0.149623513221741
0.470000028610229 -0.15083110332489
0.473000049591064 -0.151871681213379
0.476000070571899 -0.152744293212891
0.478999972343445 -0.153448343276978
0.48199999332428 -0.153983473777771
0.485000014305115 -0.154350161552429
0.48800003528595 -0.154548764228821
0.490999937057495 -0.154580593109131
0.49399995803833 -0.154446840286255
0.496999979019165 -0.154149532318115
0.5 -0.153690814971924
0.503000020980835 -0.15307343006134
0.50600004196167 -0.152300357818604
0.509000062942505 -0.151374936103821
0.51200008392334 -0.150300979614258
0.514999985694885 -0.149082660675049
0.51800000667572 -0.147724032402039
0.521000027656555 -0.146229982376099
0.523999929428101 -0.144605278968811
0.526999950408936 -0.142855286598206
0.529999971389771 -0.140985131263733
0.533999919891357 -0.138314604759216
0.537999987602234 -0.135454177856445
0.54200005531311 -0.132418155670166
0.546000003814697 -0.129220843315125
0.549999952316284 -0.125877022743225
0.555000066757202 -0.121514081954956
0.559999942779541 -0.116974830627441
0.565999984741211 -0.111336469650269
0.572999954223633 -0.10455858707428
0.58299994468689 -0.094652533531189
0.598999977111816 -0.0787667036056519
0.605999946594238 -0.0719928741455078
0.611999988555908 -0.0663502216339111
0.618000030517578 -0.0609040260314941
0.623000025749207 -0.0565460920333862
0.628000020980835 -0.0523777008056641
0.631999969482422 -0.0491952896118164
0.635999917984009 -0.0461609363555908
0.639999985694885 -0.0432860851287842
0.644000053405762 -0.0405819416046143
0.648000001907349 -0.0380591154098511
0.651999950408936 -0.0357282161712646
0.654999971389771 -0.0341119766235352
0.657999992370605 -0.0326133966445923
0.66100001335144 -0.0312362909317017
0.664000034332275 -0.0299843549728394
0.66700005531311 -0.0288609266281128
0.670000076293945 -0.0278694629669189
0.672999978065491 -0.0270129442214966
0.675999999046326 -0.0262939929962158
0.679000020027161 -0.0257152318954468
0.681999921798706 -0.0252786874771118
0.684999942779541 -0.0249863862991333
0.687999963760376 -0.0248398780822754
0.690999984741211 -0.0248403549194336
0.694000005722046 -0.0249887704849243
0.697000026702881 -0.0252854824066162
0.700000047683716 -0.0257308483123779
0.703000068664551 -0.0263245105743408
0.705999970436096 -0.0270658731460571
0.708999991416931 -0.0279539823532104
0.712000012397766 -0.0289874076843262
0.714999914169312 -0.030164361000061
0.717999935150146 -0.0314828157424927
0.720999956130981 -0.032940149307251
0.723999977111816 -0.0345333814620972
0.726999998092651 -0.0362592935562134
0.730000019073486 -0.0381141901016235
0.733000040054321 -0.0400941371917725
0.736999988555908 -0.0429211854934692
0.740999937057495 -0.0459516048431396
0.745000004768372 -0.0491734743118286
0.749000072479248 -0.0525740385055542
0.753000020980835 -0.0561394691467285
0.756999969482422 -0.0598556995391846
0.76200008392334 -0.0646899938583374
0.766999959945679 -0.0697060823440552
0.773000001907349 -0.0759216547012329
0.779999971389771 -0.0833736658096313
0.791000008583069 -0.0953137874603271
0.802999973297119 -0.108299255371094
0.809999942779541 -0.115683078765869
0.815999984741211 -0.121818661689758
0.820999979972839 -0.126755118370056
0.825999975204468 -0.131500005722046
0.829999923706055 -0.135139107704163
0.833999991416931 -0.138623595237732
0.838000059127808 -0.141940355300903
0.842000007629395 -0.145076632499695
0.845999956130981 -0.148020386695862
0.850000023841858 -0.150760293006897
0.852999925613403 -0.152675151824951
0.855999946594238 -0.154465436935425
0.858999967575073 -0.156127214431763
0.861999988555908 -0.157657027244568
0.865000009536743 -0.159051656723022
0.868000030517578 -0.160308361053467
0.871000051498413 -0.16142463684082
0.874000072479248 -0.162398338317871
0.876999974250793 -0.163227677345276
0.879999995231628 -0.16391134262085
0.883000016212463 -0.164448380470276
0.885999917984009 -0.164838314056396
0.888999938964844 -0.165080904960632
0.891999959945679 -0.165176630020142
0.894999980926514 -0.165125966072083
0.898000001907349 -0.16493034362793
0.901000022888184 -0.164591073989868
0.904000043869019 -0.16411018371582
0.907000064849854 -0.163490176200867
0.910000085830688 -0.162733554840088
0.912999987602234 -0.161843776702881
0.916000008583069 -0.160824060440063
0.919000029563904 -0.159678339958191
0.921999931335449 -0.158410787582397
0.924999952316284 -0.157025814056396
0.929000020027161 -0.155004739761353
0.933000087738037 -0.152795553207397
0.937000036239624 -0.150410413742065
0.940999984741211 -0.147862672805786
0.944999933242798 -0.145166039466858
0.950000047683716 -0.14160680770874
0.954999923706055 -0.137863993644714
0.960000038146973 -0.133965373039246
0.966000080108643 -0.129120111465454
0.973000049591064 -0.123296022415161
0.983000040054321 -0.114789962768555
0.999000072479248 -0.101155519485474
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -0.00238704681396484
0.0199999809265137 0.00757777690887451
0.0299999713897705 0.00754165649414062
0.0399999618530273 -0.0048140287399292
0.0499999523162842 -0.00718545913696289
0.059999942779541 -0.0202071666717529
0.0700000524520874 -0.023756742477417
0.0800000429153442 0.00190830230712891
0.0900000333786011 0.00469017028808594
0.100000023841858 0.00217366218566895
0.110000014305115 -0.0312992334365845
0.120000004768372 -0.0332367420196533
0.129999995231628 -0.0593847036361694
0.139999985694885 -0.0607092380523682
0.149999976158142 -0.0851485729217529
0.159999966621399 -0.0860058069229126
0.169999957084656 -0.0829025506973267
0.180000066757202 -0.096901535987854
0.190000057220459 -0.101771354675293
0.200000047683716 -0.107608437538147
0.210000038146973 -0.100542783737183
0.220000028610229 -0.101068735122681
0.230000019073486 -0.10159969329834
0.240000009536743 -0.0869473218917847
0.25 -0.0750256776809692
0.259999990463257 -0.0706973075866699
0.269999980926514 -0.0720551013946533
0.279999971389771 -0.0733989477157593
0.289999961853027 -0.0747288465499878
0.299999952316284 -0.0987154245376587
0.309999942779541 -0.0998884439468384
0.319999933242798 -0.0834519863128662
0.330000042915344 -0.084735631942749
0.340000033378601 -0.0858831405639648
0.350000023841858 -0.0882017612457275
0.360000014305115 -0.102086544036865
0.370000004768372 -0.0763689279556274
0.379999995231628 -0.0776969194412231
0.389999985694885 -0.0848761796951294
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig5.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p\)},
ymajorgrids,
ymin=-0.274889017076632, ymax=0.278077086036973,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-0.000979970123928743)
--(axis cs:0.002,-0.0019693798508745)
--(axis cs:0.003,-0.00296827055916463)
--(axis cs:0.004,-0.00397668409891512)
--(axis cs:0.005,-0.00499466279965196)
--(axis cs:0.006,-0.00602224947888815)
--(axis cs:0.007,-0.00705948744971344)
--(axis cs:0.008,-0.00810642052811048)
--(axis cs:0.009,-0.00916309304096705)
--(axis cs:0.01,-0.0102295498348433)
--(axis cs:0.011,0.00256424279146165)
--(axis cs:0.012,0.00511736732101934)
--(axis cs:0.013,0.0076383145172907)
--(axis cs:0.014,0.0101267734799304)
--(axis cs:0.015,0.012582453016213)
--(axis cs:0.016,0.015005080068496)
--(axis cs:0.017,0.0173944025074334)
--(axis cs:0.018,0.0197501814368567)
--(axis cs:0.019,0.0220721990617542)
--(axis cs:0.02,0.0243602505269696)
--(axis cs:0.021,0.0260613385954189)
--(axis cs:0.022,0.0177043952965871)
--(axis cs:0.023,0.00938687349209836)
--(axis cs:0.024,0.00110849759551766)
--(axis cs:0.025,-0.00713101625049073)
--(axis cs:0.026,-0.0153319599278914)
--(axis cs:0.027,-0.0234946323369972)
--(axis cs:0.028,-0.0316193410549195)
--(axis cs:0.029,-0.0397063989474862)
--(axis cs:0.03,-0.047756125059315)
--(axis cs:0.031,-0.0414687620094503)
--(axis cs:0.032,-0.0450598286939146)
--(axis cs:0.033,-0.0486422385979256)
--(axis cs:0.034,-0.0522162718844575)
--(axis cs:0.035,-0.0557822164246061)
--(axis cs:0.036,-0.059340367509385)
--(axis cs:0.037,-0.0628910275026988)
--(axis cs:0.038,-0.0664345055614478)
--(axis cs:0.039,-0.0699711168687856)
--(axis cs:0.04,-0.0735001076171441)
--(axis cs:0.041,-0.0642556943305242)
--(axis cs:0.042,-0.0648258763020896)
--(axis cs:0.043,-0.0654072818825889)
--(axis cs:0.044,-0.0659999495965108)
--(axis cs:0.045,-0.0666039182091015)
--(axis cs:0.046,-0.0672192267355984)
--(axis cs:0.047,-0.0678459144615687)
--(axis cs:0.048,-0.0684840209569466)
--(axis cs:0.049,-0.0691335860895151)
--(axis cs:0.05,-0.0697946500394021)
--(axis cs:0.051,-0.0636579381343505)
--(axis cs:0.052,-0.0673384547769569)
--(axis cs:0.053,-0.0710085867804163)
--(axis cs:0.054,-0.0746685828550672)
--(axis cs:0.055,-0.0783186971944728)
--(axis cs:0.056,-0.081959190642618)
--(axis cs:0.057,-0.0855903281326264)
--(axis cs:0.058,-0.0892123788280847)
--(axis cs:0.059,-0.0928256159965278)
--(axis cs:0.06,-0.0964303163941185)
--(axis cs:0.061,-0.0829695308117686)
--(axis cs:0.062,-0.0794473990391829)
--(axis cs:0.063,-0.0759634090769938)
--(axis cs:0.064,-0.0725174997642424)
--(axis cs:0.065,-0.0691096047794011)
--(axis cs:0.066,-0.0657396534943269)
--(axis cs:0.067,-0.0624075717091157)
--(axis cs:0.068,-0.0591132822857164)
--(axis cs:0.069,-0.0558567056964718)
--(axis cs:0.07,-0.0526377605008831)
--(axis cs:0.071,-0.0525838458932892)
--(axis cs:0.072,-0.0624690906738486)
--(axis cs:0.073,-0.0723018310317511)
--(axis cs:0.074,-0.0820825631636085)
--(axis cs:0.075,-0.0918117967945015)
--(axis cs:0.076,-0.101490055708121)
--(axis cs:0.077,-0.111117888270847)
--(axis cs:0.078,-0.120695855010011)
--(axis cs:0.079,-0.130224533182373)
--(axis cs:0.08,-0.139704522540742)
--(axis cs:0.081,-0.133871796678662)
--(axis cs:0.082,-0.137951325293145)
--(axis cs:0.083,-0.142018310014581)
--(axis cs:0.084,-0.146073040881532)
--(axis cs:0.085,-0.150115853689701)
--(axis cs:0.086,-0.154147239247592)
--(axis cs:0.087,-0.158167621102328)
--(axis cs:0.088,-0.162177469317533)
--(axis cs:0.089,-0.166177278726872)
--(axis cs:0.09,-0.170167653058207)
--(axis cs:0.091,-0.160616277278449)
--(axis cs:0.092,-0.160541995875251)
--(axis cs:0.093,-0.160481564647444)
--(axis cs:0.094,-0.160435015018524)
--(axis cs:0.095,-0.160402377289717)
--(axis cs:0.096,-0.160383680909779)
--(axis cs:0.097,-0.160378954567728)
--(axis cs:0.098,-0.16038295215697)
--(axis cs:0.099,-0.160394093798852)
--(axis cs:0.1,-0.160412550665252)
--(axis cs:0.101,-0.161256945133461)
--(axis cs:0.102,-0.171313850492045)
--(axis cs:0.103,-0.181313731819121)
--(axis cs:0.104,-0.191257045445231)
--(axis cs:0.105,-0.201144243128278)
--(axis cs:0.106,-0.210975776132885)
--(axis cs:0.107,-0.220752095677747)
--(axis cs:0.108,-0.23047365002184)
--(axis cs:0.109,-0.240140872542413)
--(axis cs:0.11,-0.249754194207832)
--(axis cs:0.111,-0.239838133698119)
--(axis cs:0.112,-0.239201284669815)
--(axis cs:0.113,-0.238582910149372)
--(axis cs:0.114,-0.237982986366177)
--(axis cs:0.115,-0.237401487007362)
--(axis cs:0.116,-0.236838386774496)
--(axis cs:0.117,-0.236293658954791)
--(axis cs:0.118,-0.235767281021512)
--(axis cs:0.119,-0.235259231918441)
--(axis cs:0.12,-0.234769492219889)
--(axis cs:0.121,-0.225140168906484)
--(axis cs:0.122,-0.22461009001929)
--(axis cs:0.123,-0.224098627489119)
--(axis cs:0.124,-0.223605888806684)
--(axis cs:0.125,-0.22313191226554)
--(axis cs:0.126,-0.222676738376748)
--(axis cs:0.127,-0.222240405010357)
--(axis cs:0.128,-0.221822957226204)
--(axis cs:0.129,-0.221424443414363)
--(axis cs:0.13,-0.221036601888065)
--(axis cs:0.131,-0.211454957689093)
--(axis cs:0.132,-0.211022801720348)
--(axis cs:0.133,-0.210608143993107)
--(axis cs:0.134,-0.210211005532576)
--(axis cs:0.135,-0.209831364245639)
--(axis cs:0.136,-0.209469199090821)
--(axis cs:0.137,-0.209124487867303)
--(axis cs:0.138,-0.208797213373376)
--(axis cs:0.139,-0.208487359799092)
--(axis cs:0.14,-0.208190879909698)
--(axis cs:0.141,-0.197338458023363)
--(axis cs:0.142,-0.19563034766631)
--(axis cs:0.143,-0.193949405820907)
--(axis cs:0.144,-0.192295655595842)
--(axis cs:0.145,-0.190669016352922)
--(axis cs:0.146,-0.189069406265372)
--(axis cs:0.147,-0.187496743406268)
--(axis cs:0.148,-0.185950948363555)
--(axis cs:0.149,-0.184431943405856)
--(axis cs:0.15,-0.182924478738921)
--(axis cs:0.151,-0.173478525519281)
--(axis cs:0.152,-0.173298838383866)
--(axis cs:0.153,-0.173135035558831)
--(axis cs:0.154,-0.17298716846284)
--(axis cs:0.155,-0.172855225471066)
--(axis cs:0.156,-0.172739193257282)
--(axis cs:0.157,-0.172639058666642)
--(axis cs:0.158,-0.172554812401956)
--(axis cs:0.159,-0.172486447934104)
--(axis cs:0.16,-0.172425488138816)
--(axis cs:0.161,-0.161991981165551)
--(axis cs:0.162,-0.160734067698173)
--(axis cs:0.163,-0.159500081347463)
--(axis cs:0.164,-0.158289985041579)
--(axis cs:0.165,-0.157103731913079)
--(axis cs:0.166,-0.155941277437514)
--(axis cs:0.167,-0.154802576064478)
--(axis cs:0.168,-0.153687583502457)
--(axis cs:0.169,-0.152596257579477)
--(axis cs:0.17,-0.151528434003488)
--(axis cs:0.171,-0.148715735905829)
--(axis cs:0.172,-0.155078252805884)
--(axis cs:0.173,-0.161408135032014)
--(axis cs:0.174,-0.167705681250955)
--(axis cs:0.175,-0.173971188751306)
--(axis cs:0.176,-0.180204957509731)
--(axis cs:0.177,-0.186407293468241)
--(axis cs:0.178,-0.192578510810933)
--(axis cs:0.179,-0.198718935054301)
--(axis cs:0.18,-0.204828927195641)
--(axis cs:0.181,-0.18307457240836)
--(axis cs:0.182,-0.170671371159125)
--(axis cs:0.183,-0.158367913172941)
--(axis cs:0.184,-0.146163647441771)
--(axis cs:0.185,-0.134057999746996)
--(axis cs:0.186,-0.122050378650008)
--(axis cs:0.187,-0.11014019927016)
--(axis cs:0.188,-0.0983268796732856)
--(axis cs:0.189,-0.0866098390943216)
--(axis cs:0.19,-0.0749884998883628)
--(axis cs:0.191,-0.0510514094762985)
--(axis cs:0.192,-0.0365657134597813)
--(axis cs:0.193,-0.022194203565466)
--(axis cs:0.194,-0.00793618435506047)
--(axis cs:0.195,0.00620903624372087)
--(axis cs:0.196,0.0202421491409093)
--(axis cs:0.197,0.0341638393600649)
--(axis cs:0.198,0.0479747920337952)
--(axis cs:0.199,0.0616756901638371)
--(axis cs:0.2,0.0752672114719157)
--(axis cs:0.201,0.0853028957515828)
--(axis cs:0.202,0.0859370054516623)
--(axis cs:0.203,0.0865499291650863)
--(axis cs:0.204,0.0871415931239083)
--(axis cs:0.205,0.0877120148616113)
--(axis cs:0.206,0.0882612127148926)
--(axis cs:0.207,0.0887892061126555)
--(axis cs:0.208,0.0892960121825621)
--(axis cs:0.209,0.0897816450571524)
--(axis cs:0.21,0.0902594596628561)
--(axis cs:0.211,0.0978672184101208)
--(axis cs:0.212,0.0961805271661526)
--(axis cs:0.213,0.0944848240771962)
--(axis cs:0.214,0.0927855697850345)
--(axis cs:0.215,0.0910884247428822)
--(axis cs:0.216,0.0893929457869649)
--(axis cs:0.217,0.0876986079018202)
--(axis cs:0.218,0.0860048063452289)
--(axis cs:0.219,0.0843108843558727)
--(axis cs:0.22,0.0826161181952896)
--(axis cs:0.221,0.0902085772471808)
--(axis cs:0.222,0.0885712820251661)
--(axis cs:0.223,0.0869249959099979)
--(axis cs:0.224,0.0852739897127568)
--(axis cs:0.225,0.0836248668867911)
--(axis cs:0.226,0.081977165895937)
--(axis cs:0.227,0.0803303402629835)
--(axis cs:0.228,0.0786837655861169)
--(axis cs:0.229,0.0770367629957044)
--(axis cs:0.23,0.0753886036208284)
--(axis cs:0.231,0.0830380776144415)
--(axis cs:0.232,0.081447769227367)
--(axis cs:0.233,0.0798489262684736)
--(axis cs:0.234,0.0782488998346211)
--(axis cs:0.235,0.076649399550514)
--(axis cs:0.236,0.0750499555539364)
--(axis cs:0.237,0.073450067707511)
--(axis cs:0.238,0.0718492214486066)
--(axis cs:0.239,0.0702469267933943)
--(axis cs:0.24,0.0686426925185926)
--(axis cs:0.241,0.0770142133356737)
--(axis cs:0.242,0.0761556634752515)
--(axis cs:0.243,0.0752883226973174)
--(axis cs:0.244,0.0744121591098125)
--(axis cs:0.245,0.0735271413745016)
--(axis cs:0.246,0.072633960859585)
--(axis cs:0.247,0.0717369140028077)
--(axis cs:0.248,0.0708351529101738)
--(axis cs:0.249,0.0699279475921271)
--(axis cs:0.25,0.0690147062650176)
--(axis cs:0.251,0.0609818322042857)
--(axis cs:0.252,0.0437928258467216)
--(axis cs:0.253,0.0267104317348729)
--(axis cs:0.254,0.00973378025077255)
--(axis cs:0.255,-0.00713799447306694)
--(axis cs:0.256,-0.0239057303986246)
--(axis cs:0.257,-0.0405702807701968)
--(axis cs:0.258,-0.0571324905987684)
--(axis cs:0.259,-0.0735931993107191)
--(axis cs:0.26,-0.0899532349404745)
--(axis cs:0.261,-0.08087054333208)
--(axis cs:0.262,-0.0813451068398968)
--(axis cs:0.263,-0.0818309226317904)
--(axis cs:0.264,-0.082328035695189)
--(axis cs:0.265,-0.0828364974602143)
--(axis cs:0.266,-0.0833563249834467)
--(axis cs:0.267,-0.0838875361256892)
--(axis cs:0.268,-0.0844301507089495)
--(axis cs:0.269,-0.0849796425386547)
--(axis cs:0.27,-0.0855354975759961)
--(axis cs:0.271,-0.0767813848360365)
--(axis cs:0.272,-0.0772869070007655)
--(axis cs:0.273,-0.0778034907314833)
--(axis cs:0.274,-0.0783311843963012)
--(axis cs:0.275,-0.0788700363410188)
--(axis cs:0.276,-0.0794200696392848)
--(axis cs:0.277,-0.0799813030310918)
--(axis cs:0.278,-0.0805537573025209)
--(axis cs:0.279,-0.0811323745363654)
--(axis cs:0.28,-0.0817173518818686)
--(axis cs:0.281,-0.0729814125851493)
--(axis cs:0.282,-0.0735157737571577)
--(axis cs:0.283,-0.0740610185480026)
--(axis cs:0.284,-0.0746171984751973)
--(axis cs:0.285,-0.0751843590145573)
--(axis cs:0.286,-0.075762528907196)
--(axis cs:0.287,-0.0763517277593296)
--(axis cs:0.288,-0.0769516660331197)
--(axis cs:0.289,-0.0775574087534132)
--(axis cs:0.29,-0.0781695078727417)
--(axis cs:0.291,-0.0694501099687158)
--(axis cs:0.292,-0.0641318203442531)
--(axis cs:0.293,-0.0588642165861796)
--(axis cs:0.294,-0.053647751181853)
--(axis cs:0.295,-0.0484822392901177)
--(axis cs:0.296,-0.0433674716229951)
--(axis cs:0.297,-0.0383032293891426)
--(axis cs:0.298,-0.0332892975630584)
--(axis cs:0.299,-0.0283254627493119)
--(axis cs:0.3,-0.02341151442051)
--(axis cs:0.301,-0.008181453829047)
--(axis cs:0.302,-0.00781649087972689)
--(axis cs:0.303,-0.007468606418155)
--(axis cs:0.304,-0.00713783302193827)
--(axis cs:0.305,-0.0068241478328786)
--(axis cs:0.306,-0.00652752855613151)
--(axis cs:0.307,-0.0062479559228142)
--(axis cs:0.308,-0.00598541185419566)
--(axis cs:0.309,-0.00573988047260956)
--(axis cs:0.31,-0.005506008434752)
--(axis cs:0.311,0.0111389848304599)
--(axis cs:0.312,0.0184063308842703)
--(axis cs:0.313,0.0256084808064236)
--(axis cs:0.314,0.0327458146349477)
--(axis cs:0.315,0.0398187137293952)
--(axis cs:0.316,0.0468275555211045)
--(axis cs:0.317,0.0537727187668958)
--(axis cs:0.318,0.0606545785614934)
--(axis cs:0.319,0.0674735087827432)
--(axis cs:0.32,0.0742446386696683)
--(axis cs:0.321,0.0820258277757189)
--(axis cs:0.322,0.0803393954635197)
--(axis cs:0.323,0.0786465516281274)
--(axis cs:0.324,0.0769550288492323)
--(axis cs:0.325,0.0752644984820915)
--(axis cs:0.326,0.0735745967569438)
--(axis cs:0.327,0.0718849268208081)
--(axis cs:0.328,0.0701950632070347)
--(axis cs:0.329,0.0685045742438498)
--(axis cs:0.33,0.0668130261171305)
--(axis cs:0.331,0.0912130401369404)
--(axis cs:0.332,0.106188616937257)
--(axis cs:0.333,0.121045446866657)
--(axis cs:0.334,0.13578424745073)
--(axis cs:0.335,0.150405732026452)
--(axis cs:0.336,0.164910626553415)
--(axis cs:0.337,0.179299642819111)
--(axis cs:0.338,0.193573485369833)
--(axis cs:0.339,0.20773285334932)
--(axis cs:0.34,0.221778440159763)
--(axis cs:0.341,0.231632819855099)
--(axis cs:0.342,0.231985400721235)
--(axis cs:0.343,0.23232185426849)
--(axis cs:0.344,0.232642150800464)
--(axis cs:0.345,0.232946305873909)
--(axis cs:0.346,0.233234333821566)
--(axis cs:0.347,0.233506247016272)
--(axis cs:0.348,0.233762056505474)
--(axis cs:0.349,0.234001771572505)
--(axis cs:0.35,0.234230126325214)
--(axis cs:0.351,0.2416427521745)
--(axis cs:0.352,0.239693349876725)
--(axis cs:0.353,0.2377314367091)
--(axis cs:0.354,0.235764146663792)
--(axis cs:0.355,0.233795684934712)
--(axis cs:0.356,0.231831213942661)
--(axis cs:0.357,0.229870166675441)
--(axis cs:0.358,0.227913991744046)
--(axis cs:0.359,0.22596201189409)
--(axis cs:0.36,0.224012987824497)
--(axis cs:0.361,0.230889133899311)
--(axis cs:0.362,0.22826063563331)
--(axis cs:0.363,0.22563825000861)
--(axis cs:0.364,0.2230217450654)
--(axis cs:0.365,0.220410890657742)
--(axis cs:0.366,0.217805458309698)
--(axis cs:0.367,0.215205220203281)
--(axis cs:0.368,0.212609951084474)
--(axis cs:0.369,0.210019427756611)
--(axis cs:0.37,0.207433438795322)
--(axis cs:0.371,0.214256691456177)
--(axis cs:0.372,0.211739407083183)
--(axis cs:0.373,0.209228010238765)
--(axis cs:0.374,0.206722310163294)
--(axis cs:0.375,0.204222101643864)
--(axis cs:0.376,0.201727162971051)
--(axis cs:0.377,0.199237249073897)
--(axis cs:0.378,0.196752089721146)
--(axis cs:0.379,0.194271382780617)
--(axis cs:0.38,0.191794804462898)
--(axis cs:0.381,0.197707759826531)
--(axis cs:0.382,0.194264461001138)
--(axis cs:0.383,0.190833125265418)
--(axis cs:0.384,0.187413555408748)
--(axis cs:0.385,0.184005546288671)
--(axis cs:0.386,0.180608887201277)
--(axis cs:0.387,0.177223346800142)
--(axis cs:0.388,0.173848672264616)
--(axis cs:0.389,0.170484575924036)
--(axis cs:0.39,0.167130733193361)
--(axis cs:0.391,0.17429301497443)
--(axis cs:0.392,0.172048265721125)
--(axis cs:0.393,0.169795151879855)
--(axis cs:0.394,0.167533578161144)
--(axis cs:0.395,0.165263448595521)
--(axis cs:0.396,0.162984666529978)
--(axis cs:0.397,0.160697134621822)
--(axis cs:0.398,0.158400754834118)
--(axis cs:0.399,0.156095428428385)
--(axis cs:0.4,0.15378105595391)
--(axis cs:0.401,0.161336718672586)
--(axis cs:0.402,0.159070779480365)
--(axis cs:0.403,0.156798786681236)
--(axis cs:0.404,0.154525356633056)
--(axis cs:0.405,0.152250291908181)
--(axis cs:0.406,0.14997339515765)
--(axis cs:0.407,0.147694469241733)
--(axis cs:0.408,0.145413317298942)
--(axis cs:0.409,0.143129742817057)
--(axis cs:0.41,0.140843549699254)
--(axis cs:0.411,0.138554542329855)
--(axis cs:0.412,0.136262699031349)
--(axis cs:0.413,0.133968538304812)
--(axis cs:0.414,0.131671870620924)
--(axis cs:0.415,0.12937250619218)
--(axis cs:0.416,0.12707025501)
--(axis cs:0.417,0.124764926880854)
--(axis cs:0.418,0.122456331461604)
--(axis cs:0.419,0.120144268401451)
--(axis cs:0.42,0.117828537104127)
--(axis cs:0.421,0.115508946893149)
--(axis cs:0.422,0.113185307073497)
--(axis cs:0.423,0.110857426960672)
--(axis cs:0.424,0.108525115910043)
--(axis cs:0.425,0.106188183345227)
--(axis cs:0.426,0.103846438785397)
--(axis cs:0.427,0.101499691871232)
--(axis cs:0.428,0.0991477523897421)
--(axis cs:0.429,0.0967904302978531)
--(axis cs:0.43,0.0944275357446367)
--(axis cs:0.431,0.0920588790924025)
--(axis cs:0.432,0.0896842709364703)
--(axis cs:0.433,0.0873035221236689)
--(axis cs:0.434,0.084916441313687)
--(axis cs:0.435,0.0825228390729014)
--(axis cs:0.436,0.080122527059129)
--(axis cs:0.437,0.0777153172381145)
--(axis cs:0.438,0.0753010219034136)
--(axis cs:0.439,0.0728794536819071)
--(axis cs:0.44,0.0704504255486212)
--(axis cs:0.441,0.0680137508241599)
--(axis cs:0.442,0.0655692431943804)
--(axis cs:0.443,0.0631167167108726)
--(axis cs:0.444,0.0606559857956384)
--(axis cs:0.445,0.0581868652446407)
--(axis cs:0.446,0.0557091702302517)
--(axis cs:0.447,0.0532227163000601)
--(axis cs:0.448,0.0507273193755882)
--(axis cs:0.449,0.0482227957572196)
--(axis cs:0.45,0.0457089621074915)
--(axis cs:0.451,0.0431856354618034)
--(axis cs:0.452,0.0406526332021196)
--(axis cs:0.453,0.038109773087789)
--(axis cs:0.454,0.0355568732126152)
--(axis cs:0.455,0.0329937520086034)
--(axis cs:0.456,0.0304202282572088)
--(axis cs:0.457,0.0278361210797258)
--(axis cs:0.458,0.025241249929407)
--(axis cs:0.459,0.0226354345924119)
--(axis cs:0.46,0.0200184951657159)
--(axis cs:0.461,0.0173902520465065)
--(axis cs:0.462,0.014750525922353)
--(axis cs:0.463,0.0120991377601614)
--(axis cs:0.464,0.00943590879437013)
--(axis cs:0.465,0.00676066051464468)
--(axis cs:0.466,0.00407321465309734)
--(axis cs:0.467,0.00137339281561824)
--(axis cs:0.468,-0.00133898307788802)
--(axis cs:0.469,-0.00406409105928699)
--(axis cs:0.47,-0.00680210910779989)
--(axis cs:0.471,-0.0095532150346722)
--(axis cs:0.472,-0.0123175864789812)
--(axis cs:0.473,-0.0150954075223749)
--(axis cs:0.474,-0.0178868630141661)
--(axis cs:0.475,-0.0206921309012241)
--(axis cs:0.476,-0.0235113890166036)
--(axis cs:0.477,-0.026344815126318)
--(axis cs:0.478,-0.0291925869588034)
--(axis cs:0.479,-0.0320548821857487)
--(axis cs:0.48,-0.0349318785042721)
--(axis cs:0.481,-0.0378237536087771)
--(axis cs:0.482,-0.0407306852105135)
--(axis cs:0.483,-0.0436528510564636)
--(axis cs:0.484,-0.0465904290102774)
--(axis cs:0.485,-0.0495435972866646)
--(axis cs:0.486,-0.0525125338714689)
--(axis cs:0.487,-0.0554974168655495)
--(axis cs:0.488,-0.058498424505651)
--(axis cs:0.489,-0.0615157351852915)
--(axis cs:0.49,-0.0645495276064091)
--(axis cs:0.491,-0.0675999805764197)
--(axis cs:0.492,-0.0706672731702512)
--(axis cs:0.493,-0.0737515847599442)
--(axis cs:0.494,-0.0768530950378885)
--(axis cs:0.495,-0.0799719840404838)
--(axis cs:0.496,-0.0831084321853265)
--(axis cs:0.497,-0.0862626205080606)
--(axis cs:0.498,-0.0894347308568347)
--(axis cs:0.499,-0.0926249457082296)
--(axis cs:0.5,-0.0958334480192431)
--(axis cs:0.5,0.230994635861598)
--(axis cs:0.5,0.230994635861598)
--(axis cs:0.499,0.229161940772953)
--(axis cs:0.498,0.227356553612765)
--(axis cs:0.497,0.225578334555113)
--(axis cs:0.496,0.223827145240737)
--(axis cs:0.495,0.222102848319637)
--(axis cs:0.494,0.220405307573469)
--(axis cs:0.493,0.218734387793452)
--(axis cs:0.492,0.217089954614846)
--(axis cs:0.491,0.215471874507748)
--(axis cs:0.49,0.21388001476883)
--(axis cs:0.489,0.212314243513363)
--(axis cs:0.488,0.210774429666753)
--(axis cs:0.487,0.209260442935454)
--(axis cs:0.486,0.207772153812272)
--(axis cs:0.485,0.206309433549001)
--(axis cs:0.484,0.204872154151699)
--(axis cs:0.483,0.203460188376244)
--(axis cs:0.482,0.202073409726654)
--(axis cs:0.481,0.200711692449927)
--(axis cs:0.48,0.199374911532701)
--(axis cs:0.479,0.198062942698757)
--(axis cs:0.478,0.196775662406952)
--(axis cs:0.477,0.19551294784949)
--(axis cs:0.476,0.194274669044228)
--(axis cs:0.475,0.19306070247325)
--(axis cs:0.474,0.191870927807829)
--(axis cs:0.473,0.190705225449875)
--(axis cs:0.472,0.189563476489353)
--(axis cs:0.471,0.188445562810853)
--(axis cs:0.47,0.187351367064542)
--(axis cs:0.469,0.186280772639081)
--(axis cs:0.468,0.185233663674691)
--(axis cs:0.467,0.184209915486636)
--(axis cs:0.466,0.183209405309695)
--(axis cs:0.465,0.182232020665968)
--(axis cs:0.464,0.181277649834003)
--(axis cs:0.463,0.180346181845439)
--(axis cs:0.462,0.179437506488255)
--(axis cs:0.461,0.178551514311361)
--(axis cs:0.46,0.177688096630176)
--(axis cs:0.459,0.176847145532155)
--(axis cs:0.458,0.176028553882566)
--(axis cs:0.457,0.175232215331219)
--(axis cs:0.456,0.174458024318644)
--(axis cs:0.455,0.173705876075871)
--(axis cs:0.454,0.17297566663658)
--(axis cs:0.453,0.172267292845245)
--(axis cs:0.452,0.171580652363831)
--(axis cs:0.451,0.1709156410736)
--(axis cs:0.45,0.170272152670606)
--(axis cs:0.449,0.169650087663632)
--(axis cs:0.448,0.16904934741287)
--(axis cs:0.447,0.168469834138689)
--(axis cs:0.446,0.167911450938151)
--(axis cs:0.445,0.167374101786949)
--(axis cs:0.444,0.166857691550816)
--(axis cs:0.443,0.166362125994551)
--(axis cs:0.442,0.165887311790882)
--(axis cs:0.441,0.165433156530606)
--(axis cs:0.44,0.164999568732873)
--(axis cs:0.439,0.164586457855587)
--(axis cs:0.438,0.164193734302013)
--(axis cs:0.437,0.163821309440089)
--(axis cs:0.436,0.163469095606498)
--(axis cs:0.435,0.163137006119695)
--(axis cs:0.434,0.162824955288384)
--(axis cs:0.433,0.162532858424867)
--(axis cs:0.432,0.162260631858547)
--(axis cs:0.431,0.162008192958231)
--(axis cs:0.43,0.161775460125794)
--(axis cs:0.429,0.161562352806136)
--(axis cs:0.428,0.16136879149684)
--(axis cs:0.427,0.161194697757349)
--(axis cs:0.426,0.161039994217771)
--(axis cs:0.425,0.160904604586941)
--(axis cs:0.424,0.160788453659787)
--(axis cs:0.423,0.160691467323768)
--(axis cs:0.422,0.160613572564003)
--(axis cs:0.421,0.160554697467308)
--(axis cs:0.42,0.160514771224511)
--(axis cs:0.419,0.160493724130306)
--(axis cs:0.418,0.160491487580661)
--(axis cs:0.417,0.160507993904331)
--(axis cs:0.416,0.160543176588235)
--(axis cs:0.415,0.160596970412512)
--(axis cs:0.414,0.160669311203005)
--(axis cs:0.413,0.160760135799414)
--(axis cs:0.412,0.160869382011001)
--(axis cs:0.411,0.160996988556445)
--(axis cs:0.41,0.161142890313701)
--(axis cs:0.409,0.161307024601249)
--(axis cs:0.408,0.161489326892349)
--(axis cs:0.407,0.161689732697948)
--(axis cs:0.406,0.161908177648148)
--(axis cs:0.405,0.162144597062494)
--(axis cs:0.404,0.162398925297112)
--(axis cs:0.403,0.162671094724125)
--(axis cs:0.402,0.16296103421372)
--(axis cs:0.401,0.16326863536114)
--(axis cs:0.4,0.172989907612434)
--(axis cs:0.399,0.173265064050105)
--(axis cs:0.398,0.173557929174665)
--(axis cs:0.397,0.17386842776709)
--(axis cs:0.396,0.174196485372082)
--(axis cs:0.395,0.174542028284748)
--(axis cs:0.394,0.174904983539616)
--(axis cs:0.393,0.175285278909689)
--(axis cs:0.392,0.175682842887377)
--(axis cs:0.391,0.176097604683947)
--(axis cs:0.39,0.185920225244669)
--(axis cs:0.389,0.187330183089873)
--(axis cs:0.388,0.188765071843528)
--(axis cs:0.387,0.190224947719511)
--(axis cs:0.386,0.191709869121872)
--(axis cs:0.385,0.193219896225374)
--(axis cs:0.384,0.19475508940569)
--(axis cs:0.383,0.196315511664891)
--(axis cs:0.382,0.197901225386807)
--(axis cs:0.381,0.199512294202374)
--(axis cs:0.38,0.210506404267475)
--(axis cs:0.379,0.211048108330011)
--(axis cs:0.378,0.211608532277792)
--(axis cs:0.377,0.21218769471253)
--(axis cs:0.376,0.212785616254278)
--(axis cs:0.375,0.213402319655159)
--(axis cs:0.374,0.214037827913677)
--(axis cs:0.373,0.214692168970769)
--(axis cs:0.372,0.215365368302835)
--(axis cs:0.371,0.216057452723902)
--(axis cs:0.37,0.226107678477483)
--(axis cs:0.369,0.226761927243)
--(axis cs:0.368,0.227435289161051)
--(axis cs:0.367,0.228127811010503)
--(axis cs:0.366,0.228839541511971)
--(axis cs:0.365,0.229570531468371)
--(axis cs:0.364,0.230320833305362)
--(axis cs:0.363,0.231090502765329)
--(axis cs:0.362,0.231879596164818)
--(axis cs:0.361,0.232688170735641)
--(axis cs:0.36,0.243028228679025)
--(axis cs:0.359,0.24302959275667)
--(axis cs:0.358,0.243033527379072)
--(axis cs:0.357,0.243038860812159)
--(axis cs:0.356,0.243059491087432)
--(axis cs:0.355,0.243099069289902)
--(axis cs:0.354,0.24315758080066)
--(axis cs:0.353,0.243234979071252)
--(axis cs:0.352,0.243331227161871)
--(axis cs:0.351,0.24344620845349)
--(axis cs:0.35,0.252942263168173)
--(axis cs:0.349,0.250782079371345)
--(axis cs:0.348,0.248620477700257)
--(axis cs:0.347,0.246457089085373)
--(axis cs:0.346,0.244291569885816)
--(axis cs:0.345,0.242123602665152)
--(axis cs:0.344,0.239952900873239)
--(axis cs:0.343,0.237779208454014)
--(axis cs:0.342,0.235602292354202)
--(axis cs:0.341,0.233428789576488)
--(axis cs:0.34,0.240861666085777)
--(axis cs:0.339,0.224838865068842)
--(axis cs:0.338,0.208717082210138)
--(axis cs:0.337,0.192495460642663)
--(axis cs:0.336,0.176173169226612)
--(axis cs:0.335,0.159749379474305)
--(axis cs:0.334,0.143223258370866)
--(axis cs:0.333,0.126593973507228)
--(axis cs:0.332,0.109860682159673)
--(axis cs:0.331,0.093022537850301)
--(axis cs:0.33,0.0854307530177244)
--(axis cs:0.329,0.0852002711643158)
--(axis cs:0.328,0.0849797538815603)
--(axis cs:0.327,0.0847728427836238)
--(axis cs:0.326,0.0845795248078771)
--(axis cs:0.325,0.0843997897363845)
--(axis cs:0.324,0.0842336291207535)
--(axis cs:0.323,0.0840810393439551)
--(axis cs:0.322,0.0839420158576358)
--(axis cs:0.321,0.0838165061881398)
--(axis cs:0.32,0.0932737095227687)
--(axis cs:0.319,0.0845407253595479)
--(axis cs:0.318,0.0757607312709756)
--(axis cs:0.317,0.0669332609694115)
--(axis cs:0.316,0.0580577953886038)
--(axis cs:0.315,0.0491338110890009)
--(axis cs:0.314,0.0401607818843875)
--(axis cs:0.313,0.0311381808737127)
--(axis cs:0.312,0.0220654878363507)
--(axis cs:0.311,0.0129421663649466)
--(axis cs:0.31,0.013135995405786)
--(axis cs:0.309,0.0109785993335846)
--(axis cs:0.308,0.00881888230977261)
--(axis cs:0.307,0.00665631548427837)
--(axis cs:0.306,0.0044904276948047)
--(axis cs:0.305,0.00232080289934838)
--(axis cs:0.304,0.000147080660421427)
--(axis cs:0.303,-0.00203104847656582)
--(axis cs:0.302,-0.00421385910029834)
--(axis cs:0.301,-0.00639295434356698)
--(axis cs:0.3,-0.0046961374443927)
--(axis cs:0.299,-0.0115509297392978)
--(axis cs:0.298,-0.0184406537006989)
--(axis cs:0.297,-0.0253657457474572)
--(axis cs:0.296,-0.0323266026427967)
--(axis cs:0.295,-0.0393235990116467)
--(axis cs:0.294,-0.0463570936367119)
--(axis cs:0.293,-0.0534274481141207)
--(axis cs:0.292,-0.0605350206507182)
--(axis cs:0.291,-0.0676645401023213)
--(axis cs:0.29,-0.0596180311680771)
--(axis cs:0.289,-0.0609172291681452)
--(axis cs:0.288,-0.0622127297238181)
--(axis cs:0.287,-0.0635050974124114)
--(axis cs:0.286,-0.0647949765720702)
--(axis cs:0.285,-0.066083018685905)
--(axis cs:0.284,-0.0673698743898375)
--(axis cs:0.283,-0.0686539985943463)
--(axis cs:0.282,-0.0699299905159673)
--(axis cs:0.281,-0.0711979243927732)
--(axis cs:0.28,-0.0631865764147761)
--(axis cs:0.279,-0.0645108086579038)
--(axis cs:0.278,-0.0658315459133434)
--(axis cs:0.277,-0.0671493447402745)
--(axis cs:0.276,-0.0684648340530111)
--(axis cs:0.275,-0.0697786471904832)
--(axis cs:0.274,-0.0710914128092358)
--(axis cs:0.273,-0.0724023419703599)
--(axis cs:0.272,-0.0737051769382837)
--(axis cs:0.271,-0.0749999925725659)
--(axis cs:0.27,-0.0670257894814267)
--(axis cs:0.269,-0.0683770512814792)
--(axis cs:0.268,-0.0697250335884299)
--(axis cs:0.267,-0.0710702868504204)
--(axis cs:0.266,-0.0724134216802317)
--(axis cs:0.265,-0.0737550529584426)
--(axis cs:0.264,-0.0750957870011426)
--(axis cs:0.263,-0.0764356414431783)
--(axis cs:0.262,-0.0777674400742052)
--(axis cs:0.261,-0.0790912582634519)
--(axis cs:0.26,-0.0709656218006122)
--(axis cs:0.259,-0.0565730514215967)
--(axis cs:0.258,-0.0420652002326971)
--(axis cs:0.257,-0.0274413480523686)
--(axis cs:0.256,-0.0127007697304134)
--(axis cs:0.255,0.00215726387537322)
--(axis cs:0.254,0.0171334821491443)
--(axis cs:0.253,0.032228622746473)
--(axis cs:0.252,0.0474434219859309)
--(axis cs:0.251,0.0627786213660441)
--(axis cs:0.25,0.0874680120923611)
--(axis cs:0.249,0.0864799675211513)
--(axis cs:0.248,0.08549790732385)
--(axis cs:0.247,0.0845212258969072)
--(axis cs:0.246,0.0835491793608237)
--(axis cs:0.245,0.0825809063679996)
--(axis cs:0.244,0.0816201495537149)
--(axis cs:0.243,0.0806681253704422)
--(axis cs:0.242,0.0797247902034243)
--(axis cs:0.241,0.0787900980332474)
--(axis cs:0.24,0.0871005913714698)
--(axis cs:0.239,0.0868018014657337)
--(axis cs:0.238,0.0865089222997577)
--(axis cs:0.237,0.0862282295781534)
--(axis cs:0.236,0.0859602566890467)
--(axis cs:0.235,0.0857050115579931)
--(axis cs:0.234,0.085462504166101)
--(axis cs:0.233,0.0852327502368886)
--(axis cs:0.232,0.0850157509237527)
--(axis cs:0.231,0.0848114787876787)
--(axis cs:0.23,0.0938648693106483)
--(axis cs:0.229,0.0936110686774858)
--(axis cs:0.228,0.0933627062610018)
--(axis cs:0.227,0.0931244969732389)
--(axis cs:0.226,0.0928998812766442)
--(axis cs:0.225,0.092688851318628)
--(axis cs:0.224,0.0924914018736088)
--(axis cs:0.223,0.0923075319452648)
--(axis cs:0.222,0.0921371962529753)
--(axis cs:0.221,0.0919803619095031)
--(axis cs:0.22,0.101071763047355)
--(axis cs:0.219,0.100866526827802)
--(axis cs:0.218,0.100666672422385)
--(axis cs:0.217,0.100477980014756)
--(axis cs:0.216,0.100303159588076)
--(axis cs:0.215,0.100142205295961)
--(axis cs:0.214,0.0999951138420566)
--(axis cs:0.213,0.0998618858693991)
--(axis cs:0.212,0.0997424831519376)
--(axis cs:0.211,0.0996368686903919)
--(axis cs:0.21,0.108836862326095)
--(axis cs:0.209,0.106448129046275)
--(axis cs:0.208,0.10405296463357)
--(axis cs:0.207,0.101650559411325)
--(axis cs:0.206,0.0992403130772762)
--(axis cs:0.205,0.0968217517791002)
--(axis cs:0.204,0.0943945068518492)
--(axis cs:0.203,0.0919582821070315)
--(axis cs:0.202,0.089512834614273)
--(axis cs:0.201,0.0870752794608786)
--(axis cs:0.2,0.0941436195268893)
--(axis cs:0.199,0.0785958465061787)
--(axis cs:0.198,0.0629532557051881)
--(axis cs:0.197,0.0472150412273088)
--(axis cs:0.196,0.0313804060038803)
--(axis cs:0.195,0.0154485471039682)
--(axis cs:0.194,-0.000581346035199335)
--(axis cs:0.193,-0.0167100740341403)
--(axis cs:0.192,-0.0329384559409814)
--(axis cs:0.191,-0.0492673193635906)
--(axis cs:0.19,-0.0562299069462722)
--(axis cs:0.189,-0.069796234290158)
--(axis cs:0.188,-0.0834438122253153)
--(axis cs:0.187,-0.0971733499835991)
--(axis cs:0.186,-0.11098554563684)
--(axis cs:0.185,-0.124881100264463)
--(axis cs:0.184,-0.138860717589596)
--(axis cs:0.183,-0.152925094199697)
--(axis cs:0.182,-0.167072856498346)
--(axis cs:0.181,-0.181295696298931)
--(axis cs:0.18,-0.186336661383468)
--(axis cs:0.179,-0.182140858665752)
--(axis cs:0.178,-0.177900232781966)
--(axis cs:0.177,-0.173614614723783)
--(axis cs:0.176,-0.169283833383071)
--(axis cs:0.175,-0.164907715881511)
--(axis cs:0.174,-0.160486087728037)
--(axis cs:0.173,-0.15601877490554)
--(axis cs:0.172,-0.151505600439838)
--(axis cs:0.171,-0.14694639262411)
--(axis cs:0.17,-0.133141837238341)
--(axis cs:0.169,-0.136111200826139)
--(axis cs:0.168,-0.139089908908055)
--(axis cs:0.167,-0.142078383624395)
--(axis cs:0.166,-0.145076985163012)
--(axis cs:0.165,-0.148086014941993)
--(axis cs:0.164,-0.151105732836337)
--(axis cs:0.163,-0.154136368476742)
--(axis cs:0.162,-0.157178130092305)
--(axis cs:0.161,-0.160230144567195)
--(axis cs:0.16,-0.154107597900904)
--(axis cs:0.159,-0.156055769566457)
--(axis cs:0.158,-0.158005338387962)
--(axis cs:0.157,-0.159956935652585)
--(axis cs:0.156,-0.161911109895039)
--(axis cs:0.155,-0.163868352049188)
--(axis cs:0.154,-0.165829083424)
--(axis cs:0.153,-0.167793659319026)
--(axis cs:0.152,-0.169762038092411)
--(axis cs:0.151,-0.171722142477797)
--(axis cs:0.15,-0.164385937133654)
--(axis cs:0.149,-0.167801692530587)
--(axis cs:0.148,-0.171229413769259)
--(axis cs:0.147,-0.174669672455361)
--(axis cs:0.146,-0.17812290288015)
--(axis cs:0.145,-0.181589464626096)
--(axis cs:0.144,-0.185069660982225)
--(axis cs:0.143,-0.188563761619146)
--(axis cs:0.142,-0.192072008385885)
--(axis cs:0.141,-0.195578152461167)
--(axis cs:0.14,-0.189942323745077)
--(axis cs:0.139,-0.192122444333114)
--(axis cs:0.138,-0.194305707263746)
--(axis cs:0.137,-0.196492575424328)
--(axis cs:0.136,-0.198683469762087)
--(axis cs:0.135,-0.200878762398343)
--(axis cs:0.134,-0.20307877866457)
--(axis cs:0.133,-0.205283800136561)
--(axis cs:0.132,-0.207494078495409)
--(axis cs:0.131,-0.209703114129853)
--(axis cs:0.13,-0.202748279285591)
--(axis cs:0.129,-0.20502209184062)
--(axis cs:0.128,-0.207300052525654)
--(axis cs:0.127,-0.209582785285693)
--(axis cs:0.126,-0.21187078186383)
--(axis cs:0.125,-0.214164438039666)
--(axis cs:0.124,-0.216464066405705)
--(axis cs:0.123,-0.218769911059828)
--(axis cs:0.122,-0.221082173444919)
--(axis cs:0.121,-0.223389454805256)
--(axis cs:0.12,-0.216594863350664)
--(axis cs:0.119,-0.218963741869422)
--(axis cs:0.118,-0.221336866855849)
--(axis cs:0.117,-0.223714552780621)
--(axis cs:0.116,-0.226097099688421)
--(axis cs:0.115,-0.228484776383421)
--(axis cs:0.114,-0.230877826307016)
--(axis cs:0.113,-0.233276468514691)
--(axis cs:0.112,-0.235680906117282)
--(axis cs:0.111,-0.238090756454592)
--(axis cs:0.11,-0.231293574114422)
--(axis cs:0.109,-0.223588557192893)
--(axis cs:0.108,-0.21582161043525)
--(axis cs:0.107,-0.207985449101818)
--(axis cs:0.106,-0.200079771115543)
--(axis cs:0.105,-0.192104271866259)
--(axis cs:0.104,-0.184058643555032)
--(axis cs:0.103,-0.175942578388451)
--(axis cs:0.102,-0.16775576332792)
--(axis cs:0.101,-0.159497891974963)
--(axis cs:0.1,-0.142100519969467)
--(axis cs:0.099,-0.14395415377778)
--(axis cs:0.098,-0.145808723009885)
--(axis cs:0.097,-0.147664429542649)
--(axis cs:0.096,-0.149521484580028)
--(axis cs:0.095,-0.151380122934097)
--(axis cs:0.094,-0.153240557970506)
--(axis cs:0.093,-0.155103004253201)
--(axis cs:0.092,-0.15696766436326)
--(axis cs:0.091,-0.158834728747611)
--(axis cs:0.09,-0.150700969511744)
--(axis cs:0.089,-0.148630750174199)
--(axis cs:0.088,-0.146542400071795)
--(axis cs:0.087,-0.144441268141358)
--(axis cs:0.086,-0.142341143020622)
--(axis cs:0.085,-0.140242781653894)
--(axis cs:0.084,-0.13814630481749)
--(axis cs:0.083,-0.136051752647471)
--(axis cs:0.082,-0.13395911939132)
--(axis cs:0.081,-0.131868369576767)
--(axis cs:0.08,-0.118294511148569)
--(axis cs:0.079,-0.110990506784472)
--(axis cs:0.078,-0.103627517128516)
--(axis cs:0.077,-0.0962057851844001)
--(axis cs:0.076,-0.0887256190868489)
--(axis cs:0.075,-0.08118740908726)
--(axis cs:0.074,-0.0735916213062671)
--(axis cs:0.073,-0.0659388161907058)
--(axis cs:0.072,-0.0582296627971676)
--(axis cs:0.071,-0.0504649525282274)
--(axis cs:0.07,-0.0310594315936783)
--(axis cs:0.069,-0.0365138379053486)
--(axis cs:0.068,-0.0419880281513072)
--(axis cs:0.067,-0.0474823026170445)
--(axis cs:0.066,-0.0529969618933962)
--(axis cs:0.065,-0.058532306835953)
--(axis cs:0.064,-0.0640886385223375)
--(axis cs:0.063,-0.0696662582032729)
--(axis cs:0.062,-0.0752654672682262)
--(axis cs:0.061,-0.0808865671741152)
--(axis cs:0.06,-0.074741038367185)
--(axis cs:0.059,-0.0733588867218731)
--(axis cs:0.058,-0.0719549333737051)
--(axis cs:0.057,-0.0705294040423638)
--(axis cs:0.056,-0.0690825305780097)
--(axis cs:0.055,-0.0676145495454423)
--(axis cs:0.054,-0.0661257034303125)
--(axis cs:0.053,-0.0646162443807482)
--(axis cs:0.052,-0.0630864297122263)
--(axis cs:0.051,-0.0615365227011436)
--(axis cs:0.05,-0.0479163292532971)
--(axis cs:0.049,-0.0495036798577886)
--(axis cs:0.048,-0.051088720670263)
--(axis cs:0.047,-0.0526715428808289)
--(axis cs:0.046,-0.054252237010619)
--(axis cs:0.045,-0.055830892914641)
--(axis cs:0.044,-0.0574075997838498)
--(axis cs:0.043,-0.0589824461465068)
--(axis cs:0.042,-0.0605555198789771)
--(axis cs:0.041,-0.0621269081972261)
--(axis cs:0.04,-0.0512048173353094)
--(axis cs:0.039,-0.0499524921103838)
--(axis cs:0.038,-0.0486814003097026)
--(axis cs:0.037,-0.0473917961103619)
--(axis cs:0.036,-0.0460839390089687)
--(axis cs:0.035,-0.0447580964704491)
--(axis cs:0.034,-0.0434145401017975)
--(axis cs:0.033,-0.0420535460067727)
--(axis cs:0.032,-0.0406753948217964)
--(axis cs:0.031,-0.0392803717096334)
--(axis cs:0.03,-0.0244184516584085)
--(axis cs:0.029,-0.0187078902634599)
--(axis cs:0.028,-0.0129564094563616)
--(axis cs:0.027,-0.00716468438724702)
--(axis cs:0.026,-0.00133310735153879)
--(axis cs:0.025,0.004538017226776)
--(axis cs:0.024,0.0104479265304436)
--(axis cs:0.023,0.0163957956058854)
--(axis cs:0.022,0.0223807370713792)
--(axis cs:0.021,0.0284018000183603)
--(axis cs:0.02,0.0481705007923615)
--(axis cs:0.019,0.0434112835488352)
--(axis cs:0.018,0.0386390646940125)
--(axis cs:0.017,0.0338534989646359)
--(axis cs:0.016,0.0290542425609827)
--(axis cs:0.015,0.0242420351216536)
--(axis cs:0.014,0.0194167715705458)
--(axis cs:0.013,0.0145780850419262)
--(axis cs:0.012,0.00972561052136066)
--(axis cs:0.011,0.00485898530268175)
--(axis cs:0.01,0.0134069578110777)
--(axis cs:0.009,0.0120505120957237)
--(axis cs:0.008,0.0106977910400386)
--(axis cs:0.007,0.00934870888862329)
--(axis cs:0.006,0.00800318075015482)
--(axis cs:0.005,0.00666112259148823)
--(axis cs:0.004,0.00532245123408698)
--(axis cs:0.003,0.00398708435255124)
--(axis cs:0.002,0.00265494047120743)
--(axis cs:0.001,0.00132593895714054)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.00999999046325684 -2.21729278564453e-05
0.0160000324249268 0.0209805965423584
0.0199999809265137 0.0344579219818115
0.0269999504089355 -0.0166552066802979
0.0299999713897705 -0.0378687381744385
0.0369999408721924 -0.0561414957046509
0.0399999618530273 -0.0636967420578003
0.0499999523162842 -0.0599668025970459
0.0570000410079956 -0.0787664651870728
0.059999942779541 -0.0865298509597778
0.0670000314712524 -0.055509090423584
0.0700000524520874 -0.0426455736160278
0.0770000219345093 -0.104209303855896
0.0800000429153442 -0.129779458045959
0.0870000123977661 -0.151602983474731
0.0900000333786011 -0.160704374313354
0.0970000028610229 -0.153951168060303
0.100000023841858 -0.151168823242188
0.10699999332428 -0.214328050613403
0.110000014305115 -0.240493416786194
0.116999983787537 -0.230019927024841
0.123999953269958 -0.220056533813477
0.13100004196167 -0.210579633712769
0.138000011444092 -0.201566696166992
0.139999985694885 -0.199073791503906
0.146999955177307 -0.181124567985535
0.149999976158142 -0.1736741065979
0.157999992370605 -0.165295839309692
0.159999966621399 -0.163273811340332
0.16700005531311 -0.148462057113647
0.169999957084656 -0.142341136932373
0.177000045776367 -0.179988980293274
0.180000066757202 -0.19557785987854
0.187000036239624 -0.103721380233765
0.190000057220459 -0.0656516551971436
0.197000026702881 0.0406070947647095
0.200000047683716 0.0846476554870605
0.207000017166138 0.095194935798645
0.210000038146973 0.0995450019836426
0.217999935150146 0.0933383703231812
0.226999998092651 0.0867352485656738
0.236000061035156 0.0805128812789917
0.240000009536743 0.0778640508651733
0.25 0.0782346725463867
0.256999969482422 -0.0339292287826538
0.259999990463257 -0.0804071426391602
0.269999980926514 -0.0762869119644165
0.279999971389771 -0.0724579095840454
0.289999961853027 -0.0688995122909546
0.296999931335449 -0.0262311697006226
0.299999952316284 -0.00856351852416992
0.307000041007996 0.000184059143066406
0.309999942779541 0.00380635261535645
0.317000031471252 0.0602868795394897
0.319999933242798 0.0837044715881348
0.328000068664551 0.0775911808013916
0.330000042915344 0.0761182308197021
0.337000012397766 0.185822010040283
0.340000033378601 0.231264114379883
0.348000049591064 0.241176962852478
0.350000023841858 0.243579864501953
0.358000040054321 0.23547887802124
0.360000014305115 0.233516216278076
0.366999983787537 0.221670985221863
0.374000072479248 0.210389018058777
0.379999995231628 0.201148748397827
0.38699996471405 0.183739423751831
0.389999985694885 0.17652952671051
0.397000074386597 0.167379856109619
0.404000043869019 0.158668160438538
0.41100001335144 0.150376081466675
0.417999982833862 0.14248514175415
0.424999952316284 0.134977579116821
0.432999968528748 0.126844644546509
0.440999984741211 0.119165301322937
0.449000000953674 0.111915707588196
0.457000017166138 0.10507345199585
0.465000033378601 0.0986167192459106
0.473000049591064 0.0925248861312866
0.480999946594238 0.0867782831192017
0.488999962806702 0.0813579559326172
0.498000025749207 0.0756278038024902
0.499000072479248 0.0750141143798828
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -2.21729278564453e-05
0.0199999809265137 0.0344579219818115
0.0299999713897705 -0.0378687381744385
0.0399999618530273 -0.0636967420578003
0.0499999523162842 -0.0599668025970459
0.059999942779541 -0.0865298509597778
0.0700000524520874 -0.0426455736160278
0.0800000429153442 -0.129779458045959
0.0900000333786011 -0.160704374313354
0.100000023841858 -0.151168823242188
0.110000014305115 -0.240493416786194
0.120000004768372 -0.225688815116882
0.129999995231628 -0.211904525756836
0.139999985694885 -0.199073791503906
0.149999976158142 -0.1736741065979
0.159999966621399 -0.163273811340332
0.169999957084656 -0.142341136932373
0.180000066757202 -0.19557785987854
0.190000057220459 -0.0656516551971436
0.200000047683716 0.0846476554870605
0.210000038146973 0.0995450019836426
0.220000028610229 0.0918369293212891
0.230000019073486 0.0846198797225952
0.240000009536743 0.0778640508651733
0.25 0.0782346725463867
0.259999990463257 -0.0804071426391602
0.269999980926514 -0.0762869119644165
0.279999971389771 -0.0724579095840454
0.289999961853027 -0.0688995122909546
0.299999952316284 -0.00856351852416992
0.309999942779541 0.00380635261535645
0.319999933242798 0.0837044715881348
0.330000042915344 0.0761182308197021
0.340000033378601 0.231264114379883
0.350000023841858 0.243579864501953
0.360000014305115 0.233516216278076
0.370000004768372 0.216768383979797
0.379999995231628 0.201148748397827
0.389999985694885 0.17652952671051
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig5old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{p}\)},
ymajorgrids,
ymin=-18.0260788970709, ymax=17.6704705942996,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.464415206201624)
--(axis cs:0,-0.117385993609553)
--(axis cs:0.001,-0.117301081427945)
--(axis cs:0.002,-0.117214676028609)
--(axis cs:0.003,-0.117126843914768)
--(axis cs:0.004,-0.1170376516219)
--(axis cs:0.005,-0.11694716571734)
--(axis cs:0.006,-0.116855452799123)
--(axis cs:0.007,-0.116762579494527)
--(axis cs:0.008,-0.116668612459413)
--(axis cs:0.009,-0.11657361837723)
--(axis cs:0.01,3.46816167839554)
--(axis cs:0.011,3.44426501899963)
--(axis cs:0.012,3.42159965251241)
--(axis cs:0.013,3.39875150770634)
--(axis cs:0.014,3.37573512492479)
--(axis cs:0.015,3.35256430332756)
--(axis cs:0.016,3.32925211671427)
--(axis cs:0.017,3.30581093350811)
--(axis cs:0.018,3.282252439914)
--(axis cs:0.019,3.25858766538632)
--(axis cs:0.02,-7.54975412454206)
--(axis cs:0.021,-7.4999951911849)
--(axis cs:0.022,-7.45059254889892)
--(axis cs:0.023,-7.40154785093133)
--(axis cs:0.024,-7.3528632080218)
--(axis cs:0.025,-7.30454144022126)
--(axis cs:0.026,-7.2565862270238)
--(axis cs:0.027,-7.2090022974651)
--(axis cs:0.028,-7.16179567291255)
--(axis cs:0.029,-7.11497398002287)
--(axis cs:0.03,-2.74071805981175)
--(axis cs:0.031,-2.72285260026907)
--(axis cs:0.032,-2.70525734679173)
--(axis cs:0.033,-2.68794334635526)
--(axis cs:0.034,-2.67092208981802)
--(axis cs:0.035,-2.65420549054232)
--(axis cs:0.036,-2.63780584114029)
--(axis cs:0.037,-2.62173575684833)
--(axis cs:0.038,-2.60581805426061)
--(axis cs:0.039,-2.58810604566313)
--(axis cs:0.04,0.308862091184402)
--(axis cs:0.041,0.306218149016775)
--(axis cs:0.042,0.303588159516846)
--(axis cs:0.043,0.300971978781996)
--(axis cs:0.044,0.29836947311329)
--(axis cs:0.045,0.295780508897012)
--(axis cs:0.046,0.293204952615359)
--(axis cs:0.047,0.290642670855672)
--(axis cs:0.048,0.288093530323933)
--(axis cs:0.049,0.285557397853787)
--(axis cs:0.05,-2.83010804999504)
--(axis cs:0.051,-2.8109173360963)
--(axis cs:0.052,-2.79194789241936)
--(axis cs:0.053,-2.77320468631244)
--(axis cs:0.054,-2.75469280396536)
--(axis cs:0.055,-2.73641743538551)
--(axis cs:0.056,-2.71838386279234)
--(axis cs:0.057,-2.70059744711082)
--(axis cs:0.058,-2.68306361244848)
--(axis cs:0.059,-2.66578782846846)
--(axis cs:0.06,4.44445593868165)
--(axis cs:0.061,4.41440045861854)
--(axis cs:0.062,4.38448002664992)
--(axis cs:0.063,4.35469897254597)
--(axis cs:0.064,4.32506103456957)
--(axis cs:0.065,4.29556945494569)
--(axis cs:0.066,4.26622703983808)
--(axis cs:0.067,4.23703621120935)
--(axis cs:0.068,4.20799905175101)
--(axis cs:0.069,4.17911734391198)
--(axis cs:0.07,-9.08485312265134)
--(axis cs:0.071,-9.02304218745888)
--(axis cs:0.072,-8.96171997697167)
--(axis cs:0.073,-8.90089176128905)
--(axis cs:0.074,-8.84056450636493)
--(axis cs:0.075,-8.78074730295965)
--(axis cs:0.076,-8.72145195858907)
--(axis cs:0.077,-8.66269379650643)
--(axis cs:0.078,-8.60449274922084)
--(axis cs:0.079,-8.54687487773835)
--(axis cs:0.08,-3.22412322128528)
--(axis cs:0.081,-3.20331274171774)
--(axis cs:0.082,-3.18292118735986)
--(axis cs:0.083,-3.16297137962637)
--(axis cs:0.084,-3.14348846416207)
--(axis cs:0.085,-3.12450011431249)
--(axis cs:0.086,-3.106036659954)
--(axis cs:0.087,-3.0881311722905)
--(axis cs:0.088,-3.07081948301126)
--(axis cs:0.089,-3.05414011136446)
--(axis cs:0.09,0.962742212772848)
--(axis cs:0.091,0.955381942389308)
--(axis cs:0.092,0.948044702845164)
--(axis cs:0.093,0.94073112752315)
--(axis cs:0.094,0.933441798485711)
--(axis cs:0.095,0.926177257575887)
--(axis cs:0.096,0.918938008460033)
--(axis cs:0.097,0.916307252373736)
--(axis cs:0.098,0.916372234742908)
--(axis cs:0.099,0.916444116638955)
--(axis cs:0.1,-9.23758878733125)
--(axis cs:0.101,-9.1991722264994)
--(axis cs:0.102,-9.13484495824093)
--(axis cs:0.103,-9.07088484411619)
--(axis cs:0.104,-9.00728958376855)
--(axis cs:0.105,-8.94405689414137)
--(axis cs:0.106,-8.88118450939636)
--(axis cs:0.107,-8.81867018085706)
--(axis cs:0.108,-8.75651167695161)
--(axis cs:0.109,-8.69470678310742)
--(axis cs:0.11,1.53380173336024)
--(axis cs:0.111,1.52155323059458)
--(axis cs:0.112,1.50937349321797)
--(axis cs:0.113,1.49726200418854)
--(axis cs:0.114,1.48521828563276)
--(axis cs:0.115,1.47324186254799)
--(axis cs:0.116,1.46133226278154)
--(axis cs:0.117,1.4494890170197)
--(axis cs:0.118,1.43771165877105)
--(axis cs:0.119,1.42730999347809)
--(axis cs:0.12,1.42829333639668)
--(axis cs:0.121,1.41580728623293)
--(axis cs:0.122,1.4033237853748)
--(axis cs:0.123,1.39084172919317)
--(axis cs:0.124,1.37836003102222)
--(axis cs:0.125,1.36587762370432)
--(axis cs:0.126,1.35339345945795)
--(axis cs:0.127,1.34090650974381)
--(axis cs:0.128,1.32841576511817)
--(axis cs:0.129,1.32720794888675)
--(axis cs:0.13,1.32967507697566)
--(axis cs:0.131,1.31820447561985)
--(axis cs:0.132,1.30679200082527)
--(axis cs:0.133,1.29543724372435)
--(axis cs:0.134,1.28413979872378)
--(axis cs:0.135,1.27289926276639)
--(axis cs:0.136,1.26171523532182)
--(axis cs:0.137,1.25058731837182)
--(axis cs:0.138,1.23951511640074)
--(axis cs:0.139,1.23594667815052)
--(axis cs:0.14,2.62222277248673)
--(axis cs:0.141,2.60134309646714)
--(axis cs:0.142,2.58057533001529)
--(axis cs:0.143,2.55991817409472)
--(axis cs:0.144,2.53937033754037)
--(axis cs:0.145,2.51893053775385)
--(axis cs:0.146,2.49859750067913)
--(axis cs:0.147,2.47836996077176)
--(axis cs:0.148,2.45824666098497)
--(axis cs:0.149,2.45531002424709)
--(axis cs:0.15,1.07690305882035)
--(axis cs:0.151,1.06682674242999)
--(axis cs:0.152,1.05679425280287)
--(axis cs:0.153,1.04680528898737)
--(axis cs:0.154,1.03685954909195)
--(axis cs:0.155,1.02695673322139)
--(axis cs:0.156,1.01709654346331)
--(axis cs:0.157,1.00727868387718)
--(axis cs:0.158,0.999074166869396)
--(axis cs:0.159,1.00151685335734)
--(axis cs:0.16,2.16990976446348)
--(axis cs:0.161,2.15225700600489)
--(axis cs:0.162,2.13468723273595)
--(axis cs:0.163,2.11719998386032)
--(axis cs:0.164,2.09979477655161)
--(axis cs:0.165,2.08247113080975)
--(axis cs:0.166,2.06522856944755)
--(axis cs:0.167,2.04806661807431)
--(axis cs:0.168,2.03098480508313)
--(axis cs:0.169,2.01605310021355)
--(axis cs:0.17,-5.50814909386757)
--(axis cs:0.171,-5.48939396798045)
--(axis cs:0.172,-5.45002275733281)
--(axis cs:0.173,-5.41087001396272)
--(axis cs:0.174,-5.37193439883263)
--(axis cs:0.175,-5.33321458079333)
--(axis cs:0.176,-5.29470923656479)
--(axis cs:0.177,-5.25641705072742)
--(axis cs:0.178,-5.21833671571325)
--(axis cs:0.179,-5.18046693179715)
--(axis cs:0.18,13.4319732928452)
--(axis cs:0.181,13.3382120635114)
--(axis cs:0.182,13.2450820792565)
--(axis cs:0.183,13.1525793832873)
--(axis cs:0.184,13.0607000389496)
--(axis cs:0.185,12.9694401317587)
--(axis cs:0.186,12.8787957694301)
--(axis cs:0.187,12.7887630819116)
--(axis cs:0.188,12.6993382210914)
--(axis cs:0.189,12.61051736071)
--(axis cs:0.19,15.5375947918354)
--(axis cs:0.191,15.4293685377197)
--(axis cs:0.192,15.3218758245116)
--(axis cs:0.193,15.2151120559919)
--(axis cs:0.194,15.1090726371961)
--(axis cs:0.195,15.0037530000241)
--(axis cs:0.196,14.8991486024023)
--(axis cs:0.197,14.7952549279492)
--(axis cs:0.198,14.6920674860037)
--(axis cs:0.199,14.5895818116536)
--(axis cs:0.2,1.54705498676291)
--(axis cs:0.201,1.53181055409671)
--(axis cs:0.202,1.5166048275882)
--(axis cs:0.203,1.50143765237829)
--(axis cs:0.204,1.48630887701163)
--(axis cs:0.205,1.47121835134375)
--(axis cs:0.206,1.45616592653705)
--(axis cs:0.207,1.44115145505678)
--(axis cs:0.208,1.42617479066697)
--(axis cs:0.209,1.42936980122364)
--(axis cs:0.21,-0.796363018055787)
--(axis cs:0.211,-0.799715511396448)
--(axis cs:0.212,-0.803070220887147)
--(axis cs:0.213,-0.801788419622353)
--(axis cs:0.214,-0.793707977522355)
--(axis cs:0.215,-0.785653019835438)
--(axis cs:0.216,-0.777623374528359)
--(axis cs:0.217,-0.769618870768157)
--(axis cs:0.218,-0.761639338916969)
--(axis cs:0.219,-0.753684610522656)
--(axis cs:0.22,-0.74575451831289)
--(axis cs:0.221,-0.749123752427417)
--(axis cs:0.222,-0.752495302329129)
--(axis cs:0.223,-0.752464237523848)
--(axis cs:0.224,-0.744633336511502)
--(axis cs:0.225,-0.736826155661191)
--(axis cs:0.226,-0.729042535588233)
--(axis cs:0.227,-0.721282318032014)
--(axis cs:0.228,-0.713545345847179)
--(axis cs:0.229,-0.70583146299835)
--(axis cs:0.23,-0.698140515534654)
--(axis cs:0.231,-0.700900512341467)
--(axis cs:0.232,-0.703615796800135)
--(axis cs:0.233,-0.699550520555679)
--(axis cs:0.234,-0.692760700563357)
--(axis cs:0.235,-0.68604288978974)
--(axis cs:0.236,-0.679396759178882)
--(axis cs:0.237,-0.672821978799606)
--(axis cs:0.238,-0.666318217806763)
--(axis cs:0.239,-0.659885144409641)
--(axis cs:0.24,0.0375609893452872)
--(axis cs:0.241,0.0336244411415715)
--(axis cs:0.242,0.0297456150511696)
--(axis cs:0.243,0.0259242566984127)
--(axis cs:0.244,0.0221601184042288)
--(axis cs:0.245,0.0194391828435883)
--(axis cs:0.246,0.02297405554903)
--(axis cs:0.247,0.0264663242501515)
--(axis cs:0.248,0.0299161695179102)
--(axis cs:0.249,0.0333237740641514)
--(axis cs:0.25,-16.403508465645)
--(axis cs:0.251,-16.3327085643395)
--(axis cs:0.252,-16.2190217357586)
--(axis cs:0.253,-16.1061098803606)
--(axis cs:0.254,-15.9939679565138)
--(axis cs:0.255,-15.882590953795)
--(axis cs:0.256,-15.7719738923586)
--(axis cs:0.257,-15.6621118229532)
--(axis cs:0.258,-15.5529998269382)
--(axis cs:0.259,-15.4446330163466)
--(axis cs:0.26,0.427321338518286)
--(axis cs:0.261,0.421614489675399)
--(axis cs:0.262,0.415923298483673)
--(axis cs:0.263,0.410247697013182)
--(axis cs:0.264,0.404587566872472)
--(axis cs:0.265,0.3989427906427)
--(axis cs:0.266,0.393313251871575)
--(axis cs:0.267,0.389703851619554)
--(axis cs:0.268,0.39216433091603)
--(axis cs:0.269,0.394632960002823)
--(axis cs:0.27,0.397109716497265)
--(axis cs:0.271,0.391556144464555)
--(axis cs:0.272,0.386017060809001)
--(axis cs:0.273,0.380492356659843)
--(axis cs:0.274,0.37498192399491)
--(axis cs:0.275,0.369485655707956)
--(axis cs:0.276,0.364003445659335)
--(axis cs:0.277,0.361396753006505)
--(axis cs:0.278,0.363933967996953)
--(axis cs:0.279,0.366479153071541)
--(axis cs:0.28,0.369032283576323)
--(axis cs:0.281,0.363620384584545)
--(axis cs:0.282,0.358221865898195)
--(axis cs:0.283,0.352836628006008)
--(axis cs:0.284,0.347464572220497)
--(axis cs:0.285,0.342105600674538)
--(axis cs:0.286,0.336759616321289)
--(axis cs:0.287,0.335094203667942)
--(axis cs:0.288,0.337706411801579)
--(axis cs:0.289,0.34032639203448)
--(axis cs:0.29,0.342954117442821)
--(axis cs:0.291,6.19841666248181)
--(axis cs:0.292,6.15398139706459)
--(axis cs:0.293,6.10982167416648)
--(axis cs:0.294,6.06593525597602)
--(axis cs:0.295,6.02231991674984)
--(axis cs:0.296,5.97897344277524)
--(axis cs:0.297,5.93589363238828)
--(axis cs:0.298,5.89307829599148)
--(axis cs:0.299,5.85052525606612)
--(axis cs:0.3,1.27990111531117)
--(axis cs:0.301,1.26892830668404)
--(axis cs:0.302,1.25801293660051)
--(axis cs:0.303,1.24715455945225)
--(axis cs:0.304,1.23635276166689)
--(axis cs:0.305,1.22560713250533)
--(axis cs:0.306,1.21491726404418)
--(axis cs:0.307,1.204282751162)
--(axis cs:0.308,1.19370319111182)
--(axis cs:0.309,1.19254337565197)
--(axis cs:0.31,8.2575152946655)
--(axis cs:0.311,8.19887525633459)
--(axis cs:0.312,8.14067284850442)
--(axis cs:0.313,8.08290490382528)
--(axis cs:0.314,8.02556828753435)
--(axis cs:0.315,7.96865988921423)
--(axis cs:0.316,7.91217662275314)
--(axis cs:0.317,7.85611542631816)
--(axis cs:0.318,7.80047326232617)
--(axis cs:0.319,7.74524711728862)
--(axis cs:0.32,-0.786778749727246)
--(axis cs:0.321,-0.788531726857014)
--(axis cs:0.322,-0.789552147933079)
--(axis cs:0.323,-0.782144252752611)
--(axis cs:0.324,-0.774766470753322)
--(axis cs:0.325,-0.767418551995253)
--(axis cs:0.326,-0.76010024849072)
--(axis cs:0.327,-0.752811314193711)
--(axis cs:0.328,-0.745551504984885)
--(axis cs:0.329,-0.738320578660182)
--(axis cs:0.33,16.0479001628737)
--(axis cs:0.331,15.9351646598163)
--(axis cs:0.332,15.8231891923978)
--(axis cs:0.333,15.7119685295871)
--(axis cs:0.334,15.6014975322536)
--(axis cs:0.335,15.4917710954263)
--(axis cs:0.336,15.3827841476553)
--(axis cs:0.337,15.2745316510253)
--(axis cs:0.338,15.1670086011697)
--(axis cs:0.339,15.0602100272713)
--(axis cs:0.34,1.27005031829409)
--(axis cs:0.341,1.26027818315351)
--(axis cs:0.342,1.25056066470236)
--(axis cs:0.343,1.24089729391064)
--(axis cs:0.344,1.2312876477437)
--(axis cs:0.345,1.22173130629782)
--(axis cs:0.346,1.21222785279777)
--(axis cs:0.347,1.20277687359431)
--(axis cs:0.348,1.19337795815247)
--(axis cs:0.349,1.19150235156839)
--(axis cs:0.35,-1.03846891191278)
--(axis cs:0.351,-1.04502317676738)
--(axis cs:0.352,-1.05160968241082)
--(axis cs:0.353,-1.05101411949957)
--(axis cs:0.354,-1.04328736130192)
--(axis cs:0.355,-1.0320543314892)
--(axis cs:0.356,-1.02115042570996)
--(axis cs:0.357,-1.010662668447)
--(axis cs:0.358,-1.00070686760704)
--(axis cs:0.359,-0.988068335710274)
--(axis cs:0.36,-1.73381564523554)
--(axis cs:0.361,-1.72858739585591)
--(axis cs:0.362,-1.71573769075797)
--(axis cs:0.363,-1.70301126431326)
--(axis cs:0.364,-1.69040665751553)
--(axis cs:0.365,-1.67792240263635)
--(axis cs:0.366,-1.6655570231033)
--(axis cs:0.367,-1.65330903339223)
--(axis cs:0.368,-1.64117693891981)
--(axis cs:0.369,-1.62915923595215)
--(axis cs:0.37,-1.61725441052257)
--(axis cs:0.371,-1.61650975229752)
--(axis cs:0.372,-1.60416848859692)
--(axis cs:0.373,-1.59189765930679)
--(axis cs:0.374,-1.57969673452362)
--(axis cs:0.375,-1.56756518795921)
--(axis cs:0.376,-1.55550249694051)
--(axis cs:0.377,-1.54350814240948)
--(axis cs:0.378,-1.53158160889939)
--(axis cs:0.379,-1.51972238448286)
--(axis cs:0.38,-2.54705482433618)
--(axis cs:0.381,-2.54283070666776)
--(axis cs:0.382,-2.52418537767845)
--(axis cs:0.383,-2.50564672362944)
--(axis cs:0.384,-2.48721374416152)
--(axis cs:0.385,-2.46888544478728)
--(axis cs:0.386,-2.45066083686969)
--(axis cs:0.387,-2.43253893760451)
--(axis cs:0.388,-2.41451877000126)
--(axis cs:0.389,-2.39659936286377)
--(axis cs:0.39,-1.33933361241922)
--(axis cs:0.391,-1.34124665824004)
--(axis cs:0.392,-1.343160660327)
--(axis cs:0.393,-1.34507566294488)
--(axis cs:0.394,-1.34699171000044)
--(axis cs:0.395,-1.34890884499541)
--(axis cs:0.396,-1.35082711102849)
--(axis cs:0.397,-1.35274655079715)
--(axis cs:0.398,-1.35466720659964)
--(axis cs:0.399,-1.35658912033676)
--(axis cs:0.4,-1.35851233821105)
--(axis cs:0.401,-1.36081501362369)
--(axis cs:0.402,-1.36094780374814)
--(axis cs:0.403,-1.35610703954653)
--(axis cs:0.404,-1.35144391839842)
--(axis cs:0.405,-1.34695888735999)
--(axis cs:0.406,-1.34265224107862)
--(axis cs:0.407,-1.33852411835542)
--(axis cs:0.408,-1.33369213180043)
--(axis cs:0.409,-1.32848564340301)
--(axis cs:0.41,-1.32341509325821)
--(axis cs:0.411,-1.31848078402329)
--(axis cs:0.412,-1.31368296717264)
--(axis cs:0.413,-1.30902184149915)
--(axis cs:0.414,-1.30449755132469)
--(axis cs:0.415,-1.30011018490178)
--(axis cs:0.416,-1.29585977314239)
--(axis cs:0.417,-1.29174628837488)
--(axis cs:0.418,-1.28776964324535)
--(axis cs:0.419,-1.28392968976875)
--(axis cs:0.42,-1.28022621853366)
--(axis cs:0.421,-1.27665895806421)
--(axis cs:0.422,-1.27322757434121)
--(axis cs:0.423,-1.26993167074538)
--(axis cs:0.424,-1.26677078803162)
--(axis cs:0.425,-1.26374440395688)
--(axis cs:0.426,-1.26085193381376)
--(axis cs:0.427,-1.2580927307839)
--(axis cs:0.428,-1.25546608643862)
--(axis cs:0.429,-1.25297123138722)
--(axis cs:0.43,-1.25060733606735)
--(axis cs:0.431,-1.24837351167173)
--(axis cs:0.432,-1.24626881120448)
--(axis cs:0.433,-1.24429223081451)
--(axis cs:0.434,-1.24244271170254)
--(axis cs:0.435,-1.24071914065517)
--(axis cs:0.436,-1.23912035213441)
--(axis cs:0.437,-1.23764512998932)
--(axis cs:0.438,-1.2362922091515)
--(axis cs:0.439,-1.23506027739905)
--(axis cs:0.44,-1.23394797717956)
--(axis cs:0.441,-1.23295390748268)
--(axis cs:0.442,-1.23207662575292)
--(axis cs:0.443,-1.23131464989355)
--(axis cs:0.444,-1.23066646122509)
--(axis cs:0.445,-1.23013050542283)
--(axis cs:0.446,-1.22970519498384)
--(axis cs:0.447,-1.22906454434134)
--(axis cs:0.448,-1.22773497475782)
--(axis cs:0.449,-1.22650267617323)
--(axis cs:0.45,-1.22536659380598)
--(axis cs:0.451,-1.22432564723139)
--(axis cs:0.452,-1.22337873105068)
--(axis cs:0.453,-1.22252471560399)
--(axis cs:0.454,-1.22176244872114)
--(axis cs:0.455,-1.22109075553338)
--(axis cs:0.456,-1.22050843946033)
--(axis cs:0.457,-1.22001428346287)
--(axis cs:0.458,-1.21960705080744)
--(axis cs:0.459,-1.21928548583269)
--(axis cs:0.46,-1.21904831471669)
--(axis cs:0.461,-1.21889424624289)
--(axis cs:0.462,-1.21882197256316)
--(axis cs:0.463,-1.21883017003733)
--(axis cs:0.464,-1.21891750132341)
--(axis cs:0.465,-1.21908261477737)
--(axis cs:0.466,-1.21932414584857)
--(axis cs:0.467,-1.21964071829369)
--(axis cs:0.468,-1.22003094492177)
--(axis cs:0.469,-1.22049342832528)
--(axis cs:0.47,-1.22102676159627)
--(axis cs:0.471,-1.2216295290267)
--(axis cs:0.472,-1.22230030679213)
--(axis cs:0.473,-1.22303766399319)
--(axis cs:0.474,-1.22384016458669)
--(axis cs:0.475,-1.22470636623723)
--(axis cs:0.476,-1.22563482228037)
--(axis cs:0.477,-1.22662408252343)
--(axis cs:0.478,-1.22767269384604)
--(axis cs:0.479,-1.2287792007794)
--(axis cs:0.48,-1.22994214606407)
--(axis cs:0.481,-1.23116007118637)
--(axis cs:0.482,-1.23243151689371)
--(axis cs:0.483,-1.23375502499786)
--(axis cs:0.484,-1.23512913841709)
--(axis cs:0.485,-1.23655240118659)
--(axis cs:0.486,-1.23802336002636)
--(axis cs:0.487,-1.2395405647771)
--(axis cs:0.488,-1.24110256881444)
--(axis cs:0.489,-1.24270792944178)
--(axis cs:0.49,-1.24435520826233)
--(axis cs:0.491,-1.24604297153066)
--(axis cs:0.492,-1.24776979086428)
--(axis cs:0.493,-1.24953424512617)
--(axis cs:0.494,-1.25133491871283)
--(axis cs:0.495,-1.2531704032923)
--(axis cs:0.496,-1.25503929831918)
--(axis cs:0.497,-1.25694021129602)
--(axis cs:0.498,-1.25887175801663)
--(axis cs:0.499,-1.2608325627921)
--(axis cs:0.5,-1.26282125866008)
--(axis cs:0.501,-1.26483648760049)
--(axis cs:0.502,-1.26687690233657)
--(axis cs:0.503,-1.26894116547088)
--(axis cs:0.504,-1.27102794976675)
--(axis cs:0.505,-1.2731359391785)
--(axis cs:0.506,-1.27526382899136)
--(axis cs:0.507,-1.27741032594778)
--(axis cs:0.508,-1.27957414836094)
--(axis cs:0.509,-1.28175402621583)
--(axis cs:0.51,-1.28394870125879)
--(axis cs:0.511,-1.28615692772512)
--(axis cs:0.512,-1.28837747346712)
--(axis cs:0.513,-1.29060911832898)
--(axis cs:0.514,-1.29285065563289)
--(axis cs:0.515,-1.29510089231104)
--(axis cs:0.516,-1.29735864895003)
--(axis cs:0.517,-1.29962275982647)
--(axis cs:0.518,-1.30189207293441)
--(axis cs:0.519,-1.30416545000491)
--(axis cs:0.52,-1.3064417666151)
--(axis cs:0.521,-1.30871991375306)
--(axis cs:0.522,-1.3109987964185)
--(axis cs:0.523,-1.31327733424626)
--(axis cs:0.524,-1.31555446197552)
--(axis cs:0.525,-1.31782912944222)
--(axis cs:0.526,-1.32010030156608)
--(axis cs:0.527,-1.32236695833248)
--(axis cs:0.528,-1.32462809476974)
--(axis cs:0.529,-1.3268827209219)
--(axis cs:0.53,-1.32912986244319)
--(axis cs:0.531,-1.33136856118169)
--(axis cs:0.532,-1.33359787398064)
--(axis cs:0.533,-1.33581687364486)
--(axis cs:0.534,-1.3380246489311)
--(axis cs:0.535,-1.34022030450795)
--(axis cs:0.536,-1.34240296091304)
--(axis cs:0.537,-1.34457175450766)
--(axis cs:0.538,-1.34672583742911)
--(axis cs:0.539,-1.34886437757568)
--(axis cs:0.54,-1.3509865595702)
--(axis cs:0.541,-1.35309158398574)
--(axis cs:0.542,-1.35517866742857)
--(axis cs:0.543,-1.35724704284602)
--(axis cs:0.544,-1.35929595947387)
--(axis cs:0.545,-1.36132468278254)
--(axis cs:0.546,-1.36333249442229)
--(axis cs:0.547,-1.36531869216735)
--(axis cs:0.548,-1.36728258985935)
--(axis cs:0.549,-1.36922351746034)
--(axis cs:0.55,-1.37114082171669)
--(axis cs:0.551,-1.37303386536804)
--(axis cs:0.552,-1.37490202740497)
--(axis cs:0.553,-1.3767447031137)
--(axis cs:0.554,-1.3785613040198)
--(axis cs:0.555,-1.38035125783171)
--(axis cs:0.556,-1.38211400838425)
--(axis cs:0.557,-1.38384901558199)
--(axis cs:0.558,-1.3855557553428)
--(axis cs:0.559,-1.38723371960564)
--(axis cs:0.56,-1.38888241667369)
--(axis cs:0.561,-1.39050137081209)
--(axis cs:0.562,-1.39209012225146)
--(axis cs:0.563,-1.39364822716578)
--(axis cs:0.564,-1.39517525761876)
--(axis cs:0.565,-1.39667080151049)
--(axis cs:0.566,-1.39813446252456)
--(axis cs:0.567,-1.39956586007569)
--(axis cs:0.568,-1.40096462925776)
--(axis cs:0.569,-1.40233042078803)
--(axis cs:0.57,-1.40366290099159)
--(axis cs:0.571,-1.40496175193599)
--(axis cs:0.572,-1.40622667113945)
--(axis cs:0.573,-1.40745737147094)
--(axis cs:0.574,-1.40865358110194)
--(axis cs:0.575,-1.40981504345887)
--(axis cs:0.576,-1.41094151717617)
--(axis cs:0.577,-1.41203277605002)
--(axis cs:0.578,-1.41308860899278)
--(axis cs:0.579,-1.41410881998813)
--(axis cs:0.58,-1.41509322790331)
--(axis cs:0.581,-1.41604166638848)
--(axis cs:0.582,-1.41695398426869)
--(axis cs:0.583,-1.41783004496649)
--(axis cs:0.584,-1.41866972643236)
--(axis cs:0.585,-1.41947292110362)
--(axis cs:0.586,-1.42023953586395)
--(axis cs:0.587,-1.42096949200378)
--(axis cs:0.588,-1.4216627251813)
--(axis cs:0.589,-1.42231918538422)
--(axis cs:0.59,-1.42293883689225)
--(axis cs:0.591,-1.42352165799703)
--(axis cs:0.592,-1.42406764063938)
--(axis cs:0.593,-1.42457679133557)
--(axis cs:0.594,-1.42504913027184)
--(axis cs:0.595,-1.42548469120327)
--(axis cs:0.596,-1.42588352141954)
--(axis cs:0.597,-1.4262456817115)
--(axis cs:0.598,-1.42657124633832)
--(axis cs:0.599,-1.42686030299544)
--(axis cs:0.6,-1.42711295278309)
--(axis cs:0.601,-1.42732931017556)
--(axis cs:0.602,-1.42750950297491)
--(axis cs:0.603,-1.42765367128948)
--(axis cs:0.604,-1.42776196864975)
--(axis cs:0.605,-1.42783456176531)
--(axis cs:0.606,-1.4278716298381)
--(axis cs:0.607,-1.42787336453447)
--(axis cs:0.608,-1.42783996995781)
--(axis cs:0.609,-1.42777166262179)
--(axis cs:0.61,-1.42766867142425)
--(axis cs:0.611,-1.42753123762171)
--(axis cs:0.612,-1.42735961480439)
--(axis cs:0.613,-1.42715406887194)
--(axis cs:0.614,-1.42691487794037)
--(axis cs:0.615,-1.42664233094593)
--(axis cs:0.616,-1.4263367294383)
--(axis cs:0.617,-1.42599838688005)
--(axis cs:0.618,-1.42562762800907)
--(axis cs:0.619,-1.42522478881635)
--(axis cs:0.62,-1.42479021652444)
--(axis cs:0.621,-1.42432426956634)
--(axis cs:0.622,-1.42382731756497)
--(axis cs:0.623,-1.42329974131317)
--(axis cs:0.624,-1.42274193275418)
--(axis cs:0.625,-1.42215429496265)
--(axis cs:0.626,-1.42153724193223)
--(axis cs:0.627,-1.42089119699117)
--(axis cs:0.628,-1.42021659512232)
--(axis cs:0.629,-1.41951388171761)
--(axis cs:0.63,-1.41878351210764)
--(axis cs:0.631,-1.41802595154434)
--(axis cs:0.632,-1.41724167518409)
--(axis cs:0.633,-1.41643116807132)
--(axis cs:0.634,-1.41559492512263)
--(axis cs:0.635,-1.41473345111128)
--(axis cs:0.636,-1.41384726065219)
--(axis cs:0.637,-1.41293687818648)
--(axis cs:0.638,-1.41200283654345)
--(axis cs:0.639,-1.4110456778065)
--(axis cs:0.64,-1.41006595383461)
--(axis cs:0.641,-1.40906422496759)
--(axis cs:0.642,-1.40804106001233)
--(axis cs:0.643,-1.40699703622938)
--(axis cs:0.644,-1.40593273932012)
--(axis cs:0.645,-1.40484876341423)
--(axis cs:0.646,-1.4037457110576)
--(axis cs:0.647,-1.40262419320065)
--(axis cs:0.648,-1.40148482907626)
--(axis cs:0.649,-1.4003282443348)
--(axis cs:0.65,-1.39915507316197)
--(axis cs:0.651,-1.3979659573178)
--(axis cs:0.652,-1.39676154542981)
--(axis cs:0.653,-1.39554249298219)
--(axis cs:0.654,-1.3943094623055)
--(axis cs:0.655,-1.39306312256669)
--(axis cs:0.656,-1.39180414975958)
--(axis cs:0.657,-1.39053322669563)
--(axis cs:0.658,-1.38925104298602)
--(axis cs:0.659,-1.38795829334715)
--(axis cs:0.66,-1.38665567873198)
--(axis cs:0.661,-1.38534390641423)
--(axis cs:0.662,-1.38402368877101)
--(axis cs:0.663,-1.38269574327437)
--(axis cs:0.664,-1.38136079248311)
--(axis cs:0.665,-1.38001956403509)
--(axis cs:0.666,-1.37867279063986)
--(axis cs:0.667,-1.37732121007163)
--(axis cs:0.668,-1.37596556506528)
--(axis cs:0.669,-1.3746066012914)
--(axis cs:0.67,-1.37324506936441)
--(axis cs:0.671,-1.37188172389563)
--(axis cs:0.672,-1.37051732268601)
--(axis cs:0.673,-1.36915262671968)
--(axis cs:0.674,-1.36778840015768)
--(axis cs:0.675,-1.36642541033219)
--(axis cs:0.676,-1.36506442774107)
--(axis cs:0.677,-1.36370622604274)
--(axis cs:0.678,-1.36235158131963)
--(axis cs:0.679,-1.36100127071499)
--(axis cs:0.68,-1.35965607468846)
--(axis cs:0.681,-1.3583167750063)
--(axis cs:0.682,-1.35698415459561)
--(axis cs:0.683,-1.3556589975395)
--(axis cs:0.684,-1.35434208907245)
--(axis cs:0.685,-1.3530342155762)
--(axis cs:0.686,-1.35173616457579)
--(axis cs:0.687,-1.35044872462463)
--(axis cs:0.688,-1.349172683143)
--(axis cs:0.689,-1.34790882846659)
--(axis cs:0.69,-1.34665794881451)
--(axis cs:0.691,-1.34542083148009)
--(axis cs:0.692,-1.34419826282696)
--(axis cs:0.693,-1.34299102828545)
--(axis cs:0.694,-1.34179991234926)
--(axis cs:0.695,-1.34062569857243)
--(axis cs:0.696,-1.33946916956658)
--(axis cs:0.697,-1.33833110564457)
--(axis cs:0.698,-1.33721228462627)
--(axis cs:0.699,-1.33611348308555)
--(axis cs:0.7,-1.33503547459953)
--(axis cs:0.701,-1.33397902973552)
--(axis cs:0.702,-1.33294491604794)
--(axis cs:0.703,-1.33193389807534)
--(axis cs:0.704,-1.33094673733772)
--(axis cs:0.705,-1.32998419233409)
--(axis cs:0.706,-1.32904701804658)
--(axis cs:0.707,-1.32813596413018)
--(axis cs:0.708,-1.32725177729878)
--(axis cs:0.709,-1.32639519952334)
--(axis cs:0.71,-1.32556696777215)
--(axis cs:0.711,-1.3247678140075)
--(axis cs:0.712,-1.32399846518256)
--(axis cs:0.713,-1.32325964323837)
--(axis cs:0.714,-1.32255206510092)
--(axis cs:0.715,-1.32187644262589)
--(axis cs:0.716,-1.32123348069866)
--(axis cs:0.717,-1.32062387869299)
--(axis cs:0.718,-1.32004833000698)
--(axis cs:0.719,-1.3195075212158)
--(axis cs:0.72,-1.31900213206756)
--(axis cs:0.721,-1.31853283547916)
--(axis cs:0.722,-1.31810029753225)
--(axis cs:0.723,-1.3177051774692)
--(axis cs:0.724,-1.31734812768902)
--(axis cs:0.725,-1.31702979301497)
--(axis cs:0.726,-1.31675080973528)
--(axis cs:0.727,-1.31651180725334)
--(axis cs:0.728,-1.31631340664149)
--(axis cs:0.729,-1.31615622057428)
--(axis cs:0.73,-1.31604085332267)
--(axis cs:0.731,-1.31596790074814)
--(axis cs:0.732,-1.31593795029681)
--(axis cs:0.733,-1.31595158099332)
--(axis cs:0.734,-1.31600936336657)
--(axis cs:0.735,-1.31611185802226)
--(axis cs:0.736,-1.31625961682741)
--(axis cs:0.737,-1.31645318247208)
--(axis cs:0.738,-1.31669308798757)
--(axis cs:0.739,-1.31697985673835)
--(axis cs:0.74,-1.31731400241377)
--(axis cs:0.741,-1.31769602901971)
--(axis cs:0.742,-1.31812643086999)
--(axis cs:0.743,-1.31860569257755)
--(axis cs:0.744,-1.31913428870689)
--(axis cs:0.745,-1.31971268296168)
--(axis cs:0.746,-1.32034132929771)
--(axis cs:0.747,-1.32102067115664)
--(axis cs:0.748,-1.32175114139171)
--(axis cs:0.749,-1.32253316225684)
--(axis cs:0.75,-1.32336714539553)
--(axis cs:0.751,-1.32425349182945)
--(axis cs:0.752,-1.32519259194691)
--(axis cs:0.753,-1.32618482549101)
--(axis cs:0.754,-1.32723056110683)
--(axis cs:0.755,-1.32833015623107)
--(axis cs:0.756,-1.32948395750206)
--(axis cs:0.757,-1.33069230039419)
--(axis cs:0.758,-1.33195550920411)
--(axis cs:0.759,-1.33327389703701)
--(axis cs:0.76,-1.33464776579266)
--(axis cs:0.761,-1.33607740615125)
--(axis cs:0.762,-1.33756309755894)
--(axis cs:0.763,-1.33910510821289)
--(axis cs:0.764,-1.34070369484839)
--(axis cs:0.765,-1.34235910264659)
--(axis cs:0.766,-1.34407156542557)
--(axis cs:0.767,-1.34584130557267)
--(axis cs:0.768,-1.34766853402865)
--(axis cs:0.769,-1.34955345027177)
--(axis cs:0.77,-1.35149624230156)
--(axis cs:0.771,-1.35349708662252)
--(axis cs:0.772,-1.35555614822763)
--(axis cs:0.773,-1.35767358058165)
--(axis cs:0.774,-1.35984952568982)
--(axis cs:0.775,-1.36208411396326)
--(axis cs:0.776,-1.36437746412982)
--(axis cs:0.777,-1.36672968349841)
--(axis cs:0.778,-1.36914086794609)
--(axis cs:0.779,-1.3716111019008)
--(axis cs:0.78,-1.37414045832397)
--(axis cs:0.781,-1.37672899869315)
--(axis cs:0.782,-1.37937677298442)
--(axis cs:0.783,-1.38208381965489)
--(axis cs:0.784,-1.38485016563582)
--(axis cs:0.785,-1.38767582679823)
--(axis cs:0.786,-1.39056080730105)
--(axis cs:0.787,-1.39350509980864)
--(axis cs:0.788,-1.39650868580356)
--(axis cs:0.789,-1.39957153556923)
--(axis cs:0.79,-1.40269360817252)
--(axis cs:0.791,-1.40587485144648)
--(axis cs:0.792,-1.40911520197297)
--(axis cs:0.793,-1.4124145850654)
--(axis cs:0.794,-1.41577291475145)
--(axis cs:0.795,-1.41919009375589)
--(axis cs:0.796,-1.4226660139246)
--(axis cs:0.797,-1.42620055633664)
--(axis cs:0.798,-1.42979359031301)
--(axis cs:0.799,-1.43344497438283)
--(axis cs:0.8,-1.43715455629569)
--(axis cs:0.801,-1.44092217300554)
--(axis cs:0.802,-1.44474765065456)
--(axis cs:0.803,-1.44863080455722)
--(axis cs:0.804,-1.45257143918447)
--(axis cs:0.805,-1.45656934814794)
--(axis cs:0.806,-1.46062431418446)
--(axis cs:0.807,-1.46473610914048)
--(axis cs:0.808,-1.46890449416697)
--(axis cs:0.809,-1.47312922087054)
--(axis cs:0.81,-1.47741002916054)
--(axis cs:0.811,-1.48174664842073)
--(axis cs:0.812,-1.48613879781286)
--(axis cs:0.813,-1.49058618626273)
--(axis cs:0.814,-1.49508851244649)
--(axis cs:0.815,-1.49964546477708)
--(axis cs:0.816,-1.50425672139082)
--(axis cs:0.817,-1.50892195013417)
--(axis cs:0.818,-1.51364080855069)
--(axis cs:0.819,-1.51841294386813)
--(axis cs:0.82,-1.52323799298576)
--(axis cs:0.821,-1.5281155824618)
--(axis cs:0.822,-1.53304532950157)
--(axis cs:0.823,-1.53802684196888)
--(axis cs:0.824,-1.54305971637169)
--(axis cs:0.825,-1.54814353965862)
--(axis cs:0.826,-1.55327788924276)
--(axis cs:0.827,-1.55846233299099)
--(axis cs:0.828,-1.56369642921346)
--(axis cs:0.829,-1.56897972665327)
--(axis cs:0.83,-1.57431176447625)
--(axis cs:0.831,-1.57969207226102)
--(axis cs:0.832,-1.58512016998912)
--(axis cs:0.833,-1.59059556803539)
--(axis cs:0.834,-1.59611776715846)
--(axis cs:0.835,-1.60168625849148)
--(axis cs:0.836,-1.60730052384598)
--(axis cs:0.837,-1.61296003750984)
--(axis cs:0.838,-1.61866426336272)
--(axis cs:0.839,-1.62441265618496)
--(axis cs:0.84,-1.63020466203456)
--(axis cs:0.841,-1.63603971823967)
--(axis cs:0.842,-1.64191725339134)
--(axis cs:0.843,-1.64783668733635)
--(axis cs:0.844,-1.65379743117016)
--(axis cs:0.845,-1.65979888723012)
--(axis cs:0.846,-1.66584044908866)
--(axis cs:0.847,-1.67192150154673)
--(axis cs:0.848,-1.67804142103007)
--(axis cs:0.849,-1.68419957686361)
--(axis cs:0.85,-1.69039532877326)
--(axis cs:0.851,-1.69662802852747)
--(axis cs:0.852,-1.70289702017947)
--(axis cs:0.853,-1.70920164006262)
--(axis cs:0.854,-1.71554121678579)
--(axis cs:0.855,-1.7219150712289)
--(axis cs:0.856,-1.7283225165386)
--(axis cs:0.857,-1.73476285812394)
--(axis cs:0.858,-1.7412353936523)
--(axis cs:0.859,-1.74773941304527)
--(axis cs:0.86,-1.75427419912416)
--(axis cs:0.861,-1.76083902890823)
--(axis cs:0.862,-1.76743317090685)
--(axis cs:0.863,-1.77405588704999)
--(axis cs:0.864,-1.78070643286141)
--(axis cs:0.865,-1.78738405745665)
--(axis cs:0.866,-1.79408800354111)
--(axis cs:0.867,-1.80081750740818)
--(axis cs:0.868,-1.8075717989375)
--(axis cs:0.869,-1.81435010159327)
--(axis cs:0.87,-1.82115163242252)
--(axis cs:0.871,-1.82797560265407)
--(axis cs:0.872,-1.83482121924511)
--(axis cs:0.873,-1.84168768213104)
--(axis cs:0.874,-1.84857418620655)
--(axis cs:0.875,-1.85547992154591)
--(axis cs:0.876,-1.86240407340352)
--(axis cs:0.877,-1.86934582221447)
--(axis cs:0.878,-1.8763043435952)
--(axis cs:0.879,-1.88327880834416)
--(axis cs:0.88,-1.89026838244251)
--(axis cs:0.881,-1.89727222713179)
--(axis cs:0.882,-1.9042895010946)
--(axis cs:0.883,-1.91131935832111)
--(axis cs:0.884,-1.91836094884551)
--(axis cs:0.885,-1.92541341972141)
--(axis cs:0.886,-1.93247591502482)
--(axis cs:0.887,-1.93954757585721)
--(axis cs:0.888,-1.94662754034848)
--(axis cs:0.889,-1.95371494366001)
--(axis cs:0.89,-1.96080891798774)
--(axis cs:0.891,-1.96790859265226)
--(axis cs:0.892,-1.97501309638535)
--(axis cs:0.893,-1.9821215551672)
--(axis cs:0.894,-1.98923309306746)
--(axis cs:0.895,-1.99634683322519)
--(axis cs:0.896,-2.0034618978543)
--(axis cs:0.897,-2.01057740824881)
--(axis cs:0.898,-2.01769248478821)
--(axis cs:0.899,-2.02480624694275)
--(axis cs:0.9,-2.0319178132788)
--(axis cs:0.901,-2.03902630189398)
--(axis cs:0.902,-2.04613083260995)
--(axis cs:0.903,-2.05323052413447)
--(axis cs:0.904,-2.06032449602339)
--(axis cs:0.905,-2.0674118690939)
--(axis cs:0.906,-2.07449176543204)
--(axis cs:0.907,-2.08156330840016)
--(axis cs:0.908,-2.08862562264431)
--(axis cs:0.909,-2.09567783410165)
--(axis cs:0.91,-2.10271907000782)
--(axis cs:0.911,-2.10974846045156)
--(axis cs:0.912,-2.11676513844445)
--(axis cs:0.913,-2.12376823861503)
--(axis cs:0.914,-2.13075689908354)
--(axis cs:0.915,-2.13773026147792)
--(axis cs:0.916,-2.14468747094308)
--(axis cs:0.917,-2.15162767615012)
--(axis cs:0.918,-2.15855002930548)
--(axis cs:0.919,-2.16545368616013)
--(axis cs:0.92,-2.17233780634396)
--(axis cs:0.921,-2.17920155563143)
--(axis cs:0.922,-2.18604410332402)
--(axis cs:0.923,-2.19286462393483)
--(axis cs:0.924,-2.19966229767612)
--(axis cs:0.925,-2.20643631047003)
--(axis cs:0.926,-2.21318585395916)
--(axis cs:0.927,-2.21991012551711)
--(axis cs:0.928,-2.22660832825895)
--(axis cs:0.929,-2.23327967105158)
--(axis cs:0.93,-2.23992337004998)
--(axis cs:0.931,-2.24653864856523)
--(axis cs:0.932,-2.25312473609083)
--(axis cs:0.933,-2.25968086986299)
--(axis cs:0.934,-2.26620629487328)
--(axis cs:0.935,-2.27270026388016)
--(axis cs:0.936,-2.2791620374203)
--(axis cs:0.937,-2.28559088381995)
--(axis cs:0.938,-2.29198607920601)
--(axis cs:0.939,-2.29834690779393)
--(axis cs:0.94,-2.30467266381612)
--(axis cs:0.941,-2.31096264934461)
--(axis cs:0.942,-2.31721617561719)
--(axis cs:0.943,-2.32343256343252)
--(axis cs:0.944,-2.3296111431619)
--(axis cs:0.945,-2.33575125476099)
--(axis cs:0.946,-2.34185224778138)
--(axis cs:0.947,-2.34791348138196)
--(axis cs:0.948,-2.35393432434023)
--(axis cs:0.949,-2.35991415588703)
--(axis cs:0.95,-2.36585236639175)
--(axis cs:0.951,-2.37174835591667)
--(axis cs:0.952,-2.37760153554215)
--(axis cs:0.953,-2.38341132740947)
--(axis cs:0.954,-2.38917716473225)
--(axis cs:0.955,-2.39489849180773)
--(axis cs:0.956,-2.40057476402791)
--(axis cs:0.957,-2.4062054478905)
--(axis cs:0.958,-2.41179002101152)
--(axis cs:0.959,-2.41732797318385)
--(axis cs:0.96,-2.42281880605496)
--(axis cs:0.961,-2.42826203271388)
--(axis cs:0.962,-2.43365717842752)
--(axis cs:0.963,-2.43900378065139)
--(axis cs:0.964,-2.44430138904009)
--(axis cs:0.965,-2.44954956545764)
--(axis cs:0.966,-2.4547478839877)
--(axis cs:0.967,-2.45989593094361)
--(axis cs:0.968,-2.46499330487892)
--(axis cs:0.969,-2.47003961729692)
--(axis cs:0.97,-2.47503449252423)
--(axis cs:0.971,-2.47997756732349)
--(axis cs:0.972,-2.48486849136515)
--(axis cs:0.973,-2.48970692723686)
--(axis cs:0.974,-2.49449255045267)
--(axis cs:0.975,-2.4992250494621)
--(axis cs:0.976,-2.50390412565895)
--(axis cs:0.977,-2.50852949339016)
--(axis cs:0.978,-2.51310087996428)
--(axis cs:0.979,-2.5176180258123)
--(axis cs:0.98,-2.52208068488749)
--(axis cs:0.981,-2.52648862418221)
--(axis cs:0.982,-2.53084162391482)
--(axis cs:0.983,-2.53513947755426)
--(axis cs:0.984,-2.53938199182764)
--(axis cs:0.985,-2.54356898672785)
--(axis cs:0.986,-2.54770029552087)
--(axis cs:0.987,-2.55177576475307)
--(axis cs:0.988,-2.55579525425832)
--(axis cs:0.989,-2.55975863716494)
--(axis cs:0.99,-2.56366579987602)
--(axis cs:0.991,-2.56751664230131)
--(axis cs:0.992,-2.57131107771179)
--(axis cs:0.993,-2.57504903260044)
--(axis cs:0.994,-2.57873044668833)
--(axis cs:0.995,-2.58235527293056)
--(axis cs:0.996,-2.58592347752214)
--(axis cs:0.997,-2.58943503990374)
--(axis cs:0.998,-2.59288995276731)
--(axis cs:0.999,-2.59628822206158)
--(axis cs:0.999,1.85453371010685)
--(axis cs:0.999,1.85453371010685)
--(axis cs:0.998,1.85119024461949)
--(axis cs:0.997,1.84779264965816)
--(axis cs:0.996,1.8443409160928)
--(axis cs:0.995,1.84083504745836)
--(axis cs:0.994,1.83727505995443)
--(axis cs:0.993,1.8336609824444)
--(axis cs:0.992,1.82999285645438)
--(axis cs:0.991,1.82627073617177)
--(axis cs:0.99,1.82249468844343)
--(axis cs:0.989,1.81866479277354)
--(axis cs:0.988,1.81478114144917)
--(axis cs:0.987,1.81084383967638)
--(axis cs:0.986,1.8068530053747)
--(axis cs:0.985,1.80280876919335)
--(axis cs:0.984,1.79871127450689)
--(axis cs:0.983,1.79456067741033)
--(axis cs:0.982,1.79035714671388)
--(axis cs:0.981,1.78610086393712)
--(axis cs:0.98,1.78179202330285)
--(axis cs:0.979,1.77743083173032)
--(axis cs:0.978,1.77301750881288)
--(axis cs:0.977,1.76855228664792)
--(axis cs:0.976,1.76403541027459)
--(axis cs:0.975,1.75946713730942)
--(axis cs:0.974,1.75484773779897)
--(axis cs:0.973,1.75017749421014)
--(axis cs:0.972,1.74545670141991)
--(axis cs:0.971,1.74068566670451)
--(axis cs:0.97,1.73586470972797)
--(axis cs:0.969,1.73099416253007)
--(axis cs:0.968,1.72607436951366)
--(axis cs:0.967,1.72110568701444)
--(axis cs:0.966,1.71608848364778)
--(axis cs:0.965,1.71102314041522)
--(axis cs:0.964,1.70591005005713)
--(axis cs:0.963,1.70074961703699)
--(axis cs:0.962,1.69554225752549)
--(axis cs:0.961,1.69028839938399)
--(axis cs:0.96,1.68498848214719)
--(axis cs:0.959,1.67964295700514)
--(axis cs:0.958,1.67425228678446)
--(axis cs:0.957,1.66881694527392)
--(axis cs:0.956,1.66333741759032)
--(axis cs:0.955,1.65781420045639)
--(axis cs:0.954,1.65224780123232)
--(axis cs:0.953,1.64663873789308)
--(axis cs:0.952,1.64098753900649)
--(axis cs:0.951,1.63529474371056)
--(axis cs:0.95,1.62956090168988)
--(axis cs:0.949,1.62378657315125)
--(axis cs:0.948,1.61797232877008)
--(axis cs:0.947,1.61211874847697)
--(axis cs:0.946,1.60622642275241)
--(axis cs:0.945,1.60029595198703)
--(axis cs:0.944,1.59432794570923)
--(axis cs:0.943,1.58832302255806)
--(axis cs:0.942,1.5822818102551)
--(axis cs:0.941,1.57620494557549)
--(axis cs:0.94,1.57009307431805)
--(axis cs:0.939,1.56394685127437)
--(axis cs:0.938,1.55776693984982)
--(axis cs:0.937,1.55155401084213)
--(axis cs:0.936,1.54530874439305)
--(axis cs:0.935,1.53903182821575)
--(axis cs:0.934,1.53272395731175)
--(axis cs:0.933,1.52638583393795)
--(axis cs:0.932,1.5200181675726)
--(axis cs:0.931,1.51362167488041)
--(axis cs:0.93,1.50719707967667)
--(axis cs:0.929,1.5007451128893)
--(axis cs:0.928,1.49426651111582)
--(axis cs:0.927,1.48776201748164)
--(axis cs:0.926,1.48123238173021)
--(axis cs:0.925,1.47467835880043)
--(axis cs:0.924,1.46810070878947)
--(axis cs:0.923,1.46150019691464)
--(axis cs:0.922,1.45487759347439)
--(axis cs:0.921,1.44823367380823)
--(axis cs:0.92,1.44156921825582)
--(axis cs:0.919,1.43488501168166)
--(axis cs:0.918,1.42818184191219)
--(axis cs:0.917,1.42146050208216)
--(axis cs:0.916,1.41472178854233)
--(axis cs:0.915,1.40796650052346)
--(axis cs:0.914,1.40119544009532)
--(axis cs:0.913,1.39440941212491)
--(axis cs:0.912,1.38760922423371)
--(axis cs:0.911,1.38079568675419)
--(axis cs:0.91,1.37396961267924)
--(axis cs:0.909,1.36713181592007)
--(axis cs:0.908,1.36028311245745)
--(axis cs:0.907,1.35342432024241)
--(axis cs:0.906,1.34655625774683)
--(axis cs:0.905,1.33967974392142)
--(axis cs:0.904,1.33279559815293)
--(axis cs:0.903,1.32590464022068)
--(axis cs:0.902,1.31900769025244)
--(axis cs:0.901,1.31210556867955)
--(axis cs:0.9,1.30519909582213)
--(axis cs:0.899,1.29828909006335)
--(axis cs:0.898,1.29137637039403)
--(axis cs:0.897,1.28446175438123)
--(axis cs:0.896,1.27754605773616)
--(axis cs:0.895,1.27063009427277)
--(axis cs:0.894,1.26371467586592)
--(axis cs:0.893,1.25680061240911)
--(axis cs:0.892,1.24988871177188)
--(axis cs:0.891,1.24297977975668)
--(axis cs:0.89,1.23607461916825)
--(axis cs:0.889,1.2291740290073)
--(axis cs:0.888,1.2222788064031)
--(axis cs:0.887,1.2153897444995)
--(axis cs:0.886,1.20850763233856)
--(axis cs:0.885,1.20163325482312)
--(axis cs:0.884,1.19476739267939)
--(axis cs:0.883,1.18791082241949)
--(axis cs:0.882,1.18106431630392)
--(axis cs:0.881,1.17422864230409)
--(axis cs:0.88,1.16740456318032)
--(axis cs:0.879,1.16059283577379)
--(axis cs:0.878,1.15379421291599)
--(axis cs:0.877,1.14700944141925)
--(axis cs:0.876,1.14023926197708)
--(axis cs:0.875,1.13348440913486)
--(axis cs:0.874,1.12674561126083)
--(axis cs:0.873,1.1200235905175)
--(axis cs:0.872,1.11331906283355)
--(axis cs:0.871,1.10663273787618)
--(axis cs:0.87,1.09996531882461)
--(axis cs:0.869,1.09331750054332)
--(axis cs:0.868,1.0866899720486)
--(axis cs:0.867,1.08008341509134)
--(axis cs:0.866,1.07349850359524)
--(axis cs:0.865,1.06693590363976)
--(axis cs:0.864,1.06039627344393)
--(axis cs:0.863,1.05388026335107)
--(axis cs:0.862,1.04738851581449)
--(axis cs:0.861,1.04092166538419)
--(axis cs:0.86,1.03448033869457)
--(axis cs:0.859,1.02806515429506)
--(axis cs:0.858,1.02167672089082)
--(axis cs:0.857,1.01531563976991)
--(axis cs:0.856,1.00898250363547)
--(axis cs:0.855,1.00267789602036)
--(axis cs:0.854,0.996402391288046)
--(axis cs:0.853,0.990156554634851)
--(axis cs:0.852,0.983940942093589)
--(axis cs:0.851,0.977756100538723)
--(axis cs:0.85,0.971602567693006)
--(axis cs:0.849,0.965480872135657)
--(axis cs:0.848,0.959391533312108)
--(axis cs:0.847,0.953335061323812)
--(axis cs:0.846,0.947311955457049)
--(axis cs:0.845,0.94132270642981)
--(axis cs:0.844,0.935367795277591)
--(axis cs:0.843,0.929447693016478)
--(axis cs:0.842,0.923562860667888)
--(axis cs:0.841,0.917713749285111)
--(axis cs:0.84,0.911900799981689)
--(axis cs:0.839,0.906124443961636)
--(axis cs:0.838,0.900385102551519)
--(axis cs:0.837,0.894683187234414)
--(axis cs:0.836,0.889019099685754)
--(axis cs:0.835,0.883393231474136)
--(axis cs:0.834,0.87780596293435)
--(axis cs:0.833,0.872257665721167)
--(axis cs:0.832,0.866748701288734)
--(axis cs:0.831,0.861279420666958)
--(axis cs:0.83,0.855850164512997)
--(axis cs:0.829,0.850461263164683)
--(axis cs:0.828,0.845113036695819)
--(axis cs:0.827,0.839805794973381)
--(axis cs:0.826,0.834539837716583)
--(axis cs:0.825,0.829315454557789)
--(axis cs:0.824,0.824132925105258)
--(axis cs:0.823,0.818992519007685)
--(axis cs:0.822,0.813894496020525)
--(axis cs:0.821,0.808839106043845)
--(axis cs:0.82,0.803826587610957)
--(axis cs:0.819,0.798857169691206)
--(axis cs:0.818,0.79393107176519)
--(axis cs:0.817,0.789048503036083)
--(axis cs:0.816,0.784209662509448)
--(axis cs:0.815,0.779414739074509)
--(axis cs:0.814,0.774663911586819)
--(axis cs:0.813,0.769957348952274)
--(axis cs:0.812,0.765295210212403)
--(axis cs:0.811,0.760677644630864)
--(axis cs:0.81,0.756104791781098)
--(axis cs:0.809,0.751576781635042)
--(axis cs:0.808,0.747093734652846)
--(axis cs:0.807,0.74265576159777)
--(axis cs:0.806,0.738262962590031)
--(axis cs:0.805,0.733915429056075)
--(axis cs:0.804,0.729613242824569)
--(axis cs:0.803,0.725356476041091)
--(axis cs:0.802,0.721145191264917)
--(axis cs:0.801,0.716979441566158)
--(axis cs:0.8,0.712859270623143)
--(axis cs:0.799,0.708784712819964)
--(axis cs:0.798,0.704755793344055)
--(axis cs:0.797,0.700772528283744)
--(axis cs:0.796,0.696834924725634)
--(axis cs:0.795,0.692942980826682)
--(axis cs:0.794,0.689096685046931)
--(axis cs:0.793,0.685296017095969)
--(axis cs:0.792,0.681540947926163)
--(axis cs:0.791,0.677743596952652)
--(axis cs:0.79,0.673991004807748)
--(axis cs:0.789,0.670285304754749)
--(axis cs:0.788,0.666626442853193)
--(axis cs:0.787,0.663014356050754)
--(axis cs:0.786,0.659448972272911)
--(axis cs:0.785,0.655930210511473)
--(axis cs:0.784,0.652457980911843)
--(axis cs:0.783,0.649032184548396)
--(axis cs:0.782,0.645652713287808)
--(axis cs:0.781,0.642319450470693)
--(axis cs:0.78,0.639032270540043)
--(axis cs:0.779,0.635791039111484)
--(axis cs:0.778,0.632595613051759)
--(axis cs:0.777,0.629445840555127)
--(axis cs:0.776,0.626341561217599)
--(axis cs:0.775,0.623282606108918)
--(axis cs:0.774,0.620268797842159)
--(axis cs:0.773,0.61729995063627)
--(axis cs:0.772,0.614375870080875)
--(axis cs:0.771,0.611496353301475)
--(axis cs:0.77,0.608661189121592)
--(axis cs:0.769,0.605870158018947)
--(axis cs:0.768,0.603123032179466)
--(axis cs:0.767,0.600419575548346)
--(axis cs:0.766,0.597759543878071)
--(axis cs:0.765,0.595142684773374)
--(axis cs:0.764,0.592568737733034)
--(axis cs:0.763,0.590037434188496)
--(axis cs:0.762,0.587548497537381)
--(axis cs:0.761,0.585101642993088)
--(axis cs:0.76,0.58269657772618)
--(axis cs:0.759,0.580333001009573)
--(axis cs:0.758,0.578010604240625)
--(axis cs:0.757,0.575729070959681)
--(axis cs:0.756,0.573488076865233)
--(axis cs:0.755,0.571287289825674)
--(axis cs:0.754,0.569126369887658)
--(axis cs:0.753,0.567004969281287)
--(axis cs:0.752,0.564922732661175)
--(axis cs:0.751,0.56287929675909)
--(axis cs:0.75,0.560874290490038)
--(axis cs:0.749,0.558907335273873)
--(axis cs:0.748,0.556978045023133)
--(axis cs:0.747,0.555086026127665)
--(axis cs:0.746,0.553230877436106)
--(axis cs:0.745,0.551412190234225)
--(axis cs:0.744,0.549629548220209)
--(axis cs:0.743,0.547882527525755)
--(axis cs:0.742,0.546170697246939)
--(axis cs:0.741,0.544493618525457)
--(axis cs:0.74,0.542850845168182)
--(axis cs:0.739,0.541241923873437)
--(axis cs:0.738,0.539666394188999)
--(axis cs:0.737,0.538123788467628)
--(axis cs:0.736,0.536613631820187)
--(axis cs:0.735,0.535135442066438)
--(axis cs:0.734,0.533688729683601)
--(axis cs:0.733,0.532272998127324)
--(axis cs:0.732,0.5308877440872)
--(axis cs:0.731,0.529532456493513)
--(axis cs:0.73,0.52820661761215)
--(axis cs:0.729,0.526909703038406)
--(axis cs:0.728,0.525641181634612)
--(axis cs:0.727,0.52440051546637)
--(axis cs:0.726,0.523187159737474)
--(axis cs:0.725,0.522000562723611)
--(axis cs:0.724,0.520840165754565)
--(axis cs:0.723,0.519705404302482)
--(axis cs:0.722,0.518595706545901)
--(axis cs:0.721,0.517510494108326)
--(axis cs:0.72,0.516449182586092)
--(axis cs:0.719,0.515411181478241)
--(axis cs:0.718,0.514395894116063)
--(axis cs:0.717,0.513402717592403)
--(axis cs:0.716,0.512431042690823)
--(axis cs:0.715,0.511480253814703)
--(axis cs:0.714,0.510549729609357)
--(axis cs:0.713,0.509638843243077)
--(axis cs:0.712,0.508746961146009)
--(axis cs:0.711,0.507873444526077)
--(axis cs:0.71,0.507017649344839)
--(axis cs:0.709,0.506178926250454)
--(axis cs:0.708,0.505356620511348)
--(axis cs:0.707,0.504550071950658)
--(axis cs:0.706,0.503758614881497)
--(axis cs:0.705,0.502981578257324)
--(axis cs:0.704,0.50221828709559)
--(axis cs:0.703,0.50146806040916)
--(axis cs:0.702,0.500730212687735)
--(axis cs:0.701,0.500004054256429)
--(axis cs:0.7,0.49928889122044)
--(axis cs:0.699,0.49858402541108)
--(axis cs:0.698,0.497888754333225)
--(axis cs:0.697,0.497202371114192)
--(axis cs:0.696,0.496524164462222)
--(axis cs:0.695,0.495853420089824)
--(axis cs:0.694,0.495189419585535)
--(axis cs:0.693,0.494531440558581)
--(axis cs:0.692,0.493878757752984)
--(axis cs:0.691,0.493230643009292)
--(axis cs:0.69,0.492586365228018)
--(axis cs:0.689,0.49194519033479)
--(axis cs:0.688,0.491306381247214)
--(axis cs:0.687,0.490669197843437)
--(axis cs:0.686,0.490032897618995)
--(axis cs:0.685,0.489396736513956)
--(axis cs:0.684,0.488759967142392)
--(axis cs:0.683,0.488121840635193)
--(axis cs:0.682,0.487481606716608)
--(axis cs:0.681,0.486838513686906)
--(axis cs:0.68,0.486191808406748)
--(axis cs:0.679,0.485540736283242)
--(axis cs:0.678,0.484884541257646)
--(axis cs:0.677,0.484222465915955)
--(axis cs:0.676,0.483553753195361)
--(axis cs:0.675,0.482877644411919)
--(axis cs:0.674,0.482193380456058)
--(axis cs:0.673,0.481500202426921)
--(axis cs:0.672,0.480797351633279)
--(axis cs:0.671,0.480084069595934)
--(axis cs:0.67,0.479359598051546)
--(axis cs:0.669,0.478623178957854)
--(axis cs:0.668,0.477874054500254)
--(axis cs:0.667,0.477111467792727)
--(axis cs:0.666,0.476334663677752)
--(axis cs:0.665,0.475542886997628)
--(axis cs:0.664,0.474735384381011)
--(axis cs:0.663,0.473911404344054)
--(axis cs:0.662,0.47307019730776)
--(axis cs:0.661,0.472211015616408)
--(axis cs:0.66,0.471333113556976)
--(axis cs:0.659,0.470435747379556)
--(axis cs:0.658,0.46951817531869)
--(axis cs:0.657,0.468579658664548)
--(axis cs:0.656,0.467619461675197)
--(axis cs:0.655,0.466636850627688)
--(axis cs:0.654,0.465631095329453)
--(axis cs:0.653,0.46460146915465)
--(axis cs:0.652,0.463547249073133)
--(axis cs:0.651,0.462467715680031)
--(axis cs:0.65,0.461362153225879)
--(axis cs:0.649,0.460229849647293)
--(axis cs:0.648,0.459070096598135)
--(axis cs:0.647,0.457882190085507)
--(axis cs:0.646,0.456643996208024)
--(axis cs:0.645,0.455358898006505)
--(axis cs:0.644,0.454044010071647)
--(axis cs:0.643,0.452698665340637)
--(axis cs:0.642,0.45132220177716)
--(axis cs:0.641,0.44991396241015)
--(axis cs:0.64,0.448473295372788)
--(axis cs:0.639,0.4469995539417)
--(axis cs:0.638,0.445492096576349)
--(axis cs:0.637,0.443950286958583)
--(axis cs:0.636,0.442373495094352)
--(axis cs:0.635,0.440761096866108)
--(axis cs:0.634,0.43911247336565)
--(axis cs:0.633,0.437427012140407)
--(axis cs:0.632,0.435704107235541)
--(axis cs:0.631,0.433943159235252)
--(axis cs:0.63,0.432143575303973)
--(axis cs:0.629,0.430304769227433)
--(axis cs:0.628,0.428426161453576)
--(axis cs:0.627,0.426507179133312)
--(axis cs:0.626,0.424547256161089)
--(axis cs:0.625,0.42254583358534)
--(axis cs:0.624,0.420502360617777)
--(axis cs:0.623,0.418416292752282)
--(axis cs:0.622,0.416287093127612)
--(axis cs:0.621,0.414114232728259)
--(axis cs:0.62,0.411897190424265)
--(axis cs:0.619,0.409635453010647)
--(axis cs:0.618,0.40732851524642)
--(axis cs:0.617,0.404975879893208)
--(axis cs:0.616,0.402577057753436)
--(axis cs:0.615,0.400131567708092)
--(axis cs:0.614,0.397638936754049)
--(axis cs:0.613,0.395098700527045)
--(axis cs:0.612,0.392510403830311)
--(axis cs:0.611,0.389873599240776)
--(axis cs:0.61,0.387187848272881)
--(axis cs:0.609,0.384452721469388)
--(axis cs:0.608,0.381667798435911)
--(axis cs:0.607,0.378832667874839)
--(axis cs:0.606,0.375946927618673)
--(axis cs:0.605,0.373010184662741)
--(axis cs:0.604,0.37002205519731)
--(axis cs:0.603,0.366982164639083)
--(axis cs:0.602,0.363890147662077)
--(axis cs:0.601,0.360745648726198)
--(axis cs:0.6,0.357548322222305)
--(axis cs:0.599,0.354297831655157)
--(axis cs:0.598,0.350993850460417)
--(axis cs:0.597,0.347636062044428)
--(axis cs:0.596,0.344224159810754)
--(axis cs:0.595,0.340757847185962)
--(axis cs:0.594,0.337236837644648)
--(axis cs:0.593,0.333660854733702)
--(axis cs:0.592,0.330029632095818)
--(axis cs:0.591,0.326342913492223)
--(axis cs:0.59,0.322600452872954)
--(axis cs:0.589,0.318802015009848)
--(axis cs:0.588,0.314947374793356)
--(axis cs:0.587,0.311036317536238)
--(axis cs:0.586,0.307068639174946)
--(axis cs:0.585,0.30304414628683)
--(axis cs:0.584,0.298962656106445)
--(axis cs:0.583,0.294823996540961)
--(axis cs:0.582,0.290628006184658)
--(axis cs:0.581,0.286374534332508)
--(axis cs:0.58,0.282063440992826)
--(axis cs:0.579,0.2776945969171)
--(axis cs:0.578,0.27326788394834)
--(axis cs:0.577,0.26878319473361)
--(axis cs:0.576,0.264240432797187)
--(axis cs:0.575,0.259639512645389)
--(axis cs:0.574,0.254980359772575)
--(axis cs:0.573,0.250262910666093)
--(axis cs:0.572,0.245487112810135)
--(axis cs:0.571,0.240652924688516)
--(axis cs:0.57,0.235760315786339)
--(axis cs:0.569,0.230809266590538)
--(axis cs:0.568,0.225799768599917)
--(axis cs:0.567,0.220731824432228)
--(axis cs:0.566,0.215605447780744)
--(axis cs:0.565,0.210420663338356)
--(axis cs:0.564,0.205177506790555)
--(axis cs:0.563,0.199876024808249)
--(axis cs:0.562,0.194516275039308)
--(axis cs:0.561,0.189098326098803)
--(axis cs:0.56,0.183622257557921)
--(axis cs:0.559,0.178088159931526)
--(axis cs:0.558,0.172496134623659)
--(axis cs:0.557,0.166846293750312)
--(axis cs:0.556,0.161138760514674)
--(axis cs:0.555,0.155342050580719)
--(axis cs:0.554,0.149463656655797)
--(axis cs:0.553,0.143526574285121)
--(axis cs:0.552,0.137530965521802)
--(axis cs:0.551,0.131477003161788)
--(axis cs:0.55,0.125364870723219)
--(axis cs:0.549,0.119194762424443)
--(axis cs:0.548,0.112966883053259)
--(axis cs:0.547,0.106681447548656)
--(axis cs:0.546,0.100338681735538)
--(axis cs:0.545,0.0939388216206891)
--(axis cs:0.544,0.0874821132537052)
--(axis cs:0.543,0.0809688126973941)
--(axis cs:0.542,0.0743991859966877)
--(axis cs:0.541,0.0677735091460366)
--(axis cs:0.54,0.0610920680552431)
--(axis cs:0.539,0.0543551585136989)
--(axis cs:0.538,0.0475630857843691)
--(axis cs:0.537,0.0407161643589414)
--(axis cs:0.536,0.0338147186823619)
--(axis cs:0.535,0.0268590821392568)
--(axis cs:0.534,0.0198495969777732)
--(axis cs:0.533,0.0127866142660635)
--(axis cs:0.532,0.00567049384702972)
--(axis cs:0.531,-0.00149839570871479)
--(axis cs:0.53,-0.00871967715172794)
--(axis cs:0.529,-0.0159929646317639)
--(axis cs:0.528,-0.0233178647752154)
--(axis cs:0.527,-0.0306939756328125)
--(axis cs:0.526,-0.038120887274048)
--(axis cs:0.525,-0.0455981824488856)
--(axis cs:0.524,-0.053125436644016)
--(axis cs:0.523,-0.0607022181410655)
--(axis cs:0.522,-0.0683280880768135)
--(axis cs:0.521,-0.0760026005054789)
--(axis cs:0.52,-0.0837253024631386)
--(axis cs:0.519,-0.09149573450857)
--(axis cs:0.518,-0.0993134314762809)
--(axis cs:0.517,-0.107177921123835)
--(axis cs:0.516,-0.115088725699773)
--(axis cs:0.515,-0.123045362107752)
--(axis cs:0.514,-0.131047341977527)
--(axis cs:0.513,-0.139094171738126)
--(axis cs:0.512,-0.14718535269331)
--(axis cs:0.511,-0.155320381099352)
--(axis cs:0.51,-0.163498748323971)
--(axis cs:0.509,-0.171719942395838)
--(axis cs:0.508,-0.179983446433774)
--(axis cs:0.507,-0.188288739712763)
--(axis cs:0.506,-0.196635298384995)
--(axis cs:0.505,-0.205022595562847)
--(axis cs:0.504,-0.213450101404188)
--(axis cs:0.503,-0.2219172832001)
--(axis cs:0.502,-0.230423605465069)
--(axis cs:0.501,-0.238968530029734)
--(axis cs:0.5,-0.247551517040469)
--(axis cs:0.499,-0.25617202525402)
--(axis cs:0.498,-0.264829511026494)
--(axis cs:0.497,-0.273523430015648)
--(axis cs:0.496,-0.282253237297155)
--(axis cs:0.495,-0.291018387460466)
--(axis cs:0.494,-0.299818334707116)
--(axis cs:0.493,-0.308652532951539)
--(axis cs:0.492,-0.317520435924466)
--(axis cs:0.491,-0.326421497524695)
--(axis cs:0.49,-0.335355173486831)
--(axis cs:0.489,-0.344320919412685)
--(axis cs:0.488,-0.353318192419356)
--(axis cs:0.487,-0.362346451629612)
--(axis cs:0.486,-0.371405158275834)
--(axis cs:0.485,-0.380493775806278)
--(axis cs:0.484,-0.389611769993733)
--(axis cs:0.483,-0.39875860904661)
--(axis cs:0.482,-0.407933763722542)
--(axis cs:0.481,-0.417136708653654)
--(axis cs:0.48,-0.426366922063568)
--(axis cs:0.479,-0.435623885328806)
--(axis cs:0.478,-0.444907084447457)
--(axis cs:0.477,-0.454342059680439)
--(axis cs:0.476,-0.463812444388064)
--(axis cs:0.475,-0.473308648373138)
--(axis cs:0.474,-0.482830166526098)
--(axis cs:0.473,-0.492376498542166)
--(axis cs:0.472,-0.501947149240241)
--(axis cs:0.471,-0.511541630310167)
--(axis cs:0.47,-0.521159458340186)
--(axis cs:0.469,-0.530800156316445)
--(axis cs:0.468,-0.540463254155707)
--(axis cs:0.467,-0.5501482888066)
--(axis cs:0.466,-0.559854804352408)
--(axis cs:0.465,-0.569582352115413)
--(axis cs:0.464,-0.579330490762812)
--(axis cs:0.463,-0.58909878641423)
--(axis cs:0.462,-0.598886813334328)
--(axis cs:0.461,-0.608694154963779)
--(axis cs:0.46,-0.618520402277721)
--(axis cs:0.459,-0.628365155471715)
--(axis cs:0.458,-0.638228024161916)
--(axis cs:0.457,-0.648108627486021)
--(axis cs:0.456,-0.658006594205216)
--(axis cs:0.455,-0.667921562807083)
--(axis cs:0.454,-0.677853181609477)
--(axis cs:0.453,-0.687801108865346)
--(axis cs:0.452,-0.697765013566962)
--(axis cs:0.451,-0.707744576042801)
--(axis cs:0.45,-0.717739486723358)
--(axis cs:0.449,-0.727749447590026)
--(axis cs:0.448,-0.737774172306634)
--(axis cs:0.447,-0.747813386313107)
--(axis cs:0.446,-0.757866826919178)
--(axis cs:0.445,-0.767934243398093)
--(axis cs:0.444,-0.778015397080247)
--(axis cs:0.443,-0.788110061446673)
--(axis cs:0.442,-0.798218022685763)
--(axis cs:0.441,-0.808339080541676)
--(axis cs:0.44,-0.818473046968888)
--(axis cs:0.439,-0.828619747391503)
--(axis cs:0.438,-0.838779020855955)
--(axis cs:0.437,-0.848950720106039)
--(axis cs:0.436,-0.859134711656294)
--(axis cs:0.435,-0.869330875863559)
--(axis cs:0.434,-0.879539106996453)
--(axis cs:0.433,-0.889759313302542)
--(axis cs:0.432,-0.899991417224888)
--(axis cs:0.431,-0.910235356511537)
--(axis cs:0.43,-0.920491082935817)
--(axis cs:0.429,-0.930758563104192)
--(axis cs:0.428,-0.941037778722574)
--(axis cs:0.427,-0.951328726627214)
--(axis cs:0.426,-0.961631418809137)
--(axis cs:0.425,-0.971945882431144)
--(axis cs:0.424,-0.982272159836223)
--(axis cs:0.423,-0.992610308545909)
--(axis cs:0.422,-1.00296040125627)
--(axis cs:0.421,-1.01332252664671)
--(axis cs:0.42,-1.02369678875184)
--(axis cs:0.419,-1.03408330686269)
--(axis cs:0.418,-1.04448221590489)
--(axis cs:0.417,-1.05489366630505)
--(axis cs:0.416,-1.06531782381792)
--(axis cs:0.415,-1.07575486930407)
--(axis cs:0.414,-1.0862049984446)
--(axis cs:0.413,-1.09666842137432)
--(axis cs:0.412,-1.10714536220851)
--(axis cs:0.411,-1.11763605885545)
--(axis cs:0.41,-1.12814076244353)
--(axis cs:0.409,-1.13865973554155)
--(axis cs:0.408,-1.14919325138567)
--(axis cs:0.407,-1.15974159193835)
--(axis cs:0.406,-1.17030504519422)
--(axis cs:0.405,-1.180883901394)
--(axis cs:0.404,-1.19147844758937)
--(axis cs:0.403,-1.20208895965006)
--(axis cs:0.402,-1.2127156901809)
--(axis cs:0.401,-1.22335884978433)
--(axis cs:0.4,-1.23401857823715)
--(axis cs:0.399,-1.24430569444796)
--(axis cs:0.398,-1.25464599671706)
--(axis cs:0.397,-1.26503990441194)
--(axis cs:0.396,-1.2754878345765)
--(axis cs:0.395,-1.28599020723648)
--(axis cs:0.394,-1.29654744542187)
--(axis cs:0.393,-1.30715997518303)
--(axis cs:0.392,-1.31782822561346)
--(axis cs:0.391,-1.32855262886633)
--(axis cs:0.39,-1.33933361241922)
--(axis cs:0.389,-2.38205813795999)
--(axis cs:0.388,-2.399976109409)
--(axis cs:0.387,-2.41799554967737)
--(axis cs:0.386,-2.43611742720065)
--(axis cs:0.385,-2.45434271612725)
--(axis cs:0.384,-2.47267239633876)
--(axis cs:0.383,-2.49110745346964)
--(axis cs:0.382,-2.50964887892575)
--(axis cs:0.381,-2.52829766990657)
--(axis cs:0.38,-2.54705482433618)
--(axis cs:0.379,-1.50804659398781)
--(axis cs:0.378,-1.51990605486681)
--(axis cs:0.377,-1.53183299481423)
--(axis cs:0.376,-1.54382792541509)
--(axis cs:0.375,-1.5558913617856)
--(axis cs:0.374,-1.56802382262524)
--(axis cs:0.373,-1.58022583024055)
--(axis cs:0.372,-1.59249791054519)
--(axis cs:0.371,-1.60484059306006)
--(axis cs:0.37,-1.61725441052257)
--(axis cs:0.369,-1.62139752652998)
--(axis cs:0.368,-1.63340699337352)
--(axis cs:0.367,-1.64553352061816)
--(axis cs:0.366,-1.65777853382902)
--(axis cs:0.365,-1.67014345046891)
--(axis cs:0.364,-1.68262968002442)
--(axis cs:0.363,-1.69523862414442)
--(axis cs:0.362,-1.70797167677583)
--(axis cs:0.361,-1.72083022431009)
--(axis cs:0.36,-1.73381564523554)
--(axis cs:0.359,-0.968035296317394)
--(axis cs:0.358,-0.960854033496928)
--(axis cs:0.357,-0.953753216768614)
--(axis cs:0.356,-0.961285342281897)
--(axis cs:0.355,-0.974106252463917)
--(axis cs:0.354,-0.986943049353499)
--(axis cs:0.353,-0.999796716129973)
--(axis cs:0.352,-1.01266824356459)
--(axis cs:0.351,-1.02555863006713)
--(axis cs:0.35,-1.03846891191278)
--(axis cs:0.349,1.20338120965153)
--(axis cs:0.348,1.21272758681519)
--(axis cs:0.347,1.22212548061202)
--(axis cs:0.346,1.23157529776602)
--(axis cs:0.345,1.24107744807502)
--(axis cs:0.344,1.25063234445794)
--(axis cs:0.343,1.26024040296672)
--(axis cs:0.342,1.26990204278899)
--(axis cs:0.341,1.27255229016204)
--(axis cs:0.34,1.27005031829409)
--(axis cs:0.339,15.0997673494765)
--(axis cs:0.338,15.2065632543302)
--(axis cs:0.337,15.314083591711)
--(axis cs:0.336,15.4223333327774)
--(axis cs:0.335,15.5313174822356)
--(axis cs:0.334,15.641041078339)
--(axis cs:0.333,15.7515091928737)
--(axis cs:0.332,15.8627269311451)
--(axis cs:0.331,15.9746994326168)
--(axis cs:0.33,16.0479001628737)
--(axis cs:0.329,-0.72932616890288)
--(axis cs:0.328,-0.727859610968427)
--(axis cs:0.327,-0.735120295001528)
--(axis cs:0.326,-0.742410257132529)
--(axis cs:0.325,-0.749729742239081)
--(axis cs:0.324,-0.757078997119577)
--(axis cs:0.323,-0.764458270508095)
--(axis cs:0.322,-0.771867813084857)
--(axis cs:0.321,-0.77930787749287)
--(axis cs:0.32,-0.786778749727246)
--(axis cs:0.319,7.78391413205087)
--(axis cs:0.318,7.83914105399636)
--(axis cs:0.317,7.89478311400197)
--(axis cs:0.316,7.95084333276918)
--(axis cs:0.315,8.00732475503781)
--(axis cs:0.314,8.06423044973988)
--(axis cs:0.313,8.12156351002944)
--(axis cs:0.312,8.1793270533101)
--(axis cs:0.311,8.23752422127552)
--(axis cs:0.31,8.2575152946655)
--(axis cs:0.309,1.20554598353624)
--(axis cs:0.308,1.21606998213952)
--(axis cs:0.307,1.22664837005885)
--(axis cs:0.306,1.23728154376135)
--(axis cs:0.305,1.24796990527556)
--(axis cs:0.304,1.25871385901176)
--(axis cs:0.303,1.26951381219066)
--(axis cs:0.302,1.2803701748573)
--(axis cs:0.301,1.28236536886361)
--(axis cs:0.3,1.27990111531117)
--(axis cs:0.299,5.87104538340133)
--(axis cs:0.298,5.91360263784685)
--(axis cs:0.297,5.95642059690735)
--(axis cs:0.296,5.9995014517357)
--(axis cs:0.295,6.04284740565966)
--(axis cs:0.294,6.08646067416616)
--(axis cs:0.293,6.13034348488015)
--(axis cs:0.292,6.17449807754314)
--(axis cs:0.291,6.21892670404692)
--(axis cs:0.29,0.342954117442821)
--(axis cs:0.289,0.348247391834351)
--(axis cs:0.288,0.353553218933561)
--(axis cs:0.287,0.358871692995997)
--(axis cs:0.286,0.36420290799818)
--(axis cs:0.285,0.36954695869326)
--(axis cs:0.284,0.374903940600765)
--(axis cs:0.283,0.376739099152979)
--(axis cs:0.282,0.374162281596807)
--(axis cs:0.281,0.37159333472376)
--(axis cs:0.28,0.369032283576323)
--(axis cs:0.279,0.374457663211989)
--(axis cs:0.278,0.379896624660633)
--(axis cs:0.277,0.38534926992542)
--(axis cs:0.276,0.390815701847041)
--(axis cs:0.275,0.396296024107181)
--(axis cs:0.274,0.401790341231992)
--(axis cs:0.273,0.404588478901328)
--(axis cs:0.272,0.402087501257399)
--(axis cs:0.271,0.399594572829156)
--(axis cs:0.27,0.397109716497265)
--(axis cs:0.269,0.402677888909545)
--(axis cs:0.268,0.408260774783037)
--(axis cs:0.267,0.413858485977415)
--(axis cs:0.266,0.419471135281767)
--(axis cs:0.265,0.425098836423385)
--(axis cs:0.264,0.43074170407486)
--(axis cs:0.263,0.434567201378974)
--(axis cs:0.262,0.432143705888344)
--(axis cs:0.261,0.429728417760151)
--(axis cs:0.26,0.427321338518286)
--(axis cs:0.259,-15.4009375832976)
--(axis cs:0.258,-15.5093073228734)
--(axis cs:0.257,-15.6184223076557)
--(axis cs:0.256,-15.7282874253422)
--(axis cs:0.255,-15.8389075942987)
--(axis cs:0.254,-15.9502877634965)
--(axis cs:0.253,-16.0624329124957)
--(axis cs:0.252,-16.175348051429)
--(axis cs:0.251,-16.2890382216326)
--(axis cs:0.25,-16.403508465645)
--(axis cs:0.249,0.0401142408435756)
--(axis cs:0.248,0.0435945531456243)
--(axis cs:0.247,0.0471305174441634)
--(axis cs:0.246,0.0507223952838516)
--(axis cs:0.245,0.0543704471559285)
--(axis cs:0.244,0.0523165083500408)
--(axis cs:0.243,0.0486928959044283)
--(axis cs:0.242,0.04502587982911)
--(axis cs:0.241,0.0413152968240588)
--(axis cs:0.24,0.0375609893452872)
--(axis cs:0.239,-0.651162802525925)
--(axis cs:0.238,-0.648759999019058)
--(axis cs:0.237,-0.650594294359966)
--(axis cs:0.236,-0.657170341615378)
--(axis cs:0.235,-0.663817942555293)
--(axis cs:0.234,-0.670537419590495)
--(axis cs:0.233,-0.677329094488856)
--(axis cs:0.232,-0.684193288401107)
--(axis cs:0.231,-0.691130321878496)
--(axis cs:0.23,-0.698140515534654)
--(axis cs:0.229,-0.694755881574128)
--(axis cs:0.228,-0.691373649912184)
--(axis cs:0.227,-0.69091973379685)
--(axis cs:0.226,-0.698681995462314)
--(axis cs:0.225,-0.706467750073233)
--(axis cs:0.224,-0.714277156529255)
--(axis cs:0.223,-0.722110374855299)
--(axis cs:0.222,-0.729967566207147)
--(axis cs:0.221,-0.737848892879664)
--(axis cs:0.22,-0.74575451831289)
--(axis cs:0.219,-0.742387607563437)
--(axis cs:0.218,-0.73902302751987)
--(axis cs:0.217,-0.739781456234974)
--(axis cs:0.216,-0.747787958120694)
--(axis cs:0.215,-0.755819698121901)
--(axis cs:0.214,-0.763876847721616)
--(axis cs:0.213,-0.771959579603865)
--(axis cs:0.212,-0.780068067662861)
--(axis cs:0.211,-0.788202487011457)
--(axis cs:0.21,-0.796363018055787)
--(axis cs:0.209,1.44812411320915)
--(axis cs:0.208,1.46306132229801)
--(axis cs:0.207,1.47803594794415)
--(axis cs:0.206,1.49304813475366)
--(axis cs:0.205,1.50809802863585)
--(axis cs:0.204,1.52318577680228)
--(axis cs:0.203,1.53831152777082)
--(axis cs:0.202,1.55347543136977)
--(axis cs:0.201,1.55111320217397)
--(axis cs:0.2,1.54705498676291)
--(axis cs:0.199,14.6354382688518)
--(axis cs:0.198,14.7379209615847)
--(axis cs:0.197,14.8411053289971)
--(axis cs:0.196,14.9449958364549)
--(axis cs:0.195,15.0495969750798)
--(axis cs:0.194,15.1549132617214)
--(axis cs:0.193,15.2609492389282)
--(axis cs:0.192,15.3677094752821)
--(axis cs:0.191,15.475198566236)
--(axis cs:0.19,15.5375947918354)
--(axis cs:0.189,12.6512854540285)
--(axis cs:0.188,12.7401036779026)
--(axis cs:0.187,12.82952581409)
--(axis cs:0.186,12.9195556893393)
--(axis cs:0.185,13.0101971522564)
--(axis cs:0.184,13.1014540733923)
--(axis cs:0.183,13.1933303455352)
--(axis cs:0.182,13.2847342993656)
--(axis cs:0.181,13.3659464388482)
--(axis cs:0.18,13.4319732928452)
--(axis cs:0.179,-5.15961568209253)
--(axis cs:0.178,-5.19748538244837)
--(axis cs:0.177,-5.235566087683)
--(axis cs:0.176,-5.27385909467028)
--(axis cs:0.175,-5.31236570813708)
--(axis cs:0.174,-5.35108724067195)
--(axis cs:0.173,-5.39002501273375)
--(axis cs:0.172,-5.42918035266032)
--(axis cs:0.171,-5.46855459668752)
--(axis cs:0.17,-5.50814909386757)
--(axis cs:0.169,2.03496386728233)
--(axis cs:0.168,2.0519652990584)
--(axis cs:0.167,2.06904617007001)
--(axis cs:0.166,2.08620694957978)
--(axis cs:0.165,2.10344810962322)
--(axis cs:0.164,2.1207701250253)
--(axis cs:0.163,2.13817347341309)
--(axis cs:0.162,2.15565863523212)
--(axis cs:0.161,2.17204062591694)
--(axis cs:0.16,2.16990976446348)
--(axis cs:0.159,1.01365717997274)
--(axis cs:0.158,1.02338994506177)
--(axis cs:0.157,1.03316429745336)
--(axis cs:0.156,1.04298052842209)
--(axis cs:0.155,1.05283893119927)
--(axis cs:0.154,1.06273980098488)
--(axis cs:0.153,1.07268343495676)
--(axis cs:0.152,1.08171325306046)
--(axis cs:0.151,1.07930526681621)
--(axis cs:0.15,1.07690305882035)
--(axis cs:0.149,2.47988804466781)
--(axis cs:0.148,2.49991009943392)
--(axis cs:0.147,2.52003386035066)
--(axis cs:0.146,2.54026057064771)
--(axis cs:0.145,2.56059148222361)
--(axis cs:0.144,2.58102785567093)
--(axis cs:0.143,2.60157096029359)
--(axis cs:0.142,2.62222207414063)
--(axis cs:0.141,2.62636087138548)
--(axis cs:0.14,2.62222277248673)
--(axis cs:0.139,1.24848379589224)
--(axis cs:0.138,1.25949992029601)
--(axis cs:0.137,1.27057117109279)
--(axis cs:0.136,1.28169794107171)
--(axis cs:0.135,1.29288062552313)
--(axis cs:0.134,1.30411962225294)
--(axis cs:0.133,1.31541533159202)
--(axis cs:0.132,1.32676815641106)
--(axis cs:0.131,1.33121058878762)
--(axis cs:0.13,1.32967507697566)
--(axis cs:0.129,1.34218658934401)
--(axis cs:0.128,1.35468989893774)
--(axis cs:0.127,1.36718591713504)
--(axis cs:0.126,1.37967557399546)
--(axis cs:0.125,1.39215981815627)
--(axis cs:0.124,1.40463961702455)
--(axis cs:0.123,1.4171159569689)
--(axis cs:0.122,1.42958984350074)
--(axis cs:0.121,1.43013346724365)
--(axis cs:0.12,1.42829333639668)
--(axis cs:0.119,1.43994016293707)
--(axis cs:0.118,1.45165175960492)
--(axis cs:0.117,1.46342858775784)
--(axis cs:0.116,1.47527111157429)
--(axis cs:0.115,1.48717979805526)
--(axis cs:0.114,1.49915511703592)
--(axis cs:0.113,1.51119754120221)
--(axis cs:0.112,1.52330754610173)
--(axis cs:0.111,1.53476802976445)
--(axis cs:0.11,1.53380173336024)
--(axis cs:0.109,-8.66840792604899)
--(axis cs:0.108,-8.73021074732797)
--(axis cs:0.107,-8.79236823773064)
--(axis cs:0.106,-8.85488260241603)
--(axis cs:0.105,-8.91775606361671)
--(axis cs:0.104,-8.98099086074422)
--(axis cs:0.103,-9.04458925044583)
--(axis cs:0.102,-9.10855350666059)
--(axis cs:0.101,-9.1728859207006)
--(axis cs:0.1,-9.23758878733125)
--(axis cs:0.099,0.92487129268984)
--(axis cs:0.098,0.933264213454346)
--(axis cs:0.097,0.941702058810262)
--(axis cs:0.096,0.95018518471919)
--(axis cs:0.095,0.958713949362417)
--(axis cs:0.094,0.967288713151685)
--(axis cs:0.093,0.975909838735394)
--(axis cs:0.092,0.984577691010214)
--(axis cs:0.091,0.99329263712706)
--(axis cs:0.09,1.00205503707949)
--(axis cs:0.089,-3.01178947765414)
--(axis cs:0.088,-3.01844907043969)
--(axis cs:0.087,-3.01886271323777)
--(axis cs:0.086,-3.0152591173807)
--(axis cs:0.085,-3.00955102152581)
--(axis cs:0.084,-3.00276042084223)
--(axis cs:0.083,-2.99538845776211)
--(axis cs:0.082,-2.98769101639877)
--(axis cs:0.081,-2.97980785870495)
--(axis cs:0.08,-2.97182046620288)
--(axis cs:0.079,-8.26787484896799)
--(axis cs:0.078,-8.31948171853933)
--(axis cs:0.077,-8.37094603760331)
--(axis cs:0.076,-8.42221319415432)
--(axis cs:0.075,-8.47322179746564)
--(axis cs:0.074,-8.52390293193516)
--(axis cs:0.073,-8.57417939130705)
--(axis cs:0.072,-8.6239649254913)
--(axis cs:0.071,-8.6731635485961)
--(axis cs:0.07,-8.72166898983791)
--(axis cs:0.069,4.53950799478956)
--(axis cs:0.068,4.5657397739041)
--(axis cs:0.067,4.59226910626499)
--(axis cs:0.066,4.6190931740019)
--(axis cs:0.065,4.64620933497523)
--(axis cs:0.064,4.67361511790706)
--(axis cs:0.063,4.70130821726647)
--(axis cs:0.062,4.7292864879845)
--(axis cs:0.061,4.75754794010028)
--(axis cs:0.06,4.78609070925663)
--(axis cs:0.059,-2.32208122071159)
--(axis cs:0.058,-2.33691582942818)
--(axis cs:0.057,-2.35164004170227)
--(axis cs:0.056,-2.36624915999599)
--(axis cs:0.055,-2.38073839817972)
--(axis cs:0.054,-2.39510288615958)
--(axis cs:0.053,-2.40933767518392)
--(axis cs:0.052,-2.4234377438554)
--(axis cs:0.051,-2.43739800487813)
--(axis cs:0.05,-2.45121331687926)
--(axis cs:0.049,0.666199213788902)
--(axis cs:0.048,0.670483293916695)
--(axis cs:0.047,0.674781187022443)
--(axis cs:0.046,0.679092956752403)
--(axis cs:0.045,0.68341866807047)
--(axis cs:0.044,0.687758387262309)
--(axis cs:0.043,0.6921121819361)
--(axis cs:0.042,0.696480121027139)
--(axis cs:0.041,0.70086227480158)
--(axis cs:0.04,0.705258723291374)
--(axis cs:0.039,-2.18634189383317)
--(axis cs:0.038,-2.19837997381826)
--(axis cs:0.037,-2.2102917013228)
--(axis cs:0.036,-2.22207325745189)
--(axis cs:0.035,-2.23372081103685)
--(axis cs:0.034,-2.24523052507843)
--(axis cs:0.033,-2.25659856354326)
--(axis cs:0.032,-2.26782109850816)
--(axis cs:0.031,-2.2788943176215)
--(axis cs:0.03,-2.28981442336285)
--(axis cs:0.029,-6.65220225785912)
--(axis cs:0.028,-6.68633199420133)
--(axis cs:0.027,-6.71998672382565)
--(axis cs:0.026,-6.75379981398934)
--(axis cs:0.025,-6.78720109496026)
--(axis cs:0.024,-6.82007179940416)
--(axis cs:0.023,-6.85236555129328)
--(axis cs:0.022,-6.88403510690975)
--(axis cs:0.021,-6.91503277564444)
--(axis cs:0.02,-6.9453108275279)
--(axis cs:0.019,3.85715647400356)
--(axis cs:0.018,3.87540534368994)
--(axis cs:0.017,3.89401546704702)
--(axis cs:0.016,3.91298503984753)
--(axis cs:0.015,3.93170735189974)
--(axis cs:0.014,3.94995106046249)
--(axis cs:0.013,3.96858988944377)
--(axis cs:0.012,3.98762152234841)
--(axis cs:0.011,4.0070432161982)
--(axis cs:0.01,4.02685182205093)
--(axis cs:0.009,0.444444282345908)
--(axis cs:0.008,0.446673612380238)
--(axis cs:0.007,0.448900431440079)
--(axis cs:0.006,0.451124707592131)
--(axis cs:0.005,0.45334640915227)
--(axis cs:0.004,0.455565504682562)
--(axis cs:0.003,0.457781962988483)
--(axis cs:0.002,0.459995753115779)
--(axis cs:0.001,0.462206844347525)
--(axis cs:0,0.464415206201624)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.00899994373321533 -0.00395143032073975
0.00999999046325684 3.58026647567749
0.0190000534057617 3.34339547157288
0.0199999809265137 -7.46694469451904
0.0290000438690186 -7.04845571517944
0.0299999713897705 -2.67563033103943
0.0390000343322754 -2.50928997993469
0.0399999618530273 0.388271570205688
0.0490000247955322 0.360986351966858
0.0499999523162842 -2.75508403778076
0.0590000152587891 -2.57811188697815
0.059999942779541 4.53439235687256
0.0690000057220459 4.27366828918457
0.0700000524520874 -8.98959922790527
0.0789999961853027 -8.49674701690674
0.0800000429153442 -3.17827081680298
0.0880000591278076 -3.04190540313721
0.0889999866485596 -3.02558755874634
0.0900000333786011 0.991449117660522
0.0989999771118164 0.923784375190735
0.100000023841858 -9.23758888244629
0.108999967575073 -8.69209957122803
0.110000014305115 1.53380167484283
0.11899995803833 1.43853080272675
0.128000020980835 1.34885990619659
0.13699996471405 1.26452231407166
0.138999938964844 1.24646198749542
0.139999985694885 2.62222266197205
0.148000001907349 2.49134516716003
0.14900004863739 2.47559022903442
0.149999976158142 1.0769031047821
0.159000039100647 1.01104235649109
0.159999966621399 2.16990971565247
0.169000029563904 2.0328471660614
0.169999957084656 -5.50814914703369
0.179000020027161 -5.1783766746521
0.180000066757202 13.4319734573364
0.189000010490417 12.6473360061646
0.190000057220459 15.5375947952271
0.199000000953674 14.6309995651245
0.200000047683716 1.54705500602722
0.208999991416931 1.44438874721527
0.210000038146973 -0.796362996101379
0.220000028610229 -0.745754480361938
0.230000019073486 -0.698140501976013
0.238999962806702 -0.65785551071167
0.240000009536743 0.0375609397888184
0.248999953269958 0.0367449522018433
0.25 -16.4035091400146
0.259000062942505 -15.4404048919678
0.259999990463257 0.427321314811707
0.269000053405762 0.400032520294189
0.277999997138977 0.374483585357666
0.286999940872192 0.35057532787323
0.289999961853027 0.342954158782959
0.291000008583069 6.2004222869873
0.299000024795532 5.86893749237061
0.299999952316284 1.27990114688873
0.309000015258789 1.20328259468079
0.309999942779541 8.25751495361328
0.319000005722046 7.78007793426514
0.319999933242798 -0.786778688430786
0.328999996185303 -0.736513495445251
0.330000042915344 16.0478992462158
0.33899998664856 15.0957918167114
0.340000033378601 1.2700502872467
0.348999977111816 1.20141661167145
0.350000023841858 -1.03846895694733
0.358000040054321 -0.987434864044189
0.358999967575073 -0.981335878372192
0.360000014305115 -1.73381567001343
0.36899995803833 -1.62851059436798
0.378999948501587 -1.51852869987488
0.379999995231628 -2.54705476760864
0.388999938964844 -2.39507365226746
0.389999985694885 -1.33933365345001
0.398999929428101 -1.25761353969574
0.409000039100647 -1.17197465896606
0.419000029563904 -1.09167814254761
0.427999973297119 -1.02377653121948
0.437000036239624 -0.959801912307739
0.445999979972839 -0.899563908576965
0.455000042915344 -0.842881321907043
0.46399998664856 -0.789580821990967
0.473000049591064 -0.739496469497681
0.48199999332428 -0.692467570304871
0.490999937057495 -0.6483393907547
0.5 -0.606961250305176
0.509000062942505 -0.568186521530151
0.51800000667572 -0.531872034072876
0.526999950408936 -0.497877717018127
0.53600001335144 -0.46606707572937
0.545000076293945 -0.436307191848755
0.554000020027161 -0.408468127250671
0.562999963760376 -0.382424592971802
0.572000026702881 -0.358055591583252
0.580999970436096 -0.335244417190552
0.589999914169312 -0.31387996673584
0.598999977111816 -0.293856263160706
0.608999967575073 -0.273058652877808
0.61899995803833 -0.253663659095764
0.628999948501587 -0.235551238059998
0.638999938964844 -0.218610525131226
0.648999929428101 -0.202739834785461
0.660000085830688 -0.186407685279846
0.671000003814697 -0.171148180961609
0.681999921798706 -0.156864285469055
0.693000078201294 -0.143472075462341
0.704999923706055 -0.129796028137207
0.717000007629395 -0.117020130157471
0.728999972343445 -0.105083465576172
0.740999937057495 -0.0939388275146484
0.753000020980835 -0.0835497379302979
0.764999985694885 -0.0738890171051025
0.776999950408936 -0.0649352073669434
0.789000034332275 -0.0566709041595459
0.800999999046326 -0.049080491065979
0.812999963760376 -0.042148232460022
0.825000047683716 -0.0358575582504272
0.837000012397766 -0.0301895141601562
0.848999977111816 -0.0251221656799316
0.861999988555908 -0.0202808380126953
0.875 -0.0160764455795288
0.888000011444092 -0.012465238571167
0.901999950408936 -0.00918161869049072
0.91700005531311 -0.00628149509429932
0.933000087738037 -0.00378859043121338
0.950999975204468 -0.001578688621521
0.973000049591064 0.000502228736877441
0.999000072479248 0.00242793560028076
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 3.58026647567749
0.0199999809265137 -7.46694469451904
0.0299999713897705 -2.67563033103943
0.0399999618530273 0.388271570205688
0.0499999523162842 -2.75508403778076
0.059999942779541 4.53439235687256
0.0700000524520874 -8.98959922790527
0.0800000429153442 -3.17827081680298
0.0900000333786011 0.991449117660522
0.100000023841858 -9.23758888244629
0.110000014305115 1.53380167484283
0.120000004768372 1.4282933473587
0.129999995231628 1.32967507839203
0.139999985694885 2.62222266197205
0.149999976158142 1.0769031047821
0.159999966621399 2.16990971565247
0.169999957084656 -5.50814914703369
0.180000066757202 13.4319734573364
0.190000057220459 15.5375947952271
0.200000047683716 1.54705500602722
0.210000038146973 -0.796362996101379
0.220000028610229 -0.745754480361938
0.230000019073486 -0.698140501976013
0.240000009536743 0.0375609397888184
0.25 -16.4035091400146
0.259999990463257 0.427321314811707
0.269999980926514 0.397109746932983
0.279999971389771 0.369032263755798
0.289999961853027 0.342954158782959
0.299999952316284 1.27990114688873
0.309999942779541 8.25751495361328
0.319999933242798 -0.786778688430786
0.330000042915344 16.0478992462158
0.340000033378601 1.2700502872467
0.350000023841858 -1.03846895694733
0.360000014305115 -1.73381567001343
0.370000004768372 -1.61725437641144
0.379999995231628 -2.54705476760864
0.389999985694885 -1.33933365345001
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig6.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle q\)},
ymajorgrids,
ymin=-0.299472379236113, ymax=0.0142605894874339,
ytick style={color=black},
ytick={-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05},
yticklabels={−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,0.00,0.05}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-0.000546195983312077)
--(axis cs:0.002,-0.00109229820597617)
--(axis cs:0.003,-0.0016383087425895)
--(axis cs:0.004,-0.00218422968216803)
--(axis cs:0.005,-0.00273006312797902)
--(axis cs:0.006,-0.0032758111977804)
--(axis cs:0.007,-0.00382147602387658)
--(axis cs:0.008,-0.00436705975320448)
--(axis cs:0.009,-0.00491256454743461)
--(axis cs:0.01,-0.00545799258309392)
--(axis cs:0.011,-0.00390970924179248)
--(axis cs:0.012,-0.00445137328245634)
--(axis cs:0.013,-0.00499297479873595)
--(axis cs:0.014,-0.00553453363069172)
--(axis cs:0.015,-0.00607606952075873)
--(axis cs:0.016,-0.00661760212024286)
--(axis cs:0.017,-0.00715915098361974)
--(axis cs:0.018,-0.00770073558478968)
--(axis cs:0.019,-0.00824237530023787)
--(axis cs:0.02,-0.0087840894242362)
--(axis cs:0.021,-0.00721747116611243)
--(axis cs:0.022,-0.00775494703929172)
--(axis cs:0.023,-0.00829222643165426)
--(axis cs:0.024,-0.00882930788821298)
--(axis cs:0.025,-0.00936619004221906)
--(axis cs:0.026,-0.00990287214149941)
--(axis cs:0.027,-0.0104393639018987)
--(axis cs:0.028,-0.0109756707197863)
--(axis cs:0.029,-0.0115117957133808)
--(axis cs:0.03,-0.0120477420060516)
--(axis cs:0.031,-0.0104639574062453)
--(axis cs:0.032,-0.010995644267478)
--(axis cs:0.033,-0.0115272853236532)
--(axis cs:0.034,-0.0120588870187437)
--(axis cs:0.035,-0.012590455714295)
--(axis cs:0.036,-0.0131219976928029)
--(axis cs:0.037,-0.0136535191563073)
--(axis cs:0.038,-0.0141850262230609)
--(axis cs:0.039,-0.0147165249234145)
--(axis cs:0.04,-0.015248021199057)
--(axis cs:0.041,-0.0136517446483043)
--(axis cs:0.042,-0.0141790638259644)
--(axis cs:0.043,-0.014706303325144)
--(axis cs:0.044,-0.0152334644260181)
--(axis cs:0.045,-0.0157605484186948)
--(axis cs:0.046,-0.0162875565936591)
--(axis cs:0.047,-0.0168144902499799)
--(axis cs:0.048,-0.0173413506928428)
--(axis cs:0.049,-0.0178681392334168)
--(axis cs:0.05,-0.0183948571886699)
--(axis cs:0.051,-0.0167881380480496)
--(axis cs:0.052,-0.0173106996665383)
--(axis cs:0.053,-0.0178332709950031)
--(axis cs:0.054,-0.0183558591794754)
--(axis cs:0.055,-0.0188784762165632)
--(axis cs:0.056,-0.019401142248032)
--(axis cs:0.057,-0.019923870906673)
--(axis cs:0.058,-0.0204466757907371)
--(axis cs:0.059,-0.0209695704142425)
--(axis cs:0.06,-0.0214925682126873)
--(axis cs:0.061,-0.0198783504416494)
--(axis cs:0.062,-0.0203969028028461)
--(axis cs:0.063,-0.0209153292028204)
--(axis cs:0.064,-0.0214336299731484)
--(axis cs:0.065,-0.0219518054783279)
--(axis cs:0.066,-0.0224698561032164)
--(axis cs:0.067,-0.0229877822632208)
--(axis cs:0.068,-0.0235055844007046)
--(axis cs:0.069,-0.0240232629845866)
--(axis cs:0.07,-0.0245408185099811)
--(axis cs:0.071,-0.0214711171137902)
--(axis cs:0.072,-0.0205389284104656)
--(axis cs:0.073,-0.0196102845238052)
--(axis cs:0.074,-0.0186851611483734)
--(axis cs:0.075,-0.0177635337850287)
--(axis cs:0.076,-0.0168453777896473)
--(axis cs:0.077,-0.0159306713615577)
--(axis cs:0.078,-0.0150194143463508)
--(axis cs:0.079,-0.0141115893714273)
--(axis cs:0.08,-0.0132071798099762)
--(axis cs:0.081,-0.00852359456685542)
--(axis cs:0.082,-0.0104040621462881)
--(axis cs:0.083,-0.0122824227175035)
--(axis cs:0.084,-0.0141586699232498)
--(axis cs:0.085,-0.0160327973313065)
--(axis cs:0.086,-0.0179047984406498)
--(axis cs:0.087,-0.0197746666849925)
--(axis cs:0.088,-0.0216423955285141)
--(axis cs:0.089,-0.0235079784187698)
--(axis cs:0.09,-0.0253714091595946)
--(axis cs:0.091,-0.0224708145119026)
--(axis cs:0.092,-0.0229811497395727)
--(axis cs:0.093,-0.0234914407117636)
--(axis cs:0.094,-0.0240016885993933)
--(axis cs:0.095,-0.0245118945945416)
--(axis cs:0.096,-0.02502205990309)
--(axis cs:0.097,-0.0255321857523593)
--(axis cs:0.098,-0.0260422733859855)
--(axis cs:0.099,-0.0265523240338793)
--(axis cs:0.1,-0.0270623389348987)
--(axis cs:0.101,-0.0299330992568976)
--(axis cs:0.102,-0.0349207785496299)
--(axis cs:0.103,-0.0399030173455977)
--(axis cs:0.104,-0.0448796027179339)
--(axis cs:0.105,-0.0498504096735424)
--(axis cs:0.106,-0.0548154393195438)
--(axis cs:0.107,-0.0597746907604762)
--(axis cs:0.108,-0.0647281617878387)
--(axis cs:0.109,-0.0696758488729198)
--(axis cs:0.11,-0.0746177471229406)
--(axis cs:0.111,-0.0612160310901351)
--(axis cs:0.112,-0.0616503112815691)
--(axis cs:0.113,-0.0620851047419448)
--(axis cs:0.114,-0.0625204149926225)
--(axis cs:0.115,-0.0629562455095668)
--(axis cs:0.116,-0.0633925996810253)
--(axis cs:0.117,-0.0638294808482362)
--(axis cs:0.118,-0.0642668922616293)
--(axis cs:0.119,-0.0647048371862107)
--(axis cs:0.12,-0.0651433189049205)
--(axis cs:0.121,-0.0682780550642271)
--(axis cs:0.122,-0.0735345573572213)
--(axis cs:0.123,-0.0787856656393068)
--(axis cs:0.124,-0.0840303624143406)
--(axis cs:0.125,-0.0892686084898248)
--(axis cs:0.126,-0.0945003635165156)
--(axis cs:0.127,-0.0997255861792365)
--(axis cs:0.128,-0.104944233960115)
--(axis cs:0.129,-0.110156263302906)
--(axis cs:0.13,-0.115361629685156)
--(axis cs:0.131,-0.0998059798266892)
--(axis cs:0.132,-0.100165887025264)
--(axis cs:0.133,-0.100526821796566)
--(axis cs:0.134,-0.100888787373215)
--(axis cs:0.135,-0.101251786880456)
--(axis cs:0.136,-0.101615823313598)
--(axis cs:0.137,-0.101980899671627)
--(axis cs:0.138,-0.102347018829254)
--(axis cs:0.139,-0.102714183678789)
--(axis cs:0.14,-0.103082397122508)
--(axis cs:0.141,-0.104018396471691)
--(axis cs:0.142,-0.107097698468986)
--(axis cs:0.143,-0.11017340934033)
--(axis cs:0.144,-0.113245333336871)
--(axis cs:0.145,-0.11631343950193)
--(axis cs:0.146,-0.119377696396934)
--(axis cs:0.147,-0.122438072240429)
--(axis cs:0.148,-0.125494535027522)
--(axis cs:0.149,-0.128547052526156)
--(axis cs:0.15,-0.131595592276688)
--(axis cs:0.151,-0.125696826861978)
--(axis cs:0.152,-0.126010239961364)
--(axis cs:0.153,-0.126325050928289)
--(axis cs:0.154,-0.126641262529626)
--(axis cs:0.155,-0.126958877467228)
--(axis cs:0.156,-0.127277896791244)
--(axis cs:0.157,-0.12759647118277)
--(axis cs:0.158,-0.12791460138333)
--(axis cs:0.159,-0.12823228982092)
--(axis cs:0.16,-0.128549538985868)
--(axis cs:0.161,-0.126719276350588)
--(axis cs:0.162,-0.127032470613163)
--(axis cs:0.163,-0.127346981422609)
--(axis cs:0.164,-0.127662814804629)
--(axis cs:0.165,-0.127979976737429)
--(axis cs:0.166,-0.128298473168995)
--(axis cs:0.167,-0.128618309893077)
--(axis cs:0.168,-0.128939492658664)
--(axis cs:0.169,-0.129262026902598)
--(axis cs:0.17,-0.129585917879996)
--(axis cs:0.171,-0.128892701874151)
--(axis cs:0.172,-0.13036083490863)
--(axis cs:0.173,-0.1318269590592)
--(axis cs:0.174,-0.133291075626695)
--(axis cs:0.175,-0.134753186541745)
--(axis cs:0.176,-0.136213292259981)
--(axis cs:0.177,-0.137671392574911)
--(axis cs:0.178,-0.139127487065662)
--(axis cs:0.179,-0.140581575025152)
--(axis cs:0.18,-0.14203365553971)
--(axis cs:0.181,-0.139149866939499)
--(axis cs:0.182,-0.139442798647045)
--(axis cs:0.183,-0.139737341560369)
--(axis cs:0.184,-0.140033489206361)
--(axis cs:0.185,-0.140331233730251)
--(axis cs:0.186,-0.140630565136092)
--(axis cs:0.187,-0.140929340431434)
--(axis cs:0.188,-0.141227545423955)
--(axis cs:0.189,-0.141525171607749)
--(axis cs:0.19,-0.141822210592159)
--(axis cs:0.191,-0.139963696778921)
--(axis cs:0.192,-0.140256806530468)
--(axis cs:0.193,-0.140551407666202)
--(axis cs:0.194,-0.140847487293984)
--(axis cs:0.195,-0.141145032449548)
--(axis cs:0.196,-0.141444035541083)
--(axis cs:0.197,-0.141742362286526)
--(axis cs:0.198,-0.142040000640723)
--(axis cs:0.199,-0.14233694548825)
--(axis cs:0.2,-0.142633191618421)
--(axis cs:0.201,-0.140772552648496)
--(axis cs:0.202,-0.141064968982457)
--(axis cs:0.203,-0.141359048265326)
--(axis cs:0.204,-0.141654794883195)
--(axis cs:0.205,-0.141952213031342)
--(axis cs:0.206,-0.142251304464236)
--(axis cs:0.207,-0.142549921480927)
--(axis cs:0.208,-0.142848068432571)
--(axis cs:0.209,-0.143145750399021)
--(axis cs:0.21,-0.143442971390752)
--(axis cs:0.211,-0.141581892137924)
--(axis cs:0.212,-0.141875345589155)
--(axis cs:0.213,-0.142170377009079)
--(axis cs:0.214,-0.142466989165126)
--(axis cs:0.215,-0.142765184802726)
--(axis cs:0.216,-0.143064962913702)
--(axis cs:0.217,-0.143364174899262)
--(axis cs:0.218,-0.143662823878629)
--(axis cs:0.219,-0.143960912896434)
--(axis cs:0.22,-0.144258444973461)
--(axis cs:0.221,-0.142396403870349)
--(axis cs:0.222,-0.14269013245153)
--(axis cs:0.223,-0.142985439112361)
--(axis cs:0.224,-0.143282326621999)
--(axis cs:0.225,-0.143580797729021)
--(axis cs:0.226,-0.143880855125115)
--(axis cs:0.227,-0.144182501478174)
--(axis cs:0.228,-0.144485739362886)
--(axis cs:0.229,-0.144790571094185)
--(axis cs:0.23,-0.145096998914203)
--(axis cs:0.231,-0.141504869568649)
--(axis cs:0.232,-0.140095758216925)
--(axis cs:0.233,-0.138692458742769)
--(axis cs:0.234,-0.137294635458943)
--(axis cs:0.235,-0.135900886669048)
--(axis cs:0.236,-0.13451125147203)
--(axis cs:0.237,-0.133125767880102)
--(axis cs:0.238,-0.131744472918477)
--(axis cs:0.239,-0.130367402747305)
--(axis cs:0.24,-0.128994592680062)
--(axis cs:0.241,-0.120432598916658)
--(axis cs:0.242,-0.119157950041693)
--(axis cs:0.243,-0.117887276799856)
--(axis cs:0.244,-0.116620611526259)
--(axis cs:0.245,-0.115357985686967)
--(axis cs:0.246,-0.11409943001878)
--(axis cs:0.247,-0.112844974492899)
--(axis cs:0.248,-0.111594648339474)
--(axis cs:0.249,-0.110348480042012)
--(axis cs:0.25,-0.109106497390162)
--(axis cs:0.251,-0.102549592788367)
--(axis cs:0.252,-0.102928970701733)
--(axis cs:0.253,-0.103309308144546)
--(axis cs:0.254,-0.103690588954634)
--(axis cs:0.255,-0.10407279681589)
--(axis cs:0.256,-0.104455925839917)
--(axis cs:0.257,-0.104838794901458)
--(axis cs:0.258,-0.105221394345658)
--(axis cs:0.259,-0.105603716057059)
--(axis cs:0.26,-0.105985751785658)
--(axis cs:0.261,-0.10421562260309)
--(axis cs:0.262,-0.1045935233677)
--(axis cs:0.263,-0.104972318571382)
--(axis cs:0.264,-0.105352011836102)
--(axis cs:0.265,-0.105732606782128)
--(axis cs:0.266,-0.106114106127959)
--(axis cs:0.267,-0.106495318978181)
--(axis cs:0.268,-0.10687623856707)
--(axis cs:0.269,-0.107256867264435)
--(axis cs:0.27,-0.107637207434584)
--(axis cs:0.271,-0.105863422528159)
--(axis cs:0.272,-0.106239654833441)
--(axis cs:0.273,-0.106616795546613)
--(axis cs:0.274,-0.106994848981863)
--(axis cs:0.275,-0.107373819314914)
--(axis cs:0.276,-0.107753709776058)
--(axis cs:0.277,-0.108133307982548)
--(axis cs:0.278,-0.108512606799985)
--(axis cs:0.279,-0.108891608607857)
--(axis cs:0.28,-0.109270315777904)
--(axis cs:0.281,-0.107492905933339)
--(axis cs:0.282,-0.10786750554356)
--(axis cs:0.283,-0.10824302820239)
--(axis cs:0.284,-0.108619478045833)
--(axis cs:0.285,-0.108996859219777)
--(axis cs:0.286,-0.109375174947884)
--(axis cs:0.287,-0.109753192245941)
--(axis cs:0.288,-0.110130904100445)
--(axis cs:0.289,-0.110508312926951)
--(axis cs:0.29,-0.110885421130301)
--(axis cs:0.291,-0.109104427012203)
--(axis cs:0.292,-0.113931672562547)
--(axis cs:0.293,-0.118754149418094)
--(axis cs:0.294,-0.123571952804997)
--(axis cs:0.295,-0.128385179717845)
--(axis cs:0.296,-0.133193928130842)
--(axis cs:0.297,-0.137997200141933)
--(axis cs:0.298,-0.142793905327416)
--(axis cs:0.299,-0.14758399491471)
--(axis cs:0.3,-0.152367419241767)
--(axis cs:0.301,-0.144104182919256)
--(axis cs:0.302,-0.144408182050133)
--(axis cs:0.303,-0.144713675236802)
--(axis cs:0.304,-0.145020665486031)
--(axis cs:0.305,-0.145329155816019)
--(axis cs:0.306,-0.145639149248135)
--(axis cs:0.307,-0.145950648750883)
--(axis cs:0.308,-0.146263655728105)
--(axis cs:0.309,-0.146578171773309)
--(axis cs:0.31,-0.146893075097286)
--(axis cs:0.311,-0.14144941906736)
--(axis cs:0.312,-0.138200613689809)
--(axis cs:0.313,-0.134961461684055)
--(axis cs:0.314,-0.131732002959806)
--(axis cs:0.315,-0.128512274272715)
--(axis cs:0.316,-0.125302309255078)
--(axis cs:0.317,-0.122102138403231)
--(axis cs:0.318,-0.118911789067359)
--(axis cs:0.319,-0.115731285314629)
--(axis cs:0.32,-0.112560647863662)
--(axis cs:0.321,-0.104834854002362)
--(axis cs:0.322,-0.105221448499462)
--(axis cs:0.323,-0.105608921355229)
--(axis cs:0.324,-0.105997276631656)
--(axis cs:0.325,-0.10638651815922)
--(axis cs:0.326,-0.106776649730775)
--(axis cs:0.327,-0.107167675138325)
--(axis cs:0.328,-0.10755959814989)
--(axis cs:0.329,-0.107952421680683)
--(axis cs:0.33,-0.108346148730548)
--(axis cs:0.331,-0.106752774378537)
--(axis cs:0.332,-0.107324453256056)
--(axis cs:0.333,-0.107896519138511)
--(axis cs:0.334,-0.108468120659854)
--(axis cs:0.335,-0.109038954275217)
--(axis cs:0.336,-0.109609037991348)
--(axis cs:0.337,-0.110178389545454)
--(axis cs:0.338,-0.110747025548232)
--(axis cs:0.339,-0.111314962157306)
--(axis cs:0.34,-0.111882215099781)
--(axis cs:0.341,-0.109970111285145)
--(axis cs:0.342,-0.110350862446566)
--(axis cs:0.343,-0.110732506646456)
--(axis cs:0.344,-0.111115048755348)
--(axis cs:0.345,-0.11149849360066)
--(axis cs:0.346,-0.111882846014689)
--(axis cs:0.347,-0.112268110717225)
--(axis cs:0.348,-0.112654292468301)
--(axis cs:0.349,-0.113041395864655)
--(axis cs:0.35,-0.113429425501306)
--(axis cs:0.351,-0.116158853053064)
--(axis cs:0.352,-0.121057663022703)
--(axis cs:0.353,-0.125952775940384)
--(axis cs:0.354,-0.130844291959422)
--(axis cs:0.355,-0.135732310092843)
--(axis cs:0.356,-0.14061693051509)
--(axis cs:0.357,-0.145498251151771)
--(axis cs:0.358,-0.150374960609091)
--(axis cs:0.359,-0.155246087590966)
--(axis cs:0.36,-0.160111584517019)
--(axis cs:0.361,-0.143758399333788)
--(axis cs:0.362,-0.140680231743089)
--(axis cs:0.363,-0.13761106139234)
--(axis cs:0.364,-0.134550943793663)
--(axis cs:0.365,-0.131499931207518)
--(axis cs:0.366,-0.128458072554706)
--(axis cs:0.367,-0.125425413455076)
--(axis cs:0.368,-0.122401996222309)
--(axis cs:0.369,-0.119387860080881)
--(axis cs:0.37,-0.116383041129913)
--(axis cs:0.371,-0.108284394127587)
--(axis cs:0.372,-0.108680045439026)
--(axis cs:0.373,-0.109076549086515)
--(axis cs:0.374,-0.10947390953384)
--(axis cs:0.375,-0.109872131391788)
--(axis cs:0.376,-0.110271219031581)
--(axis cs:0.377,-0.110671176790557)
--(axis cs:0.378,-0.111072008900359)
--(axis cs:0.379,-0.111473719463544)
--(axis cs:0.38,-0.111876311126912)
--(axis cs:0.381,-0.111381826777131)
--(axis cs:0.382,-0.113065914398172)
--(axis cs:0.383,-0.114749408808763)
--(axis cs:0.384,-0.116432011285778)
--(axis cs:0.385,-0.118112666738946)
--(axis cs:0.386,-0.11979136659634)
--(axis cs:0.387,-0.121468102130215)
--(axis cs:0.388,-0.123142864362599)
--(axis cs:0.389,-0.124815644275885)
--(axis cs:0.39,-0.12648643281044)
--(axis cs:0.391,-0.123557008271712)
--(axis cs:0.392,-0.123929487105715)
--(axis cs:0.393,-0.124303017701663)
--(axis cs:0.394,-0.124677604329817)
--(axis cs:0.395,-0.125053251247409)
--(axis cs:0.396,-0.125429962707176)
--(axis cs:0.397,-0.125807742957237)
--(axis cs:0.398,-0.126186596240319)
--(axis cs:0.399,-0.126566526796406)
--(axis cs:0.4,-0.126947538856656)
--(axis cs:0.401,-0.127250283091527)
--(axis cs:0.402,-0.129736590756579)
--(axis cs:0.403,-0.13221599218729)
--(axis cs:0.404,-0.134688067261463)
--(axis cs:0.405,-0.137152397795284)
--(axis cs:0.406,-0.139608567655069)
--(axis cs:0.407,-0.1420561628403)
--(axis cs:0.408,-0.14449477155505)
--(axis cs:0.409,-0.14692398429429)
--(axis cs:0.41,-0.149343393919654)
--(axis cs:0.411,-0.151752595736476)
--(axis cs:0.412,-0.154151187569051)
--(axis cs:0.413,-0.15653876983781)
--(axis cs:0.414,-0.158914945629715)
--(axis cs:0.415,-0.161279320776356)
--(axis cs:0.416,-0.163631503927107)
--(axis cs:0.417,-0.165971106621444)
--(axis cs:0.418,-0.168297743360332)
--(axis cs:0.419,-0.170611031677496)
--(axis cs:0.42,-0.172910592208666)
--(axis cs:0.421,-0.175196048759729)
--(axis cs:0.422,-0.177467028375315)
--(axis cs:0.423,-0.179723161405907)
--(axis cs:0.424,-0.181964081574123)
--(axis cs:0.425,-0.184189426040062)
--(axis cs:0.426,-0.186398835465796)
--(axis cs:0.427,-0.188591954079021)
--(axis cs:0.428,-0.190768429735813)
--(axis cs:0.429,-0.192927913982492)
--(axis cs:0.43,-0.195070062116732)
--(axis cs:0.431,-0.197194533247627)
--(axis cs:0.432,-0.199300990354868)
--(axis cs:0.433,-0.201389100347048)
--(axis cs:0.434,-0.203458534119144)
--(axis cs:0.435,-0.205508966611238)
--(axis cs:0.436,-0.207540076857707)
--(axis cs:0.437,-0.20955154805274)
--(axis cs:0.438,-0.21154306759353)
--(axis cs:0.439,-0.213514327139976)
--(axis cs:0.44,-0.215465022660335)
--(axis cs:0.441,-0.217394854493339)
--(axis cs:0.442,-0.219303527388129)
--(axis cs:0.443,-0.221190750557927)
--(axis cs:0.444,-0.223056237728759)
--(axis cs:0.445,-0.2248997071873)
--(axis cs:0.446,-0.226720881827864)
--(axis cs:0.447,-0.228519489201335)
--(axis cs:0.448,-0.230295261562012)
--(axis cs:0.449,-0.232047935905901)
--(axis cs:0.45,-0.233777254030206)
--(axis cs:0.451,-0.235482962561232)
--(axis cs:0.452,-0.237164812996197)
--(axis cs:0.453,-0.238822561744203)
--(axis cs:0.454,-0.240455970165458)
--(axis cs:0.455,-0.242064804610369)
--(axis cs:0.456,-0.243648836455368)
--(axis cs:0.457,-0.245207842142786)
--(axis cs:0.458,-0.246741603217421)
--(axis cs:0.459,-0.248249906353909)
--(axis cs:0.46,-0.249732543403888)
--(axis cs:0.461,-0.251189311430721)
--(axis cs:0.462,-0.252620012742271)
--(axis cs:0.463,-0.254024454923424)
--(axis cs:0.464,-0.255402450868003)
--(axis cs:0.465,-0.256753818809873)
--(axis cs:0.466,-0.258078382353226)
--(axis cs:0.467,-0.259375970512033)
--(axis cs:0.468,-0.260646450443628)
--(axis cs:0.469,-0.261889685503838)
--(axis cs:0.47,-0.263103675493081)
--(axis cs:0.471,-0.264287832867421)
--(axis cs:0.472,-0.265442008103936)
--(axis cs:0.473,-0.266566058511068)
--(axis cs:0.474,-0.267659854829924)
--(axis cs:0.475,-0.268723283101551)
--(axis cs:0.476,-0.269756221730867)
--(axis cs:0.477,-0.270758556085368)
--(axis cs:0.478,-0.271730178524526)
--(axis cs:0.479,-0.272670988427662)
--(axis cs:0.48,-0.273580892220303)
--(axis cs:0.481,-0.274459803398892)
--(axis cs:0.482,-0.275307642553992)
--(axis cs:0.483,-0.276124337391932)
--(axis cs:0.484,-0.276909822754886)
--(axis cs:0.485,-0.277664040639379)
--(axis cs:0.486,-0.278386940213231)
--(axis cs:0.487,-0.279078477830898)
--(axis cs:0.488,-0.279738617047387)
--(axis cs:0.489,-0.280367328630472)
--(axis cs:0.49,-0.280964605536456)
--(axis cs:0.491,-0.281530445998307)
--(axis cs:0.492,-0.282064855668173)
--(axis cs:0.493,-0.282567849452773)
--(axis cs:0.494,-0.283039447300286)
--(axis cs:0.495,-0.28347967643437)
--(axis cs:0.496,-0.283888573293011)
--(axis cs:0.497,-0.284266180251628)
--(axis cs:0.498,-0.284612546483403)
--(axis cs:0.499,-0.284927728430413)
--(axis cs:0.5,-0.285211789748679)
--(axis cs:0.5,-0.175273838479361)
--(axis cs:0.5,-0.175273838479361)
--(axis cs:0.499,-0.176122889988629)
--(axis cs:0.498,-0.176934535935738)
--(axis cs:0.497,-0.177708680871246)
--(axis cs:0.496,-0.178445236916105)
--(axis cs:0.495,-0.179144124755452)
--(axis cs:0.494,-0.179805274589351)
--(axis cs:0.493,-0.180428626814607)
--(axis cs:0.492,-0.181014128112259)
--(axis cs:0.491,-0.181561733752998)
--(axis cs:0.49,-0.182071407744807)
--(axis cs:0.489,-0.182543122846298)
--(axis cs:0.488,-0.182977299219366)
--(axis cs:0.487,-0.18338393431636)
--(axis cs:0.486,-0.183762994207441)
--(axis cs:0.485,-0.184114451524568)
--(axis cs:0.484,-0.184438285467244)
--(axis cs:0.483,-0.184734481806152)
--(axis cs:0.482,-0.185003032884603)
--(axis cs:0.481,-0.185243937617846)
--(axis cs:0.48,-0.185457201490242)
--(axis cs:0.479,-0.185642836550314)
--(axis cs:0.478,-0.185800861403675)
--(axis cs:0.477,-0.185931301203832)
--(axis cs:0.476,-0.1860341876407)
--(axis cs:0.475,-0.186109558927448)
--(axis cs:0.474,-0.186157459784886)
--(axis cs:0.473,-0.186177941423927)
--(axis cs:0.472,-0.186171061535774)
--(axis cs:0.471,-0.186136884215188)
--(axis cs:0.47,-0.186075479961948)
--(axis cs:0.469,-0.185986925677214)
--(axis cs:0.468,-0.18587130579705)
--(axis cs:0.467,-0.18572871539789)
--(axis cs:0.466,-0.18555925356177)
--(axis cs:0.465,-0.185363027959793)
--(axis cs:0.464,-0.18514015238096)
--(axis cs:0.463,-0.18489074663794)
--(axis cs:0.462,-0.184614936570878)
--(axis cs:0.461,-0.184312854005018)
--(axis cs:0.46,-0.18398463670663)
--(axis cs:0.459,-0.183630428337256)
--(axis cs:0.458,-0.183250378406245)
--(axis cs:0.457,-0.182844642221541)
--(axis cs:0.456,-0.182413380839217)
--(axis cs:0.455,-0.181956761012623)
--(axis cs:0.454,-0.181474955137927)
--(axis cs:0.453,-0.180968141197952)
--(axis cs:0.452,-0.180436502705526)
--(axis cs:0.451,-0.179880228672537)
--(axis cs:0.45,-0.179299513533771)
--(axis cs:0.449,-0.178694557077558)
--(axis cs:0.448,-0.178065564390281)
--(axis cs:0.447,-0.177412745782781)
--(axis cs:0.446,-0.176736316723324)
--(axis cs:0.445,-0.176036497771644)
--(axis cs:0.444,-0.17531351451097)
--(axis cs:0.443,-0.174567597478429)
--(axis cs:0.442,-0.173798982094196)
--(axis cs:0.441,-0.173007908589355)
--(axis cs:0.44,-0.172194621932556)
--(axis cs:0.439,-0.171359371755495)
--(axis cs:0.438,-0.170502412277535)
--(axis cs:0.437,-0.169624002227617)
--(axis cs:0.436,-0.168724404794221)
--(axis cs:0.435,-0.167803887506247)
--(axis cs:0.434,-0.166862722150645)
--(axis cs:0.433,-0.165901184711273)
--(axis cs:0.432,-0.1649195552811)
--(axis cs:0.431,-0.163918117982831)
--(axis cs:0.43,-0.162897160883908)
--(axis cs:0.429,-0.161856975911893)
--(axis cs:0.428,-0.160797858769)
--(axis cs:0.427,-0.159720108846027)
--(axis cs:0.426,-0.158624029135125)
--(axis cs:0.425,-0.157509926142155)
--(axis cs:0.424,-0.156378109798169)
--(axis cs:0.423,-0.155228893370253)
--(axis cs:0.422,-0.154062593372362)
--(axis cs:0.421,-0.152879529474028)
--(axis cs:0.42,-0.151680024409211)
--(axis cs:0.419,-0.150464403885723)
--(axis cs:0.418,-0.149232996492489)
--(axis cs:0.417,-0.147986133608627)
--(axis cs:0.416,-0.146724149309038)
--(axis cs:0.415,-0.145447380269871)
--(axis cs:0.414,-0.14415616570641)
--(axis cs:0.413,-0.142850847245321)
--(axis cs:0.412,-0.141531768805721)
--(axis cs:0.411,-0.140199276533194)
--(axis cs:0.41,-0.138853718708895)
--(axis cs:0.409,-0.137495445651953)
--(axis cs:0.408,-0.136124809623369)
--(axis cs:0.407,-0.134742164730845)
--(axis cs:0.406,-0.133347866833327)
--(axis cs:0.405,-0.131942273445769)
--(axis cs:0.404,-0.130525743643461)
--(axis cs:0.403,-0.129098637966612)
--(axis cs:0.402,-0.127661318324784)
--(axis cs:0.401,-0.126214147928535)
--(axis cs:0.4,-0.122548197470502)
--(axis cs:0.399,-0.122618412058838)
--(axis cs:0.398,-0.122687163430251)
--(axis cs:0.397,-0.122754460687178)
--(axis cs:0.396,-0.12282031286368)
--(axis cs:0.395,-0.122884728925959)
--(axis cs:0.394,-0.122947717774886)
--(axis cs:0.393,-0.123009288244358)
--(axis cs:0.392,-0.123069449102337)
--(axis cs:0.391,-0.123128209050517)
--(axis cs:0.39,-0.118733671871575)
--(axis cs:0.389,-0.117840938748914)
--(axis cs:0.388,-0.11694584890723)
--(axis cs:0.387,-0.116048375550586)
--(axis cs:0.386,-0.115148491954255)
--(axis cs:0.385,-0.114246171568945)
--(axis cs:0.384,-0.113341388040489)
--(axis cs:0.383,-0.112434115270501)
--(axis cs:0.382,-0.111524329124455)
--(axis cs:0.381,-0.110612005508333)
--(axis cs:0.38,-0.107503024048866)
--(axis cs:0.379,-0.107547239199793)
--(axis cs:0.378,-0.107590701162566)
--(axis cs:0.377,-0.10763278889003)
--(axis cs:0.376,-0.107673510256479)
--(axis cs:0.375,-0.107712873168842)
--(axis cs:0.374,-0.107750885667488)
--(axis cs:0.373,-0.107787555694056)
--(axis cs:0.372,-0.107822891243544)
--(axis cs:0.371,-0.107856900245386)
--(axis cs:0.37,-0.0976097696842054)
--(axis cs:0.369,-0.102507871071126)
--(axis cs:0.368,-0.107411445839345)
--(axis cs:0.367,-0.112320560524866)
--(axis cs:0.366,-0.117235283682412)
--(axis cs:0.365,-0.122155685894872)
--(axis cs:0.364,-0.127081839865474)
--(axis cs:0.363,-0.132013820570513)
--(axis cs:0.362,-0.136951705161853)
--(axis cs:0.361,-0.141895572932789)
--(axis cs:0.36,-0.142236121082565)
--(axis cs:0.359,-0.139176759133882)
--(axis cs:0.358,-0.1361091781693)
--(axis cs:0.357,-0.133033275618866)
--(axis cs:0.356,-0.12994895314774)
--(axis cs:0.355,-0.126856115278912)
--(axis cs:0.354,-0.123754668997152)
--(axis cs:0.353,-0.120644523156533)
--(axis cs:0.352,-0.117525587800545)
--(axis cs:0.351,-0.114396261314495)
--(axis cs:0.35,-0.109066489615222)
--(axis cs:0.349,-0.109125348259847)
--(axis cs:0.348,-0.109182740097735)
--(axis cs:0.347,-0.109238675000387)
--(axis cs:0.346,-0.109293162778588)
--(axis cs:0.345,-0.109346213174324)
--(axis cs:0.344,-0.109397835985046)
--(axis cs:0.343,-0.10944804104104)
--(axis cs:0.342,-0.109496838164186)
--(axis cs:0.341,-0.109544237272047)
--(axis cs:0.34,-0.107519344230008)
--(axis cs:0.339,-0.107388332022794)
--(axis cs:0.338,-0.107256745199752)
--(axis cs:0.337,-0.107124567812818)
--(axis cs:0.336,-0.106991783800008)
--(axis cs:0.335,-0.106858377130097)
--(axis cs:0.334,-0.106724332044528)
--(axis cs:0.333,-0.10658963280168)
--(axis cs:0.332,-0.106454263975292)
--(axis cs:0.331,-0.106318210468458)
--(axis cs:0.33,-0.104002668234094)
--(axis cs:0.329,-0.104052185803524)
--(axis cs:0.328,-0.104101541524314)
--(axis cs:0.327,-0.10414960614922)
--(axis cs:0.326,-0.1041963355064)
--(axis cs:0.325,-0.104241737885589)
--(axis cs:0.324,-0.104285821571812)
--(axis cs:0.323,-0.104328594781002)
--(axis cs:0.322,-0.104370065727556)
--(axis cs:0.321,-0.104410242664163)
--(axis cs:0.32,-0.0933144010353879)
--(axis cs:0.319,-0.0984267773816051)
--(axis cs:0.318,-0.10354488183946)
--(axis cs:0.317,-0.10866880923105)
--(axis cs:0.316,-0.113798656883512)
--(axis cs:0.315,-0.118934524625855)
--(axis cs:0.314,-0.124076514797177)
--(axis cs:0.313,-0.129224732264485)
--(axis cs:0.312,-0.13437928431687)
--(axis cs:0.311,-0.139540280987773)
--(axis cs:0.31,-0.142522420934331)
--(axis cs:0.309,-0.142653901660433)
--(axis cs:0.308,-0.142785887385263)
--(axis cs:0.307,-0.142918321353628)
--(axis cs:0.306,-0.143049174516086)
--(axis cs:0.305,-0.143178456948962)
--(axis cs:0.304,-0.143306180173208)
--(axis cs:0.303,-0.143432354052722)
--(axis cs:0.302,-0.143556988138306)
--(axis cs:0.301,-0.143680091926512)
--(axis cs:0.3,-0.136235010119223)
--(axis cs:0.299,-0.133209358506233)
--(axis cs:0.298,-0.130175658583456)
--(axis cs:0.297,-0.12713379602974)
--(axis cs:0.296,-0.124083657819786)
--(axis cs:0.295,-0.121024056404258)
--(axis cs:0.294,-0.117953868269367)
--(axis cs:0.293,-0.114873188108989)
--(axis cs:0.292,-0.111782109315744)
--(axis cs:0.291,-0.108680722300364)
--(axis cs:0.29,-0.106576576005517)
--(axis cs:0.289,-0.106632915638743)
--(axis cs:0.288,-0.106689219391229)
--(axis cs:0.287,-0.106745483923105)
--(axis cs:0.286,-0.106801705860062)
--(axis cs:0.285,-0.106857881832938)
--(axis cs:0.284,-0.106912750636185)
--(axis cs:0.283,-0.106966311180106)
--(axis cs:0.282,-0.107018571709656)
--(axis cs:0.281,-0.107069540365128)
--(axis cs:0.28,-0.10496541484014)
--(axis cs:0.279,-0.105019789614759)
--(axis cs:0.278,-0.105074114670176)
--(axis cs:0.277,-0.105128386630501)
--(axis cs:0.276,-0.105182602087821)
--(axis cs:0.275,-0.105236757645079)
--(axis cs:0.274,-0.105289612279614)
--(axis cs:0.273,-0.105341165028675)
--(axis cs:0.272,-0.105391424223664)
--(axis cs:0.271,-0.105440398144621)
--(axis cs:0.27,-0.103336270678996)
--(axis cs:0.269,-0.103388644422811)
--(axis cs:0.268,-0.103440954272081)
--(axis cs:0.267,-0.103493196833686)
--(axis cs:0.266,-0.103545368684246)
--(axis cs:0.265,-0.103597466406784)
--(axis cs:0.264,-0.103648269522507)
--(axis cs:0.263,-0.103697777431926)
--(axis cs:0.262,-0.103745998435557)
--(axis cs:0.261,-0.103792940776563)
--(axis cs:0.26,-0.101688840636519)
--(axis cs:0.259,-0.101739167877933)
--(axis cs:0.258,-0.101789377897069)
--(axis cs:0.257,-0.101839494537684)
--(axis cs:0.256,-0.101889534364402)
--(axis cs:0.255,-0.101939510892501)
--(axis cs:0.254,-0.10198826104809)
--(axis cs:0.253,-0.102035786826119)
--(axis cs:0.252,-0.10208210581714)
--(axis cs:0.251,-0.10212723460816)
--(axis cs:0.25,-0.0984037364920295)
--(axis cs:0.249,-0.100721032392053)
--(axis cs:0.248,-0.103041215777347)
--(axis cs:0.247,-0.105364323891509)
--(axis cs:0.246,-0.107690394391346)
--(axis cs:0.245,-0.110019465331462)
--(axis cs:0.244,-0.112351575217108)
--(axis cs:0.243,-0.11468676299873)
--(axis cs:0.242,-0.117025068017036)
--(axis cs:0.241,-0.119366530270993)
--(axis cs:0.24,-0.117695514096375)
--(axis cs:0.239,-0.120202821797362)
--(axis cs:0.238,-0.12271358508641)
--(axis cs:0.237,-0.125227848087643)
--(axis cs:0.236,-0.127745655419317)
--(axis cs:0.235,-0.130267052209435)
--(axis cs:0.234,-0.132792084150261)
--(axis cs:0.233,-0.135320797695924)
--(axis cs:0.232,-0.137851849168971)
--(axis cs:0.231,-0.140384864979171)
--(axis cs:0.23,-0.14073737021146)
--(axis cs:0.229,-0.140881293700114)
--(axis cs:0.228,-0.141023583137765)
--(axis cs:0.227,-0.141164248271102)
--(axis cs:0.226,-0.141303298866113)
--(axis cs:0.225,-0.14144074479536)
--(axis cs:0.224,-0.141576595982275)
--(axis cs:0.223,-0.141710862308535)
--(axis cs:0.222,-0.141843553638519)
--(axis cs:0.221,-0.141974679769627)
--(axis cs:0.22,-0.13994543349081)
--(axis cs:0.219,-0.140080455817339)
--(axis cs:0.218,-0.140216078911768)
--(axis cs:0.217,-0.14035229977379)
--(axis cs:0.216,-0.140489115371887)
--(axis cs:0.215,-0.140626522625979)
--(axis cs:0.214,-0.140762370026776)
--(axis cs:0.213,-0.140896633029505)
--(axis cs:0.212,-0.141029321491186)
--(axis cs:0.211,-0.14116044520136)
--(axis cs:0.21,-0.139132447595531)
--(axis cs:0.209,-0.139267530223425)
--(axis cs:0.208,-0.139403316443477)
--(axis cs:0.207,-0.13953979922226)
--(axis cs:0.206,-0.139676971625894)
--(axis cs:0.205,-0.13981482664284)
--(axis cs:0.204,-0.139951208545611)
--(axis cs:0.203,-0.140086090396606)
--(axis cs:0.202,-0.140219478098867)
--(axis cs:0.201,-0.140351377605961)
--(axis cs:0.2,-0.138325729155763)
--(axis cs:0.199,-0.138461612117882)
--(axis cs:0.198,-0.138597891703247)
--(axis cs:0.197,-0.138734583304127)
--(axis cs:0.196,-0.138871702469722)
--(axis cs:0.195,-0.139009264934109)
--(axis cs:0.194,-0.139145139004297)
--(axis cs:0.193,-0.139279336845062)
--(axis cs:0.192,-0.139411880762352)
--(axis cs:0.191,-0.139542791730194)
--(axis cs:0.19,-0.137517455164757)
--(axis cs:0.189,-0.137652139567688)
--(axis cs:0.188,-0.137787402309168)
--(axis cs:0.187,-0.137923246265807)
--(axis cs:0.186,-0.138059674381731)
--(axis cs:0.185,-0.138196689653467)
--(axis cs:0.184,-0.138332152448547)
--(axis cs:0.183,-0.138466053064912)
--(axis cs:0.182,-0.13859841001992)
--(axis cs:0.181,-0.138729239278418)
--(axis cs:0.18,-0.134692760444734)
--(axis cs:0.179,-0.133972843975364)
--(axis cs:0.178,-0.133251491573388)
--(axis cs:0.177,-0.132528664450336)
--(axis cs:0.176,-0.13180432373967)
--(axis cs:0.175,-0.131078431150001)
--(axis cs:0.174,-0.130350948687821)
--(axis cs:0.173,-0.129621837620981)
--(axis cs:0.172,-0.12889105946041)
--(axis cs:0.171,-0.128158575601668)
--(axis cs:0.17,-0.125256344535377)
--(axis cs:0.169,-0.125378570428052)
--(axis cs:0.168,-0.125499193155927)
--(axis cs:0.167,-0.125618220460143)
--(axis cs:0.166,-0.125735660141799)
--(axis cs:0.165,-0.125851519911713)
--(axis cs:0.164,-0.125965807459176)
--(axis cs:0.163,-0.126078530601762)
--(axis cs:0.162,-0.126189697207421)
--(axis cs:0.161,-0.126299315152344)
--(axis cs:0.16,-0.124261207917318)
--(axis cs:0.159,-0.124374557574993)
--(axis cs:0.158,-0.124488315097615)
--(axis cs:0.157,-0.124602477033276)
--(axis cs:0.156,-0.12471703987639)
--(axis cs:0.155,-0.1248320001619)
--(axis cs:0.154,-0.124945499248064)
--(axis cs:0.153,-0.125057520158072)
--(axis cs:0.152,-0.125168072400316)
--(axis cs:0.151,-0.125277165483061)
--(axis cs:0.15,-0.119258184882799)
--(axis cs:0.149,-0.117447852251726)
--(axis cs:0.148,-0.115632883976635)
--(axis cs:0.147,-0.113813216496109)
--(axis cs:0.146,-0.111988787632939)
--(axis cs:0.145,-0.11015953563083)
--(axis cs:0.144,-0.108325399002872)
--(axis cs:0.143,-0.106486316794745)
--(axis cs:0.142,-0.10464222860648)
--(axis cs:0.141,-0.102792949767616)
--(axis cs:0.14,-0.0987880174684913)
--(axis cs:0.139,-0.0988598886061681)
--(axis cs:0.138,-0.0989304111589843)
--(axis cs:0.137,-0.0989995939323735)
--(axis cs:0.136,-0.0990674456791359)
--(axis cs:0.135,-0.0991339752031635)
--(axis cs:0.134,-0.0991991912858207)
--(axis cs:0.133,-0.0992631027306356)
--(axis cs:0.132,-0.0993257183094807)
--(axis cs:0.131,-0.0993870467838928)
--(axis cs:0.13,-0.0962605538902118)
--(axis cs:0.129,-0.0929792623006143)
--(axis cs:0.128,-0.0896887377927531)
--(axis cs:0.127,-0.0863888679304754)
--(axis cs:0.126,-0.0830795418403008)
--(axis cs:0.125,-0.0797606504251256)
--(axis cs:0.124,-0.0764320862234214)
--(axis cs:0.123,-0.0730937435421847)
--(axis cs:0.122,-0.0697455183687457)
--(axis cs:0.121,-0.066386320828942)
--(axis cs:0.12,-0.0608869747459752)
--(axis cs:0.119,-0.0608817019650907)
--(axis cs:0.118,-0.060875255066061)
--(axis cs:0.117,-0.0608676411172248)
--(axis cs:0.116,-0.0608588671521619)
--(axis cs:0.115,-0.0608489402854919)
--(axis cs:0.114,-0.0608378675864884)
--(axis cs:0.113,-0.0608256561729352)
--(axis cs:0.112,-0.0608123131341445)
--(axis cs:0.111,-0.0607978455233473)
--(axis cs:0.11,-0.0566021845757385)
--(axis cs:0.109,-0.0534780681219282)
--(axis cs:0.108,-0.0503449032364433)
--(axis cs:0.107,-0.0472025827731662)
--(axis cs:0.106,-0.0440510007629299)
--(axis cs:0.105,-0.0408900530496117)
--(axis cs:0.104,-0.0377196365587821)
--(axis cs:0.103,-0.0345396497054877)
--(axis cs:0.102,-0.0313498599540758)
--(axis cs:0.101,-0.0281499318772599)
--(axis cs:0.1,-0.0228159530852361)
--(axis cs:0.099,-0.022734505211502)
--(axis cs:0.098,-0.0226521542177)
--(axis cs:0.097,-0.0225688967193582)
--(axis cs:0.096,-0.0224847293583511)
--(axis cs:0.095,-0.0223996488774506)
--(axis cs:0.094,-0.022313651962385)
--(axis cs:0.093,-0.0222267353255482)
--(axis cs:0.092,-0.0221388956550886)
--(axis cs:0.091,-0.0220501296195831)
--(axis cs:0.09,-0.0174812418599613)
--(axis cs:0.089,-0.0164156316847845)
--(axis cs:0.088,-0.0153459423470675)
--(axis cs:0.087,-0.0142721689576171)
--(axis cs:0.086,-0.013194306696363)
--(axis cs:0.085,-0.0121123509635592)
--(axis cs:0.084,-0.0110262973851116)
--(axis cs:0.083,-0.00993614184277678)
--(axis cs:0.082,-0.00884188048405715)
--(axis cs:0.081,-0.00774350972610226)
--(axis cs:0.08,-0.00307043116792871)
--(axis cs:0.079,-0.00499691557487156)
--(axis cs:0.078,-0.00692484421168112)
--(axis cs:0.077,-0.00885426986955698)
--(axis cs:0.076,-0.0107852460014943)
--(axis cs:0.075,-0.0127178306439609)
--(axis cs:0.074,-0.0146520938977574)
--(axis cs:0.073,-0.0165880823076219)
--(axis cs:0.072,-0.0185258431476256)
--(axis cs:0.071,-0.0204654243993356)
--(axis cs:0.07,-0.020269526738674)
--(axis cs:0.069,-0.0201831839269084)
--(axis cs:0.068,-0.0200958206436861)
--(axis cs:0.067,-0.0200074326819071)
--(axis cs:0.066,-0.0199180158315205)
--(axis cs:0.065,-0.0198275658790983)
--(axis cs:0.064,-0.0197360786073648)
--(axis cs:0.063,-0.0196435497946219)
--(axis cs:0.062,-0.0195499752143886)
--(axis cs:0.061,-0.0194553506345135)
--(axis cs:0.06,-0.0172227243337584)
--(axis cs:0.059,-0.0171311076238333)
--(axis cs:0.058,-0.0170385974166287)
--(axis cs:0.057,-0.0169451871506626)
--(axis cs:0.056,-0.0168508701211342)
--(axis cs:0.055,-0.0167556394804191)
--(axis cs:0.054,-0.0166594917633702)
--(axis cs:0.053,-0.016562424112906)
--(axis cs:0.052,-0.0164644244136308)
--(axis cs:0.051,-0.0163654800030634)
--(axis cs:0.05,-0.0141314432213435)
--(axis cs:0.049,-0.0140355590117072)
--(axis cs:0.048,-0.0139386113993275)
--(axis cs:0.047,-0.0138405970393099)
--(axis cs:0.046,-0.0137415125703001)
--(axis cs:0.045,-0.0136413546660561)
--(axis cs:0.044,-0.0135401199654478)
--(axis cs:0.043,-0.0134378050460504)
--(axis cs:0.042,-0.0133344064699739)
--(axis cs:0.041,-0.0132299207837092)
--(axis cs:0.04,-0.0109951922138418)
--(axis cs:0.039,-0.0108936725955683)
--(axis cs:0.038,-0.0107911237299565)
--(axis cs:0.037,-0.0106875335600239)
--(axis cs:0.036,-0.0105828899570409)
--(axis cs:0.035,-0.0104771807239186)
--(axis cs:0.034,-0.0103703935944612)
--(axis cs:0.033,-0.0102625162286272)
--(axis cs:0.032,-0.0101535362137226)
--(axis cs:0.031,-0.0100434410637759)
--(axis cs:0.03,-0.00781072641373913)
--(axis cs:0.029,-0.00770352597942644)
--(axis cs:0.028,-0.00759501156453013)
--(axis cs:0.027,-0.00748518451694721)
--(axis cs:0.026,-0.00737404622425494)
--(axis cs:0.025,-0.00726159847605394)
--(axis cs:0.024,-0.00714784390692688)
--(axis cs:0.023,-0.00703278916201381)
--(axis cs:0.022,-0.00691643294899692)
--(axis cs:0.021,-0.0067987714248036)
--(axis cs:0.02,-0.00456899966288278)
--(axis cs:0.019,-0.00445403650109775)
--(axis cs:0.018,-0.00433795769108226)
--(axis cs:0.017,-0.00422075361190745)
--(axis cs:0.016,-0.0041024144150849)
--(axis cs:0.015,-0.00398293002623692)
--(axis cs:0.014,-0.00386229014690496)
--(axis cs:0.013,-0.00374048425655665)
--(axis cs:0.012,-0.00361750161902083)
--(axis cs:0.011,-0.00349333148367484)
--(axis cs:0.01,-0.00127048476221949)
--(axis cs:0.009,-0.00114895373925587)
--(axis cs:0.008,-0.00102620465328676)
--(axis cs:0.007,-0.000902234516318656)
--(axis cs:0.006,-0.000777040324323598)
--(axis cs:0.005,-0.000650619059326571)
--(axis cs:0.004,-0.000522967689235607)
--(axis cs:0.003,-0.000394083167094537)
--(axis cs:0.002,-0.000263962431337115)
--(axis cs:0.001,-0.000132602405809524)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.0199999809265137 -0.00667977333068848
0.0390000343322754 -0.0128073692321777
0.059999942779541 -0.0193597078323364
0.0700000524520874 -0.0224068164825439
0.0800000429153442 -0.00664103031158447
0.0900000333786011 -0.0219603776931763
0.100000023841858 -0.0249398946762085
0.110000014305115 -0.0607823133468628
0.120000004768372 -0.0630161762237549
0.129999995231628 -0.0994471311569214
0.139999985694885 -0.100937008857727
0.149999976158142 -0.12538480758667
0.169999957084656 -0.127423524856567
0.180000066757202 -0.138858556747437
0.230000019073486 -0.142919778823853
0.240000009536743 -0.121711134910583
0.25 -0.102171182632446
0.28600001335144 -0.108089208602905
0.289999961853027 -0.108732342720032
0.299999952316284 -0.143801689147949
0.309999942779541 -0.144707798957825
0.319999933242798 -0.104449152946472
0.330000042915344 -0.106181502342224
0.340000033378601 -0.109590291976929
0.350000023841858 -0.111256241798401
0.360000014305115 -0.146845459938049
0.370000004768372 -0.107889652252197
0.379999995231628 -0.109697103500366
0.389999985694885 -0.123185634613037
0.399999976158142 -0.124757528305054
0.407999992370605 -0.140817642211914
0.414999961853027 -0.154342651367188
0.421000003814697 -0.165446519851685
0.425999999046326 -0.174297571182251
0.430999994277954 -0.182737708091736
0.435999989509583 -0.190725445747375
0.440000057220459 -0.196763157844543
0.444000005722046 -0.202466130256653
0.447999954223633 -0.207815527915955
0.452000021934509 -0.212793469429016
0.455999970436096 -0.217382788658142
0.460000038146973 -0.221567749977112
0.463000059127808 -0.224432349205017
0.465999960899353 -0.227055668830872
0.468999981880188 -0.229432582855225
0.472000002861023 -0.231558322906494
0.475000023841858 -0.233428716659546
0.477999925613403 -0.235040307044983
0.480999946594238 -0.236389994621277
0.483999967575073 -0.237475156784058
0.486999988555908 -0.238294124603271
0.490000009536743 -0.238845586776733
0.493000030517578 -0.239128947257996
0.496000051498413 -0.239144206047058
0.499000072479248 -0.238891959190369
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -0.00336802005767822
0.0199999809265137 -0.00667977333068848
0.0299999713897705 -0.00993216037750244
0.0399999618530273 -0.0131243467330933
0.0499999523162842 -0.0162656307220459
0.059999942779541 -0.0193597078323364
0.0700000524520874 -0.0224068164825439
0.0800000429153442 -0.00664103031158447
0.0900000333786011 -0.0219603776931763
0.100000023841858 -0.0249398946762085
0.110000014305115 -0.0607823133468628
0.120000004768372 -0.0630161762237549
0.129999995231628 -0.0994471311569214
0.139999985694885 -0.100937008857727
0.149999976158142 -0.12538480758667
0.159999966621399 -0.126407384872437
0.169999957084656 -0.127423524856567
0.180000066757202 -0.138858556747437
0.190000057220459 -0.139672040939331
0.200000047683716 -0.14048182964325
0.210000038146973 -0.141289949417114
0.220000028610229 -0.142104268074036
0.230000019073486 -0.142919778823853
0.240000009536743 -0.121711134910583
0.25 -0.102171182632446
0.259999990463257 -0.103838562965393
0.269999980926514 -0.105488061904907
0.279999971389771 -0.107119202613831
0.289999961853027 -0.108732342720032
0.299999952316284 -0.143801689147949
0.309999942779541 -0.144707798957825
0.319999933242798 -0.104449152946472
0.330000042915344 -0.106181502342224
0.340000033378601 -0.109590291976929
0.350000023841858 -0.111256241798401
0.360000014305115 -0.146845459938049
0.370000004768372 -0.107889652252197
0.379999995231628 -0.109697103500366
0.389999985694885 -0.123185634613037
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig6old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $\mathrm{Time \ [s]}$},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{q}\)},
ymajorgrids,
ymin=-5.55636998117994, ymax=5.45909093259169,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-0.339733712389647)
--(axis cs:0,-0.339733712389647)
--(axis cs:0.001,-0.339270040224807)
--(axis cs:0.002,-0.338805408161833)
--(axis cs:0.003,-0.338339808171019)
--(axis cs:0.004,-0.337873232291717)
--(axis cs:0.005,-0.337405672631905)
--(axis cs:0.006,-0.336937121367768)
--(axis cs:0.007,-0.336467570743294)
--(axis cs:0.008,-0.335997013069854)
--(axis cs:0.009,-0.335525440725782)
--(axis cs:0.01,-0.335052846151539)
--(axis cs:0.011,-0.334580296051004)
--(axis cs:0.012,-0.334118896522684)
--(axis cs:0.013,-0.333668459790353)
--(axis cs:0.014,-0.333228799082851)
--(axis cs:0.015,-0.332799728635069)
--(axis cs:0.016,-0.332381063686324)
--(axis cs:0.017,-0.331972620478551)
--(axis cs:0.018,-0.331574216254688)
--(axis cs:0.019,-0.331185669257008)
--(axis cs:0.02,-0.330806798708064)
--(axis cs:0.021,-0.3301965232417)
--(axis cs:0.022,-0.329583521224882)
--(axis cs:0.023,-0.328967813271793)
--(axis cs:0.024,-0.32834941939725)
--(axis cs:0.025,-0.327728359433929)
--(axis cs:0.026,-0.327104653036319)
--(axis cs:0.027,-0.326478319684644)
--(axis cs:0.028,-0.325849378688703)
--(axis cs:0.029,-0.325217849191637)
--(axis cs:0.03,-0.324583750719998)
--(axis cs:0.031,-0.324101098536772)
--(axis cs:0.032,-0.323625001354714)
--(axis cs:0.033,-0.323155349025522)
--(axis cs:0.034,-0.322692031861818)
--(axis cs:0.035,-0.322234940688542)
--(axis cs:0.036,-0.321783966842006)
--(axis cs:0.037,-0.321339002168877)
--(axis cs:0.038,-0.320899939025262)
--(axis cs:0.039,-0.320466670275749)
--(axis cs:0.04,-0.320039088900291)
--(axis cs:0.041,-0.31953457230935)
--(axis cs:0.042,-0.319028809241852)
--(axis cs:0.043,-0.318521794151058)
--(axis cs:0.044,-0.318013521583235)
--(axis cs:0.045,-0.317503986138488)
--(axis cs:0.046,-0.316993182470422)
--(axis cs:0.047,-0.316481105285805)
--(axis cs:0.048,-0.315967749344241)
--(axis cs:0.049,-0.315453109457834)
--(axis cs:0.05,-0.31493718071771)
--(axis cs:0.051,-0.314504285627863)
--(axis cs:0.052,-0.314078154721696)
--(axis cs:0.053,-0.313658663649896)
--(axis cs:0.054,-0.313245688648806)
--(axis cs:0.055,-0.312839106557946)
--(axis cs:0.056,-0.312438794819156)
--(axis cs:0.057,-0.312044631475613)
--(axis cs:0.058,-0.311656495170982)
--(axis cs:0.059,-0.311274265148464)
--(axis cs:0.06,-0.310897821219727)
--(axis cs:0.061,-0.310325291420307)
--(axis cs:0.062,-0.309750817158373)
--(axis cs:0.063,-0.309174400499311)
--(axis cs:0.064,-0.308596043405824)
--(axis cs:0.065,-0.308015747846755)
--(axis cs:0.066,-0.307433515797751)
--(axis cs:0.067,-0.306849349241944)
--(axis cs:0.068,-0.30626325017064)
--(axis cs:0.069,-0.305675220583986)
--(axis cs:0.07,1.07956735580681)
--(axis cs:0.071,1.07670905856502)
--(axis cs:0.072,1.07388014533488)
--(axis cs:0.073,1.07108053042986)
--(axis cs:0.074,1.06831012887053)
--(axis cs:0.075,1.06556885584906)
--(axis cs:0.076,1.06285662679959)
--(axis cs:0.077,1.06017335746744)
--(axis cs:0.078,1.05751896397671)
--(axis cs:0.079,1.05489336287951)
--(axis cs:0.08,-1.675339957641)
--(axis cs:0.081,-1.67230532737253)
--(axis cs:0.082,-1.66925375710108)
--(axis cs:0.083,-1.66618513084296)
--(axis cs:0.084,-1.66309934137867)
--(axis cs:0.085,-1.65999628243688)
--(axis cs:0.086,-1.65687584870687)
--(axis cs:0.087,-1.65373793585452)
--(axis cs:0.088,-1.65058244053349)
--(axis cs:0.089,-1.64740926039799)
--(axis cs:0.09,-0.30192790176765)
--(axis cs:0.091,-0.301395430814849)
--(axis cs:0.092,-0.300861441974975)
--(axis cs:0.093,-0.300325930902252)
--(axis cs:0.094,-0.299788894377262)
--(axis cs:0.095,-0.299250329224033)
--(axis cs:0.096,-0.298710232309738)
--(axis cs:0.097,-0.298168600544423)
--(axis cs:0.098,-0.297625430880708)
--(axis cs:0.099,-0.29708072031351)
--(axis cs:0.1,-4.78723676274685)
--(axis cs:0.101,-4.78054837982344)
--(axis cs:0.102,-4.77394281685438)
--(axis cs:0.103,-4.76713051456457)
--(axis cs:0.104,-4.7601680027673)
--(axis cs:0.105,-4.75318905243232)
--(axis cs:0.106,-4.74619197012761)
--(axis cs:0.107,-4.73917507281359)
--(axis cs:0.108,-4.73213668774773)
--(axis cs:0.109,-4.72507515239059)
--(axis cs:0.11,-0.224888234781109)
--(axis cs:0.111,-0.224898269039797)
--(axis cs:0.112,-0.224911455757457)
--(axis cs:0.113,-0.22492779415824)
--(axis cs:0.114,-0.224947279988314)
--(axis cs:0.115,-0.224969909001065)
--(axis cs:0.116,-0.224995676956999)
--(axis cs:0.117,-0.225024579623641)
--(axis cs:0.118,-0.225056612775435)
--(axis cs:0.119,-0.225091772193638)
--(axis cs:0.12,-5.05566721237214)
--(axis cs:0.121,-5.04925281326728)
--(axis cs:0.122,-5.04287754531536)
--(axis cs:0.123,-5.03546885554394)
--(axis cs:0.124,-5.02800373743957)
--(axis cs:0.125,-5.02048083840882)
--(axis cs:0.126,-5.01289881572553)
--(axis cs:0.127,-5.00525633646145)
--(axis cs:0.128,-4.99755207741739)
--(axis cs:0.129,-4.98978472505449)
--(axis cs:0.13,-0.149602725490683)
--(axis cs:0.131,-0.150128938746939)
--(axis cs:0.132,-0.150657305496463)
--(axis cs:0.133,-0.151187816707317)
--(axis cs:0.134,-0.151720468620289)
--(axis cs:0.135,-0.152255257493311)
--(axis cs:0.136,-0.152792179601218)
--(axis cs:0.137,-0.153331231235523)
--(axis cs:0.138,-0.153872408704177)
--(axis cs:0.139,-0.154415708331343)
--(axis cs:0.14,-2.87350407474757)
--(axis cs:0.141,-2.87000755986039)
--(axis cs:0.142,-2.86505466870568)
--(axis cs:0.143,-2.85988853134934)
--(axis cs:0.144,-2.85467628489452)
--(axis cs:0.145,-2.84941743073952)
--(axis cs:0.146,-2.84411147387483)
--(axis cs:0.147,-2.83875792287186)
--(axis cs:0.148,-2.8333562898717)
--(axis cs:0.149,-2.82790609057372)
--(axis cs:0.15,-0.102377423063396)
--(axis cs:0.151,-0.103285993944745)
--(axis cs:0.152,-0.104195768662129)
--(axis cs:0.153,-0.105106746867623)
--(axis cs:0.154,-0.106018926555161)
--(axis cs:0.155,-0.106932305730204)
--(axis cs:0.156,-0.105977482058158)
--(axis cs:0.157,-0.105019753008214)
--(axis cs:0.158,-0.104060808227372)
--(axis cs:0.159,-0.10310064829865)
--(axis cs:0.16,-0.102139273125481)
--(axis cs:0.161,-0.102962080195938)
--(axis cs:0.162,-0.103788716662618)
--(axis cs:0.163,-0.104619142953282)
--(axis cs:0.164,-0.105453319662297)
--(axis cs:0.165,-0.106291207795765)
--(axis cs:0.166,-0.107132768768122)
--(axis cs:0.167,-0.107977964398605)
--(axis cs:0.168,-0.10882675690788)
--(axis cs:0.169,-0.109679108914552)
--(axis cs:0.17,-1.25994993836498)
--(axis cs:0.171,-1.25795966770952)
--(axis cs:0.172,-1.25503686560657)
--(axis cs:0.173,-1.25210485045044)
--(axis cs:0.174,-1.24916338556048)
--(axis cs:0.175,-1.24621223570835)
--(axis cs:0.176,-1.24325116710971)
--(axis cs:0.177,-1.24027994741594)
--(axis cs:0.178,-1.23729834570596)
--(axis cs:0.179,-1.234306132478)
--(axis cs:0.18,-0.081170940617829)
--(axis cs:0.181,-0.0823099032889149)
--(axis cs:0.182,-0.0834405026955974)
--(axis cs:0.183,-0.0845627703644841)
--(axis cs:0.184,-0.085676738342041)
--(axis cs:0.185,-0.0867824391474877)
--(axis cs:0.186,-0.0857272481316313)
--(axis cs:0.187,-0.084656121868163)
--(axis cs:0.188,-0.0835747322076953)
--(axis cs:0.189,-0.0824831153919753)
--(axis cs:0.19,-0.0813813089245064)
--(axis cs:0.191,-0.0824175356427609)
--(axis cs:0.192,-0.0834409847294482)
--(axis cs:0.193,-0.0844517127015736)
--(axis cs:0.194,-0.0854497765463978)
--(axis cs:0.195,-0.0864352337175177)
--(axis cs:0.196,-0.0852495260816077)
--(axis cs:0.197,-0.0840419993699324)
--(axis cs:0.198,-0.082819866394629)
--(axis cs:0.199,-0.0815831998484958)
--(axis cs:0.2,-0.0803320742314372)
--(axis cs:0.201,-0.0815055502666537)
--(axis cs:0.202,-0.0826825893095843)
--(axis cs:0.203,-0.0838631464701592)
--(axis cs:0.204,-0.0850471773218206)
--(axis cs:0.205,-0.0862341637633816)
--(axis cs:0.206,-0.0852549076203098)
--(axis cs:0.207,-0.0842774184590397)
--(axis cs:0.208,-0.0833016470468944)
--(axis cs:0.209,-0.082327544360022)
--(axis cs:0.21,-0.0813550611894782)
--(axis cs:0.211,-0.082452819469166)
--(axis cs:0.212,-0.0835512907791426)
--(axis cs:0.213,-0.0846504735233431)
--(axis cs:0.214,-0.0857503661482863)
--(axis cs:0.215,-0.0868490698097841)
--(axis cs:0.216,-0.0857791377636435)
--(axis cs:0.217,-0.0847084507601541)
--(axis cs:0.218,-0.0836370081369671)
--(axis cs:0.219,-0.0825648092403855)
--(axis cs:0.22,-0.0814918534253727)
--(axis cs:0.221,-0.0825896498371993)
--(axis cs:0.222,-0.0836881333915901)
--(axis cs:0.223,-0.0847873026289607)
--(axis cs:0.224,-0.0858871560997051)
--(axis cs:0.225,-0.0869876923640692)
--(axis cs:0.226,-0.0880889099920262)
--(axis cs:0.227,-0.0891908075631523)
--(axis cs:0.228,-0.0902933836665031)
--(axis cs:0.229,-0.0913966369004945)
--(axis cs:0.23,1.563246938317)
--(axis cs:0.231,1.55824584498106)
--(axis cs:0.232,1.55329433541398)
--(axis cs:0.233,1.54866557951475)
--(axis cs:0.234,1.54545850719989)
--(axis cs:0.235,1.54222228512867)
--(axis cs:0.236,1.53895757704259)
--(axis cs:0.237,1.53566504207209)
--(axis cs:0.238,1.53234533476204)
--(axis cs:0.239,1.52899910509686)
--(axis cs:0.24,1.42680381718412)
--(axis cs:0.241,1.42366597174372)
--(axis cs:0.242,1.42050482503531)
--(axis cs:0.243,1.41732094056814)
--(axis cs:0.244,1.41411487721563)
--(axis cs:0.245,1.41088718996851)
--(axis cs:0.246,1.40763842995602)
--(axis cs:0.247,1.40436914446729)
--(axis cs:0.248,1.40107987697235)
--(axis cs:0.249,1.39777116714315)
--(axis cs:0.25,-0.167382013429232)
--(axis cs:0.251,-0.167888439499181)
--(axis cs:0.252,-0.168382920673346)
--(axis cs:0.253,-0.168865515767525)
--(axis cs:0.254,-0.169336283180245)
--(axis cs:0.255,-0.169795281926814)
--(axis cs:0.256,-0.169043436935043)
--(axis cs:0.257,-0.168274688661299)
--(axis cs:0.258,-0.167490839852359)
--(axis cs:0.259,-0.166691964669579)
--(axis cs:0.26,-0.165878138795329)
--(axis cs:0.261,-0.166294570882901)
--(axis cs:0.262,-0.166713446181663)
--(axis cs:0.263,-0.167134760109948)
--(axis cs:0.264,-0.167558508112097)
--(axis cs:0.265,-0.16798468563821)
--(axis cs:0.266,-0.167203796142383)
--(axis cs:0.267,-0.166411516950727)
--(axis cs:0.268,-0.165617550390457)
--(axis cs:0.269,-0.164821899015512)
--(axis cs:0.27,-0.164024565380031)
--(axis cs:0.271,-0.164455257084481)
--(axis cs:0.272,-0.164888345448825)
--(axis cs:0.273,-0.165323825967224)
--(axis cs:0.274,-0.16576169413879)
--(axis cs:0.275,-0.166201945467765)
--(axis cs:0.276,-0.165414073147481)
--(axis cs:0.277,-0.164614917372736)
--(axis cs:0.278,-0.163814081534134)
--(axis cs:0.279,-0.163011568259082)
--(axis cs:0.28,-0.162207380174948)
--(axis cs:0.281,-0.162651958381476)
--(axis cs:0.282,-0.163098897558704)
--(axis cs:0.283,-0.163548193233038)
--(axis cs:0.284,-0.163999840935788)
--(axis cs:0.285,-0.16445383620316)
--(axis cs:0.286,-0.163659031128529)
--(axis cs:0.287,-0.162853049488318)
--(axis cs:0.288,-0.162045404984941)
--(axis cs:0.289,-0.161236100261342)
--(axis cs:0.29,-0.160425137695435)
--(axis cs:0.291,-4.61105862567329)
--(axis cs:0.292,-4.60515654761679)
--(axis cs:0.293,-4.59933991221159)
--(axis cs:0.294,-4.59360990880356)
--(axis cs:0.295,-4.58796771592095)
--(axis cs:0.296,-4.58061429050207)
--(axis cs:0.297,-4.5727504014927)
--(axis cs:0.298,-4.5648175877646)
--(axis cs:0.299,-4.55681459605778)
--(axis cs:0.3,-0.090665901046556)
--(axis cs:0.301,-0.0916875891620406)
--(axis cs:0.302,-0.092709892349166)
--(axis cs:0.303,-0.0937328046387081)
--(axis cs:0.304,-0.0947563267400154)
--(axis cs:0.305,-0.0957804593508441)
--(axis cs:0.306,-0.0968052031572268)
--(axis cs:0.307,-0.097830558833342)
--(axis cs:0.308,-0.0988565203643163)
--(axis cs:0.309,-0.0987463751625848)
--(axis cs:0.31,3.41106182226469)
--(axis cs:0.311,3.40368951431168)
--(axis cs:0.312,3.39630411551457)
--(axis cs:0.313,3.38890747716458)
--(axis cs:0.314,3.38150143608203)
--(axis cs:0.315,3.37408781362959)
--(axis cs:0.316,3.36666841597899)
--(axis cs:0.317,3.35924503437397)
--(axis cs:0.318,3.35181944538901)
--(axis cs:0.319,3.34439341116361)
--(axis cs:0.32,-0.173625973045475)
--(axis cs:0.321,-0.173996329707381)
--(axis cs:0.322,-0.174368964751982)
--(axis cs:0.323,-0.174743869812405)
--(axis cs:0.324,-0.175121041621877)
--(axis cs:0.325,-0.175500476944405)
--(axis cs:0.326,-0.175882172574531)
--(axis cs:0.327,-0.17626612533708)
--(axis cs:0.328,-0.176652332086916)
--(axis cs:0.329,-0.177040789708693)
--(axis cs:0.33,-0.359182243760246)
--(axis cs:0.331,-0.359052260194054)
--(axis cs:0.332,-0.35894297536681)
--(axis cs:0.333,-0.357974124599382)
--(axis cs:0.334,-0.356691303154251)
--(axis cs:0.335,-0.355417925152905)
--(axis cs:0.336,-0.35415368445659)
--(axis cs:0.337,-0.352898279102037)
--(axis cs:0.338,-0.351651411263837)
--(axis cs:0.339,-0.350412787207776)
--(axis cs:0.34,-0.1671677580767)
--(axis cs:0.341,-0.167536711911752)
--(axis cs:0.342,-0.167907618926068)
--(axis cs:0.343,-0.168280479830566)
--(axis cs:0.344,-0.168655295491499)
--(axis cs:0.345,-0.169032066748519)
--(axis cs:0.346,-0.169410794414795)
--(axis cs:0.347,-0.169791479277126)
--(axis cs:0.348,-0.170174122096351)
--(axis cs:0.349,-0.170558723607506)
--(axis cs:0.35,-4.69204870844427)
--(axis cs:0.351,-4.6870069711944)
--(axis cs:0.352,-4.68205115851979)
--(axis cs:0.353,-4.67718253333964)
--(axis cs:0.354,-4.6724023590197)
--(axis cs:0.355,-4.66771188864328)
--(axis cs:0.356,-4.66311236510867)
--(axis cs:0.357,-4.6573004852911)
--(axis cs:0.358,-4.65039126091922)
--(axis cs:0.359,-4.64341276937761)
--(axis cs:0.36,3.23972363516464)
--(axis cs:0.361,3.23283765064444)
--(axis cs:0.362,3.22591631666331)
--(axis cs:0.363,3.21896165366434)
--(axis cs:0.364,3.21197566611262)
--(axis cs:0.365,3.20496034389722)
--(axis cs:0.366,3.1979176624473)
--(axis cs:0.367,3.1908495828469)
--(axis cs:0.368,3.18375805194671)
--(axis cs:0.369,3.17664500247452)
--(axis cs:0.37,-0.181284020401581)
--(axis cs:0.371,-0.181630090954637)
--(axis cs:0.372,-0.181978877529628)
--(axis cs:0.373,-0.182330376485103)
--(axis cs:0.374,-0.182684579894665)
--(axis cs:0.375,-0.183041479918018)
--(axis cs:0.376,-0.183401068800304)
--(axis cs:0.377,-0.183763338871384)
--(axis cs:0.378,-0.184128282544598)
--(axis cs:0.379,-0.18449589231609)
--(axis cs:0.38,-1.47164917291435)
--(axis cs:0.381,-1.47007504205793)
--(axis cs:0.382,-1.46852733650218)
--(axis cs:0.383,-1.46668118508727)
--(axis cs:0.384,-1.46376452028913)
--(axis cs:0.385,-1.46082992714645)
--(axis cs:0.386,-1.45787724650649)
--(axis cs:0.387,-1.45490632014099)
--(axis cs:0.388,-1.45191699073702)
--(axis cs:0.389,-1.44890910188794)
--(axis cs:0.39,-0.157255311890847)
--(axis cs:0.391,-0.157808396330757)
--(axis cs:0.392,-0.158363655711558)
--(axis cs:0.393,-0.158921087457506)
--(axis cs:0.394,-0.159480686521099)
--(axis cs:0.395,-0.160042447921885)
--(axis cs:0.396,-0.160606366745768)
--(axis cs:0.397,-0.161172438144312)
--(axis cs:0.398,-0.161740657334067)
--(axis cs:0.399,-0.162311019595891)
--(axis cs:0.4,-2.28119222079514)
--(axis cs:0.401,-2.27363112068347)
--(axis cs:0.402,-2.26564690611181)
--(axis cs:0.403,-2.25724148720521)
--(axis cs:0.404,-2.24841686701972)
--(axis cs:0.405,-2.23917513232168)
--(axis cs:0.406,-2.22951845297302)
--(axis cs:0.407,-2.21944908136086)
--(axis cs:0.408,-2.2089693518116)
--(axis cs:0.409,-2.19808167998961)
--(axis cs:0.41,-2.18678856228073)
--(axis cs:0.411,-2.17509257516078)
--(axis cs:0.412,-2.16299637453844)
--(axis cs:0.413,-2.15050269456745)
--(axis cs:0.414,-2.13761434771522)
--(axis cs:0.415,-2.12433422375967)
--(axis cs:0.416,-2.11066528870753)
--(axis cs:0.417,-2.0966105841035)
--(axis cs:0.418,-2.08217322632615)
--(axis cs:0.419,-2.06735640587081)
--(axis cs:0.42,-2.05216338661953)
--(axis cs:0.421,-2.03659750509855)
--(axis cs:0.422,-2.02066216972321)
--(axis cs:0.423,-2.00436085943491)
--(axis cs:0.424,-1.98769712309851)
--(axis cs:0.425,-1.97067457940411)
--(axis cs:0.426,-1.95329691496182)
--(axis cs:0.427,-1.9355678835152)
--(axis cs:0.428,-1.91749130515598)
--(axis cs:0.429,-1.89907106552838)
--(axis cs:0.43,-1.88031111502292)
--(axis cs:0.431,-1.86121546796014)
--(axis cs:0.432,-1.84178820176435)
--(axis cs:0.433,-1.82203345580513)
--(axis cs:0.434,-1.80195542956116)
--(axis cs:0.435,-1.78155838369533)
--(axis cs:0.436,-1.76084663766504)
--(axis cs:0.437,-1.73982456868323)
--(axis cs:0.438,-1.71849661089096)
--(axis cs:0.439,-1.69686725452151)
--(axis cs:0.44,-1.67494104505652)
--(axis cs:0.441,-1.65272258237411)
--(axis cs:0.442,-1.63021651988931)
--(axis cs:0.443,-1.60742756359085)
--(axis cs:0.444,-1.58436046971913)
--(axis cs:0.445,-1.56102004576842)
--(axis cs:0.446,-1.53741114862575)
--(axis cs:0.447,-1.51353868314386)
--(axis cs:0.448,-1.48940760130371)
--(axis cs:0.449,-1.46502290137047)
--(axis cs:0.45,-1.44038962704315)
--(axis cs:0.451,-1.41551286659799)
--(axis cs:0.452,-1.39039775202568)
--(axis cs:0.453,-1.36504945812682)
--(axis cs:0.454,-1.33947320037971)
--(axis cs:0.455,-1.31367423538345)
--(axis cs:0.456,-1.28765785952011)
--(axis cs:0.457,-1.26142940746171)
--(axis cs:0.458,-1.23499425134142)
--(axis cs:0.459,-1.20835779991924)
--(axis cs:0.46,-1.18152549774208)
--(axis cs:0.461,-1.15450282429847)
--(axis cs:0.462,-1.12729529316799)
--(axis cs:0.463,-1.09990845110727)
--(axis cs:0.464,-1.07234787628025)
--(axis cs:0.465,-1.04461917844313)
--(axis cs:0.466,-1.01672799757759)
--(axis cs:0.467,-0.988680002735792)
--(axis cs:0.468,-0.960480891221039)
--(axis cs:0.469,-0.932136387762806)
--(axis cs:0.47,-0.903652243686202)
--(axis cs:0.471,-0.875034236075943)
--(axis cs:0.472,-0.846288166934857)
--(axis cs:0.473,-0.817419862235493)
--(axis cs:0.474,-0.788435170730592)
--(axis cs:0.475,-0.759339963609153)
--(axis cs:0.476,-0.73014013331432)
--(axis cs:0.477,-0.69905918871693)
--(axis cs:0.478,-0.667326055571108)
--(axis cs:0.479,-0.635497788605897)
--(axis cs:0.48,-0.603581534070298)
--(axis cs:0.481,-0.571584460294745)
--(axis cs:0.482,-0.539513756107045)
--(axis cs:0.483,-0.507376628686056)
--(axis cs:0.484,-0.475180302079888)
--(axis cs:0.485,-0.442932015837318)
--(axis cs:0.486,-0.410639022953941)
--(axis cs:0.487,-0.378308588247479)
--(axis cs:0.488,-0.345947986726944)
--(axis cs:0.489,-0.313564501956033)
--(axis cs:0.49,-0.28116542441113)
--(axis cs:0.491,-0.248758049834295)
--(axis cs:0.492,-0.216349677534866)
--(axis cs:0.493,-0.183947608448683)
--(axis cs:0.494,-0.151559143696588)
--(axis cs:0.495,-0.122107020679962)
--(axis cs:0.496,-0.100176355246885)
--(axis cs:0.497,-0.0782879925416737)
--(axis cs:0.498,-0.0564468375872744)
--(axis cs:0.499,-0.034657782057366)
--(axis cs:0.5,-0.0129257031663059)
--(axis cs:0.501,0.00874453743460671)
--(axis cs:0.502,0.0303480945385885)
--(axis cs:0.503,0.0518801408405112)
--(axis cs:0.504,0.0733358678176148)
--(axis cs:0.505,0.0947104866155925)
--(axis cs:0.506,0.115999229140062)
--(axis cs:0.507,0.137197349144452)
--(axis cs:0.508,0.158300123314067)
--(axis cs:0.509,0.179302852346102)
--(axis cs:0.51,0.200200862025371)
--(axis cs:0.511,0.220989504003116)
--(axis cs:0.512,0.241664156603981)
--(axis cs:0.513,0.262220226600192)
--(axis cs:0.514,0.282653149393335)
--(axis cs:0.515,0.30295839002215)
--(axis cs:0.516,0.323131444205472)
--(axis cs:0.517,0.343167839379296)
--(axis cs:0.518,0.363063135727763)
--(axis cs:0.519,0.382812927207845)
--(axis cs:0.52,0.402412842489591)
--(axis cs:0.521,0.42185854488123)
--(axis cs:0.522,0.441145734655909)
--(axis cs:0.523,0.460270149196949)
--(axis cs:0.524,0.479227563556903)
--(axis cs:0.525,0.498013791437869)
--(axis cs:0.526,0.516624686164088)
--(axis cs:0.527,0.535056141646623)
--(axis cs:0.528,0.553304093339942)
--(axis cs:0.529,0.571364519190201)
--(axis cs:0.53,0.589233439869189)
--(axis cs:0.531,0.606906919354447)
--(axis cs:0.532,0.624381067015596)
--(axis cs:0.533,0.641652037079993)
--(axis cs:0.534,0.658716029500017)
--(axis cs:0.535,0.675569290845748)
--(axis cs:0.536,0.692208115188144)
--(axis cs:0.537,0.708628844972541)
--(axis cs:0.538,0.724827871882332)
--(axis cs:0.539,0.740801637632154)
--(axis cs:0.54,0.756546633263869)
--(axis cs:0.541,0.772059401571641)
--(axis cs:0.542,0.787336537171651)
--(axis cs:0.543,0.802374686595007)
--(axis cs:0.544,0.817170549087345)
--(axis cs:0.545,0.831720877397565)
--(axis cs:0.546,0.846022478555606)
--(axis cs:0.547,0.860072214639091)
--(axis cs:0.548,0.873867003528725)
--(axis cs:0.549,0.887403819367401)
--(axis cs:0.55,0.900679691830117)
--(axis cs:0.551,0.913691708908418)
--(axis cs:0.552,0.926437016153362)
--(axis cs:0.553,0.93891281706059)
--(axis cs:0.554,0.951116373754079)
--(axis cs:0.555,0.963045007657863)
--(axis cs:0.556,0.974696100155607)
--(axis cs:0.557,0.986067093237925)
--(axis cs:0.558,0.997155490137354)
--(axis cs:0.559,1.00795885562007)
--(axis cs:0.56,1.0184748152853)
--(axis cs:0.561,1.02870105814327)
--(axis cs:0.562,1.03863533578012)
--(axis cs:0.563,1.04827546269266)
--(axis cs:0.564,1.05761931684602)
--(axis cs:0.565,1.06666484021831)
--(axis cs:0.566,1.07541003933238)
--(axis cs:0.567,1.08385298577439)
--(axis cs:0.568,1.09199181669924)
--(axis cs:0.569,1.09982473522787)
--(axis cs:0.57,1.10735000955395)
--(axis cs:0.571,1.11456597500722)
--(axis cs:0.572,1.12147103375603)
--(axis cs:0.573,1.12806365476924)
--(axis cs:0.574,1.13434237424043)
--(axis cs:0.575,1.14030579599845)
--(axis cs:0.576,1.14595259190439)
--(axis cs:0.577,1.15128150223485)
--(axis cs:0.578,1.15629133605157)
--(axis cs:0.579,1.16098097155718)
--(axis cs:0.58,1.16534935600233)
--(axis cs:0.581,1.1693955053821)
--(axis cs:0.582,1.17311850614153)
--(axis cs:0.583,1.1765175143627)
--(axis cs:0.584,1.17959175598059)
--(axis cs:0.585,1.18234052705492)
--(axis cs:0.586,1.18476319402797)
--(axis cs:0.587,1.18685919396835)
--(axis cs:0.588,1.18862803480074)
--(axis cs:0.589,1.19006929552153)
--(axis cs:0.59,1.19118262640036)
--(axis cs:0.591,1.19196774883879)
--(axis cs:0.592,1.19242445494209)
--(axis cs:0.593,1.19255260898873)
--(axis cs:0.594,1.19235214659302)
--(axis cs:0.595,1.19182307475303)
--(axis cs:0.596,1.19096547196679)
--(axis cs:0.597,1.18977948833444)
--(axis cs:0.598,1.18826534564604)
--(axis cs:0.599,1.18642333745518)
--(axis cs:0.6,1.18425382913845)
--(axis cs:0.601,1.18175725794047)
--(axis cs:0.602,1.17893413299011)
--(axis cs:0.603,1.17578503439412)
--(axis cs:0.604,1.17231061426134)
--(axis cs:0.605,1.16851159654653)
--(axis cs:0.606,1.16438877643309)
--(axis cs:0.607,1.15994302029282)
--(axis cs:0.608,1.15517526563129)
--(axis cs:0.609,1.1500865210191)
--(axis cs:0.61,1.14467786600887)
--(axis cs:0.611,1.13895045103804)
--(axis cs:0.612,1.13290549731746)
--(axis cs:0.613,1.1265442967057)
--(axis cs:0.614,1.11986821150833)
--(axis cs:0.615,1.11287867314587)
--(axis cs:0.616,1.1055771836395)
--(axis cs:0.617,1.09796531477445)
--(axis cs:0.618,1.09004470735151)
--(axis cs:0.619,1.08181707097657)
--(axis cs:0.62,1.07328418383602)
--(axis cs:0.621,1.0644478924581)
--(axis cs:0.622,1.05531011146019)
--(axis cs:0.623,1.04587282328213)
--(axis cs:0.624,1.03613807790547)
--(axis cs:0.625,1.02610799255882)
--(axis cs:0.626,1.015784751226)
--(axis cs:0.627,1.00517060290719)
--(axis cs:0.628,0.994267863549348)
--(axis cs:0.629,0.983078914428815)
--(axis cs:0.63,0.971606201347416)
--(axis cs:0.631,0.959852234254077)
--(axis cs:0.632,0.947819586852699)
--(axis cs:0.633,0.935510896196314)
--(axis cs:0.634,0.922928862267555)
--(axis cs:0.635,0.910076247545492)
--(axis cs:0.636,0.896955876558879)
--(axis cs:0.637,0.88357063542503)
--(axis cs:0.638,0.869923470003122)
--(axis cs:0.639,0.856017386362208)
--(axis cs:0.64,0.841855450722755)
--(axis cs:0.641,0.827440787651888)
--(axis cs:0.642,0.812776579534617)
--(axis cs:0.643,0.797866066031798)
--(axis cs:0.644,0.782712543524873)
--(axis cs:0.645,0.767319364547473)
--(axis cs:0.646,0.751689937203935)
--(axis cs:0.647,0.735827724574826)
--(axis cs:0.648,0.719736244006297)
--(axis cs:0.649,0.703419064794685)
--(axis cs:0.65,0.686879809576567)
--(axis cs:0.651,0.670122152731174)
--(axis cs:0.652,0.653149819061302)
--(axis cs:0.653,0.635966583119492)
--(axis cs:0.654,0.618576268521698)
--(axis cs:0.655,0.600982747248501)
--(axis cs:0.656,0.583189938933981)
--(axis cs:0.657,0.565201810142358)
--(axis cs:0.658,0.547022373625007)
--(axis cs:0.659,0.528655686207942)
--(axis cs:0.66,0.510105848986964)
--(axis cs:0.661,0.491377006601121)
--(axis cs:0.662,0.472473345452089)
--(axis cs:0.663,0.453399092905284)
--(axis cs:0.664,0.434158516479387)
--(axis cs:0.665,0.414755923024449)
--(axis cs:0.666,0.395195657888645)
--(axis cs:0.667,0.37548210407388)
--(axis cs:0.668,0.355619681316717)
--(axis cs:0.669,0.335612843899208)
--(axis cs:0.67,0.315466081080744)
--(axis cs:0.671,0.295183915598498)
--(axis cs:0.672,0.274770902241972)
--(axis cs:0.673,0.254231626938833)
--(axis cs:0.674,0.233570705830471)
--(axis cs:0.675,0.21279278433749)
--(axis cs:0.676,0.191902536215253)
--(axis cs:0.677,0.170904662599684)
--(axis cs:0.678,0.149803890699937)
--(axis cs:0.679,0.128604972145934)
--(axis cs:0.68,0.107312683065558)
--(axis cs:0.681,0.0859318221909846)
--(axis cs:0.682,0.0644672097871687)
--(axis cs:0.683,0.0429236866361725)
--(axis cs:0.684,0.0213061130129524)
--(axis cs:0.685,-0.000380632347197429)
--(axis cs:0.686,-0.0221316532893049)
--(axis cs:0.687,-0.0439420373161006)
--(axis cs:0.688,-0.0658068572511124)
--(axis cs:0.689,-0.0877211718419712)
--(axis cs:0.69,-0.109680027002255)
--(axis cs:0.691,-0.13167845708872)
--(axis cs:0.692,-0.153711485993518)
--(axis cs:0.693,-0.175774128243051)
--(axis cs:0.694,-0.197861390103194)
--(axis cs:0.695,-0.219968270690664)
--(axis cs:0.696,-0.242089763090281)
--(axis cs:0.697,-0.26422085555024)
--(axis cs:0.698,-0.286356532776435)
--(axis cs:0.699,-0.30849177691591)
--(axis cs:0.7,-0.330621568686846)
--(axis cs:0.701,-0.352740888529212)
--(axis cs:0.702,-0.374844717759557)
--(axis cs:0.703,-0.396928039729901)
--(axis cs:0.704,-0.418985840990435)
--(axis cs:0.705,-0.450202506751717)
--(axis cs:0.706,-0.48312454078259)
--(axis cs:0.707,-0.516003864024868)
--(axis cs:0.708,-0.548833071770213)
--(axis cs:0.709,-0.581604770253225)
--(axis cs:0.71,-0.614311578275198)
--(axis cs:0.711,-0.646946128890449)
--(axis cs:0.712,-0.679501071092013)
--(axis cs:0.713,-0.711969071496358)
--(axis cs:0.714,-0.744342816026736)
--(axis cs:0.715,-0.776615011568587)
--(axis cs:0.716,-0.808778386828875)
--(axis cs:0.717,-0.840825694954424)
--(axis cs:0.718,-0.872749714686651)
--(axis cs:0.719,-0.904543251557627)
--(axis cs:0.72,-0.936199139559207)
--(axis cs:0.721,-0.967710242808138)
--(axis cs:0.722,-0.999069457206788)
--(axis cs:0.723,-1.03026971209909)
--(axis cs:0.724,-1.06130397192135)
--(axis cs:0.725,-1.09216523727711)
--(axis cs:0.726,-1.12284654612607)
--(axis cs:0.727,-1.15334097662282)
--(axis cs:0.728,-1.18364164731795)
--(axis cs:0.729,-1.21374171872556)
--(axis cs:0.73,-1.24363439493697)
--(axis cs:0.731,-1.27331292522645)
--(axis cs:0.732,-1.30277060564905)
--(axis cs:0.733,-1.33200078062985)
--(axis cs:0.734,-1.36099684445881)
--(axis cs:0.735,-1.38975224128446)
--(axis cs:0.736,-1.41826046843748)
--(axis cs:0.737,-1.44651507699094)
--(axis cs:0.738,-1.47450967263727)
--(axis cs:0.739,-1.50223791722009)
--(axis cs:0.74,-1.52969353025505)
--(axis cs:0.741,-1.55687029043949)
--(axis cs:0.742,-1.58376203715036)
--(axis cs:0.743,-1.6103626719302)
--(axis cs:0.744,-1.63666615934857)
--(axis cs:0.745,-1.66266652740636)
--(axis cs:0.746,-1.6883578709571)
--(axis cs:0.747,-1.71373435130438)
--(axis cs:0.748,-1.73879019749321)
--(axis cs:0.749,-1.76351970771743)
--(axis cs:0.75,-1.78791725071277)
--(axis cs:0.751,-1.81197726713543)
--(axis cs:0.752,-1.83569427092572)
--(axis cs:0.753,-1.85906285065655)
--(axis cs:0.754,-1.88207766960083)
--(axis cs:0.755,-1.90473346741612)
--(axis cs:0.756,-1.92702506217287)
--(axis cs:0.757,-1.94894735020601)
--(axis cs:0.758,-1.97049530738149)
--(axis cs:0.759,-1.99166399034695)
--(axis cs:0.76,-2.01244853776517)
--(axis cs:0.761,-2.03284417152996)
--(axis cs:0.762,-2.05284619796438)
--(axis cs:0.763,-2.07245000899665)
--(axis cs:0.764,-2.0916510819383)
--(axis cs:0.765,-2.11044498148549)
--(axis cs:0.766,-2.12882736104863)
--(axis cs:0.767,-2.14679396277982)
--(axis cs:0.768,-2.16434061865807)
--(axis cs:0.769,-2.18146325155489)
--(axis cs:0.77,-2.1981578762802)
--(axis cs:0.771,-2.21442060060821)
--(axis cs:0.772,-2.23024762628307)
--(axis cs:0.773,-2.24563525000408)
--(axis cs:0.774,-2.2605798636596)
--(axis cs:0.775,-2.27507795493411)
--(axis cs:0.776,-2.28912610947383)
--(axis cs:0.777,-2.30272101054402)
--(axis cs:0.778,-2.3158594398829)
--(axis cs:0.779,-2.32853827855867)
--(axis cs:0.78,-2.34075450780468)
--(axis cs:0.781,-2.35250520983261)
--(axis cs:0.782,-2.36378756862344)
--(axis cs:0.783,-2.37459887069604)
--(axis cs:0.784,-2.38493650583412)
--(axis cs:0.785,-2.39479796681994)
--(axis cs:0.786,-2.40418085100104)
--(axis cs:0.787,-2.41308286088765)
--(axis cs:0.788,-2.42150180429426)
--(axis cs:0.789,-2.42943559496963)
--(axis cs:0.79,-2.43688225320331)
--(axis cs:0.791,-2.44383990640871)
--(axis cs:0.792,-2.45030678968258)
--(axis cs:0.793,-2.4562812463406)
--(axis cs:0.794,-2.46176172842914)
--(axis cs:0.795,-2.46674679721305)
--(axis cs:0.796,-2.47123512331487)
--(axis cs:0.797,-2.47522548691085)
--(axis cs:0.798,-2.47871677890712)
--(axis cs:0.799,-2.48170800074138)
--(axis cs:0.8,-2.4841982647293)
--(axis cs:0.801,-2.48618679440557)
--(axis cs:0.802,-2.48767292484043)
--(axis cs:0.803,-2.48865610293149)
--(axis cs:0.804,-2.48913588767094)
--(axis cs:0.805,-2.4891119503879)
--(axis cs:0.806,-2.48858407496603)
--(axis cs:0.807,-2.48755215803624)
--(axis cs:0.808,-2.4860162090646)
--(axis cs:0.809,-2.48397635005075)
--(axis cs:0.81,-2.48143281646549)
--(axis cs:0.811,-2.47838595690422)
--(axis cs:0.812,-2.47483623303461)
--(axis cs:0.813,-2.47078421963931)
--(axis cs:0.814,-2.46623060463351)
--(axis cs:0.815,-2.46117618905768)
--(axis cs:0.816,-2.45562188704518)
--(axis cs:0.817,-2.44956872576495)
--(axis cs:0.818,-2.44301784533913)
--(axis cs:0.819,-2.43597049873571)
--(axis cs:0.82,-2.42842805163616)
--(axis cs:0.821,-2.4203919822781)
--(axis cs:0.822,-2.41186388075513)
--(axis cs:0.823,-2.40284544903149)
--(axis cs:0.824,-2.39333850169258)
--(axis cs:0.825,-2.38334496457779)
--(axis cs:0.826,-2.37286687447951)
--(axis cs:0.827,-2.3619063788371)
--(axis cs:0.828,-2.35046573540629)
--(axis cs:0.829,-2.33854731190405)
--(axis cs:0.83,-2.32615358562891)
--(axis cs:0.831,-2.31328714305687)
--(axis cs:0.832,-2.29995067941295)
--(axis cs:0.833,-2.28614699821847)
--(axis cs:0.834,-2.27187901081407)
--(axis cs:0.835,-2.25714973585864)
--(axis cs:0.836,-2.24196229854086)
--(axis cs:0.837,-2.22631992867522)
--(axis cs:0.838,-2.21022596262093)
--(axis cs:0.839,-2.19368384129583)
--(axis cs:0.84,-2.17669710920956)
--(axis cs:0.841,-2.15926941381976)
--(axis cs:0.842,-2.14140450486499)
--(axis cs:0.843,-2.12310623367433)
--(axis cs:0.844,-2.10437855245389)
--(axis cs:0.845,-2.08522551355033)
--(axis cs:0.846,-2.06565126869157)
--(axis cs:0.847,-2.0456600682047)
--(axis cs:0.848,-2.02525625974599)
--(axis cs:0.849,-2.00444428613772)
--(axis cs:0.85,-1.98322868744934)
--(axis cs:0.851,-1.9616140980316)
--(axis cs:0.852,-1.93960524532498)
--(axis cs:0.853,-1.91720694894326)
--(axis cs:0.854,-1.89442411973541)
--(axis cs:0.855,-1.87126175882613)
--(axis cs:0.856,-1.84772495663497)
--(axis cs:0.857,-1.82381889187453)
--(axis cs:0.858,-1.79954883052759)
--(axis cs:0.859,-1.77492012480368)
--(axis cs:0.86,-1.74993821133441)
--(axis cs:0.861,-1.7246086086938)
--(axis cs:0.862,-1.69893691937559)
--(axis cs:0.863,-1.67292882635339)
--(axis cs:0.864,-1.64659009172971)
--(axis cs:0.865,-1.61992655556951)
--(axis cs:0.866,-1.5929441347145)
--(axis cs:0.867,-1.56564882157832)
--(axis cs:0.868,-1.53804668292293)
--(axis cs:0.869,-1.51014385861644)
--(axis cs:0.87,-1.48194656037257)
--(axis cs:0.871,-1.45346106987178)
--(axis cs:0.872,-1.42469373595313)
--(axis cs:0.873,-1.39565097604827)
--(axis cs:0.874,-1.36633927281794)
--(axis cs:0.875,-1.33676517257722)
--(axis cs:0.876,-1.30693528392579)
--(axis cs:0.877,-1.27685627636165)
--(axis cs:0.878,-1.24653487887856)
--(axis cs:0.879,-1.21597787854743)
--(axis cs:0.88,-1.185192119082)
--(axis cs:0.881,-1.15418449932803)
--(axis cs:0.882,-1.12296197006394)
--(axis cs:0.883,-1.09153153421476)
--(axis cs:0.884,-1.05990024476926)
--(axis cs:0.885,-1.02807520249278)
--(axis cs:0.886,-0.996063554399346)
--(axis cs:0.887,-0.963872492210245)
--(axis cs:0.888,-0.931509250799262)
--(axis cs:0.889,-0.898981106624966)
--(axis cs:0.89,-0.866295376150394)
--(axis cs:0.891,-0.833459414201074)
--(axis cs:0.892,-0.800480611040918)
--(axis cs:0.893,-0.767366391946737)
--(axis cs:0.894,-0.734124215150121)
--(axis cs:0.895,-0.700761569648731)
--(axis cs:0.896,-0.667285973551453)
--(axis cs:0.897,-0.633704972413389)
--(axis cs:0.898,-0.600026137561022)
--(axis cs:0.899,-0.566257064407992)
--(axis cs:0.9,-0.532405370761786)
--(axis cs:0.901,-0.49847869497562)
--(axis cs:0.902,-0.464484693425707)
--(axis cs:0.903,-0.430431039725484)
--(axis cs:0.904,-0.396325422432058)
--(axis cs:0.905,-0.362175543177137)
--(axis cs:0.906,-0.327989114921663)
--(axis cs:0.907,-0.293773860204179)
--(axis cs:0.908,-0.259537509383303)
--(axis cs:0.909,-0.225287798874787)
--(axis cs:0.91,-0.191032469383532)
--(axis cs:0.911,-0.156779263947384)
--(axis cs:0.912,-0.122535925992805)
--(axis cs:0.913,-0.0883101978019)
--(axis cs:0.914,-0.0588180283160085)
--(axis cs:0.915,-0.0363919761259862)
--(axis cs:0.916,-0.0140140640891188)
--(axis cs:0.917,0.00831067611388772)
--(axis cs:0.918,0.0305772286264095)
--(axis cs:0.919,0.0527805945704827)
--(axis cs:0.92,0.074915793152997)
--(axis cs:0.921,0.096977862632559)
--(axis cs:0.922,0.118961861913218)
--(axis cs:0.923,0.140862871225869)
--(axis cs:0.924,0.162675993175842)
--(axis cs:0.925,0.184396353873048)
--(axis cs:0.926,0.206019104057663)
--(axis cs:0.927,0.227539420221076)
--(axis cs:0.928,0.248952505721864)
--(axis cs:0.929,0.270253591896512)
--(axis cs:0.93,0.291437938590698)
--(axis cs:0.931,0.312500835591896)
--(axis cs:0.932,0.333437603893928)
--(axis cs:0.933,0.354243596022247)
--(axis cs:0.934,0.37491419711044)
--(axis cs:0.935,0.395444825970449)
--(axis cs:0.936,0.415830936155859)
--(axis cs:0.937,0.436068017018017)
--(axis cs:0.938,0.456151594754731)
--(axis cs:0.939,0.476077233258381)
--(axis cs:0.94,0.495840534023838)
--(axis cs:0.941,0.515437138819241)
--(axis cs:0.942,0.534862729426267)
--(axis cs:0.943,0.554113028345611)
--(axis cs:0.944,0.57318379979242)
--(axis cs:0.945,0.592070850682793)
--(axis cs:0.946,0.610770031611229)
--(axis cs:0.947,0.629277237818774)
--(axis cs:0.948,0.647588410151672)
--(axis cs:0.949,0.66569953517481)
--(axis cs:0.95,0.683606645789303)
--(axis cs:0.951,0.701305823475928)
--(axis cs:0.952,0.718793197554884)
--(axis cs:0.953,0.736064946054792)
--(axis cs:0.954,0.753117296606312)
--(axis cs:0.955,0.769946527325115)
--(axis cs:0.956,0.78654896768398)
--(axis cs:0.957,0.802920999373906)
--(axis cs:0.958,0.819059057151233)
--(axis cs:0.959,0.834959628156691)
--(axis cs:0.96,0.850619253724023)
--(axis cs:0.961,0.866034530386154)
--(axis cs:0.962,0.881202109362161)
--(axis cs:0.963,0.896118697345247)
--(axis cs:0.964,0.910781057278755)
--(axis cs:0.965,0.925186009120147)
--(axis cs:0.966,0.939330430592799)
--(axis cs:0.967,0.953211257925486)
--(axis cs:0.968,0.966825486577728)
--(axis cs:0.969,0.980170170401758)
--(axis cs:0.97,0.993242423277657)
--(axis cs:0.971,1.00603942016003)
--(axis cs:0.972,1.01855839638678)
--(axis cs:0.973,1.03079664833914)
--(axis cs:0.974,1.04275153408878)
--(axis cs:0.975,1.05442047403191)
--(axis cs:0.976,1.06580095151028)
--(axis cs:0.977,1.07689051341898)
--(axis cs:0.978,1.08768677080098)
--(axis cs:0.979,1.09818739872039)
--(axis cs:0.98,1.10839013589035)
--(axis cs:0.981,1.11829278732938)
--(axis cs:0.982,1.12789322310188)
--(axis cs:0.983,1.13718937874032)
--(axis cs:0.984,1.14617925575624)
--(axis cs:0.985,1.15486092213776)
--(axis cs:0.986,1.16323251283335)
--(axis cs:0.987,1.17129223022198)
--(axis cs:0.988,1.17903834456948)
--(axis cs:0.989,1.18646919447094)
--(axis cs:0.99,1.19358318605088)
--(axis cs:0.991,1.20037879397531)
--(axis cs:0.992,1.20685456245646)
--(axis cs:0.993,1.2130091045053)
--(axis cs:0.994,1.21884110230302)
--(axis cs:0.995,1.22434930755851)
--(axis cs:0.996,1.22953254185204)
--(axis cs:0.997,1.23438969696493)
--(axis cs:0.998,1.23891973519536)
--(axis cs:0.999,1.24312168966012)
--(axis cs:0.999,3.02900482155724)
--(axis cs:0.999,3.02900482155724)
--(axis cs:0.998,3.02869934841558)
--(axis cs:0.997,3.02786330752117)
--(axis cs:0.996,3.02649681665719)
--(axis cs:0.995,3.0246001100618)
--(axis cs:0.994,3.02217353784586)
--(axis cs:0.993,3.01921756538474)
--(axis cs:0.992,3.0157327726844)
--(axis cs:0.991,3.01171985372192)
--(axis cs:0.99,3.00717961576042)
--(axis cs:0.989,3.00211297863873)
--(axis cs:0.988,2.99652097892811)
--(axis cs:0.987,2.99040476659451)
--(axis cs:0.986,2.98376560160496)
--(axis cs:0.985,2.97660485839899)
--(axis cs:0.984,2.9689240250504)
--(axis cs:0.983,2.96072470240401)
--(axis cs:0.982,2.9520086031879)
--(axis cs:0.981,2.94277755110144)
--(axis cs:0.98,2.93303347987923)
--(axis cs:0.979,2.92277843233125)
--(axis cs:0.978,2.91201455979933)
--(axis cs:0.977,2.90074412888793)
--(axis cs:0.976,2.88896951142705)
--(axis cs:0.975,2.87669318740633)
--(axis cs:0.974,2.86391774692807)
--(axis cs:0.973,2.85064588910439)
--(axis cs:0.972,2.83688042093224)
--(axis cs:0.971,2.82262425614604)
--(axis cs:0.97,2.80788041404866)
--(axis cs:0.969,2.79265201832065)
--(axis cs:0.968,2.77694229580827)
--(axis cs:0.967,2.76075458113601)
--(axis cs:0.966,2.74409231395726)
--(axis cs:0.965,2.72695903364073)
--(axis cs:0.964,2.70935838459349)
--(axis cs:0.963,2.69129411494997)
--(axis cs:0.962,2.67277007523405)
--(axis cs:0.961,2.6537902170017)
--(axis cs:0.96,2.63435859146486)
--(axis cs:0.959,2.61447934809659)
--(axis cs:0.958,2.59190250979826)
--(axis cs:0.957,2.56849742307167)
--(axis cs:0.956,2.54461502231153)
--(axis cs:0.955,2.52026043668233)
--(axis cs:0.954,2.49543892383865)
--(axis cs:0.953,2.47015586834093)
--(axis cs:0.952,2.44441678002682)
--(axis cs:0.951,2.41822729234973)
--(axis cs:0.95,2.39159316068462)
--(axis cs:0.949,2.36452026060182)
--(axis cs:0.948,2.33701458624058)
--(axis cs:0.947,2.30908225480052)
--(axis cs:0.946,2.28072949991923)
--(axis cs:0.945,2.25196267075088)
--(axis cs:0.944,2.22278823310207)
--(axis cs:0.943,2.1932127674529)
--(axis cs:0.942,2.16324296694856)
--(axis cs:0.941,2.132885635362)
--(axis cs:0.94,2.1021476850283)
--(axis cs:0.939,2.07103613475107)
--(axis cs:0.938,2.03955810870973)
--(axis cs:0.937,2.00772083886727)
--(axis cs:0.936,1.97553165712937)
--(axis cs:0.935,1.94299799669634)
--(axis cs:0.934,1.91012739043103)
--(axis cs:0.933,1.87692746855477)
--(axis cs:0.932,1.84340595632005)
--(axis cs:0.931,1.80957067166057)
--(axis cs:0.93,1.7754295228194)
--(axis cs:0.929,1.74099050595699)
--(axis cs:0.928,1.70626170495672)
--(axis cs:0.927,1.67125128883195)
--(axis cs:0.926,1.6359675079488)
--(axis cs:0.925,1.60041869299515)
--(axis cs:0.924,1.56461325245764)
--(axis cs:0.923,1.52855967008265)
--(axis cs:0.922,1.49226650232216)
--(axis cs:0.921,1.45574237576523)
--(axis cs:0.92,1.41899598455592)
--(axis cs:0.919,1.38203608787293)
--(axis cs:0.918,1.34487150820177)
--(axis cs:0.917,1.30751112840692)
--(axis cs:0.916,1.26996388851303)
--(axis cs:0.915,1.23223878305455)
--(axis cs:0.914,1.19434485842298)
--(axis cs:0.913,1.16331423369788)
--(axis cs:0.912,1.13682855226543)
--(axis cs:0.911,1.11018612336994)
--(axis cs:0.91,1.08339351527941)
--(axis cs:0.909,1.0564573419796)
--(axis cs:0.908,1.02938426287832)
--(axis cs:0.907,1.00218098005306)
--(axis cs:0.906,0.974854234559069)
--(axis cs:0.905,0.947410804369142)
--(axis cs:0.904,0.919857502310808)
--(axis cs:0.903,0.89220117400155)
--(axis cs:0.902,0.864448695782748)
--(axis cs:0.901,0.836606972652995)
--(axis cs:0.9,0.808682935447791)
--(axis cs:0.899,0.780683535402501)
--(axis cs:0.898,0.75261574747132)
--(axis cs:0.897,0.724486563811243)
--(axis cs:0.896,0.696302990937424)
--(axis cs:0.895,0.668072047713698)
--(axis cs:0.894,0.639800763348753)
--(axis cs:0.893,0.611496175398558)
--(axis cs:0.892,0.583165327775722)
--(axis cs:0.891,0.554815268766382)
--(axis cs:0.89,0.526453046377438)
--(axis cs:0.889,0.49808570425022)
--(axis cs:0.888,0.469720285626357)
--(axis cs:0.887,0.441363825014583)
--(axis cs:0.886,0.413023346082803)
--(axis cs:0.885,0.384705859804919)
--(axis cs:0.884,0.356418362620717)
--(axis cs:0.883,0.328167834609389)
--(axis cs:0.882,0.299961237677218)
--(axis cs:0.881,0.271805513759972)
--(axis cs:0.88,0.24370757955483)
--(axis cs:0.879,0.215674322152166)
--(axis cs:0.878,0.18771260497632)
--(axis cs:0.877,0.159829258299221)
--(axis cs:0.876,0.132031077335187)
--(axis cs:0.875,0.104324820630306)
--(axis cs:0.874,0.0767172084708615)
--(axis cs:0.873,0.0492149213112574)
--(axis cs:0.872,0.0218245982218783)
--(axis cs:0.871,-0.00544716464271611)
--(axis cs:0.87,-0.0325938164967685)
--(axis cs:0.869,-0.059608861984495)
--(axis cs:0.868,-0.0864858509060845)
--(axis cs:0.867,-0.113218386057588)
--(axis cs:0.866,-0.139800127117273)
--(axis cs:0.865,-0.166224791953915)
--(axis cs:0.864,-0.19248615791175)
--(axis cs:0.863,-0.218578063071837)
--(axis cs:0.862,-0.244494407489461)
--(axis cs:0.861,-0.270229154407341)
--(axis cs:0.86,-0.295776331444315)
--(axis cs:0.859,-0.321130032584343)
--(axis cs:0.858,-0.346284428618692)
--(axis cs:0.857,-0.371233755705399)
--(axis cs:0.856,-0.395972322111299)
--(axis cs:0.855,-0.420494512194065)
--(axis cs:0.854,-0.444794787351562)
--(axis cs:0.853,-0.468867686945146)
--(axis cs:0.852,-0.492707829196718)
--(axis cs:0.851,-0.516309912059365)
--(axis cs:0.85,-0.539668714061431)
--(axis cs:0.849,-0.562779095123847)
--(axis cs:0.848,-0.585635997350575)
--(axis cs:0.847,-0.608234446943896)
--(axis cs:0.846,-0.630569562994534)
--(axis cs:0.845,-0.652636546743286)
--(axis cs:0.844,-0.67443068748458)
--(axis cs:0.843,-0.695947364968316)
--(axis cs:0.842,-0.717182049959478)
--(axis cs:0.841,-0.738130304770468)
--(axis cs:0.84,-0.758787783766078)
--(axis cs:0.839,-0.779150233841091)
--(axis cs:0.838,-0.799213494870421)
--(axis cs:0.837,-0.818973500131791)
--(axis cs:0.836,-0.838426276700895)
--(axis cs:0.835,-0.857567947139124)
--(axis cs:0.834,-0.876394735027364)
--(axis cs:0.833,-0.894902955717894)
--(axis cs:0.832,-0.913089021867953)
--(axis cs:0.831,-0.930949444662934)
--(axis cs:0.83,-0.948480834000239)
--(axis cs:0.829,-0.965679898645964)
--(axis cs:0.828,-0.982543446364404)
--(axis cs:0.827,-0.999068384020453)
--(axis cs:0.826,-1.01525171765495)
--(axis cs:0.825,-1.03109055253303)
--(axis cs:0.824,-1.0465820931656)
--(axis cs:0.823,-1.06172364330389)
--(axis cs:0.822,-1.07651260590732)
--(axis cs:0.821,-1.09094648315871)
--(axis cs:0.82,-1.10502288051425)
--(axis cs:0.819,-1.11873950278554)
--(axis cs:0.818,-1.13209415326614)
--(axis cs:0.817,-1.14508473551801)
--(axis cs:0.816,-1.1577092531531)
--(axis cs:0.815,-1.16996580958895)
--(axis cs:0.814,-1.18185260777859)
--(axis cs:0.813,-1.19336794991475)
--(axis cs:0.812,-1.20451023710869)
--(axis cs:0.811,-1.21527796904366)
--(axis cs:0.81,-1.22566974360329)
--(axis cs:0.809,-1.23568425647508)
--(axis cs:0.808,-1.24532030072902)
--(axis cs:0.807,-1.25457676681544)
--(axis cs:0.806,-1.26345264370894)
--(axis cs:0.805,-1.27194701537116)
--(axis cs:0.804,-1.28005906187406)
--(axis cs:0.803,-1.28778805913411)
--(axis cs:0.802,-1.29513337832691)
--(axis cs:0.801,-1.30209448527851)
--(axis cs:0.8,-1.30867093983379)
--(axis cs:0.799,-1.31486239520217)
--(axis cs:0.798,-1.32066859728072)
--(axis cs:0.797,-1.32608938395525)
--(axis cs:0.796,-1.33112468437934)
--(axis cs:0.795,-1.33577451829562)
--(axis cs:0.794,-1.34003899724745)
--(axis cs:0.793,-1.34391832125586)
--(axis cs:0.792,-1.34741277879157)
--(axis cs:0.791,-1.35052274700916)
--(axis cs:0.79,-1.35324869088007)
--(axis cs:0.789,-1.35559116230608)
--(axis cs:0.788,-1.3575507992137)
--(axis cs:0.787,-1.35912832462973)
--(axis cs:0.786,-1.36032454573829)
--(axis cs:0.785,-1.36114035291982)
--(axis cs:0.784,-1.36157671877233)
--(axis cs:0.783,-1.36163469872156)
--(axis cs:0.782,-1.36131543026856)
--(axis cs:0.781,-1.36062012921854)
--(axis cs:0.78,-1.35955009170778)
--(axis cs:0.779,-1.35810669317915)
--(axis cs:0.778,-1.35629138728301)
--(axis cs:0.777,-1.35410570476385)
--(axis cs:0.776,-1.35155125233293)
--(axis cs:0.775,-1.34862971152757)
--(axis cs:0.774,-1.34534283755725)
--(axis cs:0.773,-1.34169245821226)
--(axis cs:0.772,-1.3376804764626)
--(axis cs:0.771,-1.33330886550238)
--(axis cs:0.77,-1.32857966853254)
--(axis cs:0.769,-1.32349499973912)
--(axis cs:0.768,-1.31805704304952)
--(axis cs:0.767,-1.31226805088004)
--(axis cs:0.766,-1.30613034287484)
--(axis cs:0.765,-1.29964630463711)
--(axis cs:0.764,-1.29281838645259)
--(axis cs:0.763,-1.28564910200617)
--(axis cs:0.762,-1.27814103029718)
--(axis cs:0.761,-1.27029681375326)
--(axis cs:0.76,-1.26211915434461)
--(axis cs:0.759,-1.25361081636106)
--(axis cs:0.758,-1.24477462509736)
--(axis cs:0.757,-1.23561346552313)
--(axis cs:0.756,-1.22613028095044)
--(axis cs:0.755,-1.21632807169946)
--(axis cs:0.754,-1.20620989376243)
--(axis cs:0.753,-1.19577885746981)
--(axis cs:0.752,-1.1850381303561)
--(axis cs:0.751,-1.17399093372079)
--(axis cs:0.75,-1.16264054017549)
--(axis cs:0.749,-1.15099027599224)
--(axis cs:0.748,-1.1390435197608)
--(axis cs:0.747,-1.12680370104881)
--(axis cs:0.746,-1.11427429906544)
--(axis cs:0.745,-1.10145884132865)
--(axis cs:0.744,-1.08836090233677)
--(axis cs:0.743,-1.07498410262107)
--(axis cs:0.742,-1.06133211276857)
--(axis cs:0.741,-1.04740864641711)
--(axis cs:0.74,-1.03321746196287)
--(axis cs:0.739,-1.01876236302705)
--(axis cs:0.738,-1.00404719716304)
--(axis cs:0.737,-0.989075854571619)
--(axis cs:0.736,-0.973852266824353)
--(axis cs:0.735,-0.958380405595708)
--(axis cs:0.734,-0.942664281404037)
--(axis cs:0.733,-0.926707944273462)
--(axis cs:0.732,-0.910515485382388)
--(axis cs:0.731,-0.894091030767929)
--(axis cs:0.73,-0.877438744603254)
--(axis cs:0.729,-0.860562828242309)
--(axis cs:0.728,-0.843467519030873)
--(axis cs:0.727,-0.826157089129088)
--(axis cs:0.726,-0.808635844345743)
--(axis cs:0.725,-0.790908122984461)
--(axis cs:0.724,-0.772978294853502)
--(axis cs:0.723,-0.754850764206178)
--(axis cs:0.722,-0.736529965245292)
--(axis cs:0.721,-0.718020362253954)
--(axis cs:0.72,-0.699326450126898)
--(axis cs:0.719,-0.680452753306632)
--(axis cs:0.718,-0.661403824732658)
--(axis cs:0.717,-0.642184244803865)
--(axis cs:0.716,-0.622798620354219)
--(axis cs:0.715,-0.603251583641841)
--(axis cs:0.714,-0.583547792685214)
--(axis cs:0.713,-0.563691931785802)
--(axis cs:0.712,-0.543688707914455)
--(axis cs:0.711,-0.523542852018394)
--(axis cs:0.71,-0.503259118165947)
--(axis cs:0.709,-0.482842282631642)
--(axis cs:0.708,-0.462297142994269)
--(axis cs:0.707,-0.441628517247922)
--(axis cs:0.706,-0.420841242925973)
--(axis cs:0.705,-0.399940176403478)
--(axis cs:0.704,-0.377189529075946)
--(axis cs:0.703,-0.345148120198951)
--(axis cs:0.702,-0.313012673665052)
--(axis cs:0.701,-0.280790535769709)
--(axis cs:0.7,-0.248489068205875)
--(axis cs:0.699,-0.216115646772474)
--(axis cs:0.698,-0.183677660092662)
--(axis cs:0.697,-0.151182508341941)
--(axis cs:0.696,-0.118637601984562)
--(axis cs:0.695,-0.0860503604108244)
--(axis cs:0.694,-0.0534282112611902)
--(axis cs:0.693,-0.020778588699792)
--(axis cs:0.692,0.0118910681380941)
--(axis cs:0.691,0.0445733163583839)
--(axis cs:0.69,0.0772607105123523)
--(axis cs:0.689,0.109945803792679)
--(axis cs:0.688,0.142621149221416)
--(axis cs:0.687,0.175279300829875)
--(axis cs:0.686,0.207912815484745)
--(axis cs:0.685,0.240514254656504)
--(axis cs:0.684,0.273076183983683)
--(axis cs:0.683,0.30559117644256)
--(axis cs:0.682,0.338051813589295)
--(axis cs:0.681,0.370450686698796)
--(axis cs:0.68,0.402780397897348)
--(axis cs:0.679,0.435033561288971)
--(axis cs:0.678,0.467202804075552)
--(axis cs:0.677,0.499280767880242)
--(axis cs:0.676,0.531260112774295)
--(axis cs:0.675,0.56313351494503)
--(axis cs:0.674,0.594893669972501)
--(axis cs:0.673,0.626533295039627)
--(axis cs:0.672,0.658045130027023)
--(axis cs:0.671,0.689421938603031)
--(axis cs:0.67,0.720656509308926)
--(axis cs:0.669,0.751741656639314)
--(axis cs:0.668,0.782670222117673)
--(axis cs:0.667,0.813435077039941)
--(axis cs:0.666,0.844029125500826)
--(axis cs:0.665,0.87444530125568)
--(axis cs:0.664,0.904676573017253)
--(axis cs:0.663,0.934715945725059)
--(axis cs:0.662,0.964556461606897)
--(axis cs:0.661,0.994191201236222)
--(axis cs:0.66,1.0236132845852)
--(axis cs:0.659,1.05281587207344)
--(axis cs:0.658,1.08179216561233)
--(axis cs:0.657,1.11053541281927)
--(axis cs:0.656,1.1390389079094)
--(axis cs:0.655,1.16729598967888)
--(axis cs:0.654,1.19530004690211)
--(axis cs:0.653,1.22304451939267)
--(axis cs:0.652,1.25052289903573)
--(axis cs:0.651,1.27772873081572)
--(axis cs:0.65,1.30465561383914)
--(axis cs:0.649,1.33129720235227)
--(axis cs:0.648,1.35764720675376)
--(axis cs:0.647,1.38369939670526)
--(axis cs:0.646,1.40944760517)
--(axis cs:0.645,1.43488572294686)
--(axis cs:0.644,1.46000770509505)
--(axis cs:0.643,1.48480757226355)
--(axis cs:0.642,1.50927941168423)
--(axis cs:0.641,1.53341737815855)
--(axis cs:0.64,1.55721569503754)
--(axis cs:0.639,1.58066865519495)
--(axis cs:0.638,1.60377062199317)
--(axis cs:0.637,1.62651603024195)
--(axis cs:0.636,1.64889939128671)
--(axis cs:0.635,1.67091529252207)
--(axis cs:0.634,1.69255839527816)
--(axis cs:0.633,1.71382344017214)
--(axis cs:0.632,1.73470524804205)
--(axis cs:0.631,1.75519872086882)
--(axis cs:0.63,1.77529884268888)
--(axis cs:0.629,1.79500068049717)
--(axis cs:0.628,1.81429938514009)
--(axis cs:0.627,1.83319019219841)
--(axis cs:0.626,1.85166842285958)
--(axis cs:0.625,1.86972948619966)
--(axis cs:0.624,1.88736888411541)
--(axis cs:0.623,1.90458220484151)
--(axis cs:0.622,1.92136512838396)
--(axis cs:0.621,1.9377134279386)
--(axis cs:0.62,1.95362297070378)
--(axis cs:0.619,1.96908971868003)
--(axis cs:0.618,1.98410972945653)
--(axis cs:0.617,1.99867915698386)
--(axis cs:0.616,2.01279425233301)
--(axis cs:0.615,2.02645136444023)
--(axis cs:0.614,2.03964694083741)
--(axis cs:0.613,2.05237753016679)
--(axis cs:0.612,2.06463978500413)
--(axis cs:0.611,2.07643045716491)
--(axis cs:0.61,2.08774640223213)
--(axis cs:0.609,2.09858458041507)
--(axis cs:0.608,2.10894205719225)
--(axis cs:0.607,2.11881600393718)
--(axis cs:0.606,2.12820369852686)
--(axis cs:0.605,2.13710252593243)
--(axis cs:0.604,2.14550997879198)
--(axis cs:0.603,2.15342365796512)
--(axis cs:0.602,2.16084127306897)
--(axis cs:0.601,2.16776064491798)
--(axis cs:0.6,2.17417970650613)
--(axis cs:0.599,2.18009650016337)
--(axis cs:0.598,2.18550918100965)
--(axis cs:0.597,2.19041601744367)
--(axis cs:0.596,2.19481539156298)
--(axis cs:0.595,2.19870579956281)
--(axis cs:0.594,2.20208585211365)
--(axis cs:0.593,2.20495427471715)
--(axis cs:0.592,2.20730990804014)
--(axis cs:0.591,2.20915170822661)
--(axis cs:0.59,2.21047874744693)
--(axis cs:0.589,2.21129021727597)
--(axis cs:0.588,2.21158542483837)
--(axis cs:0.587,2.21136379487801)
--(axis cs:0.586,2.21062487097975)
--(axis cs:0.585,2.20936831573828)
--(axis cs:0.584,2.20759391090238)
--(axis cs:0.583,2.20530155749431)
--(axis cs:0.582,2.20249127590436)
--(axis cs:0.581,2.19916320596009)
--(axis cs:0.58,2.19531760697024)
--(axis cs:0.579,2.19095485795199)
--(axis cs:0.578,2.18607546097704)
--(axis cs:0.577,2.18068003700497)
--(axis cs:0.576,2.17476932765045)
--(axis cs:0.575,2.16834419637614)
--(axis cs:0.574,2.16140562836526)
--(axis cs:0.573,2.15395473036645)
--(axis cs:0.572,2.14599273051105)
--(axis cs:0.571,2.13752097810232)
--(axis cs:0.57,2.12854094337671)
--(axis cs:0.569,2.11905421723705)
--(axis cs:0.568,2.10906251231358)
--(axis cs:0.567,2.09856766481894)
--(axis cs:0.566,2.08757162962336)
--(axis cs:0.565,2.07607648371141)
--(axis cs:0.564,2.06408442601508)
--(axis cs:0.563,2.05159777694779)
--(axis cs:0.562,2.03861897790853)
--(axis cs:0.561,2.02515059075596)
--(axis cs:0.56,2.01119529725248)
--(axis cs:0.559,1.99675589847822)
--(axis cs:0.558,1.98183531485427)
--(axis cs:0.557,1.96643658938065)
--(axis cs:0.556,1.95056288159461)
--(axis cs:0.555,1.93421747031893)
--(axis cs:0.554,1.91740375377769)
--(axis cs:0.553,1.90012524878912)
--(axis cs:0.552,1.8823855899273)
--(axis cs:0.551,1.86418852865271)
--(axis cs:0.55,1.84553793241163)
--(axis cs:0.549,1.82643778370452)
--(axis cs:0.548,1.80689217992358)
--(axis cs:0.547,1.78690533618005)
--(axis cs:0.546,1.76648157895963)
--(axis cs:0.545,1.74562534871278)
--(axis cs:0.544,1.72434119944834)
--(axis cs:0.543,1.7026337975675)
--(axis cs:0.542,1.68050792066652)
--(axis cs:0.541,1.65796845630848)
--(axis cs:0.54,1.63502040076424)
--(axis cs:0.539,1.6116688577229)
--(axis cs:0.538,1.58791903871565)
--(axis cs:0.537,1.5637762636676)
--(axis cs:0.536,1.53924595558526)
--(axis cs:0.535,1.51433364277411)
--(axis cs:0.534,1.48904495749024)
--(axis cs:0.533,1.4633856344168)
--(axis cs:0.532,1.437361509111)
--(axis cs:0.531,1.41097851642209)
--(axis cs:0.53,1.38424268888069)
--(axis cs:0.529,1.35716015513709)
--(axis cs:0.528,1.32973714156888)
--(axis cs:0.527,1.30197996806013)
--(axis cs:0.526,1.27389504688795)
--(axis cs:0.525,1.24548888246927)
--(axis cs:0.524,1.21676806953261)
--(axis cs:0.523,1.18773929126365)
--(axis cs:0.522,1.15840931742526)
--(axis cs:0.521,1.12878500245239)
--(axis cs:0.52,1.09887328352223)
--(axis cs:0.519,1.06868117945666)
--(axis cs:0.518,1.0382157905639)
--(axis cs:0.517,1.00748429394276)
--(axis cs:0.516,0.97649394343594)
--(axis cs:0.515,0.94525206769216)
--(axis cs:0.514,0.913766068056236)
--(axis cs:0.513,0.882043416438622)
--(axis cs:0.512,0.850091653165087)
--(axis cs:0.511,0.817918384807104)
--(axis cs:0.51,0.785531282055171)
--(axis cs:0.509,0.752938078940523)
--(axis cs:0.508,0.720146569660619)
--(axis cs:0.507,0.687164606451403)
--(axis cs:0.506,0.654000097705685)
--(axis cs:0.505,0.62066100567483)
--(axis cs:0.504,0.58715534415656)
--(axis cs:0.503,0.553491176169577)
--(axis cs:0.502,0.519676611615683)
--(axis cs:0.501,0.485719804930094)
--(axis cs:0.5,0.451628952772064)
--(axis cs:0.499,0.41741229208966)
--(axis cs:0.498,0.383078097417686)
--(axis cs:0.497,0.34863467820495)
--(axis cs:0.496,0.314090376410411)
--(axis cs:0.495,0.279453564094421)
--(axis cs:0.494,0.252216713120415)
--(axis cs:0.493,0.227808061039927)
--(axis cs:0.492,0.20331825670502)
--(axis cs:0.491,0.178753414365571)
--(axis cs:0.49,0.154119673089753)
--(axis cs:0.489,0.129423196447895)
--(axis cs:0.488,0.104670169171833)
--(axis cs:0.487,0.0798667949670493)
--(axis cs:0.486,0.0550192946286698)
--(axis cs:0.485,0.0301339041554005)
--(axis cs:0.484,0.0052168728619881)
--(axis cs:0.483,-0.0197255385091861)
--(axis cs:0.482,-0.044687059676777)
--(axis cs:0.481,-0.0696614143137911)
--(axis cs:0.48,-0.0946423211506329)
--(axis cs:0.479,-0.119623495308651)
--(axis cs:0.478,-0.144598652118677)
--(axis cs:0.477,-0.169561508965979)
--(axis cs:0.476,-0.194505787129701)
--(axis cs:0.475,-0.219425213616995)
--(axis cs:0.474,-0.244313522991236)
--(axis cs:0.473,-0.269164459193782)
--(axis cs:0.472,-0.29397177775123)
--(axis cs:0.471,-0.31872925050783)
--(axis cs:0.47,-0.3434306634965)
--(axis cs:0.469,-0.36806982144575)
--(axis cs:0.468,-0.392640550323076)
--(axis cs:0.467,-0.417136699049683)
--(axis cs:0.466,-0.441552141203701)
--(axis cs:0.465,-0.465880776711401)
--(axis cs:0.464,-0.490116533525884)
--(axis cs:0.463,-0.514253369292767)
--(axis cs:0.462,-0.538285274359528)
--(axis cs:0.461,-0.562206275452388)
--(axis cs:0.46,-0.586010433204585)
--(axis cs:0.459,-0.609691847494229)
--(axis cs:0.458,-0.633244659206152)
--(axis cs:0.457,-0.656663051740985)
--(axis cs:0.456,-0.6799412525072)
--(axis cs:0.455,-0.703073534395674)
--(axis cs:0.454,-0.726054217236389)
--(axis cs:0.453,-0.748877669236849)
--(axis cs:0.452,-0.77153831029376)
--(axis cs:0.451,-0.794030614640624)
--(axis cs:0.45,-0.816349108576475)
--(axis cs:0.449,-0.838488375486081)
--(axis cs:0.448,-0.860443057214272)
--(axis cs:0.447,-0.882207855315691)
--(axis cs:0.446,-0.903777532283417)
--(axis cs:0.445,-0.925146912756131)
--(axis cs:0.444,-0.946310884703547)
--(axis cs:0.443,-0.967264400589816)
--(axis cs:0.442,-0.988002479864517)
--(axis cs:0.441,-1.00852021224049)
--(axis cs:0.44,-1.02881275455729)
--(axis cs:0.439,-1.04887533525248)
--(axis cs:0.438,-1.06870325556887)
--(axis cs:0.437,-1.08829189051537)
--(axis cs:0.436,-1.10763668980409)
--(axis cs:0.435,-1.12673317876338)
--(axis cs:0.434,-1.14557695922684)
--(axis cs:0.433,-1.16416371039789)
--(axis cs:0.432,-1.18248919011788)
--(axis cs:0.431,-1.20054923863453)
--(axis cs:0.43,-1.2183397755884)
--(axis cs:0.429,-1.23585680285227)
--(axis cs:0.428,-1.25309640586466)
--(axis cs:0.427,-1.27005475429316)
--(axis cs:0.426,-1.28672810267253)
--(axis cs:0.425,-1.30311279101756)
--(axis cs:0.424,-1.31920524541056)
--(axis cs:0.423,-1.33500197856336)
--(axis cs:0.422,-1.35049959037576)
--(axis cs:0.421,-1.3656947704201)
--(axis cs:0.42,-1.38058429708371)
--(axis cs:0.419,-1.39516503785662)
--(axis cs:0.418,-1.4094339508338)
--(axis cs:0.417,-1.42338808508634)
--(axis cs:0.416,-1.437024581007)
--(axis cs:0.415,-1.45034067063004)
--(axis cs:0.414,-1.46333367792535)
--(axis cs:0.413,-1.47600101906685)
--(axis cs:0.412,-1.48834020267513)
--(axis cs:0.411,-1.50034883073024)
--(axis cs:0.41,-1.512024599192)
--(axis cs:0.409,-1.52336529694261)
--(axis cs:0.408,-1.53436880693019)
--(axis cs:0.407,-1.54503310627941)
--(axis cs:0.406,-1.55535626635671)
--(axis cs:0.405,-1.56533645281014)
--(axis cs:0.404,-1.57497192558381)
--(axis cs:0.403,-1.58426103890698)
--(axis cs:0.402,-1.59320224125787)
--(axis cs:0.401,-1.60179407540675)
--(axis cs:0.4,-1.61003518848472)
--(axis cs:0.399,-0.149144569693181)
--(axis cs:0.398,-0.150052544116347)
--(axis cs:0.397,-0.150958812729538)
--(axis cs:0.396,-0.151863380064871)
--(axis cs:0.395,-0.152766250682396)
--(axis cs:0.394,-0.153667429170456)
--(axis cs:0.393,-0.154566920146036)
--(axis cs:0.392,-0.155464728255128)
--(axis cs:0.391,-0.156360858173092)
--(axis cs:0.39,-0.157255311890847)
--(axis cs:0.389,-1.04892788105926)
--(axis cs:0.388,-1.0505562311394)
--(axis cs:0.387,-1.05221134864275)
--(axis cs:0.386,-1.05389310667412)
--(axis cs:0.385,-1.05560137715581)
--(axis cs:0.384,-1.05733603081546)
--(axis cs:0.383,-1.05909693717391)
--(axis cs:0.382,-1.0608839645329)
--(axis cs:0.381,-1.06269697996282)
--(axis cs:0.38,-1.06453584770944)
--(axis cs:0.379,-0.174519453730822)
--(axis cs:0.378,-0.174730213803082)
--(axis cs:0.377,-0.17555518498721)
--(axis cs:0.376,-0.176378504385536)
--(axis cs:0.375,-0.177200177156062)
--(axis cs:0.374,-0.178020208498237)
--(axis cs:0.373,-0.178838603653553)
--(axis cs:0.372,-0.179655367906006)
--(axis cs:0.371,-0.180470506582553)
--(axis cs:0.37,-0.181284020401581)
--(axis cs:0.369,4.66865667093701)
--(axis cs:0.368,4.67622344400935)
--(axis cs:0.367,4.68385004975055)
--(axis cs:0.366,4.69153859106673)
--(axis cs:0.365,4.69929118695661)
--(axis cs:0.364,4.70710997265194)
--(axis cs:0.363,4.71499709976151)
--(axis cs:0.362,4.72295473641624)
--(axis cs:0.361,4.73098506741807)
--(axis cs:0.36,4.73909029314768)
--(axis cs:0.359,-3.23767576659284)
--(axis cs:0.358,-3.24311783824898)
--(axis cs:0.357,-3.24864794837819)
--(axis cs:0.356,-3.25426487041564)
--(axis cs:0.355,-3.2599673678493)
--(axis cs:0.354,-3.26575419410422)
--(axis cs:0.353,-3.27162409242824)
--(axis cs:0.352,-3.27757579579443)
--(axis cs:0.351,-3.28509467471241)
--(axis cs:0.35,-3.29290355035337)
--(axis cs:0.349,-0.159305246758859)
--(axis cs:0.348,-0.16018758054988)
--(axis cs:0.347,-0.161067746725272)
--(axis cs:0.346,-0.161945739856239)
--(axis cs:0.345,-0.162821554491544)
--(axis cs:0.344,-0.163695185157658)
--(axis cs:0.343,-0.164566626358887)
--(axis cs:0.342,-0.165435872577443)
--(axis cs:0.341,-0.166302918273517)
--(axis cs:0.34,-0.1671677580767)
--(axis cs:0.339,-0.29347350366174)
--(axis cs:0.338,-0.293496325036085)
--(axis cs:0.337,-0.293537684211598)
--(axis cs:0.336,-0.293597878320944)
--(axis cs:0.335,-0.293677209232315)
--(axis cs:0.334,-0.29377598361521)
--(axis cs:0.333,-0.293894512988412)
--(axis cs:0.332,-0.294033113768266)
--(axis cs:0.331,-0.294192107338559)
--(axis cs:0.33,-0.294371820412233)
--(axis cs:0.329,-0.167767860763859)
--(axis cs:0.328,-0.16739519256815)
--(axis cs:0.327,-0.168136860927016)
--(axis cs:0.326,-0.168926766717739)
--(axis cs:0.325,-0.169714754067539)
--(axis cs:0.324,-0.170500824497321)
--(axis cs:0.323,-0.171284979534294)
--(axis cs:0.322,-0.172067220712126)
--(axis cs:0.321,-0.172847549571081)
--(axis cs:0.32,-0.173625973045475)
--(axis cs:0.319,4.88455775689448)
--(axis cs:0.318,4.89240933682176)
--(axis cs:0.317,4.90034305230207)
--(axis cs:0.316,4.90836136797077)
--(axis cs:0.315,4.91646676631982)
--(axis cs:0.314,4.92466174792998)
--(axis cs:0.313,4.9329488316628)
--(axis cs:0.312,4.94133055485424)
--(axis cs:0.311,4.94980947351125)
--(axis cs:0.31,4.95838816378389)
--(axis cs:0.309,-0.0852836820723407)
--(axis cs:0.308,-0.0842672553289257)
--(axis cs:0.307,-0.0833093725416285)
--(axis cs:0.306,-0.0843639084608)
--(axis cs:0.305,-0.0854172475718029)
--(axis cs:0.304,-0.0864693870802406)
--(axis cs:0.303,-0.0875203242069927)
--(axis cs:0.302,-0.0885700561885542)
--(axis cs:0.301,-0.0896185802773856)
--(axis cs:0.3,-0.090665901046556)
--(axis cs:0.299,-3.19429106187446)
--(axis cs:0.298,-3.19953540561352)
--(axis cs:0.297,-3.20487985767677)
--(axis cs:0.296,-3.21032330211961)
--(axis cs:0.295,-3.21627748039887)
--(axis cs:0.294,-3.22400399604791)
--(axis cs:0.293,-3.23167317385766)
--(axis cs:0.292,-3.23928632400177)
--(axis cs:0.291,-3.24684476598066)
--(axis cs:0.29,-0.160425137695435)
--(axis cs:0.289,-0.159969274042137)
--(axis cs:0.288,-0.159515744468475)
--(axis cs:0.287,-0.159064553678871)
--(axis cs:0.286,-0.15861570613496)
--(axis cs:0.285,-0.158169206303206)
--(axis cs:0.284,-0.158973932291629)
--(axis cs:0.283,-0.159784793340398)
--(axis cs:0.282,-0.160593990088489)
--(axis cs:0.281,-0.161401519909022)
--(axis cs:0.28,-0.162207380174948)
--(axis cs:0.279,-0.161765167417644)
--(axis cs:0.278,-0.161325324593027)
--(axis cs:0.277,-0.160887856189518)
--(axis cs:0.276,-0.160452766700514)
--(axis cs:0.275,-0.160020060624405)
--(axis cs:0.274,-0.160818384841964)
--(axis cs:0.273,-0.161622454478602)
--(axis cs:0.272,-0.16242484285302)
--(axis cs:0.271,-0.163225547356374)
--(axis cs:0.27,-0.164024565380031)
--(axis cs:0.269,-0.163596280047143)
--(axis cs:0.268,-0.163170410815428)
--(axis cs:0.267,-0.162746962225682)
--(axis cs:0.266,-0.162325938824374)
--(axis cs:0.265,-0.161907345163679)
--(axis cs:0.264,-0.162699250562519)
--(axis cs:0.263,-0.163496507445123)
--(axis cs:0.262,-0.164292076129761)
--(axis cs:0.261,-0.1650859540838)
--(axis cs:0.26,-0.165878138795329)
--(axis cs:0.259,-0.165487161842537)
--(axis cs:0.258,-0.165084730240018)
--(axis cs:0.257,-0.164670781463954)
--(axis cs:0.256,-0.164245253492052)
--(axis cs:0.255,-0.163808084821723)
--(axis cs:0.254,-0.164541813526603)
--(axis cs:0.253,-0.165274993764056)
--(axis cs:0.252,-0.165992798379953)
--(axis cs:0.251,-0.166695160404386)
--(axis cs:0.25,-0.167382013429232)
--(axis cs:0.249,2.09372093506149)
--(axis cs:0.248,2.09813142233175)
--(axis cs:0.247,2.10258084706298)
--(axis cs:0.246,2.10706981527071)
--(axis cs:0.245,2.11159893710346)
--(axis cs:0.244,2.11616882686744)
--(axis cs:0.243,2.12078010305102)
--(axis cs:0.242,2.1254333883495)
--(axis cs:0.241,2.13012930969002)
--(axis cs:0.24,2.13486849753733)
--(axis cs:0.239,2.28280322949795)
--(axis cs:0.238,2.28789279866872)
--(axis cs:0.237,2.29303015734072)
--(axis cs:0.236,2.29821602694872)
--(axis cs:0.235,2.30345113382961)
--(axis cs:0.234,2.30873620925076)
--(axis cs:0.233,2.3140719894387)
--(axis cs:0.232,2.31807945105068)
--(axis cs:0.231,2.32171522295136)
--(axis cs:0.23,2.32532317844943)
--(axis cs:0.229,-0.071800845890047)
--(axis cs:0.228,-0.0728806918465569)
--(axis cs:0.227,-0.0739597697146762)
--(axis cs:0.226,-0.0750380800180495)
--(axis cs:0.225,-0.0761156232892337)
--(axis cs:0.224,-0.0771924000696965)
--(axis cs:0.223,-0.0782684109098129)
--(axis cs:0.222,-0.0793436563688619)
--(axis cs:0.221,-0.0804181370150233)
--(axis cs:0.22,-0.0814918534253727)
--(axis cs:0.219,-0.0803947499578107)
--(axis cs:0.218,-0.0792983452427246)
--(axis cs:0.217,-0.0782026407652296)
--(axis cs:0.216,-0.0771076380212112)
--(axis cs:0.215,-0.0760133385174545)
--(axis cs:0.214,-0.0770577977994163)
--(axis cs:0.213,-0.0781332454081848)
--(axis cs:0.212,-0.0792079380394207)
--(axis cs:0.211,-0.0802818763882245)
--(axis cs:0.21,-0.0813550611894782)
--(axis cs:0.209,-0.0801581307510818)
--(axis cs:0.208,-0.0789644069335192)
--(axis cs:0.207,-0.077773932083636)
--(axis cs:0.206,-0.0765867485880723)
--(axis cs:0.205,-0.0754028992793281)
--(axis cs:0.204,-0.0763606752232609)
--(axis cs:0.203,-0.077350613287277)
--(axis cs:0.202,-0.0783424589341506)
--(axis cs:0.201,-0.0793362624246809)
--(axis cs:0.2,-0.0803320742314372)
--(axis cs:0.199,-0.0794157612914464)
--(axis cs:0.198,-0.0784871466669765)
--(axis cs:0.197,-0.0775461697516127)
--(axis cs:0.196,-0.0765927704291832)
--(axis cs:0.195,-0.0756268889532035)
--(axis cs:0.194,-0.0767894211777866)
--(axis cs:0.193,-0.0779597697706261)
--(axis cs:0.192,-0.0791152436577196)
--(axis cs:0.191,-0.0802557777907525)
--(axis cs:0.19,-0.0813813089245064)
--(axis cs:0.189,-0.0803235171620479)
--(axis cs:0.188,-0.0792576276935493)
--(axis cs:0.187,-0.0781836051869156)
--(axis cs:0.186,-0.0771014146921066)
--(axis cs:0.185,-0.0760110216603587)
--(axis cs:0.184,-0.0770445806785151)
--(axis cs:0.183,-0.0780917995963833)
--(axis cs:0.182,-0.0791286192370063)
--(axis cs:0.181,-0.0801550092318273)
--(axis cs:0.18,-0.081170940617829)
--(axis cs:0.179,-0.872484601897135)
--(axis cs:0.178,-0.873179286490078)
--(axis cs:0.177,-0.873911632871561)
--(axis cs:0.176,-0.874681730000224)
--(axis cs:0.175,-0.875489667833857)
--(axis cs:0.174,-0.876335537321875)
--(axis cs:0.173,-0.87721943039752)
--(axis cs:0.172,-0.878141439969807)
--(axis cs:0.171,-0.879101659915703)
--(axis cs:0.17,-0.880969415918047)
--(axis cs:0.169,-0.0927184781747844)
--(axis cs:0.168,-0.0937602060796574)
--(axis cs:0.167,-0.0948031178708441)
--(axis cs:0.166,-0.0958472444877765)
--(axis cs:0.165,-0.0968926170702551)
--(axis cs:0.164,-0.0979392669583816)
--(axis cs:0.163,-0.0989872256924586)
--(axis cs:0.162,-0.100036525012894)
--(axis cs:0.161,-0.101087196860069)
--(axis cs:0.16,-0.102139273125481)
--(axis cs:0.159,-0.101228181680993)
--(axis cs:0.158,-0.10031827991003)
--(axis cs:0.157,-0.0994095704423459)
--(axis cs:0.156,-0.0985020552267877)
--(axis cs:0.155,-0.097595736223043)
--(axis cs:0.154,-0.0985352894878697)
--(axis cs:0.153,-0.0994976497443507)
--(axis cs:0.152,-0.100458792737238)
--(axis cs:0.151,-0.101418717943746)
--(axis cs:0.15,-0.102377423063396)
--(axis cs:0.149,-1.96960604935747)
--(axis cs:0.148,-1.97285861834745)
--(axis cs:0.147,-1.97617045744888)
--(axis cs:0.146,-1.97954100573725)
--(axis cs:0.145,-1.98296969701467)
--(axis cs:0.144,-1.98645595978308)
--(axis cs:0.143,-1.98999921721712)
--(axis cs:0.142,-1.99359888713794)
--(axis cs:0.141,-1.99737996542964)
--(axis cs:0.14,-2.00267061114816)
--(axis cs:0.139,-0.142552872634186)
--(axis cs:0.138,-0.143343293638705)
--(axis cs:0.137,-0.144131942696097)
--(axis cs:0.136,-0.144918817979583)
--(axis cs:0.135,-0.145703917676222)
--(axis cs:0.134,-0.146487239987064)
--(axis cs:0.133,-0.147268783127318)
--(axis cs:0.132,-0.148048545326503)
--(axis cs:0.131,-0.148826524828613)
--(axis cs:0.13,-0.149602725490683)
--(axis cs:0.129,-3.46031330545734)
--(axis cs:0.128,-3.46622616005346)
--(axis cs:0.127,-3.47223259080893)
--(axis cs:0.126,-3.47833133407105)
--(axis cs:0.125,-3.48452111531096)
--(axis cs:0.124,-3.49080064905124)
--(axis cs:0.123,-3.49716863879302)
--(axis cs:0.122,-3.5036237769424)
--(axis cs:0.121,-3.51111885873604)
--(axis cs:0.12,-3.5186311697515)
--(axis cs:0.119,-0.219286204728827)
--(axis cs:0.118,-0.219916519115298)
--(axis cs:0.117,-0.220544869022858)
--(axis cs:0.116,-0.221171253532562)
--(axis cs:0.115,-0.221795671746159)
--(axis cs:0.114,-0.222418122786257)
--(axis cs:0.113,-0.223038605796474)
--(axis cs:0.112,-0.223657119941599)
--(axis cs:0.111,-0.224273664407739)
--(axis cs:0.11,-0.224888234781109)
--(axis cs:0.109,-3.29820947422122)
--(axis cs:0.108,-3.30434690115348)
--(axis cs:0.107,-3.31058174486679)
--(axis cs:0.106,-3.31691308368382)
--(axis cs:0.105,-3.32333998782036)
--(axis cs:0.104,-3.32986151921305)
--(axis cs:0.103,-3.33647673133854)
--(axis cs:0.102,-3.34331110013435)
--(axis cs:0.101,-3.35044100839424)
--(axis cs:0.1,-3.35756758932493)
--(axis cs:0.099,-0.295064615676394)
--(axis cs:0.098,-0.295451449675817)
--(axis cs:0.097,-0.295841625484539)
--(axis cs:0.096,-0.296235142707503)
--(axis cs:0.095,-0.296632000919279)
--(axis cs:0.094,-0.297032199663975)
--(axis cs:0.093,-0.297435738455173)
--(axis cs:0.092,-0.297842616775848)
--(axis cs:0.091,-0.298252834078297)
--(axis cs:0.09,-0.298666390926112)
--(axis cs:0.089,-1.21693330158978)
--(axis cs:0.088,-1.22017277639954)
--(axis cs:0.087,-1.22342356995426)
--(axis cs:0.086,-1.2266853549302)
--(axis cs:0.085,-1.22995780020215)
--(axis cs:0.084,-1.23324057082556)
--(axis cs:0.083,-1.23653332802152)
--(axis cs:0.082,-1.23983572915585)
--(axis cs:0.081,-1.24314742772345)
--(axis cs:0.08,-1.24646808203637)
--(axis cs:0.079,1.70535166713838)
--(axis cs:0.078,1.70835862216581)
--(axis cs:0.077,1.71141221117146)
--(axis cs:0.076,1.7145131894907)
--(axis cs:0.075,1.71766231771329)
--(axis cs:0.074,1.72086036176706)
--(axis cs:0.073,1.72410809297664)
--(axis cs:0.072,1.72740628812173)
--(axis cs:0.071,1.73075572949558)
--(axis cs:0.07,1.73415720565436)
--(axis cs:0.069,-0.299360704060369)
--(axis cs:0.068,-0.299872117662286)
--(axis cs:0.067,-0.300386687727282)
--(axis cs:0.066,-0.300904409421158)
--(axis cs:0.065,-0.301425277806325)
--(axis cs:0.064,-0.301949287840561)
--(axis cs:0.063,-0.302476434375758)
--(axis cs:0.062,-0.303006712156656)
--(axis cs:0.061,-0.303540115819618)
--(axis cs:0.06,-0.304076639783345)
--(axis cs:0.059,-0.304422098313286)
--(axis cs:0.058,-0.304778318139362)
--(axis cs:0.057,-0.305145414292721)
--(axis cs:0.056,-0.305523502621277)
--(axis cs:0.055,-0.305912699821509)
--(axis cs:0.054,-0.306313123440158)
--(axis cs:0.053,-0.306724891875674)
--(axis cs:0.052,-0.307148124379795)
--(axis cs:0.051,-0.307582941058838)
--(axis cs:0.05,-0.308029462856699)
--(axis cs:0.049,-0.308563974967916)
--(axis cs:0.048,-0.309102169233769)
--(axis cs:0.047,-0.30964404566019)
--(axis cs:0.046,-0.310189604440036)
--(axis cs:0.045,-0.310738845725975)
--(axis cs:0.044,-0.311291769630211)
--(axis cs:0.043,-0.311848376224201)
--(axis cs:0.042,-0.312408665538391)
--(axis cs:0.041,-0.312972637561934)
--(axis cs:0.04,-0.313540292281238)
--(axis cs:0.039,-0.31403591474364)
--(axis cs:0.038,-0.314542102738943)
--(axis cs:0.037,-0.315058959578457)
--(axis cs:0.036,-0.315586588877772)
--(axis cs:0.035,-0.316125094949496)
--(axis cs:0.034,-0.31667458280381)
--(axis cs:0.033,-0.317235158148843)
--(axis cs:0.032,-0.317806927391128)
--(axis cs:0.031,-0.318389997635847)
--(axis cs:0.03,-0.318984476634714)
--(axis cs:0.029,-0.319735293185959)
--(axis cs:0.028,-0.320488468561515)
--(axis cs:0.027,-0.321243979640074)
--(axis cs:0.026,-0.322001803433176)
--(axis cs:0.025,-0.322761916532767)
--(axis cs:0.024,-0.323524295105055)
--(axis cs:0.023,-0.324288914884262)
--(axis cs:0.022,-0.32505575116626)
--(axis cs:0.021,-0.325824778802181)
--(axis cs:0.02,-0.32659597177869)
--(axis cs:0.019,-0.327140574577068)
--(axis cs:0.018,-0.327699592456112)
--(axis cs:0.017,-0.328273202576344)
--(axis cs:0.016,-0.328861583445446)
--(axis cs:0.015,-0.329464914937698)
--(axis cs:0.014,-0.330083378295928)
--(axis cs:0.013,-0.33071715613326)
--(axis cs:0.012,-0.331366432434974)
--(axis cs:0.011,-0.33203139255997)
--(axis cs:0.01,-0.332712223239651)
--(axis cs:0.009,-0.333397814446675)
--(axis cs:0.008,-0.334087089960829)
--(axis cs:0.007,-0.334780048078718)
--(axis cs:0.006,-0.335476687036029)
--(axis cs:0.005,-0.336177005011565)
--(axis cs:0.004,-0.33688100012686)
--(axis cs:0.003,-0.337588670445788)
--(axis cs:0.002,-0.338300013974152)
--(axis cs:0.001,-0.339015028659284)
--(axis cs:0,-0.339733712389647)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
% \addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 -0.339733719825745
0.0149999856948853 -0.331130504608154
0.0219999551773071 -0.327317237854004
0.031999945640564 -0.320713043212891
0.0520000457763672 -0.310610055923462
0.0640000104904175 -0.305270195007324
0.0690000057220459 -0.302515864372253
0.0700000524520874 1.59161722660065
0.0770000219345093 1.57062447071075
0.0789999961853027 1.56497895717621
0.0800000429153442 -1.54778754711151
0.0889999866485596 -1.51922643184662
0.0900000333786011 -0.300297141075134
0.0989999771118164 -0.296073794364929
0.100000023841858 -3.61773324012756
0.108999967575073 -3.55787920951843
0.110000014305115 -0.224888205528259
0.11899995803833 -0.222193002700806
0.120000004768372 -3.6769552230835
0.128999948501587 -3.61621117591858
0.129999995231628 -0.149602770805359
0.138999938964844 -0.148492455482483
0.139999985694885 -2.46631813049316
0.14900004863739 -2.42762446403503
0.149999976158142 -0.102377414703369
0.162999987602234 -0.101807117462158
0.169000029563904 -0.101210474967957
0.169999957084656 -1.15296626091003
0.179000020027161 -1.13608992099762
0.180000066757202 -0.081170916557312
0.187999963760376 -0.0814132690429688
0.194000005722046 -0.0811254978179932
0.202000021934509 -0.0805155038833618
0.21399998664856 -0.0814100503921509
0.228999972343445 -0.081612229347229
0.230000019073486 2.14231610298157
0.238999962806702 2.10382390022278
0.240000009536743 1.97359037399292
0.248999953269958 1.93843710422516
0.25 -0.167382001876831
0.256999969482422 -0.166470289230347
0.289999961853027 -0.160425186157227
0.291000008583069 -3.53310441970825
0.299000024795532 -3.48089957237244
0.299999952316284 -0.0906659364700317
0.309000015258789 -0.090567946434021
0.309999942779541 4.06651067733765
0.319000005722046 3.99397349357605
0.319999933242798 -0.173625946044922
0.328999996185303 -0.172923564910889
0.330000042915344 -0.343752145767212
0.335999965667725 -0.340274810791016
0.33899998664856 -0.338744163513184
0.340000033378601 -0.167167782783508
0.348999977111816 -0.166141629219055
0.350000023841858 -3.58878302574158
0.358999967575073 -3.53534865379333
0.360000014305115 3.93406915664673
0.36899995803833 3.86517882347107
0.370000004768372 -0.181284070014954
0.378999948501587 -0.180338263511658
0.379999995231628 -1.35973763465881
0.388999938964844 -1.34022986888885
0.389999985694885 -0.157255291938782
0.398999929428101 -0.157142996788025
0.399999976158142 -2.04049634933472
0.402999997138977 -2.01702928543091
0.407000064849854 -1.98066210746765
0.41100001335144 -1.93854188919067
0.414999961853027 -1.89072942733765
0.419999957084656 -1.8230664730072
0.424999952316284 -1.74678087234497
0.430000066757202 -1.66207027435303
0.435999989509583 -1.54964029788971
0.442000031471252 -1.42594766616821
0.449000000953674 -1.26827430725098
0.455999970436096 -1.09742605686188
0.46399998664856 -0.888040781021118
0.473999977111816 -0.609231948852539
0.486999988555908 -0.228455305099487
0.509999990463257 0.448500514030457
0.519999980926514 0.72440779209137
0.527999997138977 0.929844617843628
0.535000085830688 1.09564137458801
0.541000008583069 1.22585678100586
0.546999931335449 1.34400069713593
0.552000045776367 1.43260180950165
0.556999921798706 1.51179492473602
0.562000036239624 1.58123242855072
0.565999984741211 1.62956786155701
0.569999933242798 1.67136430740356
0.574000000953674 1.70652997493744
0.577000021934509 1.72850966453552
0.579999923706055 1.74669694900513
0.58299994468689 1.76107466220856
0.585000038146973 1.76853728294373
0.587000012397766 1.77429902553558
0.58899998664856 1.77835834026337
0.591000080108643 1.78071463108063
0.592000007629395 1.78125417232513
0.592999935150146 1.78136801719666
0.593999981880188 1.78105652332306
0.595000028610229 1.78031957149506
0.597000002861023 1.77757108211517
0.598999977111816 1.77312469482422
0.601000070571899 1.76698386669159
0.602999925613403 1.75915241241455
0.605999946594238 1.74424576759338
0.608999967575073 1.72556447982788
0.611999988555908 1.70313119888306
0.615000009536743 1.67697286605835
0.61899995803833 1.63635456562042
0.623000025749207 1.58925592899323
0.626999974250793 1.53578019142151
0.631999969482422 1.46015441417694
0.63700008392334 1.37503707408905
0.641999959945679 1.28076589107513
0.648000001907349 1.15612375736237
0.654000043869019 1.01969504356384
0.66100001335144 0.846927046775818
0.669000029563904 0.633764505386353
0.677999973297119 0.377688527107239
0.690000057220459 0.0180805921554565
0.717999935150146 -0.828735709190369
0.726999998092651 -1.08115255832672
0.735000014305115 -1.28989338874817
0.741999983787537 -1.45790910720825
0.748000025749207 -1.58965170383453
0.753999948501587 -1.709108710289
0.759000062942505 -1.79874455928802
0.763999938964844 -1.87901496887207
0.769000053405762 -1.94966685771942
0.773000001907349 -1.99913692474365
0.776999950408936 -2.04226541519165
0.781000018119812 -2.07900762557983
0.783999919891357 -2.10235643386841
0.786999940872192 -2.12209224700928
0.789999961853027 -2.1382143497467
0.792999982833862 -2.15072464942932
0.795000076293945 -2.15706086158752
0.796999931335449 -2.16179656982422
0.799000024795532 -2.16493439674377
0.800999999046326 -2.16647744178772
0.802000045776367 -2.16665172576904
0.802999973297119 -2.166428565979
0.804000020027161 -2.16580867767334
0.805999994277954 -2.16337943077087
0.808000087738037 -2.15936779975891
0.809999942779541 -2.15377855300903
0.812000036239624 -2.14661550521851
0.815000057220459 -2.13293051719666
0.818000078201294 -2.11573171615601
0.820999979972839 -2.09503674507141
0.824000000953674 -2.07086443901062
0.828000068664551 -2.03326225280762
0.832000017166138 -1.9895715713501
0.835999965667725 -1.939857006073
0.841000080108643 -1.86936008930206
0.845999956130981 -1.7897515296936
0.851000070571899 -1.70125448703766
0.85699999332428 -1.58371663093567
0.86299991607666 -1.45436787605286
0.870000004768372 -1.28951585292816
0.876999974250793 -1.11101281642914
0.884999990463257 -0.892516613006592
0.894999980926514 -0.602173328399658
0.908999919891357 -0.176175475120544
0.929000020027161 0.43237316608429
0.939000010490417 0.718756556510925
0.947000026702881 0.9323410987854
0.953999996185303 1.10500884056091
0.960000038146973 1.24087989330292
0.966000080108643 1.36443817615509
0.970999956130981 1.45735442638397
0.976000070571899 1.54067623615265
0.980999946594238 1.61405110359192
0.985000014305115 1.66539657115936
0.989000082015991 1.71007692813873
0.993000030517578 1.74799931049347
0.996000051498413 1.77196216583252
0.999000072479248 1.79205918312073
};
% \addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=0.5, mark options={solid}, only marks]
table {%
0 -0.339733719825745
0.00999999046325684 -0.333881258964539
0.0199999809265137 -0.328699111938477
0.0299999713897705 -0.321781277656555
0.0399999618530273 -0.316786527633667
0.0499999523162842 -0.311480283737183
0.059999942779541 -0.30748450756073
0.0700000524520874 1.59161722660065
0.0800000429153442 -1.54778754711151
0.0900000333786011 -0.300297141075134
0.100000023841858 -3.61773324012756
0.110000014305115 -0.224888205528259
0.120000004768372 -3.6769552230835
0.129999995231628 -0.149602770805359
0.139999985694885 -2.46631813049316
0.149999976158142 -0.102377414703369
0.159999966621399 -0.102139234542847
0.169999957084656 -1.15296626091003
0.180000066757202 -0.081170916557312
0.190000057220459 -0.0813813209533691
0.200000047683716 -0.0803320407867432
0.210000038146973 -0.081355094909668
0.220000028610229 -0.0814918279647827
0.230000019073486 2.14231610298157
0.240000009536743 1.97359037399292
0.25 -0.167382001876831
0.259999990463257 -0.165878176689148
0.269999980926514 -0.164024591445923
0.279999971389771 -0.162207365036011
0.289999961853027 -0.160425186157227
0.299999952316284 -0.0906659364700317
0.309999942779541 4.06651067733765
0.319999933242798 -0.173625946044922
0.330000042915344 -0.343752145767212
0.340000033378601 -0.167167782783508
0.350000023841858 -3.58878302574158
0.360000014305115 3.93406915664673
0.370000004768372 -0.181284070014954
0.379999995231628 -1.35973763465881
0.389999985694885 -0.157255291938782
};
% \addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig7.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle r\)},
ymajorgrids,
ymin=-0.032831455135954, ymax=0.0358511778652309,
ytick style={color=black},
ytick={-0.04,-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.04,−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001,-0.000135662341514802)
--(axis cs:0.002,-0.000271517886055086)
--(axis cs:0.003,-0.000407575003167425)
--(axis cs:0.004,-0.000543842103567275)
--(axis cs:0.005,-0.000680327638112259)
--(axis cs:0.006,-0.000817040098916227)
--(axis cs:0.007,-0.00095398801875404)
--(axis cs:0.008,-0.0010911799708052)
--(axis cs:0.009,-0.00122862456861552)
--(axis cs:0.01,-0.00136633046628814)
--(axis cs:0.011,-0.00187335129954195)
--(axis cs:0.012,-0.00375363298822194)
--(axis cs:0.013,-0.00563297842119589)
--(axis cs:0.014,-0.00751144281321325)
--(axis cs:0.015,-0.00938908145846736)
--(axis cs:0.016,-0.011265949860586)
--(axis cs:0.017,-0.0131421033355793)
--(axis cs:0.018,-0.0150175967564455)
--(axis cs:0.019,-0.0168924839745783)
--(axis cs:0.02,-0.0187668177707126)
--(axis cs:0.021,-0.0178459642657901)
--(axis cs:0.022,-0.018305990463495)
--(axis cs:0.023,-0.0187641539738461)
--(axis cs:0.024,-0.0192204716606235)
--(axis cs:0.025,-0.0196749650002666)
--(axis cs:0.026,-0.0201276613592916)
--(axis cs:0.027,-0.0205785837646024)
--(axis cs:0.028,-0.021027755768634)
--(axis cs:0.029,-0.0214752013778637)
--(axis cs:0.03,-0.021920945123299)
--(axis cs:0.031,-0.0192598148171216)
--(axis cs:0.032,-0.0179553847880855)
--(axis cs:0.033,-0.0166514981239524)
--(axis cs:0.034,-0.0153482651279515)
--(axis cs:0.035,-0.0140457950890874)
--(axis cs:0.036,-0.0127441957173298)
--(axis cs:0.037,-0.0114435726529367)
--(axis cs:0.038,-0.0101440290732751)
--(axis cs:0.039,-0.00884566517749965)
--(axis cs:0.04,-0.00754857798725058)
--(axis cs:0.041,-0.00639484652776025)
--(axis cs:0.042,-0.00649536155505837)
--(axis cs:0.043,-0.00659607852890146)
--(axis cs:0.044,-0.00669700837615027)
--(axis cs:0.045,-0.00679816200507807)
--(axis cs:0.046,-0.00689955029908716)
--(axis cs:0.047,-0.00700118411838188)
--(axis cs:0.048,-0.00710307429778157)
--(axis cs:0.049,-0.00720523164542176)
--(axis cs:0.05,-0.00730766694170564)
--(axis cs:0.051,-0.00466686220200812)
--(axis cs:0.052,-0.00325274947867479)
--(axis cs:0.053,-0.00184030060970851)
--(axis cs:0.054,-0.000429612481191002)
--(axis cs:0.055,0.0009792232651796)
--(axis cs:0.056,0.00238612001200444)
--(axis cs:0.057,0.00379099628945953)
--(axis cs:0.058,0.00519377503948105)
--(axis cs:0.059,0.00659438420037453)
--(axis cs:0.06,0.00799275617965747)
--(axis cs:0.061,0.00929897361356694)
--(axis cs:0.062,0.00937355871088241)
--(axis cs:0.063,0.00944702022555236)
--(axis cs:0.064,0.00951932732060548)
--(axis cs:0.065,0.00959045084180249)
--(axis cs:0.066,0.00966036324432792)
--(axis cs:0.067,0.00972903850895942)
--(axis cs:0.068,0.00979645206084078)
--(axis cs:0.069,0.00986258068724061)
--(axis cs:0.07,0.00992740245607951)
--(axis cs:0.071,0.00900034276012858)
--(axis cs:0.072,0.00681225567871463)
--(axis cs:0.073,0.00462777487919152)
--(axis cs:0.074,0.00244691706439903)
--(axis cs:0.075,0.000269696879903972)
--(axis cs:0.076,-0.00190387349364986)
--(axis cs:0.077,-0.00407378494476732)
--(axis cs:0.078,-0.00624003173020759)
--(axis cs:0.079,-0.00840261165105057)
--(axis cs:0.08,-0.0105615288547761)
--(axis cs:0.081,-0.0113952342281478)
--(axis cs:0.082,-0.0134412926201864)
--(axis cs:0.083,-0.015484498370534)
--(axis cs:0.084,-0.0175248479451524)
--(axis cs:0.085,-0.019562341627206)
--(axis cs:0.086,-0.0215969859382587)
--(axis cs:0.087,-0.023628798436684)
--(axis cs:0.088,-0.025657830982617)
--(axis cs:0.089,-0.0276845692651027)
--(axis cs:0.09,-0.0297095172722638)
--(axis cs:0.091,-0.0286973222897668)
--(axis cs:0.092,-0.0287432955811547)
--(axis cs:0.093,-0.0287888210012041)
--(axis cs:0.094,-0.0288339163818858)
--(axis cs:0.095,-0.0288786030472013)
--(axis cs:0.096,-0.0289229065564836)
--(axis cs:0.097,-0.0289668574437362)
--(axis cs:0.098,-0.0290104917542931)
--(axis cs:0.099,-0.0290538498027841)
--(axis cs:0.1,-0.0290969762434047)
--(axis cs:0.101,-0.0270472457820725)
--(axis cs:0.102,-0.0260012603708276)
--(axis cs:0.103,-0.0249591332557013)
--(axis cs:0.104,-0.0239209559316526)
--(axis cs:0.105,-0.0228868173416355)
--(axis cs:0.106,-0.0218568060007065)
--(axis cs:0.107,-0.0208294500851481)
--(axis cs:0.108,-0.0198013524175245)
--(axis cs:0.109,-0.0187726155652844)
--(axis cs:0.11,-0.0177433435853169)
--(axis cs:0.111,-0.0167330722066553)
--(axis cs:0.112,-0.0167852827782972)
--(axis cs:0.113,-0.0168382499630441)
--(axis cs:0.114,-0.0168919770957774)
--(axis cs:0.115,-0.0169464673153355)
--(axis cs:0.116,-0.0170017234353149)
--(axis cs:0.117,-0.0170572168766022)
--(axis cs:0.118,-0.0171123755508468)
--(axis cs:0.119,-0.0171672489882838)
--(axis cs:0.12,-0.0172219017014204)
--(axis cs:0.121,-0.0162788620246606)
--(axis cs:0.122,-0.0163309674841756)
--(axis cs:0.123,-0.0163848006041253)
--(axis cs:0.124,-0.0164403778519646)
--(axis cs:0.125,-0.0164977137695614)
--(axis cs:0.126,-0.0165568222281689)
--(axis cs:0.127,-0.0166169680971753)
--(axis cs:0.128,-0.0166773117395081)
--(axis cs:0.129,-0.0167379182958914)
--(axis cs:0.13,-0.0167989012158674)
--(axis cs:0.131,-0.0158401568264997)
--(axis cs:0.132,-0.0158947510981794)
--(axis cs:0.133,-0.0159501267956671)
--(axis cs:0.134,-0.0160062894658834)
--(axis cs:0.135,-0.0160632433144159)
--(axis cs:0.136,-0.0161209919832583)
--(axis cs:0.137,-0.0161788073710694)
--(axis cs:0.138,-0.0162361700281242)
--(axis cs:0.139,-0.0162931503518455)
--(axis cs:0.14,-0.0163498458507815)
--(axis cs:0.141,-0.0144241870656576)
--(axis cs:0.142,-0.0134998880717598)
--(axis cs:0.143,-0.0125780133959902)
--(axis cs:0.144,-0.0116585785621239)
--(axis cs:0.145,-0.0107415956626513)
--(axis cs:0.146,-0.00982707549998736)
--(axis cs:0.147,-0.00891502788775644)
--(axis cs:0.148,-0.00800479558044226)
--(axis cs:0.149,-0.00709417211155058)
--(axis cs:0.15,-0.00618323111675746)
--(axis cs:0.151,-0.00522274876662109)
--(axis cs:0.152,-0.00528649972831581)
--(axis cs:0.153,-0.00535116358079411)
--(axis cs:0.154,-0.00541674729570412)
--(axis cs:0.155,-0.00548325574336236)
--(axis cs:0.156,-0.00555069283616347)
--(axis cs:0.157,-0.0056181219115149)
--(axis cs:0.158,-0.00568514581716486)
--(axis cs:0.159,-0.00575185232167325)
--(axis cs:0.16,-0.00581836787536561)
--(axis cs:0.161,-0.00543606924651576)
--(axis cs:0.162,-0.0060582251726579)
--(axis cs:0.163,-0.00668129005241102)
--(axis cs:0.164,-0.00730526094779885)
--(axis cs:0.165,-0.00793013477945286)
--(axis cs:0.166,-0.00855389934719028)
--(axis cs:0.167,-0.00917654792367142)
--(axis cs:0.168,-0.00979810391566661)
--(axis cs:0.169,-0.0104186028252988)
--(axis cs:0.17,-0.0110381064211653)
--(axis cs:0.171,-0.0092602182751427)
--(axis cs:0.172,-0.00849960018565709)
--(axis cs:0.173,-0.00774202923155655)
--(axis cs:0.174,-0.00698753010415155)
--(axis cs:0.175,-0.00623612615075279)
--(axis cs:0.176,-0.00548784040194465)
--(axis cs:0.177,-0.00474268002445195)
--(axis cs:0.178,-0.00399721497313828)
--(axis cs:0.179,-0.00325148624781997)
--(axis cs:0.18,-0.00250554620065516)
--(axis cs:0.181,-0.000933563699701567)
--(axis cs:0.182,-0.00040675564427704)
--(axis cs:0.183,0.000117148710449443)
--(axis cs:0.184,0.000638152518221367)
--(axis cs:0.185,0.00115786577294402)
--(axis cs:0.186,0.00167665450168308)
--(axis cs:0.187,0.0021940055190933)
--(axis cs:0.188,0.00271304313562241)
--(axis cs:0.189,0.00323565298948129)
--(axis cs:0.19,0.0037617954993347)
--(axis cs:0.191,0.00551511979636136)
--(axis cs:0.192,0.00619194577735791)
--(axis cs:0.193,0.00686546281322804)
--(axis cs:0.194,0.00753567777758064)
--(axis cs:0.195,0.0082025980229148)
--(axis cs:0.196,0.0088662265602333)
--(axis cs:0.197,0.00953029142308034)
--(axis cs:0.198,0.0101985241287124)
--(axis cs:0.199,0.0108708793640626)
--(axis cs:0.2,0.0115473060190839)
--(axis cs:0.201,0.0115228162712269)
--(axis cs:0.202,0.0104020056041478)
--(axis cs:0.203,0.00928006995532916)
--(axis cs:0.204,0.00815701389304461)
--(axis cs:0.205,0.00703482978639337)
--(axis cs:0.206,0.0059142560563011)
--(axis cs:0.207,0.00479528022288506)
--(axis cs:0.208,0.00367788012112281)
--(axis cs:0.209,0.00256201180403685)
--(axis cs:0.21,0.00144758454292068)
--(axis cs:0.211,0.00242678403024535)
--(axis cs:0.212,0.00237907134716338)
--(axis cs:0.213,0.00233031130436784)
--(axis cs:0.214,0.00228049757725534)
--(axis cs:0.215,0.00222962402663036)
--(axis cs:0.216,0.0021776866665226)
--(axis cs:0.217,0.00212602516954742)
--(axis cs:0.218,0.00207462427744119)
--(axis cs:0.219,0.00202338507067147)
--(axis cs:0.22,0.00197216628104983)
--(axis cs:0.221,0.00294089103063949)
--(axis cs:0.222,0.00289350783930175)
--(axis cs:0.223,0.0028450780963347)
--(axis cs:0.224,0.00279559568363247)
--(axis cs:0.225,0.00274505425220224)
--(axis cs:0.226,0.00269344968968399)
--(axis cs:0.227,0.00264208132501156)
--(axis cs:0.228,0.00259095737494102)
--(axis cs:0.229,0.00253997702312352)
--(axis cs:0.23,0.00248899767305103)
--(axis cs:0.231,0.00345928852773112)
--(axis cs:0.232,0.00341204601763063)
--(axis cs:0.233,0.00336371914947177)
--(axis cs:0.234,0.00331431204463398)
--(axis cs:0.235,0.00326383007739951)
--(axis cs:0.236,0.00321234217999326)
--(axis cs:0.237,0.00316086602652812)
--(axis cs:0.238,0.00310933673674367)
--(axis cs:0.239,0.0030576730879136)
--(axis cs:0.24,0.00300577963522303)
--(axis cs:0.241,0.0041720012236492)
--(axis cs:0.242,0.00432220641452808)
--(axis cs:0.243,0.00447136368444602)
--(axis cs:0.244,0.00461947117607181)
--(axis cs:0.245,0.00476652761031531)
--(axis cs:0.246,0.00491253195774519)
--(axis cs:0.247,0.00505760139680077)
--(axis cs:0.248,0.00520254559914296)
--(axis cs:0.249,0.00534727294321748)
--(axis cs:0.25,0.00549167851589563)
--(axis cs:0.251,0.00567629949042461)
--(axis cs:0.252,0.00484232379703738)
--(axis cs:0.253,0.0040032992426312)
--(axis cs:0.254,0.00315925627725262)
--(axis cs:0.255,0.00231043475075959)
--(axis cs:0.256,0.00146017614801365)
--(axis cs:0.257,0.000612811940037072)
--(axis cs:0.258,-0.000231684886931632)
--(axis cs:0.259,-0.0010733411674093)
--(axis cs:0.26,-0.001912189727095)
--(axis cs:0.261,-0.000848291782413778)
--(axis cs:0.262,-0.000899149408268692)
--(axis cs:0.263,-0.000950759559048006)
--(axis cs:0.264,-0.0010031293627925)
--(axis cs:0.265,-0.00105626600889937)
--(axis cs:0.266,-0.00111017487177855)
--(axis cs:0.267,-0.00116413901686143)
--(axis cs:0.268,-0.00121795153285798)
--(axis cs:0.269,-0.00127170892599342)
--(axis cs:0.27,-0.00132552665602129)
--(axis cs:0.271,-0.000359137916975611)
--(axis cs:0.272,-0.00040905135130958)
--(axis cs:0.273,-0.000459722218617245)
--(axis cs:0.274,-0.000511157665456285)
--(axis cs:0.275,-0.000563364896411999)
--(axis cs:0.276,-0.000616349472470463)
--(axis cs:0.277,-0.000669395291987932)
--(axis cs:0.278,-0.000722298158471118)
--(axis cs:0.279,-0.000775156276564693)
--(axis cs:0.28,-0.000828086565936983)
--(axis cs:0.281,0.0001407396115737)
--(axis cs:0.282,9.17122916026349e-05)
--(axis cs:0.283,4.19221317269405e-05)
--(axis cs:0.284,-8.63803222928477e-06)
--(axis cs:0.285,-5.99754220819264e-05)
--(axis cs:0.286,-0.000112095772763703)
--(axis cs:0.287,-0.000164284002132013)
--(axis cs:0.288,-0.000216338150673871)
--(axis cs:0.289,-0.000268357942967915)
--(axis cs:0.29,-0.000320461760680544)
--(axis cs:0.291,0.000650739752928954)
--(axis cs:0.292,0.000592460075126032)
--(axis cs:0.293,0.000532473502628631)
--(axis cs:0.294,0.000470712379531644)
--(axis cs:0.295,0.000407197486242444)
--(axis cs:0.296,0.000341955208821955)
--(axis cs:0.297,0.000275838718749901)
--(axis cs:0.298,0.000211359435764106)
--(axis cs:0.299,0.000148522773867152)
--(axis cs:0.3,8.73183423784726e-05)
--(axis cs:0.301,0.00116083575537016)
--(axis cs:0.302,0.0011844402706379)
--(axis cs:0.303,0.00120709027286259)
--(axis cs:0.304,0.00122877762053852)
--(axis cs:0.305,0.00124949575261678)
--(axis cs:0.306,0.00126923885362484)
--(axis cs:0.307,0.00128898840307968)
--(axis cs:0.308,0.00130912874269959)
--(axis cs:0.309,0.00132958547463528)
--(axis cs:0.31,0.00135025343357036)
--(axis cs:0.311,0.00378973491894705)
--(axis cs:0.312,0.00519753657163287)
--(axis cs:0.313,0.00660219889344004)
--(axis cs:0.314,0.0080036458559399)
--(axis cs:0.315,0.00940180451274199)
--(axis cs:0.316,0.0107966026497017)
--(axis cs:0.317,0.0121879724741056)
--(axis cs:0.318,0.0135801790194573)
--(axis cs:0.319,0.0149738864536162)
--(axis cs:0.32,0.0163689981277663)
--(axis cs:0.321,0.0173941917110477)
--(axis cs:0.322,0.0173363860377236)
--(axis cs:0.323,0.017277530909842)
--(axis cs:0.324,0.0172176199045324)
--(axis cs:0.325,0.0171566484938316)
--(axis cs:0.326,0.017094612762729)
--(axis cs:0.327,0.0170322988058119)
--(axis cs:0.328,0.0169698606104083)
--(axis cs:0.329,0.0169072215039978)
--(axis cs:0.33,0.0168442884971665)
--(axis cs:0.331,0.0176447778297557)
--(axis cs:0.332,0.0174160212206134)
--(axis cs:0.333,0.0171839773758707)
--(axis cs:0.334,0.0169488783974163)
--(axis cs:0.335,0.0167108232579933)
--(axis cs:0.336,0.0164714578947445)
--(axis cs:0.337,0.0162364331314326)
--(axis cs:0.338,0.0160057120029687)
--(axis cs:0.339,0.0157792534561754)
--(axis cs:0.34,0.0155570006655629)
--(axis cs:0.341,0.016781619463463)
--(axis cs:0.342,0.0168877629565938)
--(axis cs:0.343,0.0169927736603042)
--(axis cs:0.344,0.0170966419349481)
--(axis cs:0.345,0.0171993597043528)
--(axis cs:0.346,0.0173009191280927)
--(axis cs:0.347,0.0174017809623167)
--(axis cs:0.348,0.0175026695439576)
--(axis cs:0.349,0.0176035296744489)
--(axis cs:0.35,0.0177042893742138)
--(axis cs:0.351,0.0173802560590638)
--(axis cs:0.352,0.0160218296488626)
--(axis cs:0.353,0.0146624035713754)
--(axis cs:0.354,0.0133019663679446)
--(axis cs:0.355,0.0119428964640891)
--(axis cs:0.356,0.0105859864245901)
--(axis cs:0.357,0.00923122120993729)
--(axis cs:0.358,0.00787857421034406)
--(axis cs:0.359,0.00652799193890985)
--(axis cs:0.36,0.00517935944220427)
--(axis cs:0.361,0.00621529398489456)
--(axis cs:0.362,0.00618738697959533)
--(axis cs:0.363,0.00615748707398307)
--(axis cs:0.364,0.0061256172393272)
--(axis cs:0.365,0.00609180045297635)
--(axis cs:0.366,0.00605605975293092)
--(axis cs:0.367,0.00601928253518306)
--(axis cs:0.368,0.00598164019038765)
--(axis cs:0.369,0.00594311975603593)
--(axis cs:0.37,0.0059037080018815)
--(axis cs:0.371,0.00691360476291227)
--(axis cs:0.372,0.00687899244603327)
--(axis cs:0.373,0.00684323709058845)
--(axis cs:0.374,0.00680633457738548)
--(axis cs:0.375,0.00676828073751568)
--(axis cs:0.376,0.00672907217301243)
--(axis cs:0.377,0.00668956388912283)
--(axis cs:0.378,0.00665007007969455)
--(axis cs:0.379,0.00661054029916542)
--(axis cs:0.38,0.00657090900832342)
--(axis cs:0.381,0.00734237911531423)
--(axis cs:0.382,0.00707429086219352)
--(axis cs:0.383,0.0068049778899995)
--(axis cs:0.384,0.00653443266945188)
--(axis cs:0.385,0.00626264772477815)
--(axis cs:0.386,0.00599020802818472)
--(axis cs:0.387,0.00571819318985526)
--(axis cs:0.388,0.00544657630193615)
--(axis cs:0.389,0.00517532043305993)
--(axis cs:0.39,0.00490437122028974)
--(axis cs:0.391,0.00592043370812623)
--(axis cs:0.392,0.00588673849175104)
--(axis cs:0.393,0.00585191169610005)
--(axis cs:0.394,0.00581594517560317)
--(axis cs:0.395,0.00577883072713753)
--(axis cs:0.396,0.00574056009128946)
--(axis cs:0.397,0.00570112495127895)
--(axis cs:0.398,0.00566051693293994)
--(axis cs:0.399,0.0056187276038088)
--(axis cs:0.4,0.00557574847125058)
--(axis cs:0.401,0.00658768968631545)
--(axis cs:0.402,0.00654704900078274)
--(axis cs:0.403,0.00650534146058968)
--(axis cs:0.404,0.00646254415508495)
--(axis cs:0.405,0.00641863611033958)
--(axis cs:0.406,0.00637359680621712)
--(axis cs:0.407,0.00632740602858787)
--(axis cs:0.408,0.00628004376280065)
--(axis cs:0.409,0.00623149012464625)
--(axis cs:0.41,0.0061817253137811)
--(axis cs:0.411,0.00613072959426326)
--(axis cs:0.412,0.00607848334465208)
--(axis cs:0.413,0.00602496690954931)
--(axis cs:0.414,0.00597016083754469)
--(axis cs:0.415,0.0059140456771592)
--(axis cs:0.416,0.00585660197147341)
--(axis cs:0.417,0.00579781025464783)
--(axis cs:0.418,0.00573765104994654)
--(axis cs:0.419,0.00567610485921494)
--(axis cs:0.42,0.00561315216791759)
--(axis cs:0.421,0.00554877345600674)
--(axis cs:0.422,0.0054829491933934)
--(axis cs:0.423,0.00541565984152507)
--(axis cs:0.424,0.00534688585530964)
--(axis cs:0.425,0.00527660768534675)
--(axis cs:0.426,0.00520480578036427)
--(axis cs:0.427,0.0051314605897918)
--(axis cs:0.428,0.00505655256649418)
--(axis cs:0.429,0.00498006216961653)
--(axis cs:0.43,0.00490196986751544)
--(axis cs:0.431,0.00482225614077977)
--(axis cs:0.432,0.00474090148528856)
--(axis cs:0.433,0.00465788641533327)
--(axis cs:0.434,0.00457319146677275)
--(axis cs:0.435,0.00448679719940873)
--(axis cs:0.436,0.00439868420090805)
--(axis cs:0.437,0.00430883308986616)
--(axis cs:0.438,0.00421722451945501)
--(axis cs:0.439,0.00412383918035236)
--(axis cs:0.44,0.00402865780172346)
--(axis cs:0.441,0.00393166113634057)
--(axis cs:0.442,0.00383283000457484)
--(axis cs:0.443,0.00373214527715229)
--(axis cs:0.444,0.00362958787835016)
--(axis cs:0.445,0.00352513878917834)
--(axis cs:0.446,0.00341877905054389)
--(axis cs:0.447,0.00331048976623189)
--(axis cs:0.448,0.00320025210589113)
--(axis cs:0.449,0.0030880473083146)
--(axis cs:0.45,0.00297385668345808)
--(axis cs:0.451,0.002857661616625)
--(axis cs:0.452,0.00273944357148228)
--(axis cs:0.453,0.00261918409306091)
--(axis cs:0.454,0.00249686481147069)
--(axis cs:0.455,0.00237246744525771)
--(axis cs:0.456,0.00224597380337071)
--(axis cs:0.457,0.00211736578786791)
--(axis cs:0.458,0.00198662539696446)
--(axis cs:0.459,0.00185373472858006)
--(axis cs:0.46,0.00171867598192619)
--(axis cs:0.461,0.00158143146013004)
--(axis cs:0.462,0.00144198357298742)
--(axis cs:0.463,0.00130031483960968)
--(axis cs:0.464,0.00115640789099637)
--(axis cs:0.465,0.00101024547256293)
--(axis cs:0.466,0.000861810446621875)
--(axis cs:0.467,0.000711084938354102)
--(axis cs:0.468,0.000557940418875553)
--(axis cs:0.469,0.000402318658670712)
--(axis cs:0.47,0.000244195531926522)
--(axis cs:0.471,8.3549007955955e-05)
--(axis cs:0.472,-7.96428397571179e-05)
--(axis cs:0.473,-0.000245401858266513)
--(axis cs:0.474,-0.000413749793581162)
--(axis cs:0.475,-0.000584708258935055)
--(axis cs:0.476,-0.000758298752238921)
--(axis cs:0.477,-0.000934542657243815)
--(axis cs:0.478,-0.00111346124113281)
--(axis cs:0.479,-0.00129507565357422)
--(axis cs:0.48,-0.00147940692532676)
--(axis cs:0.481,-0.0016664770563813)
--(axis cs:0.482,-0.00185630741614266)
--(axis cs:0.483,-0.00204891876168933)
--(axis cs:0.484,-0.00224433172556193)
--(axis cs:0.485,-0.00244256681441125)
--(axis cs:0.486,-0.00264364440780205)
--(axis cs:0.487,-0.00284758475686888)
--(axis cs:0.488,-0.00305440798319934)
--(axis cs:0.489,-0.00326413407777958)
--(axis cs:0.49,-0.00347678368168505)
--(axis cs:0.491,-0.00369237657389666)
--(axis cs:0.492,-0.00391093237345307)
--(axis cs:0.493,-0.00413247057302935)
--(axis cs:0.494,-0.00435701053867003)
--(axis cs:0.495,-0.00458457150938036)
--(axis cs:0.496,-0.00481517259708764)
--(axis cs:0.497,-0.00504883281499284)
--(axis cs:0.498,-0.00528557108713635)
--(axis cs:0.499,-0.00552540623023113)
--(axis cs:0.5,-0.00576835693539828)
--(axis cs:0.5,0.0327292400015407)
--(axis cs:0.5,0.0327292400015407)
--(axis cs:0.499,0.0323585998534081)
--(axis cs:0.498,0.0319906668224183)
--(axis cs:0.497,0.031625422094169)
--(axis cs:0.496,0.0312628493929745)
--(axis cs:0.495,0.0309029335318139)
--(axis cs:0.494,0.0305456593607119)
--(axis cs:0.493,0.0301910117527255)
--(axis cs:0.492,0.0298389755788988)
--(axis cs:0.491,0.0294895357022792)
--(axis cs:0.49,0.0291426769788919)
--(axis cs:0.489,0.0287983842582179)
--(axis cs:0.488,0.0284566423838001)
--(axis cs:0.487,0.0281174361894246)
--(axis cs:0.486,0.0277807504996272)
--(axis cs:0.485,0.0274465701278662)
--(axis cs:0.484,0.0271148798777695)
--(axis cs:0.483,0.0267856645443993)
--(axis cs:0.482,0.0264589089156601)
--(axis cs:0.481,0.0261345977736406)
--(axis cs:0.48,0.0258127158960336)
--(axis cs:0.479,0.0254932480578239)
--(axis cs:0.478,0.0251761790330142)
--(axis cs:0.477,0.0248614935956652)
--(axis cs:0.476,0.0245491765233759)
--(axis cs:0.475,0.0242392125960626)
--(axis cs:0.474,0.0239315865989356)
--(axis cs:0.473,0.023626283324007)
--(axis cs:0.472,0.0233232875683883)
--(axis cs:0.471,0.0230225840840955)
--(axis cs:0.47,0.0227241576480768)
--(axis cs:0.469,0.0224279931092016)
--(axis cs:0.468,0.0221340752740221)
--(axis cs:0.467,0.021842388718308)
--(axis cs:0.466,0.0215529182025961)
--(axis cs:0.465,0.0212656485251202)
--(axis cs:0.464,0.0209805645025976)
--(axis cs:0.463,0.0206976510434381)
--(axis cs:0.462,0.0204168930833764)
--(axis cs:0.461,0.0201382755875201)
--(axis cs:0.46,0.0198617835523982)
--(axis cs:0.459,0.0195874020080082)
--(axis cs:0.458,0.0193151160198883)
--(axis cs:0.457,0.0190449106912698)
--(axis cs:0.456,0.0187767711650577)
--(axis cs:0.455,0.018510682624464)
--(axis cs:0.454,0.0182466302961382)
--(axis cs:0.453,0.0179845994522302)
--(axis cs:0.452,0.0177245754121705)
--(axis cs:0.451,0.0174665435447943)
--(axis cs:0.45,0.0172104892711608)
--(axis cs:0.449,0.016956398065392)
--(axis cs:0.448,0.0167042554579506)
--(axis cs:0.447,0.0164540470369309)
--(axis cs:0.446,0.0162057584514723)
--(axis cs:0.445,0.0159593754120462)
--(axis cs:0.444,0.0157148836929965)
--(axis cs:0.443,0.0154722691342736)
--(axis cs:0.442,0.0152315176430504)
--(axis cs:0.441,0.0149926151956009)
--(axis cs:0.44,0.0147555478391589)
--(axis cs:0.439,0.0145203016937541)
--(axis cs:0.438,0.0142868629335147)
--(axis cs:0.437,0.0140552178294146)
--(axis cs:0.436,0.0138253527326625)
--(axis cs:0.435,0.0135972540744393)
--(axis cs:0.434,0.0133709083670563)
--(axis cs:0.433,0.0131463022063101)
--(axis cs:0.432,0.0129234222725843)
--(axis cs:0.431,0.0127022553331255)
--(axis cs:0.43,0.0124827882429678)
--(axis cs:0.429,0.0122650079463879)
--(axis cs:0.428,0.0120489014782978)
--(axis cs:0.427,0.011834455965546)
--(axis cs:0.426,0.0116216586281473)
--(axis cs:0.425,0.011410496780385)
--(axis cs:0.424,0.0112009578318083)
--(axis cs:0.423,0.0109930292880863)
--(axis cs:0.422,0.0107866987516718)
--(axis cs:0.421,0.0105819539223177)
--(axis cs:0.42,0.0103787825973289)
--(axis cs:0.419,0.0101771726714829)
--(axis cs:0.418,0.00997711213657202)
--(axis cs:0.417,0.00977858789611737)
--(axis cs:0.416,0.00958158698054645)
--(axis cs:0.415,0.00938609769348544)
--(axis cs:0.414,0.00919210842792966)
--(axis cs:0.413,0.00899960766212886)
--(axis cs:0.412,0.0088085839539563)
--(axis cs:0.411,0.00861902593335338)
--(axis cs:0.41,0.00843092215874288)
--(axis cs:0.409,0.00824426120661325)
--(axis cs:0.408,0.00805903093441516)
--(axis cs:0.407,0.00787521960451369)
--(axis cs:0.406,0.00769281582246065)
--(axis cs:0.405,0.0075118081192116)
--(axis cs:0.404,0.00733218487941405)
--(axis cs:0.403,0.00715393423578591)
--(axis cs:0.402,0.0069770439126572)
--(axis cs:0.401,0.00680150012318262)
--(axis cs:0.4,0.0076808438554369)
--(axis cs:0.399,0.00750334903700498)
--(axis cs:0.398,0.0073269196815463)
--(axis cs:0.397,0.00715154866672149)
--(axis cs:0.396,0.00697722895977841)
--(axis cs:0.395,0.00680395361688461)
--(axis cs:0.394,0.00663171578187338)
--(axis cs:0.393,0.00646050868587097)
--(axis cs:0.392,0.00629032564631512)
--(axis cs:0.391,0.00612116006600567)
--(axis cs:0.39,0.00699967181963174)
--(axis cs:0.389,0.00705842488657595)
--(axis cs:0.388,0.00711711337202696)
--(axis cs:0.387,0.00717568513844519)
--(axis cs:0.386,0.00723410559544596)
--(axis cs:0.385,0.00729289968471748)
--(axis cs:0.384,0.00735319207215384)
--(axis cs:0.383,0.00741497890174907)
--(axis cs:0.382,0.00747825528367728)
--(axis cs:0.381,0.00754301652334405)
--(axis cs:0.38,0.00864621029564303)
--(axis cs:0.379,0.00847527383886986)
--(axis cs:0.378,0.0083043144945174)
--(axis cs:0.377,0.00813326753383157)
--(axis cs:0.376,0.00796208320346869)
--(axis cs:0.375,0.00779072331899364)
--(axis cs:0.374,0.00761994104822449)
--(axis cs:0.373,0.00745018917119969)
--(axis cs:0.372,0.00728146445981829)
--(axis cs:0.371,0.00711376378126959)
--(axis cs:0.37,0.00798773780571662)
--(axis cs:0.369,0.00781451383365481)
--(axis cs:0.368,0.00764077014571998)
--(axis cs:0.367,0.00746646978822707)
--(axis cs:0.366,0.00729157587898765)
--(axis cs:0.365,0.00711605175885473)
--(axis cs:0.364,0.00694025241721906)
--(axis cs:0.363,0.00676486839927604)
--(axis cs:0.362,0.00658989799165592)
--(axis cs:0.361,0.00641533939924968)
--(axis cs:0.36,0.00730737037084478)
--(axis cs:0.359,0.00844029750955328)
--(axis cs:0.358,0.00957379311033625)
--(axis cs:0.357,0.0107077214667603)
--(axis cs:0.356,0.011844539949432)
--(axis cs:0.355,0.0129848448900097)
--(axis cs:0.354,0.0141286103240488)
--(axis cs:0.353,0.0152758082970947)
--(axis cs:0.352,0.0164264089207122)
--(axis cs:0.351,0.0175803809753499)
--(axis cs:0.35,0.0197720322456312)
--(axis cs:0.349,0.019461381053068)
--(axis cs:0.348,0.0191507108768475)
--(axis cs:0.347,0.0188399553169181)
--(axis cs:0.346,0.0185290646610835)
--(axis cs:0.345,0.0182180013309136)
--(axis cs:0.344,0.0179071606814332)
--(axis cs:0.343,0.0175973787258528)
--(axis cs:0.342,0.0172886530842339)
--(axis cs:0.341,0.0169809796069461)
--(axis cs:0.34,0.0177979200787008)
--(axis cs:0.339,0.0178024179293648)
--(axis cs:0.338,0.0178049367662031)
--(axis cs:0.337,0.0178054139287227)
--(axis cs:0.336,0.0178038033185166)
--(axis cs:0.335,0.0178014062364727)
--(axis cs:0.334,0.0178042765410698)
--(axis cs:0.333,0.0178125611363184)
--(axis cs:0.332,0.0178263133470631)
--(axis cs:0.331,0.0178455416754555)
--(axis cs:0.33,0.0188951466430435)
--(axis cs:0.329,0.0187498828642382)
--(axis cs:0.328,0.0186046539574155)
--(axis cs:0.327,0.0184593667497068)
--(axis cs:0.326,0.0183139448339607)
--(axis cs:0.325,0.0181683283223198)
--(axis cs:0.324,0.0180232595163689)
--(axis cs:0.323,0.0178789925114343)
--(axis cs:0.322,0.0177355230827224)
--(axis cs:0.321,0.0175928454954786)
--(axis cs:0.32,0.0185374792517096)
--(axis cs:0.319,0.0169268685281156)
--(axis cs:0.318,0.0153139473473508)
--(axis cs:0.317,0.0136987556006078)
--(axis cs:0.316,0.0120813382016904)
--(axis cs:0.315,0.0104617384767735)
--(axis cs:0.314,0.00884000044080407)
--(axis cs:0.313,0.00721993027365624)
--(axis cs:0.312,0.00560300888308619)
--(axis cs:0.311,0.00398930605862836)
--(axis cs:0.31,0.00340863268983693)
--(axis cs:0.309,0.00317952583333797)
--(axis cs:0.308,0.00295056932283704)
--(axis cs:0.307,0.00272166147622604)
--(axis cs:0.306,0.00249273119274575)
--(axis cs:0.305,0.00226372708231168)
--(axis cs:0.304,0.00203554990105938)
--(axis cs:0.303,0.00180871943528884)
--(axis cs:0.302,0.00158323434419332)
--(axis cs:0.301,0.00135909095903889)
--(axis cs:0.3,0.00219992956980639)
--(axis cs:0.299,0.00204691019147466)
--(axis cs:0.298,0.00189344654317809)
--(axis cs:0.297,0.00173946757037962)
--(axis cs:0.296,0.00158491764879543)
--(axis cs:0.295,0.00143241140062296)
--(axis cs:0.294,0.00128257342400814)
--(axis cs:0.293,0.00113536579894328)
--(axis cs:0.292,0.000990743552714461)
--(axis cs:0.291,0.000848571244948016)
--(axis cs:0.29,0.00171720199685945)
--(axis cs:0.289,0.00156241956211406)
--(axis cs:0.288,0.00140796541313979)
--(axis cs:0.287,0.00125372297693756)
--(axis cs:0.286,0.0010995945267484)
--(axis cs:0.285,0.000945505427935447)
--(axis cs:0.284,0.000792154981370576)
--(axis cs:0.283,0.000639835412075153)
--(axis cs:0.282,0.000488541729768593)
--(axis cs:0.281,0.000338268790122542)
--(axis cs:0.28,0.00120653717861565)
--(axis cs:0.279,0.00105290486282079)
--(axis cs:0.278,0.000899601788201776)
--(axis cs:0.277,0.000746512804756175)
--(axis cs:0.276,0.000593541597795645)
--(axis cs:0.275,0.000440614698100828)
--(axis cs:0.274,0.000288431068768379)
--(axis cs:0.273,0.000137285448315363)
--(axis cs:0.272,-1.28272836355385e-05)
--(axis cs:0.271,-0.000161912228462215)
--(axis cs:0.27,0.000706059440339073)
--(axis cs:0.269,0.000553638399596672)
--(axis cs:0.268,0.00040154703331547)
--(axis cs:0.267,0.000249671624865996)
--(axis cs:0.266,9.79174214941709e-05)
--(axis cs:0.265,-5.37878300450933e-05)
--(axis cs:0.264,-0.000204745853268819)
--(axis cs:0.263,-0.000354658815742161)
--(axis cs:0.262,-0.000503531983178973)
--(axis cs:0.261,-0.0006513704166353)
--(axis cs:0.26,0.000311182852557221)
--(axis cs:0.259,0.000934727589669267)
--(axis cs:0.258,0.00155449717548187)
--(axis cs:0.257,0.00217044112854777)
--(axis cs:0.256,0.00278251510507912)
--(axis cs:0.255,0.00339311202093273)
--(axis cs:0.254,0.00400763347186081)
--(axis cs:0.253,0.00462609302327628)
--(axis cs:0.252,0.00524850269750407)
--(axis cs:0.251,0.00587487503445625)
--(axis cs:0.25,0.00751940825776021)
--(axis cs:0.249,0.0071689749488781)
--(axis cs:0.248,0.00681862911323127)
--(axis cs:0.247,0.00646827066416221)
--(axis cs:0.246,0.00611781282344876)
--(axis cs:0.245,0.00576718514974786)
--(axis cs:0.244,0.00541633229278651)
--(axis cs:0.243,0.00506616784679082)
--(axis cs:0.242,0.00471684719992011)
--(axis cs:0.241,0.00436837349786879)
--(axis cs:0.24,0.00503547736658135)
--(axis cs:0.239,0.00488125701931023)
--(axis cs:0.238,0.00472715231638008)
--(axis cs:0.237,0.00457306323162064)
--(axis cs:0.236,0.00441890460026904)
--(axis cs:0.235,0.00426460679736395)
--(axis cs:0.234,0.00411089886096263)
--(axis cs:0.233,0.00395812840220209)
--(axis cs:0.232,0.00380629599446968)
--(axis cs:0.231,0.00365540093955245)
--(axis cs:0.23,0.00452059032134706)
--(axis cs:0.229,0.00436575079560802)
--(axis cs:0.228,0.00421100991976199)
--(axis cs:0.227,0.00405622590998896)
--(axis cs:0.226,0.00390129924021759)
--(axis cs:0.225,0.00374616206799944)
--(axis cs:0.224,0.00359206370032605)
--(axis cs:0.223,0.00343912736679045)
--(axis cs:0.222,0.00328734775280123)
--(axis cs:0.221,0.00313671889506518)
--(axis cs:0.22,0.00400090568129593)
--(axis cs:0.219,0.00384662875441891)
--(axis cs:0.218,0.0036924456945003)
--(axis cs:0.217,0.00353821607065158)
--(axis cs:0.216,0.00338384253936741)
--(axis cs:0.215,0.00322925910461883)
--(axis cs:0.214,0.00307575326478581)
--(axis cs:0.213,0.00292342554548602)
--(axis cs:0.212,0.00277227082457224)
--(axis cs:0.211,0.00262228312222873)
--(axis cs:0.21,0.00350199743831471)
--(axis cs:0.209,0.00440952742009725)
--(axis cs:0.208,0.00531712622088266)
--(axis cs:0.207,0.00622467820617591)
--(axis cs:0.206,0.00713399124598829)
--(axis cs:0.205,0.00804583618982715)
--(axis cs:0.204,0.00896019911764266)
--(axis cs:0.203,0.00987706511426439)
--(axis cs:0.202,0.0107964173272323)
--(axis cs:0.201,0.0117182350397481)
--(axis cs:0.2,0.0137438494277055)
--(axis cs:0.199,0.0128539846974026)
--(axis cs:0.198,0.0119619718775026)
--(axis cs:0.197,0.011067783644897)
--(axis cs:0.196,0.0101713983464459)
--(axis cs:0.195,0.00927279307094329)
--(axis cs:0.194,0.00837451272840619)
--(axis cs:0.193,0.00748156320711322)
--(axis cs:0.192,0.00659397493922493)
--(axis cs:0.191,0.00571177905588416)
--(axis cs:0.19,0.00592092880125383)
--(axis cs:0.189,0.00518302545805924)
--(axis cs:0.188,0.00444334414452003)
--(axis cs:0.187,0.00370186471185077)
--(axis cs:0.186,0.00295857250908528)
--(axis cs:0.185,0.00221345428819815)
--(axis cs:0.184,0.00146857701469598)
--(axis cs:0.183,0.000728442331293471)
--(axis cs:0.182,-6.92509078056116e-06)
--(axis cs:0.181,-0.000737502276614663)
--(axis cs:0.18,-0.000424783075741711)
--(axis cs:0.179,-0.00137912302014985)
--(axis cs:0.178,-0.00233543687506193)
--(axis cs:0.177,-0.00329374186878944)
--(axis cs:0.176,-0.00425404396500815)
--(axis cs:0.175,-0.00521634752396831)
--(axis cs:0.174,-0.00618065472672359)
--(axis cs:0.173,-0.0071437426181635)
--(axis cs:0.172,-0.00810531199342002)
--(axis cs:0.171,-0.0090653509179424)
--(axis cs:0.17,-0.00900700173229009)
--(axis cs:0.169,-0.00859239370685414)
--(axis cs:0.168,-0.00817756662519906)
--(axis cs:0.167,-0.00776259467192184)
--(axis cs:0.166,-0.00734752565670242)
--(axis cs:0.165,-0.00693054202312896)
--(axis cs:0.164,-0.00651149242937915)
--(axis cs:0.163,-0.00609038591951119)
--(axis cs:0.162,-0.00566723137548192)
--(axis cs:0.161,-0.00524203867489825)
--(axis cs:0.16,-0.0038098641237802)
--(axis cs:0.159,-0.00394678971776501)
--(axis cs:0.158,-0.00408351137151891)
--(axis cs:0.157,-0.00422015437456165)
--(axis cs:0.156,-0.00435680532067249)
--(axis cs:0.155,-0.00449352299710731)
--(axis cs:0.154,-0.00462944022091074)
--(axis cs:0.153,-0.00476403225403522)
--(axis cs:0.152,-0.00489730280805936)
--(axis cs:0.151,-0.00502925810362178)
--(axis cs:0.15,-0.00413439620737263)
--(axis cs:0.149,-0.00525216112021831)
--(axis cs:0.148,-0.00637115283670204)
--(axis cs:0.147,-0.00749143825656338)
--(axis cs:0.146,-0.00861305206150906)
--(axis cs:0.145,-0.00973601472983728)
--(axis cs:0.144,-0.0108603406640941)
--(axis cs:0.143,-0.011985309255626)
--(axis cs:0.142,-0.0131087164172259)
--(axis cs:0.141,-0.0142305739844043)
--(axis cs:0.14,-0.0143506039856105)
--(axis cs:0.139,-0.0144964516510796)
--(axis cs:0.138,-0.014642008492795)
--(axis cs:0.137,-0.0147873712818855)
--(axis cs:0.136,-0.0149326097003144)
--(axis cs:0.135,-0.0150777739488309)
--(axis cs:0.134,-0.0152222172203865)
--(axis cs:0.133,-0.0153652908580299)
--(axis cs:0.132,-0.0155069985148596)
--(axis cs:0.131,-0.0156473454409328)
--(axis cs:0.13,-0.014782718629335)
--(axis cs:0.129,-0.0149268506100222)
--(axis cs:0.128,-0.0150713556520265)
--(axis cs:0.127,-0.0152163636456801)
--(axis cs:0.126,-0.0153619564344725)
--(axis cs:0.125,-0.0155081875953999)
--(axis cs:0.124,-0.0156540257452122)
--(axis cs:0.123,-0.0157989395747983)
--(axis cs:0.122,-0.0159429613538862)
--(axis cs:0.121,-0.016086125993133)
--(axis cs:0.12,-0.0152338708492704)
--(axis cs:0.119,-0.0153806618140819)
--(axis cs:0.118,-0.0155272027049228)
--(axis cs:0.117,-0.0156735585495416)
--(axis cs:0.116,-0.015819779562204)
--(axis cs:0.115,-0.0159659046058925)
--(axis cs:0.114,-0.0161114984076989)
--(axis cs:0.113,-0.0162558618632205)
--(axis cs:0.112,-0.0163989988689365)
--(axis cs:0.111,-0.0165409134170974)
--(axis cs:0.11,-0.0156341640636721)
--(axis cs:0.109,-0.016873579693457)
--(axis cs:0.108,-0.0181159164898228)
--(axis cs:0.107,-0.0193607501188323)
--(axis cs:0.106,-0.0206080973545998)
--(axis cs:0.105,-0.0218580206560311)
--(axis cs:0.104,-0.023110543643026)
--(axis cs:0.103,-0.0243608291195269)
--(axis cs:0.102,-0.0256087019095935)
--(axis cs:0.101,-0.0268541059442668)
--(axis cs:0.1,-0.0271021827537492)
--(axis cs:0.099,-0.0272589108276888)
--(axis cs:0.098,-0.027415128891865)
--(axis cs:0.097,-0.02757088124054)
--(axis cs:0.096,-0.0277262078783217)
--(axis cs:0.095,-0.0278811446432843)
--(axis cs:0.094,-0.0280357219039317)
--(axis cs:0.093,-0.0281899650976821)
--(axis cs:0.092,-0.0283438954645064)
--(axis cs:0.091,-0.0284975307964091)
--(axis cs:0.09,-0.0275032292660227)
--(axis cs:0.089,-0.0256865361117559)
--(axis cs:0.088,-0.0238692440678505)
--(axis cs:0.087,-0.0220518890561397)
--(axis cs:0.086,-0.02023498887227)
--(axis cs:0.085,-0.0184186273918714)
--(axis cs:0.084,-0.0166028540874224)
--(axis cs:0.083,-0.0147877073145428)
--(axis cs:0.082,-0.0129732191413503)
--(axis cs:0.081,-0.011159417805209)
--(axis cs:0.08,-0.00787193982975117)
--(axis cs:0.079,-0.00596365163152468)
--(axis cs:0.078,-0.0040561403065704)
--(axis cs:0.077,-0.00214948719752056)
--(axis cs:0.076,-0.000243668708270388)
--(axis cs:0.075,0.00166247075243619)
--(axis cs:0.074,0.00356875094939391)
--(axis cs:0.073,0.00547500162969615)
--(axis cs:0.072,0.00738106228698085)
--(axis cs:0.071,0.00928678175417137)
--(axis cs:0.07,0.0127717328608232)
--(axis cs:0.069,0.0124140982232323)
--(axis cs:0.068,0.0120571724396786)
--(axis cs:0.067,0.0117009242735004)
--(axis cs:0.066,0.0113453213623775)
--(axis cs:0.065,0.0109903302033345)
--(axis cs:0.064,0.0106359161430243)
--(axis cs:0.063,0.0102820433739114)
--(axis cs:0.062,0.00992867493664422)
--(axis cs:0.061,0.00957577273012432)
--(axis cs:0.06,0.0107257977021029)
--(axis cs:0.059,0.00904409717022594)
--(axis cs:0.058,0.00736203784746806)
--(axis cs:0.057,0.00567956733960208)
--(axis cs:0.056,0.0039970743100727)
--(axis cs:0.055,0.00231538750469969)
--(axis cs:0.054,0.000634466547039448)
--(axis cs:0.053,-0.00104573366363269)
--(axis cs:0.052,-0.00272526318659981)
--(axis cs:0.051,-0.00440417726896852)
--(axis cs:0.05,-0.00463526259631312)
--(axis cs:0.049,-0.00480379838052015)
--(axis cs:0.048,-0.00497172663913243)
--(axis cs:0.047,-0.00513905761611424)
--(axis cs:0.046,-0.00530580161141708)
--(axis cs:0.045,-0.00547196897995278)
--(axis cs:0.044,-0.00563757013000026)
--(axis cs:0.043,-0.0058026155219626)
--(axis cs:0.042,-0.0059671156668875)
--(axis cs:0.041,-0.00613108112446674)
--(axis cs:0.04,-0.00488722855625204)
--(axis cs:0.039,-0.00645625544294846)
--(axis cs:0.038,-0.00802482994624543)
--(axis cs:0.037,-0.00959301013651707)
--(axis cs:0.036,-0.0111608572046525)
--(axis cs:0.035,-0.0127284352229538)
--(axis cs:0.034,-0.0142958107119985)
--(axis cs:0.033,-0.015863052208492)
--(axis cs:0.032,-0.0174302297656203)
--(axis cs:0.031,-0.0189974143973746)
--(axis cs:0.03,-0.0190754815818456)
--(axis cs:0.029,-0.018904424845245)
--(axis cs:0.028,-0.0187337538659287)
--(axis cs:0.027,-0.0185634841696352)
--(axis cs:0.026,-0.0183936306399449)
--(axis cs:0.025,-0.0182242083025804)
--(axis cs:0.024,-0.0180552382404124)
--(axis cs:0.023,-0.0178867298482415)
--(axis cs:0.022,-0.0177186919039165)
--(axis cs:0.021,-0.0175511325836282)
--(axis cs:0.02,-0.0157575332266028)
--(axis cs:0.019,-0.0141873109731901)
--(axis cs:0.018,-0.0126153983942363)
--(axis cs:0.017,-0.011041900899083)
--(axis cs:0.016,-0.0094669250880672)
--(axis cs:0.015,-0.00789057867175856)
--(axis cs:0.014,-0.00631296991290533)
--(axis cs:0.013,-0.00473420738175716)
--(axis cs:0.012,-0.00315439957122314)
--(axis cs:0.011,-0.00157365456287609)
--(axis cs:0.01,0.00168445706512396)
--(axis cs:0.009,0.00151361997416562)
--(axis cs:0.008,0.00134333730991007)
--(axis cs:0.007,0.00117360041388135)
--(axis cs:0.006,0.00100440065267087)
--(axis cs:0.005,0.000835729417655967)
--(axis cs:0.004,0.000667578124948769)
--(axis cs:0.003,0.000499938215562134)
--(axis cs:0.002,0.000332800673321485)
--(axis cs:0.001,0.000166157186978759)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 0
0.00999999046325684 7.86781311035156e-06
0.0180000066757202 -0.0139195919036865
0.0199999809265137 -0.0173840522766113
0.0269999504089355 -0.0196207761764526
0.0299999713897705 -0.0205646753311157
0.0399999618530273 -0.00629448890686035
0.0499999523162842 -0.00608253479003906
0.0590000152587891 0.00769829750061035
0.059999942779541 0.0092233419418335
0.0700000524520874 0.0111919641494751
0.0770000219345093 -0.00321042537689209
0.0800000429153442 -0.0093463659286499
0.0870000123977661 -0.0228811502456665
0.0900000333786011 -0.0286508798599243
0.100000023841858 -0.0280970335006714
0.108000040054321 -0.0189543962478638
0.110000014305115 -0.0166816711425781
0.139999985694885 -0.0153509378433228
0.148000001907349 -0.00719034671783447
0.149999976158142 -0.00515985488891602
0.159999966621399 -0.00481486320495605
0.167999982833862 -0.00898838043212891
0.169999957084656 -0.010023832321167
0.177000045776367 -0.00401890277862549
0.180000066757202 -0.00146329402923584
0.190000057220459 0.00483500957489014
0.200000047683716 0.012642502784729
0.20799994468689 0.00449776649475098
0.210000038146973 0.00247347354888916
0.240000009536743 0.00402069091796875
0.25 0.00650525093078613
0.259999990463257 -0.000798225402832031
0.281000018119812 0.00023949146270752
0.292999982833862 0.000824451446533203
0.299999952316284 0.00113630294799805
0.309999942779541 0.00237882137298584
0.319999933242798 0.0174509286880493
0.330000042915344 0.0178701877593994
0.335999965667725 0.0171374082565308
0.340000033378601 0.0166743993759155
0.350000023841858 0.0187376737594604
0.35699999332428 0.00997185707092285
0.360000014305115 0.00624120235443115
0.368000030517578 0.00681209564208984
0.379999995231628 0.00760924816131592
0.389999985694885 0.00595295429229736
0.467000007629395 0.0111563205718994
0.483999967575073 0.0122407674789429
0.499000072479248 0.0131525993347168
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 7.86781311035156e-06
0.0199999809265137 -0.0173840522766113
0.0299999713897705 -0.0205646753311157
0.0399999618530273 -0.00629448890686035
0.0499999523162842 -0.00608253479003906
0.059999942779541 0.0092233419418335
0.0700000524520874 0.0111919641494751
0.0800000429153442 -0.0093463659286499
0.0900000333786011 -0.0286508798599243
0.100000023841858 -0.0280970335006714
0.110000014305115 -0.0166816711425781
0.120000004768372 -0.0162284374237061
0.129999995231628 -0.0157862901687622
0.139999985694885 -0.0153509378433228
0.149999976158142 -0.00515985488891602
0.159999966621399 -0.00481486320495605
0.169999957084656 -0.010023832321167
0.180000066757202 -0.00146329402923584
0.190000057220459 0.00483500957489014
0.200000047683716 0.012642502784729
0.210000038146973 0.00247347354888916
0.220000028610229 0.00298726558685303
0.230000019073486 0.00350546836853027
0.240000009536743 0.00402069091796875
0.25 0.00650525093078613
0.259999990463257 -0.000798225402832031
0.269999980926514 -0.000309944152832031
0.279999971389771 0.000189065933227539
0.289999961853027 0.000698208808898926
0.299999952316284 0.00113630294799805
0.309999942779541 0.00237882137298584
0.319999933242798 0.0174509286880493
0.330000042915344 0.0178701877593994
0.340000033378601 0.0166743993759155
0.350000023841858 0.0187376737594604
0.360000014305115 0.00624120235443115
0.370000004768372 0.00694704055786133
0.379999995231628 0.00760924816131592
0.389999985694885 0.00595295429229736
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig7old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{r}\)},
ymajorgrids,
ymin=-2.28059683102125, ymax=1.76927732067958,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.0716485231393045)
--(axis cs:0,-0.0412925099775146)
--(axis cs:0.001,-0.0409751169377989)
--(axis cs:0.002,-0.0406582713468637)
--(axis cs:0.003,-0.0403419974029816)
--(axis cs:0.004,-0.040026319512811)
--(axis cs:0.005,-0.0397112622921403)
--(axis cs:0.006,-0.0393968505665103)
--(axis cs:0.007,-0.0390831093717201)
--(axis cs:0.008,-0.0387700639542423)
--(axis cs:0.009,-0.0384577397715129)
--(axis cs:0.01,-1.78731053773139)
--(axis cs:0.011,-1.78581145421534)
--(axis cs:0.012,-1.78435547625703)
--(axis cs:0.013,-1.7829443110529)
--(axis cs:0.014,-1.7815794405035)
--(axis cs:0.015,-1.78026209346563)
--(axis cs:0.016,-1.77899322071511)
--(axis cs:0.017,-1.77777347457958)
--(axis cs:0.018,-1.77660319420036)
--(axis cs:0.019,-1.77548239715327)
--(axis cs:0.02,-0.367095988348945)
--(axis cs:0.021,-0.36468593978108)
--(axis cs:0.022,-0.362298172450455)
--(axis cs:0.023,-0.35993317000567)
--(axis cs:0.024,-0.35759149549298)
--(axis cs:0.025,-0.355273806019168)
--(axis cs:0.026,-0.352980867401912)
--(axis cs:0.027,-0.35071357144293)
--(axis cs:0.028,-0.348472956315863)
--(axis cs:0.029,-0.346260230643312)
--(axis cs:0.03,1.40050002025288)
--(axis cs:0.031,1.40054570148908)
--(axis cs:0.032,1.40049206797164)
--(axis cs:0.033,1.40033808084425)
--(axis cs:0.034,1.4000832406358)
--(axis cs:0.035,1.39972760837064)
--(axis cs:0.036,1.39927180857354)
--(axis cs:0.037,1.39871701307098)
--(axis cs:0.038,1.3980649068031)
--(axis cs:0.039,1.39731763820129)
--(axis cs:0.04,-0.00539900560653359)
--(axis cs:0.041,-0.00512123182724787)
--(axis cs:0.042,-0.00484535324198558)
--(axis cs:0.043,-0.004571416031715)
--(axis cs:0.044,-0.00429946710415734)
--(axis cs:0.045,-0.00402955341480469)
--(axis cs:0.046,-0.00376172194305317)
--(axis cs:0.047,-0.00349601966751342)
--(axis cs:0.048,-0.00323249354031541)
--(axis cs:0.049,-0.00297119046071368)
--(axis cs:0.05,1.51178109834333)
--(axis cs:0.051,1.51071355449515)
--(axis cs:0.052,1.5095458562655)
--(axis cs:0.053,1.50828260648312)
--(axis cs:0.054,1.50692852057516)
--(axis cs:0.055,1.50548832971125)
--(axis cs:0.056,1.50396670021621)
--(axis cs:0.057,1.50236816946057)
--(axis cs:0.058,1.50069709753693)
--(axis cs:0.059,1.49895763320661)
--(axis cs:0.06,0.171305868807586)
--(axis cs:0.061,0.170678099811334)
--(axis cs:0.062,0.170032013511497)
--(axis cs:0.063,0.169368666932479)
--(axis cs:0.064,0.168689088187252)
--(axis cs:0.065,0.16799427311283)
--(axis cs:0.066,0.167285183262242)
--(axis cs:0.067,0.166562744434754)
--(axis cs:0.068,0.165827845686444)
--(axis cs:0.069,0.165081338764539)
--(axis cs:0.07,-2.09651164230758)
--(axis cs:0.071,-2.09238545826948)
--(axis cs:0.072,-2.08823863207519)
--(axis cs:0.073,-2.08407370701873)
--(axis cs:0.074,-2.07989391056993)
--(axis cs:0.075,-2.07570341389133)
--(axis cs:0.076,-2.07150771572471)
--(axis cs:0.077,-2.06731421996398)
--(axis cs:0.078,-2.06313312275537)
--(axis cs:0.079,-2.0589788018667)
--(axis cs:0.08,-1.95398285021027)
--(axis cs:0.081,-1.95072355170502)
--(axis cs:0.082,-1.94746217607704)
--(axis cs:0.083,-1.94420328038148)
--(axis cs:0.084,-1.94095437089568)
--(axis cs:0.085,-1.93772858889808)
--(axis cs:0.086,-1.93455076181912)
--(axis cs:0.087,-1.93147233260091)
--(axis cs:0.088,-1.92861053788542)
--(axis cs:0.089,-1.92623778886202)
--(axis cs:0.09,0.0490975472712496)
--(axis cs:0.091,0.0498868076675927)
--(axis cs:0.092,0.0506760862011014)
--(axis cs:0.093,0.0514653792406549)
--(axis cs:0.094,0.0522546830096006)
--(axis cs:0.095,0.0530439936998017)
--(axis cs:0.096,0.053833307471823)
--(axis cs:0.097,0.0546226204551972)
--(axis cs:0.098,0.0554119287486285)
--(axis cs:0.099,0.0562012284202659)
--(axis cs:0.1,1.14706842227289)
--(axis cs:0.101,1.14394531826749)
--(axis cs:0.102,1.14076538488341)
--(axis cs:0.103,1.13752921618926)
--(axis cs:0.104,1.13423740029136)
--(axis cs:0.105,1.13089052006634)
--(axis cs:0.106,1.12900348054016)
--(axis cs:0.107,1.130581851443)
--(axis cs:0.108,1.13208845516062)
--(axis cs:0.109,1.13352406654752)
--(axis cs:0.11,0.0444747552805817)
--(axis cs:0.111,0.044106106855172)
--(axis cs:0.112,0.0437393279831051)
--(axis cs:0.113,0.0433743868809825)
--(axis cs:0.114,0.0430112519225562)
--(axis cs:0.115,0.0426498917392392)
--(axis cs:0.116,0.0428540341061707)
--(axis cs:0.117,0.0436837963888107)
--(axis cs:0.118,0.0445130477226866)
--(axis cs:0.119,0.045341787049152)
--(axis cs:0.12,0.0461700132976914)
--(axis cs:0.121,0.0450530342595575)
--(axis cs:0.122,0.0439344048035693)
--(axis cs:0.123,0.042813989781139)
--(axis cs:0.124,0.0416916557781532)
--(axis cs:0.125,0.0405672723588133)
--(axis cs:0.126,0.0401044413417642)
--(axis cs:0.127,0.0406499092771233)
--(axis cs:0.128,0.0412147733489732)
--(axis cs:0.129,0.0417989544041827)
--(axis cs:0.13,0.0424023727340006)
--(axis cs:0.131,0.0420057467322665)
--(axis cs:0.132,0.0416102273282948)
--(axis cs:0.133,0.0412157906665711)
--(axis cs:0.134,0.0408224136580949)
--(axis cs:0.135,0.0404300734104166)
--(axis cs:0.136,0.0408162125360419)
--(axis cs:0.137,0.0417865143293208)
--(axis cs:0.138,0.0427559424075157)
--(axis cs:0.139,0.0437244948061836)
--(axis cs:0.14,1.02393049363645)
--(axis cs:0.141,1.02202289198329)
--(axis cs:0.142,1.02011225617136)
--(axis cs:0.143,1.01819842709645)
--(axis cs:0.144,1.01628124737339)
--(axis cs:0.145,1.01436056143877)
--(axis cs:0.146,1.01243621553859)
--(axis cs:0.147,1.01119039593497)
--(axis cs:0.148,1.01221299958708)
--(axis cs:0.149,1.01323612472248)
--(axis cs:0.15,0.033752693875107)
--(axis cs:0.151,0.033215800715391)
--(axis cs:0.152,0.0326796197623245)
--(axis cs:0.153,0.0321441367699455)
--(axis cs:0.154,0.0316093372170954)
--(axis cs:0.155,0.0310752067126315)
--(axis cs:0.156,0.0315393301542486)
--(axis cs:0.157,0.0324726897723271)
--(axis cs:0.158,0.0334051295697599)
--(axis cs:0.159,0.0343366478901218)
--(axis cs:0.16,-0.524731871130511)
--(axis cs:0.161,-0.525208406453205)
--(axis cs:0.162,-0.525675880287705)
--(axis cs:0.163,-0.526134329453832)
--(axis cs:0.164,-0.526583790800917)
--(axis cs:0.165,-0.525031828239035)
--(axis cs:0.166,-0.523425713199512)
--(axis cs:0.167,-0.521815331630249)
--(axis cs:0.168,-0.5202006982706)
--(axis cs:0.169,-0.518581827902566)
--(axis cs:0.17,0.861797214799281)
--(axis cs:0.171,0.859289379736172)
--(axis cs:0.172,0.856768759795935)
--(axis cs:0.173,0.854235460497273)
--(axis cs:0.174,0.851689586786014)
--(axis cs:0.175,0.849131242744661)
--(axis cs:0.176,0.846560531605347)
--(axis cs:0.177,0.847453301865443)
--(axis cs:0.178,0.848324054975891)
--(axis cs:0.179,0.84917234962832)
--(axis cs:0.18,0.627177076126387)
--(axis cs:0.181,0.624777405046127)
--(axis cs:0.182,0.622389000094576)
--(axis cs:0.183,0.620011659648457)
--(axis cs:0.184,0.618696737192356)
--(axis cs:0.185,0.618353620218452)
--(axis cs:0.186,0.617518212872591)
--(axis cs:0.187,0.620139873348569)
--(axis cs:0.188,0.624252190116244)
--(axis cs:0.189,0.628336613228191)
--(axis cs:0.19,0.777847920848246)
--(axis cs:0.191,0.775033103563343)
--(axis cs:0.192,0.772230008697464)
--(axis cs:0.193,0.769438402503302)
--(axis cs:0.194,0.766658051828995)
--(axis cs:0.195,0.763888724828865)
--(axis cs:0.196,0.764834216640926)
--(axis cs:0.197,0.769559539979081)
--(axis cs:0.198,0.774251117019108)
--(axis cs:0.199,0.778909036486852)
--(axis cs:0.2,-1.02264714923004)
--(axis cs:0.201,-1.02336743858807)
--(axis cs:0.202,-1.02407374321834)
--(axis cs:0.203,-1.0247660862115)
--(axis cs:0.204,-1.02348777244081)
--(axis cs:0.205,-1.02142566561771)
--(axis cs:0.206,-1.01935318704031)
--(axis cs:0.207,-1.01727036919215)
--(axis cs:0.208,-1.01517724467813)
--(axis cs:0.209,-1.01307384622452)
--(axis cs:0.21,0.0511225648270015)
--(axis cs:0.211,0.0504427542246225)
--(axis cs:0.212,0.0497627954705306)
--(axis cs:0.213,0.0490826880495422)
--(axis cs:0.214,0.0484024317680259)
--(axis cs:0.215,0.0477220264358641)
--(axis cs:0.216,0.0484559056474084)
--(axis cs:0.217,0.0492479775145672)
--(axis cs:0.218,0.0500386704607549)
--(axis cs:0.219,0.0508279901212206)
--(axis cs:0.22,0.051615942081696)
--(axis cs:0.221,0.0509351429677824)
--(axis cs:0.222,0.0502541901352328)
--(axis cs:0.223,0.0495730834742904)
--(axis cs:0.224,0.0488918228786224)
--(axis cs:0.225,0.0482104082453517)
--(axis cs:0.226,0.0489053147415978)
--(axis cs:0.227,0.0496833077153662)
--(axis cs:0.228,0.0504599777916676)
--(axis cs:0.229,0.0512353300784014)
--(axis cs:0.23,0.0520093692809815)
--(axis cs:0.231,0.0513000004534232)
--(axis cs:0.232,0.0506009927712522)
--(axis cs:0.233,0.049912296647726)
--(axis cs:0.234,0.0492338626268487)
--(axis cs:0.235,0.0486370514703187)
--(axis cs:0.236,0.0491383097868661)
--(axis cs:0.237,0.04963283480835)
--(axis cs:0.238,0.0501206318027618)
--(axis cs:0.239,0.0506017062653834)
--(axis cs:0.24,0.249556902354225)
--(axis cs:0.241,0.248864093239104)
--(axis cs:0.242,0.248175181957635)
--(axis cs:0.243,0.247490142218346)
--(axis cs:0.244,0.246808947967253)
--(axis cs:0.245,0.246131572927812)
--(axis cs:0.246,0.245682211454226)
--(axis cs:0.247,0.246097106977019)
--(axis cs:0.248,0.246502024818254)
--(axis cs:0.249,0.24689700838721)
--(axis cs:0.25,-0.729249181629116)
--(axis cs:0.251,-0.733857047614542)
--(axis cs:0.252,-0.738431463042887)
--(axis cs:0.253,-0.742972524855173)
--(axis cs:0.254,-0.747384403665034)
--(axis cs:0.255,-0.748239702464101)
--(axis cs:0.256,-0.744828187448982)
--(axis cs:0.257,-0.741432005124427)
--(axis cs:0.258,-0.738050911210535)
--(axis cs:0.259,-0.734684662977483)
--(axis cs:0.26,0.0482624603078128)
--(axis cs:0.261,0.0478528968077287)
--(axis cs:0.262,0.0474427594555206)
--(axis cs:0.263,0.0470320444078979)
--(axis cs:0.264,0.0466207476362353)
--(axis cs:0.265,0.0462088651644638)
--(axis cs:0.266,0.0466106871102541)
--(axis cs:0.267,0.0473012004199321)
--(axis cs:0.268,0.0479911315785029)
--(axis cs:0.269,0.0486804782370206)
--(axis cs:0.27,0.0493692380604633)
--(axis cs:0.271,0.0489541226821362)
--(axis cs:0.272,0.048538392461216)
--(axis cs:0.273,0.0481220438693886)
--(axis cs:0.274,0.0477050734263295)
--(axis cs:0.275,0.0472874777003547)
--(axis cs:0.276,0.0476849770400578)
--(axis cs:0.277,0.0483691421964602)
--(axis cs:0.278,0.0490527028748388)
--(axis cs:0.279,0.0497356568184007)
--(axis cs:0.28,0.0504180017849592)
--(axis cs:0.281,0.0499969481627424)
--(axis cs:0.282,0.049575244568083)
--(axis cs:0.283,0.049152887968823)
--(axis cs:0.284,0.0487298753774935)
--(axis cs:0.285,0.0483062038510472)
--(axis cs:0.286,0.0486987150362924)
--(axis cs:0.287,0.0493763232957196)
--(axis cs:0.288,0.0500533069930895)
--(axis cs:0.289,0.0507296639920945)
--(axis cs:0.29,0.0514053921935055)
--(axis cs:0.291,0.0401832396643047)
--(axis cs:0.292,0.0389147384050268)
--(axis cs:0.293,0.0376797058190796)
--(axis cs:0.294,0.0364775487924714)
--(axis cs:0.295,0.0354576756334014)
--(axis cs:0.296,0.0376418249628191)
--(axis cs:0.297,0.0398524252000808)
--(axis cs:0.298,0.0420892074209719)
--(axis cs:0.299,0.0443519047389257)
--(axis cs:0.3,0.123547480355136)
--(axis cs:0.301,0.122996202527834)
--(axis cs:0.302,0.122443848919376)
--(axis cs:0.303,0.121890406643994)
--(axis cs:0.304,0.121335863189242)
--(axis cs:0.305,0.120780206217083)
--(axis cs:0.306,0.121256941510166)
--(axis cs:0.307,0.122181900849147)
--(axis cs:0.308,0.123103736394683)
--(axis cs:0.309,0.124022452783516)
--(axis cs:0.31,1.5107918652303)
--(axis cs:0.311,1.50827776542437)
--(axis cs:0.312,1.50570369198047)
--(axis cs:0.313,1.50307019773059)
--(axis cs:0.314,1.50037782995203)
--(axis cs:0.315,1.49762713003976)
--(axis cs:0.316,1.49481863361219)
--(axis cs:0.317,1.49625679203471)
--(axis cs:0.318,1.4984032067399)
--(axis cs:0.319,1.50046977034201)
--(axis cs:0.32,0.0426958113483541)
--(axis cs:0.321,0.0420214934303852)
--(axis cs:0.322,0.0413469909383034)
--(axis cs:0.323,0.0406723033496657)
--(axis cs:0.324,0.0399974302883233)
--(axis cs:0.325,0.0393223714053344)
--(axis cs:0.326,0.0395093884780227)
--(axis cs:0.327,0.0399220516225107)
--(axis cs:0.328,0.040333937887974)
--(axis cs:0.329,0.0407450566116529)
--(axis cs:0.33,-0.125966691668604)
--(axis cs:0.331,-0.128787814197219)
--(axis cs:0.332,-0.1315804616821)
--(axis cs:0.333,-0.134232671786322)
--(axis cs:0.334,-0.13665654723175)
--(axis cs:0.335,-0.137378022185407)
--(axis cs:0.336,-0.132495237593496)
--(axis cs:0.337,-0.127634360642623)
--(axis cs:0.338,-0.122795330751229)
--(axis cs:0.339,-0.117978086869555)
--(axis cs:0.34,0.206964443693028)
--(axis cs:0.341,0.206281261630992)
--(axis cs:0.342,0.205595765432018)
--(axis cs:0.343,0.20490794602286)
--(axis cs:0.344,0.204217794697868)
--(axis cs:0.345,0.203525302946095)
--(axis cs:0.346,0.203333409841014)
--(axis cs:0.347,0.203919757289613)
--(axis cs:0.348,0.204502294158403)
--(axis cs:0.349,0.205081027370578)
--(axis cs:0.35,-1.25824295108416)
--(axis cs:0.351,-1.25869560425342)
--(axis cs:0.352,-1.25914288028143)
--(axis cs:0.353,-1.25958479935987)
--(axis cs:0.354,-1.25768147700983)
--(axis cs:0.355,-1.25492204462099)
--(axis cs:0.356,-1.25214811147718)
--(axis cs:0.357,-1.24935960373178)
--(axis cs:0.358,-1.24655644922564)
--(axis cs:0.359,-1.24373857747166)
--(axis cs:0.36,0.0746394303567253)
--(axis cs:0.361,0.0732356080707751)
--(axis cs:0.362,0.0718559961442387)
--(axis cs:0.363,0.0705003318998642)
--(axis cs:0.364,0.0691683501066243)
--(axis cs:0.365,0.0678597829923623)
--(axis cs:0.366,0.0675303661556731)
--(axis cs:0.367,0.0673302412916066)
--(axis cs:0.368,0.0671289409760412)
--(axis cs:0.369,0.0669265532487585)
--(axis cs:0.37,0.0667231750500414)
--(axis cs:0.371,0.0660270881900686)
--(axis cs:0.372,0.0653317004396295)
--(axis cs:0.373,0.0646370012138538)
--(axis cs:0.374,0.0639429802845734)
--(axis cs:0.375,0.0632496275107858)
--(axis cs:0.376,0.06345078718132)
--(axis cs:0.377,0.0640163642047169)
--(axis cs:0.378,0.0645797984033866)
--(axis cs:0.379,0.0651411106796406)
--(axis cs:0.38,-0.166592712418219)
--(axis cs:0.381,-0.167301669478498)
--(axis cs:0.382,-0.168012998237849)
--(axis cs:0.383,-0.168726688180987)
--(axis cs:0.384,-0.169442728870816)
--(axis cs:0.385,-0.169593862813481)
--(axis cs:0.386,-0.168610446279145)
--(axis cs:0.387,-0.167628743444147)
--(axis cs:0.388,-0.166648656553123)
--(axis cs:0.389,-0.165670088961867)
--(axis cs:0.39,0.0679119613158477)
--(axis cs:0.391,0.0672179111771646)
--(axis cs:0.392,0.0665242956924104)
--(axis cs:0.393,0.065831106934702)
--(axis cs:0.394,0.065138337124146)
--(axis cs:0.395,0.0644459785550708)
--(axis cs:0.396,0.0637540235956359)
--(axis cs:0.397,0.0630624646872647)
--(axis cs:0.398,0.0623712943442575)
--(axis cs:0.399,0.0616805051532328)
--(axis cs:0.4,0.0609900916262425)
--(axis cs:0.401,0.0604374132163307)
--(axis cs:0.402,0.0598743298709176)
--(axis cs:0.403,0.059300902211545)
--(axis cs:0.404,0.058717184700895)
--(axis cs:0.405,0.0581232290004736)
--(axis cs:0.406,0.0575190858187695)
--(axis cs:0.407,0.0569048060724442)
--(axis cs:0.408,0.0562804416322602)
--(axis cs:0.409,0.0556460458130111)
--(axis cs:0.41,0.0550016737006214)
--(axis cs:0.411,0.0543473823728256)
--(axis cs:0.412,0.0536832310472952)
--(axis cs:0.413,0.0530092811033526)
--(axis cs:0.414,0.0523255962091283)
--(axis cs:0.415,0.0516322423569412)
--(axis cs:0.416,0.0509292878451834)
--(axis cs:0.417,0.0502168032893246)
--(axis cs:0.418,0.0494948616238874)
--(axis cs:0.419,0.048763538097773)
--(axis cs:0.42,0.0480229102646634)
--(axis cs:0.421,0.0472730579697682)
--(axis cs:0.422,0.0465140633338595)
--(axis cs:0.423,0.0457460106929319)
--(axis cs:0.424,0.0449689865634449)
--(axis cs:0.425,0.0441830796793882)
--(axis cs:0.426,0.0433883809073161)
--(axis cs:0.427,0.0425849832206132)
--(axis cs:0.428,0.0417729816743002)
--(axis cs:0.429,0.0409524733797708)
--(axis cs:0.43,0.040123557479572)
--(axis cs:0.431,0.0392863351223162)
--(axis cs:0.432,0.0384409094377937)
--(axis cs:0.433,0.0375873854947927)
--(axis cs:0.434,0.0367258702081886)
--(axis cs:0.435,0.0358564724120825)
--(axis cs:0.436,0.0349793027663161)
--(axis cs:0.437,0.034094473718394)
--(axis cs:0.438,0.0332020994766728)
--(axis cs:0.439,0.0323022959840622)
--(axis cs:0.44,0.0313951808922431)
--(axis cs:0.441,0.0304808735364051)
--(axis cs:0.442,0.0295594949105018)
--(axis cs:0.443,0.0286311676367959)
--(axis cs:0.444,0.0276960158402436)
--(axis cs:0.445,0.0267541652341018)
--(axis cs:0.446,0.0258057430424681)
--(axis cs:0.447,0.0248508779373384)
--(axis cs:0.448,0.0238897000125105)
--(axis cs:0.449,0.0229223407580902)
--(axis cs:0.45,0.0219489330355923)
--(axis cs:0.451,0.0209696110536246)
--(axis cs:0.452,0.0199845103441448)
--(axis cs:0.453,0.0189937677356142)
--(axis cs:0.454,0.0179975211963639)
--(axis cs:0.455,0.0169959099341307)
--(axis cs:0.456,0.0159890743310014)
--(axis cs:0.457,0.0149771558520737)
--(axis cs:0.458,0.0139602970205693)
--(axis cs:0.459,0.012938641393563)
--(axis cs:0.46,0.0119123335383122)
--(axis cs:0.461,0.0108815190091764)
--(axis cs:0.462,0.00984634432511142)
--(axis cs:0.463,0.00880695693632858)
--(axis cs:0.464,0.0077635050199345)
--(axis cs:0.465,0.0067161376534013)
--(axis cs:0.466,0.00566500469095442)
--(axis cs:0.467,0.00461025667415257)
--(axis cs:0.468,0.00355204480870876)
--(axis cs:0.469,0.00249052094190798)
--(axis cs:0.47,0.0014258375406076)
--(axis cs:0.471,0.000358147669806075)
--(axis cs:0.472,-0.000712395028231783)
--(axis cs:0.473,-0.00178563641066612)
--(axis cs:0.474,-0.00286142203782293)
--(axis cs:0.475,-0.00393959692386826)
--(axis cs:0.476,-0.00502000576989772)
--(axis cs:0.477,-0.0061024930129244)
--(axis cs:0.478,-0.00718690284674031)
--(axis cs:0.479,-0.0082730792422215)
--(axis cs:0.48,-0.00936086596709082)
--(axis cs:0.481,-0.0104501066051511)
--(axis cs:0.482,-0.0115406445750847)
--(axis cs:0.483,-0.0126323233562368)
--(axis cs:0.484,-0.0137249864229884)
--(axis cs:0.485,-0.014818477202976)
--(axis cs:0.486,-0.0159126392804378)
--(axis cs:0.487,-0.0170073164146634)
--(axis cs:0.488,-0.0181023525579338)
--(axis cs:0.489,-0.0191975918729647)
--(axis cs:0.49,-0.0202928787498634)
--(axis cs:0.491,-0.0213880578226142)
--(axis cs:0.492,-0.0224829740491759)
--(axis cs:0.493,-0.0235774729802896)
--(axis cs:0.494,-0.0246714004326737)
--(axis cs:0.495,-0.0257646027645446)
--(axis cs:0.496,-0.0268569269317083)
--(axis cs:0.497,-0.0279482205025377)
--(axis cs:0.498,-0.0290383316725139)
--(axis cs:0.499,-0.0301271092783432)
--(axis cs:0.5,-0.0312144028116597)
--(axis cs:0.501,-0.0323000624363372)
--(axis cs:0.502,-0.0333839392832771)
--(axis cs:0.503,-0.0344658852645508)
--(axis cs:0.504,-0.0355457531253337)
--(axis cs:0.505,-0.03662339661626)
--(axis cs:0.506,-0.0376986705050089)
--(axis cs:0.507,-0.0387714305875286)
--(axis cs:0.508,-0.0398415336989091)
--(axis cs:0.509,-0.0409088377239091)
--(axis cs:0.51,-0.041973201607151)
--(axis cs:0.511,-0.0430344854814951)
--(axis cs:0.512,-0.0440925508547347)
--(axis cs:0.513,-0.0451472603136425)
--(axis cs:0.514,-0.0461984778094255)
--(axis cs:0.515,-0.0472460686804261)
--(axis cs:0.516,-0.048289899659835)
--(axis cs:0.517,-0.0493298388831303)
--(axis cs:0.518,-0.0503657558952493)
--(axis cs:0.519,-0.0513975216575002)
--(axis cs:0.52,-0.0524250085728002)
--(axis cs:0.521,-0.0534480907808524)
--(axis cs:0.522,-0.0544666438826568)
--(axis cs:0.523,-0.0554805450867113)
--(axis cs:0.524,-0.0564896733070307)
--(axis cs:0.525,-0.0574939091673942)
--(axis cs:0.526,-0.0584931350053969)
--(axis cs:0.527,-0.0594872348763117)
--(axis cs:0.528,-0.060476094556765)
--(axis cs:0.529,-0.0614596015482336)
--(axis cs:0.53,-0.0624376452035914)
--(axis cs:0.531,-0.0634101168329211)
--(axis cs:0.532,-0.0643769094840789)
--(axis cs:0.533,-0.0653379181582186)
--(axis cs:0.534,-0.0662930398164479)
--(axis cs:0.535,-0.0672421733807559)
--(axis cs:0.536,-0.0681852197348219)
--(axis cs:0.537,-0.0691220817247083)
--(axis cs:0.538,-0.0700526641594423)
--(axis cs:0.539,-0.0709768738188828)
--(axis cs:0.54,-0.0718946196599323)
--(axis cs:0.541,-0.0728058126463563)
--(axis cs:0.542,-0.0737103658004467)
--(axis cs:0.543,-0.074608194282204)
--(axis cs:0.544,-0.0754992153875769)
--(axis cs:0.545,-0.0763833485466438)
--(axis cs:0.546,-0.0772605153217416)
--(axis cs:0.547,-0.0781306394055402)
--(axis cs:0.548,-0.0789936466190683)
--(axis cs:0.549,-0.0798494649351872)
--(axis cs:0.55,-0.0806980246268781)
--(axis cs:0.551,-0.0815392580875043)
--(axis cs:0.552,-0.0823730999262288)
--(axis cs:0.553,-0.0831994869894691)
--(axis cs:0.554,-0.084018358356988)
--(axis cs:0.555,-0.0848296553379795)
--(axis cs:0.556,-0.0856333214671504)
--(axis cs:0.557,-0.0864293025007976)
--(axis cs:0.558,-0.0872175464128823)
--(axis cs:0.559,-0.0879980034100053)
--(axis cs:0.56,-0.0887706260198268)
--(axis cs:0.561,-0.0895353689774362)
--(axis cs:0.562,-0.090292189274563)
--(axis cs:0.563,-0.0910410461659583)
--(axis cs:0.564,-0.0917819011640007)
--(axis cs:0.565,-0.0925147180333318)
--(axis cs:0.566,-0.0932394627855233)
--(axis cs:0.567,-0.0939561036737745)
--(axis cs:0.568,-0.09466461118764)
--(axis cs:0.569,-0.0953649580495855)
--(axis cs:0.57,-0.0960571192474742)
--(axis cs:0.571,-0.0967410720114133)
--(axis cs:0.572,-0.0974167957970085)
--(axis cs:0.573,-0.0980842722846191)
--(axis cs:0.574,-0.0987434853730685)
--(axis cs:0.575,-0.0993944211734064)
--(axis cs:0.576,-0.100037068002726)
--(axis cs:0.577,-0.100671416378033)
--(axis cs:0.578,-0.101297459010163)
--(axis cs:0.579,-0.101915190797752)
--(axis cs:0.58,-0.102524608809893)
--(axis cs:0.581,-0.103125712281072)
--(axis cs:0.582,-0.103718502637976)
--(axis cs:0.583,-0.104302983444126)
--(axis cs:0.584,-0.104879160390781)
--(axis cs:0.585,-0.105447041290284)
--(axis cs:0.586,-0.106006636069465)
--(axis cs:0.587,-0.106557956763108)
--(axis cs:0.588,-0.107101017507485)
--(axis cs:0.589,-0.107635834533946)
--(axis cs:0.59,-0.108162426162569)
--(axis cs:0.591,-0.108680812766655)
--(axis cs:0.592,-0.109191016725807)
--(axis cs:0.593,-0.10969306253469)
--(axis cs:0.594,-0.110186976693087)
--(axis cs:0.595,-0.110672787691201)
--(axis cs:0.596,-0.111150526002913)
--(axis cs:0.597,-0.111620224079126)
--(axis cs:0.598,-0.11208191634116)
--(axis cs:0.599,-0.112535639174229)
--(axis cs:0.6,-0.112981430920968)
--(axis cs:0.601,-0.113419331875032)
--(axis cs:0.602,-0.11384938427265)
--(axis cs:0.603,-0.114271632155015)
--(axis cs:0.604,-0.114686121507473)
--(axis cs:0.605,-0.115092900229433)
--(axis cs:0.606,-0.115492018042771)
--(axis cs:0.607,-0.11588352648512)
--(axis cs:0.608,-0.116267478903233)
--(axis cs:0.609,-0.11664393044641)
--(axis cs:0.61,-0.117012938060002)
--(axis cs:0.611,-0.117374560478975)
--(axis cs:0.612,-0.117728858221536)
--(axis cs:0.613,-0.118075893582833)
--(axis cs:0.614,-0.11841573061941)
--(axis cs:0.615,-0.118748434955657)
--(axis cs:0.616,-0.119074074017493)
--(axis cs:0.617,-0.119392716941102)
--(axis cs:0.618,-0.119704434484664)
--(axis cs:0.619,-0.120009299021695)
--(axis cs:0.62,-0.120307384534469)
--(axis cs:0.621,-0.120598766607508)
--(axis cs:0.622,-0.120883522421147)
--(axis cs:0.623,-0.121161730745165)
--(axis cs:0.624,-0.121433471932487)
--(axis cs:0.625,-0.121698827912952)
--(axis cs:0.626,-0.121957882160747)
--(axis cs:0.627,-0.122210719471573)
--(axis cs:0.628,-0.122457426272249)
--(axis cs:0.629,-0.122698090453354)
--(axis cs:0.63,-0.122932801301543)
--(axis cs:0.631,-0.12316164949291)
--(axis cs:0.632,-0.123384727086421)
--(axis cs:0.633,-0.123602127517438)
--(axis cs:0.634,-0.123813945591319)
--(axis cs:0.635,-0.124020277477101)
--(axis cs:0.636,-0.124221220701257)
--(axis cs:0.637,-0.124416874141422)
--(axis cs:0.638,-0.124607337823567)
--(axis cs:0.639,-0.124792713032235)
--(axis cs:0.64,-0.12497310238241)
--(axis cs:0.641,-0.125148609638796)
--(axis cs:0.642,-0.125319339709175)
--(axis cs:0.643,-0.125485398637871)
--(axis cs:0.644,-0.1256468935993)
--(axis cs:0.645,-0.125803932891631)
--(axis cs:0.646,-0.125956625930536)
--(axis cs:0.647,-0.126105083243035)
--(axis cs:0.648,-0.126249416446047)
--(axis cs:0.649,-0.12638973798088)
--(axis cs:0.65,-0.126526161400758)
--(axis cs:0.651,-0.126658801236719)
--(axis cs:0.652,-0.126787772895056)
--(axis cs:0.653,-0.126913192650916)
--(axis cs:0.654,-0.127035177642019)
--(axis cs:0.655,-0.127153845862497)
--(axis cs:0.656,-0.127269316156851)
--(axis cs:0.657,-0.127381708214029)
--(axis cs:0.658,-0.127491142560335)
--(axis cs:0.659,-0.127597740315753)
--(axis cs:0.66,-0.12770162334587)
--(axis cs:0.661,-0.127802914272165)
--(axis cs:0.662,-0.127901736296987)
--(axis cs:0.663,-0.127998213197633)
--(axis cs:0.664,-0.128092469320557)
--(axis cs:0.665,-0.128184629575743)
--(axis cs:0.666,-0.128274819431201)
--(axis cs:0.667,-0.128363164907622)
--(axis cs:0.668,-0.128449792559333)
--(axis cs:0.669,-0.12853482918107)
--(axis cs:0.67,-0.128618402087868)
--(axis cs:0.671,-0.128700638978852)
--(axis cs:0.672,-0.128781667818692)
--(axis cs:0.673,-0.128861616832563)
--(axis cs:0.674,-0.12894061450128)
--(axis cs:0.675,-0.129018789556592)
--(axis cs:0.676,-0.129096270976655)
--(axis cs:0.677,-0.129173187981659)
--(axis cs:0.678,-0.129249669924562)
--(axis cs:0.679,-0.129325846090434)
--(axis cs:0.68,-0.129401846017329)
--(axis cs:0.681,-0.129477799206271)
--(axis cs:0.682,-0.129553835097227)
--(axis cs:0.683,-0.129630083065386)
--(axis cs:0.684,-0.129706672417616)
--(axis cs:0.685,-0.129783732389105)
--(axis cs:0.686,-0.129861392140188)
--(axis cs:0.687,-0.129939780737266)
--(axis cs:0.688,-0.130019026837754)
--(axis cs:0.689,-0.130099258982685)
--(axis cs:0.69,-0.130180605447461)
--(axis cs:0.691,-0.130263194123483)
--(axis cs:0.692,-0.130347152515886)
--(axis cs:0.693,-0.130432607741452)
--(axis cs:0.694,-0.13051968652671)
--(axis cs:0.695,-0.130608515206217)
--(axis cs:0.696,-0.130699219721015)
--(axis cs:0.697,-0.130791925420905)
--(axis cs:0.698,-0.130886757034294)
--(axis cs:0.699,-0.130983838849393)
--(axis cs:0.7,-0.131083294460882)
--(axis cs:0.701,-0.131185246767869)
--(axis cs:0.702,-0.131289817973407)
--(axis cs:0.703,-0.131397129584171)
--(axis cs:0.704,-0.131507302410301)
--(axis cs:0.705,-0.13162045656539)
--(axis cs:0.706,-0.131736711394992)
--(axis cs:0.707,-0.131856185213693)
--(axis cs:0.708,-0.131978995652395)
--(axis cs:0.709,-0.132105259399132)
--(axis cs:0.71,-0.132235092162844)
--(axis cs:0.711,-0.132368608674416)
--(axis cs:0.712,-0.132505922687838)
--(axis cs:0.713,-0.132647146981484)
--(axis cs:0.714,-0.1327923933595)
--(axis cs:0.715,-0.132941772645686)
--(axis cs:0.716,-0.133095394409621)
--(axis cs:0.717,-0.133253367179611)
--(axis cs:0.718,-0.133415798379205)
--(axis cs:0.719,-0.133582794207377)
--(axis cs:0.72,-0.133754459640778)
--(axis cs:0.721,-0.133930898436045)
--(axis cs:0.722,-0.134112213132157)
--(axis cs:0.723,-0.134298505052849)
--(axis cs:0.724,-0.134489874309052)
--(axis cs:0.725,-0.134686419696052)
--(axis cs:0.726,-0.134888238556982)
--(axis cs:0.727,-0.135095427025327)
--(axis cs:0.728,-0.135308079820533)
--(axis cs:0.729,-0.135526290242132)
--(axis cs:0.73,-0.135750150172656)
--(axis cs:0.731,-0.135979750080533)
--(axis cs:0.732,-0.136215179022949)
--(axis cs:0.733,-0.136456524648686)
--(axis cs:0.734,-0.13670387319112)
--(axis cs:0.735,-0.13695730926642)
--(axis cs:0.736,-0.137216916046435)
--(axis cs:0.737,-0.137482775201431)
--(axis cs:0.738,-0.137754966835314)
--(axis cs:0.739,-0.138033569488513)
--(axis cs:0.74,-0.138318660140769)
--(axis cs:0.741,-0.138610314213826)
--(axis cs:0.742,-0.138908605574015)
--(axis cs:0.743,-0.139213606534735)
--(axis cs:0.744,-0.139525387810741)
--(axis cs:0.745,-0.139844018405053)
--(axis cs:0.746,-0.140169565770887)
--(axis cs:0.747,-0.140502095708437)
--(axis cs:0.748,-0.140841672358156)
--(axis cs:0.749,-0.141188358202854)
--(axis cs:0.75,-0.141542214069643)
--(axis cs:0.751,-0.141903299131729)
--(axis cs:0.752,-0.142271670910041)
--(axis cs:0.753,-0.14264738527471)
--(axis cs:0.754,-0.143030496385261)
--(axis cs:0.755,-0.143421056675785)
--(axis cs:0.756,-0.143819116916664)
--(axis cs:0.757,-0.144224726168477)
--(axis cs:0.758,-0.144637931782964)
--(axis cs:0.759,-0.145058779403841)
--(axis cs:0.76,-0.145487312967455)
--(axis cs:0.761,-0.145923574703255)
--(axis cs:0.762,-0.146367605134094)
--(axis cs:0.763,-0.146819443076312)
--(axis cs:0.764,-0.147279125614824)
--(axis cs:0.765,-0.147746688088142)
--(axis cs:0.766,-0.148222164118646)
--(axis cs:0.767,-0.148705585608413)
--(axis cs:0.768,-0.149196982738803)
--(axis cs:0.769,-0.14969638396989)
--(axis cs:0.77,-0.15020381603973)
--(axis cs:0.771,-0.150719303963477)
--(axis cs:0.772,-0.151242871032346)
--(axis cs:0.773,-0.15177453881243)
--(axis cs:0.774,-0.152314327158374)
--(axis cs:0.775,-0.152862254194775)
--(axis cs:0.776,-0.153418336300373)
--(axis cs:0.777,-0.153982588152869)
--(axis cs:0.778,-0.15455502272803)
--(axis cs:0.779,-0.15513565129795)
--(axis cs:0.78,-0.155724483429217)
--(axis cs:0.781,-0.156321526980956)
--(axis cs:0.782,-0.156926788102786)
--(axis cs:0.783,-0.157540271232672)
--(axis cs:0.784,-0.158161979096363)
--(axis cs:0.785,-0.15879191277946)
--(axis cs:0.786,-0.159430071627331)
--(axis cs:0.787,-0.160076453278922)
--(axis cs:0.788,-0.160731053715225)
--(axis cs:0.789,-0.161393867256868)
--(axis cs:0.79,-0.162064886561655)
--(axis cs:0.791,-0.162744102622051)
--(axis cs:0.792,-0.163431504762638)
--(axis cs:0.793,-0.16412708063753)
--(axis cs:0.794,-0.164830816227754)
--(axis cs:0.795,-0.165542695838624)
--(axis cs:0.796,-0.166262702163154)
--(axis cs:0.797,-0.166990816297841)
--(axis cs:0.798,-0.167727017594234)
--(axis cs:0.799,-0.168471283804282)
--(axis cs:0.8,-0.169223591082083)
--(axis cs:0.801,-0.169983913981362)
--(axis cs:0.802,-0.170752225452953)
--(axis cs:0.803,-0.171528496842299)
--(axis cs:0.804,-0.172312697886976)
--(axis cs:0.805,-0.173104796714244)
--(axis cs:0.806,-0.173904759838629)
--(axis cs:0.807,-0.174712552159531)
--(axis cs:0.808,-0.175528136990014)
--(axis cs:0.809,-0.176351476226249)
--(axis cs:0.81,-0.177182530027683)
--(axis cs:0.811,-0.178021256992175)
--(axis cs:0.812,-0.178867614201148)
--(axis cs:0.813,-0.179721557217587)
--(axis cs:0.814,-0.180583040084092)
--(axis cs:0.815,-0.181452015320989)
--(axis cs:0.816,-0.182328433924496)
--(axis cs:0.817,-0.183212245364947)
--(axis cs:0.818,-0.184103397585083)
--(axis cs:0.819,-0.185001836998394)
--(axis cs:0.82,-0.185907508487534)
--(axis cs:0.821,-0.186820355402797)
--(axis cs:0.822,-0.187740319708021)
--(axis cs:0.823,-0.188667341980201)
--(axis cs:0.824,-0.189601361113923)
--(axis cs:0.825,-0.190542314588362)
--(axis cs:0.826,-0.19149013847137)
--(axis cs:0.827,-0.192444767418485)
--(axis cs:0.828,-0.193406134672009)
--(axis cs:0.829,-0.194374172060149)
--(axis cs:0.83,-0.19534880999622)
--(axis cs:0.831,-0.196329977477906)
--(axis cs:0.832,-0.197317602086587)
--(axis cs:0.833,-0.198311609986725)
--(axis cs:0.834,-0.199311925925307)
--(axis cs:0.835,-0.200318473231352)
--(axis cs:0.836,-0.20133117386142)
--(axis cs:0.837,-0.202349948663218)
--(axis cs:0.838,-0.203374716952991)
--(axis cs:0.839,-0.204405396711016)
--(axis cs:0.84,-0.205441904638194)
--(axis cs:0.841,-0.20648415615608)
--(axis cs:0.842,-0.20753206540695)
--(axis cs:0.843,-0.208585545253914)
--(axis cs:0.844,-0.209644507281073)
--(axis cs:0.845,-0.210708861793708)
--(axis cs:0.846,-0.211778517818518)
--(axis cs:0.847,-0.212853383103887)
--(axis cs:0.848,-0.213933364179855)
--(axis cs:0.849,-0.215018366546908)
--(axis cs:0.85,-0.216108294306855)
--(axis cs:0.851,-0.217203050409187)
--(axis cs:0.852,-0.21830253668848)
--(axis cs:0.853,-0.219406653865105)
--(axis cs:0.854,-0.220515301545958)
--(axis cs:0.855,-0.221628378225212)
--(axis cs:0.856,-0.222745781285078)
--(axis cs:0.857,-0.223867406996588)
--(axis cs:0.858,-0.224993150520388)
--(axis cs:0.859,-0.226122905907543)
--(axis cs:0.86,-0.227256566196379)
--(axis cs:0.861,-0.228394023604809)
--(axis cs:0.862,-0.229535169131553)
--(axis cs:0.863,-0.230679892844454)
--(axis cs:0.864,-0.231828083907608)
--(axis cs:0.865,-0.232979630582521)
--(axis cs:0.866,-0.234134420229262)
--(axis cs:0.867,-0.235292339307612)
--(axis cs:0.868,-0.236453273378201)
--(axis cs:0.869,-0.237617107103644)
--(axis cs:0.87,-0.238783724249663)
--(axis cs:0.871,-0.239953007774771)
--(axis cs:0.872,-0.241124840059012)
--(axis cs:0.873,-0.242299102499708)
--(axis cs:0.874,-0.243475675806113)
--(axis cs:0.875,-0.244654440033304)
--(axis cs:0.876,-0.24583527458357)
--(axis cs:0.877,-0.247018058207782)
--(axis cs:0.878,-0.248202669006737)
--(axis cs:0.879,-0.249388984432484)
--(axis cs:0.88,-0.250576881289622)
--(axis cs:0.881,-0.25176623574788)
--(axis cs:0.882,-0.252956923663402)
--(axis cs:0.883,-0.254148820265872)
--(axis cs:0.884,-0.255341800268751)
--(axis cs:0.885,-0.256535738013892)
--(axis cs:0.886,-0.257730507473037)
--(axis cs:0.887,-0.258925982249293)
--(axis cs:0.888,-0.260122035578569)
--(axis cs:0.889,-0.261318540330978)
--(axis cs:0.89,-0.262515369012208)
--(axis cs:0.891,-0.263712393777588)
--(axis cs:0.892,-0.264909486767064)
--(axis cs:0.893,-0.266106519789485)
--(axis cs:0.894,-0.267303364447019)
--(axis cs:0.895,-0.26849989227934)
--(axis cs:0.896,-0.269695974765156)
--(axis cs:0.897,-0.270891483323682)
--(axis cs:0.898,-0.272086289316093)
--(axis cs:0.899,-0.273280264046921)
--(axis cs:0.9,-0.274473278765427)
--(axis cs:0.901,-0.27566520472944)
--(axis cs:0.902,-0.276855913524598)
--(axis cs:0.903,-0.278045276652138)
--(axis cs:0.904,-0.279233165815017)
--(axis cs:0.905,-0.280419452978458)
--(axis cs:0.906,-0.281604010371421)
--(axis cs:0.907,-0.282786710488036)
--(axis cs:0.908,-0.28396742608899)
--(axis cs:0.909,-0.28514603020288)
--(axis cs:0.91,-0.286322396127525)
--(axis cs:0.911,-0.287496397655011)
--(axis cs:0.912,-0.288667909081942)
--(axis cs:0.913,-0.289836805020844)
--(axis cs:0.914,-0.291002960671424)
--(axis cs:0.915,-0.292166251822946)
--(axis cs:0.916,-0.293326554855609)
--(axis cs:0.917,-0.294483746741879)
--(axis cs:0.918,-0.295637705047791)
--(axis cs:0.919,-0.296788307934198)
--(axis cs:0.92,-0.297935434204793)
--(axis cs:0.921,-0.299078963631875)
--(axis cs:0.922,-0.300218776579987)
--(axis cs:0.923,-0.301354754247765)
--(axis cs:0.924,-0.302486778737793)
--(axis cs:0.925,-0.303614733057892)
--(axis cs:0.926,-0.304738501122361)
--(axis cs:0.927,-0.305857967753189)
--(axis cs:0.928,-0.306973018681222)
--(axis cs:0.929,-0.308083540547303)
--(axis cs:0.93,-0.309189421121508)
--(axis cs:0.931,-0.310290549284349)
--(axis cs:0.932,-0.31138681488688)
--(axis cs:0.933,-0.312478108972998)
--(axis cs:0.934,-0.313564323780759)
--(axis cs:0.935,-0.314645352743493)
--(axis cs:0.936,-0.315721090490904)
--(axis cs:0.937,-0.316791432850113)
--(axis cs:0.938,-0.317856276846685)
--(axis cs:0.939,-0.318915520744903)
--(axis cs:0.94,-0.319969064321351)
--(axis cs:0.941,-0.321016808555445)
--(axis cs:0.942,-0.322058655816364)
--(axis cs:0.943,-0.323094509918388)
--(axis cs:0.944,-0.324124276121874)
--(axis cs:0.945,-0.325147861134191)
--(axis cs:0.946,-0.32616517311063)
--(axis cs:0.947,-0.32717612165528)
--(axis cs:0.948,-0.328180617821873)
--(axis cs:0.949,-0.329178574230698)
--(axis cs:0.95,-0.330169905165205)
--(axis cs:0.951,-0.331154526367083)
--(axis cs:0.952,-0.332132355221591)
--(axis cs:0.953,-0.333103310762742)
--(axis cs:0.954,-0.334067313674069)
--(axis cs:0.955,-0.335024286289361)
--(axis cs:0.956,-0.335974152593369)
--(axis cs:0.957,-0.33691683822248)
--(axis cs:0.958,-0.337852270465615)
--(axis cs:0.959,-0.338780378411293)
--(axis cs:0.96,-0.339701092902799)
--(axis cs:0.961,-0.340614346478671)
--(axis cs:0.962,-0.34152007347412)
--(axis cs:0.963,-0.342418210021596)
--(axis cs:0.964,-0.343308694051329)
--(axis cs:0.965,-0.344191465291843)
--(axis cs:0.966,-0.345066465270445)
--(axis cs:0.967,-0.345933637313697)
--(axis cs:0.968,-0.346792926547942)
--(axis cs:0.969,-0.347644279996187)
--(axis cs:0.97,-0.348487646561124)
--(axis cs:0.971,-0.349322976969672)
--(axis cs:0.972,-0.350150223836345)
--(axis cs:0.973,-0.350969341663587)
--(axis cs:0.974,-0.351780286842077)
--(axis cs:0.975,-0.35258301765103)
--(axis cs:0.976,-0.353377494258456)
--(axis cs:0.977,-0.354163678721421)
--(axis cs:0.978,-0.354941534986271)
--(axis cs:0.979,-0.355711028909031)
--(axis cs:0.98,-0.356472128309351)
--(axis cs:0.981,-0.357224802905162)
--(axis cs:0.982,-0.357969024334515)
--(axis cs:0.983,-0.35870476615785)
--(axis cs:0.984,-0.359432003858087)
--(axis cs:0.985,-0.360150714840701)
--(axis cs:0.986,-0.360860878433781)
--(axis cs:0.987,-0.361562475888075)
--(axis cs:0.988,-0.362255490377019)
--(axis cs:0.989,-0.362939906996752)
--(axis cs:0.99,-0.363615712759813)
--(axis cs:0.991,-0.36428289662834)
--(axis cs:0.992,-0.36494144949369)
--(axis cs:0.993,-0.365591364153369)
--(axis cs:0.994,-0.36623263531092)
--(axis cs:0.995,-0.366865259575806)
--(axis cs:0.996,-0.36748923546328)
--(axis cs:0.997,-0.36810456339425)
--(axis cs:0.998,-0.368711245695125)
--(axis cs:0.999,-0.369309286597667)
--(axis cs:0.999,0.34708216773521)
--(axis cs:0.999,0.34708216773521)
--(axis cs:0.998,0.346672350569188)
--(axis cs:0.997,0.346254597439062)
--(axis cs:0.996,0.345828907105367)
--(axis cs:0.995,0.345395280220693)
--(axis cs:0.994,0.344953719328746)
--(axis cs:0.993,0.344504228863392)
--(axis cs:0.992,0.344046815147694)
--(axis cs:0.991,0.34358148639293)
--(axis cs:0.99,0.343108252697595)
--(axis cs:0.989,0.342627126046397)
--(axis cs:0.988,0.342138120327945)
--(axis cs:0.987,0.341641251356575)
--(axis cs:0.986,0.341136536840136)
--(axis cs:0.985,0.340623996380434)
--(axis cs:0.984,0.340103651472132)
--(axis cs:0.983,0.339575525501634)
--(axis cs:0.982,0.339039643745946)
--(axis cs:0.981,0.338496033371521)
--(axis cs:0.98,0.337944723433086)
--(axis cs:0.979,0.337385744872449)
--(axis cs:0.978,0.336819130514732)
--(axis cs:0.977,0.336244915038724)
--(axis cs:0.976,0.335663135049301)
--(axis cs:0.975,0.335073829018586)
--(axis cs:0.974,0.334477037261765)
--(axis cs:0.973,0.333872801935787)
--(axis cs:0.972,0.333261167038054)
--(axis cs:0.971,0.332642178405076)
--(axis cs:0.97,0.332015883711111)
--(axis cs:0.969,0.33138233246678)
--(axis cs:0.968,0.330741576017656)
--(axis cs:0.967,0.330093667474729)
--(axis cs:0.966,0.329438661770413)
--(axis cs:0.965,0.328776615677811)
--(axis cs:0.964,0.328107587706865)
--(axis cs:0.963,0.327431638102788)
--(axis cs:0.962,0.326748828844571)
--(axis cs:0.961,0.326059223643469)
--(axis cs:0.96,0.325362887941456)
--(axis cs:0.959,0.324659888909657)
--(axis cs:0.958,0.323950295446749)
--(axis cs:0.957,0.323234178071707)
--(axis cs:0.956,0.322511608983271)
--(axis cs:0.955,0.321782662107248)
--(axis cs:0.954,0.321047412942755)
--(axis cs:0.953,0.320305938560355)
--(axis cs:0.952,0.319558317600411)
--(axis cs:0.951,0.318804630271418)
--(axis cs:0.95,0.318044958348301)
--(axis cs:0.949,0.317279385170693)
--(axis cs:0.948,0.316507995636655)
--(axis cs:0.947,0.315730876010578)
--(axis cs:0.946,0.314948114132079)
--(axis cs:0.945,0.314159799317132)
--(axis cs:0.944,0.313366022237237)
--(axis cs:0.943,0.312566874917695)
--(axis cs:0.942,0.311762450735857)
--(axis cs:0.941,0.310952844419334)
--(axis cs:0.94,0.310138152044197)
--(axis cs:0.939,0.309318471033128)
--(axis cs:0.938,0.308493900098236)
--(axis cs:0.937,0.307664539049211)
--(axis cs:0.936,0.306830489107502)
--(axis cs:0.935,0.305991852628041)
--(axis cs:0.934,0.305148733057541)
--(axis cs:0.933,0.304301234932712)
--(axis cs:0.932,0.303449463878451)
--(axis cs:0.931,0.302593526606003)
--(axis cs:0.93,0.301733530911099)
--(axis cs:0.929,0.300869585671905)
--(axis cs:0.928,0.300001800623909)
--(axis cs:0.927,0.29913028649976)
--(axis cs:0.926,0.298255155048267)
--(axis cs:0.925,0.297376518812873)
--(axis cs:0.924,0.296494491129898)
--(axis cs:0.923,0.295609186126763)
--(axis cs:0.922,0.294720718720185)
--(axis cs:0.921,0.293829204614347)
--(axis cs:0.92,0.292934760299049)
--(axis cs:0.919,0.292037502979224)
--(axis cs:0.918,0.291137550332067)
--(axis cs:0.917,0.290235020883303)
--(axis cs:0.916,0.289330033681033)
--(axis cs:0.915,0.288422708247256)
--(axis cs:0.914,0.28751316457618)
--(axis cs:0.913,0.286601523132519)
--(axis cs:0.912,0.285687904849766)
--(axis cs:0.911,0.284772431128447)
--(axis cs:0.91,0.283855223833403)
--(axis cs:0.909,0.28293640502388)
--(axis cs:0.908,0.282016097140608)
--(axis cs:0.907,0.281094422995486)
--(axis cs:0.906,0.280171505547746)
--(axis cs:0.905,0.279247467902426)
--(axis cs:0.904,0.278322433308824)
--(axis cs:0.903,0.277396525158935)
--(axis cs:0.902,0.276469866985882)
--(axis cs:0.901,0.275542582462323)
--(axis cs:0.9,0.274614795340592)
--(axis cs:0.899,0.273686629170375)
--(axis cs:0.898,0.272758207705588)
--(axis cs:0.897,0.271829654589142)
--(axis cs:0.896,0.27090109328993)
--(axis cs:0.895,0.269972647101499)
--(axis cs:0.894,0.269044439140714)
--(axis cs:0.893,0.268116592346417)
--(axis cs:0.892,0.267189229478079)
--(axis cs:0.891,0.266262473114446)
--(axis cs:0.89,0.265336445512366)
--(axis cs:0.889,0.2644112684854)
--(axis cs:0.888,0.263487063713502)
--(axis cs:0.887,0.262563952414541)
--(axis cs:0.886,0.261642055330768)
--(axis cs:0.885,0.260721492727766)
--(axis cs:0.884,0.259802384393397)
--(axis cs:0.883,0.258884849636755)
--(axis cs:0.882,0.257969007287125)
--(axis cs:0.881,0.257054975692945)
--(axis cs:0.88,0.2561428725814)
--(axis cs:0.879,0.255232814952101)
--(axis cs:0.878,0.254324919382264)
--(axis cs:0.877,0.25341930171374)
--(axis cs:0.876,0.252516077041289)
--(axis cs:0.875,0.251615359711871)
--(axis cs:0.874,0.250717263323973)
--(axis cs:0.873,0.249821900726931)
--(axis cs:0.872,0.24892938402029)
--(axis cs:0.871,0.248039824553168)
--(axis cs:0.87,0.247153332892187)
--(axis cs:0.869,0.2462700185372)
--(axis cs:0.868,0.245389990314289)
--(axis cs:0.867,0.244513356154117)
--(axis cs:0.866,0.243640223005733)
--(axis cs:0.865,0.242770696836324)
--(axis cs:0.864,0.241904882630998)
--(axis cs:0.863,0.2410428843926)
--(axis cs:0.862,0.240184805141561)
--(axis cs:0.861,0.239330746915793)
--(axis cs:0.86,0.238480810770609)
--(axis cs:0.859,0.23763509675365)
--(axis cs:0.858,0.236793703628438)
--(axis cs:0.857,0.235956729260846)
--(axis cs:0.856,0.235124270433665)
--(axis cs:0.855,0.234296422754174)
--(axis cs:0.854,0.233473280654516)
--(axis cs:0.853,0.232654937392127)
--(axis cs:0.852,0.231841485050232)
--(axis cs:0.851,0.231033014538381)
--(axis cs:0.85,0.230229615593062)
--(axis cs:0.849,0.22943137677836)
--(axis cs:0.848,0.228638385486697)
--(axis cs:0.847,0.227850727904375)
--(axis cs:0.846,0.22706848877724)
--(axis cs:0.845,0.226291751766996)
--(axis cs:0.844,0.225520599270179)
--(axis cs:0.843,0.224755112361972)
--(axis cs:0.842,0.223995370797492)
--(axis cs:0.841,0.22324145301316)
--(axis cs:0.84,0.222493436128149)
--(axis cs:0.839,0.221751395945919)
--(axis cs:0.838,0.221015406955833)
--(axis cs:0.837,0.220285542334863)
--(axis cs:0.836,0.219561873949389)
--(axis cs:0.835,0.218844472302523)
--(axis cs:0.834,0.21813340634875)
--(axis cs:0.833,0.217428743903758)
--(axis cs:0.832,0.216730551391007)
--(axis cs:0.831,0.216038893799752)
--(axis cs:0.83,0.215353834687532)
--(axis cs:0.829,0.21467543618276)
--(axis cs:0.828,0.214003758987422)
--(axis cs:0.827,0.21333886237988)
--(axis cs:0.826,0.21268080421778)
--(axis cs:0.825,0.212029640941065)
--(axis cs:0.824,0.211385427575107)
--(axis cs:0.823,0.210748217733936)
--(axis cs:0.822,0.210118063623589)
--(axis cs:0.821,0.209495016040661)
--(axis cs:0.82,0.208879124119769)
--(axis cs:0.819,0.208270435620079)
--(axis cs:0.818,0.207668996926655)
--(axis cs:0.817,0.207074852913081)
--(axis cs:0.816,0.20648804694561)
--(axis cs:0.815,0.205908620887426)
--(axis cs:0.814,0.205336615103018)
--(axis cs:0.813,0.204772068462663)
--(axis cs:0.812,0.204215018347027)
--(axis cs:0.811,0.203665500651863)
--(axis cs:0.81,0.203123549792837)
--(axis cs:0.809,0.20258919871044)
--(axis cs:0.808,0.202062478875023)
--(axis cs:0.807,0.201543420247011)
--(axis cs:0.806,0.20103205111407)
--(axis cs:0.805,0.200528398398807)
--(axis cs:0.804,0.200032487499871)
--(axis cs:0.803,0.199544342267907)
--(axis cs:0.802,0.199063985011287)
--(axis cs:0.801,0.198591436501929)
--(axis cs:0.8,0.198126715981202)
--(axis cs:0.799,0.197669841165916)
--(axis cs:0.798,0.197220828254379)
--(axis cs:0.797,0.196779691932544)
--(axis cs:0.796,0.196346445380209)
--(axis cs:0.795,0.195921100273232)
--(axis cs:0.794,0.195503666650103)
--(axis cs:0.793,0.195094153056574)
--(axis cs:0.792,0.194692566534191)
--(axis cs:0.791,0.19429891256422)
--(axis cs:0.79,0.193913195074221)
--(axis cs:0.789,0.193535416444663)
--(axis cs:0.788,0.193165577515562)
--(axis cs:0.787,0.192803677593146)
--(axis cs:0.786,0.192449714456529)
--(axis cs:0.785,0.192103684364408)
--(axis cs:0.784,0.191765582061755)
--(axis cs:0.783,0.191435400738785)
--(axis cs:0.782,0.19111313200356)
--(axis cs:0.781,0.190798765980395)
--(axis cs:0.78,0.190492291246652)
--(axis cs:0.779,0.190193694837742)
--(axis cs:0.778,0.189902962253658)
--(axis cs:0.777,0.189620077465462)
--(axis cs:0.776,0.189345022921726)
--(axis cs:0.775,0.189077779554921)
--(axis cs:0.774,0.188818326787746)
--(axis cs:0.773,0.188566642538737)
--(axis cs:0.772,0.18832270318526)
--(axis cs:0.771,0.188086483582119)
--(axis cs:0.77,0.187857957084125)
--(axis cs:0.769,0.187637095538162)
--(axis cs:0.768,0.187423869288825)
--(axis cs:0.767,0.187218247183958)
--(axis cs:0.766,0.187020196580074)
--(axis cs:0.765,0.18682968334767)
--(axis cs:0.764,0.186646671876421)
--(axis cs:0.763,0.186471125080246)
--(axis cs:0.762,0.186303004406233)
--(axis cs:0.761,0.186142269809736)
--(axis cs:0.76,0.185988879773073)
--(axis cs:0.759,0.185842791334104)
--(axis cs:0.758,0.185703960090323)
--(axis cs:0.757,0.185572340202763)
--(axis cs:0.756,0.185447884399735)
--(axis cs:0.755,0.185330543980429)
--(axis cs:0.754,0.185220268818349)
--(axis cs:0.753,0.18511700736464)
--(axis cs:0.752,0.185020706695783)
--(axis cs:0.751,0.18493131245796)
--(axis cs:0.75,0.184848768885695)
--(axis cs:0.749,0.18477301886244)
--(axis cs:0.748,0.184704003922592)
--(axis cs:0.747,0.184641664253341)
--(axis cs:0.746,0.184585938696362)
--(axis cs:0.745,0.184536764749333)
--(axis cs:0.744,0.184494078567303)
--(axis cs:0.743,0.18445781497237)
--(axis cs:0.742,0.184427907553627)
--(axis cs:0.741,0.184404288515984)
--(axis cs:0.74,0.184386888791213)
--(axis cs:0.739,0.184375638083677)
--(axis cs:0.738,0.184370464870222)
--(axis cs:0.737,0.184371296399917)
--(axis cs:0.736,0.18437805869366)
--(axis cs:0.735,0.184390676543629)
--(axis cs:0.734,0.184409073512605)
--(axis cs:0.733,0.184433171997132)
--(axis cs:0.732,0.184462893281566)
--(axis cs:0.731,0.184498157376425)
--(axis cs:0.73,0.184538883211717)
--(axis cs:0.729,0.184584988644362)
--(axis cs:0.728,0.184636390456213)
--(axis cs:0.727,0.184693004351965)
--(axis cs:0.726,0.184754744956959)
--(axis cs:0.725,0.18482152581488)
--(axis cs:0.724,0.184893259393734)
--(axis cs:0.723,0.184969857279402)
--(axis cs:0.722,0.18505122994342)
--(axis cs:0.721,0.185137286874375)
--(axis cs:0.72,0.185227936675204)
--(axis cs:0.719,0.185323087059894)
--(axis cs:0.718,0.185422644850094)
--(axis cs:0.717,0.18552651597167)
--(axis cs:0.716,0.185634605451184)
--(axis cs:0.715,0.185746817412323)
--(axis cs:0.714,0.185863055188838)
--(axis cs:0.713,0.185983221381423)
--(axis cs:0.712,0.186107217652703)
--(axis cs:0.711,0.186234944988198)
--(axis cs:0.71,0.186366303699458)
--(axis cs:0.709,0.186501193419847)
--(axis cs:0.708,0.186639513100287)
--(axis cs:0.707,0.186781161004974)
--(axis cs:0.706,0.186926034707053)
--(axis cs:0.705,0.187074031120185)
--(axis cs:0.704,0.187225046744381)
--(axis cs:0.703,0.187378977325469)
--(axis cs:0.702,0.187535718107024)
--(axis cs:0.701,0.187695163895238)
--(axis cs:0.7,0.187857209054282)
--(axis cs:0.699,0.18802174750166)
--(axis cs:0.698,0.188188672703534)
--(axis cs:0.697,0.188357877670036)
--(axis cs:0.696,0.188529254951916)
--(axis cs:0.695,0.188702696883072)
--(axis cs:0.694,0.188878095395888)
--(axis cs:0.693,0.189055342046247)
--(axis cs:0.692,0.189234328201826)
--(axis cs:0.691,0.18941494503737)
--(axis cs:0.69,0.189597083529957)
--(axis cs:0.689,0.189780634454224)
--(axis cs:0.688,0.189965488377592)
--(axis cs:0.687,0.190151535655454)
--(axis cs:0.686,0.190338666541952)
--(axis cs:0.685,0.19052677133083)
--(axis cs:0.684,0.190715740056344)
--(axis cs:0.683,0.190905462800689)
--(axis cs:0.682,0.191095829705442)
--(axis cs:0.681,0.191286730966924)
--(axis cs:0.68,0.191478056831527)
--(axis cs:0.679,0.191669697591015)
--(axis cs:0.678,0.191861543577784)
--(axis cs:0.677,0.19205348518058)
--(axis cs:0.676,0.192245413131069)
--(axis cs:0.675,0.192437218168211)
--(axis cs:0.674,0.192628791233957)
--(axis cs:0.673,0.192820023575868)
--(axis cs:0.672,0.193010806742685)
--(axis cs:0.671,0.193201032579849)
--(axis cs:0.67,0.193390593224977)
--(axis cs:0.669,0.193579381103276)
--(axis cs:0.668,0.193767288922902)
--(axis cs:0.667,0.193954209788625)
--(axis cs:0.666,0.194140037334817)
--(axis cs:0.665,0.194324665423301)
--(axis cs:0.664,0.194507988439075)
--(axis cs:0.663,0.194689901300566)
--(axis cs:0.662,0.194870299455375)
--(axis cs:0.661,0.195049078875964)
--(axis cs:0.66,0.195226136055267)
--(axis cs:0.659,0.195401368002229)
--(axis cs:0.658,0.195574672237269)
--(axis cs:0.657,0.195745946968987)
--(axis cs:0.656,0.195915091074384)
--(axis cs:0.655,0.196082003924225)
--(axis cs:0.654,0.196246585632865)
--(axis cs:0.653,0.196408737055602)
--(axis cs:0.652,0.196568359784571)
--(axis cs:0.651,0.19672535614455)
--(axis cs:0.65,0.196879629188695)
--(axis cs:0.649,0.197031082694166)
--(axis cs:0.648,0.197179621157679)
--(axis cs:0.647,0.1973251498967)
--(axis cs:0.646,0.197467575188464)
--(axis cs:0.645,0.197606803942116)
--(axis cs:0.644,0.197742743977308)
--(axis cs:0.643,0.197875304037126)
--(axis cs:0.642,0.19800439378407)
--(axis cs:0.641,0.198129923795928)
--(axis cs:0.64,0.198251805561567)
--(axis cs:0.639,0.198369951476619)
--(axis cs:0.638,0.198484274839068)
--(axis cs:0.637,0.198594689844732)
--(axis cs:0.636,0.198701111778659)
--(axis cs:0.635,0.198803456927845)
--(axis cs:0.634,0.198901642442547)
--(axis cs:0.633,0.198995586550571)
--(axis cs:0.632,0.199085208553364)
--(axis cs:0.631,0.19917042882186)
--(axis cs:0.63,0.199251168792238)
--(axis cs:0.629,0.199327350961574)
--(axis cs:0.628,0.199398898883389)
--(axis cs:0.627,0.199465737163088)
--(axis cs:0.626,0.199527791453299)
--(axis cs:0.625,0.199584988518267)
--(axis cs:0.624,0.199637256416148)
--(axis cs:0.623,0.199684524136827)
--(axis cs:0.622,0.199726721837463)
--(axis cs:0.621,0.19976378086782)
--(axis cs:0.62,0.199795633765843)
--(axis cs:0.619,0.19982221425312)
--(axis cs:0.618,0.199843457230245)
--(axis cs:0.617,0.199859298772069)
--(axis cs:0.616,0.199869676122847)
--(axis cs:0.615,0.199874527691267)
--(axis cs:0.614,0.199873793045377)
--(axis cs:0.613,0.199867413000425)
--(axis cs:0.612,0.199855329714965)
--(axis cs:0.611,0.19983748641115)
--(axis cs:0.61,0.199813827578772)
--(axis cs:0.609,0.199784298980858)
--(axis cs:0.608,0.199748847648652)
--(axis cs:0.607,0.199707421876495)
--(axis cs:0.606,0.19965997121659)
--(axis cs:0.605,0.199606446473652)
--(axis cs:0.604,0.19954679969945)
--(axis cs:0.603,0.199480984187227)
--(axis cs:0.602,0.199408954466015)
--(axis cs:0.601,0.199330666393987)
--(axis cs:0.6,0.199246077182122)
--(axis cs:0.599,0.199155145217265)
--(axis cs:0.598,0.19905783020833)
--(axis cs:0.597,0.198954093183113)
--(axis cs:0.596,0.198843896482548)
--(axis cs:0.595,0.19872720375484)
--(axis cs:0.594,0.198603979949485)
--(axis cs:0.593,0.198474191311175)
--(axis cs:0.592,0.198337805373575)
--(axis cs:0.591,0.198194790952991)
--(axis cs:0.59,0.198045118152302)
--(axis cs:0.589,0.197888758488242)
--(axis cs:0.588,0.197725684731164)
--(axis cs:0.587,0.197555870955598)
--(axis cs:0.586,0.197379292572896)
--(axis cs:0.585,0.197195926324857)
--(axis cs:0.584,0.197005750277249)
--(axis cs:0.583,0.196808743813197)
--(axis cs:0.582,0.196604887626463)
--(axis cs:0.581,0.196394163714593)
--(axis cs:0.58,0.196176555371951)
--(axis cs:0.579,0.195952047187632)
--(axis cs:0.578,0.19572062513015)
--(axis cs:0.577,0.195482276455776)
--(axis cs:0.576,0.195236989722588)
--(axis cs:0.575,0.1949847548113)
--(axis cs:0.574,0.194725562918466)
--(axis cs:0.573,0.194459406549567)
--(axis cs:0.572,0.194186279511987)
--(axis cs:0.571,0.19390617690786)
--(axis cs:0.57,0.193619095126809)
--(axis cs:0.569,0.193325031838558)
--(axis cs:0.568,0.193023986001357)
--(axis cs:0.567,0.192715957901158)
--(axis cs:0.566,0.19240094908958)
--(axis cs:0.565,0.192078962399055)
--(axis cs:0.564,0.191750001938501)
--(axis cs:0.563,0.191414073086474)
--(axis cs:0.562,0.19107118248422)
--(axis cs:0.561,0.190721338028607)
--(axis cs:0.56,0.19036454886497)
--(axis cs:0.559,0.190000825379828)
--(axis cs:0.558,0.189630179193829)
--(axis cs:0.557,0.189252623174853)
--(axis cs:0.556,0.18886817143942)
--(axis cs:0.555,0.188476839317982)
--(axis cs:0.554,0.188078643346539)
--(axis cs:0.553,0.187673601260353)
--(axis cs:0.552,0.187261731987588)
--(axis cs:0.551,0.186843055642855)
--(axis cs:0.55,0.186417593520691)
--(axis cs:0.549,0.185985368088936)
--(axis cs:0.548,0.185546402974593)
--(axis cs:0.547,0.185100722944972)
--(axis cs:0.546,0.184648353960706)
--(axis cs:0.545,0.184189323100672)
--(axis cs:0.544,0.183723658547546)
--(axis cs:0.543,0.183251389582677)
--(axis cs:0.542,0.182772546580898)
--(axis cs:0.541,0.182287161005297)
--(axis cs:0.54,0.18179526540194)
--(axis cs:0.539,0.181296893394544)
--(axis cs:0.538,0.180792079644341)
--(axis cs:0.537,0.180280859843766)
--(axis cs:0.536,0.179763270779126)
--(axis cs:0.535,0.179239350217382)
--(axis cs:0.534,0.178709136899189)
--(axis cs:0.533,0.178172670535499)
--(axis cs:0.532,0.177629991804172)
--(axis cs:0.531,0.177081142346574)
--(axis cs:0.53,0.176526164764186)
--(axis cs:0.529,0.175965102612049)
--(axis cs:0.528,0.175398000284852)
--(axis cs:0.527,0.174824903156544)
--(axis cs:0.526,0.174245857496926)
--(axis cs:0.525,0.173660910396235)
--(axis cs:0.524,0.173070109763971)
--(axis cs:0.523,0.172473504327779)
--(axis cs:0.522,0.171871143632382)
--(axis cs:0.521,0.171263078038565)
--(axis cs:0.52,0.170649358722222)
--(axis cs:0.519,0.170030037613927)
--(axis cs:0.518,0.169405167327342)
--(axis cs:0.517,0.168774801336009)
--(axis cs:0.516,0.168138993768976)
--(axis cs:0.515,0.167497799399627)
--(axis cs:0.514,0.166851273647118)
--(axis cs:0.513,0.166199472577912)
--(axis cs:0.512,0.165542452907434)
--(axis cs:0.511,0.164880272001831)
--(axis cs:0.51,0.164212987868835)
--(axis cs:0.509,0.163540658962621)
--(axis cs:0.508,0.162863344428824)
--(axis cs:0.507,0.16218110395242)
--(axis cs:0.506,0.161493997669154)
--(axis cs:0.505,0.160802086169572)
--(axis cs:0.504,0.160105430503223)
--(axis cs:0.503,0.159404092183018)
--(axis cs:0.502,0.158698133189767)
--(axis cs:0.501,0.15798761597688)
--(axis cs:0.5,0.157272603339381)
--(axis cs:0.499,0.156553158404126)
--(axis cs:0.498,0.155829344794061)
--(axis cs:0.497,0.155101226380235)
--(axis cs:0.496,0.154368867284738)
--(axis cs:0.495,0.153632331887343)
--(axis cs:0.494,0.152891684832368)
--(axis cs:0.493,0.152146991035752)
--(axis cs:0.492,0.151398315692341)
--(axis cs:0.491,0.150645724242682)
--(axis cs:0.49,0.149889282130877)
--(axis cs:0.489,0.149129055161438)
--(axis cs:0.488,0.148365109236733)
--(axis cs:0.487,0.147597510299679)
--(axis cs:0.486,0.146826324342368)
--(axis cs:0.485,0.146051617414944)
--(axis cs:0.484,0.145273455634717)
--(axis cs:0.483,0.14449190519553)
--(axis cs:0.482,0.143707032377375)
--(axis cs:0.481,0.142918903338922)
--(axis cs:0.48,0.142127584211863)
--(axis cs:0.479,0.141333141200238)
--(axis cs:0.478,0.14053564033754)
--(axis cs:0.477,0.139735147496535)
--(axis cs:0.476,0.138931728399438)
--(axis cs:0.475,0.138125448628348)
--(axis cs:0.474,0.13731637363594)
--(axis cs:0.473,0.136504568756417)
--(axis cs:0.472,0.135690099176864)
--(axis cs:0.471,0.134873029647293)
--(axis cs:0.47,0.134053424885959)
--(axis cs:0.469,0.133231349316732)
--(axis cs:0.468,0.13240686699722)
--(axis cs:0.467,0.131580041629384)
--(axis cs:0.466,0.130750936570415)
--(axis cs:0.465,0.129919614843848)
--(axis cs:0.464,0.129086139150943)
--(axis cs:0.463,0.128250571882307)
--(axis cs:0.462,0.127412975010961)
--(axis cs:0.461,0.126573409924108)
--(axis cs:0.46,0.125731937789044)
--(axis cs:0.459,0.124888619232271)
--(axis cs:0.458,0.124043514329046)
--(axis cs:0.457,0.123196682613796)
--(axis cs:0.456,0.122348183090754)
--(axis cs:0.455,0.121498074244825)
--(axis cs:0.454,0.120646414052672)
--(axis cs:0.453,0.119793259994033)
--(axis cs:0.452,0.118938668909741)
--(axis cs:0.451,0.118082696912486)
--(axis cs:0.45,0.117225399687918)
--(axis cs:0.449,0.116366832199626)
--(axis cs:0.448,0.115507048689927)
--(axis cs:0.447,0.11464610268929)
--(axis cs:0.446,0.113784047025939)
--(axis cs:0.445,0.112920933835667)
--(axis cs:0.444,0.112056814571826)
--(axis cs:0.443,0.111191740015534)
--(axis cs:0.442,0.110325760178497)
--(axis cs:0.441,0.109458924143697)
--(axis cs:0.44,0.108591280406401)
--(axis cs:0.439,0.107722876601951)
--(axis cs:0.438,0.106853759495822)
--(axis cs:0.437,0.105983974991746)
--(axis cs:0.436,0.105113568140016)
--(axis cs:0.435,0.104242583146007)
--(axis cs:0.434,0.103371063378911)
--(axis cs:0.433,0.102499051380711)
--(axis cs:0.432,0.101626588839903)
--(axis cs:0.431,0.100753716359698)
--(axis cs:0.43,0.0998804737808288)
--(axis cs:0.429,0.0990069000048831)
--(axis cs:0.428,0.0981330329477527)
--(axis cs:0.427,0.0972589095476617)
--(axis cs:0.426,0.0963845657736632)
--(axis cs:0.425,0.0955100366346831)
--(axis cs:0.424,0.0946353561892075)
--(axis cs:0.423,0.0937605575557384)
--(axis cs:0.422,0.0928856729221205)
--(axis cs:0.421,0.092010733378331)
--(axis cs:0.42,0.0911357690603289)
--(axis cs:0.419,0.0902608091651218)
--(axis cs:0.418,0.0893858818610712)
--(axis cs:0.417,0.0885110143061382)
--(axis cs:0.416,0.0876362326694884)
--(axis cs:0.415,0.0867615621574083)
--(axis cs:0.414,0.0858870270448088)
--(axis cs:0.413,0.0850126507140535)
--(axis cs:0.412,0.0841384557034959)
--(axis cs:0.411,0.0832644636910402)
--(axis cs:0.41,0.0823906955360947)
--(axis cs:0.409,0.0815171715104996)
--(axis cs:0.408,0.0806439113102102)
--(axis cs:0.407,0.0797709342396995)
--(axis cs:0.406,0.0788982594705464)
--(axis cs:0.405,0.0780259064071129)
--(axis cs:0.404,0.0771538952157254)
--(axis cs:0.403,0.0762822476105418)
--(axis cs:0.402,0.0754109880553705)
--(axis cs:0.401,0.074540145650341)
--(axis cs:0.4,0.0736697564316069)
--(axis cs:0.399,0.073101396249011)
--(axis cs:0.398,0.0725314298413884)
--(axis cs:0.397,0.0719598387587801)
--(axis cs:0.396,0.0713866083403327)
--(axis cs:0.395,0.0708117237847558)
--(axis cs:0.394,0.0702351701489315)
--(axis cs:0.393,0.0696569323465839)
--(axis cs:0.392,0.0690769951468661)
--(axis cs:0.391,0.0684953431730064)
--(axis cs:0.39,0.0679119613158477)
--(axis cs:0.389,-0.163963178946047)
--(axis cs:0.388,-0.163235799815044)
--(axis cs:0.387,-0.162510825038704)
--(axis cs:0.386,-0.161788265923487)
--(axis cs:0.385,-0.161642283356382)
--(axis cs:0.384,-0.16262811974301)
--(axis cs:0.383,-0.163615978117852)
--(axis cs:0.382,-0.164605960677078)
--(axis cs:0.381,-0.165598170744887)
--(axis cs:0.38,-0.166592712418219)
--(axis cs:0.379,0.0663901494494458)
--(axis cs:0.378,0.0670805760783537)
--(axis cs:0.377,0.0677716126130002)
--(axis cs:0.376,0.0684632687280488)
--(axis cs:0.375,0.0691555541843142)
--(axis cs:0.374,0.0690272975198117)
--(axis cs:0.373,0.0684546601232052)
--(axis cs:0.372,0.0678797752041181)
--(axis cs:0.371,0.0673026207612515)
--(axis cs:0.37,0.0667231750500414)
--(axis cs:0.369,0.0679205380377077)
--(axis cs:0.368,0.0691394010507145)
--(axis cs:0.367,0.0703800776020312)
--(axis cs:0.366,0.0716428773617074)
--(axis cs:0.365,0.072928105301665)
--(axis cs:0.364,0.073870143488045)
--(axis cs:0.363,0.0740652318270381)
--(axis cs:0.362,0.074258495938363)
--(axis cs:0.361,0.0744499043639751)
--(axis cs:0.36,0.0746394303567253)
--(axis cs:0.359,-1.24050120794576)
--(axis cs:0.358,-1.24009150105896)
--(axis cs:0.357,-1.23967678357196)
--(axis cs:0.356,-1.24180879057414)
--(axis cs:0.355,-1.24458321934119)
--(axis cs:0.354,-1.24734338052292)
--(axis cs:0.353,-1.25008935263463)
--(axis cs:0.352,-1.2528212159289)
--(axis cs:0.351,-1.25553905241225)
--(axis cs:0.35,-1.25824295108416)
--(axis cs:0.349,0.206359909503093)
--(axis cs:0.348,0.207061480750019)
--(axis cs:0.347,0.207760669179697)
--(axis cs:0.346,0.208457482410125)
--(axis cs:0.345,0.209151928246634)
--(axis cs:0.344,0.209380975762664)
--(axis cs:0.343,0.20878262439567)
--(axis cs:0.342,0.208180423593362)
--(axis cs:0.341,0.207574366181716)
--(axis cs:0.34,0.206964443693028)
--(axis cs:0.339,-0.11060979471737)
--(axis cs:0.338,-0.108010910281746)
--(axis cs:0.337,-0.105385630062796)
--(axis cs:0.336,-0.102733667670724)
--(axis cs:0.335,-0.101350322209328)
--(axis cs:0.334,-0.106116346087374)
--(axis cs:0.333,-0.111045724141944)
--(axis cs:0.332,-0.115997201950239)
--(axis cs:0.331,-0.120970837759895)
--(axis cs:0.33,-0.125966691668604)
--(axis cs:0.329,0.0418310653086903)
--(axis cs:0.328,0.0425065261898502)
--(axis cs:0.327,0.0431817925129441)
--(axis cs:0.326,0.0438568644362363)
--(axis cs:0.325,0.0445317421433747)
--(axis cs:0.324,0.0443626602088823)
--(axis cs:0.323,0.0439471927577762)
--(axis cs:0.322,0.0435309021943725)
--(axis cs:0.321,0.0431137786674528)
--(axis cs:0.32,0.0426958113483541)
--(axis cs:0.319,1.50549159933636)
--(axis cs:0.318,1.5084700566524)
--(axis cs:0.317,1.51139204389968)
--(axis cs:0.316,1.51425704290718)
--(axis cs:0.315,1.51706452997332)
--(axis cs:0.314,1.51981397582133)
--(axis cs:0.313,1.51872374338092)
--(axis cs:0.312,1.51616459031907)
--(axis cs:0.311,1.51352088676538)
--(axis cs:0.31,1.5107918652303)
--(axis cs:0.309,0.12549901461495)
--(axis cs:0.308,0.126058786634255)
--(axis cs:0.307,0.126617387443885)
--(axis cs:0.306,0.127174828411705)
--(axis cs:0.305,0.127731121279661)
--(axis cs:0.304,0.127306184862277)
--(axis cs:0.303,0.126371245416727)
--(axis cs:0.302,0.125433151746806)
--(axis cs:0.301,0.124491898776083)
--(axis cs:0.3,0.123547480355136)
--(axis cs:0.299,0.0476580442945221)
--(axis cs:0.298,0.0487048738311293)
--(axis cs:0.297,0.0497813061093906)
--(axis cs:0.296,0.0508879105444117)
--(axis cs:0.295,0.0520099554361343)
--(axis cs:0.294,0.0498513430084281)
--(axis cs:0.293,0.0477193462646874)
--(axis cs:0.292,0.0456142395559891)
--(axis cs:0.291,0.0435362995821213)
--(axis cs:0.29,0.0514053921935055)
--(axis cs:0.289,0.051832035212684)
--(axis cs:0.288,0.0522580034508404)
--(axis cs:0.287,0.0526832996186771)
--(axis cs:0.286,0.0531079264610159)
--(axis cs:0.285,0.0535318867652623)
--(axis cs:0.284,0.0531412475508431)
--(axis cs:0.283,0.0524613606206699)
--(axis cs:0.282,0.0517808558915886)
--(axis cs:0.281,0.0510997355469739)
--(axis cs:0.28,0.0504180017849592)
--(axis cs:0.279,0.050838408511849)
--(axis cs:0.278,0.0512581714657548)
--(axis cs:0.277,0.0516772938145187)
--(axis cs:0.276,0.0520957787717548)
--(axis cs:0.275,0.0525136295971232)
--(axis cs:0.274,0.0521183510793367)
--(axis cs:0.273,0.0514319668197801)
--(axis cs:0.272,0.0507449850291486)
--(axis cs:0.271,0.0500574080052956)
--(axis cs:0.27,0.0493692380604633)
--(axis cs:0.269,0.0497837424571276)
--(axis cs:0.268,0.0501976397892416)
--(axis cs:0.267,0.0506109337433444)
--(axis cs:0.266,0.0510236280560563)
--(axis cs:0.265,0.0514357265144969)
--(axis cs:0.264,0.0510365633388198)
--(axis cs:0.263,0.050343897595514)
--(axis cs:0.262,0.0496506567805808)
--(axis cs:0.261,0.0489568432769071)
--(axis cs:0.26,0.0482624603078128)
--(axis cs:0.259,-0.727025689255139)
--(axis cs:0.258,-0.722685694530823)
--(axis cs:0.257,-0.718312943853313)
--(axis cs:0.256,-0.713907343769531)
--(axis cs:0.255,-0.71193960991234)
--(axis cs:0.254,-0.715369322525542)
--(axis cs:0.253,-0.718814886560288)
--(axis cs:0.252,-0.722276550791999)
--(axis cs:0.251,-0.725754565530117)
--(axis cs:0.25,-0.729249181629116)
--(axis cs:0.249,0.24794075220012)
--(axis cs:0.248,0.248603020225928)
--(axis cs:0.247,0.249268934352221)
--(axis cs:0.246,0.249938523771572)
--(axis cs:0.245,0.250611817374724)
--(axis cs:0.244,0.251288843758417)
--(axis cs:0.243,0.250955211159545)
--(axis cs:0.242,0.250499367140769)
--(axis cs:0.241,0.250033277659963)
--(axis cs:0.24,0.249556902354225)
--(axis cs:0.239,0.051693609485113)
--(axis cs:0.238,0.0523211119678288)
--(axis cs:0.237,0.0529586198647995)
--(axis cs:0.236,0.0536061823539269)
--(axis cs:0.235,0.0542638487408621)
--(axis cs:0.234,0.0541106119775716)
--(axis cs:0.233,0.0535954411281486)
--(axis cs:0.232,0.0530735130485188)
--(axis cs:0.231,0.0525448237681172)
--(axis cs:0.23,0.0520093692809815)
--(axis cs:0.229,0.0526910532210114)
--(axis cs:0.228,0.0533725792119483)
--(axis cs:0.227,0.054053947353219)
--(axis cs:0.226,0.054735157698307)
--(axis cs:0.225,0.0554162103039305)
--(axis cs:0.224,0.0547541707543612)
--(axis cs:0.223,0.0539716400673873)
--(axis cs:0.222,0.0531877619828237)
--(axis cs:0.221,0.0524025311276932)
--(axis cs:0.22,0.051615942081696)
--(axis cs:0.219,0.0522965875279332)
--(axis cs:0.218,0.0529770793699852)
--(axis cs:0.217,0.0536574177414589)
--(axis cs:0.216,0.0543376027792646)
--(axis cs:0.215,0.0550176346235873)
--(axis cs:0.214,0.054318161640341)
--(axis cs:0.213,0.0535213771232991)
--(axis cs:0.212,0.052723186748029)
--(axis cs:0.211,0.0519235845837684)
--(axis cs:0.21,0.0511225648270015)
--(axis cs:0.209,-1.01036621589639)
--(axis cs:0.208,-1.00975843013713)
--(axis cs:0.207,-1.00913683385771)
--(axis cs:0.206,-1.01036449684647)
--(axis cs:0.205,-1.01243761740904)
--(axis cs:0.204,-1.01450037618227)
--(axis cs:0.203,-1.01655274086749)
--(axis cs:0.202,-1.01859467928889)
--(axis cs:0.201,-1.02062615939381)
--(axis cs:0.2,-1.02264714923004)
--(axis cs:0.199,0.78624878950146)
--(axis cs:0.198,0.788974042829966)
--(axis cs:0.197,0.79170936809078)
--(axis cs:0.196,0.794454992129255)
--(axis cs:0.195,0.797211143089415)
--(axis cs:0.194,0.797373934066961)
--(axis cs:0.193,0.792543742733771)
--(axis cs:0.192,0.787679405295973)
--(axis cs:0.191,0.7827808289013)
--(axis cs:0.19,0.777847920848246)
--(axis cs:0.189,0.634696728872598)
--(axis cs:0.188,0.637009891076241)
--(axis cs:0.187,0.639332900502291)
--(axis cs:0.186,0.64166595151387)
--(axis cs:0.185,0.644009239712192)
--(axis cs:0.184,0.644256832911845)
--(axis cs:0.183,0.640029460206128)
--(axis cs:0.182,0.635773763926446)
--(axis cs:0.181,0.631489663063928)
--(axis cs:0.18,0.627177076126387)
--(axis cs:0.179,0.85261693153432)
--(axis cs:0.178,0.855223442779964)
--(axis cs:0.177,0.85781780831293)
--(axis cs:0.176,0.860399927241479)
--(axis cs:0.175,0.862969697863239)
--(axis cs:0.174,0.865527017652314)
--(axis cs:0.173,0.864831572440687)
--(axis cs:0.172,0.863843904934586)
--(axis cs:0.171,0.862832519383034)
--(axis cs:0.17,0.861797214799281)
--(axis cs:0.169,-0.516563227028452)
--(axis cs:0.168,-0.516158964521317)
--(axis cs:0.167,-0.515745915531698)
--(axis cs:0.166,-0.515324044007554)
--(axis cs:0.165,-0.516762581036923)
--(axis cs:0.164,-0.518365021034506)
--(axis cs:0.163,-0.519963184756371)
--(axis cs:0.162,-0.521557057709512)
--(axis cs:0.161,-0.52314662544362)
--(axis cs:0.16,-0.524731871130511)
--(axis cs:0.159,0.0357977817804871)
--(axis cs:0.158,0.0363289107877511)
--(axis cs:0.157,0.0368606446928764)
--(axis cs:0.156,0.0373929972961577)
--(axis cs:0.155,0.0379259825234776)
--(axis cs:0.154,0.0375049645917832)
--(axis cs:0.153,0.0365682775379186)
--(axis cs:0.152,0.0356306690415817)
--(axis cs:0.151,0.0346921406894385)
--(axis cs:0.15,0.033752693875107)
--(axis cs:0.149,1.01620016409194)
--(axis cs:0.148,1.01813623978678)
--(axis cs:0.147,1.02006806986553)
--(axis cs:0.146,1.02199580111093)
--(axis cs:0.145,1.02391958206721)
--(axis cs:0.144,1.02583956305437)
--(axis cs:0.143,1.02699015263411)
--(axis cs:0.142,1.02596946755929)
--(axis cs:0.141,1.02494955914908)
--(axis cs:0.14,1.02393049363645)
--(axis cs:0.139,0.0450792787650817)
--(axis cs:0.138,0.0454672977323652)
--(axis cs:0.137,0.0458562502121698)
--(axis cs:0.136,0.0462461582037489)
--(axis cs:0.135,0.0466370438971968)
--(axis cs:0.134,0.0463015182729716)
--(axis cs:0.133,0.0453280502689065)
--(axis cs:0.132,0.0443537021015075)
--(axis cs:0.131,0.0433784755663695)
--(axis cs:0.13,0.0424023727340006)
--(axis cs:0.129,0.0435391312857688)
--(axis cs:0.128,0.0446730941134865)
--(axis cs:0.127,0.0458043709605907)
--(axis cs:0.126,0.0469330740677043)
--(axis cs:0.125,0.0480593180253821)
--(axis cs:0.124,0.04800280657257)
--(axis cs:0.123,0.0475152570837942)
--(axis cs:0.122,0.047047231152687)
--(axis cs:0.121,0.0465987951238)
--(axis cs:0.12,0.0461700132976914)
--(axis cs:0.119,0.0465226721038203)
--(axis cs:0.118,0.0468769322001489)
--(axis cs:0.117,0.0472328235431554)
--(axis cs:0.116,0.0475903763538307)
--(axis cs:0.115,0.0479496211051043)
--(axis cs:0.114,0.0478051132584294)
--(axis cs:0.113,0.0469733155540194)
--(axis cs:0.112,0.0461409896776768)
--(axis cs:0.111,0.0453081364589737)
--(axis cs:0.11,0.0444747552805817)
--(axis cs:0.109,1.1385030237384)
--(axis cs:0.108,1.14206410891785)
--(axis cs:0.107,1.14557213814081)
--(axis cs:0.106,1.14865960659712)
--(axis cs:0.105,1.15168816916552)
--(axis cs:0.104,1.15472482757026)
--(axis cs:0.103,1.15292432078136)
--(axis cs:0.102,1.15104862081697)
--(axis cs:0.101,1.14909692431679)
--(axis cs:0.1,1.14706842227289)
--(axis cs:0.099,0.0570336253393754)
--(axis cs:0.098,0.0570771120805817)
--(axis cs:0.097,0.0571210007908869)
--(axis cs:0.096,0.0571653176999461)
--(axis cs:0.095,0.057210089272168)
--(axis cs:0.094,0.0572553422082455)
--(axis cs:0.093,0.0573011034465554)
--(axis cs:0.092,0.0573474001647137)
--(axis cs:0.091,0.0573942597809677)
--(axis cs:0.09,0.0574417092420154)
--(axis cs:0.089,-1.91743804978317)
--(axis cs:0.088,-1.91744537993161)
--(axis cs:0.087,-1.91693226570023)
--(axis cs:0.086,-1.91617123672377)
--(axis cs:0.085,-1.91527965060004)
--(axis cs:0.084,-1.91430907374888)
--(axis cs:0.083,-1.91328445961761)
--(axis cs:0.082,-1.91221907804868)
--(axis cs:0.081,-1.91112056644281)
--(axis cs:0.08,-1.90999361424066)
--(axis cs:0.079,-2.00980226745798)
--(axis cs:0.078,-2.00859243898467)
--(axis cs:0.077,-2.00727361493092)
--(axis cs:0.076,-2.00585970280057)
--(axis cs:0.075,-2.00527094221152)
--(axis cs:0.074,-2.00504420389858)
--(axis cs:0.073,-2.00462201556464)
--(axis cs:0.072,-2.00401742498696)
--(axis cs:0.071,-2.0032428058321)
--(axis cs:0.07,-2.00230965996277)
--(axis cs:0.069,0.258286041895728)
--(axis cs:0.068,0.258063327953467)
--(axis cs:0.067,0.257858575043849)
--(axis cs:0.066,0.257672477291012)
--(axis cs:0.065,0.257505735776133)
--(axis cs:0.064,0.257359056727148)
--(axis cs:0.063,0.257233149537663)
--(axis cs:0.062,0.257128724620357)
--(axis cs:0.061,0.257046491103158)
--(axis cs:0.06,0.256987154882678)
--(axis cs:0.059,1.58357882291749)
--(axis cs:0.058,1.58436463444442)
--(axis cs:0.057,1.5851921319659)
--(axis cs:0.056,1.58505228202074)
--(axis cs:0.055,1.58470200598475)
--(axis cs:0.054,1.5843931587958)
--(axis cs:0.053,1.58413031295012)
--(axis cs:0.052,1.58391810549821)
--(axis cs:0.051,1.58376115745095)
--(axis cs:0.05,1.58366397730089)
--(axis cs:0.049,0.0690775495556378)
--(axis cs:0.048,0.0689868645497859)
--(axis cs:0.047,0.0688986297414183)
--(axis cs:0.046,0.0688128117056536)
--(axis cs:0.045,0.0687293770514096)
--(axis cs:0.044,0.0686482924483299)
--(axis cs:0.043,0.0685695246529478)
--(axis cs:0.042,0.0684930405339356)
--(axis cs:0.041,0.0684188070964844)
--(axis cs:0.04,0.0683467914080404)
--(axis cs:0.039,1.4702063420057)
--(axis cs:0.038,1.47024405640751)
--(axis cs:0.037,1.47033916580375)
--(axis cs:0.036,1.47049373020601)
--(axis cs:0.035,1.47070934587369)
--(axis cs:0.034,1.47098709568603)
--(axis cs:0.033,1.4713275149481)
--(axis cs:0.032,1.47173057518646)
--(axis cs:0.031,1.47219568714801)
--(axis cs:0.03,1.47272172268735)
--(axis cs:0.029,-0.271000612376511)
--(axis cs:0.028,-0.270125685742107)
--(axis cs:0.027,-0.269231885697272)
--(axis cs:0.026,-0.26832057206602)
--(axis cs:0.025,-0.267392935450874)
--(axis cs:0.024,-0.266450021315945)
--(axis cs:0.023,-0.265492750380855)
--(axis cs:0.022,-0.264521935899889)
--(axis cs:0.021,-0.263538298318638)
--(axis cs:0.02,-0.262542481904474)
--(axis cs:0.019,-1.6710676512229)
--(axis cs:0.018,-1.67217800584828)
--(axis cs:0.017,-1.6731878701978)
--(axis cs:0.016,-1.67409710273561)
--(axis cs:0.015,-1.67490588362929)
--(axis cs:0.014,-1.67561470636334)
--(axis cs:0.013,-1.67622436299344)
--(axis cs:0.012,-1.67673592377159)
--(axis cs:0.011,-1.67715071210083)
--(axis cs:0.01,-1.67747027564856)
--(axis cs:0.009,0.0716872561821103)
--(axis cs:0.008,0.0716809743095451)
--(axis cs:0.007,0.0716752340531388)
--(axis cs:0.006,0.071670014897625)
--(axis cs:0.005,0.0716652965575146)
--(axis cs:0.004,0.0716610589768495)
--(axis cs:0.003,0.0716572823288201)
--(axis cs:0.002,0.0716539470153112)
--(axis cs:0.001,0.0716510336663328)
--(axis cs:0,0.0716485231393045)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.00899994373321533 0.00142443180084229
0.00999999046325684 -1.74758243560791
0.0160000324249268 -1.73757302761078
0.0190000534057617 -1.73221635818481
0.0199999809265137 -0.32306444644928
0.0290000438690186 -0.31413471698761
0.0299999713897705 1.43139970302582
0.0360000133514404 1.42617797851562
0.0390000343322754 1.42330503463745
0.0399999618530273 0.0204322338104248
0.0490000247955322 0.0218127965927124
0.0499999523162842 1.5364602804184
0.0559999942779541 1.52944839000702
0.0590000152587891 1.52566838264465
0.059999942779541 0.198520302772522
0.0690000057220459 0.195590615272522
0.0700000524520874 -2.06555366516113
0.0759999752044678 -2.05156850814819
0.0789999961853027 -2.04404711723328
0.0800000429153442 -1.94057381153107
0.0889999866485596 -1.92221677303314
0.0900000333786011 0.0537941455841064
0.0989999771118164 0.0566694736480713
0.100000023841858 1.14706838130951
0.103000044822693 1.14412415027618
0.10699999332428 1.13924312591553
0.108999967575073 1.13640534877777
0.110000014305115 0.044474720954895
0.120000004768372 0.0461699962615967
0.128000020980835 0.0430864095687866
0.129999995231628 0.0424023866653442
0.138999938964844 0.0444616079330444
0.139999985694885 1.02393054962158
0.14900004863739 1.01522970199585
0.149999976158142 0.0337526798248291
0.159000039100647 0.035115122795105
0.159999966621399 -0.524731874465942
0.169000029563904 -0.517767190933228
0.169999957084656 0.861797213554382
0.177000045776367 0.85373854637146
0.179000020027161 0.851263761520386
0.180000066757202 0.627177000045776
0.189000010490417 0.631894588470459
0.190000057220459 0.7778480052948
0.199000000953674 0.782998085021973
0.200000047683716 -1.02264714241028
0.20799994468689 -1.01339411735535
0.208999991416931 -1.01218318939209
0.210000038146973 0.0511225461959839
0.230000019073486 0.0520093441009521
0.238999962806702 0.0511628389358521
0.240000009536743 0.24955689907074
0.248999953269958 0.247523903846741
0.25 -0.729249238967896
0.259000062942505 -0.731151103973389
0.259999990463257 0.0482624769210815
0.289999961853027 0.0514054298400879
0.291000008583069 0.0418623685836792
0.294999957084656 0.0436842441558838
0.299000024795532 0.0459909439086914
0.299999952316284 0.123547434806824
0.309000015258789 0.124808192253113
0.309999942779541 1.51079189777374
0.312999963760376 1.50903105735779
0.315999984741211 1.50662839412689
0.319000005722046 1.5036016702652
0.319999933242798 0.0426957607269287
0.328999996185303 0.0413112640380859
0.330000042915344 -0.125966668128967
0.33899998664856 -0.114467978477478
0.340000033378601 0.206964492797852
0.348999977111816 0.205800533294678
0.350000023841858 -1.25824296474457
0.358999967575073 -1.24268078804016
0.360000014305115 0.0746394395828247
0.368000030517578 0.0682191848754883
0.370000004768372 0.0667232275009155
0.378999948501587 0.0658056735992432
0.379999995231628 -0.166592717170715
0.388999938964844 -0.164873719215393
0.389999985694885 0.0679119825363159
0.401000022888184 0.0670554637908936
0.411999940872192 0.0680532455444336
0.422999978065491 0.0684741735458374
0.434000015258789 0.0683523416519165
0.445999979972839 0.0676509141921997
0.458999991416931 0.0662951469421387
0.473000049591064 0.0642451047897339
0.488999962806702 0.0613071918487549
0.509000062942505 0.0570149421691895
0.546000003814697 0.048325777053833
0.578999996185303 0.0408337116241455
0.605000019073486 0.0355138778686523
0.63100004196167 0.0307722091674805
0.66100001335144 0.0259045362472534
0.703999996185303 0.0195775032043457
0.791000008583069 0.00681829452514648
0.873000025749207 -0.00528240203857422
0.911999940872192 -0.0104039907455444
0.947999954223633 -0.0145491361618042
0.983999967575073 -0.0181101560592651
0.999000072479248 -0.0194315910339355
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.00999999046325684 -1.74758243560791
0.0199999809265137 -0.32306444644928
0.0299999713897705 1.43139970302582
0.0399999618530273 0.0204322338104248
0.0499999523162842 1.5364602804184
0.059999942779541 0.198520302772522
0.0700000524520874 -2.06555366516113
0.0800000429153442 -1.94057381153107
0.0900000333786011 0.0537941455841064
0.100000023841858 1.14706838130951
0.110000014305115 0.044474720954895
0.120000004768372 0.0461699962615967
0.129999995231628 0.0424023866653442
0.139999985694885 1.02393054962158
0.149999976158142 0.0337526798248291
0.159999966621399 -0.524731874465942
0.169999957084656 0.861797213554382
0.180000066757202 0.627177000045776
0.190000057220459 0.7778480052948
0.200000047683716 -1.02264714241028
0.210000038146973 0.0511225461959839
0.220000028610229 0.0516159534454346
0.230000019073486 0.0520093441009521
0.240000009536743 0.24955689907074
0.25 -0.729249238967896
0.259999990463257 0.0482624769210815
0.269999980926514 0.049369215965271
0.279999971389771 0.0504180192947388
0.289999961853027 0.0514054298400879
0.299999952316284 0.123547434806824
0.309999942779541 1.51079189777374
0.319999933242798 0.0426957607269287
0.330000042915344 -0.125966668128967
0.340000033378601 0.206964492797852
0.350000023841858 -1.25824296474457
0.360000014305115 0.0746394395828247
0.370000004768372 0.0667232275009155
0.379999995231628 -0.166592717170715
0.389999985694885 0.0679119825363159
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig8.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle h\)},
ymajorgrids,
ymin=4524.79004475817, ymax=4813.1052359639,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,4800)
--(axis cs:0,4800)
--(axis cs:0.001,4799.4824007315)
--(axis cs:0.002,4798.96477591138)
--(axis cs:0.003,4798.44712533028)
--(axis cs:0.004,4797.92944890508)
--(axis cs:0.005,4797.41174650989)
--(axis cs:0.006,4796.89401801833)
--(axis cs:0.007,4796.37626330356)
--(axis cs:0.008,4795.85848223825)
--(axis cs:0.009,4795.34067469465)
--(axis cs:0.01,4794.82284054453)
--(axis cs:0.011,4794.30506062508)
--(axis cs:0.012,4793.78718582418)
--(axis cs:0.013,4793.26928252805)
--(axis cs:0.014,4792.7513506605)
--(axis cs:0.015,4792.23339010228)
--(axis cs:0.016,4791.71540073352)
--(axis cs:0.017,4791.19738243358)
--(axis cs:0.018,4790.67933508099)
--(axis cs:0.019,4790.1612585533)
--(axis cs:0.02,4789.64315272693)
--(axis cs:0.021,4789.1251027161)
--(axis cs:0.022,4788.60695856968)
--(axis cs:0.023,4788.08878818186)
--(axis cs:0.024,4787.57059148034)
--(axis cs:0.025,4787.05236835068)
--(axis cs:0.026,4786.53411867855)
--(axis cs:0.027,4786.01584234959)
--(axis cs:0.028,4785.49753924947)
--(axis cs:0.029,4784.97920926382)
--(axis cs:0.03,4784.46085227822)
--(axis cs:0.031,4783.94255282159)
--(axis cs:0.032,4783.42416204789)
--(axis cs:0.033,4782.90574760038)
--(axis cs:0.034,4782.38730908138)
--(axis cs:0.035,4781.86884653709)
--(axis cs:0.036,4781.35035985081)
--(axis cs:0.037,4780.83184890425)
--(axis cs:0.038,4780.31331357835)
--(axis cs:0.039,4779.79475375411)
--(axis cs:0.04,4779.27616931264)
--(axis cs:0.041,4778.75763989287)
--(axis cs:0.042,4778.2390191774)
--(axis cs:0.043,4777.72037259094)
--(axis cs:0.044,4777.2016997319)
--(axis cs:0.045,4776.68300064479)
--(axis cs:0.046,4776.16427521135)
--(axis cs:0.047,4775.6455233129)
--(axis cs:0.048,4775.12674483034)
--(axis cs:0.049,4774.60793964417)
--(axis cs:0.05,4774.08910763447)
--(axis cs:0.051,4773.57032918073)
--(axis cs:0.052,4773.05146283183)
--(axis cs:0.053,4772.53257279694)
--(axis cs:0.054,4772.01365867285)
--(axis cs:0.055,4771.4947205028)
--(axis cs:0.056,4770.97575816579)
--(axis cs:0.057,4770.45677153948)
--(axis cs:0.058,4769.93776050031)
--(axis cs:0.059,4769.41872492367)
--(axis cs:0.06,4768.89966468405)
--(axis cs:0.061,4768.3806584483)
--(axis cs:0.062,4767.8615617098)
--(axis cs:0.063,4767.34243904344)
--(axis cs:0.064,4766.82329003416)
--(axis cs:0.065,4766.30411472263)
--(axis cs:0.066,4765.78491298297)
--(axis cs:0.067,4765.26568468871)
--(axis cs:0.068,4764.7464297128)
--(axis cs:0.069,4764.22714792763)
--(axis cs:0.07,4763.70783920505)
--(axis cs:0.071,4763.18858106678)
--(axis cs:0.072,4762.66922206983)
--(axis cs:0.073,4762.14982821469)
--(axis cs:0.074,4761.63039941037)
--(axis cs:0.075,4761.11093548853)
--(axis cs:0.076,4760.5914362823)
--(axis cs:0.077,4760.07190162477)
--(axis cs:0.078,4759.55233134877)
--(axis cs:0.079,4759.03272528698)
--(axis cs:0.08,4758.51308327193)
--(axis cs:0.081,4757.99376185178)
--(axis cs:0.082,4757.47411976421)
--(axis cs:0.083,4756.95444857505)
--(axis cs:0.084,4756.43474815791)
--(axis cs:0.085,4755.91501832579)
--(axis cs:0.086,4755.39525889164)
--(axis cs:0.087,4754.87546966837)
--(axis cs:0.088,4754.35565046852)
--(axis cs:0.089,4753.83580110454)
--(axis cs:0.09,4753.31592138787)
--(axis cs:0.091,4752.79624320026)
--(axis cs:0.092,4752.27634936146)
--(axis cs:0.093,4751.75642935398)
--(axis cs:0.094,4751.23648282246)
--(axis cs:0.095,4750.71650981489)
--(axis cs:0.096,4750.19651022934)
--(axis cs:0.097,4749.67648396246)
--(axis cs:0.098,4749.15643091091)
--(axis cs:0.099,4748.6363509711)
--(axis cs:0.1,4748.11624403788)
--(axis cs:0.101,4747.59618556719)
--(axis cs:0.102,4747.07604039853)
--(axis cs:0.103,4746.55586919379)
--(axis cs:0.104,4746.03567167094)
--(axis cs:0.105,4745.51544742851)
--(axis cs:0.106,4744.99519606356)
--(axis cs:0.107,4744.47491717647)
--(axis cs:0.108,4743.95461036651)
--(axis cs:0.109,4743.43427524071)
--(axis cs:0.11,4742.91391140616)
--(axis cs:0.111,4742.39436496793)
--(axis cs:0.112,4741.87409111015)
--(axis cs:0.113,4741.35379021056)
--(axis cs:0.114,4740.83346190282)
--(axis cs:0.115,4740.31310622358)
--(axis cs:0.116,4739.79272306573)
--(axis cs:0.117,4739.27231232164)
--(axis cs:0.118,4738.75187388381)
--(axis cs:0.119,4738.23140764491)
--(axis cs:0.12,4737.71091349832)
--(axis cs:0.121,4737.19046185882)
--(axis cs:0.122,4736.66992420363)
--(axis cs:0.123,4736.14935759025)
--(axis cs:0.124,4735.62876173845)
--(axis cs:0.125,4735.10813624636)
--(axis cs:0.126,4734.58748071004)
--(axis cs:0.127,4734.06679472838)
--(axis cs:0.128,4733.54607790009)
--(axis cs:0.129,4733.02532982664)
--(axis cs:0.13,4732.50455010958)
--(axis cs:0.131,4731.98467272705)
--(axis cs:0.132,4731.46399481594)
--(axis cs:0.133,4730.94328898341)
--(axis cs:0.134,4730.4225548562)
--(axis cs:0.135,4729.90179246094)
--(axis cs:0.136,4729.38100167806)
--(axis cs:0.137,4728.86018238848)
--(axis cs:0.138,4728.33933447361)
--(axis cs:0.139,4727.81845781662)
--(axis cs:0.14,4727.29755230537)
--(axis cs:0.141,4726.77668996784)
--(axis cs:0.142,4726.25574204476)
--(axis cs:0.143,4725.73476630321)
--(axis cs:0.144,4725.21376254898)
--(axis cs:0.145,4724.69273050299)
--(axis cs:0.146,4724.17166988659)
--(axis cs:0.147,4723.65058042285)
--(axis cs:0.148,4723.12946183544)
--(axis cs:0.149,4722.60831385103)
--(axis cs:0.15,4722.0871361966)
--(axis cs:0.151,4721.56638669016)
--(axis cs:0.152,4721.04522997589)
--(axis cs:0.153,4720.52404451825)
--(axis cs:0.154,4720.00282994553)
--(axis cs:0.155,4719.4815862856)
--(axis cs:0.156,4718.9603134277)
--(axis cs:0.157,4718.43901126332)
--(axis cs:0.158,4717.91767969413)
--(axis cs:0.159,4717.39631862211)
--(axis cs:0.16,4716.87492794798)
--(axis cs:0.161,4716.35357824445)
--(axis cs:0.162,4715.83214122108)
--(axis cs:0.163,4715.31067447574)
--(axis cs:0.164,4714.78917764025)
--(axis cs:0.165,4714.26765074707)
--(axis cs:0.166,4713.74609368325)
--(axis cs:0.167,4713.22450633783)
--(axis cs:0.168,4712.70288860248)
--(axis cs:0.169,4712.18124036849)
--(axis cs:0.17,4711.65956152926)
--(axis cs:0.171,4711.13792489629)
--(axis cs:0.172,4710.61620193318)
--(axis cs:0.173,4710.09445071839)
--(axis cs:0.174,4709.57267112279)
--(axis cs:0.175,4709.0508629611)
--(axis cs:0.176,4708.52902605274)
--(axis cs:0.177,4708.00716021865)
--(axis cs:0.178,4707.48526527904)
--(axis cs:0.179,4706.96334106389)
--(axis cs:0.18,4706.44138740343)
--(axis cs:0.181,4705.91960694887)
--(axis cs:0.182,4705.39763055144)
--(axis cs:0.183,4704.87562520031)
--(axis cs:0.184,4704.35359051808)
--(axis cs:0.185,4703.83152653374)
--(axis cs:0.186,4703.30943313941)
--(axis cs:0.187,4702.78731023461)
--(axis cs:0.188,4702.26515772366)
--(axis cs:0.189,4701.74297551427)
--(axis cs:0.19,4701.22076351597)
--(axis cs:0.191,4700.69859424765)
--(axis cs:0.192,4700.17633718078)
--(axis cs:0.193,4699.65405116839)
--(axis cs:0.194,4699.13173583218)
--(axis cs:0.195,4698.60939119587)
--(axis cs:0.196,4698.0870171481)
--(axis cs:0.197,4697.56461358377)
--(axis cs:0.198,4697.04218041287)
--(axis cs:0.199,4696.51971754634)
--(axis cs:0.2,4695.99722489589)
--(axis cs:0.201,4695.47477370728)
--(axis cs:0.202,4694.95223240346)
--(axis cs:0.203,4694.42965979894)
--(axis cs:0.204,4693.90705553014)
--(axis cs:0.205,4693.38441963096)
--(axis cs:0.206,4692.86175199822)
--(axis cs:0.207,4692.33905253002)
--(axis cs:0.208,4691.81632113448)
--(axis cs:0.209,4691.29355772123)
--(axis cs:0.21,4690.77076220014)
--(axis cs:0.211,4690.24800648292)
--(axis cs:0.212,4689.72516308088)
--(axis cs:0.213,4689.20228981794)
--(axis cs:0.214,4688.67938632063)
--(axis cs:0.215,4688.15645261203)
--(axis cs:0.216,4687.6334885757)
--(axis cs:0.217,4687.110494102)
--(axis cs:0.218,4686.58746908899)
--(axis cs:0.219,4686.06441343545)
--(axis cs:0.22,4685.54132703998)
--(axis cs:0.221,4685.01827996288)
--(axis cs:0.222,4684.4951459094)
--(axis cs:0.223,4683.97198178329)
--(axis cs:0.224,4683.44878722467)
--(axis cs:0.225,4682.92556226699)
--(axis cs:0.226,4682.40230679987)
--(axis cs:0.227,4681.87902071313)
--(axis cs:0.228,4681.35570389888)
--(axis cs:0.229,4680.83235625201)
--(axis cs:0.23,4680.30897767203)
--(axis cs:0.231,4679.7856352606)
--(axis cs:0.232,4679.26219917135)
--(axis cs:0.233,4678.7387262307)
--(axis cs:0.234,4678.21521636106)
--(axis cs:0.235,4677.69166941029)
--(axis cs:0.236,4677.16808523264)
--(axis cs:0.237,4676.64446368399)
--(axis cs:0.238,4676.1208046228)
--(axis cs:0.239,4675.59710790866)
--(axis cs:0.24,4675.07337340153)
--(axis cs:0.241,4674.55000354609)
--(axis cs:0.242,4674.02626581183)
--(axis cs:0.243,4673.50249220309)
--(axis cs:0.244,4672.97868264141)
--(axis cs:0.245,4672.45483698351)
--(axis cs:0.246,4671.9309550836)
--(axis cs:0.247,4671.4070367973)
--(axis cs:0.248,4670.8830819802)
--(axis cs:0.249,4670.35909048646)
--(axis cs:0.25,4669.8350621708)
--(axis cs:0.251,4669.31137338489)
--(axis cs:0.252,4668.78734529995)
--(axis cs:0.253,4668.26328676968)
--(axis cs:0.254,4667.73919743282)
--(axis cs:0.255,4667.21507732238)
--(axis cs:0.256,4666.69092632922)
--(axis cs:0.257,4666.16674435127)
--(axis cs:0.258,4665.64253128999)
--(axis cs:0.259,4665.1182870614)
--(axis cs:0.26,4664.59401158208)
--(axis cs:0.261,4664.06977558329)
--(axis cs:0.262,4663.5454524674)
--(axis cs:0.263,4663.02109946118)
--(axis cs:0.264,4662.49671620706)
--(axis cs:0.265,4661.97230273496)
--(axis cs:0.266,4661.44785893688)
--(axis cs:0.267,4660.92338470536)
--(axis cs:0.268,4660.39887993942)
--(axis cs:0.269,4659.87434454007)
--(axis cs:0.27,4659.34977840975)
--(axis cs:0.271,4658.8252501464)
--(axis cs:0.272,4658.30063603779)
--(axis cs:0.273,4657.77599184674)
--(axis cs:0.274,4657.2513172274)
--(axis cs:0.275,4656.72661222386)
--(axis cs:0.276,4656.20187674068)
--(axis cs:0.277,4655.67711068652)
--(axis cs:0.278,4655.15231397534)
--(axis cs:0.279,4654.62748652147)
--(axis cs:0.28,4654.10262823919)
--(axis cs:0.281,4653.57780783996)
--(axis cs:0.282,4653.05290134533)
--(axis cs:0.283,4652.52796466882)
--(axis cs:0.284,4652.00299746737)
--(axis cs:0.285,4651.4779997854)
--(axis cs:0.286,4650.95297153021)
--(axis cs:0.287,4650.42791260844)
--(axis cs:0.288,4649.90282293465)
--(axis cs:0.289,4649.37770242353)
--(axis cs:0.29,4648.85255098963)
--(axis cs:0.291,4648.32743675064)
--(axis cs:0.292,4647.80223559387)
--(axis cs:0.293,4647.2770019779)
--(axis cs:0.294,4646.75173559861)
--(axis cs:0.295,4646.22643611757)
--(axis cs:0.296,4645.70110319961)
--(axis cs:0.297,4645.17573651597)
--(axis cs:0.298,4644.65033574627)
--(axis cs:0.299,4644.12490057142)
--(axis cs:0.3,4643.59943067329)
--(axis cs:0.301,4643.07472834006)
--(axis cs:0.302,4642.54933246647)
--(axis cs:0.303,4642.02390562215)
--(axis cs:0.304,4641.49844745739)
--(axis cs:0.305,4640.97295800827)
--(axis cs:0.306,4640.44743717109)
--(axis cs:0.307,4639.92188484373)
--(axis cs:0.308,4639.39630092689)
--(axis cs:0.309,4638.87068532556)
--(axis cs:0.31,4638.34503794859)
--(axis cs:0.311,4637.81942186637)
--(axis cs:0.312,4637.29370739494)
--(axis cs:0.313,4636.7679501778)
--(axis cs:0.314,4636.2421501265)
--(axis cs:0.315,4635.71630704476)
--(axis cs:0.316,4635.19042073935)
--(axis cs:0.317,4634.66449101204)
--(axis cs:0.318,4634.13851766306)
--(axis cs:0.319,4633.61250049154)
--(axis cs:0.32,4633.08643929627)
--(axis cs:0.321,4632.56132490948)
--(axis cs:0.322,4632.03536298476)
--(axis cs:0.323,4631.50937041482)
--(axis cs:0.324,4630.98334686335)
--(axis cs:0.325,4630.4572923773)
--(axis cs:0.326,4629.93120686345)
--(axis cs:0.327,4629.40509022967)
--(axis cs:0.328,4628.87894238297)
--(axis cs:0.329,4628.35276323157)
--(axis cs:0.33,4627.82655268394)
--(axis cs:0.331,4627.30037838385)
--(axis cs:0.332,4626.77411719837)
--(axis cs:0.333,4626.24782444493)
--(axis cs:0.334,4625.72149976285)
--(axis cs:0.335,4625.19514319133)
--(axis cs:0.336,4624.66875462794)
--(axis cs:0.337,4624.14233397752)
--(axis cs:0.338,4623.61588114621)
--(axis cs:0.339,4623.08939604056)
--(axis cs:0.34,4622.5628785677)
--(axis cs:0.341,4622.03641626234)
--(axis cs:0.342,4621.50985199583)
--(axis cs:0.343,4620.98325693757)
--(axis cs:0.344,4620.45663074823)
--(axis cs:0.345,4619.92997347058)
--(axis cs:0.346,4619.40328500833)
--(axis cs:0.347,4618.87656526445)
--(axis cs:0.348,4618.34981414348)
--(axis cs:0.349,4617.82303154987)
--(axis cs:0.35,4617.29621738833)
--(axis cs:0.351,4616.76943808794)
--(axis cs:0.352,4616.24256777428)
--(axis cs:0.353,4615.71566184063)
--(axis cs:0.354,4615.18872005389)
--(axis cs:0.355,4614.66174207267)
--(axis cs:0.356,4614.13472756142)
--(axis cs:0.357,4613.60767618677)
--(axis cs:0.358,4613.0805876178)
--(axis cs:0.359,4612.55346152306)
--(axis cs:0.36,4612.02629757034)
--(axis cs:0.361,4611.4999453749)
--(axis cs:0.362,4610.97284154136)
--(axis cs:0.363,4610.44569331989)
--(axis cs:0.364,4609.91850063956)
--(axis cs:0.365,4609.39126331917)
--(axis cs:0.366,4608.86398117616)
--(axis cs:0.367,4608.33665402828)
--(axis cs:0.368,4607.80928169199)
--(axis cs:0.369,4607.28186398259)
--(axis cs:0.37,4606.75440071419)
--(axis cs:0.371,4606.22782570553)
--(axis cs:0.372,4605.70045043718)
--(axis cs:0.373,4605.17304394967)
--(axis cs:0.374,4604.64560589342)
--(axis cs:0.375,4604.11813629826)
--(axis cs:0.376,4603.59063505447)
--(axis cs:0.377,4603.0631020531)
--(axis cs:0.378,4602.53553718621)
--(axis cs:0.379,4602.00794034649)
--(axis cs:0.38,4601.48031142914)
--(axis cs:0.381,4600.95271955795)
--(axis cs:0.382,4600.42503868406)
--(axis cs:0.383,4599.89732518305)
--(axis cs:0.384,4599.36957895227)
--(axis cs:0.385,4598.84179983663)
--(axis cs:0.386,4598.31398768162)
--(axis cs:0.387,4597.78614233459)
--(axis cs:0.388,4597.2582636455)
--(axis cs:0.389,4596.73035146444)
--(axis cs:0.39,4596.20240564118)
--(axis cs:0.391,4595.67464969756)
--(axis cs:0.392,4595.14667805577)
--(axis cs:0.393,4594.61867467138)
--(axis cs:0.394,4594.09063920428)
--(axis cs:0.395,4593.56257169378)
--(axis cs:0.396,4593.03447204005)
--(axis cs:0.397,4592.50634014243)
--(axis cs:0.398,4591.97817589951)
--(axis cs:0.399,4591.44997920891)
--(axis cs:0.4,4590.92174996726)
--(axis cs:0.401,4590.39355914701)
--(axis cs:0.402,4589.86527706808)
--(axis cs:0.403,4589.33696163665)
--(axis cs:0.404,4588.80861270841)
--(axis cs:0.405,4588.28023007088)
--(axis cs:0.406,4587.75181351045)
--(axis cs:0.407,4587.22336281239)
--(axis cs:0.408,4586.69487776086)
--(axis cs:0.409,4586.16635813893)
--(axis cs:0.41,4585.63780372853)
--(axis cs:0.411,4585.10921431052)
--(axis cs:0.412,4584.58058966467)
--(axis cs:0.413,4584.05192956967)
--(axis cs:0.414,4583.52323380312)
--(axis cs:0.415,4582.99450214158)
--(axis cs:0.416,4582.46573436052)
--(axis cs:0.417,4581.9369302344)
--(axis cs:0.418,4581.40808953662)
--(axis cs:0.419,4580.87921203952)
--(axis cs:0.42,4580.35029751444)
--(axis cs:0.421,4579.82134573168)
--(axis cs:0.422,4579.29235646053)
--(axis cs:0.423,4578.76332946928)
--(axis cs:0.424,4578.23426452521)
--(axis cs:0.425,4577.70516139462)
--(axis cs:0.426,4577.17601984281)
--(axis cs:0.427,4576.64683963413)
--(axis cs:0.428,4576.11762053196)
--(axis cs:0.429,4575.5883622987)
--(axis cs:0.43,4575.05906469583)
--(axis cs:0.431,4574.52972748385)
--(axis cs:0.432,4574.00035042236)
--(axis cs:0.433,4573.47093327003)
--(axis cs:0.434,4572.94147578463)
--(axis cs:0.435,4572.41197772276)
--(axis cs:0.436,4571.8824388407)
--(axis cs:0.437,4571.35285889303)
--(axis cs:0.438,4570.82323763404)
--(axis cs:0.439,4570.29357481688)
--(axis cs:0.44,4569.7638701944)
--(axis cs:0.441,4569.2341235178)
--(axis cs:0.442,4568.70433453799)
--(axis cs:0.443,4568.17450300507)
--(axis cs:0.444,4567.64462866836)
--(axis cs:0.445,4567.11471127639)
--(axis cs:0.446,4566.58475057692)
--(axis cs:0.447,4566.0547463166)
--(axis cs:0.448,4565.5246982407)
--(axis cs:0.449,4564.99460609399)
--(axis cs:0.45,4564.46446961853)
--(axis cs:0.451,4563.93428855565)
--(axis cs:0.452,4563.40406264598)
--(axis cs:0.453,4562.87379162949)
--(axis cs:0.454,4562.34347524545)
--(axis cs:0.455,4561.81311323251)
--(axis cs:0.456,4561.28270532926)
--(axis cs:0.457,4560.75225127395)
--(axis cs:0.458,4560.22175080456)
--(axis cs:0.459,4559.69120366021)
--(axis cs:0.46,4559.16060957934)
--(axis cs:0.461,4558.62996829972)
--(axis cs:0.462,4558.09927955854)
--(axis cs:0.463,4557.56854309248)
--(axis cs:0.464,4557.0377586377)
--(axis cs:0.465,4556.50692592988)
--(axis cs:0.466,4555.97604470425)
--(axis cs:0.467,4555.44511469555)
--(axis cs:0.468,4554.91413563666)
--(axis cs:0.469,4554.3831072607)
--(axis cs:0.47,4553.8520292984)
--(axis cs:0.471,4553.32090147842)
--(axis cs:0.472,4552.78972352925)
--(axis cs:0.473,4552.25849517916)
--(axis cs:0.474,4551.72721615584)
--(axis cs:0.475,4551.19588618626)
--(axis cs:0.476,4550.66450499822)
--(axis cs:0.477,4550.13307231941)
--(axis cs:0.478,4549.60158787745)
--(axis cs:0.479,4549.07005139987)
--(axis cs:0.48,4548.53846261416)
--(axis cs:0.481,4548.00682124778)
--(axis cs:0.482,4547.47512702816)
--(axis cs:0.483,4546.94337968275)
--(axis cs:0.484,4546.411578939)
--(axis cs:0.485,4545.87972452443)
--(axis cs:0.486,4545.34781616658)
--(axis cs:0.487,4544.8158535931)
--(axis cs:0.488,4544.28383653164)
--(axis cs:0.489,4543.75176470994)
--(axis cs:0.49,4543.21963785503)
--(axis cs:0.491,4542.68745569328)
--(axis cs:0.492,4542.15521795015)
--(axis cs:0.493,4541.62292435014)
--(axis cs:0.494,4541.09057461688)
--(axis cs:0.495,4540.55816847305)
--(axis cs:0.496,4540.0257056404)
--(axis cs:0.497,4539.49318581365)
--(axis cs:0.498,4538.96060863747)
--(axis cs:0.499,4538.4279737334)
--(axis cs:0.5,4537.89528072207)
--(axis cs:0.5,4537.99546062466)
--(axis cs:0.5,4537.99546062466)
--(axis cs:0.499,4538.52550794405)
--(axis cs:0.498,4539.05554549725)
--(axis cs:0.497,4539.58557296689)
--(axis cs:0.496,4540.11559003873)
--(axis cs:0.495,4540.64559640172)
--(axis cs:0.494,4541.17559174815)
--(axis cs:0.493,4541.70557582203)
--(axis cs:0.492,4542.23554841922)
--(axis cs:0.491,4542.76550933932)
--(axis cs:0.49,4543.29545838494)
--(axis cs:0.489,4543.82539536158)
--(axis cs:0.488,4544.3553200777)
--(axis cs:0.487,4544.8852323439)
--(axis cs:0.486,4545.41513197303)
--(axis cs:0.485,4545.94501877949)
--(axis cs:0.484,4546.47489257928)
--(axis cs:0.483,4547.00475318995)
--(axis cs:0.482,4547.53460043059)
--(axis cs:0.481,4548.06443412185)
--(axis cs:0.48,4548.59425408586)
--(axis cs:0.479,4549.12406014626)
--(axis cs:0.478,4549.65385212818)
--(axis cs:0.477,4550.18362985821)
--(axis cs:0.476,4550.71339316438)
--(axis cs:0.475,4551.24314187616)
--(axis cs:0.474,4551.77287582444)
--(axis cs:0.473,4552.30259484149)
--(axis cs:0.472,4552.83229875988)
--(axis cs:0.471,4553.36198741427)
--(axis cs:0.47,4553.89166064125)
--(axis cs:0.469,4554.42131827867)
--(axis cs:0.468,4554.95096016579)
--(axis cs:0.467,4555.48058614331)
--(axis cs:0.466,4556.01019605342)
--(axis cs:0.465,4556.53978973968)
--(axis cs:0.464,4557.0693670471)
--(axis cs:0.463,4557.59892782213)
--(axis cs:0.462,4558.12847191261)
--(axis cs:0.461,4558.65799916775)
--(axis cs:0.46,4559.18750943814)
--(axis cs:0.459,4559.7170025757)
--(axis cs:0.458,4560.24647843367)
--(axis cs:0.457,4560.77593686658)
--(axis cs:0.456,4561.30537773025)
--(axis cs:0.455,4561.83480088173)
--(axis cs:0.454,4562.36420617931)
--(axis cs:0.453,4562.8935934825)
--(axis cs:0.452,4563.42296265191)
--(axis cs:0.451,4563.95231354227)
--(axis cs:0.45,4564.48164600749)
--(axis cs:0.449,4565.01095990207)
--(axis cs:0.448,4565.54025507898)
--(axis cs:0.447,4566.06953139255)
--(axis cs:0.446,4566.59878869838)
--(axis cs:0.445,4567.1280268534)
--(axis cs:0.444,4567.65724571579)
--(axis cs:0.443,4568.18644514499)
--(axis cs:0.442,4568.71562500167)
--(axis cs:0.441,4569.24478514771)
--(axis cs:0.44,4569.77392544618)
--(axis cs:0.439,4570.30304576133)
--(axis cs:0.438,4570.83214595854)
--(axis cs:0.437,4571.36122590449)
--(axis cs:0.436,4571.89028546647)
--(axis cs:0.435,4572.41932451301)
--(axis cs:0.434,4572.94834291393)
--(axis cs:0.433,4573.47734053928)
--(axis cs:0.432,4574.00631726053)
--(axis cs:0.431,4574.53527294987)
--(axis cs:0.43,4575.06420748042)
--(axis cs:0.429,4575.59312072622)
--(axis cs:0.428,4576.1220125622)
--(axis cs:0.427,4576.65088286418)
--(axis cs:0.426,4577.17973150881)
--(axis cs:0.425,4577.7085583736)
--(axis cs:0.424,4578.23736333686)
--(axis cs:0.423,4578.76614627773)
--(axis cs:0.422,4579.29490707601)
--(axis cs:0.421,4579.82364561234)
--(axis cs:0.42,4580.3523617682)
--(axis cs:0.419,4580.88105542575)
--(axis cs:0.418,4581.40972646787)
--(axis cs:0.417,4581.93837477824)
--(axis cs:0.416,4582.46700024117)
--(axis cs:0.415,4582.99560274167)
--(axis cs:0.414,4583.52418216535)
--(axis cs:0.413,4584.05273839845)
--(axis cs:0.412,4584.58127132769)
--(axis cs:0.411,4585.10978084038)
--(axis cs:0.41,4585.63826682433)
--(axis cs:0.409,4586.1667291678)
--(axis cs:0.408,4586.69516775957)
--(axis cs:0.407,4587.22358248882)
--(axis cs:0.406,4587.75197324519)
--(axis cs:0.405,4588.28033991868)
--(axis cs:0.404,4588.80868239966)
--(axis cs:0.403,4589.33700057887)
--(axis cs:0.402,4589.86529434734)
--(axis cs:0.401,4590.39356359643)
--(axis cs:0.4,4590.92186644919)
--(axis cs:0.399,4591.45007119415)
--(axis cs:0.398,4591.97824672736)
--(axis cs:0.397,4592.50639296616)
--(axis cs:0.396,4593.03450982879)
--(axis cs:0.395,4593.56259723455)
--(axis cs:0.394,4594.09065510257)
--(axis cs:0.393,4594.61868335367)
--(axis cs:0.392,4595.1466819092)
--(axis cs:0.391,4595.6746506917)
--(axis cs:0.39,4596.20272783739)
--(axis cs:0.389,4596.73060938421)
--(axis cs:0.388,4597.25846504522)
--(axis cs:0.387,4597.7862947346)
--(axis cs:0.386,4598.31409836693)
--(axis cs:0.385,4598.84187585721)
--(axis cs:0.384,4599.36962711914)
--(axis cs:0.383,4599.89735206338)
--(axis cs:0.382,4600.42505059961)
--(axis cs:0.381,4600.9527226318)
--(axis cs:0.38,4601.48042492144)
--(axis cs:0.379,4602.00802989846)
--(axis cs:0.378,4602.53560607315)
--(axis cs:0.377,4603.06315337267)
--(axis cs:0.376,4603.59067172296)
--(axis cs:0.375,4604.11816105071)
--(axis cs:0.374,4604.64562128131)
--(axis cs:0.373,4605.17305234213)
--(axis cs:0.372,4605.70045416012)
--(axis cs:0.371,4606.22782666563)
--(axis cs:0.37,4606.75529437294)
--(axis cs:0.369,4607.28258170227)
--(axis cs:0.368,4607.80984403024)
--(axis cs:0.367,4608.3370810433)
--(axis cs:0.366,4608.86429242931)
--(axis cs:0.365,4609.39147787733)
--(axis cs:0.364,4609.91863707784)
--(axis cs:0.363,4610.44576972158)
--(axis cs:0.362,4610.97287549954)
--(axis cs:0.361,4611.49995410327)
--(axis cs:0.36,4612.02714501037)
--(axis cs:0.359,4612.55414176863)
--(axis cs:0.358,4613.08112031996)
--(axis cs:0.357,4613.60808050449)
--(axis cs:0.356,4614.13502216059)
--(axis cs:0.355,4614.66194511662)
--(axis cs:0.354,4615.18884920112)
--(axis cs:0.353,4615.71573423763)
--(axis cs:0.352,4616.24260005238)
--(axis cs:0.351,4616.7694464749)
--(axis cs:0.35,4617.29632976461)
--(axis cs:0.349,4617.82312035121)
--(axis cs:0.348,4618.34988255935)
--(axis cs:0.347,4618.87661631542)
--(axis cs:0.346,4619.40332154626)
--(axis cs:0.345,4619.92999817828)
--(axis cs:0.344,4620.45664613727)
--(axis cs:0.343,4620.98326534895)
--(axis cs:0.342,4621.50985573948)
--(axis cs:0.341,4622.0364172348)
--(axis cs:0.34,4622.5630205893)
--(axis cs:0.339,4623.08950885707)
--(axis cs:0.338,4623.61596851351)
--(axis cs:0.337,4624.1423995028)
--(axis cs:0.336,4624.66880176267)
--(axis cs:0.335,4625.19517522589)
--(axis cs:0.334,4625.72151981987)
--(axis cs:0.333,4626.24783547094)
--(axis cs:0.332,4626.77412210766)
--(axis cs:0.331,4627.30037965461)
--(axis cs:0.33,4627.82666388853)
--(axis cs:0.329,4628.35285115505)
--(axis cs:0.328,4628.8790101571)
--(axis cs:0.327,4629.40514082378)
--(axis cs:0.326,4629.93124308498)
--(axis cs:0.325,4630.45731687132)
--(axis cs:0.324,4630.98336211207)
--(axis cs:0.323,4631.50937873762)
--(axis cs:0.322,4632.03536667806)
--(axis cs:0.321,4632.56132585982)
--(axis cs:0.32,4633.08736647125)
--(axis cs:0.319,4633.61324513555)
--(axis cs:0.318,4634.13910112089)
--(axis cs:0.317,4634.66493410764)
--(axis cs:0.316,4635.19074377651)
--(axis cs:0.315,4635.71652980862)
--(axis cs:0.314,4636.24229187787)
--(axis cs:0.313,4636.76802966015)
--(axis cs:0.312,4637.29374282915)
--(axis cs:0.311,4637.81943106047)
--(axis cs:0.31,4638.34514937641)
--(axis cs:0.309,4638.87077328879)
--(axis cs:0.308,4639.39636860699)
--(axis cs:0.307,4639.92193526193)
--(axis cs:0.306,4640.4474731859)
--(axis cs:0.305,4640.97298230781)
--(axis cs:0.304,4641.49846255451)
--(axis cs:0.303,4642.02391385022)
--(axis cs:0.302,4642.54933612057)
--(axis cs:0.301,4643.07472928682)
--(axis cs:0.3,4643.60011793943)
--(axis cs:0.299,4644.1254405926)
--(axis cs:0.298,4644.650747377)
--(axis cs:0.297,4645.17603814825)
--(axis cs:0.296,4645.7013127543)
--(axis cs:0.295,4646.22657103878)
--(axis cs:0.294,4646.75181284113)
--(axis cs:0.293,4647.27703799331)
--(axis cs:0.292,4647.8022463281)
--(axis cs:0.291,4648.32743767533)
--(axis cs:0.29,4648.85266158127)
--(axis cs:0.289,4649.37778984616)
--(axis cs:0.288,4649.90289028766)
--(axis cs:0.287,4650.4279628416)
--(axis cs:0.286,4650.95300744372)
--(axis cs:0.285,4651.47802402876)
--(axis cs:0.284,4652.00301252687)
--(axis cs:0.283,4652.52797286549)
--(axis cs:0.282,4653.05290497243)
--(axis cs:0.281,4653.57780876775)
--(axis cs:0.28,4654.10273972623)
--(axis cs:0.279,4654.62757464181)
--(axis cs:0.278,4655.15238185551)
--(axis cs:0.277,4655.67716130302)
--(axis cs:0.276,4656.20191292005)
--(axis cs:0.275,4656.72663663877)
--(axis cs:0.274,4657.25133238806)
--(axis cs:0.273,4657.77600009383)
--(axis cs:0.272,4658.30063968439)
--(axis cs:0.271,4658.82525107786)
--(axis cs:0.27,4659.34988942494)
--(axis cs:0.269,4659.87443212934)
--(axis cs:0.268,4660.39894729357)
--(axis cs:0.267,4660.92343484913)
--(axis cs:0.266,4661.44789472789)
--(axis cs:0.265,4661.97232685932)
--(axis cs:0.264,4662.49673117204)
--(axis cs:0.263,4663.02110759491)
--(axis cs:0.262,4663.54545606227)
--(axis cs:0.261,4664.0697765015)
--(axis cs:0.26,4664.59412604329)
--(axis cs:0.259,4665.11837751677)
--(axis cs:0.258,4665.64260094845)
--(axis cs:0.257,4666.16679627743)
--(axis cs:0.256,4666.69096344233)
--(axis cs:0.255,4667.21510237995)
--(axis cs:0.254,4667.73921302678)
--(axis cs:0.253,4668.26329530054)
--(axis cs:0.252,4668.78734912426)
--(axis cs:0.251,4669.31137440544)
--(axis cs:0.25,4669.83553660474)
--(axis cs:0.249,4670.35947065897)
--(axis cs:0.248,4670.88337915641)
--(axis cs:0.247,4671.40726191621)
--(axis cs:0.246,4671.93111876048)
--(axis cs:0.245,4672.45494951355)
--(axis cs:0.244,4672.97875400049)
--(axis cs:0.243,4673.50253204209)
--(axis cs:0.242,4674.02628345942)
--(axis cs:0.241,4674.55000807299)
--(axis cs:0.24,4675.0738743946)
--(axis cs:0.239,4675.59750922596)
--(axis cs:0.238,4676.12111820012)
--(axis cs:0.237,4676.64470111549)
--(axis cs:0.236,4677.16825777168)
--(axis cs:0.235,4677.69178796734)
--(axis cs:0.234,4678.2152914974)
--(axis cs:0.233,4678.7387681549)
--(axis cs:0.232,4679.26221773111)
--(axis cs:0.231,4679.78564001925)
--(axis cs:0.23,4680.30909136277)
--(axis cs:0.229,4680.83244586435)
--(axis cs:0.228,4681.3557727374)
--(axis cs:0.227,4681.87907190812)
--(axis cs:0.226,4682.40234330313)
--(axis cs:0.225,4682.92558684559)
--(axis cs:0.224,4683.44880245617)
--(axis cs:0.223,4683.97199005461)
--(axis cs:0.222,4684.4951495654)
--(axis cs:0.221,4685.01828090061)
--(axis cs:0.22,4685.54144040705)
--(axis cs:0.219,4686.06450284535)
--(axis cs:0.218,4686.58753779961)
--(axis cs:0.217,4687.11054520944)
--(axis cs:0.216,4687.63352500821)
--(axis cs:0.215,4688.15647713025)
--(axis cs:0.214,4688.67940150297)
--(axis cs:0.213,4689.2022980555)
--(axis cs:0.212,4689.72516672046)
--(axis cs:0.211,4690.24800741639)
--(axis cs:0.21,4690.77087727719)
--(axis cs:0.209,4691.29364864662)
--(axis cs:0.208,4691.81639115508)
--(axis cs:0.207,4692.33910473837)
--(axis cs:0.206,4692.86178932892)
--(axis cs:0.205,4693.38444485755)
--(axis cs:0.204,4693.90707124581)
--(axis cs:0.203,4694.42966841311)
--(axis cs:0.202,4694.95223628034)
--(axis cs:0.201,4695.47477475298)
--(axis cs:0.2,4695.99734239546)
--(axis cs:0.199,4696.51981027532)
--(axis cs:0.198,4697.04225170672)
--(axis cs:0.197,4697.56466663025)
--(axis cs:0.196,4698.08705498506)
--(axis cs:0.195,4698.60941669123)
--(axis cs:0.194,4699.13175166685)
--(axis cs:0.193,4699.65405981866)
--(axis cs:0.192,4700.1763410605)
--(axis cs:0.191,4700.69859528938)
--(axis cs:0.19,4701.22088088522)
--(axis cs:0.189,4701.74306811024)
--(axis cs:0.188,4702.26522889026)
--(axis cs:0.187,4702.78736316587)
--(axis cs:0.186,4703.30947087196)
--(axis cs:0.185,4703.83155193322)
--(axis cs:0.184,4704.35360626556)
--(axis cs:0.183,4704.87563377643)
--(axis cs:0.182,4705.39763437793)
--(axis cs:0.181,4705.91960796427)
--(axis cs:0.18,4706.44168868884)
--(axis cs:0.179,4706.96358168567)
--(axis cs:0.178,4707.48545272307)
--(axis cs:0.177,4708.00730171509)
--(axis cs:0.176,4708.52912857501)
--(axis cs:0.175,4709.05093321534)
--(axis cs:0.174,4709.57271554637)
--(axis cs:0.173,4710.09447547607)
--(axis cs:0.172,4710.61621290904)
--(axis cs:0.171,4711.1379277535)
--(axis cs:0.17,4711.65967722302)
--(axis cs:0.169,4712.18133146023)
--(axis cs:0.168,4712.70295850156)
--(axis cs:0.167,4713.22455826745)
--(axis cs:0.166,4713.74613067226)
--(axis cs:0.165,4714.26767563002)
--(axis cs:0.164,4714.78919305106)
--(axis cs:0.163,4715.31068284553)
--(axis cs:0.162,4715.83214493207)
--(axis cs:0.161,4716.35357920881)
--(axis cs:0.16,4716.87504276194)
--(axis cs:0.159,4717.39640907878)
--(axis cs:0.158,4717.9177491221)
--(axis cs:0.157,4718.43906282248)
--(axis cs:0.156,4718.96035011098)
--(axis cs:0.155,4719.4816109117)
--(axis cs:0.154,4720.0028451448)
--(axis cs:0.153,4720.52405272644)
--(axis cs:0.152,4721.04523357737)
--(axis cs:0.151,4721.56638759803)
--(axis cs:0.15,4722.08769296244)
--(axis cs:0.149,4722.60875954218)
--(axis cs:0.148,4723.1298098717)
--(axis cs:0.147,4723.65084381109)
--(axis cs:0.146,4724.17186121968)
--(axis cs:0.145,4724.69286195583)
--(axis cs:0.144,4725.21384587835)
--(axis cs:0.143,4725.73481284297)
--(axis cs:0.142,4726.2557627047)
--(axis cs:0.141,4726.77669531732)
--(axis cs:0.14,4727.29766779118)
--(axis cs:0.139,4727.81854864378)
--(axis cs:0.138,4728.33940408337)
--(axis cs:0.137,4728.86023402744)
--(axis cs:0.136,4729.38103839275)
--(axis cs:0.135,4729.90181709604)
--(axis cs:0.134,4730.42257005352)
--(axis cs:0.133,4730.94329718122)
--(axis cs:0.132,4731.46399840432)
--(axis cs:0.131,4731.98467362393)
--(axis cs:0.13,4732.50544854475)
--(axis cs:0.129,4733.02604963936)
--(axis cs:0.128,4733.5466404625)
--(axis cs:0.127,4734.06722079933)
--(axis cs:0.126,4734.58779043459)
--(axis cs:0.125,4735.10834915367)
--(axis cs:0.124,4735.628896735)
--(axis cs:0.123,4736.14943295764)
--(axis cs:0.122,4736.66995759514)
--(axis cs:0.121,4737.19047042851)
--(axis cs:0.12,4737.71102807815)
--(axis cs:0.119,4738.23149775782)
--(axis cs:0.118,4738.75194294148)
--(axis cs:0.117,4739.27236354141)
--(axis cs:0.116,4739.79275946852)
--(axis cs:0.115,4740.31313063296)
--(axis cs:0.114,4740.83347694302)
--(axis cs:0.113,4741.35379830747)
--(axis cs:0.112,4741.87409464435)
--(axis cs:0.111,4742.3943658454)
--(axis cs:0.11,4742.9147552615)
--(axis cs:0.109,4743.43495103327)
--(axis cs:0.108,4743.95513832143)
--(axis cs:0.107,4744.47531691148)
--(axis cs:0.106,4744.99548658799)
--(axis cs:0.105,4745.5156471359)
--(axis cs:0.104,4746.03579833985)
--(axis cs:0.103,4746.55593998098)
--(axis cs:0.102,4747.07607184002)
--(axis cs:0.101,4747.596193706)
--(axis cs:0.1,4748.11636323715)
--(axis cs:0.099,4748.63644501399)
--(axis cs:0.098,4749.15650323621)
--(axis cs:0.097,4749.67653781793)
--(axis cs:0.096,4750.19654867389)
--(axis cs:0.095,4750.71653571953)
--(axis cs:0.094,4751.23649887021)
--(axis cs:0.093,4751.75643804255)
--(axis cs:0.092,4752.27635316557)
--(axis cs:0.091,4752.79624414111)
--(axis cs:0.09,4753.31625391484)
--(axis cs:0.089,4753.83606652863)
--(axis cs:0.088,4754.35585715671)
--(axis cs:0.087,4754.87562566887)
--(axis cs:0.086,4755.3953719358)
--(axis cs:0.085,4755.91509582811)
--(axis cs:0.084,4756.4347972166)
--(axis cs:0.083,4756.95447597184)
--(axis cs:0.082,4757.47413196423)
--(axis cs:0.081,4757.99376506827)
--(axis cs:0.08,4758.51354276355)
--(axis cs:0.079,4759.03309267777)
--(axis cs:0.078,4759.55261791582)
--(axis cs:0.077,4760.07211826052)
--(axis cs:0.076,4760.59159349511)
--(axis cs:0.075,4761.11104340345)
--(axis cs:0.074,4761.63046776996)
--(axis cs:0.073,4762.14986637948)
--(axis cs:0.072,4762.66923901727)
--(axis cs:0.071,4763.18858547455)
--(axis cs:0.07,4763.70797072922)
--(axis cs:0.069,4764.22725136214)
--(axis cs:0.068,4764.74650899067)
--(axis cs:0.067,4765.26574350928)
--(axis cs:0.066,4765.78495481288)
--(axis cs:0.065,4766.30414279674)
--(axis cs:0.064,4766.8233073566)
--(axis cs:0.063,4767.34244838856)
--(axis cs:0.062,4767.86156580135)
--(axis cs:0.061,4768.38065947067)
--(axis cs:0.06,4768.89979431811)
--(axis cs:0.059,4769.41882708861)
--(axis cs:0.058,4769.93783901132)
--(axis cs:0.057,4770.45682998535)
--(axis cs:0.056,4770.97579991022)
--(axis cs:0.055,4771.4947486859)
--(axis cs:0.054,4772.01367621288)
--(axis cs:0.053,4772.53258239217)
--(axis cs:0.052,4773.05146713761)
--(axis cs:0.051,4773.57033033016)
--(axis cs:0.05,4774.08923594158)
--(axis cs:0.049,4774.60804063445)
--(axis cs:0.048,4775.12682229755)
--(axis cs:0.047,4775.64558083223)
--(axis cs:0.046,4776.16431614018)
--(axis cs:0.045,4776.68302812339)
--(axis cs:0.044,4777.20171668413)
--(axis cs:0.043,4777.72038172495)
--(axis cs:0.042,4778.23902316107)
--(axis cs:0.041,4778.75764087393)
--(axis cs:0.04,4779.27629991303)
--(axis cs:0.039,4779.79485674241)
--(axis cs:0.038,4780.31339276287)
--(axis cs:0.037,4780.83190787525)
--(axis cs:0.036,4781.35040198162)
--(axis cs:0.035,4781.86887498383)
--(axis cs:0.034,4782.38732678168)
--(axis cs:0.033,4782.90575727621)
--(axis cs:0.032,4783.42416637973)
--(axis cs:0.031,4783.94255397033)
--(axis cs:0.03,4784.46098602363)
--(axis cs:0.029,4784.97931473696)
--(axis cs:0.028,4785.49762033727)
--(axis cs:0.027,4786.01590272179)
--(axis cs:0.026,4786.53416178805)
--(axis cs:0.025,4787.05239743391)
--(axis cs:0.024,4787.57060955768)
--(axis cs:0.023,4788.08879805819)
--(axis cs:0.022,4788.60696283485)
--(axis cs:0.021,4789.12510379115)
--(axis cs:0.02,4789.64329039094)
--(axis cs:0.019,4790.16136721382)
--(axis cs:0.018,4790.67941872878)
--(axis cs:0.017,4791.19744482919)
--(axis cs:0.016,4791.71544540947)
--(axis cs:0.015,4792.23342036497)
--(axis cs:0.014,4792.75136959184)
--(axis cs:0.013,4793.2692929869)
--(axis cs:0.012,4793.7871904453)
--(axis cs:0.011,4794.30506186506)
--(axis cs:0.01,4794.82297560207)
--(axis cs:0.009,4795.34078096155)
--(axis cs:0.008,4795.85856373357)
--(axis cs:0.007,4796.37632381159)
--(axis cs:0.006,4796.89406108969)
--(axis cs:0.005,4797.41177546125)
--(axis cs:0.004,4797.92946681972)
--(axis cs:0.003,4798.44713505865)
--(axis cs:0.002,4798.96478007164)
--(axis cs:0.001,4799.48240175618)
--(axis cs:0,4800)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 4800
0.0759999752044678 4760.59130859375
0.138999938964844 4727.818359375
0.202000021934509 4694.9521484375
0.269999980926514 4659.349609375
0.338000059127808 4623.61572265625
0.407999992370605 4586.69482421875
0.473999977111816 4551.75244140625
0.499000072479248 4538.48046875
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 4800
0.00999999046325684 4794.82275390625
0.0199999809265137 4789.64306640625
0.0299999713897705 4784.4609375
0.0399999618530273 4779.2763671875
0.0499999523162842 4774.08935546875
0.059999942779541 4768.89990234375
0.0700000524520874 4763.7080078125
0.0800000429153442 4758.51318359375
0.0900000333786011 4753.31591796875
0.100000023841858 4748.1162109375
0.110000014305115 4742.91455078125
0.120000004768372 4737.7109375
0.129999995231628 4732.50537109375
0.139999985694885 4727.2978515625
0.149999976158142 4722.08740234375
0.159999966621399 4716.875
0.169999957084656 4711.65966796875
0.180000066757202 4706.44140625
0.190000057220459 4701.220703125
0.200000047683716 4695.9970703125
0.210000038146973 4690.77099609375
0.220000028610229 4685.54150390625
0.230000019073486 4680.30908203125
0.240000009536743 4675.07373046875
0.25 4669.83544921875
0.259999990463257 4664.59423828125
0.269999980926514 4659.349609375
0.279999971389771 4654.1025390625
0.289999961853027 4648.8525390625
0.299999952316284 4643.60009765625
0.309999942779541 4638.34521484375
0.319999933242798 4633.08740234375
0.330000042915344 4627.82666015625
0.340000033378601 4622.56298828125
0.350000023841858 4617.29638671875
0.360000014305115 4612.02685546875
0.370000004768372 4606.75537109375
0.379999995231628 4601.48046875
0.389999985694885 4596.20263671875
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig8old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{h}\)},
ymajorgrids,
ymin=-549.526532664782, ymax=-516.065546353706,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-517.586500276936)
--(axis cs:0,-517.586500276936)
--(axis cs:0.001,-517.61102497454)
--(axis cs:0.002,-517.635561122791)
--(axis cs:0.003,-517.660108745939)
--(axis cs:0.004,-517.684667868143)
--(axis cs:0.005,-517.709238513469)
--(axis cs:0.006,-517.73382070589)
--(axis cs:0.007,-517.758414469288)
--(axis cs:0.008,-517.783019827453)
--(axis cs:0.009,-517.807636804084)
--(axis cs:0.01,-517.832265425083)
--(axis cs:0.011,-517.859528722395)
--(axis cs:0.012,-517.886795456818)
--(axis cs:0.013,-517.914065651966)
--(axis cs:0.014,-517.941339332715)
--(axis cs:0.015,-517.968616523641)
--(axis cs:0.016,-517.995897249008)
--(axis cs:0.017,-518.023181532777)
--(axis cs:0.018,-518.050469398601)
--(axis cs:0.019,-518.077760869825)
--(axis cs:0.02,-518.105055969313)
--(axis cs:0.021,-518.13004234948)
--(axis cs:0.022,-518.15503578146)
--(axis cs:0.023,-518.180036225555)
--(axis cs:0.024,-518.205043638479)
--(axis cs:0.025,-518.230057977423)
--(axis cs:0.026,-518.255079200055)
--(axis cs:0.027,-518.280107264513)
--(axis cs:0.028,-518.305142129409)
--(axis cs:0.029,-518.330183753819)
--(axis cs:0.03,-518.355232088416)
--(axis cs:0.031,-518.377862986683)
--(axis cs:0.032,-518.400503029266)
--(axis cs:0.033,-518.423152291101)
--(axis cs:0.034,-518.445810848092)
--(axis cs:0.035,-518.468478776267)
--(axis cs:0.036,-518.491156151767)
--(axis cs:0.037,-518.513843050843)
--(axis cs:0.038,-518.536539549856)
--(axis cs:0.039,-518.559245725272)
--(axis cs:0.04,-518.581961664113)
--(axis cs:0.041,-518.606797369621)
--(axis cs:0.042,-518.63164355739)
--(axis cs:0.043,-518.656500255345)
--(axis cs:0.044,-518.681367490253)
--(axis cs:0.045,-518.706245288763)
--(axis cs:0.046,-518.731133677402)
--(axis cs:0.047,-518.756032682577)
--(axis cs:0.048,-518.780942330579)
--(axis cs:0.049,-518.805862647575)
--(axis cs:0.05,-518.830793653177)
--(axis cs:0.051,-518.853456579448)
--(axis cs:0.052,-518.876129914317)
--(axis cs:0.053,-518.898813738648)
--(axis cs:0.054,-518.92150813394)
--(axis cs:0.055,-518.944213181793)
--(axis cs:0.056,-518.966928963906)
--(axis cs:0.057,-518.989655562069)
--(axis cs:0.058,-519.012393058163)
--(axis cs:0.059,-519.035141534154)
--(axis cs:0.06,-519.057901072409)
--(axis cs:0.061,-519.082774107078)
--(axis cs:0.062,-519.107654866202)
--(axis cs:0.063,-519.132543411347)
--(axis cs:0.064,-519.157439804731)
--(axis cs:0.065,-519.182344108071)
--(axis cs:0.066,-519.207256382595)
--(axis cs:0.067,-519.232176689035)
--(axis cs:0.068,-519.257105087635)
--(axis cs:0.069,-519.282041638151)
--(axis cs:0.07,-519.306986407691)
--(axis cs:0.071,-519.336263107008)
--(axis cs:0.072,-519.365516802531)
--(axis cs:0.073,-519.394747276259)
--(axis cs:0.074,-519.423954308244)
--(axis cs:0.075,-519.453137677321)
--(axis cs:0.076,-519.482297161087)
--(axis cs:0.077,-519.511432535876)
--(axis cs:0.078,-519.540543576744)
--(axis cs:0.079,-519.5696300575)
--(axis cs:0.08,-519.598691719943)
--(axis cs:0.081,-519.624164882693)
--(axis cs:0.082,-519.649663875772)
--(axis cs:0.083,-519.675188755886)
--(axis cs:0.084,-519.700739583887)
--(axis cs:0.085,-519.726316420073)
--(axis cs:0.086,-519.751919324189)
--(axis cs:0.087,-519.777548355394)
--(axis cs:0.088,-519.80320357227)
--(axis cs:0.089,-519.828885032813)
--(axis cs:0.09,-519.854592793994)
--(axis cs:0.091,-519.879745032638)
--(axis cs:0.092,-519.904911478743)
--(axis cs:0.093,-519.930092160438)
--(axis cs:0.094,-519.955287105473)
--(axis cs:0.095,-519.980496341446)
--(axis cs:0.096,-520.005719895802)
--(axis cs:0.097,-520.030957795835)
--(axis cs:0.098,-520.056210068686)
--(axis cs:0.099,-520.081476741347)
--(axis cs:0.1,-520.106757834126)
--(axis cs:0.101,-520.119043144531)
--(axis cs:0.102,-520.131410152209)
--(axis cs:0.103,-520.143859206906)
--(axis cs:0.104,-520.156390655057)
--(axis cs:0.105,-520.169004842062)
--(axis cs:0.106,-520.181702112374)
--(axis cs:0.107,-520.194482809604)
--(axis cs:0.108,-520.207347276613)
--(axis cs:0.109,-520.220295855517)
--(axis cs:0.11,-520.233328924583)
--(axis cs:0.111,-520.259450478468)
--(axis cs:0.112,-520.285580760894)
--(axis cs:0.113,-520.31171980739)
--(axis cs:0.114,-520.337867646249)
--(axis cs:0.115,-520.364024305574)
--(axis cs:0.116,-520.390189813279)
--(axis cs:0.117,-520.41636419709)
--(axis cs:0.118,-520.442547484547)
--(axis cs:0.119,-520.468739703004)
--(axis cs:0.12,-520.494940879866)
--(axis cs:0.121,-520.508701351069)
--(axis cs:0.122,-520.522538846622)
--(axis cs:0.123,-520.53645378937)
--(axis cs:0.124,-520.55044657565)
--(axis cs:0.125,-520.564517596831)
--(axis cs:0.126,-520.578667239315)
--(axis cs:0.127,-520.592895884535)
--(axis cs:0.128,-520.607203908957)
--(axis cs:0.129,-520.621591684082)
--(axis cs:0.13,-520.636059579944)
--(axis cs:0.131,-520.663046276944)
--(axis cs:0.132,-520.69004927534)
--(axis cs:0.133,-520.71706857386)
--(axis cs:0.134,-520.74410418073)
--(axis cs:0.135,-520.771156104039)
--(axis cs:0.136,-520.798224351738)
--(axis cs:0.137,-520.82530893164)
--(axis cs:0.138,-520.852409851424)
--(axis cs:0.139,-520.879527118634)
--(axis cs:0.14,-520.906660720334)
--(axis cs:0.141,-520.927053882266)
--(axis cs:0.142,-520.947513991792)
--(axis cs:0.143,-520.968041293538)
--(axis cs:0.144,-520.988636028641)
--(axis cs:0.145,-521.009298435154)
--(axis cs:0.146,-521.030028748069)
--(axis cs:0.147,-521.050827199306)
--(axis cs:0.148,-521.071694017725)
--(axis cs:0.149,-521.092629429119)
--(axis cs:0.15,-521.113633684408)
--(axis cs:0.151,-521.141447836246)
--(axis cs:0.152,-521.169276601522)
--(axis cs:0.153,-521.197119982439)
--(axis cs:0.154,-521.224977978517)
--(axis cs:0.155,-521.25285058917)
--(axis cs:0.156,-521.280737813703)
--(axis cs:0.157,-521.308639651317)
--(axis cs:0.158,-521.336556101107)
--(axis cs:0.159,-521.364487162061)
--(axis cs:0.16,-521.392432839418)
--(axis cs:0.161,-521.421225910017)
--(axis cs:0.162,-521.450031025918)
--(axis cs:0.163,-521.478848172543)
--(axis cs:0.164,-521.507677337452)
--(axis cs:0.165,-521.536518508056)
--(axis cs:0.166,-521.565371671621)
--(axis cs:0.167,-521.594236815268)
--(axis cs:0.168,-521.623113925975)
--(axis cs:0.169,-521.652002990575)
--(axis cs:0.17,-521.680903991459)
--(axis cs:0.171,-521.70589912674)
--(axis cs:0.172,-521.730941185335)
--(axis cs:0.173,-521.756030229433)
--(axis cs:0.174,-521.781166321599)
--(axis cs:0.175,-521.806349524531)
--(axis cs:0.176,-521.83157990104)
--(axis cs:0.177,-521.856857514026)
--(axis cs:0.178,-521.882182426457)
--(axis cs:0.179,-521.907554701345)
--(axis cs:0.18,-521.932974402657)
--(axis cs:0.181,-521.960984191918)
--(axis cs:0.182,-521.989006551264)
--(axis cs:0.183,-522.017041536537)
--(axis cs:0.184,-522.045089202452)
--(axis cs:0.185,-522.073149602616)
--(axis cs:0.186,-522.101222789606)
--(axis cs:0.187,-522.129308814925)
--(axis cs:0.188,-522.157407728993)
--(axis cs:0.189,-522.185519581175)
--(axis cs:0.19,-522.213644419759)
--(axis cs:0.191,-522.241652366881)
--(axis cs:0.192,-522.269673098405)
--(axis cs:0.193,-522.297706671778)
--(axis cs:0.194,-522.325753142935)
--(axis cs:0.195,-522.353812566696)
--(axis cs:0.196,-522.381884996517)
--(axis cs:0.197,-522.409970484477)
--(axis cs:0.198,-522.438069081384)
--(axis cs:0.199,-522.466180836879)
--(axis cs:0.2,-522.494305800614)
--(axis cs:0.201,-522.524682252165)
--(axis cs:0.202,-522.555071449493)
--(axis cs:0.203,-522.585473354266)
--(axis cs:0.204,-522.615887928158)
--(axis cs:0.205,-522.646315132798)
--(axis cs:0.206,-522.67675492975)
--(axis cs:0.207,-522.707207280504)
--(axis cs:0.208,-522.737672146454)
--(axis cs:0.209,-522.768149488896)
--(axis cs:0.21,-522.798639262905)
--(axis cs:0.211,-522.827568817862)
--(axis cs:0.212,-522.856521156389)
--(axis cs:0.213,-522.885496250079)
--(axis cs:0.214,-522.914494071036)
--(axis cs:0.215,-522.943514591393)
--(axis cs:0.216,-522.972557783308)
--(axis cs:0.217,-523.001623618969)
--(axis cs:0.218,-523.030712070586)
--(axis cs:0.219,-523.059823110399)
--(axis cs:0.22,-523.088956710671)
--(axis cs:0.221,-523.118108704466)
--(axis cs:0.222,-523.147274929765)
--(axis cs:0.223,-523.176455366434)
--(axis cs:0.224,-523.205649994356)
--(axis cs:0.225,-523.234858793428)
--(axis cs:0.226,-523.264081743561)
--(axis cs:0.227,-523.293318824682)
--(axis cs:0.228,-523.322570016731)
--(axis cs:0.229,-523.35183529966)
--(axis cs:0.23,-523.381114655222)
--(axis cs:0.231,-523.411557435156)
--(axis cs:0.232,-523.441970838191)
--(axis cs:0.233,-523.472354807572)
--(axis cs:0.234,-523.502709287357)
--(axis cs:0.235,-523.53303422119)
--(axis cs:0.236,-523.563329552297)
--(axis cs:0.237,-523.593595223496)
--(axis cs:0.238,-523.623831177184)
--(axis cs:0.239,-523.654037355336)
--(axis cs:0.24,-523.684213696117)
--(axis cs:0.241,-523.714120472631)
--(axis cs:0.242,-523.74400731196)
--(axis cs:0.243,-523.773874155121)
--(axis cs:0.244,-523.803720943494)
--(axis cs:0.245,-523.833547618163)
--(axis cs:0.246,-523.863354119915)
--(axis cs:0.247,-523.893140389231)
--(axis cs:0.248,-523.922906366291)
--(axis cs:0.249,-523.952651990965)
--(axis cs:0.25,-523.982377202703)
--(axis cs:0.251,-524.011907036131)
--(axis cs:0.252,-524.041450821273)
--(axis cs:0.253,-524.071008455702)
--(axis cs:0.254,-524.100579837706)
--(axis cs:0.255,-524.130164866323)
--(axis cs:0.256,-524.159763441336)
--(axis cs:0.257,-524.189375463283)
--(axis cs:0.258,-524.219000833456)
--(axis cs:0.259,-524.248639453881)
--(axis cs:0.26,-524.278291227153)
--(axis cs:0.261,-524.307268604582)
--(axis cs:0.262,-524.336266232652)
--(axis cs:0.263,-524.365284105226)
--(axis cs:0.264,-524.394322215625)
--(axis cs:0.265,-524.423380557096)
--(axis cs:0.266,-524.452459122815)
--(axis cs:0.267,-524.481557905882)
--(axis cs:0.268,-524.510676899326)
--(axis cs:0.269,-524.5398160961)
--(axis cs:0.27,-524.568975489088)
--(axis cs:0.271,-524.598150353639)
--(axis cs:0.272,-524.62733597089)
--(axis cs:0.273,-524.656532342261)
--(axis cs:0.274,-524.685739469085)
--(axis cs:0.275,-524.714957352615)
--(axis cs:0.276,-524.744185994039)
--(axis cs:0.277,-524.773425394457)
--(axis cs:0.278,-524.802675554884)
--(axis cs:0.279,-524.831936476249)
--(axis cs:0.28,-524.861208159397)
--(axis cs:0.281,-524.890490605093)
--(axis cs:0.282,-524.919783814022)
--(axis cs:0.283,-524.949087786789)
--(axis cs:0.284,-524.978402523923)
--(axis cs:0.285,-525.007728025876)
--(axis cs:0.286,-525.037064293026)
--(axis cs:0.287,-525.06641132566)
--(axis cs:0.288,-525.095769123987)
--(axis cs:0.289,-525.125137688139)
--(axis cs:0.29,-525.154517017787)
--(axis cs:0.291,-525.173660285406)
--(axis cs:0.292,-525.192879525332)
--(axis cs:0.293,-525.212175046152)
--(axis cs:0.294,-525.231547142634)
--(axis cs:0.295,-525.250996103444)
--(axis cs:0.296,-525.270522211013)
--(axis cs:0.297,-525.290125741348)
--(axis cs:0.298,-525.309806963847)
--(axis cs:0.299,-525.329566141167)
--(axis cs:0.3,-525.349403528283)
--(axis cs:0.301,-525.379473327885)
--(axis cs:0.302,-525.409555309203)
--(axis cs:0.303,-525.439649452701)
--(axis cs:0.304,-525.469755749088)
--(axis cs:0.305,-525.49987418896)
--(axis cs:0.306,-525.5300047628)
--(axis cs:0.307,-525.560147460974)
--(axis cs:0.308,-525.59030226981)
--(axis cs:0.309,-525.620469202455)
--(axis cs:0.31,-525.650648065271)
--(axis cs:0.311,-525.677435182056)
--(axis cs:0.312,-525.704165591762)
--(axis cs:0.313,-525.730839341631)
--(axis cs:0.314,-525.757456477375)
--(axis cs:0.315,-525.78401704189)
--(axis cs:0.316,-525.810521075576)
--(axis cs:0.317,-525.836968616667)
--(axis cs:0.318,-525.863359701557)
--(axis cs:0.319,-525.889694364327)
--(axis cs:0.32,-525.915972647944)
--(axis cs:0.321,-525.945710333455)
--(axis cs:0.322,-525.97545905493)
--(axis cs:0.323,-526.005218807289)
--(axis cs:0.324,-526.034989583223)
--(axis cs:0.325,-526.064771375426)
--(axis cs:0.326,-526.094564176587)
--(axis cs:0.327,-526.124367979394)
--(axis cs:0.328,-526.154182776536)
--(axis cs:0.329,-526.184008560695)
--(axis cs:0.33,-526.213845325922)
--(axis cs:0.331,-526.244194242964)
--(axis cs:0.332,-526.274559823955)
--(axis cs:0.333,-526.304942135219)
--(axis cs:0.334,-526.33534124136)
--(axis cs:0.335,-526.365757205573)
--(axis cs:0.336,-526.396190089651)
--(axis cs:0.337,-526.426639953975)
--(axis cs:0.338,-526.457106857486)
--(axis cs:0.339,-526.48759085772)
--(axis cs:0.34,-526.518092010915)
--(axis cs:0.341,-526.547971157825)
--(axis cs:0.342,-526.577861231977)
--(axis cs:0.343,-526.607762233376)
--(axis cs:0.344,-526.637674161544)
--(axis cs:0.345,-526.667597015839)
--(axis cs:0.346,-526.697530795458)
--(axis cs:0.347,-526.727475499446)
--(axis cs:0.348,-526.757431126687)
--(axis cs:0.349,-526.787397675903)
--(axis cs:0.35,-526.817375043607)
--(axis cs:0.351,-526.839037448508)
--(axis cs:0.352,-526.860778980367)
--(axis cs:0.353,-526.88259975405)
--(axis cs:0.354,-526.904499894786)
--(axis cs:0.355,-526.926479523382)
--(axis cs:0.356,-526.948538756216)
--(axis cs:0.357,-526.970677705234)
--(axis cs:0.358,-526.992896477941)
--(axis cs:0.359,-527.01519517741)
--(axis cs:0.36,-527.037573908629)
--(axis cs:0.361,-527.06694782095)
--(axis cs:0.362,-527.096258090976)
--(axis cs:0.363,-527.12550477938)
--(axis cs:0.364,-527.154687943885)
--(axis cs:0.365,-527.18380763864)
--(axis cs:0.366,-527.212863914237)
--(axis cs:0.367,-527.241856817705)
--(axis cs:0.368,-527.27078639252)
--(axis cs:0.369,-527.299652678606)
--(axis cs:0.37,-527.328455715565)
--(axis cs:0.371,-527.358744120735)
--(axis cs:0.372,-527.389051974662)
--(axis cs:0.373,-527.419379254146)
--(axis cs:0.374,-527.449725936903)
--(axis cs:0.375,-527.480092000711)
--(axis cs:0.376,-527.510477423399)
--(axis cs:0.377,-527.540882182845)
--(axis cs:0.378,-527.571306256982)
--(axis cs:0.379,-527.601749623796)
--(axis cs:0.38,-527.632212255134)
--(axis cs:0.381,-527.66124529942)
--(axis cs:0.382,-527.690311255876)
--(axis cs:0.383,-527.719410136017)
--(axis cs:0.384,-527.748541949777)
--(axis cs:0.385,-527.777706706527)
--(axis cs:0.386,-527.806904415073)
--(axis cs:0.387,-527.836135083659)
--(axis cs:0.388,-527.865398719957)
--(axis cs:0.389,-527.894695331074)
--(axis cs:0.39,-527.924024939956)
--(axis cs:0.391,-527.954819087319)
--(axis cs:0.392,-527.9856235015)
--(axis cs:0.393,-528.016438168556)
--(axis cs:0.394,-528.047263072898)
--(axis cs:0.395,-528.078098198966)
--(axis cs:0.396,-528.108943531235)
--(axis cs:0.397,-528.13979905421)
--(axis cs:0.398,-528.170664752427)
--(axis cs:0.399,-528.201540610453)
--(axis cs:0.4,-528.232426569612)
--(axis cs:0.401,-528.260013175572)
--(axis cs:0.402,-528.287657896354)
--(axis cs:0.403,-528.315361688414)
--(axis cs:0.404,-528.343125502886)
--(axis cs:0.405,-528.370950272439)
--(axis cs:0.406,-528.398836910392)
--(axis cs:0.407,-528.426786310604)
--(axis cs:0.408,-528.454799347345)
--(axis cs:0.409,-528.482876875177)
--(axis cs:0.41,-528.511019728828)
--(axis cs:0.411,-528.539228723067)
--(axis cs:0.412,-528.567504652495)
--(axis cs:0.413,-528.595848286933)
--(axis cs:0.414,-528.624260374708)
--(axis cs:0.415,-528.652741642237)
--(axis cs:0.416,-528.681292791541)
--(axis cs:0.417,-528.709914500109)
--(axis cs:0.418,-528.738607420753)
--(axis cs:0.419,-528.767372181467)
--(axis cs:0.42,-528.796209385276)
--(axis cs:0.421,-528.825119610097)
--(axis cs:0.422,-528.85410340858)
--(axis cs:0.423,-528.883161306443)
--(axis cs:0.424,-528.912293801365)
--(axis cs:0.425,-528.941501365185)
--(axis cs:0.426,-528.970784441884)
--(axis cs:0.427,-529.000143447399)
--(axis cs:0.428,-529.029578769473)
--(axis cs:0.429,-529.059090767485)
--(axis cs:0.43,-529.0886797723)
--(axis cs:0.431,-529.118346086098)
--(axis cs:0.432,-529.148089982219)
--(axis cs:0.433,-529.177911704968)
--(axis cs:0.434,-529.207811468734)
--(axis cs:0.435,-529.237789457793)
--(axis cs:0.436,-529.267845826909)
--(axis cs:0.437,-529.297980701204)
--(axis cs:0.438,-529.328194175992)
--(axis cs:0.439,-529.358486316611)
--(axis cs:0.44,-529.388857158259)
--(axis cs:0.441,-529.419306705823)
--(axis cs:0.442,-529.449834933712)
--(axis cs:0.443,-529.480441785842)
--(axis cs:0.444,-529.511127177461)
--(axis cs:0.445,-529.54189099166)
--(axis cs:0.446,-529.572733081457)
--(axis cs:0.447,-529.603653270678)
--(axis cs:0.448,-529.634651353789)
--(axis cs:0.449,-529.665727095735)
--(axis cs:0.45,-529.696880231773)
--(axis cs:0.451,-529.728110467314)
--(axis cs:0.452,-529.759417477757)
--(axis cs:0.453,-529.790800908449)
--(axis cs:0.454,-529.822260378597)
--(axis cs:0.455,-529.853795476371)
--(axis cs:0.456,-529.885405760927)
--(axis cs:0.457,-529.917090764614)
--(axis cs:0.458,-529.948849992827)
--(axis cs:0.459,-529.980682923858)
--(axis cs:0.46,-530.012589008747)
--(axis cs:0.461,-530.044567671139)
--(axis cs:0.462,-530.076618307138)
--(axis cs:0.463,-530.108740285542)
--(axis cs:0.464,-530.140932953403)
--(axis cs:0.465,-530.173195628961)
--(axis cs:0.466,-530.205527605547)
--(axis cs:0.467,-530.237928153739)
--(axis cs:0.468,-530.270396521244)
--(axis cs:0.469,-530.302931932775)
--(axis cs:0.47,-530.335533589934)
--(axis cs:0.471,-530.368200671097)
--(axis cs:0.472,-530.400932331302)
--(axis cs:0.473,-530.433727703844)
--(axis cs:0.474,-530.466585905348)
--(axis cs:0.475,-530.499506027366)
--(axis cs:0.476,-530.532487143277)
--(axis cs:0.477,-530.565528309066)
--(axis cs:0.478,-530.598628563247)
--(axis cs:0.479,-530.631786926778)
--(axis cs:0.48,-530.665002402988)
--(axis cs:0.481,-530.698273977499)
--(axis cs:0.482,-530.731600618157)
--(axis cs:0.483,-530.764981280616)
--(axis cs:0.484,-530.798414905517)
--(axis cs:0.485,-530.831900417162)
--(axis cs:0.486,-530.865436728756)
--(axis cs:0.487,-530.899022742372)
--(axis cs:0.488,-530.932657348916)
--(axis cs:0.489,-530.966339428095)
--(axis cs:0.49,-531.000067848395)
--(axis cs:0.491,-531.033841467045)
--(axis cs:0.492,-531.067659131583)
--(axis cs:0.493,-531.101519685821)
--(axis cs:0.494,-531.135421961381)
--(axis cs:0.495,-531.169364784421)
--(axis cs:0.496,-531.203346976671)
--(axis cs:0.497,-531.237367355448)
--(axis cs:0.498,-531.271424733683)
--(axis cs:0.499,-531.305517919933)
--(axis cs:0.5,-531.33964571842)
--(axis cs:0.501,-531.373806929132)
--(axis cs:0.502,-531.408000353928)
--(axis cs:0.503,-531.442224792101)
--(axis cs:0.504,-531.476479041517)
--(axis cs:0.505,-531.510761902224)
--(axis cs:0.506,-531.545072176517)
--(axis cs:0.507,-531.579408669014)
--(axis cs:0.508,-531.613770186727)
--(axis cs:0.509,-531.648155539142)
--(axis cs:0.51,-531.682563538292)
--(axis cs:0.511,-531.71699300105)
--(axis cs:0.512,-531.751442752472)
--(axis cs:0.513,-531.785911620275)
--(axis cs:0.514,-531.820398440149)
--(axis cs:0.515,-531.85490205615)
--(axis cs:0.516,-531.889421320824)
--(axis cs:0.517,-531.923955095323)
--(axis cs:0.518,-531.958502249531)
--(axis cs:0.519,-531.993061662188)
--(axis cs:0.52,-532.027632221297)
--(axis cs:0.521,-532.062212828679)
--(axis cs:0.522,-532.096802395978)
--(axis cs:0.523,-532.131399846822)
--(axis cs:0.524,-532.166004118378)
--(axis cs:0.525,-532.200614161507)
--(axis cs:0.526,-532.235228940929)
--(axis cs:0.527,-532.269847435381)
--(axis cs:0.528,-532.304468637782)
--(axis cs:0.529,-532.339091555395)
--(axis cs:0.53,-532.373715211319)
--(axis cs:0.531,-532.4083386461)
--(axis cs:0.532,-532.442960915428)
--(axis cs:0.533,-532.477581092348)
--(axis cs:0.534,-532.512198267508)
--(axis cs:0.535,-532.546811549347)
--(axis cs:0.536,-532.581420064288)
--(axis cs:0.537,-532.616022956922)
--(axis cs:0.538,-532.650619390196)
--(axis cs:0.539,-532.685208545632)
--(axis cs:0.54,-532.719789624524)
--(axis cs:0.541,-532.754361848032)
--(axis cs:0.542,-532.788924456898)
--(axis cs:0.543,-532.823476711812)
--(axis cs:0.544,-532.85801789361)
--(axis cs:0.545,-532.892547303486)
--(axis cs:0.546,-532.927064263186)
--(axis cs:0.547,-532.961568115216)
--(axis cs:0.548,-532.996058223035)
--(axis cs:0.549,-533.03053397104)
--(axis cs:0.55,-533.064994764204)
--(axis cs:0.551,-533.099440030108)
--(axis cs:0.552,-533.1338692172)
--(axis cs:0.553,-533.168281794695)
--(axis cs:0.554,-533.202677252785)
--(axis cs:0.555,-533.237055102841)
--(axis cs:0.556,-533.271414877607)
--(axis cs:0.557,-533.305756131405)
--(axis cs:0.558,-533.340078440323)
--(axis cs:0.559,-533.374381401703)
--(axis cs:0.56,-533.408664632174)
--(axis cs:0.561,-533.442927772314)
--(axis cs:0.562,-533.477170482873)
--(axis cs:0.563,-533.511392444409)
--(axis cs:0.564,-533.545593357469)
--(axis cs:0.565,-533.579772942781)
--(axis cs:0.566,-533.613930941432)
--(axis cs:0.567,-533.648067115051)
--(axis cs:0.568,-533.682181245987)
--(axis cs:0.569,-533.716273137091)
--(axis cs:0.57,-533.750342606894)
--(axis cs:0.571,-533.784389496891)
--(axis cs:0.572,-533.818413667591)
--(axis cs:0.573,-533.8524149966)
--(axis cs:0.574,-533.886393378785)
--(axis cs:0.575,-533.920348726429)
--(axis cs:0.576,-533.95428096939)
--(axis cs:0.577,-533.988190055243)
--(axis cs:0.578,-534.022075949435)
--(axis cs:0.579,-534.055938635419)
--(axis cs:0.58,-534.089778112027)
--(axis cs:0.581,-534.123594390478)
--(axis cs:0.582,-534.157387503293)
--(axis cs:0.583,-534.191157496351)
--(axis cs:0.584,-534.224904428543)
--(axis cs:0.585,-534.258628371889)
--(axis cs:0.586,-534.292329411658)
--(axis cs:0.587,-534.326007646477)
--(axis cs:0.588,-534.35966318844)
--(axis cs:0.589,-534.39329616321)
--(axis cs:0.59,-534.426906710119)
--(axis cs:0.591,-534.460494979303)
--(axis cs:0.592,-534.494061126858)
--(axis cs:0.593,-534.52760532669)
--(axis cs:0.594,-534.561127761174)
--(axis cs:0.595,-534.594628620464)
--(axis cs:0.596,-534.628108102566)
--(axis cs:0.597,-534.66156641341)
--(axis cs:0.598,-534.695003766912)
--(axis cs:0.599,-534.728420385032)
--(axis cs:0.6,-534.761816497833)
--(axis cs:0.601,-534.795192343532)
--(axis cs:0.602,-534.828548168407)
--(axis cs:0.603,-534.86188421801)
--(axis cs:0.604,-534.895200746192)
--(axis cs:0.605,-534.928498014288)
--(axis cs:0.606,-534.961776285755)
--(axis cs:0.607,-534.9950358262)
--(axis cs:0.608,-535.028276903394)
--(axis cs:0.609,-535.061499787297)
--(axis cs:0.61,-535.094704750061)
--(axis cs:0.611,-535.127892066044)
--(axis cs:0.612,-535.161062011812)
--(axis cs:0.613,-535.194214866143)
--(axis cs:0.614,-535.227350909625)
--(axis cs:0.615,-535.260470416292)
--(axis cs:0.616,-535.293573663293)
--(axis cs:0.617,-535.326660928091)
--(axis cs:0.618,-535.359732485103)
--(axis cs:0.619,-535.392788605679)
--(axis cs:0.62,-535.425829558071)
--(axis cs:0.621,-535.458855607405)
--(axis cs:0.622,-535.491867015646)
--(axis cs:0.623,-535.524864041556)
--(axis cs:0.624,-535.557846940662)
--(axis cs:0.625,-535.590815965208)
--(axis cs:0.626,-535.623771363487)
--(axis cs:0.627,-535.656713374152)
--(axis cs:0.628,-535.689642233148)
--(axis cs:0.629,-535.722558170849)
--(axis cs:0.63,-535.755461410678)
--(axis cs:0.631,-535.788352169036)
--(axis cs:0.632,-535.82123065524)
--(axis cs:0.633,-535.854097071457)
--(axis cs:0.634,-535.886951612632)
--(axis cs:0.635,-535.919794466416)
--(axis cs:0.636,-535.952625813096)
--(axis cs:0.637,-535.985445825518)
--(axis cs:0.638,-536.018254667165)
--(axis cs:0.639,-536.051052492184)
--(axis cs:0.64,-536.083839446779)
--(axis cs:0.641,-536.116615668013)
--(axis cs:0.642,-536.149381283722)
--(axis cs:0.643,-536.182136412427)
--(axis cs:0.644,-536.21488116325)
--(axis cs:0.645,-536.247615635821)
--(axis cs:0.646,-536.280339920193)
--(axis cs:0.647,-536.31305409675)
--(axis cs:0.648,-536.345758236144)
--(axis cs:0.649,-536.378452399283)
--(axis cs:0.65,-536.411136636228)
--(axis cs:0.651,-536.443810987155)
--(axis cs:0.652,-536.476475482559)
--(axis cs:0.653,-536.50913014316)
--(axis cs:0.654,-536.54177497981)
--(axis cs:0.655,-536.574409993401)
--(axis cs:0.656,-536.607035174771)
--(axis cs:0.657,-536.639650504614)
--(axis cs:0.658,-536.672255953399)
--(axis cs:0.659,-536.704851482955)
--(axis cs:0.66,-536.737437044521)
--(axis cs:0.661,-536.77001257919)
--(axis cs:0.662,-536.802578019373)
--(axis cs:0.663,-536.835133288707)
--(axis cs:0.664,-536.86767830197)
--(axis cs:0.665,-536.900212964998)
--(axis cs:0.666,-536.932737174602)
--(axis cs:0.667,-536.96525081849)
--(axis cs:0.668,-536.99775377534)
--(axis cs:0.669,-537.03024591766)
--(axis cs:0.67,-537.06272710811)
--(axis cs:0.671,-537.095197201549)
--(axis cs:0.672,-537.12765604634)
--(axis cs:0.673,-537.160103484281)
--(axis cs:0.674,-537.192539350544)
--(axis cs:0.675,-537.224963473604)
--(axis cs:0.676,-537.257375675185)
--(axis cs:0.677,-537.289775770199)
--(axis cs:0.678,-537.322163568006)
--(axis cs:0.679,-537.354538874366)
--(axis cs:0.68,-537.386901487379)
--(axis cs:0.681,-537.419251201546)
--(axis cs:0.682,-537.451587808)
--(axis cs:0.683,-537.483911094465)
--(axis cs:0.684,-537.516220845215)
--(axis cs:0.685,-537.548516841046)
--(axis cs:0.686,-537.580798859239)
--(axis cs:0.687,-537.613066673758)
--(axis cs:0.688,-537.64532005916)
--(axis cs:0.689,-537.677558786271)
--(axis cs:0.69,-537.709782624705)
--(axis cs:0.691,-537.741991344491)
--(axis cs:0.692,-537.774184716069)
--(axis cs:0.693,-537.806362510283)
--(axis cs:0.694,-537.838524498379)
--(axis cs:0.695,-537.870670452003)
--(axis cs:0.696,-537.902800143209)
--(axis cs:0.697,-537.934913347008)
--(axis cs:0.698,-537.967009841299)
--(axis cs:0.699,-537.999089404824)
--(axis cs:0.7,-538.031151820787)
--(axis cs:0.701,-538.063196876898)
--(axis cs:0.702,-538.095224365395)
--(axis cs:0.703,-538.127234083079)
--(axis cs:0.704,-538.159225831341)
--(axis cs:0.705,-538.191199416203)
--(axis cs:0.706,-538.223154649248)
--(axis cs:0.707,-538.255091350677)
--(axis cs:0.708,-538.287009344993)
--(axis cs:0.709,-538.31890846469)
--(axis cs:0.71,-538.350788550791)
--(axis cs:0.711,-538.382649452903)
--(axis cs:0.712,-538.414491029279)
--(axis cs:0.713,-538.446313146872)
--(axis cs:0.714,-538.478115681407)
--(axis cs:0.715,-538.509898517529)
--(axis cs:0.716,-538.541661551885)
--(axis cs:0.717,-538.57340469062)
--(axis cs:0.718,-538.605127850495)
--(axis cs:0.719,-538.636830960399)
--(axis cs:0.72,-538.668513961429)
--(axis cs:0.721,-538.70017680697)
--(axis cs:0.722,-538.731819462781)
--(axis cs:0.723,-538.763441907079)
--(axis cs:0.724,-538.795044130627)
--(axis cs:0.725,-538.826626137766)
--(axis cs:0.726,-538.858187947693)
--(axis cs:0.727,-538.889729592462)
--(axis cs:0.728,-538.921251119007)
--(axis cs:0.729,-538.952752589322)
--(axis cs:0.73,-538.984234080551)
--(axis cs:0.731,-539.015695685088)
--(axis cs:0.732,-539.047137510677)
--(axis cs:0.733,-539.078559680506)
--(axis cs:0.734,-539.109962333362)
--(axis cs:0.735,-539.141345624819)
--(axis cs:0.736,-539.172709726665)
--(axis cs:0.737,-539.204054827112)
--(axis cs:0.738,-539.235381131205)
--(axis cs:0.739,-539.266688860919)
--(axis cs:0.74,-539.297978255259)
--(axis cs:0.741,-539.329249570366)
--(axis cs:0.742,-539.36050307961)
--(axis cs:0.743,-539.391739073696)
--(axis cs:0.744,-539.422957860627)
--(axis cs:0.745,-539.454159765957)
--(axis cs:0.746,-539.485345133322)
--(axis cs:0.747,-539.51651432369)
--(axis cs:0.748,-539.547667715413)
--(axis cs:0.749,-539.578805704325)
--(axis cs:0.75,-539.609928703829)
--(axis cs:0.751,-539.641037144997)
--(axis cs:0.752,-539.672131476652)
--(axis cs:0.753,-539.703212165468)
--(axis cs:0.754,-539.734279694713)
--(axis cs:0.755,-539.76533456536)
--(axis cs:0.756,-539.796377296543)
--(axis cs:0.757,-539.827408423744)
--(axis cs:0.758,-539.858428498874)
--(axis cs:0.759,-539.889438090347)
--(axis cs:0.76,-539.920437783155)
--(axis cs:0.761,-539.951428178944)
--(axis cs:0.762,-539.982409896082)
--(axis cs:0.763,-540.013383569717)
--(axis cs:0.764,-540.044349848842)
--(axis cs:0.765,-540.075309399135)
--(axis cs:0.766,-540.106262902772)
--(axis cs:0.767,-540.137211055711)
--(axis cs:0.768,-540.168154567746)
--(axis cs:0.769,-540.199094162558)
--(axis cs:0.77,-540.230030577764)
--(axis cs:0.771,-540.260964564957)
--(axis cs:0.772,-540.291896889757)
--(axis cs:0.773,-540.32282833184)
--(axis cs:0.774,-540.353759682018)
--(axis cs:0.775,-540.384691742029)
--(axis cs:0.776,-540.415625329206)
--(axis cs:0.777,-540.446561270549)
--(axis cs:0.778,-540.477500402641)
--(axis cs:0.779,-540.508443571663)
--(axis cs:0.78,-540.539391633409)
--(axis cs:0.781,-540.570345453299)
--(axis cs:0.782,-540.60130590638)
--(axis cs:0.783,-540.632273877336)
--(axis cs:0.784,-540.663250260331)
--(axis cs:0.785,-540.694235951724)
--(axis cs:0.786,-540.725231858532)
--(axis cs:0.787,-540.756238896053)
--(axis cs:0.788,-540.787257983334)
--(axis cs:0.789,-540.81829004315)
--(axis cs:0.79,-540.849336001976)
--(axis cs:0.791,-540.880396789968)
--(axis cs:0.792,-540.911473340923)
--(axis cs:0.793,-540.942566592248)
--(axis cs:0.794,-540.973677484919)
--(axis cs:0.795,-541.004806963438)
--(axis cs:0.796,-541.035955970731)
--(axis cs:0.797,-541.067125446452)
--(axis cs:0.798,-541.098316338237)
--(axis cs:0.799,-541.129529590602)
--(axis cs:0.8,-541.160766144547)
--(axis cs:0.801,-541.192026937491)
--(axis cs:0.802,-541.223312903199)
--(axis cs:0.803,-541.254624971702)
--(axis cs:0.804,-541.285964069222)
--(axis cs:0.805,-541.317331118079)
--(axis cs:0.806,-541.348727036613)
--(axis cs:0.807,-541.38015273908)
--(axis cs:0.808,-541.41160913357)
--(axis cs:0.809,-541.443097110658)
--(axis cs:0.81,-541.474617563553)
--(axis cs:0.811,-541.506171376985)
--(axis cs:0.812,-541.537759424097)
--(axis cs:0.813,-541.569382566325)
--(axis cs:0.814,-541.601041653274)
--(axis cs:0.815,-541.632737522592)
--(axis cs:0.816,-541.664470999836)
--(axis cs:0.817,-541.696242898339)
--(axis cs:0.818,-541.728054019072)
--(axis cs:0.819,-541.759905150502)
--(axis cs:0.82,-541.791797068442)
--(axis cs:0.821,-541.82373053591)
--(axis cs:0.822,-541.855706296259)
--(axis cs:0.823,-541.887725071629)
--(axis cs:0.824,-541.91978757655)
--(axis cs:0.825,-541.951894506606)
--(axis cs:0.826,-541.98404653803)
--(axis cs:0.827,-542.016244327533)
--(axis cs:0.828,-542.048488512116)
--(axis cs:0.829,-542.080779708891)
--(axis cs:0.83,-542.113118514892)
--(axis cs:0.831,-542.145505506881)
--(axis cs:0.832,-542.177941241163)
--(axis cs:0.833,-542.210426253381)
--(axis cs:0.834,-542.24296105832)
--(axis cs:0.835,-542.275546149707)
--(axis cs:0.836,-542.308181999042)
--(axis cs:0.837,-542.340869048813)
--(axis cs:0.838,-542.3736077206)
--(axis cs:0.839,-542.406398412539)
--(axis cs:0.84,-542.43924149806)
--(axis cs:0.841,-542.472137325654)
--(axis cs:0.842,-542.505086218646)
--(axis cs:0.843,-542.538088474965)
--(axis cs:0.844,-542.571144366904)
--(axis cs:0.845,-542.604254140888)
--(axis cs:0.846,-542.637418017234)
--(axis cs:0.847,-542.670636189907)
--(axis cs:0.848,-542.7039088265)
--(axis cs:0.849,-542.737236067597)
--(axis cs:0.85,-542.770618024836)
--(axis cs:0.851,-542.804054782996)
--(axis cs:0.852,-542.837546399965)
--(axis cs:0.853,-542.871092906475)
--(axis cs:0.854,-542.904694305845)
--(axis cs:0.855,-542.93835057372)
--(axis cs:0.856,-542.972061657809)
--(axis cs:0.857,-543.005827477617)
--(axis cs:0.858,-543.039647924186)
--(axis cs:0.859,-543.073522859828)
--(axis cs:0.86,-543.107452119447)
--(axis cs:0.861,-543.141435512477)
--(axis cs:0.862,-543.17547281599)
--(axis cs:0.863,-543.209563780361)
--(axis cs:0.864,-543.243708129474)
--(axis cs:0.865,-543.277905560442)
--(axis cs:0.866,-543.312155743346)
--(axis cs:0.867,-543.346458320956)
--(axis cs:0.868,-543.38081290846)
--(axis cs:0.869,-543.415219093198)
--(axis cs:0.87,-543.449676434384)
--(axis cs:0.871,-543.484184464924)
--(axis cs:0.872,-543.518742695766)
--(axis cs:0.873,-543.553350606034)
--(axis cs:0.874,-543.588007650612)
--(axis cs:0.875,-543.62271326068)
--(axis cs:0.876,-543.657466843459)
--(axis cs:0.877,-543.692267781944)
--(axis cs:0.878,-543.727115434648)
--(axis cs:0.879,-543.762009135341)
--(axis cs:0.88,-543.796948192793)
--(axis cs:0.881,-543.83193189082)
--(axis cs:0.882,-543.866959496184)
--(axis cs:0.883,-543.90203024938)
--(axis cs:0.884,-543.937143368161)
--(axis cs:0.885,-543.972298051275)
--(axis cs:0.886,-544.007493478225)
--(axis cs:0.887,-544.042728809043)
--(axis cs:0.888,-544.078003184063)
--(axis cs:0.889,-544.113315723689)
--(axis cs:0.89,-544.148665528175)
--(axis cs:0.891,-544.184051677749)
--(axis cs:0.892,-544.21947324109)
--(axis cs:0.893,-544.254929266016)
--(axis cs:0.894,-544.290418783397)
--(axis cs:0.895,-544.325940810966)
--(axis cs:0.896,-544.361494353135)
--(axis cs:0.897,-544.397078400817)
--(axis cs:0.898,-544.432691931241)
--(axis cs:0.899,-544.468333907784)
--(axis cs:0.9,-544.504003279793)
--(axis cs:0.901,-544.539698984056)
--(axis cs:0.902,-544.575419952514)
--(axis cs:0.903,-544.611165101136)
--(axis cs:0.904,-544.646933337912)
--(axis cs:0.905,-544.682723564323)
--(axis cs:0.906,-544.718534675221)
--(axis cs:0.907,-544.754365558711)
--(axis cs:0.908,-544.790215096045)
--(axis cs:0.909,-544.826082161507)
--(axis cs:0.91,-544.861965622312)
--(axis cs:0.911,-544.897864343968)
--(axis cs:0.912,-544.933777189872)
--(axis cs:0.913,-544.969703016975)
--(axis cs:0.914,-545.005640682697)
--(axis cs:0.915,-545.041589044895)
--(axis cs:0.916,-545.07754696183)
--(axis cs:0.917,-545.113513292123)
--(axis cs:0.918,-545.149486894722)
--(axis cs:0.919,-545.185466628869)
--(axis cs:0.92,-545.221451355131)
--(axis cs:0.921,-545.257439942464)
--(axis cs:0.922,-545.293431259573)
--(axis cs:0.923,-545.329424180792)
--(axis cs:0.924,-545.3654175877)
--(axis cs:0.925,-545.401410369152)
--(axis cs:0.926,-545.437401421328)
--(axis cs:0.927,-545.473389647767)
--(axis cs:0.928,-545.509373959419)
--(axis cs:0.929,-545.545353274692)
--(axis cs:0.93,-545.581326523753)
--(axis cs:0.931,-545.617292648047)
--(axis cs:0.932,-545.653250597811)
--(axis cs:0.933,-545.689199336596)
--(axis cs:0.934,-545.725137841392)
--(axis cs:0.935,-545.761065102739)
--(axis cs:0.936,-545.796980124849)
--(axis cs:0.937,-545.832881925731)
--(axis cs:0.938,-545.868769537311)
--(axis cs:0.939,-545.904642006164)
--(axis cs:0.94,-545.940498397885)
--(axis cs:0.941,-545.976337792592)
--(axis cs:0.942,-546.012159287833)
--(axis cs:0.943,-546.047961999589)
--(axis cs:0.944,-546.083745062466)
--(axis cs:0.945,-546.119507629879)
--(axis cs:0.946,-546.155248874247)
--(axis cs:0.947,-546.190967987182)
--(axis cs:0.948,-546.226664179688)
--(axis cs:0.949,-546.262336683375)
--(axis cs:0.95,-546.297984752017)
--(axis cs:0.951,-546.333607659796)
--(axis cs:0.952,-546.369204702757)
--(axis cs:0.953,-546.404775199084)
--(axis cs:0.954,-546.440318489353)
--(axis cs:0.955,-546.475833936773)
--(axis cs:0.956,-546.511320927434)
--(axis cs:0.957,-546.54677887056)
--(axis cs:0.958,-546.582207198749)
--(axis cs:0.959,-546.617605367902)
--(axis cs:0.96,-546.652972858815)
--(axis cs:0.961,-546.688309176638)
--(axis cs:0.962,-546.723613850322)
--(axis cs:0.963,-546.758886432903)
--(axis cs:0.964,-546.794126501788)
--(axis cs:0.965,-546.829333659046)
--(axis cs:0.966,-546.864507531688)
--(axis cs:0.967,-546.899647771951)
--(axis cs:0.968,-546.934754057579)
--(axis cs:0.969,-546.969826089525)
--(axis cs:0.97,-547.004863595051)
--(axis cs:0.971,-547.039866327702)
--(axis cs:0.972,-547.074834064717)
--(axis cs:0.973,-547.109766607335)
--(axis cs:0.974,-547.144663781102)
--(axis cs:0.975,-547.179525436173)
--(axis cs:0.976,-547.214351447613)
--(axis cs:0.977,-547.249141715695)
--(axis cs:0.978,-547.2838961662)
--(axis cs:0.979,-547.31861474822)
--(axis cs:0.98,-547.353297432334)
--(axis cs:0.981,-547.387944218149)
--(axis cs:0.982,-547.422555127102)
--(axis cs:0.983,-547.457130202376)
--(axis cs:0.984,-547.491669509199)
--(axis cs:0.985,-547.526173135147)
--(axis cs:0.986,-547.56064119044)
--(axis cs:0.987,-547.595073808232)
--(axis cs:0.988,-547.629471144905)
--(axis cs:0.989,-547.663833380344)
--(axis cs:0.99,-547.698160711)
--(axis cs:0.991,-547.732453355462)
--(axis cs:0.992,-547.766711557089)
--(axis cs:0.993,-547.800935576669)
--(axis cs:0.994,-547.835125692704)
--(axis cs:0.995,-547.869282201684)
--(axis cs:0.996,-547.903405418358)
--(axis cs:0.997,-547.937495676007)
--(axis cs:0.998,-547.971553326698)
--(axis cs:0.999,-548.005578741551)
--(axis cs:0.999,-548.005578741551)
--(axis cs:0.999,-548.005578741551)
--(axis cs:0.998,-547.971553326698)
--(axis cs:0.997,-547.937495676007)
--(axis cs:0.996,-547.903405418358)
--(axis cs:0.995,-547.869282201684)
--(axis cs:0.994,-547.835125692704)
--(axis cs:0.993,-547.800935576669)
--(axis cs:0.992,-547.766711557089)
--(axis cs:0.991,-547.732453355462)
--(axis cs:0.99,-547.698160711)
--(axis cs:0.989,-547.663833380344)
--(axis cs:0.988,-547.629471144905)
--(axis cs:0.987,-547.595073808232)
--(axis cs:0.986,-547.56064119044)
--(axis cs:0.985,-547.526173135147)
--(axis cs:0.984,-547.491669509199)
--(axis cs:0.983,-547.457130202376)
--(axis cs:0.982,-547.422555127102)
--(axis cs:0.981,-547.387944218149)
--(axis cs:0.98,-547.353297432334)
--(axis cs:0.979,-547.31861474822)
--(axis cs:0.978,-547.2838961662)
--(axis cs:0.977,-547.249141715695)
--(axis cs:0.976,-547.214351447613)
--(axis cs:0.975,-547.179525436173)
--(axis cs:0.974,-547.144663781102)
--(axis cs:0.973,-547.109766607335)
--(axis cs:0.972,-547.074834064717)
--(axis cs:0.971,-547.039866327702)
--(axis cs:0.97,-547.004863595051)
--(axis cs:0.969,-546.969826089525)
--(axis cs:0.968,-546.934754057579)
--(axis cs:0.967,-546.899647771951)
--(axis cs:0.966,-546.864507531688)
--(axis cs:0.965,-546.829333659046)
--(axis cs:0.964,-546.794126501788)
--(axis cs:0.963,-546.758886432903)
--(axis cs:0.962,-546.723613850322)
--(axis cs:0.961,-546.688309176638)
--(axis cs:0.96,-546.652972858815)
--(axis cs:0.959,-546.617605367902)
--(axis cs:0.958,-546.582207198749)
--(axis cs:0.957,-546.54677887056)
--(axis cs:0.956,-546.511320927434)
--(axis cs:0.955,-546.475833936773)
--(axis cs:0.954,-546.440318489353)
--(axis cs:0.953,-546.404775199084)
--(axis cs:0.952,-546.369204702757)
--(axis cs:0.951,-546.333607659796)
--(axis cs:0.95,-546.297984752017)
--(axis cs:0.949,-546.262336683375)
--(axis cs:0.948,-546.226664179688)
--(axis cs:0.947,-546.190967987182)
--(axis cs:0.946,-546.155248874247)
--(axis cs:0.945,-546.119507629879)
--(axis cs:0.944,-546.083745062466)
--(axis cs:0.943,-546.047961999589)
--(axis cs:0.942,-546.012159287833)
--(axis cs:0.941,-545.976337792592)
--(axis cs:0.94,-545.940498397885)
--(axis cs:0.939,-545.904642006164)
--(axis cs:0.938,-545.868769537311)
--(axis cs:0.937,-545.832881925731)
--(axis cs:0.936,-545.796980124849)
--(axis cs:0.935,-545.761065102739)
--(axis cs:0.934,-545.725137841392)
--(axis cs:0.933,-545.689199336596)
--(axis cs:0.932,-545.653250597811)
--(axis cs:0.931,-545.617292648047)
--(axis cs:0.93,-545.581326523753)
--(axis cs:0.929,-545.545353274692)
--(axis cs:0.928,-545.509373959419)
--(axis cs:0.927,-545.473389647767)
--(axis cs:0.926,-545.437401421328)
--(axis cs:0.925,-545.401410369152)
--(axis cs:0.924,-545.3654175877)
--(axis cs:0.923,-545.329424180792)
--(axis cs:0.922,-545.293431259573)
--(axis cs:0.921,-545.257439942464)
--(axis cs:0.92,-545.221451355131)
--(axis cs:0.919,-545.185466628869)
--(axis cs:0.918,-545.149486894722)
--(axis cs:0.917,-545.113513292123)
--(axis cs:0.916,-545.07754696183)
--(axis cs:0.915,-545.041589044895)
--(axis cs:0.914,-545.005640682697)
--(axis cs:0.913,-544.969703016975)
--(axis cs:0.912,-544.933777189872)
--(axis cs:0.911,-544.897864343968)
--(axis cs:0.91,-544.861965622312)
--(axis cs:0.909,-544.826082161507)
--(axis cs:0.908,-544.790215096045)
--(axis cs:0.907,-544.754365558711)
--(axis cs:0.906,-544.718534675221)
--(axis cs:0.905,-544.682723564323)
--(axis cs:0.904,-544.646933337912)
--(axis cs:0.903,-544.611165101136)
--(axis cs:0.902,-544.575419952514)
--(axis cs:0.901,-544.539698984056)
--(axis cs:0.9,-544.504003279793)
--(axis cs:0.899,-544.468333907784)
--(axis cs:0.898,-544.432691931241)
--(axis cs:0.897,-544.397078400817)
--(axis cs:0.896,-544.361494353135)
--(axis cs:0.895,-544.325940810966)
--(axis cs:0.894,-544.290418783397)
--(axis cs:0.893,-544.254929266016)
--(axis cs:0.892,-544.21947324109)
--(axis cs:0.891,-544.184051677749)
--(axis cs:0.89,-544.148665528175)
--(axis cs:0.889,-544.113315723689)
--(axis cs:0.888,-544.078003184063)
--(axis cs:0.887,-544.042728809043)
--(axis cs:0.886,-544.007493478225)
--(axis cs:0.885,-543.972298051275)
--(axis cs:0.884,-543.937143368161)
--(axis cs:0.883,-543.90203024938)
--(axis cs:0.882,-543.866959496184)
--(axis cs:0.881,-543.83193189082)
--(axis cs:0.88,-543.796948192793)
--(axis cs:0.879,-543.762009135341)
--(axis cs:0.878,-543.727115434648)
--(axis cs:0.877,-543.692267781944)
--(axis cs:0.876,-543.657466843459)
--(axis cs:0.875,-543.62271326068)
--(axis cs:0.874,-543.588007650612)
--(axis cs:0.873,-543.553350606034)
--(axis cs:0.872,-543.518742695766)
--(axis cs:0.871,-543.484184464924)
--(axis cs:0.87,-543.449676434384)
--(axis cs:0.869,-543.415219093198)
--(axis cs:0.868,-543.38081290846)
--(axis cs:0.867,-543.346458320956)
--(axis cs:0.866,-543.312155743346)
--(axis cs:0.865,-543.277905560442)
--(axis cs:0.864,-543.243708129474)
--(axis cs:0.863,-543.209563780361)
--(axis cs:0.862,-543.17547281599)
--(axis cs:0.861,-543.141435512477)
--(axis cs:0.86,-543.107452119447)
--(axis cs:0.859,-543.073522859828)
--(axis cs:0.858,-543.039647924186)
--(axis cs:0.857,-543.005827477617)
--(axis cs:0.856,-542.972061657809)
--(axis cs:0.855,-542.93835057372)
--(axis cs:0.854,-542.904694305845)
--(axis cs:0.853,-542.871092906475)
--(axis cs:0.852,-542.837546399965)
--(axis cs:0.851,-542.804054782996)
--(axis cs:0.85,-542.770618024836)
--(axis cs:0.849,-542.737236067597)
--(axis cs:0.848,-542.7039088265)
--(axis cs:0.847,-542.670636189907)
--(axis cs:0.846,-542.637418017234)
--(axis cs:0.845,-542.604254140888)
--(axis cs:0.844,-542.571144366904)
--(axis cs:0.843,-542.538088474965)
--(axis cs:0.842,-542.505086218646)
--(axis cs:0.841,-542.472137325654)
--(axis cs:0.84,-542.43924149806)
--(axis cs:0.839,-542.406398412539)
--(axis cs:0.838,-542.3736077206)
--(axis cs:0.837,-542.340869048813)
--(axis cs:0.836,-542.308181999042)
--(axis cs:0.835,-542.275546149707)
--(axis cs:0.834,-542.24296105832)
--(axis cs:0.833,-542.210426253381)
--(axis cs:0.832,-542.177941241163)
--(axis cs:0.831,-542.145505506881)
--(axis cs:0.83,-542.113118514892)
--(axis cs:0.829,-542.080779708891)
--(axis cs:0.828,-542.048488512116)
--(axis cs:0.827,-542.016244327533)
--(axis cs:0.826,-541.98404653803)
--(axis cs:0.825,-541.951894506606)
--(axis cs:0.824,-541.91978757655)
--(axis cs:0.823,-541.887725071629)
--(axis cs:0.822,-541.855706296259)
--(axis cs:0.821,-541.82373053591)
--(axis cs:0.82,-541.791797068442)
--(axis cs:0.819,-541.759905150502)
--(axis cs:0.818,-541.728054019072)
--(axis cs:0.817,-541.696242898339)
--(axis cs:0.816,-541.664470999836)
--(axis cs:0.815,-541.632737522592)
--(axis cs:0.814,-541.601041653274)
--(axis cs:0.813,-541.569382566325)
--(axis cs:0.812,-541.537759424097)
--(axis cs:0.811,-541.506171376985)
--(axis cs:0.81,-541.474617563553)
--(axis cs:0.809,-541.443097110658)
--(axis cs:0.808,-541.41160913357)
--(axis cs:0.807,-541.38015273908)
--(axis cs:0.806,-541.348727036613)
--(axis cs:0.805,-541.317331118079)
--(axis cs:0.804,-541.285964069222)
--(axis cs:0.803,-541.254624971702)
--(axis cs:0.802,-541.223312903199)
--(axis cs:0.801,-541.192026937491)
--(axis cs:0.8,-541.160766144547)
--(axis cs:0.799,-541.129529590602)
--(axis cs:0.798,-541.098316338237)
--(axis cs:0.797,-541.067125446452)
--(axis cs:0.796,-541.035955970731)
--(axis cs:0.795,-541.004806963438)
--(axis cs:0.794,-540.973677484919)
--(axis cs:0.793,-540.942566592248)
--(axis cs:0.792,-540.911473340923)
--(axis cs:0.791,-540.880396789968)
--(axis cs:0.79,-540.849336001976)
--(axis cs:0.789,-540.81829004315)
--(axis cs:0.788,-540.787257983334)
--(axis cs:0.787,-540.756238896053)
--(axis cs:0.786,-540.725231858532)
--(axis cs:0.785,-540.694235951724)
--(axis cs:0.784,-540.663250260331)
--(axis cs:0.783,-540.632273877336)
--(axis cs:0.782,-540.60130590638)
--(axis cs:0.781,-540.570345453299)
--(axis cs:0.78,-540.539391633409)
--(axis cs:0.779,-540.508443571663)
--(axis cs:0.778,-540.477500402641)
--(axis cs:0.777,-540.446561270549)
--(axis cs:0.776,-540.415625329206)
--(axis cs:0.775,-540.384691742029)
--(axis cs:0.774,-540.353759682018)
--(axis cs:0.773,-540.32282833184)
--(axis cs:0.772,-540.291896889757)
--(axis cs:0.771,-540.260964564957)
--(axis cs:0.77,-540.230030577764)
--(axis cs:0.769,-540.199094162558)
--(axis cs:0.768,-540.168154567746)
--(axis cs:0.767,-540.137211055711)
--(axis cs:0.766,-540.106262902772)
--(axis cs:0.765,-540.075309399135)
--(axis cs:0.764,-540.044349848842)
--(axis cs:0.763,-540.013383569717)
--(axis cs:0.762,-539.982409896082)
--(axis cs:0.761,-539.951428178944)
--(axis cs:0.76,-539.920437783155)
--(axis cs:0.759,-539.889438090347)
--(axis cs:0.758,-539.858428498874)
--(axis cs:0.757,-539.827408423744)
--(axis cs:0.756,-539.796377296543)
--(axis cs:0.755,-539.76533456536)
--(axis cs:0.754,-539.734279694713)
--(axis cs:0.753,-539.703212165468)
--(axis cs:0.752,-539.672131476652)
--(axis cs:0.751,-539.641037144997)
--(axis cs:0.75,-539.609928703829)
--(axis cs:0.749,-539.578805704325)
--(axis cs:0.748,-539.547667715413)
--(axis cs:0.747,-539.51651432369)
--(axis cs:0.746,-539.485345133322)
--(axis cs:0.745,-539.454159765957)
--(axis cs:0.744,-539.422957860627)
--(axis cs:0.743,-539.391739073696)
--(axis cs:0.742,-539.36050307961)
--(axis cs:0.741,-539.329249570366)
--(axis cs:0.74,-539.297978255259)
--(axis cs:0.739,-539.266688860919)
--(axis cs:0.738,-539.235381131205)
--(axis cs:0.737,-539.204054827112)
--(axis cs:0.736,-539.172709726665)
--(axis cs:0.735,-539.141345624819)
--(axis cs:0.734,-539.109962333362)
--(axis cs:0.733,-539.078559680506)
--(axis cs:0.732,-539.047137510677)
--(axis cs:0.731,-539.015695685088)
--(axis cs:0.73,-538.984234080551)
--(axis cs:0.729,-538.952752589322)
--(axis cs:0.728,-538.921251119007)
--(axis cs:0.727,-538.889729592462)
--(axis cs:0.726,-538.858187947693)
--(axis cs:0.725,-538.826626137766)
--(axis cs:0.724,-538.795044130627)
--(axis cs:0.723,-538.763441907079)
--(axis cs:0.722,-538.731819462781)
--(axis cs:0.721,-538.70017680697)
--(axis cs:0.72,-538.668513961429)
--(axis cs:0.719,-538.636830960399)
--(axis cs:0.718,-538.605127850495)
--(axis cs:0.717,-538.57340469062)
--(axis cs:0.716,-538.541661551885)
--(axis cs:0.715,-538.509898517529)
--(axis cs:0.714,-538.478115681407)
--(axis cs:0.713,-538.446313146872)
--(axis cs:0.712,-538.414491029279)
--(axis cs:0.711,-538.382649452903)
--(axis cs:0.71,-538.350788550791)
--(axis cs:0.709,-538.31890846469)
--(axis cs:0.708,-538.287009344993)
--(axis cs:0.707,-538.255091350677)
--(axis cs:0.706,-538.223154649248)
--(axis cs:0.705,-538.191199416203)
--(axis cs:0.704,-538.159225831341)
--(axis cs:0.703,-538.127234083079)
--(axis cs:0.702,-538.095224365395)
--(axis cs:0.701,-538.063196876898)
--(axis cs:0.7,-538.031151820787)
--(axis cs:0.699,-537.999089404824)
--(axis cs:0.698,-537.967009841299)
--(axis cs:0.697,-537.934913347008)
--(axis cs:0.696,-537.902800143209)
--(axis cs:0.695,-537.870670452003)
--(axis cs:0.694,-537.838524498379)
--(axis cs:0.693,-537.806362510283)
--(axis cs:0.692,-537.774184716069)
--(axis cs:0.691,-537.741991344491)
--(axis cs:0.69,-537.709782624705)
--(axis cs:0.689,-537.677558786271)
--(axis cs:0.688,-537.64532005916)
--(axis cs:0.687,-537.613066673758)
--(axis cs:0.686,-537.580798859239)
--(axis cs:0.685,-537.548516841046)
--(axis cs:0.684,-537.516220845215)
--(axis cs:0.683,-537.483911094465)
--(axis cs:0.682,-537.451587808)
--(axis cs:0.681,-537.419251201546)
--(axis cs:0.68,-537.386901487379)
--(axis cs:0.679,-537.354538874366)
--(axis cs:0.678,-537.322163568006)
--(axis cs:0.677,-537.289775770199)
--(axis cs:0.676,-537.257375675185)
--(axis cs:0.675,-537.224963473604)
--(axis cs:0.674,-537.192539350544)
--(axis cs:0.673,-537.160103484281)
--(axis cs:0.672,-537.12765604634)
--(axis cs:0.671,-537.095197201549)
--(axis cs:0.67,-537.06272710811)
--(axis cs:0.669,-537.03024591766)
--(axis cs:0.668,-536.99775377534)
--(axis cs:0.667,-536.96525081849)
--(axis cs:0.666,-536.932737174602)
--(axis cs:0.665,-536.900212964998)
--(axis cs:0.664,-536.86767830197)
--(axis cs:0.663,-536.835133288707)
--(axis cs:0.662,-536.802578019373)
--(axis cs:0.661,-536.77001257919)
--(axis cs:0.66,-536.737437044521)
--(axis cs:0.659,-536.704851482955)
--(axis cs:0.658,-536.672255953399)
--(axis cs:0.657,-536.639650504614)
--(axis cs:0.656,-536.607035174771)
--(axis cs:0.655,-536.574409993401)
--(axis cs:0.654,-536.54177497981)
--(axis cs:0.653,-536.50913014316)
--(axis cs:0.652,-536.476475482559)
--(axis cs:0.651,-536.443810987155)
--(axis cs:0.65,-536.411136636228)
--(axis cs:0.649,-536.378452399283)
--(axis cs:0.648,-536.345758236144)
--(axis cs:0.647,-536.31305409675)
--(axis cs:0.646,-536.280339920193)
--(axis cs:0.645,-536.247615635821)
--(axis cs:0.644,-536.21488116325)
--(axis cs:0.643,-536.182136412427)
--(axis cs:0.642,-536.149381283722)
--(axis cs:0.641,-536.116615668013)
--(axis cs:0.64,-536.083839446779)
--(axis cs:0.639,-536.051052492184)
--(axis cs:0.638,-536.018254667165)
--(axis cs:0.637,-535.985445825518)
--(axis cs:0.636,-535.952625813096)
--(axis cs:0.635,-535.919794466416)
--(axis cs:0.634,-535.886951612632)
--(axis cs:0.633,-535.854097071457)
--(axis cs:0.632,-535.82123065524)
--(axis cs:0.631,-535.788352169036)
--(axis cs:0.63,-535.755461410678)
--(axis cs:0.629,-535.722558170849)
--(axis cs:0.628,-535.689642233148)
--(axis cs:0.627,-535.656713374152)
--(axis cs:0.626,-535.623771363487)
--(axis cs:0.625,-535.590815965208)
--(axis cs:0.624,-535.557846940662)
--(axis cs:0.623,-535.524864041556)
--(axis cs:0.622,-535.491867015646)
--(axis cs:0.621,-535.458855607405)
--(axis cs:0.62,-535.425829558071)
--(axis cs:0.619,-535.392788605679)
--(axis cs:0.618,-535.359732485103)
--(axis cs:0.617,-535.326660928091)
--(axis cs:0.616,-535.293573663293)
--(axis cs:0.615,-535.260470416292)
--(axis cs:0.614,-535.227350909625)
--(axis cs:0.613,-535.194214866143)
--(axis cs:0.612,-535.161062011812)
--(axis cs:0.611,-535.127892066044)
--(axis cs:0.61,-535.094704750061)
--(axis cs:0.609,-535.061499787297)
--(axis cs:0.608,-535.028276903394)
--(axis cs:0.607,-534.9950358262)
--(axis cs:0.606,-534.961776285755)
--(axis cs:0.605,-534.928498014288)
--(axis cs:0.604,-534.895200746192)
--(axis cs:0.603,-534.86188421801)
--(axis cs:0.602,-534.828548168407)
--(axis cs:0.601,-534.795192343532)
--(axis cs:0.6,-534.761816497833)
--(axis cs:0.599,-534.728420385032)
--(axis cs:0.598,-534.695003766912)
--(axis cs:0.597,-534.66156641341)
--(axis cs:0.596,-534.628108102566)
--(axis cs:0.595,-534.594628620464)
--(axis cs:0.594,-534.561127761174)
--(axis cs:0.593,-534.52760532669)
--(axis cs:0.592,-534.494061126858)
--(axis cs:0.591,-534.460494979303)
--(axis cs:0.59,-534.426906710119)
--(axis cs:0.589,-534.39329616321)
--(axis cs:0.588,-534.35966318844)
--(axis cs:0.587,-534.326007646477)
--(axis cs:0.586,-534.292329411658)
--(axis cs:0.585,-534.258628371889)
--(axis cs:0.584,-534.224904428543)
--(axis cs:0.583,-534.191157496351)
--(axis cs:0.582,-534.157387503293)
--(axis cs:0.581,-534.123594390478)
--(axis cs:0.58,-534.089778112027)
--(axis cs:0.579,-534.055938635419)
--(axis cs:0.578,-534.022075949435)
--(axis cs:0.577,-533.988190055243)
--(axis cs:0.576,-533.95428096939)
--(axis cs:0.575,-533.920348726429)
--(axis cs:0.574,-533.886393378785)
--(axis cs:0.573,-533.8524149966)
--(axis cs:0.572,-533.818413667591)
--(axis cs:0.571,-533.784389496891)
--(axis cs:0.57,-533.750342606894)
--(axis cs:0.569,-533.716273137091)
--(axis cs:0.568,-533.682181245987)
--(axis cs:0.567,-533.648067115051)
--(axis cs:0.566,-533.613930941432)
--(axis cs:0.565,-533.579772942781)
--(axis cs:0.564,-533.545593357469)
--(axis cs:0.563,-533.511392444409)
--(axis cs:0.562,-533.477170482873)
--(axis cs:0.561,-533.442927772314)
--(axis cs:0.56,-533.408664632174)
--(axis cs:0.559,-533.374381401703)
--(axis cs:0.558,-533.340078440323)
--(axis cs:0.557,-533.305756131405)
--(axis cs:0.556,-533.271414877607)
--(axis cs:0.555,-533.237055102841)
--(axis cs:0.554,-533.202677252785)
--(axis cs:0.553,-533.168281794695)
--(axis cs:0.552,-533.1338692172)
--(axis cs:0.551,-533.099440030108)
--(axis cs:0.55,-533.064994764204)
--(axis cs:0.549,-533.03053397104)
--(axis cs:0.548,-532.996058223035)
--(axis cs:0.547,-532.961568115216)
--(axis cs:0.546,-532.927064263186)
--(axis cs:0.545,-532.892547303486)
--(axis cs:0.544,-532.85801789361)
--(axis cs:0.543,-532.823476711812)
--(axis cs:0.542,-532.788924456898)
--(axis cs:0.541,-532.754361848032)
--(axis cs:0.54,-532.719789624524)
--(axis cs:0.539,-532.685208545632)
--(axis cs:0.538,-532.650619390196)
--(axis cs:0.537,-532.616022956922)
--(axis cs:0.536,-532.581420064288)
--(axis cs:0.535,-532.546811549347)
--(axis cs:0.534,-532.512198267508)
--(axis cs:0.533,-532.477581092348)
--(axis cs:0.532,-532.442960915428)
--(axis cs:0.531,-532.4083386461)
--(axis cs:0.53,-532.373715211319)
--(axis cs:0.529,-532.339091555395)
--(axis cs:0.528,-532.304468637782)
--(axis cs:0.527,-532.269847435381)
--(axis cs:0.526,-532.235228940929)
--(axis cs:0.525,-532.200614161507)
--(axis cs:0.524,-532.166004118378)
--(axis cs:0.523,-532.131399846822)
--(axis cs:0.522,-532.096802395978)
--(axis cs:0.521,-532.062212828679)
--(axis cs:0.52,-532.027632221297)
--(axis cs:0.519,-531.993061662188)
--(axis cs:0.518,-531.958502249531)
--(axis cs:0.517,-531.923955095323)
--(axis cs:0.516,-531.889421320824)
--(axis cs:0.515,-531.85490205615)
--(axis cs:0.514,-531.820398440149)
--(axis cs:0.513,-531.785911620275)
--(axis cs:0.512,-531.751442752472)
--(axis cs:0.511,-531.71699300105)
--(axis cs:0.51,-531.682563538292)
--(axis cs:0.509,-531.648155539142)
--(axis cs:0.508,-531.613770186727)
--(axis cs:0.507,-531.579408669014)
--(axis cs:0.506,-531.545072176517)
--(axis cs:0.505,-531.510761902224)
--(axis cs:0.504,-531.476479041517)
--(axis cs:0.503,-531.442224792101)
--(axis cs:0.502,-531.408000353928)
--(axis cs:0.501,-531.373806929132)
--(axis cs:0.5,-531.33964571842)
--(axis cs:0.499,-531.305517919933)
--(axis cs:0.498,-531.271424733683)
--(axis cs:0.497,-531.237367355448)
--(axis cs:0.496,-531.203346976671)
--(axis cs:0.495,-531.169364784421)
--(axis cs:0.494,-531.135421961381)
--(axis cs:0.493,-531.101519685821)
--(axis cs:0.492,-531.067659131583)
--(axis cs:0.491,-531.033841467045)
--(axis cs:0.49,-531.000067848395)
--(axis cs:0.489,-530.966339428095)
--(axis cs:0.488,-530.932657348916)
--(axis cs:0.487,-530.899022742372)
--(axis cs:0.486,-530.865436728756)
--(axis cs:0.485,-530.831900417162)
--(axis cs:0.484,-530.798414905517)
--(axis cs:0.483,-530.764981280616)
--(axis cs:0.482,-530.731600618157)
--(axis cs:0.481,-530.698273977499)
--(axis cs:0.48,-530.665002402988)
--(axis cs:0.479,-530.631786926778)
--(axis cs:0.478,-530.598628563247)
--(axis cs:0.477,-530.565528309066)
--(axis cs:0.476,-530.532487143277)
--(axis cs:0.475,-530.499506027366)
--(axis cs:0.474,-530.466585905348)
--(axis cs:0.473,-530.433727703844)
--(axis cs:0.472,-530.400932331302)
--(axis cs:0.471,-530.368200671097)
--(axis cs:0.47,-530.335533589934)
--(axis cs:0.469,-530.302931932775)
--(axis cs:0.468,-530.270396521244)
--(axis cs:0.467,-530.237928153739)
--(axis cs:0.466,-530.205527605547)
--(axis cs:0.465,-530.173195628961)
--(axis cs:0.464,-530.140932953403)
--(axis cs:0.463,-530.108740285542)
--(axis cs:0.462,-530.076618307138)
--(axis cs:0.461,-530.044567671139)
--(axis cs:0.46,-530.012589008747)
--(axis cs:0.459,-529.980682923858)
--(axis cs:0.458,-529.948849992827)
--(axis cs:0.457,-529.917090764614)
--(axis cs:0.456,-529.885405760927)
--(axis cs:0.455,-529.853795476371)
--(axis cs:0.454,-529.822260378597)
--(axis cs:0.453,-529.790800908449)
--(axis cs:0.452,-529.759417477757)
--(axis cs:0.451,-529.728110467314)
--(axis cs:0.45,-529.696880231773)
--(axis cs:0.449,-529.665727095735)
--(axis cs:0.448,-529.634651353789)
--(axis cs:0.447,-529.603653270678)
--(axis cs:0.446,-529.572733081457)
--(axis cs:0.445,-529.54189099166)
--(axis cs:0.444,-529.511127177461)
--(axis cs:0.443,-529.480441785842)
--(axis cs:0.442,-529.449834933712)
--(axis cs:0.441,-529.419306705823)
--(axis cs:0.44,-529.388857158259)
--(axis cs:0.439,-529.358486316611)
--(axis cs:0.438,-529.328194175992)
--(axis cs:0.437,-529.297980701204)
--(axis cs:0.436,-529.267845826909)
--(axis cs:0.435,-529.237789457793)
--(axis cs:0.434,-529.207811468734)
--(axis cs:0.433,-529.177911704968)
--(axis cs:0.432,-529.148089982219)
--(axis cs:0.431,-529.118346086098)
--(axis cs:0.43,-529.0886797723)
--(axis cs:0.429,-529.059090767485)
--(axis cs:0.428,-529.029578769473)
--(axis cs:0.427,-529.000143447399)
--(axis cs:0.426,-528.970784441884)
--(axis cs:0.425,-528.941501365185)
--(axis cs:0.424,-528.912293801365)
--(axis cs:0.423,-528.883161306443)
--(axis cs:0.422,-528.85410340858)
--(axis cs:0.421,-528.825119610097)
--(axis cs:0.42,-528.796209385276)
--(axis cs:0.419,-528.767372181467)
--(axis cs:0.418,-528.738607420753)
--(axis cs:0.417,-528.709914500109)
--(axis cs:0.416,-528.681292791541)
--(axis cs:0.415,-528.652741642237)
--(axis cs:0.414,-528.624260374708)
--(axis cs:0.413,-528.595848286933)
--(axis cs:0.412,-528.567504652495)
--(axis cs:0.411,-528.539228723067)
--(axis cs:0.41,-528.511019728828)
--(axis cs:0.409,-528.482876875177)
--(axis cs:0.408,-528.454799347345)
--(axis cs:0.407,-528.426786310604)
--(axis cs:0.406,-528.398836910392)
--(axis cs:0.405,-528.370950272439)
--(axis cs:0.404,-528.343125502886)
--(axis cs:0.403,-528.315361688414)
--(axis cs:0.402,-528.287657896354)
--(axis cs:0.401,-528.260013175572)
--(axis cs:0.4,-528.232426569612)
--(axis cs:0.399,-528.201540610453)
--(axis cs:0.398,-528.170664752427)
--(axis cs:0.397,-528.13979905421)
--(axis cs:0.396,-528.108943531235)
--(axis cs:0.395,-528.078098198966)
--(axis cs:0.394,-528.047263072898)
--(axis cs:0.393,-528.016438168556)
--(axis cs:0.392,-527.9856235015)
--(axis cs:0.391,-527.954819087319)
--(axis cs:0.39,-527.924024939956)
--(axis cs:0.389,-527.894695331074)
--(axis cs:0.388,-527.865398719957)
--(axis cs:0.387,-527.836135083659)
--(axis cs:0.386,-527.806904415073)
--(axis cs:0.385,-527.777706706527)
--(axis cs:0.384,-527.748541949777)
--(axis cs:0.383,-527.719410136017)
--(axis cs:0.382,-527.690311255876)
--(axis cs:0.381,-527.66124529942)
--(axis cs:0.38,-527.632212255134)
--(axis cs:0.379,-527.601749623796)
--(axis cs:0.378,-527.571306256982)
--(axis cs:0.377,-527.540882182845)
--(axis cs:0.376,-527.510477423399)
--(axis cs:0.375,-527.480092000711)
--(axis cs:0.374,-527.449725936903)
--(axis cs:0.373,-527.419379254146)
--(axis cs:0.372,-527.389051974662)
--(axis cs:0.371,-527.358744120735)
--(axis cs:0.37,-527.328455715565)
--(axis cs:0.369,-527.299652678606)
--(axis cs:0.368,-527.27078639252)
--(axis cs:0.367,-527.241856817705)
--(axis cs:0.366,-527.212863914237)
--(axis cs:0.365,-527.18380763864)
--(axis cs:0.364,-527.154687943885)
--(axis cs:0.363,-527.12550477938)
--(axis cs:0.362,-527.096258090976)
--(axis cs:0.361,-527.06694782095)
--(axis cs:0.36,-527.037573908629)
--(axis cs:0.359,-527.01519517741)
--(axis cs:0.358,-526.992896477941)
--(axis cs:0.357,-526.970677705234)
--(axis cs:0.356,-526.948538756216)
--(axis cs:0.355,-526.926479523382)
--(axis cs:0.354,-526.904499894786)
--(axis cs:0.353,-526.88259975405)
--(axis cs:0.352,-526.860778980367)
--(axis cs:0.351,-526.839037448508)
--(axis cs:0.35,-526.817375043607)
--(axis cs:0.349,-526.787397675903)
--(axis cs:0.348,-526.757431126687)
--(axis cs:0.347,-526.727475499446)
--(axis cs:0.346,-526.697530795458)
--(axis cs:0.345,-526.667597015839)
--(axis cs:0.344,-526.637674161544)
--(axis cs:0.343,-526.607762233376)
--(axis cs:0.342,-526.577861231977)
--(axis cs:0.341,-526.547971157825)
--(axis cs:0.34,-526.518092010915)
--(axis cs:0.339,-526.48759085772)
--(axis cs:0.338,-526.457106857486)
--(axis cs:0.337,-526.426639953975)
--(axis cs:0.336,-526.396190089651)
--(axis cs:0.335,-526.365757205573)
--(axis cs:0.334,-526.33534124136)
--(axis cs:0.333,-526.304942135219)
--(axis cs:0.332,-526.274559823955)
--(axis cs:0.331,-526.244194242964)
--(axis cs:0.33,-526.213845325922)
--(axis cs:0.329,-526.184008560695)
--(axis cs:0.328,-526.154182776536)
--(axis cs:0.327,-526.124367979394)
--(axis cs:0.326,-526.094564176587)
--(axis cs:0.325,-526.064771375426)
--(axis cs:0.324,-526.034989583223)
--(axis cs:0.323,-526.005218807289)
--(axis cs:0.322,-525.97545905493)
--(axis cs:0.321,-525.945710333455)
--(axis cs:0.32,-525.915972647944)
--(axis cs:0.319,-525.889694364327)
--(axis cs:0.318,-525.863359701557)
--(axis cs:0.317,-525.836968616667)
--(axis cs:0.316,-525.810521075576)
--(axis cs:0.315,-525.78401704189)
--(axis cs:0.314,-525.757456477375)
--(axis cs:0.313,-525.730839341631)
--(axis cs:0.312,-525.704165591762)
--(axis cs:0.311,-525.677435182056)
--(axis cs:0.31,-525.650648065271)
--(axis cs:0.309,-525.620469202455)
--(axis cs:0.308,-525.59030226981)
--(axis cs:0.307,-525.560147460974)
--(axis cs:0.306,-525.5300047628)
--(axis cs:0.305,-525.49987418896)
--(axis cs:0.304,-525.469755749088)
--(axis cs:0.303,-525.439649452701)
--(axis cs:0.302,-525.409555309203)
--(axis cs:0.301,-525.379473327885)
--(axis cs:0.3,-525.349403528283)
--(axis cs:0.299,-525.329566141167)
--(axis cs:0.298,-525.309806963847)
--(axis cs:0.297,-525.290125741348)
--(axis cs:0.296,-525.270522211013)
--(axis cs:0.295,-525.250996103444)
--(axis cs:0.294,-525.231547142634)
--(axis cs:0.293,-525.212175046152)
--(axis cs:0.292,-525.192879525332)
--(axis cs:0.291,-525.173660285406)
--(axis cs:0.29,-525.154517017787)
--(axis cs:0.289,-525.125137688139)
--(axis cs:0.288,-525.095769123987)
--(axis cs:0.287,-525.06641132566)
--(axis cs:0.286,-525.037064293026)
--(axis cs:0.285,-525.007728025876)
--(axis cs:0.284,-524.978402523923)
--(axis cs:0.283,-524.949087786789)
--(axis cs:0.282,-524.919783814022)
--(axis cs:0.281,-524.890490605093)
--(axis cs:0.28,-524.861208159397)
--(axis cs:0.279,-524.831936476249)
--(axis cs:0.278,-524.802675554884)
--(axis cs:0.277,-524.773425394457)
--(axis cs:0.276,-524.744185994039)
--(axis cs:0.275,-524.714957352615)
--(axis cs:0.274,-524.685739469085)
--(axis cs:0.273,-524.656532342261)
--(axis cs:0.272,-524.62733597089)
--(axis cs:0.271,-524.598150353639)
--(axis cs:0.27,-524.568975489088)
--(axis cs:0.269,-524.5398160961)
--(axis cs:0.268,-524.510676899326)
--(axis cs:0.267,-524.481557905882)
--(axis cs:0.266,-524.452459122815)
--(axis cs:0.265,-524.423380557096)
--(axis cs:0.264,-524.394322215625)
--(axis cs:0.263,-524.365284105226)
--(axis cs:0.262,-524.336266232652)
--(axis cs:0.261,-524.307268604582)
--(axis cs:0.26,-524.278291227153)
--(axis cs:0.259,-524.248639453881)
--(axis cs:0.258,-524.219000833456)
--(axis cs:0.257,-524.189375463283)
--(axis cs:0.256,-524.159763441336)
--(axis cs:0.255,-524.130164866323)
--(axis cs:0.254,-524.100579837706)
--(axis cs:0.253,-524.071008455702)
--(axis cs:0.252,-524.041450821273)
--(axis cs:0.251,-524.011907036131)
--(axis cs:0.25,-523.982377202703)
--(axis cs:0.249,-523.952651990965)
--(axis cs:0.248,-523.922906366291)
--(axis cs:0.247,-523.893140389231)
--(axis cs:0.246,-523.863354119915)
--(axis cs:0.245,-523.833547618163)
--(axis cs:0.244,-523.803720943494)
--(axis cs:0.243,-523.773874155121)
--(axis cs:0.242,-523.74400731196)
--(axis cs:0.241,-523.714120472631)
--(axis cs:0.24,-523.684213696117)
--(axis cs:0.239,-523.654037355336)
--(axis cs:0.238,-523.623831177184)
--(axis cs:0.237,-523.593595223496)
--(axis cs:0.236,-523.563329552297)
--(axis cs:0.235,-523.53303422119)
--(axis cs:0.234,-523.502709287357)
--(axis cs:0.233,-523.472354807572)
--(axis cs:0.232,-523.441970838191)
--(axis cs:0.231,-523.411557435156)
--(axis cs:0.23,-523.381114655222)
--(axis cs:0.229,-523.35183529966)
--(axis cs:0.228,-523.322570016731)
--(axis cs:0.227,-523.293318824682)
--(axis cs:0.226,-523.264081743561)
--(axis cs:0.225,-523.234858793428)
--(axis cs:0.224,-523.205649994356)
--(axis cs:0.223,-523.176455366434)
--(axis cs:0.222,-523.147274929765)
--(axis cs:0.221,-523.118108704466)
--(axis cs:0.22,-523.088956710671)
--(axis cs:0.219,-523.059823110399)
--(axis cs:0.218,-523.030712070586)
--(axis cs:0.217,-523.001623618969)
--(axis cs:0.216,-522.972557783308)
--(axis cs:0.215,-522.943514591393)
--(axis cs:0.214,-522.914494071036)
--(axis cs:0.213,-522.885496250079)
--(axis cs:0.212,-522.856521156389)
--(axis cs:0.211,-522.827568817862)
--(axis cs:0.21,-522.798639262905)
--(axis cs:0.209,-522.768149488896)
--(axis cs:0.208,-522.737672146454)
--(axis cs:0.207,-522.707207280504)
--(axis cs:0.206,-522.67675492975)
--(axis cs:0.205,-522.646315132798)
--(axis cs:0.204,-522.615887928158)
--(axis cs:0.203,-522.585473354266)
--(axis cs:0.202,-522.555071449493)
--(axis cs:0.201,-522.524682252165)
--(axis cs:0.2,-522.494305800614)
--(axis cs:0.199,-522.466180836879)
--(axis cs:0.198,-522.438069081384)
--(axis cs:0.197,-522.409970484477)
--(axis cs:0.196,-522.381884996517)
--(axis cs:0.195,-522.353812566696)
--(axis cs:0.194,-522.325753142935)
--(axis cs:0.193,-522.297706671778)
--(axis cs:0.192,-522.269673098405)
--(axis cs:0.191,-522.241652366881)
--(axis cs:0.19,-522.213644419759)
--(axis cs:0.189,-522.185519581175)
--(axis cs:0.188,-522.157407728993)
--(axis cs:0.187,-522.129308814925)
--(axis cs:0.186,-522.101222789606)
--(axis cs:0.185,-522.073149602616)
--(axis cs:0.184,-522.045089202452)
--(axis cs:0.183,-522.017041536537)
--(axis cs:0.182,-521.989006551264)
--(axis cs:0.181,-521.960984191918)
--(axis cs:0.18,-521.932974402657)
--(axis cs:0.179,-521.907554701345)
--(axis cs:0.178,-521.882182426457)
--(axis cs:0.177,-521.856857514026)
--(axis cs:0.176,-521.83157990104)
--(axis cs:0.175,-521.806349524531)
--(axis cs:0.174,-521.781166321599)
--(axis cs:0.173,-521.756030229433)
--(axis cs:0.172,-521.730941185335)
--(axis cs:0.171,-521.70589912674)
--(axis cs:0.17,-521.680903991459)
--(axis cs:0.169,-521.652002990575)
--(axis cs:0.168,-521.623113925975)
--(axis cs:0.167,-521.594236815268)
--(axis cs:0.166,-521.565371671621)
--(axis cs:0.165,-521.536518508056)
--(axis cs:0.164,-521.507677337452)
--(axis cs:0.163,-521.478848172543)
--(axis cs:0.162,-521.450031025918)
--(axis cs:0.161,-521.421225910017)
--(axis cs:0.16,-521.392432839418)
--(axis cs:0.159,-521.364487162061)
--(axis cs:0.158,-521.336556101107)
--(axis cs:0.157,-521.308639651317)
--(axis cs:0.156,-521.280737813703)
--(axis cs:0.155,-521.25285058917)
--(axis cs:0.154,-521.224977978517)
--(axis cs:0.153,-521.197119982439)
--(axis cs:0.152,-521.169276601522)
--(axis cs:0.151,-521.141447836246)
--(axis cs:0.15,-521.113633684408)
--(axis cs:0.149,-521.092629429119)
--(axis cs:0.148,-521.071694017725)
--(axis cs:0.147,-521.050827199306)
--(axis cs:0.146,-521.030028748069)
--(axis cs:0.145,-521.009298435154)
--(axis cs:0.144,-520.988636028641)
--(axis cs:0.143,-520.968041293538)
--(axis cs:0.142,-520.947513991792)
--(axis cs:0.141,-520.927053882266)
--(axis cs:0.14,-520.906660720334)
--(axis cs:0.139,-520.879527118634)
--(axis cs:0.138,-520.852409851424)
--(axis cs:0.137,-520.82530893164)
--(axis cs:0.136,-520.798224351738)
--(axis cs:0.135,-520.771156104039)
--(axis cs:0.134,-520.74410418073)
--(axis cs:0.133,-520.71706857386)
--(axis cs:0.132,-520.69004927534)
--(axis cs:0.131,-520.663046276944)
--(axis cs:0.13,-520.636059579944)
--(axis cs:0.129,-520.621591684082)
--(axis cs:0.128,-520.607203908957)
--(axis cs:0.127,-520.592895884535)
--(axis cs:0.126,-520.578667239315)
--(axis cs:0.125,-520.564517596831)
--(axis cs:0.124,-520.55044657565)
--(axis cs:0.123,-520.53645378937)
--(axis cs:0.122,-520.522538846622)
--(axis cs:0.121,-520.508701351069)
--(axis cs:0.12,-520.494940879866)
--(axis cs:0.119,-520.468739703004)
--(axis cs:0.118,-520.442547484547)
--(axis cs:0.117,-520.41636419709)
--(axis cs:0.116,-520.390189813279)
--(axis cs:0.115,-520.364024305574)
--(axis cs:0.114,-520.337867646249)
--(axis cs:0.113,-520.31171980739)
--(axis cs:0.112,-520.285580760894)
--(axis cs:0.111,-520.259450478468)
--(axis cs:0.11,-520.233328924583)
--(axis cs:0.109,-520.220295855517)
--(axis cs:0.108,-520.207347276613)
--(axis cs:0.107,-520.194482809604)
--(axis cs:0.106,-520.181702112374)
--(axis cs:0.105,-520.169004842062)
--(axis cs:0.104,-520.156390655057)
--(axis cs:0.103,-520.143859206906)
--(axis cs:0.102,-520.131410152209)
--(axis cs:0.101,-520.119043144531)
--(axis cs:0.1,-520.106757834126)
--(axis cs:0.099,-520.081476741347)
--(axis cs:0.098,-520.056210068686)
--(axis cs:0.097,-520.030957795835)
--(axis cs:0.096,-520.005719895802)
--(axis cs:0.095,-519.980496341446)
--(axis cs:0.094,-519.955287105473)
--(axis cs:0.093,-519.930092160438)
--(axis cs:0.092,-519.904911478743)
--(axis cs:0.091,-519.879745032638)
--(axis cs:0.09,-519.854592793994)
--(axis cs:0.089,-519.828885032813)
--(axis cs:0.088,-519.80320357227)
--(axis cs:0.087,-519.777548355394)
--(axis cs:0.086,-519.751919324189)
--(axis cs:0.085,-519.726316420073)
--(axis cs:0.084,-519.700739583887)
--(axis cs:0.083,-519.675188755886)
--(axis cs:0.082,-519.649663875772)
--(axis cs:0.081,-519.624164882693)
--(axis cs:0.08,-519.598691719943)
--(axis cs:0.079,-519.5696300575)
--(axis cs:0.078,-519.540543576744)
--(axis cs:0.077,-519.511432535876)
--(axis cs:0.076,-519.482297161087)
--(axis cs:0.075,-519.453137677321)
--(axis cs:0.074,-519.423954308244)
--(axis cs:0.073,-519.394747276259)
--(axis cs:0.072,-519.365516802531)
--(axis cs:0.071,-519.336263107008)
--(axis cs:0.07,-519.306986407691)
--(axis cs:0.069,-519.282041638151)
--(axis cs:0.068,-519.257105087635)
--(axis cs:0.067,-519.232176689035)
--(axis cs:0.066,-519.207256382595)
--(axis cs:0.065,-519.182344108071)
--(axis cs:0.064,-519.157439804731)
--(axis cs:0.063,-519.132543411347)
--(axis cs:0.062,-519.107654866202)
--(axis cs:0.061,-519.082774107078)
--(axis cs:0.06,-519.057901072409)
--(axis cs:0.059,-519.035141534154)
--(axis cs:0.058,-519.012393058163)
--(axis cs:0.057,-518.989655562069)
--(axis cs:0.056,-518.966928963906)
--(axis cs:0.055,-518.944213181793)
--(axis cs:0.054,-518.92150813394)
--(axis cs:0.053,-518.898813738648)
--(axis cs:0.052,-518.876129914317)
--(axis cs:0.051,-518.853456579448)
--(axis cs:0.05,-518.830793653177)
--(axis cs:0.049,-518.805862647575)
--(axis cs:0.048,-518.780942330579)
--(axis cs:0.047,-518.756032682577)
--(axis cs:0.046,-518.731133677402)
--(axis cs:0.045,-518.706245288763)
--(axis cs:0.044,-518.681367490253)
--(axis cs:0.043,-518.656500255345)
--(axis cs:0.042,-518.63164355739)
--(axis cs:0.041,-518.606797369621)
--(axis cs:0.04,-518.581961664113)
--(axis cs:0.039,-518.559245725272)
--(axis cs:0.038,-518.536539549856)
--(axis cs:0.037,-518.513843050843)
--(axis cs:0.036,-518.491156151767)
--(axis cs:0.035,-518.468478776267)
--(axis cs:0.034,-518.445810848092)
--(axis cs:0.033,-518.423152291101)
--(axis cs:0.032,-518.400503029266)
--(axis cs:0.031,-518.377862986683)
--(axis cs:0.03,-518.355232088416)
--(axis cs:0.029,-518.330183753819)
--(axis cs:0.028,-518.305142129409)
--(axis cs:0.027,-518.280107264513)
--(axis cs:0.026,-518.255079200055)
--(axis cs:0.025,-518.230057977423)
--(axis cs:0.024,-518.205043638479)
--(axis cs:0.023,-518.180036225555)
--(axis cs:0.022,-518.15503578146)
--(axis cs:0.021,-518.13004234948)
--(axis cs:0.02,-518.105055969313)
--(axis cs:0.019,-518.077760869825)
--(axis cs:0.018,-518.050469398601)
--(axis cs:0.017,-518.023181532777)
--(axis cs:0.016,-517.995897249008)
--(axis cs:0.015,-517.968616523641)
--(axis cs:0.014,-517.941339332715)
--(axis cs:0.013,-517.914065651966)
--(axis cs:0.012,-517.886795456818)
--(axis cs:0.011,-517.859528722395)
--(axis cs:0.01,-517.832265425083)
--(axis cs:0.009,-517.807636804084)
--(axis cs:0.008,-517.783019827453)
--(axis cs:0.007,-517.758414469288)
--(axis cs:0.006,-517.73382070589)
--(axis cs:0.005,-517.709238513469)
--(axis cs:0.004,-517.684667868143)
--(axis cs:0.003,-517.660108745939)
--(axis cs:0.002,-517.635561122791)
--(axis cs:0.001,-517.61102497454)
--(axis cs:0,-517.586500276936)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 -517.586486816406
0.0119999647140503 -517.886779785156
0.0230000019073486 -518.180053710938
0.0329999923706055 -518.423156738281
0.0420000553131104 -518.631652832031
0.0529999732971191 -518.898803710938
0.062000036239624 -519.107666015625
0.0709999799728394 -519.336242675781
0.0809999704360962 -519.624145507812
0.100000023841858 -520.106750488281
0.108999967575073 -520.220275878906
0.110000014305115 -520.233337402344
0.120000004768372 -520.494934082031
0.129999995231628 -520.636047363281
0.141000032424927 -520.927062988281
0.149999976158142 -521.113647460938
0.166000008583069 -521.565368652344
0.172000050544739 -521.73095703125
0.180999994277954 -521.960998535156
0.202000021934509 -522.555053710938
0.215999960899353 -522.972534179688
0.235000014305115 -523.533020019531
0.253000020980835 -524.070983886719
0.277999997138977 -524.802673339844
0.289999961853027 -525.154541015625
0.299999952316284 -525.349426269531
0.312000036239624 -525.704162597656
0.322000026702881 -525.975463867188
0.351999998092651 -526.860778808594
0.360000014305115 -527.03759765625
0.391000032424927 -527.954833984375
0.402999997138977 -528.315368652344
0.419000029563904 -528.767395019531
0.432999968528748 -529.177917480469
0.447999954223633 -529.634643554688
0.463000059127808 -530.108764648438
0.478999972343445 -530.631774902344
0.498000025749207 -531.271423339844
0.527999997138977 -532.304443359375
0.569000005722046 -533.716247558594
0.595999956130981 -534.628112792969
0.628999948501587 -535.722534179688
0.671000003814697 -537.09521484375
0.707000017166138 -538.255065917969
0.736999988555908 -539.204040527344
0.773999929428101 -540.353759765625
0.812999963760376 -541.569396972656
0.83299994468689 -542.21044921875
0.851999998092651 -542.837524414062
0.871000051498413 -543.484191894531
0.891999959945679 -544.219482421875
0.921999931335449 -545.29345703125
0.964999914169312 -546.829345703125
0.990000009536743 -547.698181152344
0.999000072479248 -548.005554199219
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -517.586486816406
0.00999999046325684 -517.832275390625
0.0199999809265137 -518.105041503906
0.0299999713897705 -518.355224609375
0.0399999618530273 -518.581970214844
0.0499999523162842 -518.830810546875
0.059999942779541 -519.057922363281
0.0700000524520874 -519.307006835938
0.0800000429153442 -519.598693847656
0.0900000333786011 -519.854614257812
0.100000023841858 -520.106750488281
0.110000014305115 -520.233337402344
0.120000004768372 -520.494934082031
0.129999995231628 -520.636047363281
0.139999985694885 -520.906677246094
0.149999976158142 -521.113647460938
0.159999966621399 -521.392456054688
0.169999957084656 -521.680908203125
0.180000066757202 -521.932983398438
0.190000057220459 -522.213623046875
0.200000047683716 -522.494323730469
0.210000038146973 -522.798645019531
0.220000028610229 -523.088928222656
0.230000019073486 -523.381103515625
0.240000009536743 -523.684204101562
0.25 -523.982360839844
0.259999990463257 -524.2783203125
0.269999980926514 -524.568969726562
0.279999971389771 -524.861206054688
0.289999961853027 -525.154541015625
0.299999952316284 -525.349426269531
0.309999942779541 -525.650634765625
0.319999933242798 -525.915954589844
0.330000042915344 -526.2138671875
0.340000033378601 -526.51806640625
0.350000023841858 -526.8173828125
0.360000014305115 -527.03759765625
0.370000004768372 -527.328430175781
0.379999995231628 -527.632202148438
0.389999985694885 -527.924011230469
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig9.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Power}\)},
ymajorgrids,
ymin=8.08274599491991, ymax=9.11585245811393,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,9)
--(axis cs:0,9)
--(axis cs:0.001,9.00376085293914)
--(axis cs:0.002,9.00645975379663)
--(axis cs:0.003,9.00809725325782)
--(axis cs:0.004,9.00867372058269)
--(axis cs:0.005,9.00818934387572)
--(axis cs:0.006,9.0066441304652)
--(axis cs:0.007,9.0040379066286)
--(axis cs:0.008,9.0003703175867)
--(axis cs:0.009,8.9956408274584)
--(axis cs:0.01,8.98984871918465)
--(axis cs:0.011,9.04193835466224)
--(axis cs:0.012,9.03290093275126)
--(axis cs:0.013,9.02387254374348)
--(axis cs:0.014,9.01485317861049)
--(axis cs:0.015,9.00584282833294)
--(axis cs:0.016,8.99684148390048)
--(axis cs:0.017,8.98784913631174)
--(axis cs:0.018,8.97886577657439)
--(axis cs:0.019,8.96989139570507)
--(axis cs:0.02,8.96092598472939)
--(axis cs:0.021,8.95196957316859)
--(axis cs:0.022,8.94302207509974)
--(axis cs:0.023,8.93408352005521)
--(axis cs:0.024,8.92515389909643)
--(axis cs:0.025,8.91623320329378)
--(axis cs:0.026,8.90732142372657)
--(axis cs:0.027,8.89841855148302)
--(axis cs:0.028,8.88952457766023)
--(axis cs:0.029,8.88063949336426)
--(axis cs:0.03,8.87176328970999)
--(axis cs:0.031,8.86289598764317)
--(axis cs:0.032,8.85403751866764)
--(axis cs:0.033,8.84518790373184)
--(axis cs:0.034,8.83634713398616)
--(axis cs:0.035,8.82751520058982)
--(axis cs:0.036,8.8186920947109)
--(axis cs:0.037,8.80987780752627)
--(axis cs:0.038,8.80107233022166)
--(axis cs:0.039,8.79227565399158)
--(axis cs:0.04,8.78348777003935)
--(axis cs:0.041,8.78446095113802)
--(axis cs:0.042,8.78519180976852)
--(axis cs:0.043,8.7856507391164)
--(axis cs:0.044,8.78613611589672)
--(axis cs:0.045,8.78667897180971)
--(axis cs:0.046,8.78728638170672)
--(axis cs:0.047,8.78796630587281)
--(axis cs:0.048,8.78872766976263)
--(axis cs:0.049,8.78924871231626)
--(axis cs:0.05,8.78948978431911)
--(axis cs:0.051,8.78925512504836)
--(axis cs:0.052,8.78047026015185)
--(axis cs:0.053,8.7716941757278)
--(axis cs:0.054,8.76292686300011)
--(axis cs:0.055,8.75416831320148)
--(axis cs:0.056,8.74541851757336)
--(axis cs:0.057,8.73667746736594)
--(axis cs:0.058,8.72794515383818)
--(axis cs:0.059,8.71922156825775)
--(axis cs:0.06,8.71050670190107)
--(axis cs:0.061,8.70180057297821)
--(axis cs:0.062,8.69310311895026)
--(axis cs:0.063,8.68441435802761)
--(axis cs:0.064,8.67573428152149)
--(axis cs:0.065,8.66706288075182)
--(axis cs:0.066,8.6584001470472)
--(axis cs:0.067,8.6497460717449)
--(axis cs:0.068,8.64110064619083)
--(axis cs:0.069,8.63246386173957)
--(axis cs:0.07,8.62383570975433)
--(axis cs:0.071,8.618877035702)
--(axis cs:0.072,8.61263341790088)
--(axis cs:0.073,8.60594451642075)
--(axis cs:0.074,8.5992412272835)
--(axis cs:0.075,8.59252354378583)
--(axis cs:0.076,8.58579145921006)
--(axis cs:0.077,8.5790449668241)
--(axis cs:0.078,8.57228405988145)
--(axis cs:0.079,8.56550873162119)
--(axis cs:0.08,8.558718975268)
--(axis cs:0.081,8.7422852996624)
--(axis cs:0.082,8.73422302773854)
--(axis cs:0.083,8.72609130434307)
--(axis cs:0.084,8.71788945525335)
--(axis cs:0.085,8.70972366560906)
--(axis cs:0.086,8.70164104352168)
--(axis cs:0.087,8.69364150298966)
--(axis cs:0.088,8.6857249588699)
--(axis cs:0.089,8.67777254324218)
--(axis cs:0.09,8.66975167332026)
--(axis cs:0.091,8.67997622336483)
--(axis cs:0.092,8.69128121933575)
--(axis cs:0.093,8.70279796633046)
--(axis cs:0.094,8.70953670641321)
--(axis cs:0.095,8.71150461227504)
--(axis cs:0.096,8.71401427929849)
--(axis cs:0.097,8.7172194696592)
--(axis cs:0.098,8.72131758616134)
--(axis cs:0.099,8.72186749124541)
--(axis cs:0.1,8.72083806283893)
--(axis cs:0.101,8.83355040884329)
--(axis cs:0.102,8.84678141163102)
--(axis cs:0.103,8.85696025871039)
--(axis cs:0.104,8.86301618849246)
--(axis cs:0.105,8.86495138872015)
--(axis cs:0.106,8.86276693480764)
--(axis cs:0.107,8.85646279283478)
--(axis cs:0.108,8.84959951414394)
--(axis cs:0.109,8.84272095697443)
--(axis cs:0.11,8.83582711444772)
--(axis cs:0.111,8.94600719408348)
--(axis cs:0.112,8.93706565541551)
--(axis cs:0.113,8.92813305381544)
--(axis cs:0.114,8.91920938035065)
--(axis cs:0.115,8.91029462609747)
--(axis cs:0.116,8.90138878214115)
--(axis cs:0.117,8.89249183957584)
--(axis cs:0.118,8.8836037895046)
--(axis cs:0.119,8.87472462303937)
--(axis cs:0.12,8.86585433130098)
--(axis cs:0.121,8.8569929232598)
--(axis cs:0.122,8.84814035440007)
--(axis cs:0.123,8.83929663368291)
--(axis cs:0.124,8.8304617522646)
--(axis cs:0.125,8.82163570131024)
--(axis cs:0.126,8.8128184719938)
--(axis cs:0.127,8.80401005549804)
--(axis cs:0.128,8.79521044301453)
--(axis cs:0.129,8.78641962574367)
--(axis cs:0.13,8.77763759489463)
--(axis cs:0.131,8.78293645186796)
--(axis cs:0.132,8.78765076111574)
--(axis cs:0.133,8.79194302102949)
--(axis cs:0.134,8.79695480926536)
--(axis cs:0.135,8.80102725191656)
--(axis cs:0.136,8.80513524829945)
--(axis cs:0.137,8.80946668077755)
--(axis cs:0.138,8.81323348470834)
--(axis cs:0.139,8.81734049752449)
--(axis cs:0.14,8.82049783889692)
--(axis cs:0.141,8.84500685608244)
--(axis cs:0.142,8.85677357984608)
--(axis cs:0.143,8.86389463852461)
--(axis cs:0.144,8.86637269904027)
--(axis cs:0.145,8.86420911500762)
--(axis cs:0.146,8.85745717660445)
--(axis cs:0.147,8.8506888142575)
--(axis cs:0.148,8.84390402119839)
--(axis cs:0.149,8.83710279064235)
--(axis cs:0.15,8.83028511578812)
--(axis cs:0.151,8.97063438155414)
--(axis cs:0.152,8.96514159327779)
--(axis cs:0.153,8.95940905661151)
--(axis cs:0.154,8.95342603916621)
--(axis cs:0.155,8.94718137356179)
--(axis cs:0.156,8.94066339453923)
--(axis cs:0.157,8.9338599167635)
--(axis cs:0.158,8.92675821163682)
--(axis cs:0.159,8.91934498307821)
--(axis cs:0.16,8.91160634222319)
--(axis cs:0.161,8.9145811758811)
--(axis cs:0.162,8.90567104753405)
--(axis cs:0.163,8.89676982486028)
--(axis cs:0.164,8.88787749895857)
--(axis cs:0.165,8.87899406093657)
--(axis cs:0.166,8.87011950191086)
--(axis cs:0.167,8.86125381300687)
--(axis cs:0.168,8.85239698535891)
--(axis cs:0.169,8.84354901011015)
--(axis cs:0.17,8.83470987841261)
--(axis cs:0.171,8.85602230199091)
--(axis cs:0.172,8.86967794772293)
--(axis cs:0.173,8.87474285050063)
--(axis cs:0.174,8.87122040740514)
--(axis cs:0.175,8.86506809987182)
--(axis cs:0.176,8.85889214856764)
--(axis cs:0.177,8.85269254731664)
--(axis cs:0.178,8.84646928991923)
--(axis cs:0.179,8.84022237015215)
--(axis cs:0.18,8.83395178176846)
--(axis cs:0.181,9.03784678741873)
--(axis cs:0.182,9.02881345503126)
--(axis cs:0.183,9.0197891514595)
--(axis cs:0.184,9.01077386767915)
--(axis cs:0.185,9.00176759467492)
--(axis cs:0.186,8.99277032344055)
--(axis cs:0.187,8.98378204497874)
--(axis cs:0.188,8.97480275030123)
--(axis cs:0.189,8.96583243042872)
--(axis cs:0.19,8.95687107639087)
--(axis cs:0.191,8.94791870980758)
--(axis cs:0.192,8.93897526057869)
--(axis cs:0.193,8.9300407503273)
--(axis cs:0.194,8.92111517011889)
--(axis cs:0.195,8.91219851102789)
--(axis cs:0.196,8.90329076413762)
--(axis cs:0.197,8.89439192054035)
--(axis cs:0.198,8.88550197133723)
--(axis cs:0.199,8.87662090763829)
--(axis cs:0.2,8.86774872056249)
--(axis cs:0.201,8.85888543104607)
--(axis cs:0.202,8.85003097062386)
--(axis cs:0.203,8.84118536023484)
--(axis cs:0.204,8.83234859103339)
--(axis cs:0.205,8.82352065418274)
--(axis cs:0.206,8.81470154085496)
--(axis cs:0.207,8.80589124223092)
--(axis cs:0.208,8.79708974950032)
--(axis cs:0.209,8.78829705386168)
--(axis cs:0.21,8.77951314652229)
--(axis cs:0.211,8.79482008611647)
--(axis cs:0.212,8.80973909289996)
--(axis cs:0.213,8.82426368002241)
--(axis cs:0.214,8.83775006232567)
--(axis cs:0.215,8.85050148456991)
--(axis cs:0.216,8.85827804687437)
--(axis cs:0.217,8.86108272693747)
--(axis cs:0.218,8.85891705784413)
--(axis cs:0.219,8.85222266066209)
--(axis cs:0.22,8.84551114333413)
--(axis cs:0.221,8.92297673086879)
--(axis cs:0.222,8.91405821116033)
--(axis cs:0.223,8.90514860551232)
--(axis cs:0.224,8.89624790501514)
--(axis cs:0.225,8.88735610076809)
--(axis cs:0.226,8.87847318387936)
--(axis cs:0.227,8.86959914546604)
--(axis cs:0.228,8.86073397665409)
--(axis cs:0.229,8.85187766857833)
--(axis cs:0.23,8.84303021238245)
--(axis cs:0.231,8.83419182237379)
--(axis cs:0.232,8.82536204322581)
--(axis cs:0.233,8.81654108944208)
--(axis cs:0.234,8.80772895220165)
--(axis cs:0.235,8.79892562269237)
--(axis cs:0.236,8.79013109211092)
--(axis cs:0.237,8.78134535166276)
--(axis cs:0.238,8.77256839256214)
--(axis cs:0.239,8.76380020603212)
--(axis cs:0.24,8.7550407833045)
--(axis cs:0.241,8.76778456477897)
--(axis cs:0.242,8.77797016445533)
--(axis cs:0.243,8.78999356164211)
--(axis cs:0.244,8.80178144630737)
--(axis cs:0.245,8.81289180249754)
--(axis cs:0.246,8.82417585426471)
--(axis cs:0.247,8.83497561346199)
--(axis cs:0.248,8.84323087286982)
--(axis cs:0.249,8.84776660004554)
--(axis cs:0.25,8.84858445035626)
--(axis cs:0.251,8.87303493921086)
--(axis cs:0.252,8.86416633634816)
--(axis cs:0.253,8.85530659765401)
--(axis cs:0.254,8.84645571426868)
--(axis cs:0.255,8.83761367734128)
--(axis cs:0.256,8.82878047802976)
--(axis cs:0.257,8.81995610750094)
--(axis cs:0.258,8.81114055693043)
--(axis cs:0.259,8.80233381750267)
--(axis cs:0.26,8.79353588041094)
--(axis cs:0.261,8.81212026578596)
--(axis cs:0.262,8.82929462870954)
--(axis cs:0.263,8.84728367424912)
--(axis cs:0.264,8.86046674090075)
--(axis cs:0.265,8.86682888801513)
--(axis cs:0.266,8.86637333474698)
--(axis cs:0.267,8.85998029917474)
--(axis cs:0.268,8.85356660128268)
--(axis cs:0.269,8.84713223465709)
--(axis cs:0.27,8.8406771928636)
--(axis cs:0.271,8.96958224224292)
--(axis cs:0.272,8.96061714030252)
--(axis cs:0.273,8.9516609989815)
--(axis cs:0.274,8.94271380932372)
--(axis cs:0.275,8.93377556238198)
--(axis cs:0.276,8.92484624921805)
--(axis cs:0.277,8.91592586090259)
--(axis cs:0.278,8.90701438851523)
--(axis cs:0.279,8.89811182314449)
--(axis cs:0.28,8.8892181558878)
--(axis cs:0.281,8.88033341765889)
--(axis cs:0.282,8.87145751996333)
--(axis cs:0.283,8.86259049372751)
--(axis cs:0.284,8.8537323300844)
--(axis cs:0.285,8.84488302017583)
--(axis cs:0.286,8.8360425551525)
--(axis cs:0.287,8.82721092617394)
--(axis cs:0.288,8.81838812440851)
--(axis cs:0.289,8.80957414103341)
--(axis cs:0.29,8.80076896723466)
--(axis cs:0.291,8.791972624041)
--(axis cs:0.292,8.78978106079258)
--(axis cs:0.293,8.78741429419102)
--(axis cs:0.294,8.7848580806103)
--(axis cs:0.295,8.78221666388925)
--(axis cs:0.296,8.77970070780203)
--(axis cs:0.297,8.77731548433869)
--(axis cs:0.298,8.7750712784747)
--(axis cs:0.299,8.77281061238195)
--(axis cs:0.3,8.77036909936719)
--(axis cs:0.301,8.77134722970542)
--(axis cs:0.302,8.76258026375926)
--(axis cs:0.303,8.75382206039557)
--(axis cs:0.304,8.74507261085612)
--(axis cs:0.305,8.73633190639147)
--(axis cs:0.306,8.72759993826092)
--(axis cs:0.307,8.71887669773249)
--(axis cs:0.308,8.71016217608294)
--(axis cs:0.309,8.70145636459774)
--(axis cs:0.31,8.69275925457108)
--(axis cs:0.311,8.71321551709941)
--(axis cs:0.312,8.72648473493809)
--(axis cs:0.313,8.73689597135632)
--(axis cs:0.314,8.75093101719692)
--(axis cs:0.315,8.76209187384843)
--(axis cs:0.316,8.77385916101923)
--(axis cs:0.317,8.78257648975429)
--(axis cs:0.318,8.79037226034695)
--(axis cs:0.319,8.7960853694476)
--(axis cs:0.32,8.79544181952554)
--(axis cs:0.321,8.88752283166294)
--(axis cs:0.322,8.87863974814448)
--(axis cs:0.323,8.86976554326799)
--(axis cs:0.324,8.86090020815927)
--(axis cs:0.325,8.85204373395297)
--(axis cs:0.326,8.84319611179262)
--(axis cs:0.327,8.8343573328306)
--(axis cs:0.328,8.82552738822812)
--(axis cs:0.329,8.81670626915523)
--(axis cs:0.33,8.80789396679083)
--(axis cs:0.331,8.81953023451733)
--(axis cs:0.332,8.83104085959127)
--(axis cs:0.333,8.84243719081925)
--(axis cs:0.334,8.85203504471938)
--(axis cs:0.335,8.85837766742987)
--(axis cs:0.336,8.86146702327841)
--(axis cs:0.337,8.86130427241268)
--(axis cs:0.338,8.85788977419768)
--(axis cs:0.339,8.8512230872051)
--(axis cs:0.34,8.84418374938483)
--(axis cs:0.341,8.91482274118035)
--(axis cs:0.342,8.90591237138866)
--(axis cs:0.343,8.89701090751158)
--(axis cs:0.344,8.88811834064763)
--(axis cs:0.345,8.87923466190425)
--(axis cs:0.346,8.87035986239775)
--(axis cs:0.347,8.86149393325333)
--(axis cs:0.348,8.85263686560506)
--(axis cs:0.349,8.84378865059588)
--(axis cs:0.35,8.83494927937755)
--(axis cs:0.351,8.84217653596523)
--(axis cs:0.352,8.84800143487131)
--(axis cs:0.353,8.85218265277353)
--(axis cs:0.354,8.85472115941596)
--(axis cs:0.355,8.85561760540667)
--(axis cs:0.356,8.85487232266549)
--(axis cs:0.357,8.85248532503511)
--(axis cs:0.358,8.8484563078612)
--(axis cs:0.359,8.8427846479809)
--(axis cs:0.36,8.8354694043932)
--(axis cs:0.361,8.89799933883277)
--(axis cs:0.362,8.88910578404015)
--(axis cs:0.363,8.88022111835554)
--(axis cs:0.364,8.87134533289428)
--(axis cs:0.365,8.86247841878056)
--(axis cs:0.366,8.85362036714748)
--(axis cs:0.367,8.84477116913699)
--(axis cs:0.368,8.83593081589988)
--(axis cs:0.369,8.82709929859579)
--(axis cs:0.37,8.81827660839321)
--(axis cs:0.371,8.83572457583371)
--(axis cs:0.372,8.85290947350573)
--(axis cs:0.373,8.86449678484838)
--(axis cs:0.374,8.86992059946659)
--(axis cs:0.375,8.86918360522387)
--(axis cs:0.376,8.86268979331512)
--(axis cs:0.377,8.85617652080384)
--(axis cs:0.378,8.84964378117675)
--(axis cs:0.379,8.84309156790111)
--(axis cs:0.38,8.8365198744247)
--(axis cs:0.381,8.98829783755494)
--(axis cs:0.382,8.98438153560435)
--(axis cs:0.383,8.98021911195972)
--(axis cs:0.384,8.97618175582019)
--(axis cs:0.385,8.97235871866357)
--(axis cs:0.386,8.96846523004495)
--(axis cs:0.387,8.96432708274371)
--(axis cs:0.388,8.95992849490839)
--(axis cs:0.389,8.95525286664406)
--(axis cs:0.39,8.95028254001909)
--(axis cs:0.391,8.94634761562993)
--(axis cs:0.392,8.93740573671046)
--(axis cs:0.393,8.92847279519896)
--(axis cs:0.394,8.91954878216249)
--(axis cs:0.395,8.91063368867703)
--(axis cs:0.396,8.90172750582749)
--(axis cs:0.397,8.89283022470769)
--(axis cs:0.398,8.88394183642034)
--(axis cs:0.399,8.87506233207704)
--(axis cs:0.4,8.8661917027983)
--(axis cs:0.401,8.86341048915442)
--(axis cs:0.402,8.86043615909497)
--(axis cs:0.403,8.8572685230375)
--(axis cs:0.404,8.85390721848721)
--(axis cs:0.405,8.85035186011627)
--(axis cs:0.406,8.84660203971968)
--(axis cs:0.407,8.84265732616843)
--(axis cs:0.408,8.83851726535999)
--(axis cs:0.409,8.83418138016604)
--(axis cs:0.41,8.82964917037754)
--(axis cs:0.411,8.82492011264704)
--(axis cs:0.412,8.81999366042825)
--(axis cs:0.413,8.81486924391294)
--(axis cs:0.414,8.80954626996505)
--(axis cs:0.415,8.80402412205202)
--(axis cs:0.416,8.79830216017348)
--(axis cs:0.417,8.79237972078703)
--(axis cs:0.418,8.78625611673134)
--(axis cs:0.419,8.77993063714644)
--(axis cs:0.42,8.77340254739124)
--(axis cs:0.421,8.76667108886494)
--(axis cs:0.422,8.75954927447581)
--(axis cs:0.423,8.75187538187103)
--(axis cs:0.424,8.74386962518442)
--(axis cs:0.425,8.73586211236611)
--(axis cs:0.426,8.72785283540859)
--(axis cs:0.427,8.71984178630257)
--(axis cs:0.428,8.711828957037)
--(axis cs:0.429,8.70381433959905)
--(axis cs:0.43,8.69579792597409)
--(axis cs:0.431,8.6877797081457)
--(axis cs:0.432,8.67975967809565)
--(axis cs:0.433,8.67173782780392)
--(axis cs:0.434,8.66371414924864)
--(axis cs:0.435,8.65568863440613)
--(axis cs:0.436,8.64766127525087)
--(axis cs:0.437,8.63963206375549)
--(axis cs:0.438,8.63160099189078)
--(axis cs:0.439,8.62356805162566)
--(axis cs:0.44,8.61553323492718)
--(axis cs:0.441,8.60749653376052)
--(axis cs:0.442,8.59945794008898)
--(axis cs:0.443,8.59141744587394)
--(axis cs:0.444,8.58337504307492)
--(axis cs:0.445,8.5753307236495)
--(axis cs:0.446,8.56728447955336)
--(axis cs:0.447,8.55923630274025)
--(axis cs:0.448,8.55118618516198)
--(axis cs:0.449,8.54313411876844)
--(axis cs:0.45,8.53508009550754)
--(axis cs:0.451,8.52702410732527)
--(axis cs:0.452,8.51896614616562)
--(axis cs:0.453,8.51090620397062)
--(axis cs:0.454,8.50284427268034)
--(axis cs:0.455,8.49478034423283)
--(axis cs:0.456,8.48671441056416)
--(axis cs:0.457,8.47864646360839)
--(axis cs:0.458,8.47057649529756)
--(axis cs:0.459,8.4625044975617)
--(axis cs:0.46,8.45443046232881)
--(axis cs:0.461,8.44635438152485)
--(axis cs:0.462,8.43827624707373)
--(axis cs:0.463,8.4301960508973)
--(axis cs:0.464,8.42211378491538)
--(axis cs:0.465,8.41402944104567)
--(axis cs:0.466,8.40594301120384)
--(axis cs:0.467,8.39785448730345)
--(axis cs:0.468,8.38976386125597)
--(axis cs:0.469,8.38167112497077)
--(axis cs:0.47,8.37357627035509)
--(axis cs:0.471,8.3654792893141)
--(axis cs:0.472,8.35738017375079)
--(axis cs:0.473,8.34927891556604)
--(axis cs:0.474,8.34117550665859)
--(axis cs:0.475,8.33306993892503)
--(axis cs:0.476,8.32496220425979)
--(axis cs:0.477,8.31685229455511)
--(axis cs:0.478,8.30874020170108)
--(axis cs:0.479,8.30062591758562)
--(axis cs:0.48,8.29250943409442)
--(axis cs:0.481,8.28439074311099)
--(axis cs:0.482,8.27626983651665)
--(axis cs:0.483,8.26814670619047)
--(axis cs:0.484,8.26002134400932)
--(axis cs:0.485,8.25189374184784)
--(axis cs:0.486,8.24376389157841)
--(axis cs:0.487,8.23563178507117)
--(axis cs:0.488,8.22749741419402)
--(axis cs:0.489,8.21936077081258)
--(axis cs:0.49,8.2112218467902)
--(axis cs:0.491,8.20308063398794)
--(axis cs:0.492,8.1949371242646)
--(axis cs:0.493,8.18679130947665)
--(axis cs:0.494,8.17864318147827)
--(axis cs:0.495,8.17049273212132)
--(axis cs:0.496,8.16233995325537)
--(axis cs:0.497,8.15418483672761)
--(axis cs:0.498,8.14602737438292)
--(axis cs:0.499,8.13786755806384)
--(axis cs:0.5,8.12970537961055)
--(axis cs:0.5,9.06335951951889)
--(axis cs:0.5,9.06335951951889)
--(axis cs:0.499,9.06099330539515)
--(axis cs:0.498,9.05863525227084)
--(axis cs:0.497,9.05628535778791)
--(axis cs:0.496,9.05394361959645)
--(axis cs:0.495,9.05161003535472)
--(axis cs:0.494,9.04928460272914)
--(axis cs:0.493,9.04696731939428)
--(axis cs:0.492,9.04465818303285)
--(axis cs:0.491,9.04235719133572)
--(axis cs:0.49,9.04006434200188)
--(axis cs:0.489,9.03777963273848)
--(axis cs:0.488,9.03550306126083)
--(axis cs:0.487,9.03323462529234)
--(axis cs:0.486,9.03097432256457)
--(axis cs:0.485,9.02872215081723)
--(axis cs:0.484,9.02647810779813)
--(axis cs:0.483,9.02424219126324)
--(axis cs:0.482,9.02201439897663)
--(axis cs:0.481,9.01979472871051)
--(axis cs:0.48,9.01758317824521)
--(axis cs:0.479,9.01537974536918)
--(axis cs:0.478,9.01318442787898)
--(axis cs:0.477,9.0109972235793)
--(axis cs:0.476,9.00881813028291)
--(axis cs:0.475,9.00664714581075)
--(axis cs:0.474,9.00448426799181)
--(axis cs:0.473,9.00232949466322)
--(axis cs:0.472,9.00018282367019)
--(axis cs:0.471,8.99804425286607)
--(axis cs:0.47,8.99591378011228)
--(axis cs:0.469,8.99379140327833)
--(axis cs:0.468,8.99167712024187)
--(axis cs:0.467,8.98957092888859)
--(axis cs:0.466,8.98747282711231)
--(axis cs:0.465,8.98538281281492)
--(axis cs:0.464,8.98330088390641)
--(axis cs:0.463,8.98122703830484)
--(axis cs:0.462,8.97916127393638)
--(axis cs:0.461,8.97710358873525)
--(axis cs:0.46,8.97505398064376)
--(axis cs:0.459,8.97301244761232)
--(axis cs:0.458,8.97097898759937)
--(axis cs:0.457,8.96895359857147)
--(axis cs:0.456,8.96693627850322)
--(axis cs:0.455,8.9649270253773)
--(axis cs:0.454,8.96292583718445)
--(axis cs:0.453,8.96093271192349)
--(axis cs:0.452,8.95894764760128)
--(axis cs:0.451,8.95697064223277)
--(axis cs:0.45,8.95500169384094)
--(axis cs:0.449,8.95304080045685)
--(axis cs:0.448,8.9510879601196)
--(axis cs:0.447,8.94914317087635)
--(axis cs:0.446,8.94720643078231)
--(axis cs:0.445,8.94527773790073)
--(axis cs:0.444,8.94335709030292)
--(axis cs:0.443,8.94144448606824)
--(axis cs:0.442,8.93953992328408)
--(axis cs:0.441,8.93764340004587)
--(axis cs:0.44,8.93575491445709)
--(axis cs:0.439,8.93387446462924)
--(axis cs:0.438,8.93200204868189)
--(axis cs:0.437,8.93013766474262)
--(axis cs:0.436,8.92828131094703)
--(axis cs:0.435,8.92643298543878)
--(axis cs:0.434,8.92459268636953)
--(axis cs:0.433,8.92276041189898)
--(axis cs:0.432,8.92093616019487)
--(axis cs:0.431,8.91911992943293)
--(axis cs:0.43,8.91731171779693)
--(axis cs:0.429,8.91551152347867)
--(axis cs:0.428,8.91371934467794)
--(axis cs:0.427,8.91193517960257)
--(axis cs:0.426,8.91015902646839)
--(axis cs:0.425,8.90839088349924)
--(axis cs:0.424,8.90663074892698)
--(axis cs:0.423,8.90487862099148)
--(axis cs:0.422,8.90313416782481)
--(axis cs:0.421,8.90139700221071)
--(axis cs:0.42,8.89966682150584)
--(axis cs:0.419,8.89794338666061)
--(axis cs:0.418,8.89622637898357)
--(axis cs:0.417,8.89451559621998)
--(axis cs:0.416,8.89281083683787)
--(axis cs:0.415,8.89111190000433)
--(axis cs:0.414,8.88941858556186)
--(axis cs:0.413,8.88773069400474)
--(axis cs:0.412,8.88604802645558)
--(axis cs:0.411,8.88437038464184)
--(axis cs:0.41,8.88269757087251)
--(axis cs:0.409,8.88102938801477)
--(axis cs:0.408,8.87936563947079)
--(axis cs:0.407,8.87770612915454)
--(axis cs:0.406,8.87605066146869)
--(axis cs:0.405,8.87439904128158)
--(axis cs:0.404,8.87275107390415)
--(axis cs:0.403,8.87110656506706)
--(axis cs:0.402,8.86946532089775)
--(axis cs:0.401,8.86782714789759)
--(axis cs:0.4,8.86619174757553)
--(axis cs:0.399,8.87506237237642)
--(axis cs:0.398,8.8839418722419)
--(axis cs:0.397,8.89283025605148)
--(axis cs:0.396,8.90172753269354)
--(axis cs:0.395,8.91063371106537)
--(axis cs:0.394,8.91954880007313)
--(axis cs:0.393,8.92847280863192)
--(axis cs:0.392,8.93740574566576)
--(axis cs:0.391,8.94634762010758)
--(axis cs:0.39,8.95835653043471)
--(axis cs:0.389,8.9615905956719)
--(axis cs:0.388,8.96482949387271)
--(axis cs:0.387,8.96807293856937)
--(axis cs:0.386,8.97132066045889)
--(axis cs:0.385,8.97476025660517)
--(axis cs:0.384,8.97827767896298)
--(axis cs:0.383,8.98158812653784)
--(axis cs:0.382,8.98485184979656)
--(axis cs:0.381,8.98829808941254)
--(axis cs:0.38,9.0091430889457)
--(axis cs:0.379,8.98965961206825)
--(axis cs:0.378,8.97018269714582)
--(axis cs:0.377,8.95071232470148)
--(axis cs:0.376,8.93124847526485)
--(axis cs:0.375,8.91179112937205)
--(axis cs:0.374,8.89233453020504)
--(axis cs:0.373,8.87287538568835)
--(axis cs:0.372,8.85340773377712)
--(axis cs:0.371,8.83572752101076)
--(axis cs:0.37,8.81827665292846)
--(axis cs:0.369,8.82709933867738)
--(axis cs:0.368,8.83593085152786)
--(axis cs:0.367,8.84477120031139)
--(axis cs:0.366,8.85362039386834)
--(axis cs:0.365,8.8624784410479)
--(axis cs:0.364,8.87134535070812)
--(axis cs:0.363,8.88022113171591)
--(axis cs:0.362,8.88910579294706)
--(axis cs:0.361,8.89799934328622)
--(axis cs:0.36,8.91839919568325)
--(axis cs:0.359,8.90992020307355)
--(axis cs:0.358,8.90144694342631)
--(axis cs:0.357,8.89297853466626)
--(axis cs:0.356,8.88451333430336)
--(axis cs:0.355,8.87604970031156)
--(axis cs:0.354,8.86758599072287)
--(axis cs:0.353,8.85912056341212)
--(axis cs:0.352,8.85065177583462)
--(axis cs:0.351,8.84217798463523)
--(axis cs:0.35,8.834949323997)
--(axis cs:0.349,8.84378869075325)
--(axis cs:0.348,8.8526369013004)
--(axis cs:0.347,8.86149396448667)
--(axis cs:0.346,8.87035988916913)
--(axis cs:0.345,8.87923468421369)
--(axis cs:0.344,8.88811835849516)
--(axis cs:0.343,8.89701092089721)
--(axis cs:0.342,8.90591238031241)
--(axis cs:0.341,8.91482274564222)
--(axis cs:0.34,8.93543655032322)
--(axis cs:0.339,8.92224005758129)
--(axis cs:0.338,8.90905023812478)
--(axis cs:0.337,8.89586401948221)
--(axis cs:0.336,8.88267958988438)
--(axis cs:0.335,8.86949369662231)
--(axis cs:0.334,8.85630308659035)
--(axis cs:0.333,8.84310450513889)
--(axis cs:0.332,8.83127296334933)
--(axis cs:0.331,8.81953231304965)
--(axis cs:0.33,8.80789401127363)
--(axis cs:0.329,8.81670630918963)
--(axis cs:0.328,8.82552742381415)
--(axis cs:0.327,8.8343573639683)
--(axis cs:0.326,8.84319613848202)
--(axis cs:0.325,8.8520437561941)
--(axis cs:0.324,8.86090022595214)
--(axis cs:0.323,8.86976555661263)
--(axis cs:0.322,8.8786397570409)
--(axis cs:0.321,8.88752283611115)
--(axis cs:0.32,8.9172552118431)
--(axis cs:0.319,8.89461575710625)
--(axis cs:0.318,8.87197338472378)
--(axis cs:0.317,8.84932530325318)
--(axis cs:0.316,8.82666963322471)
--(axis cs:0.315,8.80400366007722)
--(axis cs:0.314,8.78132766370631)
--(axis cs:0.313,8.75863771621147)
--(axis cs:0.312,8.73593697230413)
--(axis cs:0.311,8.71322064677819)
--(axis cs:0.31,8.69275929847242)
--(axis cs:0.309,8.70145640410882)
--(axis cs:0.308,8.71016221120379)
--(axis cs:0.307,8.71887672846316)
--(axis cs:0.306,8.72759996460144)
--(axis cs:0.305,8.73633192834187)
--(axis cs:0.304,8.74507262841641)
--(axis cs:0.303,8.75382207356577)
--(axis cs:0.302,8.76258027253939)
--(axis cs:0.301,8.77134723409548)
--(axis cs:0.3,8.77649557599278)
--(axis cs:0.299,8.77815128473742)
--(axis cs:0.298,8.77999197917667)
--(axis cs:0.297,8.78185323723207)
--(axis cs:0.296,8.78357758519953)
--(axis cs:0.295,8.78517531223472)
--(axis cs:0.294,8.78670895965693)
--(axis cs:0.293,8.78827463026263)
--(axis cs:0.292,8.79003396364127)
--(axis cs:0.291,8.79197262844138)
--(axis cs:0.29,8.80076901168148)
--(axis cs:0.289,8.80957418103542)
--(axis cs:0.288,8.81838815996575)
--(axis cs:0.287,8.82721095728645)
--(axis cs:0.286,8.83604258182031)
--(axis cs:0.285,8.84488304239897)
--(axis cs:0.284,8.85373234786288)
--(axis cs:0.283,8.86259050706135)
--(axis cs:0.282,8.87145752885255)
--(axis cs:0.281,8.8803334221035)
--(axis cs:0.28,8.88921820078132)
--(axis cs:0.279,8.89811186354853)
--(axis cs:0.278,8.90701442442984)
--(axis cs:0.277,8.91592589232779)
--(axis cs:0.276,8.92484627615387)
--(axis cs:0.275,8.93377558482846)
--(axis cs:0.274,8.94271382728087)
--(axis cs:0.273,8.95166101244935)
--(axis cs:0.272,8.96061714928108)
--(axis cs:0.271,8.9695822467322)
--(axis cs:0.27,8.99586090922429)
--(axis cs:0.269,8.97518252413978)
--(axis cs:0.268,8.9545105837611)
--(axis cs:0.267,8.93384506741629)
--(axis cs:0.266,8.91318595443982)
--(axis cs:0.265,8.89252730734913)
--(axis cs:0.264,8.87186526688771)
--(axis cs:0.263,8.85119345164763)
--(axis cs:0.262,8.83208406742268)
--(axis cs:0.261,8.81212370481117)
--(axis cs:0.26,8.79353592482124)
--(axis cs:0.259,8.80233385747181)
--(axis cs:0.258,8.81114059245844)
--(axis cs:0.257,8.81995613858788)
--(axis cs:0.256,8.82878050467565)
--(axis cs:0.255,8.83761369954615)
--(axis cs:0.254,8.84645573203255)
--(axis cs:0.253,8.8553066109769)
--(axis cs:0.252,8.86416634523007)
--(axis cs:0.251,8.87303494365181)
--(axis cs:0.25,8.89496689789703)
--(axis cs:0.249,8.88063182669589)
--(axis cs:0.248,8.86629407811835)
--(axis cs:0.247,8.85194993297926)
--(axis cs:0.246,8.83759684760806)
--(axis cs:0.245,8.82351714946497)
--(axis cs:0.244,8.8092386088593)
--(axis cs:0.243,8.79561209902395)
--(axis cs:0.242,8.78219579119214)
--(axis cs:0.241,8.76778727304714)
--(axis cs:0.24,8.75504082752039)
--(axis cs:0.239,8.7638002458263)
--(axis cs:0.238,8.77256842793464)
--(axis cs:0.237,8.78134538261362)
--(axis cs:0.236,8.79013111864017)
--(axis cs:0.235,8.79892564480004)
--(axis cs:0.234,8.80772896988775)
--(axis cs:0.233,8.81654110270664)
--(axis cs:0.232,8.82536205206884)
--(axis cs:0.231,8.8341918267953)
--(axis cs:0.23,8.8430302570427)
--(axis cs:0.229,8.85187770877243)
--(axis cs:0.228,8.86073401238207)
--(axis cs:0.227,8.86959917672795)
--(axis cs:0.226,8.87847321067523)
--(axis cs:0.225,8.88735612309793)
--(axis cs:0.224,8.89624792287899)
--(axis cs:0.223,8.90514861891019)
--(axis cs:0.222,8.91405822009224)
--(axis cs:0.221,8.92297673533474)
--(axis cs:0.22,8.94627931527893)
--(axis cs:0.219,8.92915582215692)
--(axis cs:0.218,8.91203903199384)
--(axis cs:0.217,8.89492441606051)
--(axis cs:0.216,8.87780925996661)
--(axis cs:0.215,8.86068881212375)
--(axis cs:0.214,8.84355809844025)
--(axis cs:0.213,8.82652010168022)
--(axis cs:0.212,8.81048992513968)
--(axis cs:0.211,8.79482306254939)
--(axis cs:0.21,8.77951319086177)
--(axis cs:0.209,8.78829709376708)
--(axis cs:0.208,8.79708978497169)
--(axis cs:0.207,8.80589127326829)
--(axis cs:0.206,8.81470156745836)
--(axis cs:0.205,8.8235206763522)
--(axis cs:0.204,8.83234860876893)
--(axis cs:0.203,8.84118537353648)
--(axis cs:0.202,8.85003097949161)
--(axis cs:0.201,8.85888543547994)
--(axis cs:0.2,8.86774876534759)
--(axis cs:0.199,8.87662094794476)
--(axis cs:0.198,8.88550200716509)
--(axis cs:0.197,8.89439195188965)
--(axis cs:0.196,8.90329079100839)
--(axis cs:0.195,8.91219853342016)
--(axis cs:0.194,8.92111518803268)
--(axis cs:0.193,8.93004076376263)
--(axis cs:0.192,8.93897526953557)
--(axis cs:0.191,8.94791871428602)
--(axis cs:0.19,8.95687112162607)
--(axis cs:0.189,8.96583247114026)
--(axis cs:0.188,8.97480278648917)
--(axis cs:0.187,8.98378207664311)
--(axis cs:0.186,8.99277035058137)
--(axis cs:0.185,9.00176761729224)
--(axis cs:0.184,9.01077388577298)
--(axis cs:0.183,9.01978916502985)
--(axis cs:0.182,9.02881346407815)
--(axis cs:0.181,9.03784679194218)
--(axis cs:0.18,9.06889307342329)
--(axis cs:0.179,9.04522133336031)
--(axis cs:0.178,9.02155585205298)
--(axis cs:0.177,8.99789660583579)
--(axis cs:0.176,8.97424357104948)
--(axis cs:0.175,8.950596724041)
--(axis cs:0.174,8.92695604116348)
--(axis cs:0.173,8.90331889255071)
--(axis cs:0.172,8.87967799428545)
--(axis cs:0.171,8.85602773326833)
--(axis cs:0.17,8.83470992303085)
--(axis cs:0.169,8.84354905026644)
--(axis cs:0.168,8.85239702105329)
--(axis cs:0.167,8.86125384423937)
--(axis cs:0.166,8.87011952868152)
--(axis cs:0.165,8.87899408324541)
--(axis cs:0.164,8.88787751680561)
--(axis cs:0.163,8.89676983824555)
--(axis cs:0.162,8.90567105645756)
--(axis cs:0.161,8.91458118034285)
--(axis cs:0.16,8.92608521809246)
--(axis cs:0.159,8.93100155166302)
--(axis cs:0.158,8.93592546873948)
--(axis cs:0.157,8.94085665053084)
--(axis cs:0.156,8.94579479185235)
--(axis cs:0.155,8.95073960054481)
--(axis cs:0.154,8.95569079691861)
--(axis cs:0.153,8.96064811322157)
--(axis cs:0.152,8.96561129312938)
--(axis cs:0.151,8.97063462941292)
--(axis cs:0.15,8.99287316612969)
--(axis cs:0.149,8.97642546733212)
--(axis cs:0.148,8.95998457798897)
--(axis cs:0.147,8.94355048165932)
--(axis cs:0.146,8.92712316190907)
--(axis cs:0.145,8.9107026023109)
--(axis cs:0.144,8.89428421450932)
--(axis cs:0.143,8.87786564297557)
--(axis cs:0.142,8.86144227087688)
--(axis cs:0.141,8.84500945322664)
--(axis cs:0.14,8.8386904742384)
--(axis cs:0.139,8.83233283708281)
--(axis cs:0.138,8.82597115619114)
--(axis cs:0.137,8.81960601017967)
--(axis cs:0.136,8.81340188935575)
--(axis cs:0.135,8.80702847450954)
--(axis cs:0.134,8.80065064606316)
--(axis cs:0.133,8.79509573106457)
--(axis cs:0.132,8.78881083914104)
--(axis cs:0.131,8.78293713218842)
--(axis cs:0.13,8.77763763922464)
--(axis cs:0.129,8.78641966564055)
--(axis cs:0.128,8.79521047847833)
--(axis cs:0.127,8.80401008652878)
--(axis cs:0.126,8.81281849859152)
--(axis cs:0.125,8.82163572347497)
--(axis cs:0.124,8.83046176999635)
--(axis cs:0.123,8.83929664698171)
--(axis cs:0.122,8.84814036326593)
--(axis cs:0.121,8.85699292769272)
--(axis cs:0.12,8.86585437607651)
--(axis cs:0.119,8.87472466333722)
--(axis cs:0.118,8.88360382532481)
--(axis cs:0.117,8.89249187091845)
--(axis cs:0.116,8.90138880900619)
--(axis cs:0.115,8.91029464848496)
--(axis cs:0.114,8.91920939826061)
--(axis cs:0.113,8.9281330672479)
--(axis cs:0.112,8.93706566437048)
--(axis cs:0.111,8.94600719856096)
--(axis cs:0.11,8.96960520322492)
--(axis cs:0.109,8.9543164067286)
--(axis cs:0.108,8.93903449643384)
--(axis cs:0.107,8.92375945705874)
--(axis cs:0.106,8.90849072946341)
--(axis cs:0.105,8.89322446602126)
--(axis cs:0.104,8.87795832723801)
--(axis cs:0.103,8.86268819207361)
--(axis cs:0.102,8.84740993814991)
--(axis cs:0.101,8.83355268626266)
--(axis cs:0.1,8.83880530361908)
--(axis cs:0.099,8.82205556611042)
--(axis cs:0.098,8.80530559723511)
--(axis cs:0.097,8.78855256494769)
--(axis cs:0.096,8.77179764677556)
--(axis cs:0.095,8.75503987117411)
--(axis cs:0.094,8.73827985678572)
--(axis cs:0.093,8.72151310960993)
--(axis cs:0.092,8.70473723305341)
--(axis cs:0.091,8.68795232671964)
--(axis cs:0.09,8.67173229388506)
--(axis cs:0.089,8.6795452884078)
--(axis cs:0.088,8.6873662699027)
--(axis cs:0.087,8.6952336891126)
--(axis cs:0.086,8.70307060164603)
--(axis cs:0.085,8.71091555525877)
--(axis cs:0.084,8.71876863307535)
--(axis cs:0.083,8.72662987111201)
--(axis cs:0.082,8.73449926014159)
--(axis cs:0.081,8.74237674650303)
--(axis cs:0.08,8.76784960954546)
--(axis cs:0.079,8.75341812894512)
--(axis cs:0.078,8.73899343088878)
--(axis cs:0.077,8.72457550095173)
--(axis cs:0.076,8.71016432471604)
--(axis cs:0.075,8.69575988777052)
--(axis cs:0.074,8.68136217571072)
--(axis cs:0.073,8.66697117413891)
--(axis cs:0.072,8.65258686866409)
--(axis cs:0.071,8.63820881399944)
--(axis cs:0.07,8.62383575330758)
--(axis cs:0.069,8.63246390093737)
--(axis cs:0.068,8.64110068103322)
--(axis cs:0.067,8.64974610223191)
--(axis cs:0.066,8.65840017317887)
--(axis cs:0.065,8.66706290252817)
--(axis cs:0.064,8.67573429894254)
--(axis cs:0.063,8.68441437109338)
--(axis cs:0.062,8.69310312766077)
--(axis cs:0.061,8.70180057733346)
--(axis cs:0.06,8.71050674589204)
--(axis cs:0.059,8.7192216078495)
--(axis cs:0.058,8.72794518903074)
--(axis cs:0.057,8.73667749815936)
--(axis cs:0.056,8.74541854396766)
--(axis cs:0.055,8.75416833519669)
--(axis cs:0.054,8.76292688059625)
--(axis cs:0.053,8.77169418892488)
--(axis cs:0.052,8.7804702689499)
--(axis cs:0.051,8.78925512944739)
--(axis cs:0.05,8.80555324796482)
--(axis cs:0.049,8.80329718520576)
--(axis cs:0.048,8.80104074135722)
--(axis cs:0.047,8.79889659938926)
--(axis cs:0.046,8.79666818041167)
--(axis cs:0.045,8.79440986991296)
--(axis cs:0.044,8.79215098428121)
--(axis cs:0.043,8.789891584533)
--(axis cs:0.042,8.78763169874353)
--(axis cs:0.041,8.78544006305108)
--(axis cs:0.04,8.7834878143989)
--(axis cs:0.039,8.79227569391505)
--(axis cs:0.038,8.80107236570909)
--(axis cs:0.037,8.80987783857769)
--(axis cs:0.036,8.81869212132634)
--(axis cs:0.035,8.82751522276932)
--(axis cs:0.034,8.83634715172973)
--(axis cs:0.033,8.84518791703951)
--(axis cs:0.032,8.85403752753941)
--(axis cs:0.031,8.86289599207906)
--(axis cs:0.03,8.87176333451537)
--(axis cs:0.029,8.88063953368897)
--(axis cs:0.028,8.88952461350432)
--(axis cs:0.027,8.89841858284651)
--(axis cs:0.026,8.90732145060951)
--(axis cs:0.025,8.91623322569619)
--(axis cs:0.024,8.92515391701833)
--(axis cs:0.023,8.93408353349662)
--(axis cs:0.022,8.94302208406068)
--(axis cs:0.021,8.95196957764906)
--(axis cs:0.02,8.96092602998506)
--(axis cs:0.019,8.96989143643505)
--(axis cs:0.018,8.97886581277872)
--(axis cs:0.017,8.98784916799044)
--(axis cs:0.016,8.99684151105359)
--(axis cs:0.015,9.0058428509605)
--(axis cs:0.014,9.01485319671251)
--(axis cs:0.013,9.02387255731997)
--(axis cs:0.012,9.03290094180225)
--(axis cs:0.011,9.04193835918774)
--(axis cs:0.01,9.0622138382118)
--(axis cs:0.009,9.05598151825785)
--(axis cs:0.008,9.04975445959584)
--(axis cs:0.007,9.04353159987577)
--(axis cs:0.006,9.03731187737415)
--(axis cs:0.005,9.03109423081287)
--(axis cs:0.004,9.0248775991781)
--(axis cs:0.003,9.01866092148978)
--(axis cs:0.002,9.01244313667864)
--(axis cs:0.001,9.00622318343774)
--(axis cs:0,9)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach}$}

\addplot [color0]
table {%
0 9
0.00999999046325684 9.05098438262939
0.0269999504089355 8.89841842651367
0.0399999618530273 8.78348827362061
0.0499999523162842 8.7980489730835
0.0670000314712524 8.64974594116211
0.0700000524520874 8.62383556365967
0.0800000429153442 8.75027847290039
0.0900000333786011 8.67115688323975
0.10099995136261 8.83355140686035
0.110000014305115 8.95495796203613
0.126999974250793 8.80401039123535
0.129999995231628 8.77763748168945
0.139999985694885 8.8303918838501
0.149999976158142 8.97589778900146
0.159999966621399 8.92350006103516
0.169999957084656 8.83471012115479
0.180000066757202 9.04688930511475
0.197000026702881 8.8943920135498
0.210000038146973 8.77951335906982
0.220000028610229 8.93190383911133
0.236999988555908 8.78134536743164
0.240000009536743 8.75504112243652
0.25 8.88191223144531
0.259999990463257 8.79353618621826
0.269999980926514 8.97855663299561
0.286999940872192 8.82721138000488
0.289999961853027 8.80076885223389
0.299999952316284 8.78012275695801
0.309999942779541 8.69275951385498
0.319999933242798 8.8964147567749
0.330000042915344 8.80789375305176
0.340000033378601 8.92374229431152
0.350000023841858 8.8349494934082
0.360000014305115 8.90690135955811
0.370000004768372 8.81827640533447
0.379999995231628 8.99198341369629
0.389999985694885 8.95529842376709
0.399999976158142 8.86619186401367
0.421000003814697 8.88437175750732
0.442999958992004 8.90301132202148
0.465000033378601 8.92124557495117
0.486000061035156 8.93828105926514
0.499000072479248 8.94864845275879
};
\addlegendentry{$\mathrm{Traj}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 9
0.00999999046325684 9.05098438262939
0.0199999809265137 8.9609260559082
0.0299999713897705 8.87176322937012
0.0399999618530273 8.78348827362061
0.0499999523162842 8.7980489730835
0.059999942779541 8.71050643920898
0.0700000524520874 8.62383556365967
0.0800000429153442 8.75027847290039
0.0900000333786011 8.67115688323975
0.100000023841858 8.81999397277832
0.110000014305115 8.95495796203613
0.120000004768372 8.86585426330566
0.129999995231628 8.77763748168945
0.139999985694885 8.8303918838501
0.149999976158142 8.97589778900146
0.159999966621399 8.92350006103516
0.169999957084656 8.83471012115479
0.180000066757202 9.04688930511475
0.190000057220459 8.95687103271484
0.200000047683716 8.86774921417236
0.210000038146973 8.77951335906982
0.220000028610229 8.93190383911133
0.230000019073486 8.84302997589111
0.240000009536743 8.75504112243652
0.25 8.88191223144531
0.259999990463257 8.79353618621826
0.269999980926514 8.97855663299561
0.279999971389771 8.8892183303833
0.289999961853027 8.80076885223389
0.299999952316284 8.78012275695801
0.309999942779541 8.69275951385498
0.319999933242798 8.8964147567749
0.330000042915344 8.80789375305176
0.340000033378601 8.92374229431152
0.350000023841858 8.8349494934082
0.360000014305115 8.90690135955811
0.370000004768372 8.81827640533447
0.379999995231628 8.99198341369629
0.389999985694885 8.95529842376709
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/fig9old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{\mathrm{Power}}\)},
ymajorgrids,
ymin=-10.6861739463066, ymax=25.2879868651348,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,6.22453432810443)
--(axis cs:0,3.76396520630447)
--(axis cs:0.001,2.89001517233334)
--(axis cs:0.002,2.01693865156655)
--(axis cs:0.003,1.14473477092794)
--(axis cs:0.004,0.273402658213151)
--(axis cs:0.005,-0.597058557909492)
--(axis cs:0.006,-1.46664974790198)
--(axis cs:0.007,-2.33537178135513)
--(axis cs:0.008,-3.20322552699069)
--(axis cs:0.009,-3.04262805687856)
--(axis cs:0.01,-9.05098481851384)
--(axis cs:0.011,-9.04193836612869)
--(axis cs:0.012,-9.03290094722513)
--(axis cs:0.013,-9.02387256122328)
--(axis cs:0.014,-9.01485319909473)
--(axis cs:0.015,-9.00584285182014)
--(axis cs:0.016,-8.99684151038914)
--(axis cs:0.017,-8.98784916580041)
--(axis cs:0.018,-8.97886580906159)
--(axis cs:0.019,-8.96989143118933)
--(axis cs:0.02,-8.96092602320925)
--(axis cs:0.021,-8.95196957615594)
--(axis cs:0.022,-8.94302208107295)
--(axis cs:0.023,-8.93408352901279)
--(axis cs:0.024,-8.9251539110369)
--(axis cs:0.025,-8.91623321821566)
--(axis cs:0.026,-8.90732144162839)
--(axis cs:0.027,-8.8984185723633)
--(axis cs:0.028,-8.88952460151752)
--(axis cs:0.029,-8.88063952019709)
--(axis cs:0.03,-8.87176331951691)
--(axis cs:0.031,-8.8628959906008)
--(axis cs:0.032,-8.85403752458141)
--(axis cs:0.033,-8.84518791260029)
--(axis cs:0.034,-8.83634714580782)
--(axis cs:0.035,-8.82751521536322)
--(axis cs:0.036,-8.81869211243458)
--(axis cs:0.037,-8.80987782819879)
--(axis cs:0.038,-8.80107235384156)
--(axis cs:0.039,-8.79227568055742)
--(axis cs:0.04,0.974212019665329)
--(axis cs:0.041,0.792730663138457)
--(axis cs:0.042,0.61143132067758)
--(axis cs:0.043,0.761842035269895)
--(axis cs:0.044,0.939862591311837)
--(axis cs:0.045,1.11770521577874)
--(axis cs:0.046,1.29537008651251)
--(axis cs:0.047,1.4335025064871)
--(axis cs:0.048,1.25328770320971)
--(axis cs:0.049,1.0732530246582)
--(axis cs:0.05,-8.7980487792022)
--(axis cs:0.051,-8.7892551256028)
--(axis cs:0.052,-8.78047026364025)
--(axis cs:0.053,-8.77169418214869)
--(axis cs:0.054,-8.76292687235205)
--(axis cs:0.055,-8.75416832548301)
--(axis cs:0.056,-8.74541853278303)
--(axis cs:0.057,-8.73667748550231)
--(axis cs:0.058,-8.7279451748998)
--(axis cs:0.059,-8.71922159224319)
--(axis cs:0.06,-8.71050672880891)
--(axis cs:0.061,-8.70180057588207)
--(axis cs:0.062,-8.69310312475653)
--(axis cs:0.063,-8.6844143667348)
--(axis cs:0.064,-8.67573429312818)
--(axis cs:0.065,-8.6670628952566)
--(axis cs:0.066,-8.65840016444866)
--(axis cs:0.067,-8.64974609204162)
--(axis cs:0.068,-8.64110066938139)
--(axis cs:0.069,-8.63246388782253)
--(axis cs:0.07,-4.95155357612884)
--(axis cs:0.071,-1.71000055150387)
--(axis cs:0.072,1.52831165972247)
--(axis cs:0.073,4.76338717735574)
--(axis cs:0.074,7.99522923646402)
--(axis cs:0.075,11.2238410688907)
--(axis cs:0.076,10.8140327475839)
--(axis cs:0.077,7.5666210546705)
--(axis cs:0.078,4.93284560322538)
--(axis cs:0.079,8.14856878281685)
--(axis cs:0.08,-7.99744534162788)
--(axis cs:0.081,-8.06572473325533)
--(axis cs:0.082,-8.13393564781053)
--(axis cs:0.083,-8.20207838554521)
--(axis cs:0.084,-8.16724213362378)
--(axis cs:0.085,-8.08340340916861)
--(axis cs:0.086,-7.9996484815325)
--(axis cs:0.087,-7.91597726696054)
--(axis cs:0.088,-7.94443004492886)
--(axis cs:0.089,-8.01216515035695)
--(axis cs:0.09,8.82726459835676)
--(axis cs:0.091,13.0555483431522)
--(axis cs:0.092,12.5770544861832)
--(axis cs:0.093,8.32737462046595)
--(axis cs:0.094,8.03859625933064)
--(axis cs:0.095,12.2500031433003)
--(axis cs:0.096,13.2802740624)
--(axis cs:0.097,14.2469741392099)
--(axis cs:0.098,13.9335999957005)
--(axis cs:0.099,14.0531543757211)
--(axis cs:0.1,13.5639580677757)
--(axis cs:0.101,13.2388865823481)
--(axis cs:0.102,10.2714994650372)
--(axis cs:0.103,6.6203286099929)
--(axis cs:0.104,2.97280710083238)
--(axis cs:0.105,-0.671068709963395)
--(axis cs:0.106,-4.31130246627463)
--(axis cs:0.107,-3.00817532179737)
--(axis cs:0.108,0.597860023667291)
--(axis cs:0.109,4.20029113620678)
--(axis cs:0.11,-8.95495767876088)
--(axis cs:0.111,-8.94600718498721)
--(axis cs:0.112,-8.93706564931519)
--(axis cs:0.113,-8.92813305070956)
--(axis cs:0.114,-8.91920938023772)
--(axis cs:0.115,-8.91029462897601)
--(axis cs:0.116,-8.90138878800967)
--(axis cs:0.117,-8.89249184843286)
--(axis cs:0.118,-8.88360380134864)
--(axis cs:0.119,-8.87472463786897)
--(axis cs:0.12,-8.86585434911466)
--(axis cs:0.121,-8.85699292621545)
--(axis cs:0.122,-8.8481403603099)
--(axis cs:0.123,-8.83929664254545)
--(axis cs:0.124,-8.83046176407838)
--(axis cs:0.125,-8.82163571607381)
--(axis cs:0.126,-8.81281848970568)
--(axis cs:0.127,-8.80401007615679)
--(axis cs:0.128,-8.7952104666187)
--(axis cs:0.129,-8.78641965229181)
--(axis cs:0.13,5.30181312865348)
--(axis cs:0.131,4.71756584021803)
--(axis cs:0.132,4.39404787110144)
--(axis cs:0.133,5.28310768796871)
--(axis cs:0.134,4.3900176005698)
--(axis cs:0.135,4.63046887633585)
--(axis cs:0.136,5.02332949498524)
--(axis cs:0.137,4.64656937419112)
--(axis cs:0.138,5.24076476703703)
--(axis cs:0.139,4.38411560785318)
--(axis cs:0.14,14.6235138344293)
--(axis cs:0.141,11.7754173419572)
--(axis cs:0.142,7.64744548162049)
--(axis cs:0.143,3.52359952984667)
--(axis cs:0.144,-0.596124637210885)
--(axis cs:0.145,-4.71173113927729)
--(axis cs:0.146,-1.81083186308226)
--(axis cs:0.147,2.26749411200113)
--(axis cs:0.148,6.34174379959198)
--(axis cs:0.149,10.4119212739418)
--(axis cs:0.15,-5.26600490223257)
--(axis cs:0.151,-5.49527694672882)
--(axis cs:0.152,-5.72431950682339)
--(axis cs:0.153,-5.95313313884102)
--(axis cs:0.154,-6.1817180715953)
--(axis cs:0.155,-6.41007453367127)
--(axis cs:0.156,-6.6382027534253)
--(axis cs:0.157,-6.86610295898566)
--(axis cs:0.158,-7.0937753782526)
--(axis cs:0.159,-7.32122023889847)
--(axis cs:0.16,-8.92350021881155)
--(axis cs:0.161,-8.91458118900786)
--(axis cs:0.162,-8.90567106362405)
--(axis cs:0.163,-8.89676984391205)
--(axis cs:0.164,-8.88787752097064)
--(axis cs:0.165,-8.87899408590748)
--(axis cs:0.166,-8.87011952983916)
--(axis cs:0.167,-8.8612538438911)
--(axis cs:0.168,-8.85239701919762)
--(axis cs:0.169,-8.8435490469019)
--(axis cs:0.17,21.3241879065976)
--(axis cs:0.171,13.6690160451131)
--(axis cs:0.172,5.93480319405657)
--(axis cs:0.173,-1.79167930998634)
--(axis cs:0.174,0.931264796534911)
--(axis cs:0.175,8.59985288714593)
--(axis cs:0.176,16.2607762226645)
--(axis cs:0.177,18.4368371651457)
--(axis cs:0.178,16.5755614182736)
--(axis cs:0.179,8.89529901034708)
--(axis cs:0.18,-9.04688915765525)
--(axis cs:0.181,-9.03784679091271)
--(axis cs:0.182,-9.02881346153925)
--(axis cs:0.183,-9.01978916098002)
--(axis cs:0.184,-9.0107738802107)
--(axis cs:0.185,-9.00176761021601)
--(axis cs:0.186,-8.99277034198968)
--(axis cs:0.187,-8.98378206653444)
--(axis cs:0.188,-8.97480277486202)
--(axis cs:0.189,-8.96583245799312)
--(axis cs:0.19,-8.95687110695742)
--(axis cs:0.191,-8.94791871279358)
--(axis cs:0.192,-8.9389752665492)
--(axis cs:0.193,-8.93004075928082)
--(axis cs:0.194,-8.92111518205394)
--(axis cs:0.195,-8.91219852594299)
--(axis cs:0.196,-8.90329078203131)
--(axis cs:0.197,-8.89439194141117)
--(axis cs:0.198,-8.88550199518371)
--(axis cs:0.199,-8.87662093445898)
--(axis cs:0.2,-8.86774875035592)
--(axis cs:0.201,-8.85888543400235)
--(axis cs:0.202,-8.85003097653493)
--(axis cs:0.203,-8.84118536909921)
--(axis cs:0.204,-8.83234860284962)
--(axis cs:0.205,-8.8235206689494)
--(axis cs:0.206,-8.81470155857059)
--(axis cs:0.207,-8.80589126289407)
--(axis cs:0.208,-8.79708977310954)
--(axis cs:0.209,-8.7882970804155)
--(axis cs:0.21,15.3154121854382)
--(axis cs:0.211,14.928184426422)
--(axis cs:0.212,14.642487052984)
--(axis cs:0.213,13.8222419383955)
--(axis cs:0.214,13.6037742166169)
--(axis cs:0.215,9.1760522648552)
--(axis cs:0.216,4.75275582192225)
--(axis cs:0.217,0.333880464520703)
--(axis cs:0.218,-4.08057822622434)
--(axis cs:0.219,-1.94432888155441)
--(axis cs:0.22,-8.93190417355621)
--(axis cs:0.221,-8.9229769292199)
--(axis cs:0.222,-8.91405841229236)
--(axis cs:0.223,-8.90514880942397)
--(axis cs:0.224,-8.89624811170513)
--(axis cs:0.225,-8.88735631023514)
--(axis cs:0.226,-8.8784733961222)
--(axis cs:0.227,-8.8695993604834)
--(axis cs:0.228,-8.8607341944447)
--(axis cs:0.229,-8.85187788914094)
--(axis cs:0.23,-8.8430304357158)
--(axis cs:0.231,-8.83419182532183)
--(axis cs:0.232,-8.82536204912042)
--(axis cs:0.233,-8.8165410982818)
--(axis cs:0.234,-8.80772896398502)
--(axis cs:0.235,-8.79892563741792)
--(axis cs:0.236,-8.7901311097772)
--(axis cs:0.237,-8.78134537226832)
--(axis cs:0.238,-8.77256841610555)
--(axis cs:0.239,-8.76380023251192)
--(axis cs:0.24,12.7506673235078)
--(axis cs:0.241,10.1930400867052)
--(axis cs:0.242,12.4659163623626)
--(axis cs:0.243,12.6349619913413)
--(axis cs:0.244,12.1955341756901)
--(axis cs:0.245,12.5944207460779)
--(axis cs:0.246,12.4355745683351)
--(axis cs:0.247,10.3280088669142)
--(axis cs:0.248,7.04637700408353)
--(axis cs:0.249,3.7680251328466)
--(axis cs:0.25,-8.88191241511072)
--(axis cs:0.251,-8.87303494782404)
--(axis cs:0.252,-8.86416634791522)
--(axis cs:0.253,-8.85530661217348)
--(axis cs:0.254,-8.84645573173909)
--(axis cs:0.255,-8.83761369776117)
--(axis cs:0.256,-8.8287805013977)
--(axis cs:0.257,-8.81995613381547)
--(axis cs:0.258,-8.8111405861901)
--(axis cs:0.259,-8.80233384970605)
--(axis cs:0.26,18.5947092753119)
--(axis cs:0.261,17.1855057519832)
--(axis cs:0.262,18.4599904840198)
--(axis cs:0.263,13.8391455639643)
--(axis cs:0.264,7.72502360049977)
--(axis cs:0.265,1.61701270295574)
--(axis cs:0.266,-4.48489323667726)
--(axis cs:0.267,1.14396181259584)
--(axis cs:0.268,7.19676459320176)
--(axis cs:0.269,13.2435175964196)
--(axis cs:0.27,-8.97855631376781)
--(axis cs:0.271,-8.9695822552634)
--(axis cs:0.272,-8.96061715630471)
--(axis cs:0.273,-8.95166101796392)
--(axis cs:0.274,-8.94271383128479)
--(axis cs:0.275,-8.93377558732011)
--(axis cs:0.276,-8.92484627713174)
--(axis cs:0.277,-8.91592589179046)
--(axis cs:0.278,-8.90701442237592)
--(axis cs:0.279,-8.89811185997666)
--(axis cs:0.28,-8.88921819569009)
--(axis cs:0.281,-8.88033342062251)
--(axis cs:0.282,-8.8714575258891)
--(axis cs:0.283,-8.86259050261394)
--(axis cs:0.284,-8.85373234192995)
--(axis cs:0.285,-8.84488303497898)
--(axis cs:0.286,-8.83604257291175)
--(axis cs:0.287,-8.82721094688782)
--(axis cs:0.288,-8.81838814807557)
--(axis cs:0.289,-8.8095741676522)
--(axis cs:0.29,-8.80076899705394)
--(axis cs:0.291,-2.4896495181468)
--(axis cs:0.292,-2.32020573592868)
--(axis cs:0.293,-2.15093131279889)
--(axis cs:0.294,-2.15149327521125)
--(axis cs:0.295,-2.31629823443388)
--(axis cs:0.296,-2.48093847107182)
--(axis cs:0.297,-2.60833641225397)
--(axis cs:0.298,-2.43990624883243)
--(axis cs:0.299,-2.27164443138718)
--(axis cs:0.3,-8.780122967001)
--(axis cs:0.301,-8.77134723946559)
--(axis cs:0.302,-8.76258027643822)
--(axis cs:0.303,-8.75382207599186)
--(axis cs:0.304,-8.7450726293683)
--(axis cs:0.305,-8.7363319278181)
--(axis cs:0.306,-8.72759996260055)
--(axis cs:0.307,-8.71887672498369)
--(axis cs:0.308,-8.71016220624429)
--(axis cs:0.309,-8.70145639766782)
--(axis cs:0.31,20.4675536988444)
--(axis cs:0.311,13.2819775156162)
--(axis cs:0.312,12.9357246844318)
--(axis cs:0.313,20.0661096998914)
--(axis cs:0.314,19.2750039711006)
--(axis cs:0.315,19.9081304677026)
--(axis cs:0.316,19.266454474396)
--(axis cs:0.317,20.1207933182137)
--(axis cs:0.318,12.9853420021969)
--(axis cs:0.319,5.85702257095769)
--(axis cs:0.32,-8.89641480270645)
--(axis cs:0.321,-8.88752281599045)
--(axis cs:0.322,-8.87863973545499)
--(axis cs:0.323,-8.86976553356)
--(axis cs:0.324,-8.86090020143128)
--(axis cs:0.325,-8.8520437302035)
--(axis cs:0.326,-8.84319611102019)
--(axis cs:0.327,-8.83435733503373)
--(axis cs:0.328,-8.82552739340533)
--(axis cs:0.329,-8.81670627730507)
--(axis cs:0.33,11.6428185994079)
--(axis cs:0.331,11.5174372313238)
--(axis cs:0.332,11.4316837781453)
--(axis cs:0.333,9.68691629309028)
--(axis cs:0.334,6.82541900001824)
--(axis cs:0.335,3.96678177397145)
--(axis cs:0.336,1.11100175631146)
--(axis cs:0.337,-1.74192390874539)
--(axis cs:0.338,-4.59199807412675)
--(axis cs:0.339,-4.10566215773973)
--(axis cs:0.34,-8.923742025797)
--(axis cs:0.341,-8.91482275419095)
--(axis cs:0.342,-8.9059123873627)
--(axis cs:0.343,-8.89701092644757)
--(axis cs:0.344,-8.88811836254412)
--(axis cs:0.345,-8.87923468675979)
--(axis cs:0.346,-8.87035989021088)
--(axis cs:0.347,-8.86149396402259)
--(axis cs:0.348,-8.852636899329)
--(axis cs:0.349,-8.84378868727305)
--(axis cs:0.35,7.23126238788174)
--(axis cs:0.351,5.82929069767622)
--(axis cs:0.352,4.42872578515732)
--(axis cs:0.353,3.029560737503)
--(axis cs:0.354,1.63179415554878)
--(axis cs:0.355,0.235424641527363)
--(axis cs:0.356,-1.15954920093202)
--(axis cs:0.357,-2.55312876680501)
--(axis cs:0.358,-3.94531544967)
--(axis cs:0.359,-5.33611064171338)
--(axis cs:0.36,-8.90690179162695)
--(axis cs:0.361,-8.89799934321953)
--(axis cs:0.362,-8.88910579139335)
--(axis cs:0.363,-8.8802211286737)
--(axis cs:0.364,-8.87134534617593)
--(axis cs:0.365,-8.86247843502424)
--(axis cs:0.366,-8.85362038635172)
--(axis cs:0.367,-8.84477119130032)
--(axis cs:0.368,-8.83593084102086)
--(axis cs:0.369,-8.82709932667297)
--(axis cs:0.37,17.4576326698599)
--(axis cs:0.371,17.1952536118686)
--(axis cs:0.372,11.6764122853861)
--(axis cs:0.373,6.16308704173273)
--(axis cs:0.374,0.655272367584889)
--(axis cs:0.375,-4.84703724487611)
--(axis cs:0.376,0.566629358832783)
--(axis cs:0.377,6.02325629578038)
--(axis cs:0.378,11.4744293331959)
--(axis cs:0.379,16.9201539222516)
--(axis cs:0.38,-3.68681803664005)
--(axis cs:0.381,-3.91794170469347)
--(axis cs:0.382,-4.148835284435)
--(axis cs:0.383,-3.99700313729496)
--(axis cs:0.384,-3.75922300944003)
--(axis cs:0.385,-3.81517939629025)
--(axis cs:0.386,-4.04515124640113)
--(axis cs:0.387,-4.2748932396094)
--(axis cs:0.388,-4.50440560565728)
--(axis cs:0.389,-4.733688574057)
--(axis cs:0.39,-8.95529844089926)
--(axis cs:0.391,-8.9463476124351)
--(axis cs:0.392,-8.93740573650579)
--(axis cs:0.393,-8.92847279798296)
--(axis cs:0.394,-8.91954878793367)
--(axis cs:0.395,-8.91063369743391)
--(axis cs:0.396,-8.90172751756859)
--(axis cs:0.397,-8.89283023943153)
--(axis cs:0.398,-8.88394185412545)
--(axis cs:0.399,-8.87506235276196)
--(axis cs:0.4,-2.78054537392461)
--(axis cs:0.401,-2.88372392421511)
--(axis cs:0.402,-2.98679656211229)
--(axis cs:0.403,-3.08976617889159)
--(axis cs:0.404,-3.19263287752189)
--(axis cs:0.405,-3.29539676086936)
--(axis cs:0.406,-3.39805793169764)
--(axis cs:0.407,-3.50061649266791)
--(axis cs:0.408,-3.60307254633903)
--(axis cs:0.409,-3.70542619516716)
--(axis cs:0.41,-3.80767754150661)
--(axis cs:0.411,-3.90982668760873)
--(axis cs:0.412,-4.01187373562262)
--(axis cs:0.413,-4.11381878759591)
--(axis cs:0.414,-4.21566194547331)
--(axis cs:0.415,-4.31740331109704)
--(axis cs:0.416,-4.41904298620828)
--(axis cs:0.417,-4.52058107244654)
--(axis cs:0.418,-4.62201767135033)
--(axis cs:0.419,-4.72335288435626)
--(axis cs:0.42,-4.82458681280012)
--(axis cs:0.421,-4.92571955791606)
--(axis cs:0.422,-5.02675122083675)
--(axis cs:0.423,-5.12768190259428)
--(axis cs:0.424,-5.22851170411925)
--(axis cs:0.425,-5.32924072624062)
--(axis cs:0.426,-5.42986906968697)
--(axis cs:0.427,-5.53039683508663)
--(axis cs:0.428,-5.63082412296738)
--(axis cs:0.429,-5.73115103375697)
--(axis cs:0.43,-5.83137766778255)
--(axis cs:0.431,-5.93150412527087)
--(axis cs:0.432,-6.03153050634871)
--(axis cs:0.433,-6.13145691104242)
--(axis cs:0.434,-6.23128343927921)
--(axis cs:0.435,-6.33101019088424)
--(axis cs:0.436,-6.43063726558389)
--(axis cs:0.437,-6.53016476300524)
--(axis cs:0.438,-6.62959278267577)
--(axis cs:0.439,-6.72892142402362)
--(axis cs:0.44,-6.82815078637777)
--(axis cs:0.441,-6.92728096896786)
--(axis cs:0.442,-7.02631207092459)
--(axis cs:0.443,-7.12524419127867)
--(axis cs:0.444,-7.22407742896272)
--(axis cs:0.445,-7.32281188280979)
--(axis cs:0.446,-7.39855395913634)
--(axis cs:0.447,-7.30168689859414)
--(axis cs:0.448,-7.20491665669599)
--(axis cs:0.449,-7.10824313667096)
--(axis cs:0.45,-7.01166624184535)
--(axis cs:0.451,-6.91518587564214)
--(axis cs:0.452,-6.81880194158052)
--(axis cs:0.453,-6.72251434327692)
--(axis cs:0.454,-6.626322984443)
--(axis cs:0.455,-6.53022776888787)
--(axis cs:0.456,-6.43422860051707)
--(axis cs:0.457,-6.33832538333177)
--(axis cs:0.458,-6.24251802142832)
--(axis cs:0.459,-6.1468064189995)
--(axis cs:0.46,-6.05119048033332)
--(axis cs:0.461,-5.95567010981377)
--(axis cs:0.462,-5.86024521192008)
--(axis cs:0.463,-5.76491569122727)
--(axis cs:0.464,-5.66968145240556)
--(axis cs:0.465,-5.5745424002212)
--(axis cs:0.466,-5.47949843953585)
--(axis cs:0.467,-5.38454947530553)
--(axis cs:0.468,-5.28969541258126)
--(axis cs:0.469,-5.19493615650865)
--(axis cs:0.47,-5.10027161232848)
--(axis cs:0.471,-5.00570168537574)
--(axis cs:0.472,-4.91122628108037)
--(axis cs:0.473,-4.81684530496672)
--(axis cs:0.474,-4.7225586626541)
--(axis cs:0.475,-4.62836625985602)
--(axis cs:0.476,-4.53426800238074)
--(axis cs:0.477,-4.44026379613011)
--(axis cs:0.478,-4.3463535470995)
--(axis cs:0.479,-4.25253716137888)
--(axis cs:0.48,-4.15881454515114)
--(axis cs:0.481,-4.06518560469375)
--(axis cs:0.482,-3.97165024637773)
--(axis cs:0.483,-3.87820837666725)
--(axis cs:0.484,-3.78485990212063)
--(axis cs:0.485,-3.69160472939038)
--(axis cs:0.486,-3.59844276522109)
--(axis cs:0.487,-3.50537391645094)
--(axis cs:0.488,-3.41239809001119)
--(axis cs:0.489,-3.31951519292527)
--(axis cs:0.49,-3.22672513231033)
--(axis cs:0.491,-3.13402781537624)
--(axis cs:0.492,-3.04142314942542)
--(axis cs:0.493,-2.94891104185299)
--(axis cs:0.494,-2.85649140014763)
--(axis cs:0.495,-2.76416413188991)
--(axis cs:0.496,-2.67192914475275)
--(axis cs:0.497,-2.57978634650092)
--(axis cs:0.498,-2.48773564499133)
--(axis cs:0.499,-2.39577694817341)
--(axis cs:0.5,-2.30391016408787)
--(axis cs:0.501,-2.21213520086792)
--(axis cs:0.502,-2.12045196673849)
--(axis cs:0.503,-2.02886037001682)
--(axis cs:0.504,-1.93736031911143)
--(axis cs:0.505,-1.84595172252252)
--(axis cs:0.506,-1.75463448884181)
--(axis cs:0.507,-1.66340852675145)
--(axis cs:0.508,-1.57227374502552)
--(axis cs:0.509,-1.48123005252874)
--(axis cs:0.51,-1.39027735821774)
--(axis cs:0.511,-1.2994155711392)
--(axis cs:0.512,-1.2086446004317)
--(axis cs:0.513,-1.1179643553245)
--(axis cs:0.514,-1.0273747451379)
--(axis cs:0.515,-0.936875679282075)
--(axis cs:0.516,-0.846467067258061)
--(axis cs:0.517,-0.756148818657145)
--(axis cs:0.518,-0.665920843160457)
--(axis cs:0.519,-0.575783050539997)
--(axis cs:0.52,-0.485735350658224)
--(axis cs:0.521,-0.395777653466617)
--(axis cs:0.522,-0.305909869008346)
--(axis cs:0.523,-0.216131907415807)
--(axis cs:0.524,-0.126443678911443)
--(axis cs:0.525,-0.0368450938067113)
--(axis cs:0.526,0.0526639374968809)
--(axis cs:0.527,0.142083504509017)
--(axis cs:0.528,0.231413696649128)
--(axis cs:0.529,0.320654603247625)
--(axis cs:0.53,0.409806313545495)
--(axis cs:0.531,0.498868916694704)
--(axis cs:0.532,0.587842501756967)
--(axis cs:0.533,0.676727157705805)
--(axis cs:0.534,0.764674012985395)
--(axis cs:0.535,0.674437516555615)
--(axis cs:0.536,0.584291211519037)
--(axis cs:0.537,0.494235007729475)
--(axis cs:0.538,0.404268815130255)
--(axis cs:0.539,0.31439254375525)
--(axis cs:0.54,0.22460610372784)
--(axis cs:0.541,0.134909405261954)
--(axis cs:0.542,0.0453023586612353)
--(axis cs:0.543,-0.0442151256807506)
--(axis cs:0.544,-0.133643137281982)
--(axis cs:0.545,-0.145513235468044)
--(axis cs:0.546,-0.0577766017352559)
--(axis cs:0.547,0.0298723392177536)
--(axis cs:0.548,0.117433675039969)
--(axis cs:0.549,0.204907493292595)
--(axis cs:0.55,0.292293881450291)
--(axis cs:0.551,0.37959292689829)
--(axis cs:0.552,0.466804716935691)
--(axis cs:0.553,0.553929338773607)
--(axis cs:0.554,0.640966879537222)
--(axis cs:0.555,0.72791742626395)
--(axis cs:0.556,0.682119193756435)
--(axis cs:0.557,0.59384622227871)
--(axis cs:0.558,0.505661479650595)
--(axis cs:0.559,0.417564877686811)
--(axis cs:0.56,0.329556328290536)
--(axis cs:0.561,0.241635743454033)
--(axis cs:0.562,0.15380303525718)
--(axis cs:0.563,0.0660581158672642)
--(axis cs:0.564,-0.0215991024603923)
--(axis cs:0.565,-0.109168707383478)
--(axis cs:0.566,-0.196650786471857)
--(axis cs:0.567,-0.284045427207772)
--(axis cs:0.568,-0.371352716986063)
--(axis cs:0.569,-0.458572743113741)
--(axis cs:0.57,-0.545705592812087)
--(axis cs:0.571,-0.632751353212878)
--(axis cs:0.572,-0.719710111361113)
--(axis cs:0.573,-0.806581954215641)
--(axis cs:0.574,-0.893366968648113)
--(axis cs:0.575,-0.980065241443612)
--(axis cs:0.576,-1.06667685930086)
--(axis cs:0.577,-1.1532019088318)
--(axis cs:0.578,-1.2396404765616)
--(axis cs:0.579,-1.32599264892886)
--(axis cs:0.58,-1.41225851228623)
--(axis cs:0.581,-1.49843815289958)
--(axis cs:0.582,-1.58453165694803)
--(axis cs:0.583,-1.6705391105241)
--(axis cs:0.584,-1.75646059963543)
--(axis cs:0.585,-1.8422962102033)
--(axis cs:0.586,-1.92804602806367)
--(axis cs:0.587,-2.01371013896657)
--(axis cs:0.588,-2.09928862857652)
--(axis cs:0.589,-2.18478158247228)
--(axis cs:0.59,-2.27018908614669)
--(axis cs:0.591,-2.35551122500769)
--(axis cs:0.592,-2.44074808437772)
--(axis cs:0.593,-2.52589974949282)
--(axis cs:0.594,-2.61096630550397)
--(axis cs:0.595,-2.69594783747723)
--(axis cs:0.596,-2.78084443039463)
--(axis cs:0.597,-2.86565616915243)
--(axis cs:0.598,-2.95038313856289)
--(axis cs:0.599,-3.03502542335354)
--(axis cs:0.6,-3.11958310816641)
--(axis cs:0.601,-3.20405627755991)
--(axis cs:0.602,-3.28844501600689)
--(axis cs:0.603,-3.37274940789703)
--(axis cs:0.604,-3.45696953753424)
--(axis cs:0.605,-3.54110548913757)
--(axis cs:0.606,-3.62515734684262)
--(axis cs:0.607,-3.70912519470095)
--(axis cs:0.608,-3.79300911668069)
--(axis cs:0.609,-3.87680919666571)
--(axis cs:0.61,-3.96052551845645)
--(axis cs:0.611,-4.04415816576994)
--(axis cs:0.612,-4.12770722223872)
--(axis cs:0.613,-4.21117277141212)
--(axis cs:0.614,-4.29455489675584)
--(axis cs:0.615,-4.37785368165257)
--(axis cs:0.616,-4.46106920940073)
--(axis cs:0.617,-4.5442015632147)
--(axis cs:0.618,-4.62725082622648)
--(axis cs:0.619,-4.71021708148506)
--(axis cs:0.62,-4.79310041195685)
--(axis cs:0.621,-4.87590090052565)
--(axis cs:0.622,-4.95861862999188)
--(axis cs:0.623,-5.04125368307417)
--(axis cs:0.624,-5.12380614240732)
--(axis cs:0.625,-5.20627609054419)
--(axis cs:0.626,-5.22569485651009)
--(axis cs:0.627,-5.14478468637126)
--(axis cs:0.628,-5.06395538596066)
--(axis cs:0.629,-4.98320687444962)
--(axis cs:0.63,-4.90253907108981)
--(axis cs:0.631,-4.82195189521387)
--(axis cs:0.632,-4.84326620483792)
--(axis cs:0.633,-4.92507902540406)
--(axis cs:0.634,-5.00681007404213)
--(axis cs:0.635,-5.08845943248393)
--(axis cs:0.636,-5.1700271823787)
--(axis cs:0.637,-5.25151340529409)
--(axis cs:0.638,-5.33291818271709)
--(axis cs:0.639,-5.41424159605189)
--(axis cs:0.64,-5.49548372662153)
--(axis cs:0.641,-5.57664465566755)
--(axis cs:0.642,-5.65772446435077)
--(axis cs:0.643,-5.73872323375111)
--(axis cs:0.644,-5.81964104486777)
--(axis cs:0.645,-5.90047797861886)
--(axis cs:0.646,-5.98123411584114)
--(axis cs:0.647,-6.0619095372913)
--(axis cs:0.648,-6.14250432364472)
--(axis cs:0.649,-6.22301855549647)
--(axis cs:0.65,-6.30345231336011)
--(axis cs:0.651,-6.38380567766933)
--(axis cs:0.652,-6.46407872877689)
--(axis cs:0.653,-6.54427154695593)
--(axis cs:0.654,-6.6243842123995)
--(axis cs:0.655,-6.70441680522058)
--(axis cs:0.656,-6.78436940545187)
--(axis cs:0.657,-6.86424209304622)
--(axis cs:0.658,-6.9440349478764)
--(axis cs:0.659,-7.0237480497353)
--(axis cs:0.66,-7.10338147833599)
--(axis cs:0.661,-7.18293531331143)
--(axis cs:0.662,-7.26240963421495)
--(axis cs:0.663,-7.34180452052107)
--(axis cs:0.664,-7.42112005162484)
--(axis cs:0.665,-7.50035630684189)
--(axis cs:0.666,-7.57951336540883)
--(axis cs:0.667,-7.65859130648282)
--(axis cs:0.668,-7.73759020914179)
--(axis cs:0.669,-7.81651015238506)
--(axis cs:0.67,-7.89535121513188)
--(axis cs:0.671,-7.97411347622332)
--(axis cs:0.672,-8.05279701442102)
--(axis cs:0.673,-8.13140190840882)
--(axis cs:0.674,-8.17585532404061)
--(axis cs:0.675,-8.17652013625506)
--(axis cs:0.676,-8.17718428398958)
--(axis cs:0.677,-8.17784776790834)
--(axis cs:0.678,-8.17851058867482)
--(axis cs:0.679,-8.17917274695183)
--(axis cs:0.68,-8.17983424340153)
--(axis cs:0.681,-8.18049507868542)
--(axis cs:0.682,-8.18115525346433)
--(axis cs:0.683,-8.18181476839844)
--(axis cs:0.684,-8.18247362414726)
--(axis cs:0.685,-8.18313182136964)
--(axis cs:0.686,-8.1837893607238)
--(axis cs:0.687,-8.18444624286727)
--(axis cs:0.688,-8.18510246845692)
--(axis cs:0.689,-8.18575803814899)
--(axis cs:0.69,-8.18641295259905)
--(axis cs:0.691,-8.187067212462)
--(axis cs:0.692,-8.1877208183921)
--(axis cs:0.693,-8.18837377104296)
--(axis cs:0.694,-8.18902607106755)
--(axis cs:0.695,-8.18967771911815)
--(axis cs:0.696,-8.19032871584641)
--(axis cs:0.697,-8.19097906190335)
--(axis cs:0.698,-8.19162875793929)
--(axis cs:0.699,-8.19227780460394)
--(axis cs:0.7,-8.19292620254633)
--(axis cs:0.701,-8.19357395241487)
--(axis cs:0.702,-8.1942210548573)
--(axis cs:0.703,-8.19486751052074)
--(axis cs:0.704,-8.19551332005163)
--(axis cs:0.705,-8.19615848409579)
--(axis cs:0.706,-8.19680300329838)
--(axis cs:0.707,-8.19744687830393)
--(axis cs:0.708,-8.19809010975631)
--(axis cs:0.709,-8.19873269829873)
--(axis cs:0.71,-8.1993746445738)
--(axis cs:0.711,-8.20001594922346)
--(axis cs:0.712,-8.20065661288901)
--(axis cs:0.713,-8.20129663621112)
--(axis cs:0.714,-8.20193601982981)
--(axis cs:0.715,-8.20257476438448)
--(axis cs:0.716,-8.20321287051386)
--(axis cs:0.717,-8.20385033885606)
--(axis cs:0.718,-8.20448717004854)
--(axis cs:0.719,-8.20512336472813)
--(axis cs:0.72,-8.20575892353104)
--(axis cs:0.721,-8.20639384709281)
--(axis cs:0.722,-8.20702813604838)
--(axis cs:0.723,-8.20766179103203)
--(axis cs:0.724,-8.20829481267742)
--(axis cs:0.725,-8.20892720161758)
--(axis cs:0.726,-8.20955895848489)
--(axis cs:0.727,-8.2101900839111)
--(axis cs:0.728,-8.21082057852734)
--(axis cs:0.729,-8.21145044296411)
--(axis cs:0.73,-8.21207967785126)
--(axis cs:0.731,-8.21270828381804)
--(axis cs:0.732,-8.21333626149305)
--(axis cs:0.733,-8.21396361150427)
--(axis cs:0.734,-8.21459033447905)
--(axis cs:0.735,-8.21521643104412)
--(axis cs:0.736,-8.21584190182556)
--(axis cs:0.737,-8.21646674744886)
--(axis cs:0.738,-8.21709096853885)
--(axis cs:0.739,-8.21771456571975)
--(axis cs:0.74,-8.21833753961516)
--(axis cs:0.741,-8.21895989084807)
--(axis cs:0.742,-8.21958162004081)
--(axis cs:0.743,-8.22020272781512)
--(axis cs:0.744,-8.22082321479211)
--(axis cs:0.745,-8.22144308159227)
--(axis cs:0.746,-8.22206232883546)
--(axis cs:0.747,-8.22268095714092)
--(axis cs:0.748,-8.22329896712728)
--(axis cs:0.749,-8.22391635941256)
--(axis cs:0.75,-8.22453313461414)
--(axis cs:0.751,-8.22514929334881)
--(axis cs:0.752,-8.22576483623272)
--(axis cs:0.753,-8.22637976388142)
--(axis cs:0.754,-8.22699407690984)
--(axis cs:0.755,-8.22760777593228)
--(axis cs:0.756,-8.22822086156245)
--(axis cs:0.757,-8.22883333441342)
--(axis cs:0.758,-8.22944519509768)
--(axis cs:0.759,-8.23005644422707)
--(axis cs:0.76,-8.23066708241286)
--(axis cs:0.761,-8.23127711026568)
--(axis cs:0.762,-8.23188652839556)
--(axis cs:0.763,-8.23249533741193)
--(axis cs:0.764,-8.23310353792358)
--(axis cs:0.765,-8.23371113053872)
--(axis cs:0.766,-8.23431811586495)
--(axis cs:0.767,-8.23492449450923)
--(axis cs:0.768,-8.23553026707795)
--(axis cs:0.769,-8.23613543417689)
--(axis cs:0.77,-8.23673999641121)
--(axis cs:0.771,-8.23734395438548)
--(axis cs:0.772,-8.23794730870365)
--(axis cs:0.773,-8.23855005996908)
--(axis cs:0.774,-8.23915220878453)
--(axis cs:0.775,-8.23975375575214)
--(axis cs:0.776,-8.24035470147346)
--(axis cs:0.777,-8.24095504654942)
--(axis cs:0.778,-8.24155479158038)
--(axis cs:0.779,-8.24215393716607)
--(axis cs:0.78,-8.24275248390565)
--(axis cs:0.781,-8.24335043239767)
--(axis cs:0.782,-8.24394778324006)
--(axis cs:0.783,-8.24454453703019)
--(axis cs:0.784,-8.24514069436482)
--(axis cs:0.785,-8.24573625584009)
--(axis cs:0.786,-8.24633122205158)
--(axis cs:0.787,-8.24692559359423)
--(axis cs:0.788,-8.24751937106243)
--(axis cs:0.789,-8.24811255504994)
--(axis cs:0.79,-8.24870514614995)
--(axis cs:0.791,-8.24929714495506)
--(axis cs:0.792,-8.24988855205726)
--(axis cs:0.793,-8.25047936804797)
--(axis cs:0.794,-8.25106959351799)
--(axis cs:0.795,-8.25165922905757)
--(axis cs:0.796,-8.25224827525633)
--(axis cs:0.797,-8.25283673270333)
--(axis cs:0.798,-8.25342460198701)
--(axis cs:0.799,-8.25401188369524)
--(axis cs:0.8,-8.2545985784153)
--(axis cs:0.801,-8.25518468673388)
--(axis cs:0.802,-8.25577020923709)
--(axis cs:0.803,-8.25635514651046)
--(axis cs:0.804,-8.25693949913893)
--(axis cs:0.805,-8.25752326770685)
--(axis cs:0.806,-8.25810645279799)
--(axis cs:0.807,-8.25868905499554)
--(axis cs:0.808,-8.2592710748821)
--(axis cs:0.809,-8.2598525130397)
--(axis cs:0.81,-8.26043337004978)
--(axis cs:0.811,-8.26101364649317)
--(axis cs:0.812,-8.26159334295016)
--(axis cs:0.813,-8.26217246000043)
--(axis cs:0.814,-8.2627509982231)
--(axis cs:0.815,-8.26332895819672)
--(axis cs:0.816,-8.26390634049924)
--(axis cs:0.817,-8.26448314570805)
--(axis cs:0.818,-8.26505937439996)
--(axis cs:0.819,-8.2656350271512)
--(axis cs:0.82,-8.26621010453743)
--(axis cs:0.821,-8.26678460713371)
--(axis cs:0.822,-8.26735853551457)
--(axis cs:0.823,-8.26793189025393)
--(axis cs:0.824,-8.26850467192514)
--(axis cs:0.825,-8.26907688110097)
--(axis cs:0.826,-8.26964851835362)
--(axis cs:0.827,-8.27021958425473)
--(axis cs:0.828,-8.27079007937537)
--(axis cs:0.829,-8.27136000428603)
--(axis cs:0.83,-8.27192935955665)
--(axis cs:0.831,-8.27249814575657)
--(axis cs:0.832,-8.27306636345459)
--(axis cs:0.833,-8.27363401321893)
--(axis cs:0.834,-8.27420109561725)
--(axis cs:0.835,-8.27476761121662)
--(axis cs:0.836,-8.27533356058356)
--(axis cs:0.837,-8.27589894428402)
--(axis cs:0.838,-8.27646376288338)
--(axis cs:0.839,-8.27702801694646)
--(axis cs:0.84,-8.2775917070375)
--(axis cs:0.841,-8.27815483372019)
--(axis cs:0.842,-8.27871739755766)
--(axis cs:0.843,-8.27927939911249)
--(axis cs:0.844,-8.27984083894666)
--(axis cs:0.845,-8.28040171762163)
--(axis cs:0.846,-8.28096203569827)
--(axis cs:0.847,-8.2815217937369)
--(axis cs:0.848,-8.28208099229729)
--(axis cs:0.849,-8.28263963193863)
--(axis cs:0.85,-8.28319771321956)
--(axis cs:0.851,-8.28375523669815)
--(axis cs:0.852,-8.28431220293192)
--(axis cs:0.853,-8.28486861247785)
--(axis cs:0.854,-8.28542446589234)
--(axis cs:0.855,-8.28597976373124)
--(axis cs:0.856,-8.28653450654986)
--(axis cs:0.857,-8.28708869490294)
--(axis cs:0.858,-8.28764232934468)
--(axis cs:0.859,-8.2881954104287)
--(axis cs:0.86,-8.28874793870809)
--(axis cs:0.861,-8.28929991473538)
--(axis cs:0.862,-8.28985133906254)
--(axis cs:0.863,-8.29040221224099)
--(axis cs:0.864,-8.2909525348216)
--(axis cs:0.865,-8.29150230735469)
--(axis cs:0.866,-8.29205153039004)
--(axis cs:0.867,-8.29260020447688)
--(axis cs:0.868,-8.29314833016388)
--(axis cs:0.869,-8.29369590799916)
--(axis cs:0.87,-8.29424293853031)
--(axis cs:0.871,-8.29478942230435)
--(axis cs:0.872,-8.29533535986778)
--(axis cs:0.873,-8.29588075176652)
--(axis cs:0.874,-8.29642559854596)
--(axis cs:0.875,-8.29696990075095)
--(axis cs:0.876,-8.2975136589258)
--(axis cs:0.877,-8.29805687361426)
--(axis cs:0.878,-8.29859954535954)
--(axis cs:0.879,-8.29914167470433)
--(axis cs:0.88,-8.29968326219075)
--(axis cs:0.881,-8.30022430836038)
--(axis cs:0.882,-8.30076481375429)
--(axis cs:0.883,-8.30130477891296)
--(axis cs:0.884,-8.30184420437637)
--(axis cs:0.885,-8.30238309068393)
--(axis cs:0.886,-8.30292143837454)
--(axis cs:0.887,-8.30345924798654)
--(axis cs:0.888,-8.30399652005774)
--(axis cs:0.889,-8.30453325512542)
--(axis cs:0.89,-8.3050694537263)
--(axis cs:0.891,-8.30560511639661)
--(axis cs:0.892,-8.30614024367198)
--(axis cs:0.893,-8.30667483608756)
--(axis cs:0.894,-8.30720889417792)
--(axis cs:0.895,-8.30774241847714)
--(axis cs:0.896,-8.30827540951872)
--(axis cs:0.897,-8.30880786783567)
--(axis cs:0.898,-8.30933979396044)
--(axis cs:0.899,-8.30987118842496)
--(axis cs:0.9,-8.31040205176063)
--(axis cs:0.901,-8.3109323844983)
--(axis cs:0.902,-8.31146218716833)
--(axis cs:0.903,-8.31199146030049)
--(axis cs:0.904,-8.31252020442407)
--(axis cs:0.905,-8.3130484200678)
--(axis cs:0.906,-8.31357610775991)
--(axis cs:0.907,-8.31410326802809)
--(axis cs:0.908,-8.31462990139948)
--(axis cs:0.909,-8.31515600840074)
--(axis cs:0.91,-8.31568158955796)
--(axis cs:0.911,-8.31620664539673)
--(axis cs:0.912,-8.3167311764421)
--(axis cs:0.913,-8.31725518321861)
--(axis cs:0.914,-8.31777866625025)
--(axis cs:0.915,-8.31830162606052)
--(axis cs:0.916,-8.31882406317236)
--(axis cs:0.917,-8.31934597810822)
--(axis cs:0.918,-8.31986737139002)
--(axis cs:0.919,-8.32038824353915)
--(axis cs:0.92,-8.32090859507648)
--(axis cs:0.921,-8.32142842652237)
--(axis cs:0.922,-8.32194773839664)
--(axis cs:0.923,-8.3224665312186)
--(axis cs:0.924,-8.32298480550704)
--(axis cs:0.925,-8.32350256178025)
--(axis cs:0.926,-8.32401980055598)
--(axis cs:0.927,-8.32453652235146)
--(axis cs:0.928,-8.32505272768342)
--(axis cs:0.929,-8.32556841706807)
--(axis cs:0.93,-8.3260835910211)
--(axis cs:0.931,-8.32659825005768)
--(axis cs:0.932,-8.32711239469246)
--(axis cs:0.933,-8.32762602543959)
--(axis cs:0.934,-8.32813914281271)
--(axis cs:0.935,-8.32865174732492)
--(axis cs:0.936,-8.32916383948883)
--(axis cs:0.937,-8.32967541981654)
--(axis cs:0.938,-8.33018648881963)
--(axis cs:0.939,-8.33069704700917)
--(axis cs:0.94,-8.33120709489572)
--(axis cs:0.941,-8.33171663298932)
--(axis cs:0.942,-8.33222566179951)
--(axis cs:0.943,-8.33273418183532)
--(axis cs:0.944,-8.33324219360526)
--(axis cs:0.945,-8.33374969761736)
--(axis cs:0.946,-8.3342566943791)
--(axis cs:0.947,-8.3347631843975)
--(axis cs:0.948,-8.33526916817905)
--(axis cs:0.949,-8.33577464622972)
--(axis cs:0.95,-8.33627961905501)
--(axis cs:0.951,-8.33678408715986)
--(axis cs:0.952,-8.33728805104877)
--(axis cs:0.953,-8.33779151122567)
--(axis cs:0.954,-8.33829446819405)
--(axis cs:0.955,-8.33879692245685)
--(axis cs:0.956,-8.33929887451653)
--(axis cs:0.957,-8.33980032487504)
--(axis cs:0.958,-8.34030127403384)
--(axis cs:0.959,-8.34080172249388)
--(axis cs:0.96,-8.34130167075559)
--(axis cs:0.961,-8.34180111931894)
--(axis cs:0.962,-8.34230006868336)
--(axis cs:0.963,-8.34279851934781)
--(axis cs:0.964,-8.34329647181073)
--(axis cs:0.965,-8.34379392657008)
--(axis cs:0.966,-8.34429088412332)
--(axis cs:0.967,-8.3447873449674)
--(axis cs:0.968,-8.34528330959878)
--(axis cs:0.969,-8.34577877851344)
--(axis cs:0.97,-8.34627375220684)
--(axis cs:0.971,-8.34676823117395)
--(axis cs:0.972,-8.34726221590924)
--(axis cs:0.973,-8.34775570690671)
--(axis cs:0.974,-8.34824870465984)
--(axis cs:0.975,-8.34874120966163)
--(axis cs:0.976,-8.34923322240459)
--(axis cs:0.977,-8.34972474338074)
--(axis cs:0.978,-8.35021577308159)
--(axis cs:0.979,-8.35070631199817)
--(axis cs:0.98,-8.35119636062103)
--(axis cs:0.981,-8.35168591944021)
--(axis cs:0.982,-8.35217498894527)
--(axis cs:0.983,-8.35266356962527)
--(axis cs:0.984,-8.35315166196879)
--(axis cs:0.985,-8.35363926646394)
--(axis cs:0.986,-8.35412638359831)
--(axis cs:0.987,-8.35461301385902)
--(axis cs:0.988,-8.35509915773271)
--(axis cs:0.989,-8.35558481570552)
--(axis cs:0.99,-8.35606998826311)
--(axis cs:0.991,-8.35655467589065)
--(axis cs:0.992,-8.35703887907283)
--(axis cs:0.993,-8.35752259829384)
--(axis cs:0.994,-8.3580058340374)
--(axis cs:0.995,-8.35848858678676)
--(axis cs:0.996,-8.35897085702466)
--(axis cs:0.997,-8.35945264523337)
--(axis cs:0.998,-8.35993395189469)
--(axis cs:0.999,-8.36041477748993)
--(axis cs:0.999,1.23958522251007)
--(axis cs:0.999,1.23958522251007)
--(axis cs:0.998,1.24006604810531)
--(axis cs:0.997,1.24054735476663)
--(axis cs:0.996,1.24102914297534)
--(axis cs:0.995,1.24151141321324)
--(axis cs:0.994,1.2419941659626)
--(axis cs:0.993,1.24247740170616)
--(axis cs:0.992,1.24296112092717)
--(axis cs:0.991,1.24344532410935)
--(axis cs:0.99,1.24393001173689)
--(axis cs:0.989,1.24441518429448)
--(axis cs:0.988,1.24490084226729)
--(axis cs:0.987,1.24538698614098)
--(axis cs:0.986,1.24587361640169)
--(axis cs:0.985,1.24636073353606)
--(axis cs:0.984,1.24684833803121)
--(axis cs:0.983,1.24733643037473)
--(axis cs:0.982,1.24782501105473)
--(axis cs:0.981,1.24831408055979)
--(axis cs:0.98,1.24880363937897)
--(axis cs:0.979,1.24929368800183)
--(axis cs:0.978,1.24978422691841)
--(axis cs:0.977,1.25027525661926)
--(axis cs:0.976,1.25076677759541)
--(axis cs:0.975,1.25125879033837)
--(axis cs:0.974,1.25175129534016)
--(axis cs:0.973,1.25224429309329)
--(axis cs:0.972,1.25273778409076)
--(axis cs:0.971,1.25323176882605)
--(axis cs:0.97,1.25372624779316)
--(axis cs:0.969,1.25422122148656)
--(axis cs:0.968,1.25471669040122)
--(axis cs:0.967,1.2552126550326)
--(axis cs:0.966,1.25570911587668)
--(axis cs:0.965,1.25620607342992)
--(axis cs:0.964,1.25670352818927)
--(axis cs:0.963,1.25720148065219)
--(axis cs:0.962,1.25769993131664)
--(axis cs:0.961,1.25819888068106)
--(axis cs:0.96,1.25869832924441)
--(axis cs:0.959,1.25919827750612)
--(axis cs:0.958,1.25969872596616)
--(axis cs:0.957,1.26019967512496)
--(axis cs:0.956,1.26070112548347)
--(axis cs:0.955,1.26120307754315)
--(axis cs:0.954,1.26170553180595)
--(axis cs:0.953,1.26220848877433)
--(axis cs:0.952,1.26271194895123)
--(axis cs:0.951,1.26321591284013)
--(axis cs:0.95,1.26372038094499)
--(axis cs:0.949,1.26422535377028)
--(axis cs:0.948,1.26473083182095)
--(axis cs:0.947,1.2652368156025)
--(axis cs:0.946,1.2657433056209)
--(axis cs:0.945,1.26625030238264)
--(axis cs:0.944,1.26675780639474)
--(axis cs:0.943,1.26726581816468)
--(axis cs:0.942,1.26777433820049)
--(axis cs:0.941,1.26828336701068)
--(axis cs:0.94,1.26879290510428)
--(axis cs:0.939,1.26930295299083)
--(axis cs:0.938,1.26981351118036)
--(axis cs:0.937,1.27032458018346)
--(axis cs:0.936,1.27083616051117)
--(axis cs:0.935,1.27134825267508)
--(axis cs:0.934,1.27186085718729)
--(axis cs:0.933,1.27237397456041)
--(axis cs:0.932,1.27288760530754)
--(axis cs:0.931,1.27340174994232)
--(axis cs:0.93,1.2739164089789)
--(axis cs:0.929,1.27443158293193)
--(axis cs:0.928,1.27494727231658)
--(axis cs:0.927,1.27546347764854)
--(axis cs:0.926,1.27598019944402)
--(axis cs:0.925,1.27649743821975)
--(axis cs:0.924,1.27701519449296)
--(axis cs:0.923,1.2775334687814)
--(axis cs:0.922,1.27805226160336)
--(axis cs:0.921,1.27857157347763)
--(axis cs:0.92,1.27909140492352)
--(axis cs:0.919,1.27961175646085)
--(axis cs:0.918,1.28013262860998)
--(axis cs:0.917,1.28065402189178)
--(axis cs:0.916,1.28117593682764)
--(axis cs:0.915,1.28169837393948)
--(axis cs:0.914,1.28222133374975)
--(axis cs:0.913,1.28274481678139)
--(axis cs:0.912,1.2832688235579)
--(axis cs:0.911,1.28379335460327)
--(axis cs:0.91,1.28431841044204)
--(axis cs:0.909,1.28484399159926)
--(axis cs:0.908,1.28537009860052)
--(axis cs:0.907,1.28589673197191)
--(axis cs:0.906,1.28642389224009)
--(axis cs:0.905,1.28695157993219)
--(axis cs:0.904,1.28747979557593)
--(axis cs:0.903,1.28800853969951)
--(axis cs:0.902,1.28853781283167)
--(axis cs:0.901,1.2890676155017)
--(axis cs:0.9,1.28959794823937)
--(axis cs:0.899,1.29012881157504)
--(axis cs:0.898,1.29066020603956)
--(axis cs:0.897,1.29119213216433)
--(axis cs:0.896,1.29172459048128)
--(axis cs:0.895,1.29225758152286)
--(axis cs:0.894,1.29279110582208)
--(axis cs:0.893,1.29332516391244)
--(axis cs:0.892,1.29385975632802)
--(axis cs:0.891,1.29439488360339)
--(axis cs:0.89,1.2949305462737)
--(axis cs:0.889,1.29546674487458)
--(axis cs:0.888,1.29600347994226)
--(axis cs:0.887,1.29654075201346)
--(axis cs:0.886,1.29707856162546)
--(axis cs:0.885,1.29761690931607)
--(axis cs:0.884,1.29815579562363)
--(axis cs:0.883,1.29869522108704)
--(axis cs:0.882,1.29923518624571)
--(axis cs:0.881,1.29977569163962)
--(axis cs:0.88,1.30031673780925)
--(axis cs:0.879,1.30085832529567)
--(axis cs:0.878,1.30140045464046)
--(axis cs:0.877,1.30194312638574)
--(axis cs:0.876,1.3024863410742)
--(axis cs:0.875,1.30303009924905)
--(axis cs:0.874,1.30357440145404)
--(axis cs:0.873,1.30411924823348)
--(axis cs:0.872,1.30466464013222)
--(axis cs:0.871,1.30521057769565)
--(axis cs:0.87,1.30575706146969)
--(axis cs:0.869,1.30630409200084)
--(axis cs:0.868,1.30685166983612)
--(axis cs:0.867,1.30739979552312)
--(axis cs:0.866,1.30794846960996)
--(axis cs:0.865,1.30849769264531)
--(axis cs:0.864,1.3090474651784)
--(axis cs:0.863,1.30959778775901)
--(axis cs:0.862,1.31014866093746)
--(axis cs:0.861,1.31070008526462)
--(axis cs:0.86,1.31125206129191)
--(axis cs:0.859,1.3118045895713)
--(axis cs:0.858,1.31235767065532)
--(axis cs:0.857,1.31291130509705)
--(axis cs:0.856,1.31346549345014)
--(axis cs:0.855,1.31402023626876)
--(axis cs:0.854,1.31457553410766)
--(axis cs:0.853,1.31513138752215)
--(axis cs:0.852,1.31568779706808)
--(axis cs:0.851,1.31624476330185)
--(axis cs:0.85,1.31680228678044)
--(axis cs:0.849,1.31736036806137)
--(axis cs:0.848,1.31791900770271)
--(axis cs:0.847,1.3184782062631)
--(axis cs:0.846,1.31903796430173)
--(axis cs:0.845,1.31959828237837)
--(axis cs:0.844,1.32015916105334)
--(axis cs:0.843,1.32072060088751)
--(axis cs:0.842,1.32128260244234)
--(axis cs:0.841,1.32184516627981)
--(axis cs:0.84,1.3224082929625)
--(axis cs:0.839,1.32297198305354)
--(axis cs:0.838,1.32353623711662)
--(axis cs:0.837,1.32410105571598)
--(axis cs:0.836,1.32466643941644)
--(axis cs:0.835,1.32523238878338)
--(axis cs:0.834,1.32579890438275)
--(axis cs:0.833,1.32636598678106)
--(axis cs:0.832,1.32693363654541)
--(axis cs:0.831,1.32750185424343)
--(axis cs:0.83,1.32807064044335)
--(axis cs:0.829,1.32863999571397)
--(axis cs:0.828,1.32920992062463)
--(axis cs:0.827,1.32978041574527)
--(axis cs:0.826,1.33035148164638)
--(axis cs:0.825,1.33092311889903)
--(axis cs:0.824,1.33149532807486)
--(axis cs:0.823,1.33206810974607)
--(axis cs:0.822,1.33264146448543)
--(axis cs:0.821,1.33321539286629)
--(axis cs:0.82,1.33378989546257)
--(axis cs:0.819,1.3343649728488)
--(axis cs:0.818,1.33494062560004)
--(axis cs:0.817,1.33551685429195)
--(axis cs:0.816,1.33609365950076)
--(axis cs:0.815,1.33667104180328)
--(axis cs:0.814,1.3372490017769)
--(axis cs:0.813,1.33782753999957)
--(axis cs:0.812,1.33840665704984)
--(axis cs:0.811,1.33898635350683)
--(axis cs:0.81,1.33956662995022)
--(axis cs:0.809,1.3401474869603)
--(axis cs:0.808,1.3407289251179)
--(axis cs:0.807,1.34131094500446)
--(axis cs:0.806,1.34189354720201)
--(axis cs:0.805,1.34247673229315)
--(axis cs:0.804,1.34306050086107)
--(axis cs:0.803,1.34364485348954)
--(axis cs:0.802,1.34422979076291)
--(axis cs:0.801,1.34481531326612)
--(axis cs:0.8,1.3454014215847)
--(axis cs:0.799,1.34598811630476)
--(axis cs:0.798,1.34657539801299)
--(axis cs:0.797,1.34716326729667)
--(axis cs:0.796,1.34775172474367)
--(axis cs:0.795,1.34834077094243)
--(axis cs:0.794,1.34893040648201)
--(axis cs:0.793,1.34952063195203)
--(axis cs:0.792,1.35011144794274)
--(axis cs:0.791,1.35070285504494)
--(axis cs:0.79,1.35129485385005)
--(axis cs:0.789,1.35188744495006)
--(axis cs:0.788,1.35248062893757)
--(axis cs:0.787,1.35307440640577)
--(axis cs:0.786,1.35366877794842)
--(axis cs:0.785,1.35426374415991)
--(axis cs:0.784,1.35485930563518)
--(axis cs:0.783,1.35545546296981)
--(axis cs:0.782,1.35605221675994)
--(axis cs:0.781,1.35664956760233)
--(axis cs:0.78,1.35724751609435)
--(axis cs:0.779,1.35784606283393)
--(axis cs:0.778,1.35844520841962)
--(axis cs:0.777,1.35904495345058)
--(axis cs:0.776,1.35964529852654)
--(axis cs:0.775,1.36024624424786)
--(axis cs:0.774,1.36084779121547)
--(axis cs:0.773,1.36144994003092)
--(axis cs:0.772,1.36205269129635)
--(axis cs:0.771,1.36265604561452)
--(axis cs:0.77,1.36326000358879)
--(axis cs:0.769,1.36386456582311)
--(axis cs:0.768,1.36446973292205)
--(axis cs:0.767,1.36507550549077)
--(axis cs:0.766,1.36568188413505)
--(axis cs:0.765,1.36628886946128)
--(axis cs:0.764,1.36689646207642)
--(axis cs:0.763,1.36750466258807)
--(axis cs:0.762,1.36811347160443)
--(axis cs:0.761,1.36872288973432)
--(axis cs:0.76,1.36933291758714)
--(axis cs:0.759,1.36994355577293)
--(axis cs:0.758,1.37055480490232)
--(axis cs:0.757,1.37116666558658)
--(axis cs:0.756,1.37177913843755)
--(axis cs:0.755,1.37239222406772)
--(axis cs:0.754,1.37300592309016)
--(axis cs:0.753,1.37362023611858)
--(axis cs:0.752,1.37423516376728)
--(axis cs:0.751,1.37485070665119)
--(axis cs:0.75,1.37546686538586)
--(axis cs:0.749,1.37608364058744)
--(axis cs:0.748,1.37670103287272)
--(axis cs:0.747,1.37731904285908)
--(axis cs:0.746,1.37793767116454)
--(axis cs:0.745,1.37855691840773)
--(axis cs:0.744,1.37917678520789)
--(axis cs:0.743,1.37979727218488)
--(axis cs:0.742,1.38041837995919)
--(axis cs:0.741,1.38104010915193)
--(axis cs:0.74,1.38166246038484)
--(axis cs:0.739,1.38228543428025)
--(axis cs:0.738,1.38290903146115)
--(axis cs:0.737,1.38353325255114)
--(axis cs:0.736,1.38415809817444)
--(axis cs:0.735,1.38478356895588)
--(axis cs:0.734,1.38540966552095)
--(axis cs:0.733,1.38603638849573)
--(axis cs:0.732,1.38666373850695)
--(axis cs:0.731,1.38729171618196)
--(axis cs:0.73,1.38792032214874)
--(axis cs:0.729,1.38854955703589)
--(axis cs:0.728,1.38917942147266)
--(axis cs:0.727,1.3898099160889)
--(axis cs:0.726,1.39044104151511)
--(axis cs:0.725,1.39107279838242)
--(axis cs:0.724,1.39170518732258)
--(axis cs:0.723,1.39233820896797)
--(axis cs:0.722,1.39297186395162)
--(axis cs:0.721,1.39360615290719)
--(axis cs:0.72,1.39424107646896)
--(axis cs:0.719,1.39487663527187)
--(axis cs:0.718,1.39551282995146)
--(axis cs:0.717,1.39614966114394)
--(axis cs:0.716,1.39678712948614)
--(axis cs:0.715,1.39742523561552)
--(axis cs:0.714,1.39806398017019)
--(axis cs:0.713,1.39870336378888)
--(axis cs:0.712,1.39934338711099)
--(axis cs:0.711,1.39998405077654)
--(axis cs:0.71,1.4006253554262)
--(axis cs:0.709,1.40126730170127)
--(axis cs:0.708,1.40190989024369)
--(axis cs:0.707,1.40255312169607)
--(axis cs:0.706,1.40319699670161)
--(axis cs:0.705,1.40384151590421)
--(axis cs:0.704,1.40448667994837)
--(axis cs:0.703,1.40513248947926)
--(axis cs:0.702,1.4057789451427)
--(axis cs:0.701,1.40642604758513)
--(axis cs:0.7,1.40707379745367)
--(axis cs:0.699,1.40772219539606)
--(axis cs:0.698,1.40837124206071)
--(axis cs:0.697,1.40902093809665)
--(axis cs:0.696,1.40967128415359)
--(axis cs:0.695,1.41032228088185)
--(axis cs:0.694,1.41097392893245)
--(axis cs:0.693,1.41162622895703)
--(axis cs:0.692,1.4122791816079)
--(axis cs:0.691,1.412932787538)
--(axis cs:0.69,1.41358704740095)
--(axis cs:0.689,1.414241961851)
--(axis cs:0.688,1.41489753154308)
--(axis cs:0.687,1.41555375713273)
--(axis cs:0.686,1.4162106392762)
--(axis cs:0.685,1.41686817863036)
--(axis cs:0.684,1.41752637585274)
--(axis cs:0.683,1.41818523160156)
--(axis cs:0.682,1.41884474653567)
--(axis cs:0.681,1.41950492131458)
--(axis cs:0.68,1.42016575659846)
--(axis cs:0.679,1.42082725304817)
--(axis cs:0.678,1.42148941132518)
--(axis cs:0.677,1.42215223209166)
--(axis cs:0.676,1.42281571601042)
--(axis cs:0.675,1.42347986374494)
--(axis cs:0.674,1.42414467595939)
--(axis cs:0.673,1.42481015331857)
--(axis cs:0.672,1.42547629648796)
--(axis cs:0.671,1.4261431061337)
--(axis cs:0.67,1.42681058292261)
--(axis cs:0.669,1.42747872752216)
--(axis cs:0.668,1.42814754060049)
--(axis cs:0.667,1.42881702282642)
--(axis cs:0.666,1.42948717486942)
--(axis cs:0.665,1.43015799739964)
--(axis cs:0.664,1.43082949108793)
--(axis cs:0.663,1.43150165660575)
--(axis cs:0.662,1.4321744946253)
--(axis cs:0.661,1.43284800581939)
--(axis cs:0.66,1.43352219086156)
--(axis cs:0.659,1.43419705042597)
--(axis cs:0.658,1.43487258518749)
--(axis cs:0.657,1.43554879582164)
--(axis cs:0.656,1.43622568300465)
--(axis cs:0.655,1.43690324741338)
--(axis cs:0.654,1.43758148972543)
--(axis cs:0.653,1.43826041061902)
--(axis cs:0.652,1.43894001077308)
--(axis cs:0.651,1.43962029086721)
--(axis cs:0.65,1.44030125158169)
--(axis cs:0.649,1.44098289359749)
--(axis cs:0.648,1.44166521759623)
--(axis cs:0.647,1.44234822426024)
--(axis cs:0.646,1.44303191427253)
--(axis cs:0.645,1.44371628831679)
--(axis cs:0.644,1.44440134707739)
--(axis cs:0.643,1.4450870912394)
--(axis cs:0.642,1.44577352148855)
--(axis cs:0.641,1.44646063851129)
--(axis cs:0.64,1.44714844299473)
--(axis cs:0.639,1.44783693562668)
--(axis cs:0.638,1.44852611709562)
--(axis cs:0.637,1.44921598809073)
--(axis cs:0.636,1.44990654930188)
--(axis cs:0.635,1.45059780141963)
--(axis cs:0.634,1.45128974513524)
--(axis cs:0.633,1.45198238114064)
--(axis cs:0.632,1.45267571012849)
--(axis cs:0.631,1.45336973279211)
--(axis cs:0.63,1.45406444982552)
--(axis cs:0.629,1.45475986192345)
--(axis cs:0.628,1.45545596978131)
--(axis cs:0.627,1.45615277409519)
--(axis cs:0.626,1.45685027556191)
--(axis cs:0.625,1.45754847487894)
--(axis cs:0.624,1.45824737274451)
--(axis cs:0.623,1.4589469698575)
--(axis cs:0.622,1.45964726691752)
--(axis cs:0.621,1.46034826462486)
--(axis cs:0.62,1.46104996368053)
--(axis cs:0.619,1.46175236478622)
--(axis cs:0.618,1.46245546864435)
--(axis cs:0.617,1.46315927595801)
--(axis cs:0.616,1.46386378743101)
--(axis cs:0.615,1.46456900376786)
--(axis cs:0.614,1.46527492567376)
--(axis cs:0.613,1.46598155385464)
--(axis cs:0.612,1.46668888901713)
--(axis cs:0.611,1.46739693186856)
--(axis cs:0.61,1.46810568311698)
--(axis cs:0.609,1.46881514347113)
--(axis cs:0.608,1.4695253136405)
--(axis cs:0.607,1.47023619433524)
--(axis cs:0.606,1.47094778626625)
--(axis cs:0.605,1.4716600901451)
--(axis cs:0.604,1.47237310668411)
--(axis cs:0.603,1.47308683659629)
--(axis cs:0.602,1.47380128059536)
--(axis cs:0.601,1.47451643939576)
--(axis cs:0.6,1.47523231371265)
--(axis cs:0.599,1.47594890426192)
--(axis cs:0.598,1.47666621176014)
--(axis cs:0.597,1.47738423692464)
--(axis cs:0.596,1.47810298047343)
--(axis cs:0.595,1.47882244312527)
--(axis cs:0.594,1.47954262559962)
--(axis cs:0.593,1.48026352861667)
--(axis cs:0.592,1.4809851528973)
--(axis cs:0.591,1.48170749916315)
--(axis cs:0.59,1.48243056813655)
--(axis cs:0.589,1.48315436054057)
--(axis cs:0.588,1.48387887709901)
--(axis cs:0.587,1.48460411853638)
--(axis cs:0.586,1.48533008557793)
--(axis cs:0.585,1.48605677894963)
--(axis cs:0.584,1.48678419937817)
--(axis cs:0.583,1.48751234759098)
--(axis cs:0.582,1.4882412243162)
--(axis cs:0.581,1.48897083028271)
--(axis cs:0.58,1.48970116622011)
--(axis cs:0.579,1.49043223285874)
--(axis cs:0.578,1.49116403092964)
--(axis cs:0.577,1.49189656116464)
--(axis cs:0.576,1.49262982429626)
--(axis cs:0.575,1.49336382105776)
--(axis cs:0.574,1.49409855218315)
--(axis cs:0.573,1.49483401840715)
--(axis cs:0.572,1.49557022046524)
--(axis cs:0.571,1.49630715909362)
--(axis cs:0.57,1.49704483502922)
--(axis cs:0.569,1.49778324900971)
--(axis cs:0.568,1.4985224017735)
--(axis cs:0.567,1.49926229405976)
--(axis cs:0.566,1.50000292660837)
--(axis cs:0.565,1.50074430015997)
--(axis cs:0.564,1.50148641545593)
--(axis cs:0.563,1.42040043060946)
--(axis cs:0.562,1.3341427132431)
--(axis cs:0.561,1.24779869501569)
--(axis cs:0.56,1.16136828958319)
--(axis cs:0.559,1.07485141051567)
--(axis cs:0.558,0.988247971297033)
--(axis cs:0.557,0.901557885323632)
--(axis cs:0.556,0.814781065904853)
--(axis cs:0.555,0.770480482356662)
--(axis cs:0.554,0.858930176440747)
--(axis cs:0.553,0.94746836445891)
--(axis cs:0.552,1.0360951349492)
--(axis cs:0.551,1.12481057653897)
--(axis cs:0.55,1.21361477794297)
--(axis cs:0.549,1.30250782796546)
--(axis cs:0.548,1.3914898154983)
--(axis cs:0.547,1.48056082952435)
--(axis cs:0.546,1.51497217868961)
--(axis cs:0.545,1.51572852898041)
--(axis cs:0.544,1.5164856359998)
--(axis cs:0.543,1.5172435005049)
--(axis cs:0.542,1.47270188784588)
--(axis cs:0.541,1.38461360474687)
--(axis cs:0.54,1.29643718930583)
--(axis cs:0.539,1.20817255334668)
--(axis cs:0.538,1.11981960860515)
--(axis cs:0.537,1.03137826672795)
--(axis cs:0.536,0.942848439273803)
--(axis cs:0.535,0.854230037712419)
--(axis cs:0.534,0.765522973425519)
--(axis cs:0.533,0.855000791045102)
--(axis cs:0.532,0.945417941062026)
--(axis cs:0.531,1.03592555345295)
--(axis cs:0.53,1.12652371872542)
--(axis cs:0.529,1.2172125274767)
--(axis cs:0.528,1.30799207039586)
--(axis cs:0.527,1.39886243826253)
--(axis cs:0.526,1.48982372194729)
--(axis cs:0.525,1.53101545930229)
--(axis cs:0.524,1.53178786089802)
--(axis cs:0.523,1.53256103528168)
--(axis cs:0.522,1.53333498322644)
--(axis cs:0.521,1.53410970550625)
--(axis cs:0.52,1.53488520289583)
--(axis cs:0.519,1.53566147617068)
--(axis cs:0.518,1.53643852610706)
--(axis cs:0.517,1.53721635348203)
--(axis cs:0.516,1.53799495907342)
--(axis cs:0.515,1.53877434365983)
--(axis cs:0.514,1.53955450802066)
--(axis cs:0.513,1.54033545293606)
--(axis cs:0.512,1.54111717918699)
--(axis cs:0.511,1.54189968755515)
--(axis cs:0.51,1.54268297882307)
--(axis cs:0.509,1.54346705377403)
--(axis cs:0.508,1.5442519131921)
--(axis cs:0.507,1.54503755786216)
--(axis cs:0.506,1.54582398856983)
--(axis cs:0.505,1.54661120610156)
--(axis cs:0.504,1.54739921124457)
--(axis cs:0.503,1.54818800478686)
--(axis cs:0.502,1.54897758751722)
--(axis cs:0.501,1.54976796022523)
--(axis cs:0.5,1.55055912370126)
--(axis cs:0.499,1.55135107873648)
--(axis cs:0.498,1.55214382612284)
--(axis cs:0.497,1.5529373666531)
--(axis cs:0.496,1.55373170112079)
--(axis cs:0.495,1.55452683032025)
--(axis cs:0.494,1.55532275504661)
--(axis cs:0.493,1.55611947609579)
--(axis cs:0.492,1.55691699426452)
--(axis cs:0.491,1.5577153103503)
--(axis cs:0.49,1.55851442515146)
--(axis cs:0.489,1.5593143394671)
--(axis cs:0.488,1.56011505409715)
--(axis cs:0.487,1.56091656984232)
--(axis cs:0.486,1.56171888750414)
--(axis cs:0.485,1.5625220078849)
--(axis cs:0.484,1.56332593178775)
--(axis cs:0.483,1.5641306600166)
--(axis cs:0.482,1.56493619337617)
--(axis cs:0.481,1.565742532672)
--(axis cs:0.48,1.56654967871043)
--(axis cs:0.479,1.5673576322986)
--(axis cs:0.478,1.56816639424447)
--(axis cs:0.477,1.5689759653568)
--(axis cs:0.476,1.56978634644517)
--(axis cs:0.475,1.57059753831995)
--(axis cs:0.474,1.57140954179235)
--(axis cs:0.473,1.57222235767436)
--(axis cs:0.472,1.57303598677878)
--(axis cs:0.471,1.57385042991926)
--(axis cs:0.47,1.57466568791023)
--(axis cs:0.469,1.57548176156696)
--(axis cs:0.468,1.57629865170552)
--(axis cs:0.467,1.57711635914279)
--(axis cs:0.466,1.5779348846965)
--(axis cs:0.465,1.57875422918517)
--(axis cs:0.464,1.57957439342814)
--(axis cs:0.463,1.58039537824557)
--(axis cs:0.462,1.58121718445844)
--(axis cs:0.461,1.58203981288855)
--(axis cs:0.46,1.58286326435855)
--(axis cs:0.459,1.58368753969188)
--(axis cs:0.458,1.58451263971282)
--(axis cs:0.457,1.58533856524647)
--(axis cs:0.456,1.58616531711876)
--(axis cs:0.455,1.58699289615643)
--(axis cs:0.454,1.58782130318708)
--(axis cs:0.453,1.5886505390391)
--(axis cs:0.452,1.58948060454172)
--(axis cs:0.451,1.59031150052501)
--(axis cs:0.45,1.59114322781986)
--(axis cs:0.449,1.59197578725801)
--(axis cs:0.448,1.59280917967202)
--(axis cs:0.447,1.59364340589528)
--(axis cs:0.446,1.59447846676203)
--(axis cs:0.445,1.59531436310731)
--(axis cs:0.444,1.59615109576703)
--(axis cs:0.443,1.59698866557791)
--(axis cs:0.442,1.59782707337752)
--(axis cs:0.441,1.59866632000427)
--(axis cs:0.44,1.59950640629741)
--(axis cs:0.439,1.60034733309702)
--(axis cs:0.438,1.60118910124404)
--(axis cs:0.437,1.60203171158023)
--(axis cs:0.436,1.60287516494821)
--(axis cs:0.435,1.60371946219142)
--(axis cs:0.434,1.60456460415418)
--(axis cs:0.433,1.60541059168161)
--(axis cs:0.432,1.60625742561969)
--(axis cs:0.431,1.60710510681526)
--(axis cs:0.43,1.60795363611601)
--(axis cs:0.429,1.60880301437047)
--(axis cs:0.428,1.60965324242801)
--(axis cs:0.427,1.61050432113886)
--(axis cs:0.426,1.61135625135411)
--(axis cs:0.425,1.61220903392569)
--(axis cs:0.424,1.61306266970638)
--(axis cs:0.423,1.61391715954981)
--(axis cs:0.422,1.61477250431047)
--(axis cs:0.421,1.6156287048437)
--(axis cs:0.42,1.61648576200569)
--(axis cs:0.419,1.61734367665352)
--(axis cs:0.418,1.6182024496451)
--(axis cs:0.417,1.6190620818392)
--(axis cs:0.416,1.61992257409546)
--(axis cs:0.415,1.62078392727437)
--(axis cs:0.414,1.62164614223728)
--(axis cs:0.413,1.62250921984641)
--(axis cs:0.412,1.62337316096483)
--(axis cs:0.411,1.62423796645647)
--(axis cs:0.41,1.62510363718615)
--(axis cs:0.409,1.62597017401953)
--(axis cs:0.408,1.62683757782316)
--(axis cs:0.407,1.62770584946444)
--(axis cs:0.406,1.62857498981165)
--(axis cs:0.405,1.62944499973392)
--(axis cs:0.404,1.63031588010127)
--(axis cs:0.403,1.63118763178458)
--(axis cs:0.402,1.63206025565559)
--(axis cs:0.401,1.63293375258692)
--(axis cs:0.4,1.63380814708091)
--(axis cs:0.399,-8.87506235276196)
--(axis cs:0.398,-8.88394185412545)
--(axis cs:0.397,-8.89283023943153)
--(axis cs:0.396,-8.90172751756859)
--(axis cs:0.395,-8.91063369743391)
--(axis cs:0.394,-8.91954878793367)
--(axis cs:0.393,-8.92847279798296)
--(axis cs:0.392,-8.93740573650579)
--(axis cs:0.391,-8.9463476124351)
--(axis cs:0.39,-8.95529844089926)
--(axis cs:0.389,-3.24041730417576)
--(axis cs:0.388,-3.2440729172357)
--(axis cs:0.387,-3.24773218773712)
--(axis cs:0.386,-3.28437550002016)
--(axis cs:0.385,-3.52168054286272)
--(axis cs:0.384,-3.58497745930518)
--(axis cs:0.383,-3.35454520524357)
--(axis cs:0.382,-3.26608353006905)
--(axis cs:0.381,-3.44832444743379)
--(axis cs:0.38,-3.68681803664005)
--(axis cs:0.379,17.6822838946548)
--(axis cs:0.378,19.365897142259)
--(axis cs:0.377,19.3832243331914)
--(axis cs:0.376,19.4005688599812)
--(axis cs:0.375,19.417930739973)
--(axis cs:0.374,19.4353099905285)
--(axis cs:0.373,19.4527066290272)
--(axis cs:0.372,19.4701206728655)
--(axis cs:0.371,17.6851139442396)
--(axis cs:0.37,17.4576326698599)
--(axis cs:0.369,-8.82709932667297)
--(axis cs:0.368,-8.83593084102086)
--(axis cs:0.367,-8.84477119130032)
--(axis cs:0.366,-8.85362038635172)
--(axis cs:0.365,-8.86247843502424)
--(axis cs:0.364,-8.87134534617593)
--(axis cs:0.363,-8.8802211286737)
--(axis cs:0.362,-8.88910579139335)
--(axis cs:0.361,-8.89799934321953)
--(axis cs:0.36,-8.90690179162695)
--(axis cs:0.359,8.41832134358477)
--(axis cs:0.358,8.42549140100371)
--(axis cs:0.357,8.43266863206629)
--(axis cs:0.356,8.43985304394974)
--(axis cs:0.355,8.44704464383847)
--(axis cs:0.354,8.45424343892408)
--(axis cs:0.353,8.46144943640539)
--(axis cs:0.352,8.46866264348839)
--(axis cs:0.351,8.47588306738628)
--(axis cs:0.35,7.23126238788174)
--(axis cs:0.349,-8.84378868727305)
--(axis cs:0.348,-8.852636899329)
--(axis cs:0.347,-8.86149396402259)
--(axis cs:0.346,-8.87035989021088)
--(axis cs:0.345,-8.87923468675979)
--(axis cs:0.344,-8.88811836254412)
--(axis cs:0.343,-8.89701092644757)
--(axis cs:0.342,-8.9059123873627)
--(axis cs:0.341,-8.91482275419095)
--(axis cs:0.34,-8.923742025797)
--(axis cs:0.339,13.1319835719158)
--(axis cs:0.338,13.1435278464362)
--(axis cs:0.337,13.1550836710051)
--(axis cs:0.336,13.1666510571785)
--(axis cs:0.335,13.1782300165237)
--(axis cs:0.334,13.1898205606196)
--(axis cs:0.333,13.2014227010569)
--(axis cs:0.332,11.8074286672225)
--(axis cs:0.331,11.7449259499197)
--(axis cs:0.33,11.6428185994079)
--(axis cs:0.329,-8.81670627730507)
--(axis cs:0.328,-8.82552739340533)
--(axis cs:0.327,-8.83435733503373)
--(axis cs:0.326,-8.84319611102019)
--(axis cs:0.325,-8.8520437302035)
--(axis cs:0.324,-8.86090020143128)
--(axis cs:0.323,-8.86976553356)
--(axis cs:0.322,-8.87863973545499)
--(axis cs:0.321,-8.88752281599045)
--(axis cs:0.32,-8.89641480270645)
--(axis cs:0.319,22.5562877180088)
--(axis cs:0.318,22.5765820356425)
--(axis cs:0.317,20.5287688934153)
--(axis cs:0.316,21.4237776310024)
--(axis cs:0.315,20.8228122217005)
--(axis cs:0.314,21.4966900332534)
--(axis cs:0.313,20.746376391111)
--(axis cs:0.312,22.698775047)
--(axis cs:0.311,22.7192119232301)
--(axis cs:0.31,20.4675536988444)
--(axis cs:0.309,-8.70145639766782)
--(axis cs:0.308,-8.71016220624429)
--(axis cs:0.307,-8.71887672498369)
--(axis cs:0.306,-8.72759996260055)
--(axis cs:0.305,-8.7363319278181)
--(axis cs:0.304,-8.7450726293683)
--(axis cs:0.303,-8.75382207599186)
--(axis cs:0.302,-8.76258027643822)
--(axis cs:0.301,-8.77134723946559)
--(axis cs:0.3,-8.780122967001)
--(axis cs:0.299,-1.84105990702263)
--(axis cs:0.298,-1.67691285095358)
--(axis cs:0.297,-1.53640554315101)
--(axis cs:0.296,-1.64412250604378)
--(axis cs:0.295,-1.81288986687699)
--(axis cs:0.294,-1.98182607948336)
--(axis cs:0.293,-1.98652342859916)
--(axis cs:0.292,-1.8213885296279)
--(axis cs:0.291,-1.65608841316291)
--(axis cs:0.29,-8.80076899705394)
--(axis cs:0.289,-8.8095741676522)
--(axis cs:0.288,-8.81838814807557)
--(axis cs:0.287,-8.82721094688782)
--(axis cs:0.286,-8.83604257291175)
--(axis cs:0.285,-8.84488303497898)
--(axis cs:0.284,-8.85373234192995)
--(axis cs:0.283,-8.86259050261394)
--(axis cs:0.282,-8.8714575258891)
--(axis cs:0.281,-8.88033342062251)
--(axis cs:0.28,-8.88921819569009)
--(axis cs:0.279,-8.89811185997666)
--(axis cs:0.278,-8.90701442237592)
--(axis cs:0.277,-8.91592589179046)
--(axis cs:0.276,-8.92484627713174)
--(axis cs:0.275,-8.93377558732011)
--(axis cs:0.274,-8.94271383128479)
--(axis cs:0.273,-8.95166101796392)
--(axis cs:0.272,-8.96061715630471)
--(axis cs:0.271,-8.9695822552634)
--(axis cs:0.27,-8.97855631376781)
--(axis cs:0.269,20.5621471733744)
--(axis cs:0.268,20.5805844982421)
--(axis cs:0.267,20.5990402696564)
--(axis cs:0.266,20.6175145060731)
--(axis cs:0.265,20.6360072259664)
--(axis cs:0.264,20.654518447829)
--(axis cs:0.263,20.6730481901722)
--(axis cs:0.262,18.6551235956882)
--(axis cs:0.261,19.966742005549)
--(axis cs:0.26,18.5947092753119)
--(axis cs:0.259,-8.80233384970605)
--(axis cs:0.258,-8.8111405861901)
--(axis cs:0.257,-8.81995613381547)
--(axis cs:0.256,-8.8287805013977)
--(axis cs:0.255,-8.83761369776117)
--(axis cs:0.254,-8.84645573173909)
--(axis cs:0.253,-8.85530661217348)
--(axis cs:0.252,-8.86416634791522)
--(axis cs:0.251,-8.87303494782404)
--(axis cs:0.25,-8.88191241511072)
--(axis cs:0.249,14.3121095890321)
--(axis cs:0.248,14.3247523354688)
--(axis cs:0.247,14.3374077309753)
--(axis cs:0.246,12.9132100639232)
--(axis cs:0.245,12.7797253494309)
--(axis cs:0.244,13.2039987572173)
--(axis cs:0.243,12.7899831784998)
--(axis cs:0.242,12.9844664693595)
--(axis cs:0.241,14.413606444072)
--(axis cs:0.24,12.7506673235078)
--(axis cs:0.239,-8.76380023251192)
--(axis cs:0.238,-8.77256841610555)
--(axis cs:0.237,-8.78134537226832)
--(axis cs:0.236,-8.7901311097772)
--(axis cs:0.235,-8.79892563741792)
--(axis cs:0.234,-8.80772896398502)
--(axis cs:0.233,-8.8165410982818)
--(axis cs:0.232,-8.82536204912042)
--(axis cs:0.231,-8.83419182532183)
--(axis cs:0.23,-8.8430304357158)
--(axis cs:0.229,-8.85187788914094)
--(axis cs:0.228,-8.8607341944447)
--(axis cs:0.227,-8.8695993604834)
--(axis cs:0.226,-8.8784733961222)
--(axis cs:0.225,-8.88735631023514)
--(axis cs:0.224,-8.89624811170513)
--(axis cs:0.223,-8.90514880942397)
--(axis cs:0.222,-8.91405841229236)
--(axis cs:0.221,-8.9229769292199)
--(axis cs:0.22,-8.93190417355621)
--(axis cs:0.219,17.0556221724911)
--(axis cs:0.218,17.0708079560033)
--(axis cs:0.217,17.0860089328945)
--(axis cs:0.216,17.1012251183656)
--(axis cs:0.215,17.1164565276328)
--(axis cs:0.214,16.9047715622076)
--(axis cs:0.213,16.7168276455667)
--(axis cs:0.212,15.9271368751881)
--(axis cs:0.211,15.6720244155865)
--(axis cs:0.21,15.3154121854382)
--(axis cs:0.209,-8.7882970804155)
--(axis cs:0.208,-8.79708977310954)
--(axis cs:0.207,-8.80589126289407)
--(axis cs:0.206,-8.81470155857059)
--(axis cs:0.205,-8.8235206689494)
--(axis cs:0.204,-8.83234860284962)
--(axis cs:0.203,-8.84118536909921)
--(axis cs:0.202,-8.85003097653493)
--(axis cs:0.201,-8.85888543400235)
--(axis cs:0.2,-8.86774875035592)
--(axis cs:0.199,-8.87662093445898)
--(axis cs:0.198,-8.88550199518371)
--(axis cs:0.197,-8.89439194141117)
--(axis cs:0.196,-8.90329078203131)
--(axis cs:0.195,-8.91219852594299)
--(axis cs:0.194,-8.92111518205394)
--(axis cs:0.193,-8.93004075928082)
--(axis cs:0.192,-8.9389752665492)
--(axis cs:0.191,-8.94791871279358)
--(axis cs:0.19,-8.95687110695742)
--(axis cs:0.189,-8.96583245799312)
--(axis cs:0.188,-8.97480277486202)
--(axis cs:0.187,-8.98378206653444)
--(axis cs:0.186,-8.99277034198968)
--(axis cs:0.185,-9.00176761021601)
--(axis cs:0.184,-9.0107738802107)
--(axis cs:0.183,-9.01978916098002)
--(axis cs:0.182,-9.02881346153925)
--(axis cs:0.181,-9.03784679091271)
--(axis cs:0.18,-9.04688915765525)
--(axis cs:0.179,23.4830546201078)
--(axis cs:0.178,23.5041983214541)
--(axis cs:0.177,23.525363177077)
--(axis cs:0.176,23.5465492081416)
--(axis cs:0.175,23.5677564358338)
--(axis cs:0.174,23.5889848813608)
--(axis cs:0.173,23.6102345659512)
--(axis cs:0.172,23.6315055108547)
--(axis cs:0.171,23.652797737342)
--(axis cs:0.17,21.3241879065976)
--(axis cs:0.169,-8.8435490469019)
--(axis cs:0.168,-8.85239701919762)
--(axis cs:0.167,-8.8612538438911)
--(axis cs:0.166,-8.87011952983916)
--(axis cs:0.165,-8.87899408590748)
--(axis cs:0.164,-8.88787752097064)
--(axis cs:0.163,-8.89676984391205)
--(axis cs:0.162,-8.90567106362405)
--(axis cs:0.161,-8.91458118900786)
--(axis cs:0.16,-8.92350021881155)
--(axis cs:0.159,-4.92975575432712)
--(axis cs:0.158,-4.93497718809436)
--(axis cs:0.157,-4.94020384590696)
--(axis cs:0.156,-4.94543573299158)
--(axis cs:0.155,-4.95067285458009)
--(axis cs:0.154,-4.95591521590963)
--(axis cs:0.153,-4.96116282222255)
--(axis cs:0.152,-4.96641567876646)
--(axis cs:0.151,-5.0262060971701)
--(axis cs:0.15,-5.26600490223257)
--(axis cs:0.149,16.3199759258817)
--(axis cs:0.148,16.3344756672341)
--(axis cs:0.147,16.3489899155802)
--(axis cs:0.146,16.3635186854341)
--(axis cs:0.145,16.3780619913247)
--(axis cs:0.144,16.3926198477953)
--(axis cs:0.143,16.4071922694037)
--(axis cs:0.142,16.4217792707224)
--(axis cs:0.141,16.4363808663383)
--(axis cs:0.14,14.6235138344293)
--(axis cs:0.139,6.12450619612122)
--(axis cs:0.138,5.27837091480412)
--(axis cs:0.137,5.88309070465335)
--(axis cs:0.136,5.51686551052349)
--(axis cs:0.135,5.92027159603303)
--(axis cs:0.134,6.17127888940059)
--(axis cs:0.133,5.28875538090055)
--(axis cs:0.132,6.18839234853064)
--(axis cs:0.131,5.87546211261798)
--(axis cs:0.13,5.30181312865348)
--(axis cs:0.129,-8.78641965229181)
--(axis cs:0.128,-8.7952104666187)
--(axis cs:0.127,-8.80401007615679)
--(axis cs:0.126,-8.81281848970568)
--(axis cs:0.125,-8.82163571607381)
--(axis cs:0.124,-8.83046176407838)
--(axis cs:0.123,-8.83929664254545)
--(axis cs:0.122,-8.8481403603099)
--(axis cs:0.121,-8.85699292621545)
--(axis cs:0.12,-8.86585434911466)
--(axis cs:0.119,-8.87472463786897)
--(axis cs:0.118,-8.88360380134864)
--(axis cs:0.117,-8.89249184843286)
--(axis cs:0.116,-8.90138878800967)
--(axis cs:0.115,-8.91029462897601)
--(axis cs:0.114,-8.91920938023772)
--(axis cs:0.113,-8.92813305070956)
--(axis cs:0.112,-8.93706564931519)
--(axis cs:0.111,-8.94600718498721)
--(axis cs:0.11,-8.95495767876088)
--(axis cs:0.109,15.1865446772872)
--(axis cs:0.108,15.1999938308841)
--(axis cs:0.107,15.2134564403614)
--(axis cs:0.106,15.2269325191818)
--(axis cs:0.105,15.2404220808212)
--(axis cs:0.104,15.2539251387694)
--(axis cs:0.103,15.2674417065293)
--(axis cs:0.102,15.2809717976175)
--(axis cs:0.101,13.8619151959962)
--(axis cs:0.1,13.5639580677757)
--(axis cs:0.099,15.5952416726209)
--(axis cs:0.098,15.7444592778305)
--(axis cs:0.097,15.4607780375719)
--(axis cs:0.096,16.4572007253872)
--(axis cs:0.095,16.7247690844043)
--(axis cs:0.094,16.7396601422604)
--(axis cs:0.093,16.7545660986224)
--(axis cs:0.092,16.7694869683962)
--(axis cs:0.091,16.7844227665028)
--(axis cs:0.09,16.7993734990277)
--(axis cs:0.089,-7.81830714616972)
--(axis cs:0.088,-7.83238968178146)
--(axis cs:0.087,-7.87662717051648)
--(axis cs:0.086,-7.84198422021212)
--(axis cs:0.085,-7.84989237610148)
--(axis cs:0.084,-7.85780844410212)
--(axis cs:0.083,-7.86573243213011)
--(axis cs:0.082,-7.87366434810945)
--(axis cs:0.081,-7.88160419997205)
--(axis cs:0.08,-7.90609520413269)
--(axis cs:0.079,14.2558993612029)
--(axis cs:0.078,14.268499451421)
--(axis cs:0.077,14.2811121480314)
--(axis cs:0.076,14.2937374636469)
--(axis cs:0.075,14.0646934764353)
--(axis cs:0.074,14.3190260024069)
--(axis cs:0.073,14.33168925084)
--(axis cs:0.072,14.3443651688554)
--(axis cs:0.071,14.3570537691288)
--(axis cs:0.07,14.3697550678028)
--(axis cs:0.069,-8.63246388782253)
--(axis cs:0.068,-8.64110066938139)
--(axis cs:0.067,-8.64974609204162)
--(axis cs:0.066,-8.65840016444866)
--(axis cs:0.065,-8.6670628952566)
--(axis cs:0.064,-8.67573429312818)
--(axis cs:0.063,-8.6844143667348)
--(axis cs:0.062,-8.69310312475653)
--(axis cs:0.061,-8.70180057588207)
--(axis cs:0.06,-8.71050672880891)
--(axis cs:0.059,-8.71922159224319)
--(axis cs:0.058,-8.7279451748998)
--(axis cs:0.057,-8.73667748550231)
--(axis cs:0.056,-8.74541853278303)
--(axis cs:0.055,-8.75416832548301)
--(axis cs:0.054,-8.76292687235205)
--(axis cs:0.053,-8.77169418214869)
--(axis cs:0.052,-8.78047026364025)
--(axis cs:0.051,-8.7892551256028)
--(axis cs:0.05,-8.7980487792022)
--(axis cs:0.049,1.82729995207866)
--(axis cs:0.048,1.65016727726393)
--(axis cs:0.047,1.47285738117853)
--(axis cs:0.046,1.61389761470524)
--(axis cs:0.045,1.79447320825908)
--(axis cs:0.044,1.97522946772472)
--(axis cs:0.043,2.1561665738577)
--(axis cs:0.042,2.25888090448083)
--(axis cs:0.041,2.13111980311723)
--(axis cs:0.04,1.95256376952832)
--(axis cs:0.039,-8.79227568055742)
--(axis cs:0.038,-8.80107235384156)
--(axis cs:0.037,-8.80987782819879)
--(axis cs:0.036,-8.81869211243458)
--(axis cs:0.035,-8.82751521536322)
--(axis cs:0.034,-8.83634714580782)
--(axis cs:0.033,-8.84518791260029)
--(axis cs:0.032,-8.85403752458141)
--(axis cs:0.031,-8.8628959906008)
--(axis cs:0.03,-8.87176331951691)
--(axis cs:0.029,-8.88063952019709)
--(axis cs:0.028,-8.88952460151752)
--(axis cs:0.027,-8.8984185723633)
--(axis cs:0.026,-8.90732144162839)
--(axis cs:0.025,-8.91623321821566)
--(axis cs:0.024,-8.9251539110369)
--(axis cs:0.023,-8.93408352901279)
--(axis cs:0.022,-8.94302208107295)
--(axis cs:0.021,-8.95196957615594)
--(axis cs:0.02,-8.96092602320925)
--(axis cs:0.019,-8.96989143118933)
--(axis cs:0.018,-8.97886580906159)
--(axis cs:0.017,-8.98784916580041)
--(axis cs:0.016,-8.99684151038914)
--(axis cs:0.015,-9.00584285182014)
--(axis cs:0.014,-9.01485319909473)
--(axis cs:0.013,-9.02387256122328)
--(axis cs:0.012,-9.03290094722513)
--(axis cs:0.011,-9.04193836612869)
--(axis cs:0.01,-9.05098481851384)
--(axis cs:0.009,6.17862506775731)
--(axis cs:0.008,6.18370571638742)
--(axis cs:0.007,6.18879144820733)
--(axis cs:0.006,6.19388226830278)
--(axis cs:0.005,6.19897818176458)
--(axis cs:0.004,6.20407919368865)
--(axis cs:0.003,6.209185309176)
--(axis cs:0.002,6.21429653333274)
--(axis cs:0.001,6.21941287127011)
--(axis cs:0,6.22453432810443)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 5.12401819229126
0.00899994373321533 5.07810878753662
0.00999999046325684 -9.05098438262939
0.034000039100647 -8.83634757995605
0.0390000343322754 -8.79227542877197
0.0399999618530273 1.46338784694672
0.0490000247955322 1.45027649402618
0.0499999523162842 -8.7980489730835
0.0690000057220459 -8.6324634552002
0.0700000524520874 12.7076473236084
0.0789999961853027 12.5937910079956
0.0800000429153442 -7.95177030563354
0.0889999866485596 -7.88052558898926
0.0900000333786011 14.9582176208496
0.0989999771118164 14.824197769165
0.100000023841858 13.5639581680298
0.108999967575073 13.4424304962158
0.110000014305115 -8.95495796203613
0.128999948501587 -8.78641986846924
0.129999995231628 5.30181312561035
0.138999938964844 5.25431108474731
0.139999985694885 14.623514175415
0.14900004863739 14.4924926757812
0.149999976158142 -5.26600503921509
0.159000039100647 -5.21882343292236
0.159999966621399 -8.92350006103516
0.169000029563904 -8.84354877471924
0.169999957084656 21.3241882324219
0.179000020027161 21.1331310272217
0.180000066757202 -9.04688930511475
0.203999996185303 -8.83234882354736
0.208999991416931 -8.78829669952393
0.210000038146973 15.3154125213623
0.218999981880188 15.1781921386719
0.220000028610229 -8.93190383911133
0.238999962806702 -8.76380062103271
0.240000009536743 12.7506675720215
0.248999953269958 12.6364259719849
0.25 -8.88191223144531
0.259000062942505 -8.80233383178711
0.259999990463257 18.5947093963623
0.269000053405762 18.428108215332
0.269999980926514 -8.97855663299561
0.289999961853027 -8.80076885223389
0.291000008583069 -2.07286906242371
0.299000024795532 -2.05635213851929
0.299999952316284 -8.78012275695801
0.309000015258789 -8.70145606994629
0.309999942779541 20.4675540924072
0.319000005722046 20.2841720581055
0.319999933242798 -8.8964147567749
0.328999996185303 -8.81670665740967
0.330000042915344 11.6428184509277
0.33899998664856 11.5385036468506
0.340000033378601 -8.92374229431152
0.348999977111816 -8.84378910064697
0.350000023841858 7.23126220703125
0.358999967575073 7.16647291183472
0.360000014305115 -8.90690135955811
0.36899995803833 -8.82709980010986
0.370000004768372 17.4576320648193
0.378999948501587 17.3012180328369
0.379999995231628 -3.68681812286377
0.388999938964844 -3.65378546714783
0.389999985694885 -8.95529842376709
0.398999929428101 -8.87506198883057
0.399999976158142 0.874808073043823
0.430000066757202 0.848953723907471
0.460000038146973 0.82386326789856
0.490000009536743 0.799514412879944
0.519999980926514 0.775885224342346
0.550999999046326 0.752201795578003
0.582000017166138 0.729241251945496
0.61299991607666 0.706981539726257
0.644999980926514 0.68471622467041
0.677000045776367 0.66315221786499
0.708999991416931 0.642267227172852
0.741999983787537 0.621418356895447
0.774999976158142 0.601246237754822
0.809000015258789 0.581147432327271
0.842999935150146 0.561720609664917
0.876999974250793 0.542943120002747
0.911999940872192 0.524268865585327
0.947000026702881 0.506236791610718
0.983000040054321 0.488336443901062
0.999000072479248 0.480585217475891
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 5.12401819229126
0.00999999046325684 -9.05098438262939
0.0199999809265137 -8.9609260559082
0.0299999713897705 -8.87176322937012
0.0399999618530273 1.46338784694672
0.0499999523162842 -8.7980489730835
0.059999942779541 -8.71050643920898
0.0700000524520874 12.7076473236084
0.0800000429153442 -7.95177030563354
0.0900000333786011 14.9582176208496
0.100000023841858 13.5639581680298
0.110000014305115 -8.95495796203613
0.120000004768372 -8.86585426330566
0.129999995231628 5.30181312561035
0.139999985694885 14.623514175415
0.149999976158142 -5.26600503921509
0.159999966621399 -8.92350006103516
0.169999957084656 21.3241882324219
0.180000066757202 -9.04688930511475
0.190000057220459 -8.95687103271484
0.200000047683716 -8.86774921417236
0.210000038146973 15.3154125213623
0.220000028610229 -8.93190383911133
0.230000019073486 -8.84302997589111
0.240000009536743 12.7506675720215
0.25 -8.88191223144531
0.259999990463257 18.5947093963623
0.269999980926514 -8.97855663299561
0.279999971389771 -8.8892183303833
0.289999961853027 -8.80076885223389
0.299999952316284 -8.78012275695801
0.309999942779541 20.4675540924072
0.319999933242798 -8.8964147567749
0.330000042915344 11.6428184509277
0.340000033378601 -8.92374229431152
0.350000023841858 7.23126220703125
0.360000014305115 -8.90690135955811
0.370000004768372 17.4576320648193
0.379999995231628 -3.68681812286377
0.389999985694885 -8.95529842376709
};
\addlegendentry{$\mathscr{T}_{40}$}
\end{axis}

\end{tikzpicture}


==> texf16/simu.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 16}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={F16 Demo Plot for Demo On-The-Fly Control using data from a single trajectory},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Alt [ft]},
ymajorgrids,
ymin=-9.30890096544528, ymax=3771.87185242693,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3600
0.319999933242798 3426.2333984375
0.670000076293945 3233.45751953125
1.02999997138977 3032.38330078125
1.39999997615814 2822.919921875
1.78999996185303 2599.2978515625
2.15000009536743 2390.22314453125
2.51999998092651 2172.38208007812
2.91000008583069 1939.69995117188
3.53999996185303 1563.02099609375
3.75 1441.01281738281
3.9300000667572 1339.3076171875
4.09000015258789 1251.62634277344
4.23999977111816 1172.02490234375
4.3899998664856 1095.08166503906
4.53000020980835 1025.74304199219
4.67000007629395 958.849609375
4.80999994277954 894.406127929688
4.94000005722046 836.75732421875
5.07000017166138 781.211730957031
5.19999980926514 727.787292480469
5.32999992370605 676.491943359375
5.44999980926514 631.063903808594
5.57000017166138 587.514282226562
5.69000005722046 545.871398925781
5.80000019073486 509.409637451172
5.90999984741211 474.619812011719
6.01000022888184 444.473999023438
6.1100001335144 415.762603759766
6.21000003814697 388.515167236328
6.30000019073486 365.262359619141
6.3899998664856 343.227722167969
6.48000001907349 322.426910400391
6.57000017166138 302.873138427734
6.65000009536743 286.549102783203
6.73000001907349 271.226135253906
6.80999994277954 256.910491943359
6.88000011444092 245.217056274414
6.94999980926514 234.295303344727
7.01999998092651 224.154067993164
7.09000015258789 214.78662109375
7.15000009536743 207.377227783203
7.21000003814697 200.544799804688
7.26999998092651 194.28385925293
7.32999992370605 188.58056640625
7.38000011444092 184.261871337891
7.42999982833862 180.339508056641
7.48000001907349 176.81852722168
7.53000020980835 173.68571472168
7.57000017166138 171.454711914062
7.6100001335144 169.475112915039
7.65000009536743 167.745941162109
7.69000005722046 166.2666015625
7.71999979019165 165.320602416992
7.75 164.514526367188
7.78000020980835 163.847885131836
7.80999994277954 163.320526123047
7.82999992370605 163.046051025391
7.84999990463257 162.833190917969
7.86999988555908 162.681793212891
7.88000011444092 162.629058837891
7.8899998664856 162.591751098633
7.90000009536743 162.56965637207
7.90999984741211 162.562957763672
7.92000007629395 162.571441650391
7.92999982833862 162.595275878906
7.94000005722046 162.634857177734
7.94999980926514 162.690673828125
7.96999979019165 162.850448608398
7.98999977111816 163.072723388672
8.01000022888184 163.356719970703
8.02999973297119 163.700576782227
8.0600004196167 164.325973510742
8.09000015258789 165.078170776367
8.11999988555908 165.951751708984
8.15999984741211 167.296173095703
8.19999980926514 168.833648681641
8.23999977111816 170.550628662109
8.28999996185303 172.927856445312
8.34000015258789 175.535934448242
8.39999961853027 178.931823730469
8.47000026702881 183.202209472656
8.55000019073486 188.397262573242
8.65999984741211 195.895156860352
8.96000003814697 216.567504882812
9.0600004196167 223.017471313477
9.14000034332275 227.887268066406
9.22000026702881 232.458404541016
9.28999996185303 236.194427490234
9.35999965667725 239.676208496094
9.43000030517578 242.903671264648
9.5 245.8828125
9.56999969482422 248.625076293945
9.64000034332275 251.145858764648
9.71000003814697 253.463882446289
9.77999973297119 255.59992980957
9.85000038146973 257.576141357422
9.92000007629395 259.414733886719
10 261.375915527344
10.0799999237061 263.218109130859
10.1800003051758 265.398406982422
10.3100004196167 268.110015869141
10.6300001144409 274.7294921875
10.7600002288818 277.547180175781
10.8900003433228 280.479797363281
11.0200004577637 283.528839111328
11.1700000762939 287.174926757812
11.3500003814697 291.681884765625
11.9200000762939 306.055999755859
12.0799999237061 309.920623779297
12.2299995422363 313.427856445312
12.3800001144409 316.813751220703
12.5200004577637 319.863098144531
12.6599998474121 322.809112548828
12.8100004196167 325.858825683594
12.960000038147 328.809173583984
13.1199998855591 331.861053466797
13.3000001907349 335.195465087891
13.4899997711182 338.622253417969
13.710000038147 342.494445800781
13.9399995803833 346.452941894531
14.1800003051758 350.498199462891
14.4200000762939 354.459228515625
14.6499996185303 358.172790527344
14.8699998855591 361.643524169922
15.0100002288818 363.808166503906
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Roll [rad]},
ymajorgrids,
ymin=-0.0408232333346551, ymax=0.832209605990467,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.785398244857788
0.00999999046325684 0.785254716873169
0.0199999809265137 0.785231113433838
0.0299999713897705 0.785149097442627
0.0399999618530273 0.785246610641479
0.0499999523162842 0.785196304321289
0.059999942779541 0.78540563583374
0.0700000524520874 0.785388827323914
0.0800000429153442 0.78561270236969
0.0900000333786011 0.785702466964722
0.120000004768372 0.78625226020813
0.139999985694885 0.786733508110046
0.159999966621399 0.787292242050171
0.190000057220459 0.788219928741455
0.240000009536743 0.789856672286987
0.279999971389771 0.791043758392334
0.299999952316284 0.791545152664185
0.319999933242798 0.791960835456848
0.340000033378601 0.792273759841919
0.360000014305115 0.792467355728149
0.379999995231628 0.792526245117188
0.399999976158142 0.792435765266418
0.419999957084656 0.792181968688965
0.440000057220459 0.791752338409424
0.460000038146973 0.791134595870972
0.480000019073486 0.790318250656128
0.5 0.78929328918457
0.519999980926514 0.788050889968872
0.539999961853027 0.78658390045166
0.559999942779541 0.784885168075562
0.569999933242798 0.783940553665161
0.579999923706055 0.782949805259705
0.589999914169312 0.781885147094727
0.600000023841858 0.780773401260376
0.610000014305115 0.779587268829346
0.620000004768372 0.778353214263916
0.629999995231628 0.777048110961914
0.639999985694885 0.775694489479065
0.649999976158142 0.774268984794617
0.660000085830688 0.772794723510742
0.670000076293945 0.771248698234558
0.680000066757202 0.769654035568237
0.690000057220459 0.767987847328186
0.700000047683716 0.766273498535156
0.710000038146973 0.764488220214844
0.720000028610229 0.76265561580658
0.730000019073486 0.76075267791748
0.740000009536743 0.758803486824036
0.759999990463257 0.754721879959106
0.779999971389771 0.750415086746216
0.799999952316284 0.745885610580444
0.819999933242798 0.741140365600586
0.839999914169312 0.736186265945435
0.860000014305115 0.731032371520996
0.879999995231628 0.725687980651855
0.899999976158142 0.720163822174072
0.920000076293945 0.714470505714417
0.940000057220459 0.708619832992554
0.960000038146973 0.702623844146729
0.980000019073486 0.696495056152344
1 0.690245747566223
1.01999998092651 0.683888792991638
1.03999996185303 0.677436947822571
1.07000005245209 0.667603969573975
1.0900000333786 0.6609708070755
1.12000000476837 0.650935173034668
1.17999994754791 0.630670070648193
1.23000001907349 0.613766431808472
1.26999998092651 0.600350022315979
1.29999995231628 0.590396881103516
1.32000005245209 0.583821535110474
1.3400000333786 0.57730495929718
1.36000001430511 0.570852637290955
1.37999999523163 0.564470052719116
1.39999997615814 0.558161735534668
1.41999995708466 0.551932096481323
1.44000005722046 0.545784473419189
1.46000003814697 0.539722204208374
1.48000001907349 0.533747911453247
1.5 0.527863502502441
1.51999998092651 0.522071123123169
1.53999996185303 0.516371726989746
1.55999994277954 0.510766506195068
1.58000004291534 0.505255937576294
1.60000002384186 0.499840497970581
1.62000000476837 0.49452018737793
1.63999998569489 0.489294767379761
1.6599999666214 0.484163880348206
1.67999994754791 0.479126930236816
1.70000004768372 0.474182963371277
1.72000002861023 0.469331026077271
1.74000000953674 0.464570283889771
1.75999999046326 0.459899425506592
1.77999997138977 0.45531702041626
1.79999995231628 0.450821995735168
1.82000005245209 0.446412801742554
1.8400000333786 0.44368052482605
1.85000002384186 0.44150185585022
1.86000001430511 0.439370036125183
1.87000000476837 0.437978029251099
1.88999998569489 0.435443162918091
1.9099999666214 0.433125853538513
1.95000004768372 0.4289311170578
1.96000003814697 0.427989840507507
1.98000001907349 0.426020860671997
1.99000000953674 0.426958322525024
2 0.429038286209106
2.00999999046326 0.430894613265991
2.01999998092651 0.432561874389648
2.02999997138977 0.433955788612366
2.03999996185303 0.435142517089844
2.04999995231628 0.435988903045654
2.05999994277954 0.436632871627808
2.0699999332428 0.436873078346252
2.07999992370605 0.436908602714539
2.08999991416931 0.436536312103271
2.09999990463257 0.435891509056091
2.10999989509583 0.433761715888977
2.11999988555908 0.429674625396729
2.13000011444092 0.425420045852661
2.14000010490417 0.421035885810852
2.15000009536743 0.416462898254395
2.16000008583069 0.411777973175049
2.17000007629395 0.406876802444458
2.1800000667572 0.401896238327026
2.19000005722046 0.396672964096069
2.20000004768372 0.391390204429626
2.21000003814697 0.385886549949646
2.22000002861023 0.380282878875732
2.23000001907349 0.373398423194885
2.25 0.35633111000061
2.26999998092651 0.339452385902405
2.28999996185303 0.32278847694397
2.30999994277954 0.306373000144958
2.3199999332428 0.298298954963684
2.32999992370605 0.289011120796204
2.33999991416931 0.278312563896179
2.34999990463257 0.267860412597656
2.35999989509583 0.257672548294067
2.36999988555908 0.247724413871765
2.38000011444092 0.23804759979248
2.39000010490417 0.228598356246948
2.40000009536743 0.219431519508362
2.41000008583069 0.210475325584412
2.42000007629395 0.201810598373413
2.4300000667572 0.193349719047546
2.44000005722046 0.185163497924805
2.45000004768372 0.175801753997803
2.46000003814697 0.165167689323425
2.47000002861023 0.154956817626953
2.48000001907349 0.145174622535706
2.49000000953674 0.135796546936035
2.5 0.126836180686951
2.50999999046326 0.118257880210876
2.51999998092651 0.110086798667908
2.52999997138977 0.102274775505066
2.53999996185303 0.0948538780212402
2.54999995231628 0.0877795219421387
2.55999994277954 0.0810651779174805
2.5699999332428 0.073112964630127
2.57999992370605 0.0639564990997314
2.58999991416931 0.0553359985351562
2.59999990463257 0.0472408533096313
2.60999989509583 0.0396506786346436
2.61999988555908 0.0325556993484497
2.63000011444092 0.0259342193603516
2.64000010490417 0.0197770595550537
2.65000009536743 0.0140630006790161
2.66000008583069 0.00878036022186279
2.67000007629395 0.0055387020111084
2.6800000667572 0.00417053699493408
2.69000005722046 0.00297117233276367
2.70000004768372 0.00193583965301514
2.71000003814697 0.00268387794494629
2.72000002861023 0.00505757331848145
2.73000001907349 0.00735974311828613
2.74000000953674 0.00958800315856934
2.75 0.0117486715316772
2.75999999046326 0.0154800415039062
2.76999998092651 0.02060866355896
2.77999997138977 0.0254440307617188
2.78999996185303 0.0299849510192871
2.79999995231628 0.0342532396316528
2.80999994277954 0.0399141311645508
2.8199999332428 0.0467655658721924
2.82999992370605 0.0531307458877563
2.83999991416931 0.059008002281189
2.84999990463257 0.0644377470016479
2.85999989509583 0.0678220987319946
2.86999988555908 0.0692645311355591
2.88000011444092 0.0705509185791016
2.89000010490417 0.0700750350952148
2.90000009536743 0.0679475069046021
2.91000008583069 0.0659278631210327
2.92000007629395 0.0640007257461548
2.9300000667572 0.0621346235275269
2.94000005722046 0.0604077577590942
2.95000004768372 0.0587582588195801
2.96000003814697 0.057155966758728
2.98000001907349 0.0543017387390137
2.99000000953674 0.0529139041900635
3.01999998092651 0.0492304563522339
3.02999997138977 0.0481516122817993
3.03999996185303 0.0487985610961914
3.04999995231628 0.0509456396102905
3.05999994277954 0.0529448986053467
3.0699999332428 0.0563727617263794
3.07999992370605 0.061016321182251
3.08999991416931 0.0652576684951782
3.09999990463257 0.0706824064254761
3.10999989509583 0.0770841836929321
3.11999988555908 0.0828697681427002
3.13000011444092 0.0865176916122437
3.14000010490417 0.088164210319519
3.15000009536743 0.0895087718963623
3.16000008583069 0.092109203338623
3.17000007629395 0.0957581996917725
3.1800000667572 0.0989015102386475
3.19000005722046 0.101250410079956
3.20000004768372 0.10281503200531
3.21000003814697 0.104004263877869
3.22000002861023 0.104487895965576
3.23000001907349 0.104276061058044
3.24000000953674 0.103808641433716
3.25999999046326 0.10300087928772
3.26999998092651 0.102340579032898
3.27999997138977 0.102937579154968
3.28999996185303 0.1045982837677
3.29999995231628 0.105811595916748
3.30999994277954 0.108086466789246
3.3199999332428 0.111239790916443
3.32999992370605 0.113785147666931
3.33999991416931 0.117229819297791
3.34999990463257 0.121399283409119
3.35999989509583 0.124827027320862
3.36999988555908 0.127610564231873
3.38000011444092 0.129755973815918
3.39000010490417 0.132686853408813
3.40000009536743 0.136275410652161
3.41000008583069 0.139085531234741
3.42000007629395 0.141145467758179
3.4300000667572 0.142529606819153
3.44000005722046 0.144721269607544
3.45000004768372 0.147547960281372
3.46000003814697 0.14959454536438
3.47000002861023 0.150890707969666
3.48000001907349 0.151518106460571
3.49000000953674 0.152945041656494
3.5 0.155003070831299
3.50999999046326 0.156297087669373
3.51999998092651 0.156863212585449
3.52999997138977 0.156780123710632
3.53999996185303 0.157496094703674
3.54999995231628 0.158856391906738
3.55999994277954 0.159483909606934
3.5699999332428 0.159414768218994
3.57999992370605 0.158728718757629
3.58999991416931 0.158858060836792
3.59999990463257 0.1596519947052
3.60999989509583 0.159747719764709
3.61999988555908 0.159185409545898
3.63000011444092 0.158039808273315
3.64000010490417 0.157724976539612
3.65000009536743 0.158100724220276
3.66000008583069 0.157816767692566
3.67000007629395 0.156913638114929
3.6800000667572 0.155462861061096
3.69000005722046 0.154863953590393
3.70000004768372 0.15498161315918
3.71000003814697 0.154475212097168
3.72000002861023 0.153385162353516
3.73000001907349 0.151780247688293
3.74000000953674 0.149763822555542
3.75 0.147366762161255
3.75999999046326 0.145898222923279
3.76999998092651 0.145241975784302
3.77999997138977 0.144071459770203
3.78999996185303 0.142428874969482
3.79999995231628 0.140366673469543
3.80999994277954 0.137917518615723
3.8199999332428 0.135139226913452
3.82999992370605 0.132128477096558
3.83999991416931 0.128921866416931
3.84999990463257 0.126798510551453
3.85999989509583 0.125626683235168
3.86999988555908 0.124086141586304
3.88000011444092 0.122214078903198
3.89000010490417 0.120049238204956
3.90000009536743 0.117624163627625
3.91000008583069 0.11497688293457
3.92000007629395 0.112133026123047
3.9300000667572 0.109132885932922
3.94000005722046 0.105993866920471
3.95000004768372 0.102757215499878
3.96000003814697 0.100745320320129
3.97000002861023 0.099820613861084
3.98000001907349 0.098658561706543
3.99000000953674 0.0972892045974731
4 0.0957345962524414
4.01000022888184 0.0940258502960205
4.01999998092651 0.0921781063079834
4.03000020980835 0.0902246236801147
4.03999996185303 0.0894854068756104
4.05000019073486 0.0898244380950928
4.05999994277954 0.0899060964584351
4.07000017166138 0.0897554159164429
4.07999992370605 0.0893930196762085
4.09000015258789 0.0888437032699585
4.09999990463257 0.0881227254867554
4.1100001335144 0.0872581005096436
4.11999988555908 0.086259126663208
4.13000011444092 0.085153341293335
4.1399998664856 0.0852725505828857
4.15000009536743 0.0864752531051636
4.15999984741211 0.0874072313308716
4.17000007629395 0.0880910158157349
4.17999982833862 0.0885422229766846
4.19000005722046 0.0887858867645264
4.19999980926514 0.0888317823410034
4.21000003814697 0.0887073278427124
4.21999979019165 0.0878019332885742
4.23999977111816 0.0845010280609131
4.26000022888184 0.0810743570327759
4.28999996185303 0.0758899450302124
4.30000019073486 0.0735583305358887
4.30999994277954 0.0706685781478882
4.32000017166138 0.0678939819335938
4.32999992370605 0.0652395486831665
4.34000015258789 0.0627061128616333
4.34999990463257 0.0602983236312866
4.3600001335144 0.0580136775970459
4.36999988555908 0.0558578968048096
4.38000011444092 0.0531821250915527
4.3899998664856 0.0500376224517822
4.40000009536743 0.0471031665802002
4.40999984741211 0.0443751811981201
4.42000007629395 0.0418480634689331
4.42999982833862 0.0395179986953735
4.44000005722046 0.0373773574829102
4.44999980926514 0.0354228019714355
4.46000003814697 0.0336447954177856
4.46999979019165 0.0320396423339844
4.48000001907349 0.0299315452575684
4.48999977111816 0.0273690223693848
4.5 0.0250455141067505
4.51000022888184 0.022951602935791
4.51999998092651 0.0210753679275513
4.53000020980835 0.0194082260131836
4.53999996185303 0.0179374217987061
4.55000019073486 0.0166544914245605
4.55999994277954 0.0168552398681641
4.57000017166138 0.0183862447738647
4.57999992370605 0.019865870475769
4.59000015258789 0.02129065990448
4.59999990463257 0.0226554870605469
4.6100001335144 0.0239589214324951
4.61999988555908 0.0251954793930054
4.63000011444092 0.0263658761978149
4.6399998664856 0.0267900228500366
4.65999984741211 0.026274561882019
4.69999980926514 0.0253791809082031
4.71000003814697 0.0251650810241699
4.71999979019165 0.0242679119110107
4.73000001907349 0.0227429866790771
4.73999977111816 0.021302342414856
4.75 0.0199413299560547
4.76000022888184 0.0186539888381958
4.76999998092651 0.0174371004104614
4.78000020980835 0.0162842273712158
4.78999996185303 0.015192985534668
4.80000019073486 0.0154482126235962
4.80999994277954 0.0169038772583008
4.82000017166138 0.0182048082351685
4.82999992370605 0.0193544626235962
4.84000015258789 0.0203551054000854
4.84999990463257 0.0212119817733765
4.8600001335144 0.0219271183013916
4.86999988555908 0.0225076675415039
4.88000011444092 0.0242427587509155
4.8899998664856 0.026995062828064
4.90000009536743 0.0294235944747925
4.90999984741211 0.031541109085083
4.92000007629395 0.0333590507507324
4.92999982833862 0.0348916053771973
4.94000005722046 0.0361498594284058
4.94999980926514 0.0371500253677368
4.96000003814697 0.0391898155212402
4.96999979019165 0.0421397686004639
4.98000001907349 0.0446674823760986
4.98999977111816 0.0467932224273682
5 0.048537015914917
5.01000022888184 0.0499199628829956
5.01999998092651 0.0509614944458008
5.03000020980835 0.0516834259033203
5.03999996185303 0.0521035194396973
5.05000019073486 0.0522451400756836
5.05999994277954 0.0521240234375
5.07000017166138 0.051763653755188
5.07999992370605 0.0524634122848511
5.09000015258789 0.0540961027145386
5.09999990463257 0.0553410053253174
5.1100001335144 0.0562235116958618
5.11999988555908 0.0567663908004761
5.13000011444092 0.0569955110549927
5.1399998664856 0.0569313764572144
5.15000009536743 0.0566003322601318
5.15999984741211 0.0572997331619263
5.17000007629395 0.0589073896408081
5.17999982833862 0.0601093769073486
5.19000005722046 0.0609331130981445
5.19999980926514 0.0614050626754761
5.21000003814697 0.0615519285202026
5.21999979019165 0.0613988637924194
5.23000001907349 0.0609716176986694
5.23999977111816 0.0602931976318359
5.25 0.0593891143798828
5.26000022888184 0.0582795143127441
5.26999998092651 0.0569897890090942
5.28000020980835 0.0568075180053711
5.28999996185303 0.0576105117797852
5.30000019073486 0.0580912828445435
5.30999994277954 0.058275580406189
5.32000017166138 0.0581881999969482
5.32999992370605 0.0578534603118896
5.34000015258789 0.0572942495346069
5.34999990463257 0.0565340518951416
5.3600001335144 0.0555928945541382
5.36999988555908 0.0544940233230591
5.38000011444092 0.0532548427581787
5.3899998664856 0.0518970489501953
5.40000009536743 0.051699161529541
5.40999984741211 0.0525368452072144
5.42000007629395 0.0531060695648193
5.42999982833862 0.0534294843673706
5.44000005722046 0.0535286664962769
5.44999980926514 0.0534253120422363
5.46000003814697 0.0531387329101562
5.46999979019165 0.0526899099349976
5.48000001907349 0.0520956516265869
5.48999977111816 0.0513758659362793
5.5 0.0518094301223755
5.51000022888184 0.0532712936401367
5.51999998092651 0.0544534921646118
5.53000020980835 0.0553780794143677
5.53999996185303 0.0560654401779175
5.55000019073486 0.0565364360809326
5.55999994277954 0.0568097829818726
5.57000017166138 0.0569053888320923
5.57999992370605 0.0568398237228394
5.59000015258789 0.0566322803497314
5.59999990463257 0.0575687885284424
5.6100001335144 0.0595231056213379
5.61999988555908 0.0611779689788818
5.63000011444092 0.0625545978546143
5.6399998664856 0.063673734664917
5.65000009536743 0.0645550489425659
5.65999984741211 0.0652185678482056
5.67000007629395 0.0656816959381104
5.67999982833862 0.0659643411636353
5.69000005722046 0.0660812854766846
5.69999980926514 0.0660516023635864
5.71000003814697 0.0651564598083496
5.76000022888184 0.0567365884780884
5.78000020980835 0.0534893274307251
5.80000019073486 0.0503966808319092
5.80999994277954 0.0489218235015869
5.82000017166138 0.0475021600723267
5.82999992370605 0.0474104881286621
5.84000015258789 0.0485079288482666
5.84999990463257 0.0494656562805176
5.8600001335144 0.0502933263778687
5.86999988555908 0.0510001182556152
5.88000011444092 0.0515954494476318
5.8899998664856 0.0520874261856079
5.90000009536743 0.0524851083755493
5.90999984741211 0.0527956485748291
5.92000007629395 0.0530281066894531
5.92999982833862 0.0531880855560303
5.94000005722046 0.0532845258712769
5.94999980926514 0.0525795221328735
5.96000003814697 0.0511413812637329
5.96999979019165 0.0497506856918335
5.98000001907349 0.0484097003936768
5.98999977111816 0.0471197366714478
6 0.0458821058273315
6.01000022888184 0.0446975231170654
6.01999998092651 0.043567419052124
6.03000020980835 0.04249107837677
6.03999996185303 0.0414702892303467
6.05000019073486 0.0397511720657349
6.05999994277954 0.037397027015686
6.07000017166138 0.0351908206939697
6.07999992370605 0.0331282615661621
6.09000015258789 0.0312048196792603
6.09999990463257 0.0294157266616821
6.1100001335144 0.0277568101882935
6.11999988555908 0.0262225866317749
6.13000011444092 0.0248092412948608
6.1399998664856 0.0235109329223633
6.15000009536743 0.0223239660263062
6.15999984741211 0.0224857330322266
6.17000007629395 0.0238524675369263
6.17999982833862 0.0251137018203735
6.19000005722046 0.0262720584869385
6.19999980926514 0.0273295640945435
6.21000003814697 0.0282890796661377
6.21999979019165 0.0291531085968018
6.23000001907349 0.0299251079559326
6.23999977111816 0.0306074619293213
6.25 0.0312045812606812
6.26000022888184 0.0317103862762451
6.26999998092651 0.0321158170700073
6.28000020980835 0.032428503036499
6.28999996185303 0.0326519012451172
6.30000019073486 0.0327901840209961
6.30999994277954 0.0328474044799805
6.32000017166138 0.0328279733657837
6.32999992370605 0.0327357053756714
6.34000015258789 0.0325756072998047
6.34999990463257 0.0323511362075806
6.3600001335144 0.0320676565170288
6.36999988555908 0.0313279628753662
6.42000007629395 0.025460958480835
6.46000003814697 0.0208040475845337
6.46999979019165 0.0196648836135864
6.48000001907349 0.0197436809539795
6.48999977111816 0.0209082365036011
6.5 0.0218957662582397
6.51000022888184 0.0227150917053223
6.51999998092651 0.0233749151229858
6.53000020980835 0.0238840579986572
6.53999996185303 0.0242513418197632
6.55000019073486 0.0244855880737305
6.55999994277954 0.0245954990386963
6.57000017166138 0.0245898962020874
6.57999992370605 0.0244773626327515
6.59000015258789 0.0242664813995361
6.59999990463257 0.0239654779434204
6.6100001335144 0.0235828161239624
6.61999988555908 0.0231262445449829
6.63000011444092 0.0226041078567505
6.6399998664856 0.0232038497924805
6.65000009536743 0.0248017311096191
6.65999984741211 0.0261645317077637
6.67000007629395 0.0273054838180542
6.67999982833862 0.0282379388809204
6.69000005722046 0.028975248336792
6.69999980926514 0.0295302867889404
6.71000003814697 0.0299161672592163
6.71999979019165 0.0301452875137329
6.73000001907349 0.0302302837371826
6.73999977111816 0.030182957649231
6.75 0.0300154685974121
6.76000022888184 0.0309078693389893
6.76999998092651 0.0327416658401489
6.78000020980835 0.0342991352081299
6.78999996185303 0.0355969667434692
6.80000019073486 0.0366518497467041
6.80999994277954 0.0374801158905029
6.82000017166138 0.0380977392196655
6.82999992370605 0.038520336151123
6.84000015258789 0.0387636423110962
6.84999990463257 0.0388420820236206
6.8600001335144 0.0387705564498901
6.86999988555908 0.0385740995407104
6.88000011444092 0.0382744073867798
6.8899998664856 0.0390297174453735
6.90000009536743 0.0407148599624634
6.90999984741211 0.0421258211135864
6.92000007629395 0.0432807207107544
6.92999982833862 0.0441970825195312
6.94000005722046 0.0448925495147705
6.94999980926514 0.0453836917877197
6.96000003814697 0.0456874370574951
6.96999979019165 0.0458194017410278
6.98000001907349 0.0457955598831177
6.98999977111816 0.0456306934356689
7 0.0453393459320068
7.01000022888184 0.0449427366256714
7.01999998092651 0.0444608926773071
7.03000020980835 0.0450420379638672
7.03999996185303 0.0465649366378784
7.05000019073486 0.0478386878967285
7.05999994277954 0.0488805770874023
7.07000017166138 0.0497076511383057
7.07999992370605 0.0503362417221069
7.09000015258789 0.050782322883606
7.09999990463257 0.0510616302490234
7.1100001335144 0.0511891841888428
7.11999988555908 0.0511794090270996
7.13000011444092 0.0510463714599609
7.1399998664856 0.0508034229278564
7.15000009536743 0.0504636764526367
7.15999984741211 0.0500391721725464
7.17000007629395 0.0495455265045166
7.17999982833862 0.0489994287490845
7.19999980926514 0.0477718114852905
7.26000022888184 0.0438187122344971
7.28000020980835 0.0426441431045532
7.28999996185303 0.0432121753692627
7.30000019073486 0.0447903871536255
7.30999994277954 0.0462114810943604
7.32000017166138 0.0474854707717896
7.32999992370605 0.0486221313476562
7.34000015258789 0.049630880355835
7.34999990463257 0.0505207777023315
7.3600001335144 0.0513008832931519
7.36999988555908 0.0519795417785645
7.38000011444092 0.052565336227417
7.3899998664856 0.0530660152435303
7.40000009536743 0.0534895658493042
7.40999984741211 0.0538427829742432
7.42000007629395 0.0541335344314575
7.42999982833862 0.0543676614761353
7.44000005722046 0.0545473098754883
7.46000003814697 0.0547639131546021
7.48000001907349 0.0548267364501953
7.5 0.0547765493392944
7.53000020980835 0.0545663833618164
7.57000017166138 0.0542556047439575
7.59999990463257 0.0541161298751831
7.61999988555908 0.0540925264358521
7.6399998664856 0.0541342496871948
7.65999984741211 0.0542459487915039
7.67999982833862 0.0544295310974121
7.69999980926514 0.0546846389770508
7.71999979019165 0.0550085306167603
7.73999977111816 0.0553969144821167
7.76999998092651 0.0560872554779053
7.80000019073486 0.056884765625
7.84000015258789 0.0580651760101318
7.94999980926514 0.0614337921142578
7.98000001907349 0.0622079372406006
8 0.0626435279846191
8.02000045776367 0.0630010366439819
8.03999996185303 0.0632718801498413
8.0600004196167 0.0634485483169556
8.07999992370605 0.0635257959365845
8.10000038146973 0.0634998083114624
8.11999988555908 0.063368558883667
8.14000034332275 0.0631308555603027
8.15999984741211 0.0627872943878174
8.18000030517578 0.062339186668396
8.19999980926514 0.0617890357971191
8.22000026702881 0.0611399412155151
8.23999977111816 0.0603960752487183
8.26000022888184 0.0595619678497314
8.27999973297119 0.0586426258087158
8.30000019073486 0.0576436519622803
8.31999969482422 0.0565710067749023
8.34000015258789 0.0554312467575073
8.36999988555908 0.0536110401153564
8.39999961853027 0.0516804456710815
8.43000030517578 0.0496633052825928
8.47000026702881 0.0468782186508179
8.53999996185303 0.0418753623962402
8.60999965667725 0.0368912220001221
8.65999984741211 0.0334348678588867
8.69999980926514 0.0307648181915283
8.73999977111816 0.0281963348388672
8.77999973297119 0.0257421731948853
8.8100004196167 0.0239824056625366
8.84000015258789 0.0222958326339722
8.86999988555908 0.0206849575042725
8.89999961853027 0.0191518068313599
8.93000030517578 0.017697811126709
8.96000003814697 0.0163242816925049
8.98999977111816 0.0150315761566162
9.02000045776367 0.013819694519043
9.05000019073486 0.012687087059021
9.07999992370605 0.0116324424743652
9.10999965667725 0.0106550455093384
9.14000034332275 0.00975418090820312
9.17000007629395 0.00892937183380127
9.19999980926514 0.00818002223968506
9.22999954223633 0.00750589370727539
9.26000022888184 0.00690615177154541
9.28999996185303 0.00638031959533691
9.31999969482422 0.00592732429504395
9.35000038146973 0.00554573535919189
9.38000011444092 0.00523412227630615
9.42000007629395 0.00492393970489502
9.46000003814697 0.00472807884216309
9.5 0.00463902950286865
9.53999996185303 0.00464749336242676
9.57999992370605 0.00474262237548828
9.63000011444092 0.00496459007263184
9.68000030517578 0.00527620315551758
9.75 0.00580728054046631
9.89000034332275 0.00689220428466797
9.94999980926514 0.00724279880523682
10 0.0074385404586792
10.0500001907349 0.00752782821655273
10.0900001525879 0.0075145959854126
10.1300001144409 0.00742256641387939
10.1700000762939 0.00725102424621582
10.210000038147 0.00700175762176514
10.2600002288818 0.00658619403839111
10.3100004196167 0.00606608390808105
10.3599996566772 0.00545716285705566
10.4200000762939 0.00463688373565674
10.5100002288818 0.00330424308776855
10.6199998855591 0.00169038772583008
10.6800003051758 0.000896573066711426
10.7299995422363 0.000313043594360352
10.7799997329712 -0.000183582305908203
10.8299999237061 -0.000582098960876465
10.8800001144409 -0.000875115394592285
10.9300003051758 -0.001059889793396
10.9799995422363 -0.00113701820373535
11.0299997329712 -0.00111138820648193
11.0799999237061 -0.000990748405456543
11.1300001144409 -0.000785946846008301
11.1899995803833 -0.000447630882263184
11.2600002288818 4.24385070800781e-05
11.3699998855591 0.000919222831726074
11.4899997711182 0.0018543004989624
11.5600004196167 0.00231802463531494
11.6300001144409 0.00268661975860596
11.6899995803833 0.00291240215301514
11.75 0.00304770469665527
11.8100004196167 0.00309014320373535
11.8699998855591 0.00304222106933594
11.9300003051758 0.00290966033935547
12 0.00266098976135254
12.0799999237061 0.00227677822113037
12.1800003051758 0.00169742107391357
12.4200000762939 0.000262975692749023
12.5100002288818 -0.000158309936523438
12.5900001525879 -0.000438451766967773
12.6700000762939 -0.000619053840637207
12.75 -0.000698208808898926
12.8299999237061 -0.000681519508361816
12.9200000762939 -0.000564336776733398
13.0299997329712 -0.000316381454467773
13.4200000762939 0.000682234764099121
13.5200004577637 0.000797867774963379
13.6199998855591 0.000822663307189941
13.7200002670288 0.000760555267333984
13.8400001525879 0.000592589378356934
14.0200004577637 0.000234484672546387
14.2299995422363 -0.000162482261657715
14.3599996566772 -0.000316381454467773
14.4799995422363 -0.000371575355529785
14.6099996566772 -0.000339031219482422
14.7700004577637 -0.000197052955627441
15.0100002288818 9.50098037719727e-05
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Pitch [rad]},
ymajorgrids,
ymin=-1.57271268406362, ymax=0.357069233504785,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -1.48352980613708
0.0700000524520874 -1.48353338241577
0.200000047683716 -1.48389708995819
0.480000019073486 -1.48496568202972
0.559999942779541 -1.48496770858765
0.629999995231628 -1.48475933074951
0.690000057220459 -1.48439955711365
0.75 -1.48385107517242
0.809999942779541 -1.4830949306488
0.870000004768372 -1.48211252689362
0.920000076293945 -1.48111295700073
0.980000019073486 -1.47968888282776
1.03999996185303 -1.47801876068115
1.10000002384186 -1.47610569000244
1.1599999666214 -1.47395801544189
1.22000002861023 -1.47158873081207
1.27999997138977 -1.46901535987854
1.35000002384186 -1.4657826423645
1.41999995708466 -1.46234083175659
1.5 -1.45820152759552
1.60000002384186 -1.45281386375427
1.82000005245209 -1.44067764282227
1.8400000333786 -1.44002521038055
1.87999999523163 -1.43773865699768
1.95000004768372 -1.43312358856201
2.03999996185303 -1.42740738391876
2.08999991416931 -1.42424297332764
2.09999990463257 -1.42362821102142
2.11999988555908 -1.42259001731873
2.21000003814697 -1.41769683361053
2.22000002861023 -1.41716659069061
2.24000000953674 -1.41628730297089
2.3199999332428 -1.41248881816864
2.33999991416931 -1.41170108318329
2.44000005722046 -1.40738952159882
2.46000003814697 -1.40667772293091
2.55999994277954 -1.40260708332062
2.5699999332428 -1.40231764316559
2.6800000667572 -1.3980233669281
2.70000004768372 -1.39683556556702
2.71000003814697 -1.39615881443024
2.73000001907349 -1.39422619342804
2.75 -1.39182162284851
2.75999999046326 -1.39055824279785
2.77999997138977 -1.38743960857391
2.79999995231628 -1.38387393951416
2.80999994277954 -1.38204085826874
2.82999992370605 -1.3777996301651
2.84999990463257 -1.3731369972229
2.85999989509583 -1.37077987194061
2.88000011444092 -1.36553227901459
2.89000010490417 -1.36286175251007
2.91000008583069 -1.35706186294556
2.92000007629395 -1.35411512851715
2.94000005722046 -1.3477429151535
2.95000004768372 -1.34451973438263
2.98000001907349 -1.33414721488953
3.00999999046326 -1.32306408882141
3.03999996185303 -1.31133949756622
3.0699999332428 -1.29903030395508
3.09999990463257 -1.28616273403168
3.13000011444092 -1.27278578281403
3.17000007629395 -1.25432181358337
3.19000005722046 -1.24491286277771
3.23000001907349 -1.22546517848969
3.25999999046326 -1.2106055021286
3.30999994277954 -1.18550097942352
3.32999992370605 -1.17527782917023
3.33999991416931 -1.1702321767807
3.35999989509583 -1.15994298458099
3.39000010490417 -1.14508891105652
3.4300000667572 -1.12452590465546
3.44000005722046 -1.1195113658905
3.47000002861023 -1.10416162014008
3.51999998092651 -1.07904136180878
3.55999994277954 -1.05928289890289
3.57999992370605 -1.04947209358215
3.59999990463257 -1.03983771800995
3.63000011444092 -1.02544736862183
3.65000009536743 -1.01603400707245
3.6800000667572 -1.00201010704041
3.71000003814697 -0.988285779953003
3.73000001907349 -0.979227304458618
3.75999999046326 -0.966431379318237
3.78999996185303 -0.953245639801025
3.8199999332428 -0.940368890762329
3.84999990463257 -0.92832088470459
3.88000011444092 -0.915870904922485
3.91000008583069 -0.903705477714539
3.9300000667572 -0.895732402801514
3.95000004768372 -0.887858748435974
3.97000002861023 -0.88020658493042
4 -0.868724822998047
4.03000020980835 -0.857506036758423
4.05000019073486 -0.850239038467407
4.07999992370605 -0.839363932609558
4.11999988555908 -0.825222134590149
4.13000011444092 -0.821767330169678
4.15000009536743 -0.81502091884613
4.17999982833862 -0.804889917373657
4.21000003814697 -0.795011758804321
4.23000001907349 -0.788619041442871
4.26000022888184 -0.778990030288696
4.28999996185303 -0.769582986831665
4.30999994277954 -0.763484477996826
4.34000015258789 -0.754295349121094
4.36999988555908 -0.745308637619019
4.3899998664856 -0.739479541778564
4.42000007629395 -0.730700016021729
4.46999979019165 -0.716421127319336
4.48999977111816 -0.710950374603271
4.51999998092651 -0.702655792236328
4.55999994277954 -0.691935539245605
4.6100001335144 -0.678697347640991
4.63000011444092 -0.67345130443573
4.65000009536743 -0.668387293815613
4.69000005722046 -0.658140420913696
4.71000003814697 -0.653048276901245
4.73000001907349 -0.648129224777222
4.78000020980835 -0.63564920425415
4.78999996185303 -0.633196592330933
4.80000019073486 -0.630850315093994
4.86999988555908 -0.613734126091003
4.88000011444092 -0.611413478851318
4.94999980926514 -0.594432830810547
4.96999979019165 -0.589684724807739
5.07000017166138 -0.565458416938782
5.07999992370605 -0.563159227371216
5.32000017166138 -0.505006313323975
5.36999988555908 -0.492697358131409
5.3899998664856 -0.487727642059326
5.40000009536743 -0.485364437103271
5.46999979019165 -0.467859983444214
5.48999977111816 -0.462814807891846
5.5 -0.460405826568604
5.57000017166138 -0.442595481872559
5.59000015258789 -0.437473177909851
5.59999990463257 -0.434999227523804
5.67999982833862 -0.414262413978577
5.69999980926514 -0.409029006958008
5.71000003814697 -0.406521201133728
5.78000020980835 -0.387917995452881
5.82000017166138 -0.377176284790039
5.82999992370605 -0.374598026275635
5.90000009536743 -0.355577826499939
5.94000005722046 -0.344619035720825
5.94999980926514 -0.341989755630493
6.01999998092651 -0.322563648223877
6.03999996185303 -0.316983699798584
6.05000019073486 -0.314282178878784
6.19000005722046 -0.274808645248413
6.25 -0.257696986198425
6.26000022888184 -0.25493848323822
6.44999980926514 -0.200320363044739
6.46999979019165 -0.194545388221741
6.48000001907349 -0.191765427589417
6.75 -0.113708019256592
6.76999998092651 -0.107992887496948
6.8600001335144 -0.0818449258804321
6.88000011444092 -0.0765531063079834
6.8899998664856 -0.0737593173980713
7 -0.041779637336731
7.01999998092651 -0.0364775657653809
7.03000020980835 -0.0336760282516479
7.15999984741211 0.00415754318237305
7.17999982833862 0.00948059558868408
7.19999980926514 0.0153306722640991
7.26999998092651 0.0340334177017212
7.28000020980835 0.0367275476455688
7.28999996185303 0.0395646095275879
7.42999982833862 0.0808728933334351
7.5 0.099939227104187
7.53000020980835 0.108179211616516
7.57999992370605 0.123131394386292
7.69999980926514 0.159066915512085
7.80000019073486 0.189200520515442
7.8899998664856 0.216492652893066
7.94000005722046 0.231655597686768
7.94999980926514 0.234516978263855
7.96000003814697 0.23724102973938
7.96999979019165 0.239834666252136
7.98000001907349 0.242324709892273
7.98999977111816 0.244704961776733
8 0.246955633163452
8.01000022888184 0.249083042144775
8.02000045776367 0.251105666160583
8.02999973297119 0.253018736839294
8.03999996185303 0.25481128692627
8.05000019073486 0.256487965583801
8.0600004196167 0.258061051368713
8.06999969482422 0.259527325630188
8.07999992370605 0.260882139205933
8.10000038146973 0.2632737159729
8.10999965667725 0.264317512512207
8.11999988555908 0.265257358551025
8.14000034332275 0.266835451126099
8.15999984741211 0.268024086952209
8.18000030517578 0.268830537796021
8.19999980926514 0.269268751144409
8.22000026702881 0.269346714019775
8.23999977111816 0.269074440002441
8.26000022888184 0.268462896347046
8.27999973297119 0.267525434494019
8.30000019073486 0.2662752866745
8.31999969482422 0.264724493026733
8.34000015258789 0.262886166572571
8.35999965667725 0.260774493217468
8.38000011444092 0.25840425491333
8.39999961853027 0.255776643753052
8.42000007629395 0.252894163131714
8.4399995803833 0.249775528907776
8.46000003814697 0.246435046195984
8.47999954223633 0.242885589599609
8.5 0.23914110660553
8.52000045776367 0.235215067863464
8.53999996185303 0.231121182441711
8.5600004196167 0.226874232292175
8.59000015258789 0.220245838165283
8.61999988555908 0.213351488113403
8.64999961853027 0.206233263015747
8.68000030517578 0.198936223983765
8.72000026702881 0.188992857933044
8.77999973297119 0.173800826072693
8.86999988555908 0.150937795639038
8.92000007629395 0.138474464416504
8.96000003814697 0.128739356994629
8.98999977111816 0.121615171432495
9.02000045776367 0.114673137664795
9.05000019073486 0.107934474945068
9.07999992370605 0.101422190666199
9.10999965667725 0.0951501131057739
9.14000034332275 0.0891368389129639
9.17000007629395 0.0833927392959595
9.19999980926514 0.0779320001602173
9.22999954223633 0.0727614164352417
9.26000022888184 0.0678908824920654
9.27999973297119 0.0648113489151001
9.30000019073486 0.0618680715560913
9.31999969482422 0.0590623617172241
9.34000015258789 0.0563949346542358
9.35999965667725 0.0538666248321533
9.38000011444092 0.0514774322509766
9.39999961853027 0.0492269992828369
9.42000007629395 0.0471149682998657
9.4399995803833 0.045140266418457
9.46000003814697 0.0433019399642944
9.47999954223633 0.0415984392166138
9.51000022888184 0.0392918586730957
9.53999996185303 0.0372790098190308
9.56999969482422 0.0355497598648071
9.60000038146973 0.0340976715087891
9.63000011444092 0.0329118967056274
9.65999984741211 0.0319840908050537
9.6899995803833 0.0313010215759277
9.72000026702881 0.0308520793914795
9.75 0.0306195020675659
9.77999973297119 0.0305933952331543
9.8100004196167 0.0307587385177612
9.84000015258789 0.0311055183410645
9.86999988555908 0.0316184759140015
9.90999984741211 0.0325416326522827
9.94999980926514 0.033710241317749
9.98999977111816 0.0350947380065918
10.0299997329712 0.0366666316986084
10.0799999237061 0.0388535261154175
10.1300001144409 0.0412474870681763
10.1899995803833 0.0443342924118042
10.2700004577637 0.0486749410629272
10.460000038147 0.0590919256210327
10.5299997329712 0.0626817941665649
10.5900001525879 0.0655534267425537
10.6400003433228 0.0677756071090698
10.6899995803833 0.0698245763778687
10.7399997711182 0.0716907978057861
10.789999961853 0.0733630657196045
10.8400001525879 0.0748387575149536
10.8900003433228 0.0761127471923828
10.9399995803833 0.0771876573562622
10.9899997711182 0.0780630111694336
11.039999961853 0.0787436962127686
11.0900001525879 0.0792338848114014
11.1400003433228 0.0795445442199707
11.1999998092651 0.0796916484832764
11.2600002288818 0.0796117782592773
11.3199996948242 0.0793256759643555
11.3900003433228 0.0787605047225952
11.460000038147 0.0779827833175659
11.539999961853 0.0768789052963257
11.6300001144409 0.0754286050796509
11.7399997711182 0.0734612941741943
12.1099996566772 0.0666536092758179
12.2299995422363 0.0647381544113159
12.3400001525879 0.0631997585296631
12.4399995803833 0.0619965791702271
12.539999961853 0.0609828233718872
12.6400003433228 0.0601522922515869
12.75 0.0594338178634644
12.8699998855591 0.0588560104370117
13.0100002288818 0.058402419090271
13.1800003051758 0.0580809116363525
13.4099998474121 0.0578551292419434
13.7700004577637 0.057506799697876
13.9799995422363 0.0571277141571045
14.210000038147 0.0565026998519897
14.4300003051758 0.0557103157043457
14.6800003051758 0.054631233215332
15.0100002288818 0.0530513525009155
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Yaw [rad]},
ymajorgrids,
ymin=-0.820216474612611, ymax=-0.221989334573209,
ytick style={color=black},
ytick={-1,-0.8,-0.6,-0.4,-0.2},
yticklabels={−1.00,−0.75,−0.50,−0.25,0.00}
]
\addplot [semithick, color0]
table {%
0 -0.785398244857788
0.00999999046325684 -0.78525447845459
0.0199999809265137 -0.785231232643127
0.0299999713897705 -0.785149812698364
0.0399999618530273 -0.785248994827271
0.0499999523162842 -0.785200238227844
0.059999942779541 -0.785412549972534
0.0700000524520874 -0.785398483276367
0.0800000429153442 -0.785626649856567
0.0900000333786011 -0.785720944404602
0.110000014305115 -0.786072731018066
0.129999995231628 -0.786521434783936
0.149999976158142 -0.787063360214233
0.180000066757202 -0.788005828857422
0.210000038146973 -0.789017558097839
0.240000009536743 -0.790050864219666
0.269999980926514 -0.791011571884155
0.289999961853027 -0.791590332984924
0.299999952316284 -0.791859149932861
0.319999933242798 -0.792319059371948
0.340000033378601 -0.792677640914917
0.360000014305115 -0.792917966842651
0.379999995231628 -0.793024301528931
0.399999976158142 -0.792981386184692
0.419999957084656 -0.79277515411377
0.430000066757202 -0.79259979724884
0.440000057220459 -0.792392015457153
0.450000047683716 -0.792123794555664
0.460000038146973 -0.791820049285889
0.470000028610229 -0.791453003883362
0.480000019073486 -0.791047930717468
0.490000009536743 -0.790576934814453
0.5 -0.790065407752991
0.509999990463257 -0.789485692977905
0.519999980926514 -0.78886342048645
0.529999971389771 -0.78817081451416
0.539999961853027 -0.787433862686157
0.549999952316284 -0.786624908447266
0.559999942779541 -0.785770058631897
0.569999933242798 -0.784841775894165
0.579999923706055 -0.783866286277771
0.589999914169312 -0.782816171646118
0.600000023841858 -0.781718015670776
0.610000014305115 -0.780544519424438
0.620000004768372 -0.779322385787964
0.629999995231628 -0.778028011322021
0.639999985694885 -0.776684045791626
0.649999976158142 -0.775267362594604
0.660000085830688 -0.773800849914551
0.670000076293945 -0.772261381149292
0.680000066757202 -0.77067232131958
0.690000057220459 -0.769010543823242
0.700000047683716 -0.767299652099609
0.710000038146973 -0.765516519546509
0.720000028610229 -0.763684988021851
0.730000019073486 -0.761782050132751
0.740000009536743 -0.759831666946411
0.75 -0.757811069488525
0.759999990463257 -0.755744218826294
0.769999980926514 -0.753608703613281
0.779999971389771 -0.751427173614502
0.789999961853027 -0.749177217483521
0.799999952316284 -0.746882796287537
0.809999942779541 -0.744521737098694
0.819999933242798 -0.742117881774902
0.829999923706055 -0.739649176597595
0.839999914169312 -0.737139940261841
0.850000023841858 -0.734567999839783
0.860000014305115 -0.731957674026489
0.870000004768372 -0.729287147521973
0.879999995231628 -0.726580858230591
0.889999985694885 -0.723817110061646
0.899999976158142 -0.721019983291626
0.920000076293945 -0.715286254882812
0.940000057220459 -0.709391355514526
0.960000038146973 -0.703347682952881
0.980000019073486 -0.697167873382568
1 -0.690864562988281
1.01999998092651 -0.68445086479187
1.03999996185303 -0.677939891815186
1.05999994277954 -0.671344518661499
1.08000004291534 -0.66467809677124
1.11000001430511 -0.65456748008728
1.12999999523163 -0.647778272628784
1.1599999666214 -0.637551426887512
1.21000003814697 -0.620457768440247
1.25 -0.606849193572998
1.27999997138977 -0.596733093261719
1.29999995231628 -0.590041875839233
1.32000005245209 -0.583404064178467
1.3400000333786 -0.576826810836792
1.36000001430511 -0.570315837860107
1.37999999523163 -0.563876867294312
1.39999997615814 -0.557514429092407
1.41999995708466 -0.551233291625977
1.44000005722046 -0.545037031173706
1.46000003814697 -0.538928747177124
1.48000001907349 -0.53291118144989
1.5 -0.526986718177795
1.51999998092651 -0.521157026290894
1.53999996185303 -0.515423536300659
1.55999994277954 -0.509787082672119
1.58000004291534 -0.50424861907959
1.60000002384186 -0.498807907104492
1.62000000476837 -0.493465423583984
1.63999998569489 -0.488220572471619
1.6599999666214 -0.483072996139526
1.67999994754791 -0.478021860122681
1.70000004768372 -0.473066329956055
1.72000002861023 -0.468205213546753
1.74000000953674 -0.46343731880188
1.75999999046326 -0.458761215209961
1.77999997138977 -0.454175591468811
1.79999995231628 -0.449678897857666
1.82000005245209 -0.445269346237183
1.8400000333786 -0.442551374435425
1.85000002384186 -0.440373778343201
1.86000001430511 -0.438243508338928
1.87000000476837 -0.437536597251892
1.87999999523163 -0.437545657157898
1.89999997615814 -0.437470316886902
1.91999995708466 -0.437256574630737
1.92999994754791 -0.437048316001892
1.94000005722046 -0.436898589134216
1.95000004768372 -0.436597585678101
1.96000003814697 -0.43635892868042
1.98000001907349 -0.435631275177002
1.99000000953674 -0.435935139656067
2 -0.436275720596313
2.00999999046326 -0.436530351638794
2.01999998092651 -0.436747312545776
2.03999996185303 -0.436997294425964
2.04999995231628 -0.43701446056366
2.05999994277954 -0.437083959579468
2.0699999332428 -0.437021255493164
2.07999992370605 -0.437043428421021
2.08999991416931 -0.436959266662598
2.09999990463257 -0.436916351318359
2.10999989509583 -0.436739683151245
2.13000011444092 -0.434952735900879
2.15000009536743 -0.43324613571167
2.16000008583069 -0.432459115982056
2.17000007629395 -0.431640028953552
2.1800000667572 -0.430927515029907
2.19000005722046 -0.430155754089355
2.20000004768372 -0.429508209228516
2.21000003814697 -0.428819060325623
2.22000002861023 -0.428206205368042
2.23000001907349 -0.427439570426941
2.24000000953674 -0.42602014541626
2.25 -0.424633979797363
2.26999998092651 -0.422017455101013
2.28999996185303 -0.41958475112915
2.30999994277954 -0.417332887649536
2.3199999332428 -0.416303396224976
2.32999992370605 -0.415018796920776
2.33999991416931 -0.413163781166077
2.34999990463257 -0.41135048866272
2.35999989509583 -0.409595489501953
2.36999988555908 -0.407872557640076
2.39000010490417 -0.404571533203125
2.41000008583069 -0.401435613632202
2.4300000667572 -0.398458242416382
2.44000005722046 -0.397032141685486
2.45000004768372 -0.395323276519775
2.46000003814697 -0.393110752105713
2.47000002861023 -0.390934467315674
2.49000000953674 -0.386706829071045
2.50999999046326 -0.382630825042725
2.52999997138977 -0.378699779510498
2.54999995231628 -0.374910712242126
2.55999994277954 -0.373066425323486
2.5699999332428 -0.370906710624695
2.57999992370605 -0.368335366249084
2.58999991416931 -0.365805387496948
2.59999990463257 -0.363321304321289
2.60999989509583 -0.360877156257629
2.61999988555908 -0.358479380607605
2.63000011444092 -0.356121301651001
2.64000010490417 -0.35381019115448
2.65000009536743 -0.351540565490723
2.66000008583069 -0.349316835403442
2.67000007629395 -0.347543120384216
2.6800000667572 -0.34620463848114
2.69000005722046 -0.344900012016296
2.70000004768372 -0.343634605407715
2.71000003814697 -0.342809200286865
2.73000001907349 -0.342040061950684
2.75 -0.341370701789856
2.75999999046326 -0.341463446617126
2.78999996185303 -0.342849135398865
2.79999995231628 -0.343290567398071
2.80999994277954 -0.344098329544067
2.8199999332428 -0.345201969146729
2.82999992370605 -0.346258282661438
2.83999991416931 -0.347244024276733
2.84999990463257 -0.348179459571838
2.85999989509583 -0.348735213279724
2.88000011444092 -0.348941326141357
2.89000010490417 -0.348682522773743
2.91000008583069 -0.347392916679382
2.92000007629395 -0.347585916519165
2.9300000667572 -0.348508834838867
2.94000005722046 -0.349380970001221
2.95000004768372 -0.350990891456604
2.96000003814697 -0.353242874145508
2.97000002861023 -0.355383992195129
2.98000001907349 -0.358167886734009
2.99000000953674 -0.361506700515747
3 -0.364677429199219
3.00999999046326 -0.368398189544678
3.01999998092651 -0.372589230537415
3.02999997138977 -0.376560688018799
3.04999995231628 -0.384666442871094
3.05999994277954 -0.388489723205566
3.07999992370605 -0.396218419075012
3.10999989509583 -0.407046318054199
3.11999988555908 -0.410374402999878
3.13000011444092 -0.413200736045837
3.14000010490417 -0.415494322776794
3.15000009536743 -0.417567014694214
3.17000007629395 -0.421772122383118
3.1800000667572 -0.423640489578247
3.19000005722046 -0.425833582878113
3.20000004768372 -0.428271293640137
3.21000003814697 -0.430467009544373
3.22000002861023 -0.432945370674133
3.23000001907349 -0.435631275177002
3.24000000953674 -0.438062310218811
3.25 -0.440644264221191
3.25999999046326 -0.443313360214233
3.27999997138977 -0.448108434677124
3.28999996185303 -0.450412273406982
3.30999994277954 -0.454493284225464
3.3199999332428 -0.45644223690033
3.33999991416931 -0.459827542304993
3.34999990463257 -0.461427927017212
3.35999989509583 -0.462790966033936
3.36999988555908 -0.463971138000488
3.38000011444092 -0.464928865432739
3.39000010490417 -0.465810179710388
3.40000009536743 -0.466613054275513
3.41000008583069 -0.467196464538574
3.42000007629395 -0.46754777431488
3.44000005722046 -0.46786892414093
3.45000004768372 -0.467970848083496
3.46000003814697 -0.467876195907593
3.47000002861023 -0.467568635940552
3.5 -0.466135740280151
3.50999999046326 -0.465458035469055
3.51999998092651 -0.464592337608337
3.52999997138977 -0.46357536315918
3.54999995231628 -0.461578130722046
3.55999994277954 -0.460411548614502
3.5699999332428 -0.459077596664429
3.57999992370605 -0.457613825798035
3.59999990463257 -0.45477306842804
3.60999989509583 -0.453211545944214
3.61999988555908 -0.451505064964294
3.63000011444092 -0.449685454368591
3.65000009536743 -0.446168422698975
3.66000008583069 -0.444297313690186
3.67000007629395 -0.442301273345947
3.6800000667572 -0.440209627151489
3.70000004768372 -0.436188697814941
3.71000003814697 -0.434090971946716
3.72000002861023 -0.431885600090027
3.73000001907349 -0.42960000038147
3.74000000953674 -0.427278518676758
3.75999999046326 -0.422510504722595
3.76999998092651 -0.420183658599854
3.77999997138977 -0.417782664299011
3.78999996185303 -0.415305733680725
3.79999995231628 -0.412766098976135
3.80999994277954 -0.410154104232788
3.82999992370605 -0.404825091362
3.83999991416931 -0.402109980583191
3.84999990463257 -0.399460554122925
3.85999989509583 -0.396885275840759
3.86999988555908 -0.394266366958618
3.88000011444092 -0.391606092453003
3.89000010490417 -0.388910174369812
3.91000008583069 -0.383420705795288
3.9300000667572 -0.37782609462738
3.95000004768372 -0.372155070304871
3.96000003814697 -0.369461059570312
3.98000001907349 -0.364277362823486
4.01000022888184 -0.356442332267761
4.03000020980835 -0.351204752922058
4.03999996185303 -0.348741412162781
4.07999992370605 -0.339398264884949
4.1100001335144 -0.33245587348938
4.13000011444092 -0.327876210212708
4.1399998664856 -0.325755000114441
4.15999984741211 -0.321781635284424
4.17999982833862 -0.317857503890991
4.19999980926514 -0.313987731933594
4.21000003814697 -0.312079071998596
4.21999979019165 -0.310417652130127
4.25 -0.306109666824341
4.26999998092651 -0.303292393684387
4.28999996185303 -0.300528645515442
4.30000019073486 -0.299396991729736
4.32999992370605 -0.296677350997925
4.34999990463257 -0.29492175579071
4.36999988555908 -0.293222188949585
4.38000011444092 -0.29261577129364
4.40999984741211 -0.291473031044006
4.42999982833862 -0.290766358375549
4.44999980926514 -0.290111303329468
4.46999979019165 -0.289511203765869
4.48000001907349 -0.289448022842407
4.51000022888184 -0.289921998977661
4.53999996185303 -0.290469884872437
4.55000019073486 -0.29067051410675
4.55999994277954 -0.290998458862305
4.59999990463257 -0.292816877365112
4.63000011444092 -0.294201254844666
4.6399998664856 -0.294866681098938
4.65999984741211 -0.296565771102905
4.67999982833862 -0.298216581344604
4.69999980926514 -0.299813508987427
4.71000003814697 -0.300590753555298
4.71999979019165 -0.301554322242737
4.73999977111816 -0.303804397583008
4.76000022888184 -0.305956959724426
4.78000020980835 -0.308009147644043
4.78999996185303 -0.30899703502655
4.80000019073486 -0.31006932258606
4.82000017166138 -0.312340617179871
4.82999992370605 -0.313430547714233
4.84000015258789 -0.31448769569397
4.84999990463257 -0.315512418746948
4.8600001335144 -0.316501498222351
4.86999988555908 -0.317456841468811
4.88000011444092 -0.318484902381897
4.8899998664856 -0.319577932357788
4.90000009536743 -0.320630311965942
4.90999984741211 -0.321641325950623
4.92000007629395 -0.322608351707458
4.92999982833862 -0.323532223701477
4.94000005722046 -0.324408769607544
4.94999980926514 -0.325241327285767
4.96000003814697 -0.326133966445923
4.96999979019165 -0.32707667350769
4.98000001907349 -0.327968120574951
4.98999977111816 -0.328807592391968
5 -0.329593062400818
5.01000022888184 -0.330324769020081
5.01999998092651 -0.331000566482544
5.03000020980835 -0.331622004508972
5.03999996185303 -0.332185029983521
5.05000019073486 -0.33269476890564
5.05999994277954 -0.333144664764404
5.07000017166138 -0.333541393280029
5.07999992370605 -0.33398962020874
5.09000015258789 -0.334474444389343
5.09999990463257 -0.334901094436646
5.1100001335144 -0.335270643234253
5.11999988555908 -0.335580706596375
5.13000011444092 -0.335834860801697
5.1399998664856 -0.336028337478638
5.15000009536743 -0.336167812347412
5.15999984741211 -0.336354374885559
5.17000007629395 -0.336575508117676
5.17999982833862 -0.336738586425781
5.19000005722046 -0.336843609809875
5.19999980926514 -0.336890459060669
5.21000003814697 -0.336880087852478
5.21999979019165 -0.336811900138855
5.23000001907349 -0.336688280105591
5.23999977111816 -0.336507201194763
5.25 -0.336273908615112
5.26000022888184 -0.335983872413635
5.26999998092651 -0.335644960403442
5.28000020980835 -0.335357427597046
5.28999996185303 -0.335109114646912
5.30000019073486 -0.334809899330139
5.30999994277954 -0.334460973739624
5.32000017166138 -0.334062457084656
5.32999992370605 -0.333616256713867
5.34000015258789 -0.33312201499939
5.34999990463257 -0.332582950592041
5.3600001335144 -0.331996917724609
5.36999988555908 -0.33137035369873
5.38000011444092 -0.330698490142822
5.3899998664856 -0.329989433288574
5.40000009536743 -0.329343318939209
5.40999984741211 -0.328747510910034
5.42000007629395 -0.328113675117493
5.42999982833862 -0.327443599700928
5.44000005722046 -0.326736807823181
5.44999980926514 -0.32599663734436
5.46999979019165 -0.324415564537048
5.5 -0.321916103363037
5.51999998092651 -0.320419549942017
5.53999996185303 -0.318816304206848
5.55999994277954 -0.317112684249878
5.57999992370605 -0.315316915512085
5.59000015258789 -0.314389228820801
5.59999990463257 -0.313539505004883
5.61999988555908 -0.311955094337463
5.6399998664856 -0.310295343399048
5.65999984741211 -0.308565139770508
5.67999982833862 -0.306770324707031
5.69999980926514 -0.304917216300964
5.71000003814697 -0.304153203964233
5.73000001907349 -0.302905797958374
5.75 -0.301599144935608
5.76999998092651 -0.300243258476257
5.80000019073486 -0.298140287399292
5.82000017166138 -0.296704769134521
5.82999992370605 -0.296077609062195
5.86999988555908 -0.293868660926819
5.92000007629395 -0.291041612625122
5.94000005722046 -0.289898276329041
5.94999980926514 -0.289501667022705
5.98999977111816 -0.288517236709595
6.03999996185303 -0.287213802337646
6.05000019073486 -0.287119269371033
6.09000015258789 -0.287341594696045
6.13000011444092 -0.28749680519104
6.15000009536743 -0.287555932998657
6.15999984741211 -0.287672877311707
6.19999980926514 -0.288438081741333
6.23000001907349 -0.288950443267822
6.25 -0.289254426956177
6.26000022888184 -0.289531111717224
6.28000020980835 -0.290308952331543
6.30000019073486 -0.291031837463379
6.32000017166138 -0.291696548461914
6.34000015258789 -0.292299866676331
6.3600001335144 -0.292839765548706
6.36999988555908 -0.293234586715698
6.3899998664856 -0.294249534606934
6.40999984741211 -0.295180559158325
6.42999982833862 -0.296026945114136
6.44999980926514 -0.296788692474365
6.48000001907349 -0.297860980033875
6.5 -0.298749089241028
6.51999998092651 -0.299543857574463
6.53999996185303 -0.300241470336914
6.55999994277954 -0.300839900970459
6.57999992370605 -0.301337480545044
6.59999990463257 -0.301734209060669
6.61999988555908 -0.302030444145203
6.63000011444092 -0.302142143249512
6.6399998664856 -0.30231499671936
6.65999984741211 -0.302746534347534
6.67999982833862 -0.303072690963745
6.69999980926514 -0.303291320800781
6.71999979019165 -0.303402185440063
6.73999977111816 -0.303405523300171
6.75 -0.303368449211121
6.76000022888184 -0.303390383720398
6.78000020980835 -0.303512811660767
6.80000019073486 -0.303524971008301
6.82000017166138 -0.303425788879395
6.84000015258789 -0.303215980529785
6.8600001335144 -0.302896738052368
6.8899998664856 -0.30232834815979
6.90999984741211 -0.30207633972168
6.92999982833862 -0.301718711853027
6.94999980926514 -0.30125617980957
6.96999979019165 -0.300690889358521
6.98999977111816 -0.300026059150696
7.01000022888184 -0.29927933216095
7.01999998092651 -0.298877120018005
7.03000020980835 -0.298527956008911
7.05000019073486 -0.29791533946991
7.07000017166138 -0.297213912010193
7.09000015258789 -0.296425580978394
7.1100001335144 -0.29555344581604
7.13000011444092 -0.294601321220398
7.15000009536743 -0.293574213981628
7.17999982833862 -0.291932940483093
7.21000003814697 -0.290143728256226
7.23000001907349 -0.288904905319214
7.26000022888184 -0.286969184875488
7.28000020980835 -0.285637140274048
7.28999996185303 -0.285034894943237
7.32000017166138 -0.283415794372559
7.34999990463257 -0.281738996505737
7.3899998664856 -0.279425621032715
7.6100001335144 -0.266429543495178
7.6399998664856 -0.264744639396667
7.67000007629395 -0.263116002082825
7.69999980926514 -0.261551380157471
7.73000001907349 -0.260057210922241
7.76000022888184 -0.258638501167297
7.78999996185303 -0.257299065589905
7.82000017166138 -0.256040930747986
7.84999990463257 -0.254865527153015
7.88000011444092 -0.253772616386414
7.90999984741211 -0.252761363983154
7.92999982833862 -0.252131462097168
7.94999980926514 -0.251553535461426
7.96999979019165 -0.251043081283569
7.98999977111816 -0.250595331192017
8.01000022888184 -0.250212788581848
8.02999973297119 -0.249891757965088
8.05000019073486 -0.249633193016052
8.06999969482422 -0.249433994293213
8.09000015258789 -0.249293804168701
8.10999965667725 -0.249210000038147
8.13000011444092 -0.249181509017944
8.14999961853027 -0.249205827713013
8.17000007629395 -0.249281644821167
8.1899995803833 -0.249406456947327
8.21000003814697 -0.249578237533569
8.22999954223633 -0.249795079231262
8.26000022888184 -0.250199556350708
8.28999996185303 -0.250691771507263
8.31999969482422 -0.25126314163208
8.35000038146973 -0.251904726028442
8.38000011444092 -0.252606749534607
8.40999984741211 -0.253361225128174
8.44999980926514 -0.254433393478394
8.5 -0.255846977233887
8.64999961853027 -0.260157585144043
8.6899995803833 -0.26122784614563
8.72999954223633 -0.262232065200806
8.76000022888184 -0.262933492660522
8.78999996185303 -0.263585090637207
8.81999969482422 -0.264182329177856
8.85000038146973 -0.264721512794495
8.88000011444092 -0.265199899673462
8.90999984741211 -0.265615224838257
8.9399995803833 -0.265966057777405
8.97000026702881 -0.266251564025879
9 -0.266471862792969
9.02999973297119 -0.266627311706543
9.0600004196167 -0.266719460487366
9.09000015258789 -0.266749858856201
9.11999988555908 -0.26672101020813
9.14999961853027 -0.26663613319397
9.18000030517578 -0.266498446464539
9.22000026702881 -0.266239762306213
9.26000022888184 -0.265904903411865
9.30000019073486 -0.265504956245422
9.35000038146973 -0.264931917190552
9.40999984741211 -0.264168977737427
9.60999965667725 -0.261548399925232
9.65999984741211 -0.260986804962158
9.69999980926514 -0.260589480400085
9.73999977111816 -0.260245561599731
9.77999973297119 -0.259960412979126
9.81999969482422 -0.259737730026245
9.85999965667725 -0.25957977771759
9.89999961853027 -0.259487509727478
9.9399995803833 -0.259459972381592
9.97999954223633 -0.259495377540588
10.0200004577637 -0.259590029716492
10.0600004196167 -0.259739398956299
10.1099996566772 -0.259994506835938
10.1599998474121 -0.260313272476196
10.2200002670288 -0.260759115219116
10.3100004196167 -0.261501550674438
10.4300003051758 -0.262487888336182
10.4899997711182 -0.262924313545227
10.5500001907349 -0.263296365737915
10.6000003814697 -0.263546586036682
10.6499996185303 -0.263735890388489
10.6999998092651 -0.263860821723938
10.75 -0.263920307159424
10.8000001907349 -0.263915538787842
10.8500003814697 -0.263849854469299
10.8999996185303 -0.263728380203247
10.960000038147 -0.263518571853638
11.0299997329712 -0.263203263282776
11.1199998855591 -0.262725353240967
11.3199996948242 -0.261634469032288
11.3900003433228 -0.261319637298584
11.460000038147 -0.261067986488342
11.5200004577637 -0.260910511016846
11.5799999237061 -0.260810613632202
11.6400003433228 -0.260769009590149
11.6999998092651 -0.260783433914185
11.7700004577637 -0.260865211486816
11.8400001525879 -0.261006951332092
11.9300003051758 -0.261255502700806
12.0699996948242 -0.261718392372131
12.210000038147 -0.262166023254395
12.3000001907349 -0.262396812438965
12.3800001144409 -0.262545585632324
12.460000038147 -0.262633323669434
12.539999961853 -0.26265811920166
12.6199998855591 -0.262622714042664
12.710000038147 -0.262520790100098
12.8199996948242 -0.262329578399658
13.210000038147 -0.261579155921936
13.3100004196167 -0.261480212211609
13.4099998474121 -0.2614426612854
13.5100002288818 -0.261464715003967
13.6300001144409 -0.261557221412659
13.789999961853 -0.261750221252441
14.0500001907349 -0.262065291404724
14.1800003051758 -0.262157917022705
14.3100004196167 -0.262186765670776
14.4499998092651 -0.262149333953857
14.6199998855591 -0.262035369873047
15 -0.261756896972656
15.0100002288818 -0.261752367019653
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={p [rad/s]},
ymajorgrids,
ymin=-0.971890837534547, ymax=0.674445880725801,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.120000004768372 -0.000646710395812988
0.129999995231628 -0.00079810619354248
0.139999985694885 -0.000812530517578125
0.149999976158142 -0.000966787338256836
0.159999966621399 -0.000983357429504395
0.169999957084656 -0.00113832950592041
0.180000066757202 -0.00115537643432617
0.190000057220459 -0.00130927562713623
0.200000047683716 -0.00132489204406738
0.210000038146973 -0.00147604942321777
0.220000028610229 -0.00148892402648926
0.230000019073486 -0.00163578987121582
0.240000009536743 -0.00164461135864258
0.25 -0.0017859935760498
0.259999990463257 -0.00178956985473633
0.269999980926514 -0.00192415714263916
0.279999971389771 -0.00192165374755859
0.289999961853027 -0.00204861164093018
0.299999952316284 -0.00203919410705566
0.309999942779541 -0.00215780735015869
0.319999933242798 -0.00214076042175293
0.330000042915344 -0.00225043296813965
0.340000033378601 -0.00222527980804443
0.350000023841858 -0.00232553482055664
0.360000014305115 -0.00229191780090332
0.370000004768372 -0.00238251686096191
0.379999995231628 -0.00234019756317139
0.389999985694885 -0.00242078304290771
0.399999976158142 -0.00236964225769043
0.409999966621399 -0.00244033336639404
0.419999957084656 -0.00238025188446045
0.430000066757202 -0.00244104862213135
0.440000057220459 -0.00237226486206055
0.450000047683716 -0.00242328643798828
0.460000038146973 -0.00234591960906982
0.470000028610229 -0.00238728523254395
0.480000019073486 -0.00230169296264648
0.490000009536743 -0.0023338794708252
0.5 -0.00224018096923828
0.509999990463257 -0.00226354598999023
0.519999980926514 -0.00216221809387207
0.529999971389771 -0.00217735767364502
0.539999961853027 -0.00206887722015381
0.549999952316284 -0.00207614898681641
0.559999942779541 -0.00196099281311035
0.569999933242798 -0.00196099281311035
0.579999923706055 -0.00183963775634766
0.589999914169312 -0.00183308124542236
0.600000023841858 -0.00170624256134033
0.610000014305115 -0.0016937255859375
0.620000004768372 -0.00156176090240479
0.629999995231628 -0.00154399871826172
0.639999985694885 -0.00140798091888428
0.649999976158142 -0.00138568878173828
0.660000085830688 -0.00124621391296387
0.670000076293945 -0.00122010707855225
0.680000066757202 -0.00107753276824951
0.690000057220459 -0.00104844570159912
0.700000047683716 -0.000903606414794922
0.710000038146973 -0.000872254371643066
0.720000028610229 -0.000725746154785156
0.730000019073486 -0.00069272518157959
0.740000009536743 -0.000545263290405273
0.75 -0.000511527061462402
0.759999990463257 -0.000363707542419434
0.769999980926514 -0.000329852104187012
0.779999971389771 -0.000182271003723145
0.789999961853027 -0.000149011611938477
0.799999952316284 -2.14576721191406e-06
0.809999942779541 2.98023223876953e-05
0.819999933242798 0.000175356864929199
0.829999923706055 0.000205397605895996
0.839999914169312 0.000348925590515137
0.850000023841858 0.000376343727111816
0.860000014305115 0.000517487525939941
0.870000004768372 0.000541567802429199
0.879999995231628 0.000679731369018555
0.889999985694885 0.000699877738952637
0.899999976158142 0.00083470344543457
0.910000085830688 0.000850439071655273
0.920000076293945 0.000981330871582031
0.930000066757202 0.000992059707641602
0.940000057220459 0.00111877918243408
0.950000047683716 0.00112378597259521
0.960000038146973 0.00124597549438477
0.970000028610229 0.00124502182006836
0.980000019073486 0.00136232376098633
0.990000009536743 0.00135493278503418
1 0.00146698951721191
1.00999999046326 0.00145280361175537
1.01999998092651 0.00155949592590332
1.02999997138977 0.00153827667236328
1.03999996185303 0.00163912773132324
1.04999995231628 0.00161051750183105
1.05999994277954 0.00170564651489258
1.07000005245209 0.00166940689086914
1.08000004291534 0.00175869464874268
1.0900000333786 0.00171470642089844
1.10000002384186 0.00179791450500488
1.11000001430511 0.00174605846405029
1.12000000476837 0.00182318687438965
1.12999999523163 0.00176346302032471
1.13999998569489 0.00183463096618652
1.14999997615814 0.00176692008972168
1.1599999666214 0.00183212757110596
1.16999995708466 0.00175642967224121
1.17999994754791 0.00181591510772705
1.19000005722046 0.0017324686050415
1.20000004768372 0.00178611278533936
1.21000003814697 0.00169503688812256
1.22000002861023 0.00174319744110107
1.23000001907349 0.00164461135864258
1.24000000953674 0.00168752670288086
1.25 0.00158166885375977
1.25999999046326 0.00161957740783691
1.26999998092651 0.00150668621063232
1.27999997138977 0.00153982639312744
1.28999996185303 0.00142025947570801
1.29999995231628 0.0014491081237793
1.30999994277954 0.00132322311401367
1.32000005245209 0.00134801864624023
1.33000004291534 0.00121629238128662
1.3400000333786 0.00123739242553711
1.35000002384186 0.00110018253326416
1.36000001430511 0.00111806392669678
1.37000000476837 0.000975728034973145
1.37999999523163 0.000990748405456543
1.38999998569489 0.00084388256072998
1.39999997615814 0.000856518745422363
1.4099999666214 0.000705599784851074
1.41999995708466 0.000716328620910645
1.42999994754791 0.000561833381652832
1.44000005722046 0.000571131706237793
1.45000004768372 0.000413656234741211
1.46000003814697 0.000422000885009766
1.47000002861023 0.000262141227722168
1.48000001907349 0.000269889831542969
1.49000000953674 0.000108242034912109
1.5 0.00011599063873291
1.50999999046326 -4.70876693725586e-05
1.51999998092651 -3.87430191040039e-05
1.52999997138977 -0.000202536582946777
1.53999996185303 -0.000193357467651367
1.54999995231628 -0.000357270240783691
1.55999994277954 -0.000346660614013672
1.57000005245209 -0.000510215759277344
1.58000004291534 -0.000497698783874512
1.5900000333786 -0.000660300254821777
1.60000002384186 -0.00064539909362793
1.61000001430511 -0.000806570053100586
1.62000000476837 -0.000789046287536621
1.62999999523163 -0.000948190689086914
1.63999998569489 -0.000927448272705078
1.64999997615814 -0.00108420848846436
1.6599999666214 -0.00105977058410645
1.66999995708466 -0.0012136697769165
1.67999994754791 -0.00118541717529297
1.69000005722046 -0.00133585929870605
1.70000004768372 -0.00130331516265869
1.71000003814697 -0.00144994258880615
1.72000002861023 -0.00141298770904541
1.73000001907349 -0.00155544281005859
1.74000000953674 -0.00151360034942627
1.75 -0.00165152549743652
1.75999999046326 -0.00160467624664307
1.76999998092651 -0.00173783302307129
1.77999997138977 -0.00168561935424805
1.78999996185303 -0.00181365013122559
1.79999995231628 -0.00175607204437256
1.80999994277954 -0.00187885761260986
1.82000005245209 -0.00181567668914795
1.86000001430511 -0.00195419788360596
1.87000000476837 -0.134665608406067
1.87999999523163 -0.125237703323364
1.88999998569489 -0.116392731666565
1.89999997615814 -0.108028292655945
1.9099999666214 -0.100229740142822
1.91999995708466 -0.0928125381469727
1.92999994754791 -0.0859775543212891
1.94000005722046 -0.0793954133987427
1.96000003814697 -0.0676000118255615
1.98000001907349 -0.0572813749313354
1.99000000953674 0.18144702911377
2 0.167267680168152
2.00999999046326 0.153699159622192
2.01999998092651 0.137011170387268
2.02999997138977 0.117405533790588
2.03999996185303 0.0953257083892822
2.04999995231628 0.0708467960357666
2.05999994277954 0.0445337295532227
2.0699999332428 0.0162665843963623
2.07999992370605 -0.0131890773773193
2.08999991416931 -0.0442287921905518
2.09999990463257 -0.0758553743362427
2.10999989509583 -0.312033414840698
2.11999988555908 -0.328423142433167
2.13000011444092 -0.345568776130676
2.14000010490417 -0.363255023956299
2.15000009536743 -0.381389617919922
2.16000008583069 -0.399734497070312
2.1800000667572 -0.436710596084595
2.19000005722046 -0.45515513420105
2.21000003814697 -0.491083979606628
2.22000002861023 -0.508288621902466
2.23000001907349 -0.714361071586609
2.24000000953674 -0.714829683303833
2.25 -0.714995503425598
2.25999999046326 -0.714787483215332
2.26999998092651 -0.714201927185059
2.27999997138977 -0.713156938552856
2.28999996185303 -0.711694478988647
2.29999995231628 -0.709691762924194
2.30999994277954 -0.707267999649048
2.3199999332428 -0.704224109649658
2.32999992370605 -0.897057294845581
2.34999990463257 -0.856009483337402
2.36999988555908 -0.814452409744263
2.40000009536743 -0.751534700393677
2.44000005722046 -0.667586326599121
2.45000004768372 -0.864873290061951
2.46000003814697 -0.82585072517395
2.47000002861023 -0.787403583526611
2.48000001907349 -0.749588370323181
2.49000000953674 -0.712417125701904
2.5 -0.675969362258911
2.50999999046326 -0.640254259109497
2.51999998092651 -0.605345726013184
2.52999997138977 -0.571218609809875
2.53999996185303 -0.537971496582031
2.54999995231628 -0.50554084777832
2.55999994277954 -0.474056363105774
2.5699999332428 -0.687612891197205
2.57999992370605 -0.637375354766846
2.58999991416931 -0.588587045669556
2.59999990463257 -0.541315913200378
2.60999989509583 -0.495548725128174
2.61999988555908 -0.451373934745789
2.63000011444092 -0.408730745315552
2.64000010490417 -0.367747068405151
2.65000009536743 -0.328282356262207
2.66000008583069 -0.29054057598114
2.67000007629395 -0.0120799541473389
2.6800000667572 0.00197350978851318
2.69000005722046 0.0150128602981567
2.70000004768372 0.0270662307739258
2.71000003814697 0.281654477119446
2.72000002861023 0.271653294563293
2.73000001907349 0.261945962905884
2.74000000953674 0.252369284629822
2.75 0.243103504180908
2.75999999046326 0.481657028198242
2.76999998092651 0.451977491378784
2.77999997138977 0.423718214035034
2.78999996185303 0.396514415740967
2.79999995231628 0.370704889297485
2.80999994277954 0.599612474441528
2.8199999332428 0.554492235183716
2.82999992370605 0.511730313301086
2.83999991416931 0.470788240432739
2.84999990463257 0.432167053222656
2.85999989509583 0.139741897583008
2.86999988555908 0.126229047775269
2.88000011444092 0.113510847091675
2.89000010490417 -0.154360294342041
2.90000009536743 -0.144266128540039
2.91000008583069 -0.134602665901184
2.92000007629395 -0.286566019058228
2.9300000667572 -0.267153978347778
2.94000005722046 -0.248671174049377
2.95000004768372 -0.393286824226379
2.96000003814697 -0.366337060928345
2.97000002861023 -0.340709686279297
2.98000001907349 -0.480024814605713
2.99000000953674 -0.446932315826416
3 -0.415473937988281
3.00999999046326 -0.548630714416504
3.01999998092651 -0.510656476020813
3.02999997138977 -0.474551200866699
3.03999996185303 -0.182265400886536
3.04999995231628 -0.173383355140686
3.05999994277954 -0.164822697639465
3.0699999332428 0.100758194923401
3.07999992370605 0.0848596096038818
3.08999991416931 0.0699992179870605
3.09999990463257 0.314252614974976
3.10999989509583 0.277309417724609
3.11999988555908 0.242579817771912
3.13000011444092 -0.0497689247131348
3.14000010490417 -0.0590760707855225
3.15000009536743 -0.0674227476119995
3.16000008583069 0.181208372116089
3.17000007629395 0.151083469390869
3.1800000667572 0.123014092445374
3.19000005722046 -0.0667359828948975
3.20000004768372 -0.0817708969116211
3.21000003814697 -0.0953164100646973
3.22000002861023 -0.273391723632812
3.23000001907349 -0.275011777877808
3.24000000953674 -0.275645852088928
3.25 -0.289717435836792
3.25999999046326 -0.291268229484558
3.26999998092651 -0.291784763336182
3.27999997138977 -0.037388801574707
3.28999996185303 -0.0594592094421387
3.29999995231628 -0.0794577598571777
3.30999994277954 0.154819369316101
3.3199999332428 0.115396738052368
3.32999992370605 0.0789680480957031
3.33999991416931 0.296995997428894
3.34999990463257 0.243026256561279
3.35999989509583 0.192852258682251
3.36999988555908 0.148155093193054
3.38000011444092 0.106321334838867
3.39000010490417 0.316083550453186
3.40000009536743 0.256201982498169
3.41000008583069 0.20052695274353
3.42000007629395 0.148440361022949
3.4300000667572 0.100588202476501
3.44000005722046 0.305184245109558
3.45000004768372 0.242520570755005
3.46000003814697 0.18445611000061
3.47000002861023 0.130418300628662
3.48000001907349 0.0809168815612793
3.49000000953674 0.282333850860596
3.5 0.218989729881287
3.50999999046326 0.160442709922791
3.51999998092651 0.106298923492432
3.52999997138977 0.056765079498291
3.53999996185303 0.256434917449951
3.54999995231628 0.193829774856567
3.55999994277954 0.136141061782837
3.5699999332428 0.0830401182174683
3.57999992370605 0.0345932245254517
3.58999991416931 0.23348343372345
3.59999990463257 0.172450661659241
3.60999989509583 0.116345643997192
3.61999988555908 0.0649540424346924
3.63000011444092 0.0181652307510376
3.64000010490417 0.216947078704834
3.65000009536743 0.157872557640076
3.66000008583069 0.103683710098267
3.67000007629395 0.0542360544204712
3.6800000667572 0.00929760932922363
3.69000005722046 0.208408713340759
3.70000004768372 0.151320815086365
3.71000003814697 0.0990289449691772
3.72000002861023 0.0514476299285889
3.73000001907349 0.00824379920959473
3.74000000953674 -0.0261154174804688
3.75 -0.0560648441314697
3.75999999046326 0.149970889091492
3.76999998092651 0.101833462715149
3.77999997138977 0.0580657720565796
3.78999996185303 0.0185736417770386
3.79999995231628 -0.0169327259063721
3.80999994277954 -0.0483858585357666
3.8199999332428 -0.0763812065124512
3.82999992370605 -0.0947265625
3.83999991416931 -0.109481334686279
3.84999990463257 0.106920003890991
3.85999989509583 0.0710535049438477
3.86999988555908 0.0387825965881348
3.88000011444092 0.00999701023101807
3.89000010490417 -0.0155134201049805
3.90000009536743 -0.0377955436706543
3.91000008583069 -0.0571838617324829
3.92000007629395 -0.073515772819519
3.9300000667572 -0.0874850749969482
3.94000005722046 -0.0983530282974243
3.95000004768372 -0.107628345489502
3.96000003814697 0.119719624519348
3.97000002861023 0.0950247049331665
3.98000001907349 0.0729763507843018
3.99000000953674 0.0533204078674316
4 0.0361847877502441
4.01000022888184 0.0210306644439697
4.01999998092651 0.00844812393188477
4.03000020980835 -0.00279784202575684
4.03999996185303 0.224020600318909
4.05000019073486 0.196459293365479
4.05999994277954 0.171226382255554
4.07000017166138 0.148132085800171
4.07999992370605 0.127243399620056
4.09000015258789 0.108223557472229
4.09999990463257 0.0913957357406616
4.1100001335144 0.0760022401809692
4.11999988555908 0.0629560947418213
4.13000011444092 0.0507112741470337
4.1399998664856 0.28034770488739
4.15000009536743 0.251002311706543
4.15999984741211 0.223737478256226
4.17000007629395 0.198309421539307
4.17999982833862 0.174940228462219
4.19000005722046 0.15312933921814
4.19999980926514 0.133467555046082
4.21000003814697 0.114917397499084
4.21999979019165 -0.0570852756500244
4.23000001907349 -0.0630242824554443
4.23999977111816 -0.0677129030227661
4.25 -0.0713657140731812
4.26000022888184 -0.0738967657089233
4.26999998092651 -0.075634241104126
4.28000020980835 -0.0762674808502197
4.28999996185303 -0.0764446258544922
4.30000019073486 -0.230800628662109
4.30999994277954 -0.220248341560364
4.32000017166138 -0.209358215332031
4.32999992370605 -0.19826865196228
4.34999990463257 -0.175648093223572
4.3600001335144 -0.164179682731628
4.36999988555908 -0.152876377105713
4.38000011444092 -0.298434734344482
4.3899998664856 -0.277897357940674
4.40000009536743 -0.257810473442078
4.40999984741211 -0.23823344707489
4.42000007629395 -0.219209551811218
4.42999982833862 -0.200770258903503
4.44000005722046 -0.182959198951721
4.44999980926514 -0.165782690048218
4.46000003814697 -0.149302124977112
4.46999979019165 -0.133475303649902
4.48000001907349 -0.278205394744873
4.48999977111816 -0.254202842712402
4.5 -0.231274724006653
4.51000022888184 -0.209348917007446
4.51999998092651 -0.188587188720703
4.53000020980835 -0.168742895126343
4.53999996185303 -0.150185227394104
4.55000019073486 -0.132370352745056
4.55999994277954 0.127079963684082
4.57000017166138 0.121949553489685
4.57999992370605 0.116406083106995
4.59000015258789 0.110624194145203
4.6100001335144 0.0981717109680176
4.61999988555908 0.0913954973220825
4.63000011444092 0.0849920511245728
4.6399998664856 -0.0812082290649414
4.65000009536743 -0.0783653259277344
4.65999984741211 -0.0759644508361816
4.67000007629395 -0.0737694501876831
4.69000005722046 -0.0704147815704346
4.69999980926514 -0.0694589614868164
4.71000003814697 -0.0680499076843262
4.71999979019165 -0.226549983024597
4.73000001907349 -0.216135263442993
4.73999977111816 -0.206329107284546
4.75 -0.196856021881104
4.76999998092651 -0.179447054862976
4.78000020980835 -0.171764373779297
4.78999996185303 -0.163717746734619
4.80000019073486 0.0846306085586548
4.80999994277954 0.0710326433181763
4.82000017166138 0.0576714277267456
4.82999992370605 0.0448201894760132
4.84000015258789 0.0321347713470459
4.8600001335144 0.00832390785217285
4.86999988555908 -0.00238323211669922
4.88000011444092 0.227925658226013
4.8899998664856 0.197499513626099
4.90000009536743 0.168258905410767
4.90999984741211 0.14041543006897
4.92000007629395 0.113725900650024
4.92999982833862 0.0886220932006836
4.94000005722046 0.0645228624343872
4.94999980926514 0.0422967672348022
4.96000003814697 0.262770771980286
4.96999979019165 0.222552180290222
4.98000001907349 0.184374809265137
4.98999977111816 0.148295879364014
5 0.114247918128967
5.01000022888184 0.0823333263397217
5.01999998092651 0.052374005317688
5.03000020980835 0.024585485458374
5.03999996185303 -0.001412034034729
5.05000019073486 -0.0251262187957764
5.05999994277954 -0.0473179817199707
5.07000017166138 -0.0670815706253052
5.07999992370605 0.156041145324707
5.09000015258789 0.119241714477539
5.09999990463257 0.0848530530929565
5.1100001335144 0.052955150604248
5.11999988555908 0.0233346223831177
5.13000011444092 -0.00382518768310547
5.1399998664856 -0.0288945436477661
5.15000009536743 -0.0515120029449463
5.15999984741211 0.169038534164429
5.17000007629395 0.130127429962158
5.17999982833862 0.093947172164917
5.19000005722046 0.0604559183120728
5.19999980926514 0.0295717716217041
5.21000003814697 0.00125396251678467
5.21999979019165 -0.0246026515960693
5.23000001907349 -0.0480278730392456
5.23999977111816 -0.0691617727279663
5.25 -0.0880144834518433
5.26000022888184 -0.104734659194946
5.26999998092651 -0.119360089302063
5.28000020980835 0.108246684074402
5.28999996185303 0.0771818161010742
5.30000019073486 0.04865562915802
5.30999994277954 0.0225976705551147
5.32000017166138 -0.00107157230377197
5.32999992370605 -0.0224380493164062
5.34000015258789 -0.0415724515914917
5.34999990463257 -0.0585931539535522
5.3600001335144 -0.0735175609588623
5.36999988555908 -0.0865713357925415
5.38000011444092 -0.0975995063781738
5.3899998664856 -0.107092142105103
5.40000009536743 0.124877572059631
5.40999984741211 0.0985158681869507
5.42000007629395 0.0744030475616455
5.42999982833862 0.0524348020553589
5.44000005722046 0.0325781106948853
5.44999980926514 0.0146759748458862
5.46000003814697 -0.00122761726379395
5.46999979019165 -0.015424370765686
5.48000001907349 -0.0276514291763306
5.48999977111816 -0.0385253429412842
5.5 0.192922830581665
5.51000022888184 0.164931893348694
5.51999998092651 0.139102339744568
5.53000020980835 0.11533796787262
5.53999996185303 0.0936068296432495
5.55000019073486 0.073771595954895
5.55999994277954 0.0558602809906006
5.57000017166138 0.0396327972412109
5.57999992370605 0.0252714157104492
5.59000015258789 0.0122963190078735
5.59999990463257 0.243732810020447
5.6100001335144 0.213337182998657
5.61999988555908 0.185061812400818
5.63000011444092 0.158867716789246
5.6399998664856 0.134646773338318
5.65000009536743 0.112397789955139
5.65999984741211 0.0919451713562012
5.67000007629395 0.0733857154846191
5.67999982833862 0.0563844442367554
5.69000005722046 0.0412693023681641
5.69999980926514 0.0273747444152832
5.71000003814697 -0.143717646598816
5.71999979019165 -0.144607186317444
5.73000001907349 -0.144538164138794
5.73999977111816 -0.143613338470459
5.75 -0.141878247261047
5.76000022888184 -0.139427781105042
5.76999998092651 -0.136273384094238
5.78000020980835 -0.13255512714386
5.78999996185303 -0.12820565700531
5.80000019073486 -0.123478651046753
5.80999994277954 -0.118128538131714
5.82000017166138 -0.112651228904724
5.82999992370605 0.137025356292725
5.84000015258789 0.122540593147278
5.84999990463257 0.109059572219849
5.8600001335144 0.0965076684951782
5.86999988555908 0.084868311882019
5.88000011444092 0.0740882158279419
5.8899998664856 0.0641690492630005
5.90000009536743 0.0550258159637451
5.90999984741211 0.0467061996459961
5.92000007629395 0.039053201675415
5.92999982833862 0.0322173833847046
5.94000005722046 0.0259016752243042
5.94999980926514 -0.138234496116638
5.96000003814697 -0.13346004486084
5.96999979019165 -0.128494024276733
5.98000001907349 -0.123381733894348
5.98999977111816 -0.118158102035522
6.01000022888184 -0.107457280158997
6.03999996185303 -0.0911087989807129
6.05000019073486 -0.245033264160156
6.05999994277954 -0.229842901229858
6.07000017166138 -0.215076446533203
6.07999992370605 -0.200786948204041
6.09000015258789 -0.186943769454956
6.09999990463257 -0.173612952232361
6.1100001335144 -0.160710573196411
6.11999988555908 -0.148377060890198
6.13000011444092 -0.136412382125854
6.1399998664856 -0.125107169151306
6.15000009536743 -0.114061832427979
6.15999984741211 0.136430382728577
6.17000007629395 0.125943183898926
6.17999982833862 0.115696668624878
6.19000005722046 0.105710506439209
6.19999980926514 0.0959538221359253
6.21000003814697 0.0865278244018555
6.21999979019165 0.0773279666900635
6.23000001907349 0.0685538053512573
6.23999977111816 0.0599452257156372
6.25 0.0519139766693115
6.26000022888184 0.0351970195770264
6.26999998092651 0.0261324644088745
6.28000020980835 0.0174732208251953
6.28999996185303 0.0091930627822876
6.30000019073486 0.00134623050689697
6.30999994277954 -0.00612306594848633
6.32000017166138 -0.0131106376647949
6.32999992370605 -0.0197556018829346
6.34000015258789 -0.0258384943008423
6.34999990463257 -0.0316835641860962
6.3600001335144 -0.0368174314498901
6.36999988555908 -0.127754807472229
6.38000011444092 -0.127980470657349
6.3899998664856 -0.127937793731689
6.40000009536743 -0.12768280506134
6.40999984741211 -0.127160787582397
6.42000007629395 -0.126456379890442
6.42999982833862 -0.125447988510132
6.44000005722046 -0.124327898025513
6.46000003814697 -0.121342420578003
6.46999979019165 -0.119323372840881
6.48000001907349 0.116699457168579
6.48999977111816 0.0991160869598389
6.5 0.0824146270751953
6.51000022888184 0.0665783882141113
6.51999998092651 0.0516089200973511
6.53000020980835 0.0375175476074219
6.53999996185303 0.024293065071106
6.55000019073486 0.0119496583938599
6.55999994277954 0.000455737113952637
6.57000017166138 -0.0101600885391235
6.57999992370605 -0.0199638605117798
6.59000015258789 -0.0288863182067871
6.59999990463257 -0.0370707511901855
6.6100001335144 -0.0443471670150757
6.61999988555908 -0.0509991645812988
6.63000011444092 -0.0566819906234741
6.6399998664856 0.168512582778931
6.65000009536743 0.144747495651245
6.65999984741211 0.122323751449585
6.67000007629395 0.101233124732971
6.67999982833862 0.081449031829834
6.69000005722046 0.0629787445068359
6.69999980926514 0.0457713603973389
6.71000003814697 0.029852032661438
6.71999979019165 0.0151288509368896
6.73000001907349 0.0016707181930542
6.73999977111816 -0.0106875896453857
6.75 -0.0217865705490112
6.76000022888184 0.196806907653809
6.76999998092651 0.168633699417114
6.78000020980835 0.142149090766907
6.78999996185303 0.117305994033813
6.80000019073486 0.0941134691238403
6.80999994277954 0.072496771812439
6.82000017166138 0.0524898767471313
6.82999992370605 0.0339661836624146
6.84000015258789 0.0170097351074219
6.84999990463257 0.00143063068389893
6.8600001335144 -0.0126379728317261
6.86999988555908 -0.0234581232070923
6.88000011444092 -0.0329644680023193
6.8899998664856 0.183594465255737
6.90000009536743 0.155411958694458
6.90999984741211 0.129036545753479
6.92000007629395 0.104440093040466
6.92999982833862 0.0815777778625488
6.94000005722046 0.0604214668273926
6.94999980926514 0.0409150123596191
6.96000003814697 0.0230278968811035
6.96999979019165 0.0066986083984375
6.98000001907349 -0.0081179141998291
6.98999977111816 -0.0214561223983765
7 -0.033427357673645
7.01000022888184 -0.042647123336792
7.01999998092651 -0.0505062341690063
7.03000020980835 0.166308641433716
7.03999996185303 0.140496611595154
7.05000019073486 0.116425156593323
7.05999994277954 0.0940512418746948
7.07000017166138 0.0733342170715332
7.07999992370605 0.0542287826538086
7.09000015258789 0.0366919040679932
7.09999990463257 0.0206681489944458
7.1100001335144 0.00612044334411621
7.11999988555908 -0.00702857971191406
7.13000011444092 -0.0187873840332031
7.1399998664856 -0.0292900800704956
7.15000009536743 -0.0384563207626343
7.15999984741211 -0.0465629100799561
7.17000007629395 -0.0525951385498047
7.19000005722046 -0.0622303485870361
7.19999980926514 -0.0663295984268188
7.21000003814697 -0.0679317712783813
7.21999979019165 -0.0686389207839966
7.23000001907349 -0.0685272216796875
7.23999977111816 -0.0676441192626953
7.25 -0.0660824775695801
7.26000022888184 -0.0638617277145386
7.26999998092651 -0.0611158609390259
7.28000020980835 -0.0577948093414307
7.28999996185303 0.163944959640503
7.30000019073486 0.147530555725098
7.30999994277954 0.132143259048462
7.32000017166138 0.117734313011169
7.32999992370605 0.104275465011597
7.34000015258789 0.0917484760284424
7.34999990463257 0.0801153182983398
7.3600001335144 0.0693658590316772
7.36999988555908 0.0594413280487061
7.38000011444092 0.0503597259521484
7.3899998664856 0.0420137643814087
7.40000009536743 0.0344970226287842
7.40999984741211 0.0275797843933105
7.42000007629395 0.0215240716934204
7.42999982833862 0.015892505645752
7.44000005722046 0.0104718208312988
7.44999980926514 0.0056382417678833
7.46000003814697 0.00136482715606689
7.46999979019165 -0.00236928462982178
7.48000001907349 -0.00559771060943604
7.48999977111816 -0.00833702087402344
7.5 -0.010631799697876
7.51000022888184 -0.0124853849411011
7.51999998092651 -0.0139660835266113
7.53000020980835 -0.0150421857833862
7.55000019073486 -0.0147755146026611
7.57000017166138 -0.0134836435317993
7.59000015258789 -0.0114161968231201
7.59999990463257 -0.0100365877151489
7.6100001335144 -0.0087507963180542
7.61999988555908 -0.00714492797851562
7.63000011444092 -0.00566256046295166
7.6399998664856 -0.00390994548797607
7.65000009536743 -0.00230562686920166
7.65999984741211 -0.000478625297546387
7.67000007629395 0.00118112564086914
7.67999982833862 0.00301885604858398
7.69000005722046 0.00467562675476074
7.69999980926514 0.00646877288818359
7.71000003814697 0.0080723762512207
7.71999979019165 0.0097736120223999
7.75 0.0142272710800171
7.76000022888184 0.0156331062316895
7.78000020980835 0.0180668830871582
7.80000019073486 0.0201115608215332
7.82000017166138 0.0217386484146118
7.84000015258789 0.0229310989379883
7.84999990463257 0.0233519077301025
7.8600001335144 0.0236811637878418
7.86999988555908 0.0238900184631348
7.88000011444092 0.0239911079406738
7.8899998664856 0.0239919424057007
7.90999984741211 0.0236705541610718
7.92999982833862 0.0229451656341553
7.94000005722046 0.0223103761672974
7.94999980926514 0.0215351581573486
7.96000003814697 0.020563006401062
7.96999979019165 0.0194824934005737
7.98999977111816 0.0168051719665527
8.01000022888184 0.0136013031005859
8.02999973297119 0.00996625423431396
8.05000019073486 0.00598394870758057
8.09000015258789 -0.00269770622253418
8.10000038146973 -0.00503313541412354
8.10999965667725 -0.00725281238555908
8.11999988555908 -0.00962567329406738
8.13000011444092 -0.011864185333252
8.14000034332275 -0.0142476558685303
8.14999961853027 -0.0164737701416016
8.15999984741211 -0.018839955329895
8.17000007629395 -0.0210316181182861
8.18000030517578 -0.0233596563339233
8.1899995803833 -0.0254935026168823
8.19999980926514 -0.0277621746063232
8.21000003814697 -0.0298219919204712
8.22000026702881 -0.0320141315460205
8.22999954223633 -0.0339851379394531
8.23999977111816 -0.036085844039917
8.25 -0.0379549264907837
8.26000022888184 -0.0399523973464966
8.27000045776367 -0.0417079925537109
8.27999973297119 -0.0435936450958252
8.28999996185303 -0.0452266931533813
8.30000019073486 -0.0469915866851807
8.3100004196167 -0.0484896898269653
8.31999969482422 -0.0501174926757812
8.32999992370605 -0.0514694452285767
8.34000015258789 -0.0529553890228271
8.35000038146973 -0.0541547536849976
8.35999965667725 -0.0554825067520142
8.36999988555908 -0.0565134286880493
8.38000011444092 -0.0576822757720947
8.39000034332275 -0.0585448741912842
8.39999961853027 -0.0595583915710449
8.40999984741211 -0.0602682828903198
8.42000007629395 -0.0611369609832764
8.43000030517578 -0.0616999864578247
8.4399995803833 -0.0624306201934814
8.44999980926514 -0.0628536939620972
8.46000003814697 -0.0634537935256958
8.47000026702881 -0.0637458562850952
8.47999954223633 -0.0642238855361938
8.48999977111816 -0.064393162727356
8.5 -0.0647573471069336
8.51000022888184 -0.0648130178451538
8.52000045776367 -0.0650709867477417
8.52999973297119 -0.0650218725204468
8.53999996185303 -0.0651823282241821
8.55000019073486 -0.0650360584259033
8.5600004196167 -0.0651063919067383
8.56999969482422 -0.0648714303970337
8.57999992370605 -0.0648585557937622
8.59000015258789 -0.0645438432693481
8.60000038146973 -0.064455509185791
8.60999965667725 -0.0640655755996704
8.61999988555908 -0.063909649848938
8.63000011444092 -0.0634568929672241
8.64000034332275 -0.0632477998733521
8.64999961853027 -0.0627427101135254
8.65999984741211 -0.0624848604202271
8.67000007629395 -0.0619323253631592
8.68000030517578 -0.061629056930542
8.6899995803833 -0.0610336065292358
8.69999980926514 -0.060687780380249
8.71000003814697 -0.0600532293319702
8.72000026702881 -0.0596681833267212
8.72999954223633 -0.0589984655380249
8.73999977111816 -0.0585771799087524
8.75 -0.0578758716583252
8.76000022888184 -0.057421088218689
8.77000045776367 -0.0566914081573486
8.77999973297119 -0.0562056303024292
8.78999996185303 -0.055450439453125
8.80000019073486 -0.0549356937408447
8.8100004196167 -0.0541578531265259
8.81999969482422 -0.0536161661148071
8.82999992370605 -0.0528180599212646
8.84000015258789 -0.0522512197494507
8.85000038146973 -0.0514353513717651
8.85999965667725 -0.0508450269699097
8.86999988555908 -0.0500134229660034
8.88000011444092 -0.0494012832641602
8.89000034332275 -0.0485559701919556
8.89999961853027 -0.0479233264923096
8.90999984741211 -0.047066330909729
8.92000007629395 -0.0464146137237549
8.93000030517578 -0.0455476045608521
8.9399995803833 -0.0448781251907349
8.94999980926514 -0.044002890586853
8.96000003814697 -0.0433169603347778
8.97000026702881 -0.0424349308013916
8.97999954223633 -0.0417338609695435
8.98999977111816 -0.0408484935760498
9 -0.0401425361633301
9.01000022888184 -0.0392665863037109
9.02000045776367 -0.0385609865188599
9.02999973297119 -0.037692666053772
9.03999996185303 -0.0369845628738403
9.05000019073486 -0.0361218452453613
9.0600004196167 -0.0354092121124268
9.06999969482422 -0.0345504283905029
9.07999992370605 -0.0338319540023804
9.09000015258789 -0.0329760313034058
9.10000038146973 -0.0322505235671997
9.10999965667725 -0.0313963890075684
9.11999988555908 -0.0306632518768311
9.13000011444092 -0.0298104286193848
9.14000034332275 -0.0290694236755371
9.14999961853027 -0.0282176733016968
9.15999984741211 -0.0274688005447388
9.17000007629395 -0.0266181230545044
9.18000030517578 -0.0258618593215942
9.1899995803833 -0.0250123739242554
9.21000003814697 -0.0234019756317139
9.23999977111816 -0.0210156440734863
9.27000045776367 -0.0185617208480835
9.30000019073486 -0.016179084777832
9.32999992370605 -0.0137699842453003
9.42000007629395 -0.00693178176879883
9.44999980926514 -0.00478971004486084
9.5 -0.00151121616363525
9.52999973297119 0.000298857688903809
9.56999969482422 0.00244688987731934
9.60999965667725 0.00428032875061035
9.64999961853027 0.00576722621917725
9.6899995803833 0.00688314437866211
9.72999954223633 0.00761258602142334
9.77000045776367 0.00794863700866699
9.81999969482422 0.00776982307434082
9.82999992370605 0.00772559642791748
9.84000015258789 0.00755083560943604
9.85000038146973 0.00746488571166992
9.85999965667725 0.00724208354949951
9.86999988555908 0.00711619853973389
9.88000011444092 0.00684726238250732
9.89000034332275 0.00668323040008545
9.89999961853027 0.00637054443359375
9.90999984741211 0.00617086887359619
9.92000007629395 0.00581669807434082
9.93000030517578 0.00558388233184814
9.9399995803833 0.00519108772277832
9.94999980926514 0.0049278736114502
9.96000003814697 0.00449943542480469
9.97000026702881 0.00420880317687988
9.97999954223633 0.00374805927276611
9.98999977111816 0.00343310832977295
10 0.00294327735900879
10.0100002288818 0.00260722637176514
10.0200004577637 0.00209188461303711
10.0299997329712 0.00173819065093994
10.039999961853 0.00120127201080322
10.0500001907349 0.000833392143249512
10.0600004196167 0.000278592109680176
10.0699996948242 -9.98973846435547e-05
10.0799999237061 -0.00066828727722168
10.0900001525879 -0.0010533332824707
10.1000003814697 -0.00163042545318604
10.1099996566772 -0.00201785564422607
10.1199998855591 -0.00260031223297119
10.1300001144409 -0.00298678874969482
10.1400003433228 -0.0035703182220459
10.1499996185303 -0.00395262241363525
10.1599998474121 -0.00453424453735352
10.1700000762939 -0.00491011142730713
10.1800003051758 -0.00548720359802246
10.1899995803833 -0.00585353374481201
10.1999998092651 -0.00642263889312744
10.210000038147 -0.00677657127380371
10.2200002670288 -0.00733411312103271
10.2299995422363 -0.00767242908477783
10.2399997711182 -0.00821518898010254
10.25 -0.00853526592254639
10.2600002288818 -0.00905990600585938
10.2700004577637 -0.00935888290405273
10.2799997329712 -0.00986242294311523
10.289999961853 -0.0101379156112671
10.3000001907349 -0.0106174945831299
10.3100004196167 -0.0108671188354492
10.3199996948242 -0.0113199949264526
10.3299999237061 -0.0115417242050171
10.3400001525879 -0.0119656324386597
10.3500003814697 -0.0121574401855469
10.3599996566772 -0.0125501155853271
10.3699998855591 -0.0127105712890625
10.3800001144409 -0.0130699872970581
10.3900003433228 -0.0131975412368774
10.3999996185303 -0.0135221481323242
10.4099998474121 -0.0136158466339111
10.4200000762939 -0.0139042139053345
10.4300003051758 -0.0139631032943726
10.4399995803833 -0.0142142772674561
10.4499998092651 -0.014237642288208
10.460000038147 -0.0144506692886353
10.4700002670288 -0.0144383907318115
10.4799995422363 -0.0146126747131348
10.4899997711182 -0.0145646333694458
10.5 -0.0146999359130859
10.5100002288818 -0.0146166086196899
10.5200004577637 -0.0147130489349365
10.5299997329712 -0.0145949125289917
10.539999961853 -0.0146526098251343
10.5500001907349 -0.0145004987716675
10.5600004196167 -0.0145200490951538
10.5699996948242 -0.0143344402313232
10.5799999237061 -0.0143167972564697
10.5900001525879 -0.0140988826751709
10.6000003814697 -0.0140447616577148
10.6099996566772 -0.0137958526611328
10.6199998855591 -0.0137066841125488
10.6300001144409 -0.0134280920028687
10.6400003433228 -0.0133053064346313
10.6499996185303 -0.0129985809326172
10.6599998474121 -0.0128437280654907
10.6700000762939 -0.0125107765197754
10.6800003051758 -0.0123257637023926
10.6899995803833 -0.0119684934616089
10.6999998092651 -0.0117552280426025
10.710000038147 -0.0113756656646729
10.7200002670288 -0.0111362934112549
10.7299995422363 -0.0107365846633911
10.7399997711182 -0.0104732513427734
10.75 -0.0100557804107666
10.7600002288818 -0.00977098941802979
10.7700004577637 -0.0093379020690918
10.7799997329712 -0.00903403759002686
10.789999961853 -0.00858771800994873
10.8000001907349 -0.00826740264892578
10.8100004196167 -0.00781035423278809
10.8199996948242 -0.0074760913848877
10.8299999237061 -0.00701069831848145
10.8400001525879 -0.00666511058807373
10.8500003814697 -0.00619387626647949
10.8599996566772 -0.00583946704864502
10.8699998855591 -0.00536477565765381
10.8800001144409 -0.0050041675567627
10.8900003433228 -0.00452840328216553
10.8999996185303 -0.00416433811187744
10.9099998474121 -0.00368988513946533
10.9200000762939 -0.00332474708557129
10.9300003051758 -0.0028538703918457
10.9399995803833 -0.00249016284942627
10.9499998092651 -0.00202500820159912
10.960000038147 -0.00166511535644531
10.9700002670288 -0.00120794773101807
10.9799995422363 -0.000854253768920898
10.9899997711182 -0.000407099723815918
11 -6.16312026977539e-05
11.0100002288818 0.000373482704162598
11.0200004577637 0.000708460807800293
11.0299997329712 0.00112998485565186
11.0600004196167 0.00216662883758545
11.0699996948242 0.0025557279586792
11.1000003814697 0.00349283218383789
11.1099996566772 0.00384402275085449
11.1400003433228 0.00466454029083252
11.1499996185303 0.00497329235076904
11.1800003051758 0.00566351413726807
11.1899995803833 0.00592660903930664
11.2200002670288 0.00647664070129395
11.2299995422363 0.00669193267822266
11.2600002288818 0.0070955753326416
11.2700004577637 0.00726222991943359
11.3000001907349 0.00751662254333496
11.3100004196167 0.00763499736785889
11.3400001525879 0.00774085521697998
11.3500003814697 0.00781190395355225
11.3800001144409 0.00777316093444824
11.3900003433228 0.00779926776885986
11.4200000762939 0.00762259960174561
11.4300003051758 0.0076066255569458
11.4399995803833 0.00748252868652344
11.4499998092651 0.00744688510894775
11.460000038147 0.00730156898498535
11.4700002670288 0.0072472095489502
11.4799995422363 0.00708174705505371
11.4899997711182 0.00700986385345459
11.5 0.00682508945465088
11.5100002288818 0.0067368745803833
11.5200004577637 0.00653409957885742
11.5299997329712 0.00643062591552734
11.539999961853 0.0062110424041748
11.5500001907349 0.00609362125396729
11.5600004196167 0.00585854053497314
11.5699996948242 0.00572836399078369
11.5799999237061 0.00547897815704346
11.5900001525879 0.00533747673034668
11.6000003814697 0.00507509708404541
11.6099996566772 0.00492370128631592
11.6199998855591 0.00464975833892822
11.6300001144409 0.00448954105377197
11.6400003433228 0.00420546531677246
11.6499996185303 0.00403809547424316
11.6599998474121 0.00374519824981689
11.6700000762939 0.00357186794281006
11.6800003051758 0.00327169895172119
11.6899995803833 0.00309383869171143
11.6999998092651 0.00278770923614502
11.710000038147 0.00260663032531738
11.7200002670288 0.00229597091674805
11.7299995422363 0.0021129846572876
11.7399997711182 0.00179922580718994
11.75 0.00161576271057129
11.7600002288818 0.00130021572113037
11.7700004577637 0.00111734867095947
11.7799997329712 0.000801444053649902
11.789999961853 0.000620603561401367
11.8000001907349 0.000305652618408203
11.8100004196167 0.000127911567687988
11.8199996948242 -0.000184893608093262
11.8299999237061 -0.000358343124389648
11.8400001525879 -0.000667691230773926
11.8500003814697 -0.000835776329040527
11.8599996566772 -0.00114047527313232
11.8699998855591 -0.00130212306976318
11.8800001144409 -0.00160098075866699
11.8900003433228 -0.0017552375793457
11.8999996185303 -0.00204730033874512
11.9099998474121 -0.00219333171844482
11.9200000762939 -0.00247752666473389
11.9300003051758 -0.00261425971984863
11.9399995803833 -0.00288963317871094
11.9499998092651 -0.00301647186279297
11.960000038147 -0.00328207015991211
11.9700002670288 -0.00339818000793457
11.9799995422363 -0.00365328788757324
11.9899997711182 -0.00375819206237793
12 -0.00400197505950928
12.0100002288818 -0.00409495830535889
12.0200004577637 -0.00432670116424561
12.0299997329712 -0.00440740585327148
12.039999961853 -0.00462663173675537
12.0500001907349 -0.00469446182250977
12.0600004196167 -0.00490057468414307
12.0699996948242 -0.00495517253875732
12.0799999237061 -0.00514781475067139
12.0900001525879 -0.00518894195556641
12.1000003814697 -0.00536775588989258
12.1099996566772 -0.00539517402648926
12.1199998855591 -0.00555980205535889
12.1300001144409 -0.00557351112365723
12.1400003433228 -0.00572359561920166
12.1499996185303 -0.00572335720062256
12.1599998474121 -0.00585901737213135
12.1700000762939 -0.00584495067596436
12.1800003051758 -0.0059659481048584
12.1899995803833 -0.00593805313110352
12.1999998092651 -0.00604438781738281
12.210000038147 -0.00600290298461914
12.2200002670288 -0.00609481334686279
12.2299995422363 -0.00603973865509033
12.2399997711182 -0.00611722469329834
12.25 -0.00604903697967529
12.2600002288818 -0.00611233711242676
12.2700004577637 -0.00603139400482178
12.2799997329712 -0.0060807466506958
12.289999961853 -0.00598728656768799
12.3000001907349 -0.00602304935455322
12.3100004196167 -0.00591754913330078
12.3199996948242 -0.00594019889831543
12.3299999237061 -0.00582301616668701
12.3400001525879 -0.00583302974700928
12.3500003814697 -0.00570487976074219
12.3599996566772 -0.00570261478424072
12.3699998855591 -0.00556397438049316
12.3800001144409 -0.00555014610290527
12.3900003433228 -0.00540149211883545
12.3999996185303 -0.00537669658660889
12.4099998474121 -0.00521886348724365
12.4200000762939 -0.00518357753753662
12.4300003051758 -0.00501728057861328
12.4399995803833 -0.00497221946716309
12.4499998092651 -0.00479805469512939
12.460000038147 -0.00474405288696289
12.4700002670288 -0.0045626163482666
12.4799995422363 -0.00450038909912109
12.4899997711182 -0.00431263446807861
12.5 -0.00424289703369141
12.5100002288818 -0.00404953956604004
12.5200004577637 -0.00397300720214844
12.5299997329712 -0.00377476215362549
12.539999961853 -0.0036923885345459
12.5500001907349 -0.00349009037017822
12.5600004196167 -0.0034027099609375
12.5699996948242 -0.0031970739364624
12.5799999237061 -0.0031052827835083
12.5900001525879 -0.00289726257324219
12.6000003814697 -0.00280201435089111
12.6099996566772 -0.00259220600128174
12.6199998855591 -0.0024944543838501
12.6300001144409 -0.00228369235992432
12.6400003433228 -0.00218403339385986
12.6499996185303 -0.00197303295135498
12.6599998474121 -0.00187253952026367
12.6700000762939 -0.00166213512420654
12.6800003051758 -0.00156128406524658
12.6899995803833 -0.00135219097137451
12.6999998092651 -0.00125205516815186
12.710000038147 -0.0010448694229126
12.7200002670288 -0.000946164131164551
12.7299995422363 -0.000741720199584961
12.7399997711182 -0.000645041465759277
12.75 -0.000443935394287109
12.7600002288818 -0.000350117683410645
12.7700004577637 -0.000152826309204102
12.7799997329712 -6.25848770141602e-05
12.789999961853 0.000130057334899902
12.8000001907349 0.000216126441955566
12.8100004196167 0.000403761863708496
12.8199996948242 0.000484943389892578
12.8299999237061 0.000666975975036621
12.8400001525879 0.000742793083190918
12.8500003814697 0.00091862678527832
12.8599996566772 0.000988602638244629
12.8699998855591 0.00115787982940674
12.8800001144409 0.0012214183807373
12.8900003433228 0.00138378143310547
12.8999996185303 0.00144028663635254
12.9099998474121 0.00159549713134766
12.9200000762939 0.00164461135864258
12.9300003051758 0.00179219245910645
12.9399995803833 0.00183355808258057
12.9499998092651 0.00197327136993408
12.960000038147 0.0020066499710083
12.9700002670288 0.00213837623596191
12.9799995422363 0.00216341018676758
12.9899997711182 0.00228679180145264
13 0.00230324268341064
13.0100002288818 0.00241827964782715
13.0200004577637 0.00242602825164795
13.0299997329712 0.00253260135650635
13.039999961853 0.00253140926361084
13.0500001907349 0.00262951850891113
13.0600004196167 0.00261938571929932
13.0699996948242 0.00270891189575195
13.0799999237061 0.00268983840942383
13.0900001525879 0.00277090072631836
13.1000003814697 0.00274276733398438
13.1099996566772 0.00281548500061035
13.1199998855591 0.00277841091156006
13.1300001144409 0.00284302234649658
13.1400003433228 0.00279700756072998
13.1499996185303 0.00285351276397705
13.1599998474121 0.00279891490936279
13.1700000762939 0.00284743309020996
13.1800003051758 0.0027843713760376
13.1899995803833 0.00282537937164307
13.1999998092651 0.0027538537979126
13.210000038147 0.00278759002685547
13.2200002670288 0.00270795822143555
13.2299995422363 0.00273466110229492
13.2399997711182 0.00264739990234375
13.25 0.00266742706298828
13.2600002288818 0.00257265567779541
13.2700004577637 0.00258636474609375
13.2799997329712 0.00248456001281738
13.289999961853 0.00249242782592773
13.3000001907349 0.00238394737243652
13.3100004196167 0.00238621234893799
13.3199996948242 0.00227153301239014
13.3299999237061 0.00226867198944092
13.3400001525879 0.00214815139770508
13.3500003814697 0.00214076042175293
13.3599996566772 0.0020148754119873
13.3699998855591 0.00200331211090088
13.3800001144409 0.00187253952026367
13.3900003433228 0.00185728073120117
13.3999996185303 0.00172209739685059
13.4099998474121 0.00170373916625977
13.4200000762939 0.001564621925354
13.4300003051758 0.00154352188110352
13.4399995803833 0.00140106678009033
13.4499998092651 0.00137770175933838
13.460000038147 0.00123238563537598
13.4700002670288 0.00120735168457031
13.4799995422363 0.00105977058410645
13.4899997711182 0.00103342533111572
13.5 0.000884056091308594
13.5100002288818 0.000856995582580566
13.5200004577637 0.000706315040588379
13.5299997329712 0.00067901611328125
13.539999961853 0.000527501106262207
13.5500001907349 0.00050044059753418
13.5600004196167 0.000348687171936035
13.5699996948242 0.000322341918945312
13.5799999237061 0.00017082691192627
13.5900001525879 0.000145554542541504
13.6000003814697 -5.24520874023438e-06
13.6099996566772 -2.88486480712891e-05
13.6199998855591 -0.00017857551574707
13.6300001144409 -0.000200152397155762
13.6400003433228 -0.000348210334777832
13.6499996185303 -0.000367403030395508
13.6599998474121 -0.000513434410095215
13.6700000762939 -0.000529885292053223
13.6800003051758 -0.000673294067382812
13.6899995803833 -0.000686764717102051
13.6999998092651 -0.000827312469482422
13.710000038147 -0.000837326049804688
13.7200002670288 -0.000974535942077637
13.7299995422363 -0.000980854034423828
13.7399997711182 -0.0011146068572998
13.75 -0.00111687183380127
13.7600002288818 -0.00124657154083252
13.7700004577637 -0.00124466419219971
13.7799997329712 -0.00137019157409668
13.789999961853 -0.00136375427246094
13.8000001907349 -0.00148487091064453
13.8100004196167 -0.00147378444671631
13.8199996948242 -0.00159013271331787
13.8299999237061 -0.00157427787780762
13.8400001525879 -0.00168561935424805
13.8500003814697 -0.00166487693786621
13.8599996566772 -0.00177121162414551
13.8699998855591 -0.00174522399902344
13.8800001144409 -0.00184643268585205
13.8900003433228 -0.0018153190612793
13.8999996185303 -0.00191116333007812
13.9099998474121 -0.00187492370605469
13.9200000762939 -0.00196528434753418
13.9300003051758 -0.00192391872406006
13.9399995803833 -0.00200879573822021
13.9499998092651 -0.00196218490600586
13.960000038147 -0.00204157829284668
13.9700002670288 -0.00198984146118164
13.9799995422363 -0.00206375122070312
13.9899997711182 -0.0020068883895874
14 -0.00207531452178955
14.0100002288818 -0.0020134449005127
14.0200004577637 -0.00207650661468506
14.0299997329712 -0.00200974941253662
14.039999961853 -0.00206756591796875
14.0500001907349 -0.00199604034423828
14.0600004196167 -0.00204861164093018
14.0699996948242 -0.00197243690490723
14.0799999237061 -0.00202012062072754
14.0900001525879 -0.00193941593170166
14.1000003814697 -0.00198221206665039
14.1099996566772 -0.00189733505249023
14.1199998855591 -0.00193548202514648
14.1300001144409 -0.0018465518951416
14.1400003433228 -0.00188016891479492
14.1499996185303 -0.00178742408752441
14.1599998474121 -0.00181674957275391
14.1700000762939 -0.00172054767608643
14.1800003051758 -0.00174582004547119
14.1899995803833 -0.00164628028869629
14.1999998092651 -0.00166797637939453
14.210000038147 -0.00156533718109131
14.2200002670288 -0.00158345699310303
14.2299995422363 -0.00147807598114014
14.2399997711182 -0.00149309635162354
14.25 -0.00138521194458008
14.2600002288818 -0.00139725208282471
14.2700004577637 -0.00128734111785889
14.2799997329712 -0.0012967586517334
14.289999961853 -0.00118494033813477
14.3000001907349 -0.00119209289550781
14.3100004196167 -0.00107872486114502
14.3199996948242 -0.0010838508605957
14.3299999237061 -0.000969171524047852
14.3400001525879 -0.000972747802734375
14.3500003814697 -0.000857114791870117
14.3599996566772 -0.000859379768371582
14.3699998855591 -0.00074303150177002
14.3800001144409 -0.000744342803955078
14.3900003433228 -0.000627636909484863
14.3999996185303 -0.000628232955932617
14.4099998474121 -0.000511527061462402
14.4200000762939 -0.000511646270751953
14.4300003051758 -0.00039517879486084
14.4399995803833 -0.000395298004150391
14.4499998092651 -0.00027930736541748
14.460000038147 -0.000279664993286133
14.4700002670288 -0.000164508819580078
14.4799995422363 -0.000165462493896484
14.4899997711182 -5.12599945068359e-05
14.5 -5.30481338500977e-05
14.5100002288818 5.97238540649414e-05
14.5200004577637 5.68628311157227e-05
14.5299997329712 0.000168204307556152
14.539999961853 0.000163912773132324
14.5500001907349 0.000273466110229492
14.5600004196167 0.000267624855041504
14.5699996948242 0.000375151634216309
14.5799999237061 0.000367403030395508
14.5900001525879 0.000472784042358398
14.6000003814697 0.000462889671325684
14.6099996566772 0.000565886497497559
14.6199998855591 0.000553607940673828
14.6300001144409 0.000654101371765137
14.6400003433228 0.000639438629150391
14.6499996185303 0.000737190246582031
14.6599998474121 0.000719785690307617
14.6700000762939 0.00081479549407959
14.6800003051758 0.000794529914855957
14.6899995803833 0.00088655948638916
14.6999998092651 0.000863194465637207
14.710000038147 0.000952243804931641
14.7200002670288 0.000925898551940918
14.7299995422363 0.00101172924041748
14.7399997711182 0.000982046127319336
14.75 0.00106477737426758
14.7600002288818 0.00103187561035156
14.7700004577637 0.00111126899719238
14.7799997329712 0.00107491016387939
14.789999961853 0.00115120410919189
14.8000001907349 0.00111138820648193
14.8100004196167 0.00118434429168701
14.8199996948242 0.00114107131958008
14.8299999237061 0.00121068954467773
14.8400001525879 0.00116395950317383
14.8500003814697 0.00123035907745361
14.8599996566772 0.00118017196655273
14.8699998855591 0.00124335289001465
14.8800001144409 0.00118958950042725
14.8900003433228 0.00124967098236084
14.8999996185303 0.00119256973266602
14.9099998474121 0.00124943256378174
14.9200000762939 0.00118899345397949
14.9300003051758 0.00124287605285645
14.9399995803833 0.00117909908294678
14.9499998092651 0.00123012065887451
14.960000038147 0.00116300582885742
14.9700002670288 0.00121128559112549
14.9799995422363 0.00114107131958008
14.9899997711182 0.00118672847747803
15 0.00111353397369385
15.0100002288818 0.00115644931793213
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={q [rad/s]},
ymajorgrids,
ymin=-0.312944025199672, ymax=0.559440031161571,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.00999999046325684 0.0035322904586792
0.0199999809265137 -0.00294828414916992
0.0299999713897705 0.00490498542785645
0.0399999618530273 -0.00736391544342041
0.0499999523162842 0.00842499732971191
0.059999942779541 -0.0137244462966919
0.0700000524520874 0.0137894153594971
0.0800000429153442 -0.0195574760437012
0.0900000333786011 0.0167882442474365
0.100000023841858 -0.0213757753372192
0.110000014305115 0.016396164894104
0.120000004768372 -0.0222053527832031
0.129999995231628 0.0156829357147217
0.139999985694885 -0.0229271650314331
0.149999976158142 0.0151127576828003
0.159999966621399 -0.02351975440979
0.169999957084656 0.0146713256835938
0.180000066757202 -0.02398681640625
0.190000057220459 0.0143556594848633
0.200000047683716 -0.0243315696716309
0.210000038146973 0.0141626596450806
0.220000028610229 -0.0245571136474609
0.230000019073486 0.0140889883041382
0.240000009536743 -0.0246667861938477
0.25 0.0141310691833496
0.259999990463257 -0.0246642827987671
0.269999980926514 0.0142853260040283
0.279999971389771 -0.0245530605316162
0.289999961853027 0.0145480632781982
0.299999952316284 -0.0243366956710815
0.309999942779541 0.0149153470993042
0.319999933242798 -0.0240192413330078
0.330000042915344 0.0153833627700806
0.340000033378601 -0.0236043930053711
0.350000023841858 0.0159481763839722
0.360000014305115 -0.0230962038040161
0.370000004768372 0.0166053771972656
0.379999995231628 -0.0224984884262085
0.389999985694885 0.0173512697219849
0.399999976158142 -0.0218156576156616
0.409999966621399 0.018181324005127
0.419999957084656 -0.0210516452789307
0.430000066757202 0.0190916061401367
0.440000057220459 -0.0202112197875977
0.450000047683716 0.0200778245925903
0.460000038146973 -0.0192980766296387
0.470000028610229 0.021135687828064
0.480000019073486 -0.0183165073394775
0.490000009536743 0.0222605466842651
0.5 -0.0172708034515381
0.509999990463257 0.0234483480453491
0.519999980926514 -0.0161651372909546
0.529999971389771 0.0246946811676025
0.539999961853027 -0.0150038003921509
0.549999952316284 0.0259957313537598
0.559999942779541 -0.0137906074523926
0.569999933242798 0.0273458957672119
0.579999923706055 -0.0125308036804199
0.589999914169312 0.028741717338562
0.600000023841858 -0.011228084564209
0.610000014305115 0.0301775932312012
0.620000004768372 -0.00988650321960449
0.629999995231628 0.0315548181533813
0.639999985694885 -0.00849723815917969
0.649999976158142 0.0329798460006714
0.660000085830688 -0.00707709789276123
0.670000076293945 0.0344361066818237
0.680000066757202 -0.00562906265258789
0.690000057220459 0.0359208583831787
0.700000047683716 -0.0041576623916626
0.710000038146973 0.0374294519424438
0.720000028610229 -0.00266706943511963
0.730000019073486 0.0389578342437744
0.740000009536743 -0.00116145610809326
0.75 0.0405019521713257
0.759999990463257 0.000354170799255371
0.769999980926514 0.0420569181442261
0.779999971389771 0.00190949440002441
0.789999961853027 0.0436517000198364
0.799999952316284 0.00347316265106201
0.809999942779541 0.0452556610107422
0.819999933242798 0.00504648685455322
0.829999923706055 0.046870231628418
0.839999914169312 0.00661671161651611
0.850000023841858 0.0484826564788818
0.860000014305115 0.00818502902984619
0.870000004768372 0.0500943660736084
0.879999995231628 0.00974321365356445
0.889999985694885 0.0516971349716187
0.899999976158142 0.011290431022644
0.910000085830688 0.0532900094985962
0.920000076293945 0.0128201246261597
0.930000066757202 0.0548665523529053
0.940000057220459 0.0143313407897949
0.950000047683716 0.0564256906509399
0.960000038146973 0.0158182382583618
0.970000028610229 0.0579617023468018
0.980000019073486 0.0172814130783081
0.990000009536743 0.0594751834869385
1 0.018715500831604
1.00999999046326 0.0609607696533203
1.01999998092651 0.0201200246810913
1.02999997138977 0.0624181032180786
1.03999996185303 0.0214893817901611
1.04999995231628 0.0638415813446045
1.05999994277954 0.0228235721588135
1.07000005245209 0.0652314424514771
1.08000004291534 0.0241191387176514
1.0900000333786 0.0665841102600098
1.10000002384186 0.0253754854202271
1.11000001430511 0.0678989887237549
1.12000000476837 0.0265893936157227
1.12999999523163 0.0691730976104736
1.13999998569489 0.0277602672576904
1.14999997615814 0.0704054832458496
1.1599999666214 0.0288859605789185
1.16999995708466 0.0715941190719604
1.17999994754791 0.0299654006958008
1.19000005722046 0.0727379322052002
1.20000004768372 0.0309971570968628
1.21000003814697 0.0738353729248047
1.22000002861023 0.0319802761077881
1.23000001907349 0.0748857259750366
1.24000000953674 0.0329139232635498
1.25 0.07588791847229
1.25999999046326 0.0337973833084106
1.26999998092651 0.0768411159515381
1.27999997138977 0.0346298217773438
1.28999996185303 0.0777448415756226
1.29999995231628 0.03541100025177
1.30999994277954 0.0785986185073853
1.32000005245209 0.0361405611038208
1.33000004291534 0.0794018507003784
1.3400000333786 0.036818265914917
1.35000002384186 0.0801546573638916
1.36000001430511 0.037443995475769
1.37000000476837 0.0808566808700562
1.37999999523163 0.0380178689956665
1.38999998569489 0.0815080404281616
1.39999997615814 0.0385401248931885
1.4099999666214 0.0821089744567871
1.41999995708466 0.0390110015869141
1.42999994754791 0.0826596021652222
1.44000005722046 0.0394309759140015
1.45000004768372 0.0831602811813354
1.46000003814697 0.0398004055023193
1.47000002861023 0.0836116075515747
1.48000001907349 0.040120005607605
1.49000000953674 0.0840141773223877
1.5 0.0403904914855957
1.50999999046326 0.0843684673309326
1.51999998092651 0.0406125783920288
1.52999997138977 0.0846754312515259
1.53999996185303 0.0407872200012207
1.54999995231628 0.0849357843399048
1.55999994277954 0.0409153699874878
1.57000005245209 0.0851504802703857
1.58000004291534 0.040998101234436
1.5900000333786 0.0853205919265747
1.60000002384186 0.0410364866256714
1.61000001430511 0.0854470729827881
1.62000000476837 0.0410317182540894
1.62999999523163 0.0855309963226318
1.63999998569489 0.0409849882125854
1.64999997615814 0.0855737924575806
1.6599999666214 0.0408974885940552
1.66999995708466 0.0855764150619507
1.67999994754791 0.0407707691192627
1.69000005722046 0.0855404138565063
1.70000004768372 0.0406061410903931
1.71000003814697 0.0854668617248535
1.72000002861023 0.0404050350189209
1.73000001907349 0.0853574275970459
1.74000000953674 0.0401688814163208
1.75 0.0852134227752686
1.75999999046326 0.0398991107940674
1.76999998092651 0.0850361585617065
1.77999997138977 0.0395973920822144
1.78999996185303 0.0848273038864136
1.79999995231628 0.0392651557922363
1.80999994277954 0.0845882892608643
1.82000005245209 0.038904070854187
1.83000004291534 0.0345178842544556
1.8400000333786 0.0402835607528687
1.85000002384186 0.0842323303222656
1.86000001430511 0.0386502742767334
1.87000000476837 0.0623226165771484
1.87999999523163 0.0590882301330566
1.88999998569489 0.0632927417755127
1.89999997615814 0.0569193363189697
1.9099999666214 0.066095232963562
1.91999995708466 0.0528643131256104
1.92999994754791 0.0706411600112915
1.94000005722046 0.0462915897369385
1.95000004768372 0.0773442983627319
1.96000003814697 0.0392180681228638
1.97000002861023 0.0818697214126587
1.98000001907349 0.0364700555801392
1.99000000953674 0.0601023435592651
2 0.0569306612014771
2.00999999046326 0.060871958732605
2.01999998092651 0.0547753572463989
2.02999997138977 0.0628249645233154
2.03999996185303 0.0510205030441284
2.04999995231628 0.0668128728866577
2.05999994277954 0.0447942018508911
2.0699999332428 0.0732563734054565
2.07999992370605 0.0372395515441895
2.08999991416931 0.0786973237991333
2.09999990463257 0.0334542989730835
2.10999989509583 0.0571280717849731
2.11999988555908 0.0538643598556519
2.13000011444092 0.0578590631484985
2.14000010490417 0.0516229867935181
2.15000009536743 0.0597553253173828
2.16000008583069 0.0477738380432129
2.17000007629395 0.063725471496582
2.1800000667572 0.041447639465332
2.19000005722046 0.070171594619751
2.20000004768372 0.033782958984375
2.21000003814697 0.0756425857543945
2.22000002861023 0.0298888683319092
2.23000001907349 0.0538666248321533
2.24000000953674 0.0504269599914551
2.25 0.0546008348464966
2.25999999046326 0.0480523109436035
2.26999998092651 0.0565510988235474
2.27999997138977 0.0440093278884888
2.28999996185303 0.0606474876403809
2.29999995231628 0.0374443531036377
2.30999994277954 0.0672030448913574
2.3199999332428 0.0297096967697144
2.32999992370605 0.0506540536880493
2.33999991416931 0.0480810403823853
2.34999990463257 0.0509902238845825
2.35999989509583 0.0461709499359131
2.36999988555908 0.0522234439849854
2.38000011444092 0.0430084466934204
2.39000010490417 0.0551446676254272
2.40000009536743 0.0376729965209961
2.41000008583069 0.0606553554534912
2.42000007629395 0.0299180746078491
2.4300000667572 0.0674530267715454
2.44000005722046 0.0236212015151978
2.45000004768372 0.0473121404647827
2.46000003814697 0.0440711975097656
2.47000002861023 0.0479273796081543
2.48000001907349 0.0417963266372681
2.49000000953674 0.0497035980224609
2.5 0.0379626750946045
2.50999999046326 0.0535556077957153
2.51999998092651 0.031641960144043
2.52999997138977 0.0600627660751343
2.53999996185303 0.0236541032791138
2.54999995231628 0.0661276578903198
2.55999994277954 0.0191885232925415
2.5699999332428 0.0439826250076294
2.57999992370605 0.0405024290084839
2.58999991416931 0.0447925329208374
2.59999990463257 0.0381550788879395
2.60999989509583 0.046886682510376
2.61999988555908 0.0341238975524902
2.63000011444092 0.051216721534729
2.64000010490417 0.0275088548660278
2.65000009536743 0.0581693649291992
2.66000008583069 0.0196349620819092
2.67000007629395 0.041361927986145
2.6800000667572 0.0383708477020264
2.69000005722046 0.0711524486541748
2.70000004768372 0.0570619106292725
2.71000003814697 0.0782737731933594
2.72000002861023 0.105437994003296
2.73000001907349 0.097421407699585
2.74000000953674 0.134616613388062
2.75 0.114405393600464
2.75999999046326 0.138096213340759
2.76999998092651 0.1645188331604
2.77999997138977 0.155688405036926
2.78999996185303 0.192460894584656
2.79999995231628 0.171174645423889
2.80999994277954 0.193959832191467
2.8199999332428 0.219939470291138
2.82999992370605 0.209594011306763
2.83999991416931 0.246889591217041
2.84999990463257 0.223119735717773
2.85999989509583 0.245733976364136
2.86999988555908 0.270703315734863
2.88000011444092 0.2592613697052
2.89000010490417 0.274199962615967
2.90000009536743 0.300428986549377
2.91000008583069 0.28587818145752
2.92000007629395 0.301656007766724
2.9300000667572 0.326627969741821
2.94000005722046 0.312155485153198
2.95000004768372 0.32704758644104
2.96000003814697 0.351225852966309
2.97000002861023 0.33620285987854
2.98000001907349 0.350690007209778
2.99000000953674 0.373863458633423
3 0.358511447906494
3.00999999046326 0.372461676597595
3.01999998092651 0.394621849060059
3.02999997138977 0.378938317298889
3.03999996185303 0.392464399337769
3.04999995231628 0.414100885391235
3.05999994277954 0.397447109222412
3.0699999332428 0.410693764686584
3.07999992370605 0.431701183319092
3.08999991416931 0.414282083511353
3.09999990463257 0.427133321762085
3.10999989509583 0.447508692741394
3.11999988555908 0.429391503334045
3.13000011444092 0.441722393035889
3.14000010490417 0.460814237594604
3.15000009536743 0.442746877670288
3.16000008583069 0.454566717147827
3.17000007629395 0.472981929779053
3.1800000667572 0.454343557357788
3.19000005722046 0.465682744979858
3.20000004768372 0.48297381401062
3.21000003814697 0.464389324188232
3.22000002861023 0.475090980529785
3.23000001907349 0.491247177124023
3.24000000953674 0.472841143608093
3.25 0.482910752296448
3.25999999046326 0.498290061950684
3.26999998092651 0.479597091674805
3.27999997138977 0.489337205886841
3.28999996185303 0.504279971122742
3.29999995231628 0.484978318214417
3.30999994277954 0.494417905807495
3.3199999332428 0.508838891983032
3.32999992370605 0.489172458648682
3.33999991416931 0.498178720474243
3.34999990463257 0.512115478515625
3.35999989509583 0.492120504379272
3.36999988555908 0.475015759468079
3.38000011444092 0.484737038612366
3.39000010490417 0.503160715103149
3.40000009536743 0.51212215423584
3.41000008583069 0.498656630516052
3.42000007629395 0.519428968429565
3.4300000667572 0.487980365753174
3.44000005722046 0.502470254898071
3.45000004768372 0.511875748634338
3.46000003814697 0.497115135192871
3.47000002861023 0.519786238670349
3.48000001907349 0.484559774398804
3.49000000953674 0.50022280216217
3.5 0.507318496704102
3.50999999046326 0.495121240615845
3.51999998092651 0.512808799743652
3.52999997138977 0.482930421829224
3.53999996185303 0.495871424674988
3.54999995231628 0.503210425376892
3.55999994277954 0.489105463027954
3.5699999332428 0.508388757705688
3.57999992370605 0.475350141525269
3.58999991416931 0.488917231559753
3.59999990463257 0.49446702003479
3.60999989509583 0.482454776763916
3.61999988555908 0.497928023338318
3.63000011444092 0.469281554222107
3.64000010490417 0.480767011642456
3.65000009536743 0.4861661195755
3.66000008583069 0.47346305847168
3.67000007629395 0.488413095474243
3.6800000667572 0.459789872169495
3.69000005722046 0.470686793327332
3.70000004768372 0.475376725196838
3.71000003814697 0.462865948677063
3.72000002861023 0.477374196052551
3.73000001907349 0.448863506317139
3.74000000953674 0.432804942131042
3.75 0.438453197479248
3.75999999046326 0.457728385925293
3.76999998092651 0.457363724708557
3.77999997138977 0.450708627700806
3.78999996185303 0.454852342605591
3.79999995231628 0.441207408905029
3.80999994277954 0.456741452217102
3.8199999332428 0.426325678825378
3.82999992370605 0.411002039909363
3.83999991416931 0.414843797683716
3.84999990463257 0.435421347618103
3.85999989509583 0.433290004730225
3.86999988555908 0.429148435592651
3.88000011444092 0.42845630645752
3.89000010490417 0.421938419342041
3.90000009536743 0.425052642822266
3.91000008583069 0.412627339363098
3.92000007629395 0.425588965415955
3.9300000667572 0.398704290390015
3.94000005722046 0.430640697479248
3.95000004768372 0.38132917881012
3.96000003814697 0.404688358306885
3.97000002861023 0.399359345436096
3.98000001907349 0.400941133499146
3.99000000953674 0.390965461730957
4 0.400204181671143
4.01000022888184 0.378627419471741
4.01999998092651 0.404948472976685
4.03000020980835 0.361740350723267
4.03999996185303 0.382278680801392
4.05000019073486 0.37774920463562
4.05999994277954 0.378114819526672
4.07000017166138 0.370273590087891
4.07999992370605 0.375102043151855
4.09000015258789 0.360480308532715
4.09999990463257 0.377532601356506
4.1100001335144 0.345772504806519
4.11999988555908 0.384055137634277
4.13000011444092 0.331172466278076
4.1399998664856 0.356005907058716
4.15000009536743 0.349088191986084
4.15999984741211 0.353156805038452
4.17000007629395 0.340287208557129
4.17999982833862 0.353711128234863
4.19000005722046 0.327325582504272
4.19999980926514 0.359645009040833
4.21000003814697 0.311791658401489
4.21999979019165 0.335375905036926
4.23000001907349 0.329223036766052
4.23999977111816 0.332591891288757
4.25 0.321321249008179
4.26000022888184 0.3326575756073
4.26999998092651 0.30974292755127
4.28000020980835 0.337950587272644
4.28999996185303 0.294434189796448
4.30000019073486 0.316314339637756
4.30999994277954 0.310950756072998
4.32000017166138 0.313647627830505
4.32999992370605 0.303958654403687
4.34000015258789 0.313550353050232
4.34999990463257 0.293699622154236
4.3600001335144 0.31829559803009
4.36999988555908 0.279093265533447
4.38000011444092 0.299089670181274
4.3899998664856 0.294679522514343
4.40000009536743 0.296533465385437
4.40999984741211 0.288772106170654
4.42000007629395 0.296333074569702
4.42999982833862 0.280093312263489
4.44000005722046 0.299845457077026
4.44999980926514 0.26695191860199
4.46000003814697 0.308458209037781
4.46999979019165 0.255831241607666
4.48000001907349 0.28141975402832
4.48999977111816 0.274562239646912
4.5 0.281129479408264
4.51000022888184 0.267054080963135
4.51999998092651 0.285642147064209
4.53000020980835 0.254986047744751
4.53999996185303 0.29452383518219
4.55000019073486 0.243625640869141
4.55999994277954 0.269361734390259
4.57000017166138 0.262961864471436
4.57999992370605 0.26953387260437
4.59000015258789 0.256180644035339
4.59999990463257 0.274126529693604
4.6100001335144 0.244988083839417
4.61999988555908 0.283313393592834
4.63000011444092 0.23368513584137
4.6399998664856 0.259440541267395
4.65000009536743 0.253437161445618
4.65999984741211 0.260053396224976
4.67000007629395 0.247351765632629
4.67999982833862 0.264994978904724
4.69000005722046 0.236964225769043
4.69999980926514 0.274458408355713
4.71000003814697 0.225958108901978
4.71999979019165 0.251693248748779
4.73000001907349 0.246061205863953
4.73999977111816 0.25274395942688
4.75 0.240639209747314
4.76000022888184 0.258111953735352
4.76999998092651 0.230978846549988
4.78000020980835 0.267864942550659
4.78999996185303 0.220313549041748
4.80000019073486 0.246119022369385
4.80999994277954 0.241336584091187
4.82000017166138 0.247291922569275
4.82999992370605 0.23688006401062
4.84000015258789 0.252168655395508
4.84999990463257 0.228568315505981
4.8600001335144 0.261564493179321
4.86999988555908 0.217637062072754
4.88000011444092 0.242318868637085
4.8899998664856 0.238868236541748
4.90000009536743 0.243392586708069
4.90999984741211 0.235708355903625
4.92000007629395 0.246863126754761
4.92999982833862 0.229522943496704
4.94000005722046 0.254608631134033
4.94999980926514 0.219154596328735
4.96000003814697 0.239533662796021
4.96999979019165 0.238531708717346
4.98000001907349 0.239769220352173
4.98999977111816 0.237606883049011
5 0.241119980812073
5.01000022888184 0.235614061355591
5.01999998092651 0.243797540664673
5.03000020980835 0.231393337249756
5.03999996185303 0.251865267753601
5.05000019073486 0.222553730010986
5.05999994277954 0.263229608535767
5.07000017166138 0.214037418365479
5.07999992370605 0.241075038909912
5.09000015258789 0.237855195999146
5.09999990463257 0.243343234062195
5.1100001335144 0.235372066497803
5.11999988555908 0.247641086578369
5.13000011444092 0.229802966117859
5.1399998664856 0.256540536880493
5.15000009536743 0.220102310180664
5.15999984741211 0.241461753845215
5.17000007629395 0.241104483604431
5.17999982833862 0.242305755615234
5.19000005722046 0.241177678108215
5.19999980926514 0.243659853935242
5.21000003814697 0.240669846534729
5.21999979019165 0.246478199958801
5.23000001907349 0.238510131835938
5.23999977111816 0.252330183982849
5.25 0.232708692550659
5.26000022888184 0.262196779251099
5.26999998092651 0.223076581954956
5.28000020980835 0.246018886566162
5.28999996185303 0.245495080947876
5.30000019073486 0.247306108474731
5.30999994277954 0.245584487915039
5.32000017166138 0.249275684356689
5.32999992370605 0.244741201400757
5.34000015258789 0.253030300140381
5.34999990463257 0.241627812385559
5.3600001335144 0.261294007301331
5.36999988555908 0.233986854553223
5.38000011444092 0.273023247718811
5.3899998664856 0.2255038022995
5.40000009536743 0.252286195755005
5.40999984741211 0.250684142112732
5.42000007629395 0.254364490509033
5.42999982833862 0.250018358230591
5.44000005722046 0.257879376411438
5.44999980926514 0.24727189540863
5.46000003814697 0.264609336853027
5.46999979019165 0.240531086921692
5.48000001907349 0.275813579559326
5.48999977111816 0.231430888175964
5.5 0.256937265396118
5.51000022888184 0.256099939346313
5.51999998092651 0.258687973022461
5.53000020980835 0.25607442855835
5.53999996185303 0.261364936828613
5.55000019073486 0.254674434661865
5.55999994277954 0.266108751296997
5.57000017166138 0.250335931777954
5.57999992370605 0.274881362915039
5.59000015258789 0.241639256477356
5.59999990463257 0.261033058166504
5.6100001335144 0.262979030609131
5.61999988555908 0.26134204864502
5.63000011444092 0.26515007019043
5.6399998664856 0.260685563087463
5.65000009536743 0.268769264221191
5.65999984741211 0.257883906364441
5.67000007629395 0.275697946548462
5.67999982833862 0.250966548919678
5.69000005722046 0.286998987197876
5.69999980926514 0.241901397705078
5.71000003814697 0.267663836479187
5.71999979019165 0.267227649688721
5.73000001907349 0.269126653671265
5.73999977111816 0.267457246780396
5.75 0.271201610565186
5.76000022888184 0.266699075698853
5.76999998092651 0.274704575538635
5.78000020980835 0.263765931129456
5.78999996185303 0.281335353851318
5.80000019073486 0.256722927093506
5.80999994277954 0.292497992515564
5.82000017166138 0.247429609298706
5.82999992370605 0.273050785064697
5.84000015258789 0.272468566894531
5.84999990463257 0.274442553520203
5.8600001335144 0.272486448287964
5.86999988555908 0.276506304740906
5.88000011444092 0.271407246589661
5.8899998664856 0.280166506767273
5.90000009536743 0.267918825149536
5.90999984741211 0.287321805953979
5.92000007629395 0.260025978088379
5.92999982833862 0.298823356628418
5.94000005722046 0.251197934150696
5.94999980926514 0.277755618095398
5.96000003814697 0.276818752288818
5.96999979019165 0.279148101806641
5.98000001907349 0.276472330093384
5.98999977111816 0.281415939331055
6 0.274729609489441
6.01000022888184 0.285934448242188
6.01999998092651 0.269895315170288
6.03000020980835 0.294416546821594
6.03999996185303 0.260547876358032
6.05000019073486 0.279967784881592
6.05999994277954 0.281824588775635
6.07000017166138 0.279723882675171
6.07999992370605 0.283647537231445
6.09000015258789 0.278357982635498
6.09999990463257 0.287388563156128
6.1100001335144 0.274383902549744
6.11999988555908 0.294766902923584
6.13000011444092 0.265921831130981
6.1399998664856 0.306126594543457
6.15000009536743 0.257371306419373
6.15999984741211 0.28407096862793
6.17000007629395 0.28287935256958
6.17999982833862 0.285274267196655
6.19000005722046 0.282169103622437
6.19999980926514 0.287498235702515
6.21000003814697 0.279895186424255
6.21999979019165 0.291922330856323
6.23000001907349 0.274361848831177
6.23999977111816 0.30072021484375
6.25 0.264436006546021
6.26000022888184 0.285192251205444
6.26999998092651 0.286205291748047
6.28000020980835 0.285090208053589
6.28999996185303 0.287220358848572
6.30000019073486 0.284325122833252
6.30999994277954 0.289116859436035
6.32000017166138 0.282100677490234
6.32999992370605 0.293278217315674
6.34000015258789 0.276685953140259
6.34999990463257 0.301826953887939
6.3600001335144 0.266829371452332
6.36999988555908 0.286754965782166
6.38000011444092 0.28786289691925
6.3899998664856 0.286471128463745
6.40000009536743 0.288891553878784
6.40999984741211 0.285455822944641
6.42000007629395 0.2911536693573
6.42999982833862 0.28262734413147
6.44000005722046 0.295649886131287
6.44999980926514 0.276374578475952
6.46000003814697 0.304826974868774
6.46999979019165 0.266011953353882
6.48000001907349 0.288225293159485
6.48999977111816 0.288182973861694
6.5 0.288394451141357
6.51000022888184 0.288208961486816
6.51999998092651 0.288628101348877
6.53000020980835 0.288105964660645
6.53999996185303 0.289028763771057
6.55000019073486 0.287713766098022
6.55999994277954 0.289848685264587
6.57000017166138 0.286660432815552
6.57999992370605 0.291946291923523
6.59000015258789 0.283903837203979
6.59999990463257 0.296976804733276
6.6100001335144 0.277412176132202
6.61999988555908 0.306261539459229
6.63000011444092 0.266853809356689
6.6399998664856 0.289382696151733
6.65000009536743 0.288973927497864
6.65999984741211 0.289675951004028
6.67000007629395 0.288654565811157
6.67999982833862 0.290296316146851
6.69000005722046 0.287812471389771
6.69999980926514 0.29171097278595
6.71000003814697 0.28573739528656
6.71999979019165 0.295256376266479
6.73000001907349 0.280771732330322
6.73999977111816 0.304275274276733
6.75 0.2709881067276
6.76000022888184 0.289799690246582
6.76999998092651 0.291185855865479
6.78000020980835 0.289134979248047
6.78999996185303 0.292378783226013
6.80000019073486 0.2874675989151
6.80999994277954 0.295246958732605
6.82000017166138 0.283441543579102
6.82999992370605 0.301658153533936
6.84000015258789 0.275067329406738
6.84999990463257 0.312349557876587
6.8600001335144 0.265857100486755
6.86999988555908 0.263443112373352
6.88000011444092 0.267918705940247
6.8899998664856 0.291570544242859
6.90000009536743 0.290811777114868
6.90999984741211 0.292116284370422
6.92000007629395 0.290238380432129
6.92999982833862 0.293266773223877
6.94000005722046 0.288734078407288
6.94999980926514 0.295843124389648
6.96000003814697 0.285089612007141
6.96999979019165 0.301721215248108
6.98000001907349 0.277270793914795
6.98999977111816 0.312132239341736
7 0.267623901367188
7.01000022888184 0.264238119125366
7.01999998092651 0.270259380340576
7.03000020980835 0.292489051818848
7.03999996185303 0.292280197143555
7.05000019073486 0.29278564453125
7.05999994277954 0.292186260223389
7.07000017166138 0.293292999267578
7.07999992370605 0.291762351989746
7.09000015258789 0.294305682182312
7.09999990463257 0.290555238723755
7.1100001335144 0.296520471572876
7.11999988555908 0.287523746490479
7.13000011444092 0.301526784896851
7.1399998664856 0.280708074569702
7.15000009536743 0.311183214187622
7.15999984741211 0.270609378814697
7.17000007629395 0.264407753944397
7.17999982833862 0.274792313575745
7.19000005722046 0.318333387374878
7.19999980926514 0.268691658973694
7.21000003814697 0.268723845481873
7.21999979019165 0.269569993019104
7.23000001907349 0.269171237945557
7.23999977111816 0.270709753036499
7.25 0.269266843795776
7.26000022888184 0.272444128990173
7.26999998092651 0.268497943878174
7.28000020980835 0.275557279586792
7.28999996185303 0.296383380889893
7.30000019073486 0.29675281047821
7.30999994277954 0.296469807624817
7.32000017166138 0.297185182571411
7.32999992370605 0.296343684196472
7.34000015258789 0.297924876213074
7.34999990463257 0.295729279518127
7.3600001335144 0.299706935882568
7.36999988555908 0.293800711631775
7.38000011444092 0.303354740142822
7.3899998664856 0.288959383964539
7.40000009536743 0.312240839004517
7.40999984741211 0.279497027397156
7.42000007629395 0.3228440284729
7.42999982833862 0.273866891860962
7.44000005722046 0.27415144443512
7.44999980926514 0.27469801902771
7.46000003814697 0.274851322174072
7.46999979019165 0.275626540184021
7.48000001907349 0.275449633598328
7.48999977111816 0.276760339736938
7.5 0.275775551795959
7.51000022888184 0.278384804725647
7.51999998092651 0.275447607040405
7.53000020980835 0.281304836273193
7.53999996185303 0.32633113861084
7.55000019073486 0.278002977371216
7.55999994277954 0.323013544082642
7.57000017166138 0.278977632522583
7.57999992370605 0.323855876922607
7.59000015258789 0.27898383140564
7.59999990463257 0.323755860328674
7.6100001335144 0.279344320297241
7.61999988555908 0.323999881744385
7.63000011444092 0.279613494873047
7.6399998664856 0.324154257774353
7.65000009536743 0.279924392700195
7.65999984741211 0.32434868812561
7.67000007629395 0.280231952667236
7.67999982833862 0.324538946151733
7.69000005722046 0.280552268028259
7.69999980926514 0.324740886688232
7.71000003814697 0.280880331993103
7.71999979019165 0.324949502944946
7.73000001907349 0.281218528747559
7.73999977111816 0.325166940689087
7.75 0.281566381454468
7.76000022888184 0.325392961502075
7.76999998092651 0.281924605369568
7.78000020980835 0.325628280639648
7.78999996185303 0.282293319702148
7.80000019073486 0.325872898101807
7.80999994277954 0.282673001289368
7.82000017166138 0.326127171516418
7.82999992370605 0.283063769340515
7.84000015258789 0.326391458511353
7.84999990463257 0.283466339111328
7.8600001335144 0.326666593551636
7.86999988555908 0.283882141113281
7.88000011444092 0.326953649520874
7.8899998664856 0.284310102462769
7.90000009536743 0.327251791954041
7.90999984741211 0.284749746322632
7.92000007629395 0.327560663223267
7.92999982833862 0.28520143032074
7.94000005722046 0.311821460723877
7.94999980926514 0.262975215911865
7.96000003814697 0.28384804725647
7.96999979019165 0.237095713615417
7.98000001907349 0.262607097625732
7.98999977111816 0.2153559923172
8 0.236218571662903
8.01000022888184 0.190869808197021
8.02000045776367 0.214791655540466
8.02999973297119 0.169146656990051
8.03999996185303 0.190235614776611
8.05000019073486 0.14611542224884
8.0600004196167 0.169060707092285
8.06999969482422 0.124956965446472
8.07999992370605 0.146284699440002
8.09000015258789 0.103341460227966
8.10000038146973 0.125858306884766
8.10999965667725 0.0831048488616943
8.11999988555908 0.104639410972595
8.13000011444092 0.0627939701080322
8.14000034332275 0.0848782062530518
8.14999961853027 0.0433954000473022
8.15999984741211 0.0650500059127808
8.17000007629395 0.0242674350738525
8.18000030517578 0.0462551116943359
8.1899995803833 0.00587821006774902
8.19999980926514 0.0277626514434814
8.21000003814697 -0.0120689868927002
8.22000026702881 0.00971710681915283
8.22999954223633 -0.0294802188873291
8.23999977111816 -0.00783729553222656
8.25 -0.0463814735412598
8.26000022888184 -0.0246517658233643
8.27000045776367 -0.0627295970916748
8.27999973297119 -0.0406407117843628
8.28999996185303 -0.0783934593200684
8.30000019073486 -0.0560964345932007
8.3100004196167 -0.0934613943099976
8.31999969482422 -0.0708551406860352
8.32999992370605 -0.107893586158752
8.34000015258789 -0.0849568843841553
8.35000038146973 -0.121672630310059
8.35999965667725 -0.0981107950210571
8.36999988555908 -0.13475489616394
8.38000011444092 -0.110612511634827
8.39000034332275 -0.147691965103149
8.39999961853027 -0.1238112449646
8.40999984741211 -0.160537004470825
8.42000007629395 -0.135939836502075
8.43000030517578 -0.172452330589294
8.4399995803833 -0.147231340408325
8.44999980926514 -0.183658361434937
8.46000003814697 -0.157900810241699
8.47000026702881 -0.194227933883667
8.47999954223633 -0.167859673500061
8.48999977111816 -0.204086542129517
8.5 -0.177138447761536
8.51000022888184 -0.213233709335327
8.52000045776367 -0.185776710510254
8.52999973297119 -0.22173023223877
8.53999996185303 -0.193615198135376
8.55000019073486 -0.229503273963928
8.5600004196167 -0.200711131095886
8.56999969482422 -0.236528515815735
8.57999992370605 -0.207255125045776
8.59000015258789 -0.242928028106689
8.60000038146973 -0.213034391403198
8.60999965667725 -0.248616933822632
8.61999988555908 -0.218048572540283
8.63000011444092 -0.253645420074463
8.64000034332275 -0.222489595413208
8.64999961853027 -0.258058071136475
8.65999984741211 -0.226315021514893
8.67000007629395 -0.26188325881958
8.68000030517578 -0.229532957077026
8.6899995803833 -0.265134453773499
8.69999980926514 -0.23213791847229
8.71000003814697 -0.267823219299316
8.72000026702881 -0.234213590621948
8.72999954223633 -0.269965648651123
8.73999977111816 -0.235740900039673
8.75 -0.271570920944214
8.76000022888184 -0.236747860908508
8.77000045776367 -0.272651791572571
8.77999973297119 -0.237241387367249
8.78999996185303 -0.273220419883728
8.80000019073486 -0.237238645553589
8.8100004196167 -0.273290157318115
8.81999969482422 -0.236753344535828
8.82999992370605 -0.272874712944031
8.84000015258789 -0.235801339149475
8.85000038146973 -0.271988272666931
8.85999965667725 -0.234398484230042
8.86999988555908 -0.27064573764801
8.88000011444092 -0.232561111450195
8.89000034332275 -0.26886260509491
8.89999961853027 -0.230306029319763
8.90999984741211 -0.266654491424561
8.92000007629395 -0.22765040397644
8.93000030517578 -0.26403796672821
8.9399995803833 -0.224611878395081
8.94999980926514 -0.261029601097107
8.96000003814697 -0.221208333969116
8.97000026702881 -0.257646560668945
8.97999954223633 -0.217458009719849
8.98999977111816 -0.253920912742615
9 -0.213320732116699
9.01000022888184 -0.249826669692993
9.02000045776367 -0.208741426467896
9.02999973297119 -0.245360612869263
9.03999996185303 -0.203894376754761
9.05000019073486 -0.240591287612915
9.0600004196167 -0.198788404464722
9.06999969482422 -0.235535502433777
9.07999992370605 -0.193440675735474
9.09000015258789 -0.230212688446045
9.10000038146973 -0.18786895275116
9.10999965667725 -0.224642157554626
9.11999988555908 -0.18209183216095
9.13000011444092 -0.218845367431641
9.14000034332275 -0.17612886428833
9.14999961853027 -0.212841868400574
9.15999984741211 -0.169997572898865
9.17000007629395 -0.20665431022644
9.18000030517578 -0.163717150688171
9.1899995803833 -0.200301289558411
9.19999980926514 -0.157304883003235
9.21000003814697 -0.193807005882263
9.22000026702881 -0.150779724121094
9.22999954223633 -0.187188744544983
9.23999977111816 -0.144157886505127
9.25 -0.180469036102295
9.26000022888184 -0.137457847595215
9.27000045776367 -0.173665881156921
9.27999973297119 -0.130853056907654
9.28999996185303 -0.166712880134583
9.30000019073486 -0.124130487442017
9.3100004196167 -0.159711241722107
9.31999969482422 -0.117350220680237
9.32999992370605 -0.15267014503479
9.34000015258789 -0.110522031784058
9.35000038146973 -0.145613670349121
9.35999965667725 -0.103669881820679
9.36999988555908 -0.138559460639954
9.38000011444092 -0.0968117713928223
9.39000034332275 -0.131525278091431
9.39999961853027 -0.0899655818939209
9.40999984741211 -0.124526858329773
9.42000007629395 -0.0831476449966431
9.43000030517578 -0.117579698562622
9.4399995803833 -0.0763732194900513
9.44999980926514 -0.110697865486145
9.46000003814697 -0.0696568489074707
9.47000026702881 -0.103894591331482
9.47999954223633 -0.0630120038986206
9.48999977111816 -0.0971823930740356
9.5 -0.0564514398574829
9.51000022888184 -0.0905677080154419
9.52000045776367 -0.0499820709228516
9.52999973297119 -0.0840888023376465
9.53999996185303 -0.0436416864395142
9.55000019073486 -0.0777244567871094
9.5600004196167 -0.0374101400375366
9.56999969482422 -0.0714912414550781
9.57999992370605 -0.0313040018081665
9.59000015258789 -0.0653800964355469
9.60000038146973 -0.0253148078918457
9.60999965667725 -0.0594239234924316
9.61999988555908 -0.019474983215332
9.63000011444092 -0.0536119937896729
9.64000034332275 -0.0137745141983032
9.64999961853027 -0.0479738712310791
9.65999984741211 -0.00824284553527832
9.67000007629395 -0.042502760887146
9.68000030517578 -0.00287330150604248
9.6899995803833 -0.0372097492218018
9.69999980926514 0.00232255458831787
9.71000003814697 -0.032167911529541
9.72000026702881 0.00727295875549316
9.72999954223633 -0.0273548364639282
9.73999977111816 0.0119996070861816
9.75 -0.0227007865905762
9.76000022888184 0.0165709257125854
9.77000045776367 -0.018246054649353
9.77999973297119 0.0209468603134155
9.78999996185303 -0.0139727592468262
9.80000019073486 0.0251450538635254
9.8100004196167 -0.00989234447479248
9.81999969482422 0.0291541814804077
9.82999992370605 -0.00600039958953857
9.84000015258789 0.0329784154891968
9.85000038146973 -0.00229942798614502
9.85999965667725 0.0366148948669434
9.86999988555908 0.00121200084686279
9.88000011444092 0.0400652885437012
9.89000034332275 0.00453317165374756
9.89999961853027 0.0433286428451538
9.90999984741211 0.00766825675964355
9.92000007629395 0.0464092493057251
9.93000030517578 0.0106163024902344
9.9399995803833 0.0493056774139404
9.94999980926514 0.0133800506591797
9.96000003814697 0.0520209074020386
9.97000026702881 0.0159614086151123
9.97999954223633 0.0545566082000732
9.98999977111816 0.0183624029159546
10 0.0569149255752563
10.0100002288818 0.020586371421814
10.0200004577637 0.0590989589691162
10.0299997329712 0.0226383209228516
10.039999961853 0.0611135959625244
10.0500001907349 0.0245174169540405
10.0600004196167 0.0629581212997437
10.0699996948242 0.0262302160263062
10.0799999237061 0.0646389722824097
10.0900001525879 0.0279549360275269
10.1000003814697 0.0663306713104248
10.1099996566772 0.0294358730316162
10.1199998855591 0.0677827596664429
10.1300001144409 0.0308417081832886
10.1400003433228 0.0691606998443604
10.1499996185303 0.0320250988006592
10.1599998474121 0.0703252553939819
10.1700000762939 0.033089280128479
10.1800003051758 0.0713748931884766
10.1899995803833 0.033958911895752
10.1999998092651 0.0722333192825317
10.210000038147 0.0347146987915039
10.2200002670288 0.0729794502258301
10.2299995422363 0.0353018045425415
10.2399997711182 0.0735597610473633
10.25 0.0357741117477417
10.2600002288818 0.0740265846252441
10.2700004577637 0.0360958576202393
10.2799997329712 0.0743451118469238
10.289999961853 0.036304235458374
10.3000001907349 0.0745517015457153
10.3100004196167 0.0363773107528687
10.3199996948242 0.07462477684021
10.3299999237061 0.0363411903381348
10.3400001525879 0.074589729309082
10.3500003814697 0.0361831188201904
10.3599996566772 0.0744342803955078
10.3699998855591 0.035921573638916
10.3800001144409 0.0741764307022095
10.3900003433228 0.035550594329834
10.3999996185303 0.0738101005554199
10.4099998474121 0.0350747108459473
10.4200000762939 0.0733400583267212
10.4300003051758 0.0344951152801514
10.4399995803833 0.0727671384811401
10.4499998092651 0.0338263511657715
10.460000038147 0.0721057653427124
10.4700002670288 0.0330694913864136
10.4799995422363 0.0713317394256592
10.4899997711182 0.0322320461273193
10.5 0.0703960657119751
10.5100002288818 0.0313057899475098
10.5200004577637 0.0693652629852295
10.5299997329712 0.0302900075912476
10.539999961853 0.0682677030563354
10.5500001907349 0.0292069911956787
10.5600004196167 0.0671037435531616
10.5699996948242 0.0280615091323853
10.5799999237061 0.0658789873123169
10.5900001525879 0.026857852935791
10.6000003814697 0.0645973682403564
10.6099996566772 0.025600790977478
10.6199998855591 0.063264012336731
10.6300001144409 0.0242948532104492
10.6400003433228 0.0618835687637329
10.6499996185303 0.0229442119598389
10.6599998474121 0.060460090637207
10.6700000762939 0.0215532779693604
10.6800003051758 0.0589947700500488
10.6899995803833 0.0201277732849121
10.6999998092651 0.0574936866760254
10.710000038147 0.0186634063720703
10.7200002670288 0.0559587478637695
10.7299995422363 0.0171751976013184
10.7399997711182 0.054405689239502
10.75 0.0156583786010742
10.7600002288818 0.0528230667114258
10.7700004577637 0.0141215324401855
10.7799997329712 0.0512236356735229
10.789999961853 0.0125691890716553
10.8000001907349 0.0496107339859009
10.8100004196167 0.0110046863555908
10.8199996948242 0.047987699508667
10.8299999237061 0.00943160057067871
10.8400001525879 0.0463581085205078
10.8500003814697 0.00785326957702637
10.8599996566772 0.0447251796722412
10.8699998855591 0.00627279281616211
10.8800001144409 0.0430920124053955
10.8900003433228 0.00469315052032471
10.8999996185303 0.041461706161499
10.9099998474121 0.00311732292175293
10.9200000762939 0.0398372411727905
10.9300003051758 0.00154805183410645
10.9399995803833 0.0382213592529297
10.9499998092651 -1.18017196655273e-05
10.960000038147 0.0366164445877075
10.9700002670288 -0.00155973434448242
10.9799995422363 0.0349841117858887
10.9899997711182 -0.00309848785400391
11 0.0333728790283203
11.0100002288818 -0.00461804866790771
11.0200004577637 0.0317827463150024
11.0299997329712 -0.00611650943756104
11.039999961853 0.0302157402038574
11.0500001907349 -0.0075918436050415
11.0600004196167 0.028673529624939
11.0699996948242 -0.00904226303100586
11.0799999237061 0.0271584987640381
11.0900001525879 -0.0104655027389526
11.1000003814697 0.0256732702255249
11.1099996566772 -0.0118600130081177
11.1199998855591 0.0242190361022949
11.1300001144409 -0.0132241249084473
11.1400003433228 0.0227975845336914
11.1499996185303 -0.0145562887191772
11.1599998474121 0.0214104652404785
11.1700000762939 -0.0158553123474121
11.1800003051758 0.0200591087341309
11.1899995803833 -0.0171194076538086
11.1999998092651 0.0187445878982544
11.210000038147 -0.0183475017547607
11.2200002670288 0.0174682140350342
11.2299995422363 -0.019538402557373
11.2399997711182 0.0162310600280762
11.25 -0.0206910371780396
11.2600002288818 0.0150338411331177
11.2700004577637 -0.0218046903610229
11.2799997329712 0.0138776302337646
11.289999961853 -0.0228784084320068
11.3000001907349 0.0127631425857544
11.3100004196167 -0.023911714553833
11.3199996948242 0.0116907358169556
11.3299999237061 -0.0249038934707642
11.3400001525879 0.010661244392395
11.3500003814697 -0.0258544683456421
11.3599996566772 0.00967490673065186
11.3699998855591 -0.0267632007598877
11.3800001144409 0.00873208045959473
11.3900003433228 -0.0276297330856323
11.3999996185303 0.00783288478851318
11.4099998474121 -0.0284539461135864
11.4200000762939 0.00697767734527588
11.4300003051758 -0.0292356014251709
11.4399995803833 0.00616621971130371
11.4499998092651 -0.0299749374389648
11.460000038147 0.00539863109588623
11.4700002670288 -0.0306718349456787
11.4799995422363 0.00467479228973389
11.4899997711182 -0.0313266515731812
11.5 0.00399446487426758
11.5100002288818 -0.0319393873214722
11.5200004577637 0.00335919857025146
11.5299997329712 -0.0325103998184204
11.539999961853 0.00276696681976318
11.5500001907349 -0.0330408811569214
11.5600004196167 0.00221681594848633
11.5699996948242 -0.0335291624069214
11.5799999237061 0.0017087459564209
11.5900001525879 -0.0339772701263428
11.6000003814697 0.00124216079711914
11.6099996566772 -0.0343858003616333
11.6199998855591 0.00081634521484375
11.6300001144409 -0.0347554683685303
11.6400003433228 0.000430822372436523
11.6499996185303 -0.0350871086120605
11.6599998474121 8.47578048706055e-05
11.6700000762939 -0.0353813171386719
11.6800003051758 -0.00022280216217041
11.6899995803833 -0.0356433391571045
11.6999998092651 -0.000490665435791016
11.710000038147 -0.0358706712722778
11.7200002670288 -0.000721573829650879
11.7299995422363 -0.0360629558563232
11.7399997711182 -0.000917196273803711
11.75 -0.0362207889556885
11.7600002288818 -0.00107824802398682
11.7700004577637 -0.0363452434539795
11.7799997329712 -0.00120580196380615
11.789999961853 -0.0364372730255127
11.8000001907349 -0.00130081176757812
11.8100004196167 -0.0364978313446045
11.8199996948242 -0.00136423110961914
11.8299999237061 -0.0365281105041504
11.8400001525879 -0.00139713287353516
11.8500003814697 -0.0365288257598877
11.8599996566772 -0.00140070915222168
11.8699998855591 -0.0365012884140015
11.8800001144409 -0.00137579441070557
11.8900003433228 -0.0364464521408081
11.8999996185303 -0.00132369995117188
11.9099998474121 -0.0363653898239136
11.9200000762939 -0.00124537944793701
11.9300003051758 -0.0362592935562134
11.9399995803833 -0.00114202499389648
11.9499998092651 -0.0361291170120239
11.960000038147 -0.00101470947265625
11.9700002670288 -0.0359761714935303
11.9799995422363 -0.000864624977111816
11.9899997711182 -0.0358012914657593
12 -0.000692844390869141
12.0100002288818 -0.035605788230896
12.0200004577637 -0.00050055980682373
12.0299997329712 -0.0353908538818359
12.039999961853 -0.000288844108581543
12.0500001907349 -0.035157322883606
12.0600004196167 -5.87701797485352e-05
12.0699996948242 -0.0349065065383911
12.0799999237061 0.000188469886779785
12.0900001525879 -0.0346431732177734
12.1000003814697 0.00045323371887207
12.1099996566772 -0.0343664884567261
12.1199998855591 0.000733494758605957
12.1300001144409 -0.0340760946273804
12.1400003433228 0.00102758407592773
12.1499996185303 -0.0337731838226318
12.1599998474121 0.00133430957794189
12.1700000762939 -0.0334588289260864
12.1800003051758 0.00165271759033203
12.1899995803833 -0.0331339836120605
12.1999998092651 0.00198185443878174
12.210000038147 -0.0327996015548706
12.2200002670288 0.00232052803039551
12.2299995422363 -0.0324567556381226
12.2399997711182 0.00266778469085693
12.25 -0.0321062803268433
12.2600002288818 0.00302255153656006
12.2700004577637 -0.0317492485046387
12.2799997329712 0.00338411331176758
12.289999961853 -0.0313864946365356
12.3000001907349 0.00375127792358398
12.3100004196167 -0.0310189723968506
12.3199996948242 0.00412333011627197
12.3299999237061 -0.0306473970413208
12.3400001525879 0.00449919700622559
12.3500003814697 -0.0302728414535522
12.3599996566772 0.00487816333770752
12.3699998855591 -0.0298959016799927
12.3800001144409 0.00525927543640137
12.3900003433228 -0.0295175313949585
12.3999996185303 0.00564181804656982
12.4099998474121 -0.0291385650634766
12.4200000762939 0.00602483749389648
12.4300003051758 -0.0287594795227051
12.4399995803833 0.00640785694122314
12.4499998092651 -0.0283811092376709
12.460000038147 0.00678980350494385
12.4700002670288 -0.0280042886734009
12.4799995422363 0.00717031955718994
12.4899997711182 -0.0276288986206055
12.5 0.00754833221435547
12.5100002288818 -0.0272562503814697
12.5200004577637 0.00792336463928223
12.5299997329712 -0.0268869400024414
12.539999961853 0.00829505920410156
12.5500001907349 -0.0265216827392578
12.5600004196167 0.00866270065307617
12.5699996948242 -0.0261608362197876
12.5799999237061 0.0090256929397583
12.5900001525879 -0.0258047580718994
12.6000003814697 0.00938355922698975
12.6099996566772 -0.0254541635513306
12.6199998855591 0.00973570346832275
12.6300001144409 -0.0251092910766602
12.6400003433228 0.0100816488265991
12.6499996185303 -0.0247708559036255
12.6599998474121 0.0104210376739502
12.6700000762939 -0.0244389772415161
12.6800003051758 0.010753870010376
12.6899995803833 -0.0241142511367798
12.6999998092651 0.0110797882080078
12.710000038147 -0.0237969160079956
12.7200002670288 0.0113979578018188
12.7299995422363 -0.0234873294830322
12.7399997711182 0.01170814037323
12.75 -0.0231857299804688
12.7600002288818 0.0120100975036621
12.7700004577637 -0.0228924751281738
12.7799997329712 0.0123037099838257
12.789999961853 -0.0226079225540161
12.8000001907349 0.0125885009765625
12.8100004196167 -0.0223320722579956
12.8199996948242 0.012864351272583
12.8299999237061 -0.0220651626586914
12.8400001525879 0.0131310224533081
12.8500003814697 -0.0218074321746826
12.8599996566772 0.0133883953094482
12.8699998855591 -0.0215588808059692
12.8800001144409 0.0136363506317139
12.8900003433228 -0.0213198661804199
12.8999996185303 0.0138746500015259
12.9099998474121 -0.0210902690887451
12.9200000762939 0.0141032934188843
12.9300003051758 -0.0208702087402344
12.9399995803833 0.0143222808837891
12.9499998092651 -0.0206598043441772
12.960000038147 0.0145314931869507
12.9700002670288 -0.0204589366912842
12.9799995422363 0.0147309303283691
12.9899997711182 -0.0202678442001343
13 0.0149204730987549
13.0100002288818 -0.0200862884521484
13.0200004577637 0.015100359916687
13.0299997329712 -0.0199143886566162
13.039999961853 0.015270471572876
13.0500001907349 -0.019752025604248
13.0600004196167 0.0154309272766113
13.0699996948242 -0.0195991992950439
13.0799999237061 0.0155817270278931
13.0900001525879 -0.0194557905197144
13.1000003814697 0.0157231092453003
13.1099996566772 -0.0193216800689697
13.1199998855591 0.0158549547195435
13.1300001144409 -0.0191968679428101
13.1400003433228 0.0159775018692017
13.1499996185303 -0.0190811157226562
13.1599998474121 0.016090989112854
13.1700000762939 -0.0189743041992188
13.1800003051758 0.0161952972412109
13.1899995803833 -0.0188764333724976
13.1999998092651 0.0162907838821411
13.210000038147 -0.018787145614624
13.2200002670288 0.0163775682449341
13.2299995422363 -0.0187063217163086
13.2399997711182 0.0164557695388794
13.25 -0.0186338424682617
13.2600002288818 0.0165256261825562
13.2700004577637 -0.0185695886611938
13.2799997329712 0.0165872573852539
13.289999961853 -0.0185132026672363
13.3000001907349 0.0166409015655518
13.3100004196167 -0.0184645652770996
13.3199996948242 0.0166867971420288
13.3299999237061 -0.0184235572814941
13.3400001525879 0.0167251825332642
13.3500003814697 -0.0183898210525513
13.3599996566772 0.0167561769485474
13.3699998855591 -0.0183632373809814
13.3800001144409 0.0167801380157471
13.3900003433228 -0.0183435678482056
13.3999996185303 0.0167971849441528
13.4099998474121 -0.0183306932449341
13.4200000762939 0.0168075561523438
13.4300003051758 -0.0183241367340088
13.4399995803833 0.0168116092681885
13.4499998092651 -0.0183238983154297
13.460000038147 0.016809344291687
13.4700002670288 -0.0183296203613281
13.4799995422363 0.016801118850708
13.4899997711182 -0.0183411836624146
13.5 0.0167872905731201
13.5100002288818 -0.0183583498001099
13.5200004577637 0.0167679786682129
13.5299997329712 -0.0183807611465454
13.539999961853 0.0167434215545654
13.5500001907349 -0.0184081792831421
13.5600004196167 0.0167138576507568
13.5699996948242 -0.0184404850006104
13.5799999237061 0.0166795253753662
13.5900001525879 -0.0184774398803711
13.6000003814697 0.0166406631469727
13.6099996566772 -0.0185188055038452
13.6199998855591 0.0165975093841553
13.6300001144409 -0.0185642242431641
13.6400003433228 0.0165504217147827
13.6499996185303 -0.0186136960983276
13.6599998474121 0.016499400138855
13.6700000762939 -0.0186667442321777
13.6800003051758 0.0164449214935303
13.6899995803833 -0.0187233686447144
13.6999998092651 0.0163869857788086
13.710000038147 -0.0187832117080688
13.7200002670288 0.0163259506225586
13.7299995422363 -0.0188461542129517
13.7399997711182 0.0162619352340698
13.75 -0.0189118385314941
13.7600002288818 0.0161952972412109
13.7700004577637 -0.0189801454544067
13.7799997329712 0.016126275062561
13.789999961853 -0.0190509557723999
13.8000001907349 0.0160548686981201
13.8100004196167 -0.019123911857605
13.8199996948242 0.0159813165664673
13.8299999237061 -0.0191988945007324
13.8400001525879 0.0159059762954712
13.8500003814697 -0.0192757844924927
13.8599996566772 0.0158290863037109
13.8699998855591 -0.0193542242050171
13.8800001144409 0.015750527381897
13.8900003433228 -0.0194340944290161
13.8999996185303 0.0156707763671875
13.9099998474121 -0.0195152759552002
13.9200000762939 0.0155899524688721
13.9300003051758 -0.0195975303649902
13.9399995803833 0.0155084133148193
13.9499998092651 -0.0196806192398071
13.960000038147 0.0154259204864502
13.9700002670288 -0.0197645425796509
13.9799995422363 0.0153429508209229
13.9899997711182 -0.0198490619659424
14 0.0152596235275269
14.0100002288818 -0.0199339389801025
14.0200004577637 0.0151759386062622
14.0299997329712 -0.0200191736221313
14.039999961853 0.015092134475708
14.0500001907349 -0.0201044082641602
14.0600004196167 0.0150084495544434
14.0699996948242 -0.020189642906189
14.0799999237061 0.0149248838424683
14.0900001525879 -0.0202747583389282
14.1000003814697 0.0148416757583618
14.1099996566772 -0.0203596353530884
14.1199998855591 0.0147589445114136
14.1300001144409 -0.0204440355300903
14.1400003433228 0.0146768093109131
14.1499996185303 -0.0205278396606445
14.1599998474121 0.0145953893661499
14.1700000762939 -0.0206109285354614
14.1800003051758 0.0145148038864136
14.1899995803833 -0.020693302154541
14.1999998092651 0.0144351720809937
14.210000038147 -0.0207747220993042
14.2200002670288 0.0143566131591797
14.2299995422363 -0.020855188369751
14.2399997711182 0.0142792463302612
14.25 -0.0209345817565918
14.2600002288818 0.0142030715942383
14.2700004577637 -0.0210126638412476
14.2799997329712 0.0141283273696899
14.289999961853 -0.0210894346237183
14.3000001907349 0.0140550136566162
14.3100004196167 -0.0211648941040039
14.3199996948242 0.0139832496643066
14.3299999237061 -0.0212388038635254
14.3400001525879 0.0139131546020508
14.3500003814697 -0.0213111639022827
14.3599996566772 0.0138448476791382
14.3699998855591 -0.0213818550109863
14.3800001144409 0.0137782096862793
14.3900003433228 -0.0214507579803467
14.3999996185303 0.0137134790420532
14.4099998474121 -0.0215179920196533
14.4200000762939 0.0136507749557495
14.4300003051758 -0.0215834379196167
14.4399995803833 0.0135899782180786
14.4499998092651 -0.0216468572616577
14.460000038147 0.0135312080383301
14.4700002670288 -0.0217083692550659
14.4799995422363 0.0134745836257935
14.4899997711182 -0.0217679738998413
14.5 0.0134201049804688
14.5100002288818 -0.0218255519866943
14.5200004577637 0.013367772102356
14.5299997329712 -0.0218808650970459
14.539999961853 0.0133175849914551
14.5500001907349 -0.0219341516494751
14.5600004196167 0.0132696628570557
14.5699996948242 -0.0219852924346924
14.5799999237061 0.0132241249084473
14.5900001525879 -0.0220342874526978
14.6000003814697 0.0131808519363403
14.6099996566772 -0.0220811367034912
14.6199998855591 0.0131398439407349
14.6300001144409 -0.0221256017684937
14.6400003433228 0.0131012201309204
14.6499996185303 -0.0221679210662842
14.6599998474121 0.013064980506897
14.6700000762939 -0.0222079753875732
14.6800003051758 0.013031005859375
14.6899995803833 -0.0222457647323608
14.6999998092651 0.012999415397644
14.710000038147 -0.0222814083099365
14.7200002670288 0.0129702091217041
14.7299995422363 -0.0223146677017212
14.7399997711182 0.0129433870315552
14.75 -0.0223456621170044
14.7600002288818 0.0129189491271973
14.7700004577637 -0.0223745107650757
14.7799997329712 0.0128968954086304
14.789999961853 -0.022400975227356
14.8000001907349 0.0128771066665649
14.8100004196167 -0.0224252939224243
14.8199996948242 0.0128597021102905
14.8299999237061 -0.0224474668502808
14.8400001525879 0.0128445625305176
14.8500003814697 -0.0224673748016357
14.8599996566772 0.0128316879272461
14.8699998855591 -0.0224851369857788
14.8800001144409 0.0128210783004761
14.8900003433228 -0.0225006341934204
14.8999996185303 0.012812614440918
14.9099998474121 -0.0225141048431396
14.9200000762939 0.0128065347671509
14.9300003051758 -0.0225255489349365
14.9399995803833 0.0128024816513062
14.9499998092651 -0.0225348472595215
14.960000038147 0.0128005743026733
14.9700002670288 -0.0225422382354736
14.9799995422363 0.0128008127212524
14.9899997711182 -0.0225476026535034
15 0.0128029584884644
15.0100002288818 -0.0225509405136108
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={r [rad/s]},
ymajorgrids,
ymin=-0.163298983600825, ymax=0.153128720314925,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2},
yticklabels={−0.2,−0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 0
0.0199999809265137 7.62939453125e-06
0.0499999523162842 5.37633895874023e-05
0.0900000333786011 0.000179052352905273
0.139999985694885 0.000438809394836426
0.149999976158142 0.000493645668029785
0.210000038146973 0.000932931900024414
0.289999961853027 0.00166177749633789
0.319999933242798 0.00197052955627441
0.340000033378601 0.00217688083648682
0.370000004768372 0.00248408317565918
0.399999976158142 0.00280773639678955
0.430000066757202 0.00311529636383057
0.450000047683716 0.00332200527191162
0.470000028610229 0.00352513790130615
0.490000009536743 0.00372350215911865
0.509999990463257 0.00391602516174316
0.529999971389771 0.00410175323486328
0.539999961853027 0.00419902801513672
0.620000004768372 0.0048370361328125
0.680000066757202 0.00520062446594238
0.740000009536743 0.00544989109039307
0.799999952316284 0.0055774450302124
0.860000014305115 0.00558221340179443
0.920000076293945 0.00546920299530029
0.990000009536743 0.00519561767578125
1 0.00515484809875488
1.02999997138977 0.00498795509338379
1.03999996185303 0.00493824481964111
1.07000005245209 0.00474679470062256
1.08000004291534 0.00468993186950684
1.11000001430511 0.0044788122177124
1.12000000476837 0.00441646575927734
1.14999997615814 0.00419104099273682
1.1599999666214 0.00412499904632568
1.19000005722046 0.00389063358306885
1.20000004768372 0.0038226842880249
1.23000001907349 0.0035851001739502
1.25999999046326 0.003365159034729
1.26999998092651 0.00328147411346436
1.29999995231628 0.00306785106658936
1.30999994277954 0.00298702716827393
1.3400000333786 0.00278472900390625
1.35000002384186 0.00270819664001465
1.37999999523163 0.00252175331115723
1.38999998569489 0.00245106220245361
1.41999995708466 0.00228452682495117
1.42999994754791 0.00222086906433105
1.46000003814697 0.00207781791687012
1.47000002861023 0.00202226638793945
1.5 0.00190532207489014
1.50999999046326 0.00185871124267578
1.53999996185303 0.00176990032196045
1.54999995231628 0.00173282623291016
1.58000004291534 0.00167346000671387
1.5900000333786 0.00164616107940674
1.62000000476837 0.0016167163848877
1.62999999523163 0.00159931182861328
1.63999998569489 0.00160324573516846
1.64999997615814 0.00159060955047607
1.6599999666214 0.00159955024719238
1.66999995708466 0.00159168243408203
1.67999994754791 0.00160539150238037
1.69000005722046 0.0016021728515625
1.70000004768372 0.00162053108215332
1.71000003814697 0.00162196159362793
1.72000002861023 0.00164484977722168
1.73000001907349 0.00165057182312012
1.74000000953674 0.0016777515411377
1.75 0.00168764591217041
1.75999999046326 0.00171899795532227
1.76999998092651 0.00173294544219971
1.77999997138977 0.00176811218261719
1.78999996185303 0.0017857551574707
1.79999995231628 0.00182461738586426
1.80999994277954 0.0018455982208252
1.82000005245209 0.00188791751861572
1.85000002384186 0.00195956230163574
1.86000001430511 0.00200831890106201
1.87000000476837 -0.0287747383117676
1.87999999523163 -0.0282434225082397
1.88999998569489 -0.0276700258255005
1.89999997615814 -0.0270518064498901
1.9099999666214 -0.0263973474502563
1.91999995708466 -0.0256980657577515
1.92999994754791 -0.0249702930450439
1.94000005722046 -0.0241954326629639
1.95000004768372 -0.0234032869338989
1.97000002861023 -0.0217089653015137
1.98000001907349 -0.0208019018173218
1.99000000953674 -0.0324056148529053
2 -0.0314500331878662
2.00999999046326 -0.0304549932479858
2.01999998092651 -0.0295521020889282
2.02999997138977 -0.028744101524353
2.03999996185303 -0.0280182361602783
2.04999995231628 -0.0273823738098145
2.05999994277954 -0.0268158912658691
2.0699999332428 -0.0263354778289795
2.07999992370605 -0.0259076356887817
2.08999991416931 -0.0255643129348755
2.09999990463257 -0.0252537727355957
2.10999989509583 -0.0111438035964966
2.11999988555908 -0.0109858512878418
2.13000011444092 -0.0108746290206909
2.14000010490417 -0.0108031034469604
2.15000009536743 -0.010771632194519
2.16000008583069 -0.0107693672180176
2.1800000667572 -0.0108492374420166
2.20000004768372 -0.0110065937042236
2.21000003814697 -0.0111260414123535
2.22000002861023 -0.0112098455429077
2.23000001907349 0.00330042839050293
2.28999996185303 0.00223052501678467
2.30999994277954 0.00191044807434082
2.3199999332428 0.00178372859954834
2.32999992370605 0.0162615776062012
2.34999990463257 0.0159136056900024
2.36999988555908 0.0156029462814331
2.39000010490417 0.0153281688690186
2.41000008583069 0.01508629322052
2.44000005722046 0.0148017406463623
2.45000004768372 0.0288270711898804
2.50999999046326 0.028043270111084
2.51999998092651 0.0279014110565186
2.53999996185303 0.0275853872299194
2.54999995231628 0.0273913145065308
2.55999994277954 0.0272213220596313
2.5699999332428 0.0404865741729736
2.57999992370605 0.0402325391769409
2.58999991416931 0.0399597883224487
2.59999990463257 0.0396674871444702
2.60999989509583 0.0393500328063965
2.61999988555908 0.0390090942382812
2.63000011444092 0.0386362075805664
2.64000010490417 0.0382386445999146
2.65000009536743 0.0377997159957886
2.66000008583069 0.037340521812439
2.67000007629395 0.0230365991592407
2.6800000667572 0.0225374698638916
2.69000005722046 0.0219930410385132
2.70000004768372 0.0214136838912964
2.71000003814697 0.00691390037536621
2.72000002861023 0.00622785091400146
2.73000001907349 0.00551354885101318
2.74000000953674 0.00476276874542236
2.75 0.00399279594421387
2.75999999046326 -0.0107400417327881
2.77999997138977 -0.0126136541366577
2.78999996185303 -0.0135424137115479
2.79999995231628 -0.0144461393356323
2.80999994277954 -0.02928626537323
2.8199999332428 -0.030382513999939
2.82999992370605 -0.0314044952392578
2.83999991416931 -0.0323625802993774
2.84999990463257 -0.0332294702529907
2.85999989509583 -0.0198690891265869
2.86999988555908 -0.0202326774597168
2.88000011444092 -0.0205320119857788
2.89000010490417 -0.00642514228820801
2.91000008583069 -0.00602948665618896
2.92000007629395 -0.0403703451156616
2.9300000667572 -0.0393298864364624
2.94000005722046 -0.0382453203201294
2.95000004768372 -0.0716476440429688
2.96000003814697 -0.0696415901184082
2.97000002861023 -0.0675708055496216
2.98000001907349 -0.0999342203140259
2.99000000953674 -0.0968754291534424
3 -0.0937422513961792
3.00999999046326 -0.124877452850342
3.01999998092651 -0.120716333389282
3.02999997138977 -0.116481184959412
3.03999996185303 -0.127071976661682
3.04999995231628 -0.12346339225769
3.05999994277954 -0.119699716567993
3.0699999332428 -0.130953788757324
3.07999992370605 -0.127700924873352
3.08999991416931 -0.124204277992249
3.09999990463257 -0.135843753814697
3.10999989509583 -0.132735252380371
3.11999988555908 -0.129291296005249
3.13000011444092 -0.110030770301819
3.14000010490417 -0.105195164680481
3.15000009536743 -0.100202202796936
3.16000008583069 -0.110773801803589
3.17000007629395 -0.106408596038818
3.1800000667572 -0.101786494255066
3.19000005722046 -0.130640983581543
3.20000004768372 -0.124503016471863
3.21000003814697 -0.118180990219116
3.22000002861023 -0.145253539085388
3.23000001907349 -0.137548446655273
3.24000000953674 -0.129732847213745
3.25 -0.148915886878967
3.25999999046326 -0.140589118003845
3.26999998092651 -0.132174015045166
3.27999997138977 -0.139875292778015
3.28999996185303 -0.132279396057129
3.29999995231628 -0.124491095542908
3.30999994277954 -0.132965087890625
3.3199999332428 -0.125804662704468
3.32999992370605 -0.118362307548523
3.33999991416931 -0.127282619476318
3.34999990463257 -0.120308399200439
3.35999989509583 -0.112977504730225
3.36999988555908 -0.105280160903931
3.38000011444092 -0.0973567962646484
3.39000010490417 -0.10603129863739
3.40000009536743 -0.0986254215240479
3.41000008583069 -0.0908799171447754
3.42000007629395 -0.0828593969345093
3.4300000667572 -0.074577808380127
3.44000005722046 -0.0830539464950562
3.45000004768372 -0.0752911567687988
3.46000003814697 -0.0672202110290527
3.47000002861023 -0.0589073896408081
3.48000001907349 -0.0503716468811035
3.49000000953674 -0.0587902069091797
3.5 -0.0508300065994263
3.50999999046326 -0.0426050424575806
3.51999998092651 -0.0341758728027344
3.52999997138977 -0.0255724191665649
3.53999996185303 -0.0341191291809082
3.54999995231628 -0.0261553525924683
3.55999994277954 -0.0179712772369385
3.5699999332428 -0.00962603092193604
3.57999992370605 -0.0011523962020874
3.58999991416931 -0.0100159645080566
3.59999990463257 -0.00224208831787109
3.60999989509583 0.0057072639465332
3.61999988555908 0.013777494430542
3.63000011444092 0.0219318866729736
3.64000010490417 0.0125719308853149
3.65000009536743 0.0199748277664185
3.66000008583069 0.027515172958374
3.67000007629395 0.035142183303833
3.6800000667572 0.0428179502487183
3.69000005722046 0.0328216552734375
3.70000004768372 0.0397118330001831
3.71000003814697 0.0467097759246826
3.72000002861023 0.0537679195404053
3.73000001907349 0.0608489513397217
3.74000000953674 0.0679003000259399
3.75 0.0748697519302368
3.75999999046326 0.0639352798461914
3.76999998092651 0.0699985027313232
3.78999996185303 0.0821788311004639
3.79999995231628 0.0882230997085571
3.80999994277954 0.0941929817199707
3.8199999332428 0.100055932998657
3.82999992370605 0.105759501457214
3.83999991416931 0.111282587051392
3.84999990463257 0.0986043214797974
3.85999989509583 0.103103399276733
3.86999988555908 0.107558131217957
3.88000011444092 0.11194121837616
3.89000010490417 0.116227149963379
3.90000009536743 0.120393395423889
3.91000008583069 0.124417543411255
3.92000007629395 0.128282785415649
3.9300000667572 0.131967544555664
3.94000005722046 0.135462641716003
3.95000004768372 0.138745665550232
3.96000003814697 0.123550534248352
3.97000002861023 0.125784873962402
3.98000001907349 0.127946019172668
3.99000000953674 0.130017161369324
4 0.131983637809753
4.01000022888184 0.133829712867737
4.01999998092651 0.135546684265137
4.03000020980835 0.137116670608521
4.03999996185303 0.120169878005981
4.05999994277954 0.121534824371338
4.07000017166138 0.122192859649658
4.07999992370605 0.122815251350403
4.09000015258789 0.123388290405273
4.09999990463257 0.123900413513184
4.1100001335144 0.124338626861572
4.11999988555908 0.124698042869568
4.13000011444092 0.124959826469421
4.1399998664856 0.106757998466492
4.15000009536743 0.106274366378784
4.15999984741211 0.105838537216187
4.17000007629395 0.1054368019104
4.21000003814697 0.103907227516174
4.21999979019165 0.0728501081466675
4.23000001907349 0.0733346939086914
4.23999977111816 0.0737340450286865
4.25 0.0740408897399902
4.26000022888184 0.0742511749267578
4.26999998092651 0.0743625164031982
4.28000020980835 0.0743714570999146
4.28999996185303 0.0742788314819336
4.30000019073486 0.0432980060577393
4.30999994277954 0.0439115762710571
4.32000017166138 0.0443792343139648
4.32999992370605 0.0447013378143311
4.34000015258789 0.0448808670043945
4.34999990463257 0.0449234247207642
4.3600001335144 0.0448305606842041
4.36999988555908 0.0446139574050903
4.38000011444092 0.0132905244827271
4.3899998664856 0.0137392282485962
4.40000009536743 0.0140324831008911
4.40999984741211 0.0141788721084595
4.42000007629395 0.0141855478286743
4.42999982833862 0.0140635967254639
4.44000005722046 0.013816237449646
4.44999980926514 0.0134614706039429
4.46000003814697 0.0129919052124023
4.46999979019165 0.0124446153640747
4.48000001907349 -0.0194464921951294
4.48999977111816 -0.0192698240280151
4.5 -0.019208550453186
4.51000022888184 -0.019248366355896
4.51999998092651 -0.0193860530853271
4.53000020980835 -0.0195986032485962
4.53999996185303 -0.0198980569839478
4.55000019073486 -0.0202386379241943
4.55999994277954 -0.0388139486312866
4.57000017166138 -0.0397070646286011
4.57999992370605 -0.0404950380325317
4.59000015258789 -0.0411710739135742
4.59999990463257 -0.0417479276657104
4.6100001335144 -0.042209267616272
4.61999988555908 -0.0425817966461182
4.63000011444092 -0.0428339242935181
4.6399998664856 -0.0743367671966553
4.65000009536743 -0.0735170841217041
4.65999984741211 -0.0726436376571655
4.67000007629395 -0.0717097520828247
4.67999982833862 -0.0707278251647949
4.69000005722046 -0.0696792602539062
4.69999980926514 -0.0685937404632568
4.71000003814697 -0.0674285888671875
4.71999979019165 -0.097515344619751
4.73999977111816 -0.0932489633560181
4.76000022888184 -0.0889260768890381
4.78000020980835 -0.0845434665679932
4.78999996185303 -0.0823073387145996
4.80000019073486 -0.0978660583496094
4.80999994277954 -0.0960270166397095
4.82000017166138 -0.0940362215042114
4.82999992370605 -0.0918941497802734
4.84000015258789 -0.0896220207214355
4.84999990463257 -0.0872092247009277
4.8600001335144 -0.0846928358078003
4.86999988555908 -0.0820412635803223
4.88000011444092 -0.0969702005386353
4.8899998664856 -0.0945435762405396
4.90000009536743 -0.0918967723846436
4.90999984741211 -0.0890395641326904
4.92000007629395 -0.0859981775283813
4.92999982833862 -0.0827745199203491
4.94000005722046 -0.0794049501419067
4.94999980926514 -0.0758762359619141
4.96000003814697 -0.0897377729415894
4.96999979019165 -0.0863921642303467
4.98000001907349 -0.0828131437301636
4.98999977111816 -0.0790213346481323
5 -0.0750408172607422
5.01000022888184 -0.0708886384963989
5.01999998092651 -0.0665911436080933
5.03000020980835 -0.0621598958969116
5.03999996185303 -0.0576279163360596
5.05000019073486 -0.0529932975769043
5.05999994277954 -0.0483024120330811
5.07000017166138 -0.0435333251953125
5.07999992370605 -0.0560522079467773
5.09000015258789 -0.0516513586044312
5.09999990463257 -0.0471096038818359
5.1100001335144 -0.0424443483352661
5.11999988555908 -0.0376840829849243
5.13000011444092 -0.0328394174575806
5.1399998664856 -0.0279446840286255
5.15000009536743 -0.0229988098144531
5.15999984741211 -0.0352774858474731
5.17000007629395 -0.0307343006134033
5.17999982833862 -0.0260689258575439
5.19000005722046 -0.0213041305541992
5.19999980926514 -0.0164632797241211
5.21000003814697 -0.011566162109375
5.23000001907349 -0.00168812274932861
5.25 0.00817692279815674
5.26000022888184 0.0130573511123657
5.26999998092651 0.0178927183151245
5.28000020980835 0.00546658039093018
5.28999996185303 0.00971972942352295
5.30000019073486 0.0140120983123779
5.32999992370605 0.026935338973999
5.34000015258789 0.0311987400054932
5.34999990463257 0.0354146957397461
5.3600001335144 0.0395652055740356
5.36999988555908 0.0436409711837769
5.38000011444092 0.0476219654083252
5.3899998664856 0.0515069961547852
5.40000009536743 0.0380773544311523
5.42999982833862 0.0476977825164795
5.44000005722046 0.0508661270141602
5.44999980926514 0.0539923906326294
5.46000003814697 0.0570609569549561
5.46999979019165 0.0600622892379761
5.48000001907349 0.0629812479019165
5.48999977111816 0.0658116340637207
5.5 0.0513442754745483
5.51000022888184 0.0535193681716919
5.53999996185303 0.0600923299789429
5.55000019073486 0.0622531175613403
5.55999994277954 0.0643765926361084
5.57000017166138 0.0664526224136353
5.57999992370605 0.0684688091278076
5.59000015258789 0.0704166889190674
5.59999990463257 0.0551187992095947
5.6100001335144 0.0564432144165039
5.61999988555908 0.05781090259552
5.6399998664856 0.0606179237365723
5.65999984741211 0.0634331703186035
5.67000007629395 0.0648132562637329
5.67999982833862 0.0661619901657104
5.69000005722046 0.0674669742584229
5.69999980926514 0.068720817565918
5.71000003814697 0.038453221321106
5.71999979019165 0.0404629707336426
5.73000001907349 0.0423697233200073
5.73999977111816 0.0441663265228271
5.75 0.0458486080169678
5.76000022888184 0.0474144220352173
5.76999998092651 0.0488605499267578
5.78000020980835 0.0501862764358521
5.78999996185303 0.0513885021209717
5.80000019073486 0.0524692535400391
5.80999994277954 0.0534230470657349
5.82000017166138 0.0542590618133545
5.82999992370605 0.0378016233444214
5.84000015258789 0.0379108190536499
5.8600001335144 0.0381790399551392
5.90000009536743 0.0387593507766724
5.92000007629395 0.0389940738677979
5.92999982833862 0.039080023765564
5.94000005722046 0.0391486883163452
5.94999980926514 0.00770938396453857
5.96000003814697 0.00860965251922607
5.96999979019165 0.00944983959197998
5.98000001907349 0.0102272033691406
5.98999977111816 0.0109406709671021
6 0.0115929841995239
6.01000022888184 0.0121817588806152
6.01999998092651 0.0127127170562744
6.03000020980835 0.0131791830062866
6.03999996185303 0.0135945081710815
6.05000019073486 -0.0174691677093506
6.05999994277954 -0.0162762403488159
6.07000017166138 -0.0151675939559937
6.07999992370605 -0.0141427516937256
6.09000015258789 -0.0131956338882446
6.09999990463257 -0.0123255252838135
6.1100001335144 -0.0115232467651367
6.11999988555908 -0.0107934474945068
6.13000011444092 -0.0101186037063599
6.1399998664856 -0.00951623916625977
6.15000009536743 -0.00894951820373535
6.15999984741211 -0.0256191492080688
6.17000007629395 -0.0256469249725342
6.17999982833862 -0.0255807638168335
6.19000005722046 -0.0254225730895996
6.19999980926514 -0.0251797437667847
6.21000003814697 -0.0248520374298096
6.21999979019165 -0.0244506597518921
6.23000001907349 -0.0239701271057129
6.23999977111816 -0.0234293937683105
6.25 -0.0228123664855957
6.26000022888184 -0.0479693412780762
6.26999998092651 -0.0468684434890747
6.28000020980835 -0.0456845760345459
6.28999996185303 -0.0444251298904419
6.30000019073486 -0.0430940389633179
6.30999994277954 -0.041700005531311
6.32000017166138 -0.0402443408966064
6.32999992370605 -0.0387389659881592
6.34000015258789 -0.0371801853179932
6.34999990463257 -0.0355876684188843
6.3600001335144 -0.0339455604553223
6.36999988555908 -0.0605465173721313
6.38000011444092 -0.0582146644592285
6.40000009536743 -0.0534955263137817
6.44000005722046 -0.0439708232879639
6.44999980926514 -0.0415903329849243
6.46999979019165 -0.0368653535842896
6.48000001907349 -0.0515083074569702
6.48999977111816 -0.0496624708175659
6.5 -0.0477032661437988
6.51000022888184 -0.0456405878067017
6.51999998092651 -0.0434849262237549
6.53000020980835 -0.0412459373474121
6.53999996185303 -0.0389339923858643
6.55000019073486 -0.0365579128265381
6.55999994277954 -0.0341280698776245
6.57000017166138 -0.0316519737243652
6.57999992370605 -0.029140830039978
6.59999990463257 -0.0240418910980225
6.63000011444092 -0.0163147449493408
6.6399998664856 -0.0306311845779419
6.65000009536743 -0.0285474061965942
6.65999984741211 -0.0263530015945435
6.67000007629395 -0.0240604877471924
6.67999982833862 -0.0216835737228394
6.69000005722046 -0.019233226776123
6.69999980926514 -0.0167235136032104
6.71000003814697 -0.0141633749008179
6.71999979019165 -0.0115679502487183
6.73999977111816 -0.00630497932434082
6.75 -0.00365316867828369
6.76000022888184 -0.017778754234314
6.76999998092651 -0.0156072378158569
6.78000020980835 -0.0133228302001953
6.78999996185303 -0.0109424591064453
6.80000019073486 -0.00847816467285156
6.80999994277954 -0.00594770908355713
6.82000017166138 -0.00335955619812012
6.82999992370605 -0.000734210014343262
6.84999990463257 0.00459575653076172
6.8600001335144 0.00728178024291992
6.86999988555908 0.00993764400482178
6.88000011444092 0.0125712156295776
6.8899998664856 -0.00143039226531982
6.90000009536743 0.000707507133483887
6.90999984741211 0.00293505191802979
6.92000007629395 0.00523805618286133
6.92999982833862 0.00760102272033691
6.94000005722046 0.0100114345550537
6.94999980926514 0.0124539136886597
6.98999977111816 0.0223160982131958
7 0.024753212928772
7.01000022888184 0.0271124839782715
7.01999998092651 0.0294256210327148
7.03000020980835 0.0152316093444824
7.03999996185303 0.0170245170593262
7.05000019073486 0.0188822746276855
7.05999994277954 0.02079176902771
7.07000017166138 0.0227397680282593
7.09000015258789 0.026703953742981
7.1100001335144 0.0306837558746338
7.11999988555908 0.0326546430587769
7.13000011444092 0.0345982313156128
7.1399998664856 0.0365095138549805
7.15000009536743 0.0383751392364502
7.15999984741211 0.0401960611343384
7.17000007629395 0.0419011116027832
7.19000005722046 0.0451676845550537
7.19999980926514 0.0467296838760376
7.21000003814697 0.0481549501419067
7.21999979019165 0.0494991540908813
7.23000001907349 0.0507594347000122
7.23999977111816 0.0519328117370605
7.25 0.0530176162719727
7.26000022888184 0.054011344909668
7.26999998092651 0.0549138784408569
7.28000020980835 0.0557223558425903
7.28999996185303 0.0401477813720703
7.30000019073486 0.0403540134429932
7.30999994277954 0.0405929088592529
7.32000017166138 0.0408575534820557
7.34000015258789 0.0414389371871948
7.38000011444092 0.0426481962203979
7.3899998664856 0.0429315567016602
7.40000009536743 0.043195366859436
7.40999984741211 0.0434417724609375
7.42000007629395 0.0436598062515259
7.42999982833862 0.0438551902770996
7.44000005722046 0.0439610481262207
7.44999980926514 0.0440336465835571
7.46000003814697 0.0440710783004761
7.46999979019165 0.0440715551376343
7.48000001907349 0.0440335273742676
7.48999977111816 0.0439555644989014
7.5 0.0438368320465088
7.51000022888184 0.0436761379241943
7.51999998092651 0.043473482131958
7.53000020980835 0.0432270765304565
7.53999996185303 0.0430110692977905
7.55000019073486 0.0427556037902832
7.55999994277954 0.0424466133117676
7.57000017166138 0.0420989990234375
7.57999992370605 0.0416998863220215
7.59000015258789 0.0412635803222656
7.59999990463257 0.0407772064208984
7.6100001335144 0.0402559041976929
7.61999988555908 0.0396867990493774
7.63000011444092 0.0390851497650146
7.6399998664856 0.0384385585784912
7.65000009536743 0.0377622842788696
7.65999984741211 0.0370440483093262
7.67000007629395 0.0362995862960815
7.67999982833862 0.0355165004730225
7.69000005722046 0.0347107648849487
7.69999980926514 0.0338699817657471
7.71000003814697 0.0330102443695068
7.73000001907349 0.0312130451202393
7.75 0.0293346643447876
7.76999998092651 0.0273904800415039
7.78999996185303 0.0253959894180298
7.82000017166138 0.0223383903503418
7.84999990463257 0.0192574262619019
7.86999988555908 0.0172057151794434
7.8899998664856 0.0151726007461548
7.90000009536743 0.0141621828079224
7.92000007629395 0.0121777057647705
7.94000005722046 0.0102411508560181
7.96000003814697 0.00836431980133057
7.98000001907349 0.00655007362365723
8 0.00480294227600098
8.02000045776367 0.00312328338623047
8.03999996185303 0.00151348114013672
8.0600004196167 -2.83718109130859e-05
8.07999992370605 -0.00150251388549805
8.10000038146973 -0.00291204452514648
8.11999988555908 -0.00425827503204346
8.14000034332275 -0.00554454326629639
8.15999984741211 -0.00677275657653809
8.18000030517578 -0.00794589519500732
8.19999980926514 -0.00906562805175781
8.22000026702881 -0.0101341009140015
8.23999977111816 -0.0111527442932129
8.26000022888184 -0.0121225118637085
8.27999973297119 -0.0130437612533569
8.30000019073486 -0.0139161348342896
8.31999969482422 -0.0147366523742676
8.34000015258789 -0.0155028104782104
8.35999965667725 -0.0162123441696167
8.38000011444092 -0.0168622732162476
8.39999961853027 -0.0174508094787598
8.42000007629395 -0.0179767608642578
8.4399995803833 -0.0184367895126343
8.46000003814697 -0.0188277959823608
8.47999954223633 -0.0191471576690674
8.5 -0.0193917751312256
8.52000045776367 -0.0195591449737549
8.53999996185303 -0.0196472406387329
8.5600004196167 -0.0196536779403687
8.57999992370605 -0.0195771455764771
8.60000038146973 -0.0194168090820312
8.61999988555908 -0.0191724300384521
8.64000034332275 -0.0188497304916382
8.65999984741211 -0.0184512138366699
8.68000030517578 -0.0179777145385742
8.69999980926514 -0.0174304246902466
8.72000026702881 -0.0168114900588989
8.73999977111816 -0.0161234140396118
8.76000022888184 -0.0153692960739136
8.77999973297119 -0.0145525932312012
8.80000019073486 -0.0136772394180298
8.81999969482422 -0.0127477645874023
8.85000038146973 -0.0112524032592773
8.85999965667725 -0.010745644569397
8.89999961853027 -0.00858831405639648
8.94999980926514 -0.00573372840881348
8.96000003814697 -0.00516188144683838
8.97000026702881 -0.00456881523132324
8.97999954223633 -0.00399291515350342
8.98999977111816 -0.00339758396148682
9 -0.00281989574432373
9.01000022888184 -0.00222432613372803
9.03999996185303 -0.000482082366943359
9.05000019073486 0.000104904174804688
9.09000015258789 0.00237011909484863
9.13000011444092 0.00452554225921631
9.15999984741211 0.00603699684143066
9.17000007629395 0.00652945041656494
9.1899995803833 0.00746285915374756
9.21000003814697 0.00834512710571289
9.22999954223633 0.00917232036590576
9.25 0.00994110107421875
9.27000045776367 0.0106483697891235
9.28999996185303 0.01129150390625
9.3100004196167 0.0118681192398071
9.32999992370605 0.0123761892318726
9.35000038146973 0.0128141641616821
9.36999988555908 0.0131807327270508
9.39000034332275 0.0134751796722412
9.40999984741211 0.0136967897415161
9.43000030517578 0.0138454437255859
9.44999980926514 0.0139214992523193
9.47000026702881 0.0139254331588745
9.48999977111816 0.0138580799102783
9.51000022888184 0.0137209892272949
9.52999973297119 0.0135155916213989
9.55000019073486 0.0132440328598022
9.56999969482422 0.0129084587097168
9.59000015258789 0.0125116109848022
9.60999965667725 0.0120563507080078
9.63000011444092 0.0115458965301514
9.64999961853027 0.0109838247299194
9.67000007629395 0.010373592376709
9.6899995803833 0.00971949100494385
9.71000003814697 0.0090254545211792
9.73999977111816 0.00791335105895996
9.75 0.00753533840179443
9.78999996185303 0.00593984127044678
9.85000038146973 0.0034325122833252
9.88000011444092 0.00215637683868408
9.9399995803833 -0.000333905220031738
9.97999954223633 -0.00190889835357666
10.0200004577637 -0.00337684154510498
10.0500001907349 -0.00438225269317627
10.0600004196167 -0.00470876693725586
10.0900001525879 -0.00559496879577637
10.1000003814697 -0.00587916374206543
10.1199998855591 -0.00639724731445312
10.1400003433228 -0.00686752796173096
10.1599998474121 -0.00728857517242432
10.1800003051758 -0.00765883922576904
10.1999998092651 -0.00797724723815918
10.2200002670288 -0.00824320316314697
10.2399997711182 -0.00845599174499512
10.2600002288818 -0.00861585140228271
10.2799997329712 -0.00872290134429932
10.3000001907349 -0.00877761840820312
10.3199996948242 -0.0087810754776001
10.3400001525879 -0.00873410701751709
10.3599996566772 -0.00863838195800781
10.3800001144409 -0.00849545001983643
10.4099998474121 -0.00818836688995361
10.4200000762939 -0.00807619094848633
10.4499998092651 -0.0076451301574707
10.460000038147 -0.00749409198760986
10.5 -0.00677001476287842
10.539999961853 -0.00592720508575439
10.5799999237061 -0.00499022006988525
10.6400003433228 -0.00346386432647705
10.6700000762939 -0.00266182422637939
10.6999998092651 -0.00186836719512939
10.7200002670288 -0.00133562088012695
10.7399997711182 -0.00080716609954834
10.75 -0.000538349151611328
10.8100004196167 0.000975370407104492
10.8500003814697 0.00190901756286621
10.8900003433228 0.00276243686676025
10.9300003051758 0.00352132320404053
10.9700002670288 0.00417447090148926
11 0.00458371639251709
11.0100002288818 0.00471317768096924
11.039999961853 0.00503289699554443
11.0500001907349 0.00513195991516113
11.0799999237061 0.00535964965820312
11.0900001525879 0.00542759895324707
11.1199998855591 0.00556278228759766
11.1300001144409 0.0055999755859375
11.1599998474121 0.00564432144165039
11.1700000762939 0.00565147399902344
11.1999998092651 0.0056079626083374
11.210000038147 0.00558662414550781
11.2399997711182 0.00546026229858398
11.25 0.00541222095489502
11.289999961853 0.00513696670532227
11.3299999237061 0.00477099418640137
11.3699998855591 0.00432610511779785
11.4200000762939 0.00367248058319092
11.4399995803833 0.00339007377624512
11.460000038147 0.0030968189239502
11.4799995422363 0.00279474258422852
11.5100002288818 0.0023341178894043
11.539999961853 0.00185203552246094
11.5699996948242 0.00137650966644287
11.6000003814697 0.000890612602233887
11.6300001144409 0.00042271614074707
11.6599998474121 -4.51803207397461e-05
11.7299995422363 -0.001045823097229
11.75 -0.00130927562713623
11.7700004577637 -0.00155997276306152
11.789999961853 -0.00179684162139893
11.8100004196167 -0.00201916694641113
11.8299999237061 -0.00222587585449219
11.8400001525879 -0.00232946872711182
11.8800001144409 -0.00267708301544189
11.9200000762939 -0.00295460224151611
11.960000038147 -0.00315964221954346
12 -0.00329113006591797
12.039999961853 -0.00334978103637695
12.0799999237061 -0.00333726406097412
12.1300001144409 -0.00322043895721436
12.1400003433228 -0.00319278240203857
12.1999998092651 -0.00291228294372559
12.2600002288818 -0.00251662731170654
12.3400001525879 -0.0018535852432251
12.3699998855591 -0.00157058238983154
12.3999996185303 -0.00129044055938721
12.4300003051758 -0.000991582870483398
12.460000038147 -0.000702381134033203
12.4899997711182 -0.000401854515075684
12.5200004577637 -0.00011754035949707
12.5500001907349 0.000171422958374023
12.6499996185303 0.00102460384368896
12.7200002670288 0.00149798393249512
12.7399997711182 0.00161290168762207
12.7600002288818 0.00171744823455811
12.7799997329712 0.00181102752685547
12.8000001907349 0.00189363956451416
12.8199996948242 0.00196492671966553
12.8400001525879 0.00202476978302002
12.8599996566772 0.00207304954528809
12.8800001144409 0.00211000442504883
12.8999996185303 0.00213539600372314
12.9200000762939 0.00214946269989014
12.9399995803833 0.00215244293212891
12.960000038147 0.00214433670043945
12.9799995422363 0.00212562084197998
13 0.00209641456604004
13.0200004577637 0.00205731391906738
13.039999961853 0.00200843811035156
13.0600004196167 0.00195050239562988
13.0799999237061 0.00188398361206055
13.1000003814697 0.00180912017822266
13.1199998855591 0.00172674655914307
13.1499996185303 0.00159573554992676
13.2700004577637 0.000933647155761719
13.3000001907349 0.000744462013244629
13.3299999237061 0.000564098358154297
13.3599996566772 0.000371813774108887
13.3900003433228 0.000192761421203613
13.4200000762939 5.84125518798828e-06
13.4499998092651 -0.000163793563842773
13.4799995422363 -0.000337481498718262
13.5100002288818 -0.000490307807922363
13.539999961853 -0.000644207000732422
13.6400003433228 -0.00104415416717529
13.7299995422363 -0.00125551223754883
13.75 -0.00128412246704102
13.7700004577637 -0.00130546092987061
13.789999961853 -0.0013197660446167
13.8100004196167 -0.00132691860198975
13.8299999237061 -0.00132715702056885
13.8500003814697 -0.001320481300354
13.8699998855591 -0.00130724906921387
13.8900003433228 -0.00128757953643799
13.9099998474121 -0.00126171112060547
13.9300003051758 -0.00122988224029541
13.960000038147 -0.00117766857147217
13.9899997711182 -0.00110161304473877
14.0200004577637 -0.00102734565734863
14.0500001907349 -0.000931739807128906
14.0799999237061 -0.000840187072753906
14.1099996566772 -0.000730037689208984
14.1400003433228 -0.000626921653747559
14.1700000762939 -0.000507831573486328
14.1999998092651 -0.000398516654968262
14.2299995422363 -0.00027620792388916
14.2600002288818 -0.000166177749633789
14.289999961853 -4.60147857666016e-05
14.3199996948242 5.92470169067383e-05
14.3500003814697 0.000172257423400879
14.3800001144409 0.000268340110778809
14.4099998474121 0.000369906425476074
14.4399995803833 0.000452518463134766
14.4700002670288 0.000539064407348633
14.5 0.000605225563049316
14.5299997329712 0.000674009323120117
14.5600004196167 0.000721454620361328
14.5900001525879 0.000770807266235352
14.6199998855591 0.000798344612121582
14.6499996185303 0.000827431678771973
14.6800003051758 0.00083470344543457
14.710000038147 0.00084376335144043
14.7399997711182 0.000831484794616699
14.7700004577637 0.000821590423583984
14.8000001907349 0.000791311264038086
14.8299999237061 0.000764250755310059
14.8599996566772 0.000717997550964355
14.8900003433228 0.000676512718200684
14.9200000762939 0.000617146492004395
14.9499998092651 0.000564098358154297
14.9799995422363 0.000494718551635742
15.0100002288818 0.000433564186096191
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Vt [ft/s]},
ymajorgrids,
ymin=488.799679033372, ymax=626.785637036979,
ytick style={color=black},
ytick={450,500,550,600,650},
yticklabels={400,500,600,700,}
]
\addplot [semithick, color0]
table {%
0 540
0.0700000524520874 542.16943359375
0.120000004768372 543.445556640625
0.180000066757202 544.939208984375
0.25 546.672180175781
0.559999942779541 554.094116210938
0.629999995231628 555.702941894531
0.680000066757202 556.862548828125
0.730000019073486 557.994995117188
0.779999971389771 559.148498535156
0.809999942779541 559.816833496094
0.860000014305115 560.964904785156
0.889999985694885 561.627868652344
0.920000076293945 562.319396972656
0.950000047683716 562.978454589844
0.980000019073486 563.666931152344
1.00999999046326 564.322082519531
1.03999996185303 565.007202148438
1.07000005245209 565.658630371094
1.10000002384186 566.340148925781
1.12999999523163 566.987854003906
1.1599999666214 567.665405273438
1.19000005722046 568.309448242188
1.22000002861023 568.982788085938
1.25 569.623107910156
1.27999997138977 570.291931152344
1.30999994277954 570.928588867188
1.3400000333786 571.592651367188
1.37000000476837 572.225524902344
1.39999997615814 572.884704589844
1.42999994754791 573.513732910156
1.47000002861023 574.367492675781
1.51999998092651 575.441589355469
1.57000005245209 576.484008789062
1.62000000476837 577.543823242188
1.66999995708466 578.574279785156
1.72000002861023 579.619567871094
1.76999998092651 580.637756347656
1.83000004291534 581.952819824219
1.8400000333786 582.234802246094
1.86000001430511 582.651123046875
1.89999997615814 583.763549804688
1.95000004768372 585.11181640625
1.97000002861023 585.564392089844
1.99000000953674 586.041381835938
2.0699999332428 588.239929199219
2.08999991416931 588.702514648438
2.10999989509583 589.177856445312
2.19000005722046 591.36474609375
2.21000003814697 591.824157714844
2.23000001907349 592.295349121094
2.30999994277954 594.467468261719
2.33999991416931 595.24951171875
2.42000007629395 597.41552734375
2.45000004768372 598.122009277344
2.52999997138977 600.281188964844
2.54999995231628 600.735778808594
2.5699999332428 601.199157714844
2.65000009536743 603.338745117188
2.69000005722046 604.346313476562
2.73000001907349 605.397155761719
2.75 605.889038085938
3.01999998092651 612.640075683594
3.0699999332428 613.816284179688
3.16000008583069 615.748474121094
3.22000002861023 616.900268554688
3.25999999046326 617.590026855469
3.3199999332428 618.49267578125
3.39000010490417 619.338745117188
3.41000008583069 619.5390625
3.42000007629395 619.634521484375
3.4300000667572 619.690063476562
3.45000004768372 619.874572753906
3.47000002861023 620.015441894531
3.48000001907349 620.037292480469
3.5 620.179443359375
3.51999998092651 620.282104492188
3.52999997138977 620.291687011719
3.54999995231628 620.392883300781
3.55999994277954 620.415283203125
3.5699999332428 620.450866699219
3.57999992370605 620.429931640625
3.58999991416931 620.468688964844
3.59999990463257 620.49169921875
3.60999989509583 620.495849609375
3.61999988555908 620.513549804688
3.63000011444092 620.48095703125
3.64000010490417 620.5009765625
3.65000009536743 620.505310058594
3.66000008583069 620.488952636719
3.67000007629395 620.489379882812
3.6800000667572 620.436706542969
3.69000005722046 620.439453125
3.70000004768372 620.426391601562
3.71000003814697 620.392395019531
3.72000002861023 620.377075195312
3.73000001907349 620.306213378906
3.74000000953674 620.259460449219
3.75 620.23583984375
3.75999999046326 620.220397949219
3.77999997138977 620.134948730469
3.78999996185303 620.095336914062
3.79999995231628 620.0322265625
3.80999994277954 619.993286132812
3.8199999332428 619.889404296875
3.82999992370605 619.818054199219
3.85999989509583 619.670471191406
3.90000009536743 619.398986816406
3.91000008583069 619.311767578125
3.92000007629395 619.249694824219
3.9300000667572 619.128356933594
3.94000005722046 619.064331054688
3.95000004768372 618.854431152344
3.96000003814697 618.796691894531
4 618.4560546875
4.01000022888184 618.333679199219
4.01999998092651 618.261779785156
4.03000020980835 618.066833496094
4.03999996185303 617.998291015625
4.09999990463257 617.424621582031
4.1100001335144 617.263671875
4.11999988555908 617.181457519531
4.13000011444092 616.914367675781
4.1399998664856 616.840087890625
4.19999980926514 616.209045410156
4.21000003814697 615.971313476562
4.21999979019165 615.896118164062
4.28000020980835 615.273193359375
4.28999996185303 615.05859375
4.30000019073486 614.982116699219
4.3600001335144 614.376831054688
4.36999988555908 614.183776855469
4.38000011444092 614.107727050781
4.42999982833862 613.6064453125
4.44000005722046 613.531433105469
4.44999980926514 613.366760253906
4.46000003814697 613.289611816406
4.46999979019165 613.014953613281
4.48000001907349 612.945495605469
4.51000022888184 612.657287597656
4.51999998092651 612.587280273438
4.53000020980835 612.435852050781
4.53999996185303 612.36572265625
4.55000019073486 612.112060546875
4.55999994277954 612.048645019531
4.59000015258789 611.781127929688
4.59999990463257 611.716613769531
4.6100001335144 611.57666015625
4.61999988555908 611.512634277344
4.63000011444092 611.276062011719
4.6399998664856 611.21875
4.67000007629395 610.971130371094
4.67999982833862 610.912231445312
4.69000005722046 610.781921386719
4.69999980926514 610.723693847656
4.71000003814697 610.501831054688
4.71999979019165 610.450805664062
4.75 610.222106933594
4.76000022888184 610.168334960938
4.76999998092651 610.046569824219
4.78000020980835 609.993347167969
4.78999996185303 609.784057617188
4.80000019073486 609.738037109375
4.82999992370605 609.529541015625
4.84000015258789 609.479309082031
4.84999990463257 609.373168945312
4.8600001335144 609.325439453125
4.86999988555908 609.145141601562
4.88000011444092 609.103637695312
4.90999984741211 608.913452148438
4.92000007629395 608.864501953125
4.92999982833862 608.777587890625
4.94000005722046 608.734130859375
4.94999980926514 608.597106933594
4.96000003814697 608.558471679688
5.03999996185303 608.106384277344
5.05000019073486 607.993774414062
5.05999994277954 607.945251464844
5.07000017166138 607.742614746094
5.07999992370605 607.7080078125
5.1100001335144 607.535888671875
5.11999988555908 607.491821289062
5.13000011444092 607.409729003906
5.1399998664856 607.368774414062
5.15000009536743 607.234741210938
5.15999984741211 607.2001953125
5.23999977111816 606.772216796875
5.25 606.686645507812
5.26000022888184 606.6435546875
5.26999998092651 606.499816894531
5.28000020980835 606.463806152344
5.3600001335144 606.01904296875
5.36999988555908 605.913391113281
5.38000011444092 605.860473632812
5.3899998664856 605.673645019531
5.40000009536743 605.633483886719
5.46000003814697 605.280456542969
5.46999979019165 605.18017578125
5.48000001907349 605.126403808594
5.48999977111816 604.954650878906
5.5 604.909851074219
5.55999994277954 604.535095214844
5.57000017166138 604.447814941406
5.57999992370605 604.393371582031
5.59000015258789 604.262268066406
5.59999990463257 604.211059570312
5.65000009536743 603.8740234375
5.65999984741211 603.789733886719
5.67000007629395 603.729370117188
5.67999982833862 603.616638183594
5.69000005722046 603.549560546875
5.69999980926514 603.363403320312
5.71000003814697 603.305847167969
5.76999998092651 602.849975585938
5.80999994277954 602.487121582031
5.82000017166138 602.291442871094
5.84000015258789 602.135681152344
5.8899998664856 601.701965332031
5.92999982833862 601.284240722656
5.94000005722046 601.0625
5.96000003814697 600.884216308594
6.01000022888184 600.393005371094
6.01999998092651 600.268188476562
6.03000020980835 600.17578125
6.03999996185303 600.004577636719
6.05999994277954 599.808166503906
6.11999988555908 599.144653320312
6.13000011444092 598.978820800781
6.1399998664856 598.865234375
6.15000009536743 598.612976074219
6.17000007629395 598.390502929688
6.21999979019165 597.7890625
6.26000022888184 597.208374023438
6.32999992370605 596.288391113281
6.36999988555908 595.665954589844
6.44000005722046 594.657897949219
6.48000001907349 593.963928222656
6.55999994277954 592.708679199219
6.61999988555908 591.699645996094
6.63000011444092 591.438659667969
6.65999984741211 590.94287109375
6.73999977111816 589.521240234375
6.75 589.269958496094
6.78000020980835 588.73388671875
6.82999992370605 587.792785644531
6.86999988555908 586.845703125
6.92999982833862 585.688354492188
6.98999977111816 584.427978515625
7 584.097961425781
7.13000011444092 581.340637207031
7.17999982833862 580.102233886719
7.19000005722046 579.873901367188
7.19999980926514 579.480651855469
7.32000017166138 576.740112304688
7.40000009536743 574.789855957031
7.44000005722046 573.552490234375
7.53999996185303 571.021789550781
7.55000019073486 570.597473144531
7.55999994277954 570.329772949219
7.57000017166138 569.937255859375
7.57999992370605 569.667236328125
7.59000015258789 569.265747070312
7.59999990463257 568.993530273438
7.6100001335144 568.59228515625
7.61999988555908 568.317810058594
7.63000011444092 567.91357421875
7.6399998664856 567.636962890625
7.65000009536743 567.230712890625
7.65999984741211 566.951843261719
7.67000007629395 566.543273925781
7.67999982833862 566.26220703125
7.69000005722046 565.851440429688
7.69999980926514 565.568115234375
7.71000003814697 565.155151367188
7.71999979019165 564.86962890625
7.73000001907349 564.454467773438
7.73999977111816 564.166748046875
7.75 563.749328613281
7.76000022888184 563.459411621094
7.76999998092651 563.039794921875
7.78000020980835 562.747680664062
7.78999996185303 562.325927734375
7.80000019073486 562.031555175781
7.80999994277954 561.607666015625
7.82000017166138 561.31103515625
7.82999992370605 560.884948730469
7.84000015258789 560.586120605469
7.84999990463257 560.157958984375
7.8600001335144 559.856872558594
7.86999988555908 559.426574707031
7.88000011444092 559.123291015625
7.8899998664856 558.690795898438
7.90000009536743 558.385314941406
7.90999984741211 557.950744628906
7.92000007629395 557.642944335938
7.92999982833862 557.206298828125
7.94000005722046 556.913330078125
7.94999980926514 556.387634277344
7.96000003814697 556.097778320312
7.96999979019165 555.606384277344
7.98000001907349 555.3203125
7.98999977111816 554.803955078125
8 554.521850585938
8.01000022888184 554.039367675781
8.02000045776367 553.762634277344
8.02999973297119 553.263732910156
8.03999996185303 552.992004394531
8.05000019073486 552.520385742188
8.0600004196167 552.255004882812
8.06999969482422 551.777526855469
8.07999992370605 551.518249511719
8.09000015258789 551.061340332031
8.10000038146973 550.80908203125
8.10999965667725 550.352905273438
8.11999988555908 550.107482910156
8.13000011444092 549.668212890625
8.14000034332275 549.430236816406
8.14999961853027 548.997497558594
8.15999984741211 548.76708984375
8.17000007629395 548.348388671875
8.18000030517578 548.125732421875
8.1899995803833 547.716186523438
8.19999980926514 547.501342773438
8.21000003814697 547.104248046875
8.22000026702881 546.897216796875
8.22999954223633 546.514465332031
8.23999977111816 546.315307617188
8.25 545.947265625
8.26000022888184 545.755920410156
8.27000045776367 545.399963378906
8.27999973297119 545.216491699219
8.28999996185303 544.870910644531
8.30000019073486 544.695068359375
8.3100004196167 544.360961914062
8.31999969482422 544.192626953125
8.32999992370605 543.869445800781
8.34000015258789 543.708312988281
8.35000038146973 543.396118164062
8.35999965667725 543.242004394531
8.36999988555908 542.937683105469
8.38000011444092 542.790222167969
8.39000034332275 542.486328125
8.39999961853027 542.345397949219
8.40999984741211 542.053466796875
8.42000007629395 541.918640136719
8.43000030517578 541.636596679688
8.4399995803833 541.507446289062
8.44999980926514 541.233581542969
8.46000003814697 541.109680175781
8.47000026702881 540.844116210938
8.47999954223633 540.72509765625
8.48999977111816 540.467834472656
8.5 540.353210449219
8.51000022888184 540.104553222656
8.52000045776367 539.993957519531
8.52999973297119 539.75390625
8.53999996185303 539.646728515625
8.55000019073486 539.414123535156
8.5600004196167 539.309875488281
8.56999969482422 539.084655761719
8.57999992370605 538.983032226562
8.59000015258789 538.765747070312
8.60000038146973 538.666137695312
8.60999965667725 538.455932617188
8.61999988555908 538.357849121094
8.63000011444092 538.153137207031
8.64000034332275 538.056213378906
8.64999961853027 537.857116699219
8.65999984741211 537.760864257812
8.67000007629395 537.566833496094
8.68000030517578 537.470886230469
8.6899995803833 537.281311035156
8.69999980926514 537.185180664062
8.71000003814697 536.999328613281
8.72000026702881 536.902587890625
8.72999954223633 536.720458984375
8.73999977111816 536.622741699219
8.75 536.443908691406
8.76000022888184 536.344909667969
8.77000045776367 536.169189453125
8.77999973297119 536.068542480469
8.78999996185303 535.895751953125
8.80000019073486 535.793090820312
8.8100004196167 535.623107910156
8.81999969482422 535.518127441406
8.82999992370605 535.350708007812
8.84000015258789 535.2431640625
8.85000038146973 535.078186035156
8.85999965667725 534.967834472656
8.86999988555908 534.805114746094
8.88000011444092 534.691772460938
8.89000034332275 534.531188964844
8.89999961853027 534.414672851562
8.92000007629395 534.136291503906
8.94999980926514 533.701721191406
8.97999954223633 533.291442871094
9.02999973297119 532.569152832031
9.10999965667725 531.390686035156
9.15999984741211 530.618347167969
9.17000007629395 530.481750488281
9.19999980926514 530.001037597656
9.21000003814697 529.867797851562
9.22000026702881 529.690856933594
9.22999954223633 529.559326171875
9.23999977111816 529.380126953125
9.25 529.250244140625
9.26000022888184 529.069091796875
9.27000045776367 528.940856933594
9.27999973297119 528.75927734375
9.28999996185303 528.633728027344
9.30000019073486 528.452087402344
9.3100004196167 528.328857421875
9.31999969482422 528.147338867188
9.32999992370605 528.026306152344
9.34000015258789 527.845031738281
9.35000038146973 527.72607421875
9.35999965667725 527.545227050781
9.36999988555908 527.428161621094
9.38000011444092 527.247863769531
9.39000034332275 527.132629394531
9.39999961853027 526.953063964844
9.40999984741211 526.839538574219
9.42000007629395 526.660827636719
9.43000030517578 526.548950195312
9.4399995803833 526.371154785156
9.44999980926514 526.260925292969
9.46000003814697 526.084167480469
9.47000026702881 525.975463867188
9.47999954223633 525.799865722656
9.48999977111816 525.692626953125
9.5 525.518310546875
9.51000022888184 525.412536621094
9.52000045776367 525.239562988281
9.52999973297119 525.135070800781
9.53999996185303 524.963500976562
9.55000019073486 524.8603515625
9.5600004196167 524.690307617188
9.56999969482422 524.58837890625
9.57999992370605 524.419921875
9.59000015258789 524.319213867188
9.60000038146973 524.15234375
9.60999965667725 524.052795410156
9.61999988555908 523.887634277344
9.63000011444092 523.789184570312
9.64000034332275 523.625671386719
9.64999961853027 523.528198242188
9.65999984741211 523.366455078125
9.67000007629395 523.269958496094
9.68000030517578 523.109924316406
9.6899995803833 523.014282226562
9.69999980926514 522.85595703125
9.71000003814697 522.760986328125
9.72000026702881 522.604431152344
9.72999954223633 522.509948730469
9.73999977111816 522.355163574219
9.75 522.261474609375
9.76000022888184 522.1083984375
9.77000045776367 522.015258789062
9.77999973297119 521.863891601562
9.78999996185303 521.771301269531
9.80000019073486 521.621643066406
9.8100004196167 521.529479980469
9.81999969482422 521.381530761719
9.82999992370605 521.289672851562
9.84000015258789 521.143432617188
9.85000038146973 521.051879882812
9.85999965667725 520.907165527344
9.86999988555908 520.815856933594
9.88000011444092 520.672790527344
9.89000034332275 520.58154296875
9.89999961853027 520.440063476562
9.90999984741211 520.348876953125
9.92000007629395 520.208862304688
9.93000030517578 520.11767578125
9.9399995803833 519.979125976562
9.94999980926514 519.887878417969
9.96000003814697 519.750732421875
9.97000026702881 519.659301757812
9.97999954223633 519.523498535156
9.98999977111816 519.431884765625
10 519.297424316406
10.0100002288818 519.205444335938
10.0200004577637 519.072265625
10.0299997329712 518.979919433594
10.039999961853 518.847961425781
10.0500001907349 518.755126953125
10.0600004196167 518.624328613281
10.0699996948242 518.531066894531
10.0799999237061 518.4013671875
10.0900001525879 518.308288574219
10.1000003814697 518.1796875
10.1099996566772 518.085571289062
10.1199998855591 517.9580078125
10.1300001144409 517.863647460938
10.1499996185303 517.641662597656
10.1800003051758 517.295166015625
10.1899995803833 517.197937011719
10.2200002670288 516.852844238281
10.25 516.531005859375
10.2799997329712 516.18701171875
10.3100004196167 515.860229492188
10.3599996566772 515.291259765625
10.4099998474121 514.72802734375
10.5699996948242 512.876831054688
10.6400003433228 512.071044921875
10.6899995803833 511.484802246094
10.7200002670288 511.145172119141
10.75 510.788757324219
10.7799997329712 510.450531005859
10.8100004196167 510.0927734375
10.8400001525879 509.755798339844
10.8699998855591 509.397125244141
10.8999996185303 509.061279296875
10.9300003051758 508.702056884766
10.960000038147 508.367309570312
10.9899997711182 508.008453369141
11.0200004577637 507.676147460938
11.0500001907349 507.319732666016
11.0799999237061 506.990112304688
11.1099996566772 506.636383056641
11.1400003433228 506.309295654297
11.1700000762939 505.958374023438
11.1999998092651 505.633605957031
11.2299995422363 505.285552978516
11.2600002288818 504.962982177734
11.289999961853 504.617828369141
11.3199996948242 504.297271728516
11.3500003814697 503.955047607422
11.3800001144409 503.636352539062
11.4099998474121 503.296997070312
11.4399995803833 502.980010986328
11.4700002670288 502.643493652344
11.5 502.328125
11.5299997329712 501.995422363281
11.5600004196167 501.685272216797
11.5900001525879 501.362609863281
11.6199998855591 501.064544677734
11.6499996185303 500.758453369141
11.6800003051758 500.478179931641
11.710000038147 500.191986083984
11.7399997711182 499.930145263672
11.7700004577637 499.663543701172
11.8000001907349 499.420135498047
11.8299999237061 499.173187255859
11.8599996566772 498.948272705078
11.8900003433228 498.720855712891
11.9399995803833 498.377319335938
11.9700002670288 498.174560546875
12.0200004577637 497.868774414062
12.0500001907349 497.688842773438
12.1800003051758 497.019592285156
12.210000038147 496.879364013672
12.3299999237061 496.395751953125
12.4499998092651 496.004058837891
12.4799995422363 495.921783447266
12.5100002288818 495.839294433594
12.539999961853 495.766662597656
12.5699996948242 495.693634033203
12.6000003814697 495.630096435547
12.6300001144409 495.565979003906
12.6599998474121 495.511077880859
12.6800003051758 495.47509765625
12.6999998092651 495.44091796875
12.710000038147 495.421936035156
12.7200002670288 495.408508300781
12.7299995422363 495.390380859375
12.7399997711182 495.377807617188
12.75 495.360504150391
12.7600002288818 495.348785400391
12.7700004577637 495.332275390625
12.7799997329712 495.321441650391
12.789999961853 495.305694580078
12.8000001907349 495.295684814453
12.8100004196167 495.280700683594
12.8199996948242 495.271514892578
12.8299999237061 495.257293701172
12.8400001525879 495.248931884766
12.8500003814697 495.235412597656
12.8599996566772 495.227844238281
12.8699998855591 495.215057373047
12.8800001144409 495.208251953125
12.8900003433228 495.196136474609
12.8999996185303 495.190155029297
12.9099998474121 495.1787109375
12.9200000762939 495.173461914062
12.9300003051758 495.162689208984
12.9399995803833 495.158172607422
12.9499998092651 495.148040771484
12.960000038147 495.144287109375
12.9700002670288 495.134796142578
12.9799995422363 495.131744384766
12.9899997711182 495.122863769531
13 495.120544433594
13.0100002288818 495.112243652344
13.0200004577637 495.110626220703
13.0299997329712 495.102935791016
13.039999961853 495.102020263672
13.0500001907349 495.094879150391
13.0600004196167 495.094635009766
13.0699996948242 495.088043212891
13.0799999237061 495.088470458984
13.0900001525879 495.082458496094
13.1000003814697 495.083557128906
13.1099996566772 495.078033447266
13.1199998855591 495.079772949219
13.1300001144409 495.074798583984
13.1400003433228 495.077178955078
13.1499996185303 495.072723388672
13.1599998474121 495.075714111328
13.1700000762939 495.07177734375
13.1800003051758 495.075378417969
13.1899995803833 495.071929931641
13.1999998092651 495.076141357422
13.210000038147 495.073150634766
13.2200002670288 495.077972412109
13.2299995422363 495.075439453125
13.2399997711182 495.080841064453
13.25 495.078796386719
13.2600002288818 495.084777832031
13.2700004577637 495.083160400391
13.2799997329712 495.089691162109
13.289999961853 495.088531494141
13.3000001907349 495.095642089844
13.3100004196167 495.094909667969
13.3199996948242 495.1025390625
13.3299999237061 495.102233886719
13.3400001525879 495.110412597656
13.3500003814697 495.110534667969
13.3599996566772 495.119232177734
13.3699998855591 495.119750976562
13.3800001144409 495.128967285156
13.3900003433228 495.1298828125
13.3999996185303 495.139617919922
13.4099998474121 495.140930175781
13.4200000762939 495.151153564453
13.4300003051758 495.152862548828
13.4399995803833 495.16357421875
13.4499998092651 495.165649414062
13.460000038147 495.176849365234
13.4700002670288 495.179290771484
13.4799995422363 495.190948486328
13.4899997711182 495.193756103516
13.5 495.205902099609
13.5100002288818 495.209045410156
13.5200004577637 495.221649169922
13.5299997329712 495.225158691406
13.539999961853 495.238189697266
13.5500001907349 495.242065429688
13.5600004196167 495.255523681641
13.5699996948242 495.259735107422
13.5799999237061 495.273620605469
13.5900001525879 495.278167724609
13.6000003814697 495.29248046875
13.6099996566772 495.297332763672
13.6199998855591 495.312072753906
13.6300001144409 495.317260742188
13.6400003433228 495.332397460938
13.6499996185303 495.337890625
13.6599998474121 495.353424072266
13.6700000762939 495.359222412109
13.6800003051758 495.375152587891
13.6899995803833 495.381256103516
13.6999998092651 495.397552490234
13.710000038147 495.403991699219
13.7200002670288 495.420654296875
13.7299995422363 495.427368164062
13.7399997711182 495.444396972656
13.75 495.451416015625
13.7600002288818 495.468811035156
13.7700004577637 495.476104736328
13.7799997329712 495.493835449219
13.789999961853 495.501434326172
13.8000001907349 495.519500732422
13.8100004196167 495.527374267578
13.8199996948242 495.545776367188
13.8299999237061 495.553924560547
13.8400001525879 495.572662353516
13.8500003814697 495.581085205078
13.8599996566772 495.600158691406
13.8699998855591 495.608825683594
13.8800001144409 495.628204345703
13.8900003433228 495.637145996094
13.8999996185303 495.656829833984
13.9099998474121 495.666015625
13.9200000762939 495.686004638672
13.9300003051758 495.695465087891
13.9399995803833 495.715728759766
13.9499998092651 495.725433349609
13.960000038147 495.746002197266
13.9700002670288 495.755950927734
13.9799995422363 495.776794433594
13.9899997711182 495.786987304688
14 495.808135986328
14.0100002288818 495.818542480469
14.0200004577637 495.839935302734
14.0299997329712 495.850616455078
14.039999961853 495.872253417969
14.0500001907349 495.883178710938
14.0600004196167 495.905090332031
14.0699996948242 495.916198730469
14.0799999237061 495.938354492188
14.0900001525879 495.949737548828
14.1000003814697 495.972137451172
14.1099996566772 495.983703613281
14.1199998855591 496.00634765625
14.1300001144409 496.018157958984
14.1400003433228 496.041046142578
14.1499996185303 496.053039550781
14.1599998474121 496.076171875
14.1700000762939 496.08837890625
14.1800003051758 496.111724853516
14.1899995803833 496.124145507812
14.1999998092651 496.147705078125
14.210000038147 496.160369873047
14.2200002670288 496.184112548828
14.2299995422363 496.196960449219
14.2399997711182 496.220947265625
14.25 496.234008789062
14.2600002288818 496.258178710938
14.2700004577637 496.271423339844
14.2799997329712 496.295806884766
14.289999961853 496.309234619141
14.3000001907349 496.333801269531
14.3100004196167 496.347442626953
14.3199996948242 496.372222900391
14.3299999237061 496.386047363281
14.3400001525879 496.410980224609
14.3500003814697 496.424987792969
14.3599996566772 496.450134277344
14.3699998855591 496.464324951172
14.3800001144409 496.489624023438
14.3900003433228 496.504028320312
14.3999996185303 496.529479980469
14.4099998474121 496.544067382812
14.4200000762939 496.569702148438
14.4300003051758 496.584442138672
14.4399995803833 496.610229492188
14.4499998092651 496.625152587891
14.460000038147 496.651123046875
14.4700002670288 496.666198730469
14.4799995422363 496.692321777344
14.4899997711182 496.707580566406
14.5 496.733856201172
14.5100002288818 496.749267578125
14.5200004577637 496.775695800781
14.5299997329712 496.791290283203
14.539999961853 496.817840576172
14.5500001907349 496.833587646484
14.5600004196167 496.860290527344
14.5699996948242 496.876220703125
14.5799999237061 496.903045654297
14.5900001525879 496.919128417969
14.6000003814697 496.946075439453
14.6099996566772 496.962310791016
14.6199998855591 496.989410400391
14.6300001144409 497.005798339844
14.6400003433228 497.033020019531
14.6499996185303 497.049560546875
14.6599998474121 497.076904296875
14.6700000762939 497.093566894531
14.6800003051758 497.121063232422
14.6899995803833 497.137878417969
14.6999998092651 497.165466308594
14.710000038147 497.182434082031
14.7200002670288 497.210144042969
14.7299995422363 497.227233886719
14.7399997711182 497.255065917969
14.75 497.272308349609
14.7600002288818 497.300231933594
14.7700004577637 497.317626953125
14.7799997329712 497.345642089844
14.789999961853 497.363159179688
14.8000001907349 497.391296386719
14.8100004196167 497.408935546875
14.8199996948242 497.437194824219
14.8299999237061 497.454956054688
14.8400001525879 497.483306884766
14.8500003814697 497.501190185547
14.8599996566772 497.529632568359
14.8699998855591 497.547668457031
14.8800001144409 497.576171875
14.8900003433228 497.594329833984
14.8999996185303 497.622955322266
14.9099998474121 497.641235351562
14.9200000762939 497.669921875
14.9300003051758 497.688323974609
14.9399995803833 497.717102050781
14.9499998092651 497.735626220703
14.960000038147 497.764495849609
14.9700002670288 497.783111572266
14.9799995422363 497.812072753906
14.9899997711182 497.830810546875
15 497.85986328125
15.0100002288818 497.878692626953
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Power [\%]},
ymajorgrids,
ymin=-1.56992845605139, ymax=32.9705438546219,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 9
0.059999942779541 8.47588062286377
0.120000004768372 7.98228406906128
0.180000066757202 7.51743173599243
0.240000009536743 7.07965087890625
0.299999952316284 6.6673641204834
0.360000014305115 6.27908706665039
0.419999957084656 5.91342115402222
0.480000019073486 5.56905031204224
0.539999961853027 5.24473428726196
0.600000023841858 4.9393048286438
0.660000085830688 4.65166187286377
0.720000028610229 4.38077020645142
0.779999971389771 4.12565422058105
0.839999914169312 3.88539481163025
0.899999976158142 3.65912699699402
0.960000038146973 3.44603586196899
1.01999998092651 3.24535441398621
1.08000004291534 3.05635976791382
1.13999998569489 2.8783712387085
1.20000004768372 2.71074795722961
1.25999999046326 2.55288624763489
1.32000005245209 2.40421772003174
1.37999999523163 2.2642068862915
1.44000005722046 2.13234972953796
1.5 2.00817155838013
1.55999994277954 1.89122462272644
1.62000000476837 1.78108823299408
1.69000005722046 1.66067576408386
1.75999999046326 1.5484037399292
1.83000004291534 1.4437221288681
1.89999997615814 1.34611761569977
1.97000002861023 1.25511169433594
2.03999996185303 1.1702584028244
2.10999989509583 1.09114170074463
2.1800000667572 1.01737380027771
2.25 0.948593020439148
2.3199999332428 0.884462356567383
2.39000010490417 0.82466721534729
2.47000002861023 0.761263728141785
2.54999995231628 0.70273494720459
2.63000011444092 0.648706197738647
2.71000003814697 0.598831176757812
2.79999995231628 0.547290563583374
2.89000010490417 0.500185966491699
2.98000001907349 0.457135438919067
3.0699999332428 0.417790412902832
3.17000007629395 0.378032445907593
3.26999998092651 0.342057824134827
3.38000011444092 0.306427121162415
3.49000000953674 0.274507880210876
3.60999989509583 0.24346661567688
3.74000000953674 0.213786959648132
3.86999988555908 0.187725305557251
4.01000022888184 0.163200616836548
4.15999984741211 0.140468001365662
4.32999992370605 0.118507981300354
4.51000022888184 0.0989861488342285
4.71000003814697 0.081043004989624
4.92999982833862 0.0650385618209839
5.17999982833862 0.050652027130127
5.46000003814697 0.038282036781311
5.78000020980835 0.0277984142303467
6.15999984741211 0.0190103054046631
6.63000011444092 0.0118814706802368
7.23999977111816 0.00645577907562256
8.09000015258789 0.00275933742523193
9.5 0.000673651695251465
11.4799995422363 9.29832458496094e-05
11.4899997711182 0.00218260288238525
11.5 0.0233566761016846
11.5100002288818 0.0602362155914307
11.5200004577637 0.115756273269653
11.5299997329712 0.186590671539307
11.5500001907349 0.379474282264709
11.5699996948242 0.636984348297119
11.5900001525879 0.957086443901062
11.6099996566772 1.33762741088867
11.6300001144409 1.77634406089783
11.6899995803833 3.26299643516541
11.9399995803833 9.43141746520996
12 10.7730798721313
12.0600004196167 12.0366106033325
12.1199998855591 13.2265577316284
12.1800003051758 14.3472089767456
12.2399997711182 15.4025983810425
12.3000001907349 16.3965263366699
12.3599996566772 17.3325729370117
12.4200000762939 18.2141075134277
12.4799995422363 19.0443058013916
12.539999961853 19.8261585235596
12.6000003814697 20.5624771118164
12.6599998474121 21.2559185028076
12.7200002670288 21.9089756011963
12.7799997329712 22.5240020751953
12.8400001525879 23.1032104492188
12.8999996185303 23.6486911773682
12.960000038147 24.1624031066895
13.0200004577637 24.6462001800537
13.0799999237061 25.1018238067627
13.1400003433228 25.530912399292
13.1999998092651 25.9350128173828
13.2600002288818 26.315580368042
13.3199996948242 26.6739864349365
13.3800001144409 27.0115203857422
13.4399995803833 27.3293972015381
13.5 27.6287631988525
13.5600004196167 27.9106941223145
13.6199998855591 28.1762084960938
13.6800003051758 28.4262580871582
13.7399997711182 28.6617469787598
13.8000001907349 28.88352394104
13.8599996566772 29.0923824310303
13.9200000762939 29.2890796661377
13.9799995422363 29.4743232727051
14.039999961853 29.6487770080566
14.1000003814697 29.8130722045898
14.1599998474121 29.9678001403809
14.2200002670288 30.1135177612305
14.2799997329712 30.2507476806641
14.3400001525879 30.3799877166748
14.3999996185303 30.5016994476318
14.460000038147 30.616325378418
14.5200004577637 30.7242736816406
14.5900001525879 30.8422966003418
14.6599998474121 30.9523391723633
14.7299995422363 31.0549430847168
14.8000001907349 31.1506080627441
14.8699998855591 31.2398071289062
14.9399995803833 31.32297706604
15.0100002288818 31.4005222320557
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Throttle [0-1]},
ymajorgrids,
ymin=-0.025, ymax=0.525,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6},
yticklabels={−0.5,0.0,0.5,1.0,}
]
\addplot [semithick, color0]
table {%
0 0
11.4700002670288 0
11.4799995422363 0.00323522090911865
11.4899997711182 0.0328024625778198
11.5 0.0574344396591187
11.5100002288818 0.0868500471115112
11.5200004577637 0.111405372619629
11.5299997329712 0.140605092048645
11.539999961853 0.16501784324646
11.5500001907349 0.193936824798584
11.5600004196167 0.218142986297607
11.5699996948242 0.246713757514954
11.5799999237061 0.270649552345276
11.5900001525879 0.298810482025146
11.6000003814697 0.322415471076965
11.6099996566772 0.350107192993164
11.6199998855591 0.373323082923889
11.6300001144409 0.40048885345459
11.6400003433228 0.423259735107422
11.6499996185303 0.449846506118774
11.6599998474121 0.47213077545166
11.6700000762939 0.498119235038757
11.6800003051758 0.5
15.0100002288818 0.5
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Elevator [deg]},
ymajorgrids,
ymin=-27.5, ymax=27.5,
ytick style={color=black},
ytick={-40,-20,0,20,40},
yticklabels={−50,−25,0,25,50}
]
\addplot [semithick, color0]
table {%
0 -3.5284104347229
0.00999999046325684 1.47399532794952
0.0199999809265137 -5.66683769226074
0.0299999713897705 4.43608903884888
0.0399999618530273 -9.6679744720459
0.0499999523162842 9.83510494232178
0.059999942779541 -16.0538711547852
0.0700000524520874 17.2739906311035
0.0800000429153442 -21.7894287109375
0.0900000333786011 21.7367992401123
0.100000023841858 -22.834171295166
0.110000014305115 22.1475048065186
0.120000004768372 -22.8773670196533
0.129999995231628 22.0462532043457
0.139999985694885 -22.9506683349609
0.149999976158142 21.9604873657227
0.159999966621399 -23.0257053375244
0.169999957084656 21.8772926330566
0.180000066757202 -23.1032009124756
0.190000057220459 21.7970581054688
0.200000047683716 -23.1829719543457
0.210000038146973 21.7197780609131
0.220000028610229 -23.264856338501
0.230000019073486 21.6454372406006
0.240000009536743 -23.3486824035645
0.25 21.5740222930908
0.259999990463257 -23.4342823028564
0.269999980926514 21.5055236816406
0.279999971389771 -23.5214862823486
0.289999961853027 21.4399166107178
0.299999952316284 -23.6101226806641
0.309999942779541 21.3771820068359
0.319999933242798 -23.7000179290771
0.330000042915344 21.3173007965088
0.340000033378601 -23.7910003662109
0.350000023841858 21.2602386474609
0.360000014305115 -23.8827991485596
0.370000004768372 21.2058601379395
0.379999995231628 -23.97532081604
0.389999985694885 21.1542510986328
0.399999976158142 -24.0684089660645
0.409999966621399 21.1054573059082
0.419999957084656 -24.1619491577148
0.430000066757202 21.0599994659424
0.440000057220459 -24.2563304901123
0.450000047683716 21.0174388885498
0.460000038146973 -24.3508148193359
0.470000028610229 20.9775772094727
0.480000019073486 -24.4452247619629
0.490000009536743 20.9403896331787
0.5 -24.5394020080566
0.509999990463257 20.9058494567871
0.519999980926514 -24.6331768035889
0.529999971389771 20.8738861083984
0.539999961853027 -24.7268714904785
0.549999952316284 20.8447170257568
0.559999942779541 -24.8188724517822
0.569999933242798 20.817777633667
0.579999923706055 -24.9104614257812
0.589999914169312 20.7934741973877
0.600000023841858 -25
0.610000014305115 20.7704238891602
0.620000004768372 -25
0.629999995231628 20.6447448730469
0.639999985694885 -25
0.649999976158142 20.5369319915771
0.660000085830688 -25
0.670000076293945 20.4336738586426
0.680000066757202 -25
0.690000057220459 20.3364009857178
0.700000047683716 -25
0.710000038146973 20.2447624206543
0.720000028610229 -25
0.730000019073486 20.1586570739746
0.740000009536743 -25
0.75 20.0788230895996
0.759999990463257 -25
0.769999980926514 19.973876953125
0.779999971389771 -25
0.789999961853027 19.8981590270996
0.799999952316284 -25
0.809999942779541 19.822940826416
0.819999933242798 -25
0.829999923706055 19.7606296539307
0.839999914169312 -25
0.850000023841858 19.6993503570557
0.860000014305115 -25
0.870000004768372 19.6470584869385
0.879999995231628 -25
0.889999985694885 19.5975189208984
0.899999976158142 -25
0.910000085830688 19.5552806854248
0.920000076293945 -25
0.930000066757202 19.5157661437988
0.940000057220459 -25
0.950000047683716 19.4829196929932
0.960000038146973 -25
0.970000028610229 19.4513454437256
0.980000019073486 -25
0.990000009536743 19.4260902404785
1 -25
1.00999999046326 19.4029750823975
1.01999998092651 -25
1.02999997138977 19.3865489959717
1.03999996185303 -25
1.04999995231628 19.372200012207
1.05999994277954 -25
1.07000005245209 19.3629875183105
1.08000004291534 -25
1.0900000333786 19.3564472198486
1.10000002384186 -25
1.11000001430511 19.3547401428223
1.12000000476837 -25
1.12999999523163 19.3556861877441
1.13999998569489 -25
1.14999997615814 19.3605480194092
1.1599999666214 -25
1.16999995708466 19.368350982666
1.17999994754791 -25
1.19000005722046 19.3793888092041
1.20000004768372 -25
1.21000003814697 19.3933010101318
1.22000002861023 -25
1.23000001907349 19.4101314544678
1.24000000953674 -25
1.25 19.4296016693115
1.25999999046326 -25
1.26999998092651 19.4517040252686
1.27999997138977 -25
1.28999996185303 19.4762096405029
1.29999995231628 -25
1.30999994277954 19.5030689239502
1.32000005245209 -25
1.33000004291534 19.5320949554443
1.3400000333786 -25
1.35000002384186 19.5632057189941
1.36000001430511 -25
1.37000000476837 19.5962371826172
1.37999999523163 -25
1.38999998569489 19.6310920715332
1.39999997615814 -25
1.4099999666214 19.6676235198975
1.41999995708466 -25
1.42999994754791 19.7057247161865
1.44000005722046 -25
1.45000004768372 19.7452564239502
1.46000003814697 -25
1.47000002861023 19.786111831665
1.48000001907349 -25
1.49000000953674 19.8281536102295
1.5 -25
1.50999999046326 19.8712749481201
1.51999998092651 -25
1.52999997138977 19.9153537750244
1.53999996185303 -25
1.54999995231628 19.9602718353271
1.55999994277954 -25
1.57000005245209 20.0059070587158
1.58000004291534 -25
1.5900000333786 20.0521545410156
1.60000002384186 -25
1.61000001430511 20.0988922119141
1.62000000476837 -25
1.62999999523163 20.146017074585
1.63999998569489 -25
1.64999997615814 20.193416595459
1.6599999666214 -25
1.66999995708466 20.2409858703613
1.67999994754791 -25
1.69000005722046 20.2886199951172
1.70000004768372 -25
1.71000003814697 20.336217880249
1.72000002861023 -25
1.73000001907349 20.3836708068848
1.74000000953674 -25
1.75 20.4308891296387
1.75999999046326 -25
1.76999998092651 20.4777736663818
1.77999997138977 -25
1.78999996185303 20.5242347717285
1.79999995231628 -25
1.80999994277954 20.5701789855957
1.82000005245209 -0.406919956207275
1.83000004291534 -4.64721584320068
1.8400000333786 -23.811824798584
1.85000002384186 20.332405090332
1.86000001430511 -12.4979829788208
1.87000000476837 -1.11058175563812
1.87999999523163 -4.19949626922607
1.88999998569489 0.19524621963501
1.89999997615814 -6.2672963142395
1.9099999666214 3.07592916488647
1.91999995708466 -9.91557693481445
1.92999994754791 7.97163343429565
1.94000005722046 -16.004955291748
1.95000004768372 14.9780712127686
1.96000003814697 -22.4660377502441
1.97000002861023 19.7787704467773
1.98000001907349 -12.324423789978
1.99000000953674 -1.16375684738159
2 -4.07498264312744
2.00999999046326 0.0454870462417603
2.01999998092651 -5.74807214736938
2.02999997138977 2.41525316238403
2.03999996185303 -8.95689487457275
2.04999995231628 6.80113077163696
2.05999994277954 -14.5423593521118
2.0699999332428 13.5636138916016
2.07999992370605 -21.3215293884277
2.08999991416931 19.2794017791748
2.09999990463257 -12.1519317626953
2.10999989509583 -1.07956516742706
2.11999988555908 -4.0153603553772
2.13000011444092 0.128646850585938
2.14000010490417 -5.68392753601074
2.15000009536743 2.47932052612305
2.16000008583069 -8.88766765594482
2.17000007629395 6.84150457382202
2.1800000667572 -14.4444313049316
2.19000005722046 13.5700941085815
2.20000004768372 -21.1867923736572
2.21000003814697 19.2951240539551
2.22000002861023 -12.1433048248291
2.23000001907349 -1.04100477695465
2.24000000953674 -4.08090114593506
2.25 0.208990335464478
2.25999999046326 -5.80189561843872
2.26999998092651 2.63459873199463
2.27999997138977 -9.09787940979004
2.28999996185303 7.1117262840271
2.29999995231628 -14.7606611251831
2.30999994277954 13.9047155380249
2.3199999332428 -10.7752809524536
2.32999992370605 -1.43345832824707
2.33999991416931 -3.59316921234131
2.34999990463257 -0.532036304473877
2.35999989509583 -4.81760692596436
2.36999988555908 1.22410452365875
2.38000011444092 -7.21773767471313
2.39000010490417 4.57419490814209
2.40000009536743 -11.6519546508789
2.41000008583069 10.3487768173218
2.42000007629395 -18.3095512390137
2.4300000667572 17.2689228057861
2.44000005722046 -11.8026371002197
2.45000004768372 -1.18059086799622
2.46000003814697 -3.93986177444458
2.47000002861023 -0.0293171405792236
2.48000001907349 -5.49753856658936
2.49000000953674 2.19827437400818
2.5 -8.51205921173096
2.50999999046326 6.34884214401245
2.51999998092651 -13.8340311050415
2.52999997138977 12.9262351989746
2.53999996185303 -20.6405124664307
2.54999995231628 19.004674911499
2.55999994277954 -12.0997867584229
2.5699999332428 -1.06167197227478
2.57999992370605 -4.04470157623291
2.58999991416931 0.184828162193298
2.59999990463257 -5.73085260391235
2.60999989509583 2.59509706497192
2.61999988555908 -8.98046112060547
2.63000011444092 7.0432276725769
2.64000010490417 -14.6075963973999
2.65000009536743 13.8452243804932
2.66000008583069 -10.6405620574951
2.67000007629395 -1.11462116241455
2.6800000667572 -15.5661678314209
2.69000005722046 2.93569469451904
2.70000004768372 -10.7324714660645
2.71000003814697 -13.4415807723999
2.72000002861023 0.229098916053772
2.73000001907349 -18.2493286132812
2.74000000953674 4.74681091308594
2.75 -12.2860078811646
2.75999999046326 -13.6954975128174
2.76999998092651 -0.0396392345428467
2.77999997138977 -18.6337833404541
2.78999996185303 4.56394052505493
2.79999995231628 -12.4374780654907
2.80999994277954 -14.041314125061
2.8199999332428 -0.0149050951004028
2.82999992370605 -19.44460105896
2.83999991416931 4.97114753723145
2.84999990463257 -12.7702016830444
2.85999989509583 -13.9507274627686
2.86999988555908 0.00763893127441406
2.88000011444092 -9.92453765869141
2.89000010490417 -14.7047739028931
2.90000009536743 0.92728853225708
2.91000008583069 -10.4483051300049
2.92000007629395 -14.3391380310059
2.9300000667572 0.685245513916016
2.94000005722046 -10.2597379684448
2.95000004768372 -14.1336441040039
2.96000003814697 0.713733911514282
2.97000002861023 -10.226710319519
2.98000001907349 -13.8148488998413
2.99000000953674 0.684921741485596
3 -10.1217012405396
3.00999999046326 -13.4781188964844
3.01999998092651 0.675536155700684
3.02999997138977 -10.1510353088379
3.03999996185303 -13.551061630249
3.04999995231628 0.737395286560059
3.05999994277954 -10.3019046783447
3.0699999332428 -13.5482616424561
3.07999992370605 0.753169178962708
3.08999991416931 -10.3775005340576
3.09999990463257 -13.5112104415894
3.10999989509583 0.775420904159546
3.11999988555908 -10.2317581176758
3.13000011444092 -12.9086599349976
3.14000010490417 0.778489470481873
3.15000009536743 -10.1108198165894
3.16000008583069 -12.821946144104
3.17000007629395 0.781303405761719
3.1800000667572 -10.0176649093628
3.19000005722046 -12.3689002990723
3.20000004768372 0.728178977966309
3.21000003814697 -9.77301502227783
3.22000002861023 -11.9056520462036
3.23000001907349 0.64303982257843
3.24000000953674 -9.56731224060059
3.25 -11.6648530960083
3.25999999046326 0.66410756111145
3.26999998092651 -9.56919193267822
3.27999997138977 -11.6794509887695
3.28999996185303 0.701881647109985
3.29999995231628 -9.60541152954102
3.30999994277954 -11.6152515411377
3.3199999332428 0.694605827331543
3.32999992370605 -9.55392265319824
3.33999991416931 -11.5273017883301
3.34999990463257 0.711077094078064
3.35999989509583 -0.125446796417236
3.36999988555908 -9.63536262512207
3.38000011444092 -13.0501174926758
3.39000010490417 -9.7070779800415
3.40000009536743 -1.68180799484253
3.41000008583069 -14.0845518112183
3.42000007629395 4.9659948348999
3.4300000667572 -11.5586204528809
3.44000005722046 -9.84236621856689
3.45000004768372 -1.21540629863739
3.46000003814697 -14.7859773635864
3.47000002861023 6.44737005233765
3.48000001907349 -11.9400148391724
3.49000000953674 -8.95392513275146
3.5 -2.09131979942322
3.50999999046326 -12.802001953125
3.51999998092651 4.40622186660767
3.52999997138977 -10.887791633606
3.53999996185303 -8.98114681243896
3.54999995231628 -1.36235117912292
3.55999994277954 -13.3287601470947
3.5699999332428 5.69341707229614
3.57999992370605 -11.0201416015625
3.58999991416931 -8.24051952362061
3.59999990463257 -2.01269698143005
3.60999989509583 -11.7940444946289
3.61999988555908 4.10065698623657
3.63000011444092 -10.1714277267456
3.64000010490417 -8.08282947540283
3.65000009536743 -1.66752898693085
3.66000008583069 -11.4882621765137
3.67000007629395 4.20691442489624
3.6800000667572 -9.84247589111328
3.69000005722046 -7.70770311355591
3.70000004768372 -1.61312651634216
3.71000003814697 -11.1996746063232
3.72000002861023 4.2997784614563
3.73000001907349 -0.0600687265396118
3.74000000953674 -7.67753553390503
3.75 -12.7088317871094
3.75999999046326 -5.75524425506592
3.76999998092651 -3.51626753807068
3.77999997138977 -7.30788087844849
3.78999996185303 -0.995579719543457
3.79999995231628 -11.3610668182373
3.80999994277954 5.28160619735718
3.82999992370605 -6.82356739044189
3.83999991416931 -12.9439477920532
3.84999990463257 -4.88419342041016
3.85999989509583 -4.1542067527771
3.86999988555908 -5.35108852386475
3.88000011444092 -3.27238035202026
3.89000010490417 -6.65271806716919
3.90000009536743 -1.12534093856812
3.91000008583069 -10.1222152709961
3.92000007629395 4.27045774459839
3.9300000667572 -17.2815933227539
3.94000005722046 14.3487863540649
3.95000004768372 -13.6253480911255
3.96000003814697 -3.39366364479065
3.97000002861023 -5.81792020797729
3.98000001907349 -1.69580245018005
3.99000000953674 -8.49253082275391
4 2.59065365791321
4.01000022888184 -14.7424783706665
4.01999998092651 11.6798896789551
4.03000020980835 -12.2974739074707
4.03999996185303 -3.39838838577271
4.05000019073486 -5.11452436447144
4.05999994277954 -2.17808866500854
4.07000017166138 -6.65129995346069
4.07999992370605 0.316123247146606
4.09000015258789 -10.999340057373
4.09999990463257 6.95721626281738
4.1100001335144 -19.2703189849854
4.11999988555908 17.8346996307373
4.13000011444092 -13.5836906433105
4.1399998664856 -2.2419536113739
4.15000009536743 -6.13056421279907
4.15999984741211 -0.0549705028533936
4.17000007629395 -9.43546009063721
4.17999982833862 5.09469413757324
4.19000005722046 -16.523796081543
4.19999980926514 15.0972137451172
4.21000003814697 -12.9613990783691
4.21999979019165 -2.40224599838257
4.23000001907349 -5.76991987228394
4.23999977111816 -0.506066560745239
4.25 -8.56493473052979
4.26000022888184 3.89774465560913
4.26999998092651 -14.7711925506592
4.28000020980835 12.9623708724976
4.28999996185303 -12.1813449859619
4.30000019073486 -2.50441098213196
4.30999994277954 -5.35620641708374
4.32000017166138 -0.894113063812256
4.32999992370605 -7.76784753799438
4.34000015258789 2.92400884628296
4.34999990463257 -13.2154970169067
4.3600001335144 11.0831851959229
4.36999988555908 -11.3135833740234
4.38000011444092 -2.64866590499878
4.3899998664856 -4.86602926254272
4.40000009536743 -1.39748466014862
4.40999984741211 -6.86177778244019
4.42000007629395 1.75935256481171
4.42999982833862 -11.2329950332642
4.44000005722046 8.45115566253662
4.44999980926514 -19.8660755157471
4.46000003814697 19.5316219329834
4.46999979019165 -13.1692914962769
4.48000001907349 -1.53824865818024
4.48999977111816 -6.33479595184326
4.5 1.13757407665253
4.51000022888184 -10.6529769897461
4.51999998092651 7.68794727325439
4.53000020980835 -18.8551025390625
4.53999996185303 18.4686698913574
4.55000019073486 -13.1157417297363
4.55999994277954 -1.61200726032257
4.57000017166138 -6.25358629226685
4.57999992370605 0.962393522262573
4.59000015258789 -10.3413753509521
4.59999990463257 7.15432500839233
4.6100001335144 -18.2676830291748
4.61999988555908 17.697359085083
4.63000011444092 -13.0314359664917
4.6399998664856 -1.61841607093811
4.65000009536743 -6.14301300048828
4.65999984741211 0.853796005249023
4.67000007629395 -10.1160068511963
4.67999982833862 6.83315324783325
4.69000005722046 -17.8099136352539
4.69999980926514 17.1145191192627
4.71000003814697 -12.9162063598633
4.71999979019165 -1.62766599655151
4.73000001907349 -6.05359077453613
4.73999977111816 0.748498916625977
4.75 -9.95614814758301
4.76000022888184 6.5770525932312
4.76999998092651 -17.4712085723877
4.78000020980835 16.6324043273926
4.78999996185303 -12.9359188079834
4.80000019073486 -1.9852751493454
4.80999994277954 -5.83787488937378
4.82000017166138 0.0876516103744507
4.82999992370605 -9.19410133361816
4.84000015258789 5.12311553955078
4.84999990463257 -15.9136772155762
4.8600001335144 14.4250230789185
4.86999988555908 -12.5442705154419
4.88000011444092 -2.48798274993896
4.8899998664856 -5.34248352050781
4.90000009536743 -0.923719644546509
4.90999984741211 -7.70457744598389
4.92000007629395 2.68816590309143
4.92999982833862 -12.8305892944336
4.94000005722046 10.1667413711548
4.94999980926514 -10.9537372589111
4.96000003814697 -3.36552667617798
4.96999979019165 -4.15575647354126
4.98000001907349 -2.91812944412231
4.98999977111816 -4.94958448410034
5 -1.68838548660278
5.01000022888184 -6.61000347137451
5.01999998092651 0.856471061706543
5.03000020980835 -11.0920791625977
5.03999996185303 7.4736213684082
5.05000019073486 -19.1787052154541
5.05999994277954 17.6401538848877
5.07000017166138 -13.4320802688599
5.07999992370605 -2.5353991985321
5.09000015258789 -5.6655478477478
5.09999990463257 -0.799343705177307
5.1100001335144 -8.10556411743164
5.11999988555908 2.88111877441406
5.13000011444092 -13.4957962036133
5.1399998664856 10.5911846160889
5.15000009536743 -11.331974029541
5.15999984741211 -3.58415865898132
5.17000007629395 -4.14251947402954
5.17999982833862 -3.30217981338501
5.19000005722046 -4.60280847549438
5.19999980926514 -2.63236093521118
5.21000003814697 -5.80678796768188
5.21999979019165 -0.83305025100708
5.23000001907349 -8.72065353393555
5.23999977111816 3.51013708114624
5.25 -14.6476488113403
5.26000022888184 11.779878616333
5.26999998092651 -11.9806814193726
5.28000020980835 -3.56171798706055
5.28999996185303 -4.40766286849976
5.30000019073486 -3.13962197303772
5.30999994277954 -5.09666633605957
5.32000017166138 -2.13526201248169
5.32999992370605 -6.77055835723877
5.34000015258789 0.359864234924316
5.34999990463257 -10.9604072570801
5.3600001335144 6.47805738449097
5.36999988555908 -18.7234420776367
5.38000011444092 16.2274341583252
5.3899998664856 -13.5167894363403
5.40000009536743 -3.23008990287781
5.40999984741211 -5.14369249343872
5.42000007629395 -2.25294804573059
5.42999982833862 -6.67012691497803
5.44000005722046 0.0182967185974121
5.44999980926514 -10.1514339447021
5.46000003814697 5.1337308883667
5.46999979019165 -17.1876163482666
5.48000001907349 14.3464183807373
5.48999977111816 -13.0898170471191
5.5 -3.54886651039124
5.51000022888184 -4.79509401321411
5.51999998092651 -2.92464327812195
5.53000020980835 -5.78997659683228
5.53999996185303 -1.46141993999481
5.55000019073486 -8.03779888153076
5.55999994277954 1.88312208652496
5.57000017166138 -12.9507703781128
5.57999992370605 8.89193725585938
5.59000015258789 -10.8598403930664
5.59999990463257 -4.60478544235229
5.6100001335144 -3.31880807876587
5.61999988555908 -5.29788494110107
5.63000011444092 -2.31240677833557
5.6399998664856 -6.86636829376221
5.65000009536743 0.0210356712341309
5.65999984741211 -10.4597339630127
5.67000007629395 5.3002233505249
5.67999982833862 -17.6823062896729
5.69000005722046 14.6440410614014
5.69999980926514 -13.3776197433472
5.71000003814697 -3.87049555778503
5.71999979019165 -4.72287893295288
5.73000001907349 -3.43610835075378
5.73999977111816 -5.40391445159912
5.75 -2.41762018203735
5.76000022888184 -6.96258735656738
5.76999998092651 -0.0656181573867798
5.78000020980835 -10.4946346282959
5.78999996185303 5.16292905807495
5.80000019073486 -17.7237224578857
5.80999994277954 14.5504302978516
5.82000017166138 -13.4016733169556
5.82999992370605 -3.84092140197754
5.84000015258789 -4.77576589584351
5.84999990463257 -3.35396313667297
5.8600001335144 -5.53153085708618
5.86999988555908 -2.2193500995636
5.88000011444092 -7.27034473419189
5.8899998664856 0.407758712768555
5.90000009536743 -11.2297258377075
5.90999984741211 6.25390386581421
5.92000007629395 -19.1306533813477
5.92999982833862 16.101770401001
5.94000005722046 -13.8559513092041
5.94999980926514 -3.78519439697266
5.96000003814697 -4.97938823699951
5.96999979019165 -3.15876865386963
5.98000001907349 -5.9409327507019
5.98999977111816 -1.69605672359467
6 -8.24488735198975
6.01000022888184 1.79007399082184
6.01999998092651 -13.2873582839966
6.03000020980835 9.04452419281006
6.03999996185303 -11.1942272186279
6.05000019073486 -4.8280086517334
6.05999994277954 -3.38646554946899
6.07000017166138 -5.59289407730103
6.07999992370605 -2.22469162940979
6.09000015258789 -7.47570610046387
6.09999990463257 0.635197877883911
6.1100001335144 -11.7347745895386
6.11999988555908 6.8844256401062
6.13000011444092 -19.9817180633545
6.1399998664856 16.9200801849365
6.15000009536743 -14.0571451187134
6.15999984741211 -3.77174711227417
6.17000007629395 -5.08891773223877
6.17999982833862 -3.07134366035461
6.19000005722046 -6.17020797729492
6.19999980926514 -1.41144669055939
6.21000003814697 -8.64981651306152
6.21999979019165 2.35179090499878
6.23000001907349 -14.1541175842285
6.23999977111816 10.1990413665771
6.25 -11.8249483108521
6.26000022888184 -4.599449634552
6.26999998092651 -3.81649470329285
6.28000020980835 -5.01252746582031
6.28999996185303 -3.16069650650024
6.30000019073486 -5.99572277069092
6.30999994277954 -1.63274216651917
6.32000017166138 -8.36683654785156
6.32999992370605 1.99268662929535
6.34000015258789 -13.7280292510986
6.34999990463257 9.66232395172119
6.3600001335144 -11.5462417602539
6.36999988555908 -4.62746906280518
6.38000011444092 -3.70557475090027
6.3899998664856 -5.1189980506897
6.40000009536743 -2.95241117477417
6.40999984741211 -6.34033250808716
6.42000007629395 -1.05566024780273
6.42999982833862 -9.08212089538574
6.44000005722046 3.07136964797974
6.44999980926514 -15.123101234436
6.46000003814697 11.5837955474854
6.46999979019165 -12.4991798400879
6.48000001907349 -4.26517152786255
6.48999977111816 -4.35686349868774
6.5 -4.20682334899902
6.51000022888184 -4.42986011505127
6.51999998092651 -4.07780075073242
6.53000020980835 -4.61473608016968
6.53999996185303 -3.77963948249817
6.55000019073486 -5.06542301177979
6.55999994277954 -3.07794284820557
6.57000017166138 -6.24345970153809
6.57999992370605 -1.25168108940125
6.59000015258789 -9.180344581604
6.59999990463257 3.21029996871948
6.6100001335144 -15.4194955825806
6.61999988555908 12.0132179260254
6.63000011444092 -12.7203311920166
6.6399998664856 -4.14716100692749
6.65000009536743 -4.56070995330811
6.65999984741211 -3.91174292564392
6.67000007629395 -4.9093599319458
6.67999982833862 -3.35788226127625
6.69000005722046 -5.75547504425049
6.69999980926514 -2.03676700592041
6.71000003814697 -7.87842035293579
6.71999979019165 1.23578953742981
6.73000001907349 -13.3288221359253
6.73999977111816 9.12951946258545
6.75 -11.3475322723389
6.76000022888184 -4.83979082107544
6.76999998092651 -3.53944134712219
6.78000020980835 -5.53789043426514
6.78999996185303 -2.45037817955017
6.80000019073486 -7.25646781921387
6.80999994277954 0.200150847434998
6.82000017166138 -11.2857522964478
6.82999992370605 6.2061595916748
6.84000015258789 -19.3712100982666
6.84999990463257 16.4326248168945
6.8600001335144 -3.10994362831116
6.86999988555908 -5.7344217300415
6.88000011444092 -13.3411855697632
6.8899998664856 -4.03912353515625
6.90000009536743 -4.82442474365234
6.90999984741211 -3.61180305480957
6.92000007629395 -5.48299074172974
6.92999982833862 -2.59639263153076
6.94000005722046 -7.04693174362183
6.94999980926514 -0.189975142478943
6.96000003814697 -10.7495899200439
6.96999979019165 5.36928844451904
6.98000001907349 -18.4322204589844
6.98999977111816 15.3978042602539
7 -2.7570059299469
7.01000022888184 -6.37563467025757
7.01999998092651 -12.8821029663086
7.03000020980835 -4.26440906524658
7.03999996185303 -4.54099607467651
7.05000019073486 -4.11805486679077
7.05999994277954 -4.77738857269287
7.07000017166138 -3.76366829872131
7.07999992370605 -5.3373761177063
7.09000015258789 -2.90974140167236
7.09999990463257 -6.66735696792603
7.1100001335144 -0.866461277008057
7.11999988555908 -9.81720066070557
7.13000011444092 3.91267943382263
7.1399998664856 -16.6635589599609
7.15000009536743 13.3072357177734
7.15999984741211 -1.67945313453674
7.17000007629395 -8.14491939544678
7.17999982833862 -23.1580772399902
7.19000005722046 19.7175197601318
7.19999980926514 -4.12571907043457
7.21000003814697 -4.44881010055542
7.21999979019165 -3.9689302444458
7.23000001907349 -4.73069906234741
7.23999977111816 -3.57106971740723
7.25 -5.38280344009399
7.26000022888184 -2.5977520942688
7.26999998092651 -6.91628217697144
7.28000020980835 -12.5627479553223
7.28999996185303 -4.55191612243652
7.30000019073486 -4.30019330978394
7.30999994277954 -4.69647741317749
7.32000017166138 -4.08852767944336
7.32999992370605 -5.04552793502808
7.34000015258789 -3.5619158744812
7.34999990463257 -5.99991607666016
7.3600001335144 -2.09858965873718
7.36999988555908 -8.22023010253906
7.38000011444092 1.32715284824371
7.3899998664856 -13.8657350540161
7.40000009536743 9.48419284820557
7.40999984741211 -23.6023006439209
7.42000007629395 19.9015369415283
7.42999982833862 -4.29652452468872
7.44000005722046 -4.4073805809021
7.44999980926514 -4.25768089294434
7.46000003814697 -4.51192569732666
7.46999979019165 -4.13917922973633
7.48000001907349 -4.73899841308594
7.48999977111816 -3.82919454574585
7.5 -5.27156829833984
7.51000022888184 -3.05888867378235
7.51999998092651 -6.58787298202515
7.53000020980835 -25
7.53999996185303 19.6540508270264
7.55000019073486 -25
7.55999994277954 16.2588787078857
7.57000017166138 -25
7.57999992370605 16.9410057067871
7.59000015258789 -25
7.59999990463257 16.6754817962646
7.6100001335144 -25
7.61999988555908 16.7323913574219
7.63000011444092 -25
7.6399998664856 16.6924133300781
7.65000009536743 -25
7.65999984741211 16.6849117279053
7.67000007629395 -25
7.67999982833862 16.6648845672607
7.69000005722046 -25
7.69999980926514 16.6478538513184
7.71000003814697 -25
7.71999979019165 16.628324508667
7.73000001907349 -25
7.73999977111816 16.60817527771
7.75 -25
7.76000022888184 16.5867195129395
7.76999998092651 -25
7.78000020980835 16.5642013549805
7.78999996185303 -25
7.80000019073486 16.5405540466309
7.80999994277954 -25
7.82000017166138 16.5158405303955
7.82999992370605 -25
7.84000015258789 16.4897899627686
7.84999990463257 -25
7.8600001335144 16.4618072509766
7.86999988555908 -25
7.88000011444092 16.4337997436523
7.8899998664856 -25
7.90000009536743 16.4053173065186
7.90999984741211 -25
7.92000007629395 16.3758544921875
7.92999982833862 -16.1360454559326
7.94000005722046 25
7.94999980926514 -13.2054500579834
7.96000003814697 22.3908214569092
7.96999979019165 -15.0491914749146
7.98000001907349 25
7.98999977111816 -12.6597566604614
8 22.5764007568359
8.01000022888184 -13.780647277832
8.02000045776367 24.6167182922363
8.02999973297119 -12.242486000061
8.03999996185303 22.8828029632568
8.05000019073486 -12.8297424316406
8.0600004196167 24.1381244659424
8.06999969482422 -11.8600692749023
8.07999992370605 23.0826854705811
8.09000015258789 -12.1627368927002
8.10000038146973 23.860315322876
8.10999965667725 -11.4968509674072
8.11999988555908 23.205602645874
8.13000011444092 -11.5272312164307
8.14000034332275 23.5298137664795
8.14999961853027 -11.1257390975952
8.15999984741211 23.1855754852295
8.17000007629395 -11.0751323699951
8.18000030517578 23.3202514648438
8.1899995803833 -10.8369989395142
8.19999980926514 23.1624908447266
8.21000003814697 -10.607931137085
8.22000026702881 22.823299407959
8.22999954223633 -10.3664245605469
8.23999977111816 22.4447555541992
8.25 -10.2370920181274
8.26000022888184 22.3216800689697
8.27000045776367 -10.240364074707
8.27999973297119 22.3619174957275
8.28999996185303 -10.1851568222046
8.30000019073486 22.2744102478027
8.3100004196167 -10.1867017745972
8.31999969482422 22.2349967956543
8.32999992370605 -10.2085762023926
8.34000015258789 22.1650943756104
8.35000038146973 -10.3767185211182
8.35999965667725 22.4001007080078
8.36999988555908 -10.5365905761719
8.38000011444092 23.3972949981689
8.39000034332275 -10.3118524551392
8.39999961853027 23.1755752563477
8.40999984741211 -10.5440950393677
8.42000007629395 23.1307525634766
8.43000030517578 -10.7485399246216
8.4399995803833 23.2434120178223
8.44999980926514 -10.9247446060181
8.46000003814697 23.2997188568115
8.47000026702881 -11.1472444534302
8.47999954223633 23.3193664550781
8.48999977111816 -11.3677158355713
8.5 23.2583026885986
8.51000022888184 -11.5668153762817
8.52000045776367 23.1553783416748
8.52999973297119 -11.8488473892212
8.53999996185303 23.1358337402344
8.55000019073486 -12.1533641815186
8.5600004196167 23.0810832977295
8.56999969482422 -12.3760137557983
8.57999992370605 22.9043140411377
8.59000015258789 -12.6777067184448
8.60000038146973 22.7834587097168
8.60999965667725 -13.018383026123
8.61999988555908 22.8028202056885
8.63000011444092 -13.3164205551147
8.64000034332275 22.7656555175781
8.64999961853027 -13.6252183914185
8.65999984741211 22.7507553100586
8.67000007629395 -13.9555292129517
8.68000030517578 22.7651615142822
8.6899995803833 -14.3176002502441
8.69999980926514 22.8313941955566
8.71000003814697 -14.6745958328247
8.72000026702881 22.8637981414795
8.72999954223633 -15.0448360443115
8.73999977111816 22.8995552062988
8.75 -15.4184198379517
8.76000022888184 22.9199733734131
8.77000045776367 -15.7986268997192
8.77999973297119 22.9325332641602
8.78999996185303 -16.1827640533447
8.80000019073486 22.9333744049072
8.8100004196167 -16.5704803466797
8.81999969482422 22.9230155944824
8.82999992370605 -16.960578918457
8.84000015258789 22.9006328582764
8.85000038146973 -17.3520946502686
8.85999965667725 22.8658657073975
8.86999988555908 -17.7439498901367
8.88000011444092 22.818302154541
8.89000034332275 -18.1350593566895
8.89999961853027 22.7576484680176
8.90999984741211 -18.5243072509766
8.92000007629395 22.6837062835693
8.93000030517578 -18.9105319976807
8.9399995803833 22.5963897705078
8.94999980926514 -19.292516708374
8.96000003814697 22.4958000183105
8.97000026702881 -19.6690082550049
8.97999954223633 22.3848152160645
8.98999977111816 -20.1234569549561
9 22.2080745697021
9.01000022888184 -20.6680507659912
9.02000045776367 22.1126747131348
9.02999973297119 -21.155876159668
9.03999996185303 21.9871730804443
9.05000019073486 -21.6244125366211
9.0600004196167 21.8413639068604
9.06999969482422 -22.0713405609131
9.07999992370605 21.6787128448486
9.09000015258789 -22.4955310821533
9.10000038146973 21.5018825531006
9.10999965667725 -22.8952617645264
9.11999988555908 21.3142986297607
9.13000011444092 -23.2692584991455
9.14000034332275 21.1163349151611
9.14999961853027 -23.616756439209
9.15999984741211 20.9134902954102
9.17000007629395 -23.9381103515625
9.18000030517578 20.7053565979004
9.1899995803833 -24.2320346832275
9.19999980926514 20.4983386993408
9.21000003814697 -24.5007553100586
9.22000026702881 20.2903842926025
9.22999954223633 -24.743350982666
9.23999977111816 20.0873069763184
9.25 -24.9614868164062
9.26000022888184 19.8878307342529
9.27000045776367 -25
9.27999973297119 19.4827556610107
9.28999996185303 -25
9.30000019073486 19.1513061523438
9.3100004196167 -25
9.31999969482422 18.8459415435791
9.32999992370605 -25
9.34000015258789 18.5764503479004
9.35000038146973 -25
9.35999965667725 18.3356246948242
9.36999988555908 -25
9.38000011444092 18.1216316223145
9.39000034332275 -25
9.39999961853027 17.9319477081299
9.40999984741211 -25
9.42000007629395 17.7647113800049
9.43000030517578 -25
9.4399995803833 17.6181583404541
9.44999980926514 -25
9.46000003814697 17.4908180236816
9.47000026702881 -25
9.47999954223633 17.381311416626
9.48999977111816 -25
9.5 17.284595489502
9.51000022888184 -25
9.52000045776367 17.2240047454834
9.52999973297119 -25
9.53999996185303 17.1548671722412
9.55000019073486 -25
9.5600004196167 17.1045932769775
9.56999969482422 -25
9.57999992370605 17.0536823272705
9.59000015258789 -25
9.60000038146973 17.0330181121826
9.60999965667725 -25
9.61999988555908 17.010383605957
9.63000011444092 -25
9.64000034332275 17.0152702331543
9.64999961853027 -25
9.65999984741211 17.0208034515381
9.67000007629395 -25
9.68000030517578 17.0401668548584
9.6899995803833 -25
9.69999980926514 17.1206932067871
9.71000003814697 -25
9.72000026702881 17.191722869873
9.72999954223633 -25
9.73999977111816 17.2156753540039
9.75 -25
9.76000022888184 17.2752780914307
9.77000045776367 -25
9.77999973297119 17.3265914916992
9.78999996185303 -25
9.80000019073486 17.3916816711426
9.8100004196167 -25
9.81999969482422 17.4586887359619
9.82999992370605 -25
9.84000015258789 17.5330066680908
9.85000038146973 -25
9.85999965667725 17.6114768981934
9.86999988555908 -25
9.88000011444092 17.6958332061768
9.89000034332275 -25
9.89999961853027 17.782262802124
9.90999984741211 -25
9.92000007629395 17.8750038146973
9.93000030517578 -25
9.9399995803833 17.9710483551025
9.94999980926514 -25
9.96000003814697 18.0712299346924
9.97000026702881 -25
9.97999954223633 18.1752681732178
9.98999977111816 -25
10 18.2825260162354
10.0100002288818 -25
10.0200004577637 18.3914165496826
10.0299997329712 -25
10.039999961853 18.5068168640137
10.0500001907349 -25
10.0600004196167 18.6226444244385
10.0699996948242 -25
10.0799999237061 18.5894317626953
10.0900001525879 -25
10.1000003814697 18.7776222229004
10.1099996566772 -25
10.1199998855591 18.8268451690674
10.1300001144409 -25
10.1400003433228 19.0112609863281
10.1499996185303 -25
10.1599998474121 19.1229610443115
10.1700000762939 -25
10.1800003051758 19.3114376068115
10.1899995803833 -25
10.1999998092651 19.4345951080322
10.210000038147 -25
10.2200002670288 19.614990234375
10.2299995422363 -25
10.2399997711182 19.7527103424072
10.25 -25
10.2600002288818 19.9310054779053
10.2700004577637 -25
10.2799997329712 20.0807876586914
10.289999961853 -25
10.3000001907349 20.2589416503906
10.3100004196167 -25
10.3199996948242 20.4182319641113
10.3299999237061 -25
10.3400001525879 20.597318649292
10.3500003814697 -25
10.3599996566772 20.7641677856445
10.3699998855591 -25
10.3800001144409 20.9441871643066
10.3900003433228 -25
10.3999996185303 21.1265354156494
10.4099998474121 -25
10.4200000762939 21.3148765563965
10.4300003051758 -25
10.4399995803833 21.4941806793213
10.4499998092651 -25
10.460000038147 21.6790542602539
10.4700002670288 -24.9759902954102
10.4799995422363 21.8324184417725
10.4899997711182 -24.8742256164551
10.5 21.9039783477783
10.5100002288818 -24.766809463501
10.5200004577637 21.9712448120117
10.5299997329712 -24.6806640625
10.539999961853 22.0408229827881
10.5500001907349 -24.5956516265869
10.5600004196167 22.1075248718262
10.5699996948242 -24.5125637054443
10.5799999237061 22.1723136901855
10.5900001525879 -24.431037902832
10.6000003814697 22.2344722747803
10.6099996566772 -24.3514308929443
10.6199998855591 22.2943172454834
10.6300001144409 -24.2740612030029
10.6400003433228 22.352087020874
10.6499996185303 -24.1986446380615
10.6599998474121 22.4074611663818
10.6700000762939 -24.1223182678223
10.6800003051758 22.4541149139404
10.6899995803833 -24.0455722808838
10.6999998092651 22.5055027008057
10.710000038147 -23.9737243652344
10.7200002670288 22.5440692901611
10.7299995422363 -23.9076499938965
10.7399997711182 22.5968284606934
10.75 -23.8413944244385
10.7600002288818 22.6373805999756
10.7700004577637 -23.7786617279053
10.7799997329712 22.6759586334229
10.789999961853 -23.7181930541992
10.8000001907349 22.712574005127
10.8100004196167 -23.6604614257812
10.8199996948242 22.7470111846924
10.8299999237061 -23.6051025390625
10.8400001525879 22.7791767120361
10.8500003814697 -23.5521717071533
10.8599996566772 22.8091487884521
10.8699998855591 -23.5016975402832
10.8800001144409 22.8370418548584
10.8900003433228 -23.453742980957
10.8999996185303 22.8629322052002
10.9099998474121 -23.4083118438721
10.9200000762939 22.8868274688721
10.9300003051758 -23.3653736114502
10.9399995803833 22.9087791442871
10.9499998092651 -23.3246631622314
10.960000038147 22.9284763336182
10.9700002670288 -23.2512512207031
10.9799995422363 22.8960914611816
10.9899997711182 -23.1888122558594
11 22.8650798797607
11.0100002288818 -23.1288833618164
11.0200004577637 22.8327312469482
11.0299997329712 -23.0717487335205
11.039999961853 22.7991142272949
11.0500001907349 -23.016881942749
11.0600004196167 22.7636089324951
11.0699996948242 -22.9648151397705
11.0799999237061 22.7270431518555
11.0900001525879 -22.9160404205322
11.1000003814697 22.6903953552246
11.1099996566772 -22.8700199127197
11.1199998855591 22.6531677246094
11.1300001144409 -22.8269157409668
11.1400003433228 22.6156539916992
11.1499996185303 -22.7867164611816
11.1599998474121 22.5780563354492
11.1700000762939 -22.7494792938232
11.1800003051758 22.5403213500977
11.1899995803833 -22.7149868011475
11.1999998092651 22.5022983551025
11.210000038147 -22.6830615997314
11.2200002670288 22.4640007019043
11.2299995422363 -22.6536388397217
11.2399997711182 22.4254970550537
11.25 -22.6266784667969
11.2600002288818 22.386890411377
11.2700004577637 -22.6021213531494
11.2799997329712 22.3482570648193
11.289999961853 -22.5799255371094
11.3000001907349 22.309684753418
11.3100004196167 -22.5600357055664
11.3199996948242 22.2712535858154
11.3299999237061 -22.5424022674561
11.3400001525879 22.2330379486084
11.3500003814697 -22.5269756317139
11.3599996566772 22.1951122283936
11.3699998855591 -22.5136985778809
11.3800001144409 22.157543182373
11.3900003433228 -22.5025196075439
11.3999996185303 22.1203994750977
11.4099998474121 -22.4933834075928
11.4200000762939 22.0837440490723
11.4300003051758 -22.4862365722656
11.4399995803833 22.0476322174072
11.4499998092651 -22.4810199737549
11.460000038147 22.0121250152588
11.4700002670288 -22.4776802062988
11.4799995422363 21.9772682189941
11.4899997711182 -22.4762020111084
11.5 21.9431762695312
11.5100002288818 -22.4779815673828
11.5200004577637 21.9120769500732
11.5299997329712 -22.4815616607666
11.539999961853 21.8825912475586
11.5500001907349 -22.4868564605713
11.5600004196167 21.8515357971191
11.5699996948242 -22.4925308227539
11.5799999237061 21.8212795257568
11.5900001525879 -22.4996871948242
11.6000003814697 21.791898727417
11.6099996566772 -22.508264541626
11.6199998855591 21.7634181976318
11.6300001144409 -22.5181980133057
11.6400003433228 21.7358627319336
11.6499996185303 -22.5294189453125
11.6599998474121 21.7092895507812
11.6700000762939 -22.5418682098389
11.6800003051758 21.6889572143555
11.6899995803833 -22.5605525970459
11.6999998092651 21.6731224060059
11.710000038147 -22.5813865661621
11.7200002670288 21.6578960418701
11.7299995422363 -22.6024627685547
11.7399997711182 21.6424312591553
11.75 -22.6237640380859
11.7600002288818 21.6267890930176
11.7700004577637 -22.6452407836914
11.7799997329712 21.6110076904297
11.789999961853 -22.6668395996094
11.8000001907349 21.5951290130615
11.8100004196167 -22.6885356903076
11.8199996948242 21.5792102813721
11.8299999237061 -22.710262298584
11.8400001525879 21.5632648468018
11.8500003814697 -22.7319755554199
11.8599996566772 21.5473194122314
11.8699998855591 -22.7536296844482
11.8800001144409 21.5314102172852
11.8900003433228 -22.7751846313477
11.8999996185303 21.515567779541
11.9099998474121 -22.7966022491455
11.9200000762939 21.4998226165771
11.9300003051758 -22.8178443908691
11.9399995803833 21.4842071533203
11.9499998092651 -22.8388767242432
11.960000038147 21.4687404632568
11.9700002670288 -22.8596687316895
11.9799995422363 21.453462600708
11.9899997711182 -22.8801822662354
12 21.4383945465088
12.0100002288818 -22.9003849029541
12.0200004577637 21.4235553741455
12.0299997329712 -22.920259475708
12.039999961853 21.4089832305908
12.0500001907349 -22.939769744873
12.0600004196167 21.3946857452393
12.0699996948242 -22.958911895752
12.0799999237061 21.3852615356445
12.0900001525879 -22.9821910858154
12.1000003814697 21.3799381256104
12.1099996566772 -23.0069217681885
12.1199998855591 21.3760948181152
12.1300001144409 -23.0316066741943
12.1400003433228 21.3730926513672
12.1499996185303 -23.0561771392822
12.1599998474121 21.3708724975586
12.1700000762939 -23.0805988311768
12.1800003051758 21.3694286346436
12.1899995803833 -23.1048336029053
12.1999998092651 21.3687438964844
12.210000038147 -23.1288394927979
12.2200002670288 21.3687896728516
12.2299995422363 -23.1525802612305
12.2399997711182 21.3695468902588
12.25 -23.1760196685791
12.2600002288818 21.3709888458252
12.2700004577637 -23.1991233825684
12.2799997329712 21.3730907440186
12.289999961853 -23.2218551635742
12.3000001907349 21.3758220672607
12.3100004196167 -23.2441825866699
12.3199996948242 21.3791618347168
12.3299999237061 -23.2660865783691
12.3400001525879 21.3830890655518
12.3500003814697 -23.2875328063965
12.3599996566772 21.3875732421875
12.3699998855591 -23.3085041046143
12.3800001144409 21.3926048278809
12.3900003433228 -23.3289661407471
12.3999996185303 21.3981342315674
12.4099998474121 -23.3488864898682
12.4200000762939 21.404125213623
12.4300003051758 -23.368236541748
12.4399995803833 21.4105606079102
12.4499998092651 -23.3870296478271
12.460000038147 21.417423248291
12.4700002670288 -23.4052295684814
12.4799995422363 21.4240436553955
12.4899997711182 -23.4221897125244
12.5 21.4307136535645
12.5100002288818 -23.4384269714355
12.5200004577637 21.4377384185791
12.5299997329712 -23.4541168212891
12.539999961853 21.4453811645508
12.5500001907349 -23.4694194793701
12.5600004196167 21.453332901001
12.5699996948242 -23.4839954376221
12.5799999237061 21.4614505767822
12.5900001525879 -23.4978446960449
12.6000003814697 21.4697380065918
12.6099996566772 -23.5109329223633
12.6199998855591 21.4781112670898
12.6300001144409 -23.5232639312744
12.6400003433228 21.4865608215332
12.6499996185303 -23.5348701477051
12.6599998474121 21.4951190948486
12.6700000762939 -23.5460567474365
12.6800003051758 21.50417137146
12.6899995803833 -23.5569381713867
12.6999998092651 21.5138378143311
12.710000038147 -23.5671195983887
12.7200002670288 21.5235691070557
12.7299995422363 -23.5765762329102
12.7399997711182 21.5332946777344
12.75 -23.5854148864746
12.7600002288818 21.5431385040283
12.7700004577637 -23.5937805175781
12.7799997329712 21.5532722473145
12.789999961853 -23.6014938354492
12.8000001907349 21.5634136199951
12.8100004196167 -23.6085720062256
12.8199996948242 21.5735530853271
12.8299999237061 -23.6150398254395
12.8400001525879 21.5837001800537
12.8500003814697 -23.6209030151367
12.8599996566772 21.5938282012939
12.8699998855591 -23.6261672973633
12.8800001144409 21.6039123535156
12.8900003433228 -23.6308536529541
12.8999996185303 21.6139430999756
12.9099998474121 -23.6349716186523
12.9200000762939 21.6238975524902
12.9300003051758 -23.6385326385498
12.9399995803833 21.6337566375732
12.9499998092651 -23.6415424346924
12.960000038147 21.6435070037842
12.9700002670288 -23.644021987915
12.9799995422363 21.6531352996826
12.9899997711182 -23.6459827423096
13 21.662618637085
13.0100002288818 -23.647439956665
13.0200004577637 21.6719493865967
13.0299997329712 -23.6484107971191
13.039999961853 21.6811141967773
13.0500001907349 -23.6489105224609
13.0600004196167 21.6900997161865
13.0699996948242 -23.6489524841309
13.0799999237061 21.6988945007324
13.0900001525879 -23.6485576629639
13.1000003814697 21.7074909210205
13.1099996566772 -23.6477394104004
13.1199998855591 21.715877532959
13.1300001144409 -23.6465167999268
13.1400003433228 21.7240467071533
13.1499996185303 -23.6449089050293
13.1599998474121 21.7319946289062
13.1700000762939 -23.6429347991943
13.1800003051758 21.7397174835205
13.1899995803833 -23.6406021118164
13.1999998092651 21.7471942901611
13.210000038147 -23.6379299163818
13.2200002670288 21.7544250488281
13.2299995422363 -23.6349239349365
13.2399997711182 21.7613754272461
13.25 -23.6316051483154
13.2600002288818 21.7680549621582
13.2700004577637 -23.6279907226562
13.2799997329712 21.7744750976562
13.289999961853 -23.6241054534912
13.3000001907349 21.7806358337402
13.3100004196167 -23.6199760437012
13.3199996948242 21.7865428924561
13.3299999237061 -23.6156101226807
13.3400001525879 21.7921886444092
13.3500003814697 -23.6110286712646
13.3599996566772 21.7975749969482
13.3699998855591 -23.6062526702881
13.3800001144409 21.8027057647705
13.3900003433228 -23.6012916564941
13.3999996185303 21.8075790405273
13.4099998474121 -23.5961685180664
13.4200000762939 21.8122062683105
13.4300003051758 -23.5908870697021
13.4399995803833 21.8165721893311
13.4499998092651 -23.5854759216309
13.460000038147 21.8206939697266
13.4700002670288 -23.5799388885498
13.4799995422363 21.8245620727539
13.4899997711182 -23.5743026733398
13.5 21.8281841278076
13.5100002288818 -23.5685710906982
13.5200004577637 21.8315658569336
13.5299997329712 -23.5627593994141
13.539999961853 21.8347072601318
13.5500001907349 -23.556884765625
13.5600004196167 21.8376121520996
13.5699996948242 -23.5509567260742
13.5799999237061 21.8402919769287
13.5900001525879 -23.5449886322021
13.6000003814697 21.8427410125732
13.6099996566772 -23.5389938354492
13.6199998855591 21.844970703125
13.6300001144409 -23.53297996521
13.6400003433228 21.8469848632812
13.6499996185303 -23.5269622802734
13.6599998474121 21.8487854003906
13.6700000762939 -23.5209484100342
13.6800003051758 21.850378036499
13.6899995803833 -23.514949798584
13.6999998092651 21.8517646789551
13.710000038147 -23.508975982666
13.7200002670288 21.8529644012451
13.7299995422363 -23.5030364990234
13.7399997711182 21.8539695739746
13.75 -23.4971408843994
13.7600002288818 21.8547897338867
13.7700004577637 -23.4912948608398
13.7799997329712 21.8554306030273
13.789999961853 -23.4855098724365
13.8000001907349 21.8558959960938
13.8100004196167 -23.479793548584
13.8199996948242 21.8561992645264
13.8299999237061 -23.4741497039795
13.8400001525879 21.8563346862793
13.8500003814697 -23.4685878753662
13.8599996566772 21.856315612793
13.8699998855591 -23.46311378479
13.8800001144409 21.8561477661133
13.8900003433228 -23.4577369689941
13.8999996185303 21.8558368682861
13.9099998474121 -23.4525241851807
13.9200000762939 21.8554744720459
13.9300003051758 -23.4474754333496
13.9399995803833 21.8550662994385
13.9499998092651 -23.4425392150879
13.960000038147 21.8545398712158
13.9700002670288 -23.4377212524414
13.9799995422363 21.8538913726807
13.9899997711182 -23.4330234527588
14 21.8531265258789
14.0100002288818 -23.42844581604
14.0200004577637 21.8522491455078
14.0299997329712 -23.4239978790283
14.039999961853 21.8512687683105
14.0500001907349 -23.4196796417236
14.0600004196167 21.8501873016357
14.0699996948242 -23.4154930114746
14.0799999237061 21.8490123748779
14.0900001525879 -23.4114437103271
14.1000003814697 21.8477478027344
14.1099996566772 -23.4075374603271
14.1199998855591 21.846399307251
14.1300001144409 -23.4037666320801
14.1400003433228 21.8449783325195
14.1499996185303 -23.4001388549805
14.1599998474121 21.8434791564941
14.1700000762939 -23.3966579437256
14.1800003051758 21.8419075012207
14.1899995803833 -23.3933200836182
14.1999998092651 21.8402709960938
14.210000038147 -23.3901290893555
14.2200002670288 21.8385715484619
14.2299995422363 -23.387077331543
14.2399997711182 21.8368034362793
14.25 -23.3841190338135
14.2600002288818 21.8349075317383
14.2700004577637 -23.3813247680664
14.2799997329712 21.8329849243164
14.289999961853 -23.3786945343018
14.3000001907349 21.8310375213623
14.3100004196167 -23.3762187957764
14.3199996948242 21.8290672302246
14.3299999237061 -23.3739070892334
14.3400001525879 21.8270473480225
14.3500003814697 -23.3717231750488
14.3599996566772 21.8249893188477
14.3699998855591 -23.3696899414062
14.3800001144409 21.8229064941406
14.3900003433228 -23.3678035736084
14.3999996185303 21.8207969665527
14.4099998474121 -23.3660621643066
14.4200000762939 21.8186683654785
14.4300003051758 -23.364465713501
14.4399995803833 21.8165416717529
14.4499998092651 -23.3630313873291
14.460000038147 21.8144416809082
14.4700002670288 -23.3617668151855
14.4799995422363 21.8123455047607
14.4899997711182 -23.3606414794922
14.5 21.8102359771729
14.5100002288818 -23.3596477508545
14.5200004577637 21.8080787658691
14.5299997329712 -23.3587493896484
14.539999961853 21.8059043884277
14.5500001907349 -23.3579864501953
14.5600004196167 21.803731918335
14.5699996948242 -23.3573551177979
14.5799999237061 21.801586151123
14.5900001525879 -23.3568706512451
14.6000003814697 21.7994594573975
14.6099996566772 -23.356517791748
14.6199998855591 21.7973251342773
14.6300001144409 -23.3562698364258
14.6400003433228 21.7951965332031
14.6499996185303 -23.356143951416
14.6599998474121 21.7930889129639
14.6700000762939 -23.3561344146729
14.6800003051758 21.7909984588623
14.6899995803833 -23.3562431335449
14.6999998092651 21.788932800293
14.710000038147 -23.356466293335
14.7200002670288 21.7868919372559
14.7299995422363 -23.3567981719971
14.7399997711182 21.7848796844482
14.75 -23.3572387695312
14.7600002288818 21.7828979492188
14.7700004577637 -23.3577842712402
14.7799997329712 21.7809524536133
14.789999961853 -23.3584308624268
14.8000001907349 21.7790393829346
14.8100004196167 -23.3591766357422
14.8199996948242 21.7771644592285
14.8299999237061 -23.3600177764893
14.8400001525879 21.7753295898438
14.8500003814697 -23.3609485626221
14.8599996566772 21.7735385894775
14.8699998855591 -23.3619651794434
14.8800001144409 21.7717876434326
14.8900003433228 -23.3630676269531
14.8999996185303 21.7700843811035
14.9099998474121 -23.3642501831055
14.9200000762939 21.768424987793
14.9300003051758 -23.3655090332031
14.9399995803833 21.7668190002441
14.9499998092651 -23.3668422698975
14.960000038147 21.7652606964111
14.9700002670288 -23.3682479858398
14.9799995422363 21.7637596130371
14.9899997711182 -23.3697242736816
15 21.7623176574707
15.0100002288818 -23.3712615966797
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Aileron [deg]},
ymajorgrids,
ymin=-23.65, ymax=23.65,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.00600242614746094
0.00999999046325684 -0.00021815299987793
0.0199999809265137 0.00271368026733398
0.0299999713897705 -0.0019911527633667
0.0399999618530273 0.00403678417205811
0.0499999523162842 -0.00483798980712891
0.059999942779541 0.00640583038330078
0.0700000524520874 -0.0085904598236084
0.0800000429153442 0.00842225551605225
0.0900000333786011 -0.0110417604446411
0.100000023841858 0.00830078125
0.110000014305115 -0.011763334274292
0.120000004768372 0.0077061653137207
0.129999995231628 -0.0122852325439453
0.139999985694885 0.00708746910095215
0.149999976158142 -0.012836217880249
0.159999966621399 0.00643062591552734
0.169999957084656 -0.0134153366088867
0.180000066757202 0.00573277473449707
0.190000057220459 -0.0140254497528076
0.200000047683716 0.00499212741851807
0.210000038146973 -0.0146676301956177
0.220000028610229 0.00420987606048584
0.230000019073486 -0.0153414011001587
0.240000009536743 0.0033881664276123
0.25 -0.0160461664199829
0.259999990463257 0.00252795219421387
0.269999980926514 -0.0167782306671143
0.279999971389771 0.00163698196411133
0.289999961853027 -0.017534613609314
0.299999952316284 0.00071871280670166
0.309999942779541 -0.0183110237121582
0.319999933242798 -0.000221133232116699
0.330000042915344 -0.0191026926040649
0.340000033378601 -0.00117647647857666
0.350000023841858 -0.0199040174484253
0.360000014305115 -0.00214016437530518
0.370000004768372 -0.0207093954086304
0.379999995231628 -0.0031055212020874
0.389999985694885 -0.021513819694519
0.399999976158142 -0.00406742095947266
0.409999966621399 -0.0223091840744019
0.419999957084656 -0.00501382350921631
0.430000066757202 -0.0230900049209595
0.440000057220459 -0.00593900680541992
0.450000047683716 -0.0238496065139771
0.460000038146973 -0.0068356990814209
0.470000028610229 -0.0245814323425293
0.480000019073486 -0.00769627094268799
0.490000009536743 -0.02527916431427
0.5 -0.00851321220397949
0.509999990463257 -0.0259363651275635
0.519999980926514 -0.00927972793579102
0.529999971389771 -0.0265473127365112
0.539999961853027 -0.00998878479003906
0.549999952316284 -0.0271059274673462
0.559999942779541 -0.010634183883667
0.569999933242798 -0.0276073217391968
0.579999923706055 -0.0112093687057495
0.589999914169312 -0.0280483961105347
0.600000023841858 -0.0117126703262329
0.610000014305115 -0.028420090675354
0.620000004768372 -0.0121320486068726
0.629999995231628 -0.0286834239959717
0.639999985694885 -0.0124698877334595
0.649999976158142 -0.0288771390914917
0.660000085830688 -0.0127174854278564
0.670000076293945 -0.0289933681488037
0.680000066757202 -0.0128720998764038
0.690000057220459 -0.0290298461914062
0.700000047683716 -0.0129306316375732
0.710000038146973 -0.0289843082427979
0.720000028610229 -0.0128910541534424
0.730000019073486 -0.0288549661636353
0.740000009536743 -0.0127518177032471
0.75 -0.0286415815353394
0.759999990463257 -0.0125130414962769
0.769999980926514 -0.0283389091491699
0.779999971389771 -0.0121952295303345
0.789999961853027 -0.027962327003479
0.799999952316284 -0.0117785930633545
0.809999942779541 -0.0275036096572876
0.819999933242798 -0.011269211769104
0.829999923706055 -0.0269665718078613
0.839999914169312 -0.0106605291366577
0.850000023841858 -0.0263497829437256
0.860000014305115 -0.00996005535125732
0.870000004768372 -0.0256578922271729
0.879999995231628 -0.00916767120361328
0.889999985694885 -0.0248922109603882
0.899999976158142 -0.00829029083251953
0.910000085830688 -0.0240579843521118
0.920000076293945 -0.00732922554016113
0.930000066757202 -0.023157000541687
0.940000057220459 -0.00629103183746338
0.950000047683716 -0.0221947431564331
0.960000038146973 -0.00518012046813965
0.970000028610229 -0.0211751461029053
0.980000019073486 -0.00400388240814209
0.990000009536743 -0.020105242729187
1 -0.00277149677276611
1.00999999046326 -0.0189913511276245
1.01999998092651 -0.00148522853851318
1.02999997138977 -0.0178394317626953
1.03999996185303 -0.000151634216308594
1.04999995231628 -0.0166552066802979
1.05999994277954 0.00121676921844482
1.07000005245209 -0.0154465436935425
1.08000004291534 0.00261735916137695
1.0900000333786 -0.0142192840576172
1.10000002384186 0.00403666496276855
1.11000001430511 -0.0129826068878174
1.12000000476837 0.00547194480895996
1.12999999523163 -0.0117418766021729
1.13999998569489 0.00691008567810059
1.14999997615814 -0.0105067491531372
1.1599999666214 0.00834596157073975
1.16999995708466 -0.00928270816802979
1.17999994754791 0.00976932048797607
1.19000005722046 -0.00807785987854004
1.20000004768372 0.0111730098724365
1.21000003814697 -0.00689959526062012
1.22000002861023 0.0125478506088257
1.23000001907349 -0.00575506687164307
1.24000000953674 0.0138859748840332
1.25 -0.00465106964111328
1.25999999046326 0.0151796340942383
1.26999998092651 -0.00359439849853516
1.27999997138977 0.0164213180541992
1.28999996185303 -0.00259125232696533
1.29999995231628 0.0175999402999878
1.30999994277954 -0.00165140628814697
1.32000005245209 0.0187170505523682
1.33000004291534 -0.000773072242736816
1.3400000333786 0.0197622776031494
1.35000002384186 3.50475311279297e-05
1.36000001430511 0.0207301378250122
1.37000000476837 0.000768303871154785
1.37999999523163 0.0216151475906372
1.38999998569489 0.00142264366149902
1.39999997615814 0.0224130153656006
1.4099999666214 0.00199437141418457
1.41999995708466 0.023119330406189
1.42999994754791 0.00248038768768311
1.44000005722046 0.0237311124801636
1.45000004768372 0.00287842750549316
1.46000003814697 0.0242453813552856
1.47000002861023 0.00318670272827148
1.48000001907349 0.0246601104736328
1.49000000953674 0.00340378284454346
1.5 0.02497398853302
1.50999999046326 0.00352907180786133
1.51999998092651 0.0251861810684204
1.52999997138977 0.0035625696182251
1.53999996185303 0.025296688079834
1.54999995231628 0.00350475311279297
1.55999994277954 0.0253059864044189
1.57000005245209 0.00335681438446045
1.58000004291534 0.0252152681350708
1.5900000333786 0.0031203031539917
1.60000002384186 0.0250265598297119
1.61000001430511 0.00279760360717773
1.62000000476837 0.0247423648834229
1.62999999523163 0.00239169597625732
1.63999998569489 0.0243659019470215
1.64999997615814 0.00190579891204834
1.6599999666214 0.0239006280899048
1.66999995708466 0.00134372711181641
1.67999994754791 0.0233509540557861
1.69000005722046 0.00070953369140625
1.70000004768372 0.0227211713790894
1.71000003814697 7.98702239990234e-06
1.72000002861023 0.0220165252685547
1.73000001907349 -0.000755906105041504
1.74000000953674 0.021242618560791
1.75 -0.00157701969146729
1.75999999046326 0.0204051733016968
1.76999998092651 -0.002449631690979
1.77999997138977 0.0195103883743286
1.78999996185303 -0.00336790084838867
1.79999995231628 0.0185647010803223
1.80999994277954 -0.0043259859085083
1.82000005245209 0.0108146667480469
1.8400000333786 0.0154644250869751
1.85000002384186 -0.00622236728668213
1.86000001430511 20.1558437347412
1.87000000476837 0.00352227687835693
1.87999999523163 -0.0209660530090332
1.88999998569489 -0.0523457527160645
1.89999997615814 -0.0689642429351807
1.9099999666214 -0.102498412132263
1.91999995708466 -0.108352541923523
1.92999994754791 -0.148136496543884
1.94000005722046 -0.139253616333008
1.95000004768372 -0.189961075782776
1.96000003814697 -0.165039539337158
1.97000002861023 -0.223864793777466
1.98000001907349 -21.5
1.99000000953674 -0.168275356292725
2 -0.130933880805969
2.05999994277954 2.4044828414917
2.08999991416931 3.45947170257568
2.09999990463257 21.5
2.10999989509583 4.02635335922241
2.14000010490417 4.61646127700806
2.17000007629395 5.07809114456177
2.1800000667572 5.2279052734375
2.19000005722046 5.322021484375
2.20000004768372 5.45803546905518
2.21000003814697 5.51524114608765
2.22000002861023 21.5
2.23000001907349 5.58267784118652
2.24000000953674 5.55510187149048
2.25999999046326 5.47561073303223
2.29999995231628 5.24276542663574
2.30999994277954 5.15000486373901
2.3199999332428 21.5
2.32999992370605 4.89788436889648
2.41000008583069 3.54027390480042
2.4300000667572 3.2228147983551
2.44000005722046 21.5
2.45000004768372 2.8202223777771
2.49000000953674 1.91154074668884
2.51999998092651 1.33338022232056
2.54999995231628 0.83404815196991
2.55999994277954 21.5
2.5699999332428 0.433903098106384
2.59999990463257 -0.223914384841919
2.63000011444092 -0.745954394340515
2.65000009536743 -1.02629792690277
2.66000008583069 -21.5
2.67000007629395 -1.14631104469299
2.6800000667572 -1.14534437656403
2.69000005722046 -1.14152693748474
2.70000004768372 -21.5
2.71000003814697 -1.0560644865036
2.72000002861023 -1.00459122657776
2.73000001907349 -0.939818143844604
2.74000000953674 -0.893933296203613
2.75 -21.5
2.75999999046326 -0.702847480773926
2.76999998092651 -0.616430163383484
2.77999997138977 -0.507264971733093
2.78999996185303 -0.438297390937805
2.79999995231628 -21.5
2.80999994277954 -0.177256226539612
2.8199999332428 -0.0720806121826172
2.82999992370605 0.0646706819534302
2.83999991416931 0.140164256095886
2.84999990463257 21.5
2.85999989509583 0.262024879455566
2.86999988555908 0.277772903442383
2.88000011444092 21.5
2.89000010490417 0.252963662147522
2.90000009536743 0.212453842163086
2.91000008583069 21.5
2.92000007629395 0.304931282997131
2.9300000667572 0.227760314941406
2.94000005722046 21.5
2.95000004768372 0.294225215911865
2.96000003814697 0.184491991996765
2.97000002861023 21.5
2.98000001907349 0.227835893630981
2.99000000953674 0.0896267890930176
3 21.247974395752
3.00999999046326 0.110016345977783
3.01999998092651 -0.0529938936233521
3.02999997138977 -21.5
3.03999996185303 -0.0894911289215088
3.04999995231628 -0.187011361122131
3.05999994277954 -21.5
3.0699999332428 -0.0973460674285889
3.07999992370605 -0.145781993865967
3.08999991416931 -21.5
3.09999990463257 0.0339906215667725
3.10999989509583 0.0227915048599243
3.11999988555908 21.5
3.13000011444092 -0.0109063386917114
3.14000010490417 -0.0892806053161621
3.15000009536743 -21.3430404663086
3.16000008583069 0.00628960132598877
3.17000007629395 -0.0290490388870239
3.1800000667572 21.1719665527344
3.19000005722046 0.178695678710938
3.20000004768372 0.0803776979446411
3.21000003814697 21.4481239318848
3.22000002861023 0.190183043479919
3.23000001907349 0.0382332801818848
3.24000000953674 5.97128105163574
3.25 0.0460678339004517
3.25999999046326 -0.109979033470154
3.26999998092651 -21.5
3.27999997138977 -0.137892365455627
3.28999996185303 -0.245618343353271
3.29999995231628 -21.5
3.30999994277954 -0.190646529197693
3.3199999332428 -0.263164758682251
3.32999992370605 -21.5
3.33999991416931 -0.152553558349609
3.34999990463257 -0.198978304862976
3.35999989509583 -0.432120203971863
3.36999988555908 -0.434471249580383
3.38000011444092 -21.5
3.39000010490417 -0.142039060592651
3.40000009536743 -0.172897458076477
3.41000008583069 -0.164216876029968
3.42000007629395 -0.239622831344604
3.4300000667572 -21.5
3.44000005722046 -0.140457510948181
3.45000004768372 -0.174560904502869
3.46000003814697 -0.175332546234131
3.47000002861023 -0.249115228652954
3.48000001907349 -21.5
3.49000000953674 -0.165641903877258
3.5 -0.197373390197754
3.50999999046326 -0.214402318000793
3.51999998092651 -0.275738954544067
3.52999997138977 -21.5
3.53999996185303 -0.210118412971497
3.55999994277954 -0.265774607658386
3.5699999332428 -0.320604085922241
3.57999992370605 -21.5
3.58999991416931 -0.263667345046997
3.60999989509583 -0.32154655456543
3.61999988555908 -0.365434527397156
3.63000011444092 -21.5
3.64000010490417 -0.3125079870224
3.65000009536743 -0.334031224250793
3.67000007629395 -0.398778796195984
3.6800000667572 -21.5
3.69000005722046 -0.343111634254456
3.70000004768372 -0.357066035270691
3.71000003814697 -0.387162446975708
3.72000002861023 -0.40756368637085
3.73000001907349 -0.898435354232788
3.74000000953674 -0.999492406845093
3.75 -21.5
3.75999999046326 -0.441326141357422
3.76999998092651 -0.45426082611084
3.77999997138977 -0.480569958686829
3.78999996185303 -0.499621510505676
3.79999995231628 -0.546956062316895
3.80999994277954 -0.55499792098999
3.8199999332428 -1.20747888088226
3.82999992370605 -1.31353509426117
3.83999991416931 -21.5
3.84999990463257 -0.584936141967773
3.85999989509583 -0.588845014572144
3.88000011444092 -0.610575199127197
3.89000010490417 -0.633796453475952
3.90000009536743 -0.640782833099365
3.91000008583069 -0.68144154548645
3.92000007629395 -0.668484210968018
3.9300000667572 -0.745754241943359
3.94000005722046 -0.68713641166687
3.95000004768372 -21.5
3.96000003814697 -0.630750894546509
3.97000002861023 -0.618686676025391
3.98000001907349 -0.595415353775024
3.99000000953674 -0.599884390830994
4 -0.563361167907715
4.01000022888184 -0.600758194923401
4.01999998092651 -0.526059150695801
4.03000020980835 -21.5
4.03999996185303 -0.410002946853638
4.07999992370605 -0.254052877426147
4.09000015258789 -0.251972436904907
4.09999990463257 -0.184046268463135
4.1100001335144 -0.220748901367188
4.11999988555908 -0.111722350120544
4.13000011444092 -21.5
4.1399998664856 0.0202567577362061
4.15000009536743 0.0691245794296265
4.15999984741211 0.13243043422699
4.17000007629395 0.161759614944458
4.17999982833862 0.232159495353699
4.19000005722046 0.231123328208923
4.19999980926514 0.326044797897339
4.21000003814697 21.5
4.21999979019165 0.46739649772644
4.23000001907349 0.454738974571228
4.23999977111816 0.455511450767517
4.25 0.440171122550964
4.26000022888184 0.4495689868927
4.26999998092651 0.421618700027466
4.28000020980835 0.449986577033997
4.28999996185303 21.5
4.30000019073486 0.527155518531799
4.32000017166138 0.455348491668701
4.32999992370605 0.420487761497498
4.34000015258789 0.39775812625885
4.34999990463257 0.362872242927551
4.3600001335144 0.352468848228455
4.36999988555908 21.5
4.38000011444092 0.403140306472778
4.40000009536743 0.306791305541992
4.42000007629395 0.227533578872681
4.44999980926514 0.14093279838562
4.46000003814697 0.109906315803528
4.46999979019165 21.5
4.48000001907349 0.165846586227417
4.5 0.0700733661651611
4.51000022888184 0.041838526725769
4.51999998092651 -0.0108014345169067
4.53000020980835 -0.017433762550354
4.53999996185303 -0.0810822248458862
4.55000019073486 -21.5
4.55999994277954 0.0094524621963501
4.57000017166138 0.0324987173080444
4.57999992370605 0.0412000417709351
4.59000015258789 0.0756555795669556
4.59999990463257 0.0659995079040527
4.6100001335144 0.118223428726196
4.61999988555908 0.077771782875061
4.63000011444092 21.5
4.6399998664856 0.20941150188446
4.65000009536743 0.191849231719971
4.65999984741211 0.152865171432495
4.67000007629395 0.153106093406677
4.67999982833862 0.0939353704452515
4.69000005722046 0.122211337089539
4.69999980926514 0.0273506641387939
4.71000003814697 21.4383068084717
4.71999979019165 0.0982452630996704
4.73000001907349 0.052484393119812
4.73999977111816 -0.0180889368057251
4.75 -0.0414395332336426
4.76000022888184 -0.132199168205261
4.76999998092651 -0.120643496513367
4.78000020980835 -0.248640656471252
4.78999996185303 -21.5
4.80000019073486 -0.183799028396606
4.80999994277954 -0.177659392356873
4.82000017166138 -0.197631597518921
4.82999992370605 -0.179975986480713
4.84000015258789 -0.225563526153564
4.84999990463257 -0.185499668121338
4.8600001335144 -0.272433400154114
4.86999988555908 -21.5
4.88000011444092 -0.161511421203613
4.8899998664856 -0.13543438911438
4.90000009536743 -0.132791996002197
4.90999984741211 -0.107372045516968
4.92000007629395 -0.129037499427795
4.92999982833862 -0.093687891960144
4.94000005722046 -0.151615023612976
4.94999980926514 -21.5
4.96000003814697 -0.0422966480255127
4.96999979019165 -0.0180233716964722
4.98999977111816 0.00678098201751709
5 0.00171780586242676
5.01000022888184 0.00776445865631104
5.01999998092651 -0.0161762237548828
5.03000020980835 -0.00812149047851562
5.03999996185303 -0.0599648952484131
5.05000019073486 -0.0395298004150391
5.05999994277954 -0.123537540435791
5.07000017166138 -21.5
5.07999992370605 -0.0571074485778809
5.09000015258789 -0.0486979484558105
5.09999990463257 -0.0588668584823608
5.1100001335144 -0.0571345090866089
5.11999988555908 -0.0852760076522827
5.13000011444092 -0.0846010446548462
5.1399998664856 -0.133481740951538
5.15000009536743 -21.5
5.15999984741211 -0.0750056505203247
5.17000007629395 -0.0679135322570801
5.17999982833862 -0.0689375400543213
5.19000005722046 -0.0739158391952515
5.21000003814697 -0.101774573326111
5.23999977111816 -0.179726839065552
5.25 -0.206946492195129
5.26000022888184 -0.244933009147644
5.26999998092651 -21.5
5.28000020980835 -0.216711759567261
5.28999996185303 -0.215970516204834
5.30000019073486 -0.220830917358398
5.30999994277954 -0.230030655860901
5.32000017166138 -0.24306333065033
5.34000015258789 -0.278674602508545
5.34999990463257 -0.30546760559082
5.3600001335144 -0.322323799133301
5.36999988555908 -0.362977743148804
5.38000011444092 -0.36893367767334
5.3899998664856 -21.5
5.40000009536743 -0.338856220245361
5.42000007629395 -0.32357931137085
5.42999982833862 -0.324825048446655
5.44000005722046 -0.321886658668518
5.44999980926514 -0.334015727043152
5.46000003814697 -0.328403949737549
5.46999979019165 -0.358301520347595
5.48000001907349 -0.338833093643188
5.48999977111816 -21.5
5.5 -0.279268741607666
5.51999998092651 -0.231933355331421
5.53999996185303 -0.200388193130493
5.55000019073486 -0.196961879730225
5.55999994277954 -0.180323004722595
5.57000017166138 -0.191902756690979
5.57999992370605 -0.16631007194519
5.59000015258789 -21.5
5.59999990463257 -0.077129602432251
5.61999988555908 -0.00748026371002197
5.63000011444092 0.0229389667510986
5.6399998664856 0.0421895980834961
5.65000009536743 0.0680673122406006
5.65999984741211 0.0735647678375244
5.67000007629395 0.101904630661011
5.67999982833862 0.0877933502197266
5.69000005722046 0.129200577735901
5.69999980926514 21.5
5.71000003814697 0.203570485115051
5.73999977111816 0.107544779777527
5.78000020980835 -0.00724256038665771
5.78999996185303 -0.0212100744247437
5.80000019073486 -0.0610530376434326
5.80999994277954 -0.0592659711837769
5.82000017166138 -21.5
5.82999992370605 0.00159883499145508
5.86999988555908 0.0830657482147217
5.90999984741211 0.138807415962219
5.92000007629395 0.138051271438599
5.92999982833862 0.160393476486206
5.94000005722046 21.5
5.94999980926514 0.258549213409424
5.96999979019165 0.201526999473572
6.01000022888184 0.107236385345459
6.01999998092651 0.0901660919189453
6.03000020980835 0.0669040679931641
6.03999996185303 21.5
6.05000019073486 0.129399061203003
6.07000017166138 0.0342439413070679
6.09000015258789 -0.0463193655014038
6.09999990463257 -0.0893654823303223
6.1100001335144 -0.113731145858765
6.11999988555908 -0.159069418907166
6.13000011444092 -0.168268084526062
6.1399998664856 -0.22136402130127
6.15000009536743 -21.5
6.15999984741211 -0.134301662445068
6.19000005722046 -0.0768357515335083
6.19999980926514 -0.0668795108795166
6.21000003814697 -0.0461313724517822
6.21999979019165 -0.0468111038208008
6.23000001907349 -0.0204240083694458
6.23999977111816 -0.0383553504943848
6.25 5.40025949478149
6.26000022888184 0.0890817642211914
6.30000019073486 0.0671744346618652
6.30999994277954 0.0510107278823853
6.32000017166138 0.0488897562026978
6.32999992370605 0.0220471620559692
6.34000015258789 0.0292255878448486
6.34999990463257 -0.0161516666412354
6.3600001335144 13.8101119995117
6.36999988555908 0.0681600570678711
6.40000009536743 -0.0496535301208496
6.40999984741211 -0.0815339088439941
6.42000007629395 -0.126946449279785
6.42999982833862 -0.151212811470032
6.44000005722046 -0.205459237098694
6.44999980926514 -0.215648412704468
6.46000003814697 -0.287439703941345
6.46999979019165 -21.5
6.48000001907349 -0.216347217559814
6.5 -0.208785057067871
6.51000022888184 -0.208144187927246
6.53000020980835 -0.216241359710693
6.55000019073486 -0.234559416770935
6.59000015258789 -0.292990446090698
6.59999990463257 -0.325108647346497
6.6100001335144 -0.328643321990967
6.61999988555908 -0.374854803085327
6.63000011444092 -21.5
6.6399998664856 -0.290061116218567
6.65000009536743 -0.274914979934692
6.67000007629395 -0.256179571151733
6.69000005722046 -0.2526034116745
6.69999980926514 -0.259319663047791
6.71000003814697 -0.261499643325806
6.71999979019165 -0.277330994606018
6.73000001907349 -0.280054807662964
6.73999977111816 -0.307200908660889
6.75 -21.5
6.76000022888184 -0.215886235237122
6.78000020980835 -0.179463148117065
6.80000019073486 -0.161678671836853
6.80999994277954 -0.163949370384216
6.82000017166138 -0.15958297252655
6.82999992370605 -0.172752857208252
6.84000015258789 -0.171266078948975
6.84999990463257 -0.1942458152771
6.8600001335144 -0.403487920761108
6.86999988555908 -0.433059930801392
6.88000011444092 -21.5
6.8899998664856 -0.135349869728088
6.90000009536743 -0.115537881851196
6.92000007629395 -0.0909709930419922
6.94000005722046 -0.0840051174163818
6.96000003814697 -0.0917716026306152
6.98000001907349 -0.112510085105896
6.98999977111816 -0.122979283332825
7 -0.280322194099426
7.01000022888184 -0.314826488494873
7.01999998092651 -21.5
7.03000020980835 -0.0756429433822632
7.05000019073486 -0.0411820411682129
7.05999994277954 -0.0304009914398193
7.07000017166138 -0.0234725475311279
7.07999992370605 -0.0204341411590576
7.09000015258789 -0.0200214385986328
7.1100001335144 -0.0277557373046875
7.11999988555908 -0.0383710861206055
7.13000011444092 -0.0431052446365356
7.1399998664856 -0.0629816055297852
7.15000009536743 -0.0625550746917725
7.15999984741211 -0.167010068893433
7.17000007629395 -0.203059554100037
7.17999982833862 -0.125527143478394
7.19000005722046 -0.115936994552612
7.19999980926514 -0.293617963790894
7.23999977111816 -0.415480732917786
7.25 -0.445944547653198
7.26000022888184 -0.467343330383301
7.26999998092651 -0.498298764228821
7.28000020980835 -21.5
7.28999996185303 -0.145134210586548
7.32000017166138 -0.0649141073226929
7.34000015258789 -0.0229841470718384
7.3600001335144 0.0105220079421997
7.36999988555908 0.0208052396774292
7.38000011444092 0.0376465320587158
7.3899998664856 0.0396125316619873
7.40000009536743 0.0612962245941162
7.40999984741211 0.0506616830825806
7.42000007629395 0.0815459489822388
7.42999982833862 0.147404551506042
7.44999980926514 0.166029214859009
7.48000001907349 0.183857321739197
7.48999977111816 0.1893390417099
7.5 0.191635727882385
7.51000022888184 0.197714805603027
7.51999998092651 0.197247505187988
7.53000020980835 0.0897592306137085
7.53999996185303 0.116212725639343
7.55000019073486 0.0915502309799194
7.55999994277954 0.118123054504395
7.57000017166138 0.0969247817993164
7.57999992370605 0.12349534034729
7.59000015258789 0.103463172912598
7.59999990463257 0.129977822303772
7.6100001335144 0.112043499946594
7.61999988555908 0.138353943824768
7.63000011444092 0.122557759284973
7.6399998664856 0.148599982261658
7.65000009536743 0.135166049003601
7.65999984741211 0.160758256912231
7.67000007629395 0.149802446365356
7.67999982833862 0.174784183502197
7.69000005722046 0.166406750679016
7.69999980926514 0.190606594085693
7.71000003814697 0.184860587120056
7.71999979019165 0.208101749420166
7.73000001907349 0.205007195472717
7.73999977111816 0.22711169719696
7.75 0.226656317710876
7.76000022888184 0.247448205947876
7.76999998092651 0.249590039253235
7.78000020980835 0.26889967918396
7.78999996185303 0.273571491241455
7.80000019073486 0.291237592697144
7.80999994277954 0.298349738121033
7.82000017166138 0.314221382141113
7.82999992370605 0.323665380477905
7.84999990463257 0.349267482757568
7.90000009536743 0.407617330551147
7.90999984741211 0.425007343292236
7.92000007629395 0.430130004882812
7.92999982833862 0.460451364517212
7.94000005722046 0.476878643035889
7.94999980926514 0.503506660461426
7.96000003814697 0.517854690551758
7.96999979019165 0.549850940704346
7.98000001907349 0.560061573982239
7.98999977111816 0.59201443195343
8 0.60082733631134
8.01000022888184 0.632409572601318
8.02000045776367 0.637197256088257
8.02999973297119 0.668750524520874
8.03999996185303 0.671735048294067
8.05000019073486 0.702641010284424
8.0600004196167 0.701944947242737
8.06999969482422 0.732626914978027
8.07999992370605 0.729846358299255
8.09000015258789 0.759700298309326
8.10000038146973 0.753463983535767
8.10999965667725 0.7826828956604
8.11999988555908 0.774285554885864
8.13000011444092 0.802512168884277
8.14000034332275 0.791149258613586
8.14999961853027 0.818571329116821
8.15999984741211 0.804826140403748
8.17000007629395 0.831426858901978
8.18000030517578 0.814801096916199
8.1899995803833 0.840688586235046
8.19999980926514 0.821624994277954
8.21000003814697 0.846554279327393
8.22000026702881 0.825268030166626
8.22999954223633 0.849046230316162
8.23999977111816 0.825662136077881
8.25 0.848350405693054
8.26000022888184 0.822762250900269
8.27000045776367 0.844680309295654
8.27999973297119 0.816764831542969
8.28999996185303 0.837944030761719
8.30000019073486 0.807864427566528
8.3100004196167 0.828334212303162
8.31999969482422 0.796149849891663
8.32999992370605 0.815986752510071
8.34000015258789 0.781358242034912
8.35000038146973 0.79933774471283
8.35999965667725 0.762207865715027
8.36999988555908 0.780044078826904
8.38000011444092 0.740524053573608
8.39000034332275 0.758665323257446
8.39999961853027 0.718326210975647
8.40999984741211 0.73625659942627
8.42000007629395 0.694544553756714
8.43000030517578 0.712453603744507
8.4399995803833 0.66948139667511
8.44999980926514 0.687522411346436
8.46000003814697 0.643542647361755
8.47000026702881 0.661781787872314
8.47999954223633 0.616883993148804
8.48999977111816 0.635369300842285
8.5 0.58977484703064
8.51000022888184 0.608474373817444
8.52000045776367 0.562415361404419
8.52999973297119 0.581389427185059
8.53999996185303 0.534838676452637
8.55000019073486 0.554182052612305
8.5600004196167 0.507367610931396
8.56999969482422 0.526968717575073
8.57999992370605 0.480259299278259
8.59000015258789 0.500088214874268
8.60000038146973 0.453156471252441
8.60999965667725 0.473604083061218
8.61999988555908 0.426485061645508
8.63000011444092 0.447536826133728
8.64000034332275 0.400481104850769
8.64999961853027 0.422008037567139
8.65999984741211 0.375161647796631
8.67000007629395 0.397067070007324
8.68000030517578 0.350599527359009
8.6899995803833 0.37274158000946
8.69999980926514 0.326820373535156
8.71000003814697 0.349194526672363
8.72000026702881 0.30391538143158
8.72999954223633 0.326449990272522
8.73999977111816 0.281903147697449
8.75 0.304527759552002
8.76000022888184 0.260807991027832
8.77000045776367 0.283452033996582
8.77999973297119 0.240625858306885
8.78999996185303 0.263219952583313
8.80000019073486 0.22136914730072
8.8100004196167 0.243824362754822
8.81999969482422 0.203021764755249
8.82999992370605 0.225261569023132
8.84000015258789 0.185561656951904
8.85000038146973 0.207506656646729
8.85999965667725 0.168974876403809
8.86999988555908 0.190543532371521
8.88000011444092 0.153221845626831
8.89000034332275 0.174338340759277
8.89999961853027 0.138278007507324
8.90999984741211 0.158866763114929
8.92000007629395 0.124098420143127
8.93000030517578 0.144091725349426
8.9399995803833 0.110651254653931
8.94999980926514 0.12998378276825
8.96000003814697 0.0978903770446777
8.97000026702881 0.116506099700928
8.97999954223633 0.0857795476913452
8.98999977111816 0.103727579116821
9 0.0743647813796997
9.01000022888184 0.0915957689285278
9.02000045776367 0.0634466409683228
9.02999973297119 0.0799049139022827
9.03999996185303 0.0530173778533936
9.05000019073486 0.068650484085083
9.0600004196167 0.0430327653884888
9.06999969482422 0.0578035116195679
9.07999992370605 0.0334601402282715
9.09000015258789 0.04734206199646
9.10000038146973 0.0242694616317749
9.10999965667725 0.0372551679611206
9.11999988555908 0.0154398679733276
9.13000011444092 0.0275312662124634
9.14000034332275 0.00696074962615967
9.14999961853027 0.0181748867034912
9.15999984741211 -0.00117719173431396
9.17000007629395 0.00918841361999512
9.18000030517578 -0.00897181034088135
9.1899995803833 0.000582456588745117
9.19999980926514 -0.0164203643798828
9.21000003814697 -0.00762462615966797
9.22000026702881 -0.0235074758529663
9.22999954223633 -0.0154119729995728
9.23999977111816 -0.0302197933197021
9.25 -0.0227566957473755
9.26000022888184 -0.0365363359451294
9.27000045776367 -0.0296337604522705
9.27999973297119 -0.0424022674560547
9.28999996185303 -0.0360305309295654
9.30000019073486 -0.0478233098983765
9.3100004196167 -0.0418761968612671
9.31999969482422 -0.05275559425354
9.32999992370605 -0.0471369028091431
9.34000015258789 -0.0571651458740234
9.35000038146973 -0.0517760515213013
9.35999965667725 -0.0610148906707764
9.36999988555908 -0.0557571649551392
9.38000011444092 -0.0642702579498291
9.39000034332275 -0.0590466260910034
9.39999961853027 -0.0668982267379761
9.40999984741211 -0.0616136789321899
9.42000007629395 -0.0688686370849609
9.43000030517578 -0.0634306669235229
9.4399995803833 -0.0701543092727661
9.44999980926514 -0.0644752979278564
9.46000003814697 -0.0707337856292725
9.47000026702881 -0.0647246837615967
9.47999954223633 -0.0705927610397339
9.48999977111816 -0.0641695261001587
9.5 -0.069735050201416
9.51000022888184 -0.0628019571304321
9.52000045776367 -0.068145751953125
9.52999973297119 -0.060630202293396
9.53999996185303 -0.0658105611801147
9.55000019073486 -0.0576694011688232
9.5600004196167 -0.0627305507659912
9.56999969482422 -0.0539164543151855
9.57999992370605 -0.058921217918396
9.59000015258789 -0.0493625402450562
9.60000038146973 -0.0543946027755737
9.60999965667725 -0.0440429449081421
9.61999988555908 -0.0491780042648315
9.63000011444092 -0.0379925966262817
9.64000034332275 -0.043306827545166
9.64999961853027 -0.0312459468841553
9.65999984741211 -0.0368118286132812
9.67000007629395 -0.0238486528396606
9.68000030517578 -0.0297378301620483
9.6899995803833 -0.0158488750457764
9.69999980926514 -0.0221456289291382
9.71000003814697 -0.00728130340576172
9.72000026702881 -0.01407790184021
9.72999954223633 0.0017845630645752
9.73999977111816 -0.00558006763458252
9.75 0.011272668838501
9.76000022888184 0.00327301025390625
9.77000045776367 0.0211207866668701
9.77999973297119 0.0124236345291138
9.78999996185303 0.0312498807907104
9.80000019073486 0.021791934967041
9.8100004196167 0.0415871143341064
9.81999969482422 0.0313107967376709
9.82999992370605 0.0520532131195068
9.84000015258789 0.0409042835235596
9.85000038146973 0.0625636577606201
9.85999965667725 0.0504926443099976
9.86999988555908 0.0730341672897339
9.88000011444092 0.060009241104126
9.89000034332275 0.0833718776702881
9.89999961853027 0.0693764686584473
9.90999984741211 0.0935167074203491
9.92000007629395 0.0785179138183594
9.93000030517578 0.103388905525208
9.9399995803833 0.0873621702194214
9.94999980926514 0.112908720970154
9.96000003814697 0.0958348512649536
9.97000026702881 0.122010827064514
9.97999954223633 0.103877067565918
9.98999977111816 0.130622744560242
10 0.111422419548035
10.0100002288818 0.138678669929504
10.0200004577637 0.118412137031555
10.0299997329712 0.146117448806763
10.039999961853 0.124790668487549
10.0500001907349 0.15288245677948
10.0600004196167 0.130508422851562
10.0699996948242 0.158860445022583
10.0799999237061 0.135462164878845
10.0900001525879 0.163963794708252
10.1000003814697 0.13956618309021
10.1099996566772 0.168296337127686
10.1199998855591 0.14293384552002
10.1300001144409 0.171756744384766
10.1400003433228 0.145482659339905
10.1499996185303 0.174439311027527
10.1599998474121 0.147371768951416
10.1700000762939 0.176370024681091
10.1800003051758 0.148433327674866
10.1899995803833 0.177449584007263
10.1999998092651 0.148693919181824
10.210000038147 0.177633762359619
10.2200002670288 0.148114323616028
10.2299995422363 0.176951885223389
10.2399997711182 0.146727323532104
10.25 0.175387740135193
10.2600002288818 0.144518494606018
10.2700004577637 0.172971129417419
10.2799997329712 0.141529679298401
10.289999961853 0.169713497161865
10.3000001907349 0.137766122817993
10.3100004196167 0.165651202201843
10.3199996948242 0.133270740509033
10.3299999237061 0.160807132720947
10.3400001525879 0.128066539764404
10.3500003814697 0.155224680900574
10.3599996566772 0.122199416160583
10.3699998855591 0.148939847946167
10.3800001144409 0.115703344345093
10.3900003433228 0.142009496688843
10.3999996185303 0.108636498451233
10.4099998474121 0.134480237960815
10.4200000762939 0.101049304008484
10.4300003051758 0.126408100128174
10.4399995803833 0.0929945707321167
10.4499998092651 0.117844104766846
10.460000038147 0.0845226049423218
10.4700002670288 0.108849167823792
10.4799995422363 0.0757099390029907
10.4899997711182 0.0994828939437866
10.5 0.0666528940200806
10.5100002288818 0.0898163318634033
10.5200004577637 0.0573737621307373
10.5299997329712 0.0799273252487183
10.539999961853 0.0479146242141724
10.5500001907349 0.0698620080947876
10.5600004196167 0.0383355617523193
10.5699996948242 0.0596868991851807
10.5799999237061 0.0286968946456909
10.5900001525879 0.0494644641876221
10.6000003814697 0.0190579891204834
10.6099996566772 0.0392556190490723
10.6199998855591 0.00947678089141846
10.6300001144409 0.0291186571121216
10.6400003433228 8.70227813720703e-06
10.6499996185303 0.019111156463623
10.6599998474121 -0.00929141044616699
10.6700000762939 0.00928807258605957
10.6800003051758 -0.0183684825897217
10.6899995803833 -0.00029444694519043
10.6999998092651 -0.0271769762039185
10.710000038147 -0.00958156585693359
10.7200002670288 -0.0356706380844116
10.7299995422363 -0.0185273885726929
10.7399997711182 -0.0438085794448853
10.75 -0.0270841121673584
10.7600002288818 -0.0515434741973877
10.7700004577637 -0.0352119207382202
10.7799997329712 -0.0588428974151611
10.789999961853 -0.0428733825683594
10.8000001907349 -0.0656732320785522
10.8100004196167 -0.0500339269638062
10.8199996948242 -0.0720051527023315
10.8299999237061 -0.0566636323928833
10.8400001525879 -0.0778127908706665
10.8500003814697 -0.0627362728118896
10.8599996566772 -0.0830744504928589
10.8699998855591 -0.0682296752929688
10.8800001144409 -0.0877723693847656
10.8900003433228 -0.0731241703033447
10.8999996185303 -0.0918927192687988
10.9099998474121 -0.0774074792861938
10.9200000762939 -0.0954251289367676
10.9300003051758 -0.0810705423355103
10.9399995803833 -0.0983636379241943
10.9499998092651 -0.0841084718704224
10.960000038147 -0.100706458091736
10.9700002670288 -0.0865299701690674
10.9799995422363 -0.102437019348145
10.9899997711182 -0.0883210897445679
11 -0.103578209877014
11.0100002288818 -0.0894900560379028
11.0200004577637 -0.104135990142822
11.0299997329712 -0.0900464057922363
11.039999961853 -0.104122161865234
11.0500001907349 -0.0900028944015503
11.0600004196167 -0.103550791740417
11.0699996948242 -0.0893750190734863
11.0799999237061 -0.10243809223175
11.0900001525879 -0.0881798267364502
11.1000003814697 -0.100804924964905
11.1099996566772 -0.0864393711090088
11.1199998855591 -0.0986731052398682
11.1300001144409 -0.0841774940490723
11.1400003433228 -0.0960657596588135
11.1499996185303 -0.0814192295074463
11.1599998474121 -0.0930106639862061
11.1700000762939 -0.0781933069229126
11.1800003051758 -0.0895358324050903
11.1899995803833 -0.0745285749435425
11.1999998092651 -0.0856708288192749
11.210000038147 -0.0704572200775146
11.2200002670288 -0.0814456939697266
11.2299995422363 -0.0660103559494019
11.2399997711182 -0.0768918991088867
11.25 -0.061223030090332
11.2600002288818 -0.0720423460006714
11.2700004577637 -0.0561287403106689
11.2799997329712 -0.0669302940368652
11.289999961853 -0.0507627725601196
11.3000001907349 -0.0615899562835693
11.3100004196167 -0.0451610088348389
11.3199996948242 -0.0560550689697266
11.3299999237061 -0.0393590927124023
11.3400001525879 -0.0503602027893066
11.3500003814697 -0.0333931446075439
11.3599996566772 -0.0445393323898315
11.3699998855591 -0.0272984504699707
11.3800001144409 -0.0386263132095337
11.3900003433228 -0.0211105346679688
11.3999996185303 -0.0326545238494873
11.4099998474121 -0.0148642063140869
11.4200000762939 -0.0266560316085815
11.4300003051758 -0.00859367847442627
11.4399995803833 -0.0206637382507324
11.4499998092651 -0.00233376026153564
11.460000038147 -0.0147074460983276
11.4700002670288 0.00388622283935547
11.4799995422363 -0.00881779193878174
11.4899997711182 0.0100336074829102
11.5 -0.00302314758300781
11.5100002288818 0.0160785913467407
11.5200004577637 0.00264787673950195
11.5299997329712 0.0219922065734863
11.539999961853 0.00816941261291504
11.5500001907349 0.027747631072998
11.5600004196167 0.0135160684585571
11.5699996948242 0.033318042755127
11.5799999237061 0.0186655521392822
11.5900001525879 0.038679838180542
11.6000003814697 0.0235960483551025
11.6099996566772 0.0438104867935181
11.6199998855591 0.028287410736084
11.6300001144409 0.0486891269683838
11.6400003433228 0.0327212810516357
11.6499996185303 0.053296685218811
11.6599998474121 0.0368809700012207
11.6700000762939 0.0576159954071045
11.6800003051758 0.0407494306564331
11.6899995803833 0.0616339445114136
11.6999998092651 0.0443142652511597
11.710000038147 0.0653352737426758
11.7200002670288 0.0475661754608154
11.7299995422363 0.0687078237533569
11.7399997711182 0.0504963397979736
11.75 0.071742057800293
11.7600002288818 0.0530972480773926
11.7700004577637 0.0744304656982422
11.7799997329712 0.0553631782531738
11.789999961853 0.0767672061920166
11.8000001907349 0.0572906732559204
11.8100004196167 0.0787484645843506
11.8199996948242 0.0588774681091309
11.8299999237061 0.0803724527359009
11.8400001525879 0.0601233243942261
11.8500003814697 0.0816386938095093
11.8599996566772 0.0610295534133911
11.8699998855591 0.0825488567352295
11.8800001144409 0.0615993738174438
11.8900003433228 0.0831063985824585
11.8999996185303 0.0618371963500977
11.9099998474121 0.0833160877227783
11.9200000762939 0.0617479085922241
11.9300003051758 0.0831825733184814
11.9399995803833 0.0613417625427246
11.9499998092651 0.0827178955078125
11.960000038147 0.0606263875961304
11.9700002670288 0.0819296836853027
11.9799995422363 0.0596121549606323
11.9899997711182 0.0808287858963013
12 0.0583100318908691
12.0100002288818 0.0794274806976318
12.0200004577637 0.0567338466644287
12.0299997329712 0.0777384042739868
12.039999961853 0.0548959970474243
12.0500001907349 0.0757769346237183
12.0600004196167 0.0528116226196289
12.0699996948242 0.07355797290802
12.0799999237061 0.0504944324493408
12.0900001525879 0.0711002349853516
12.1000003814697 0.047960638999939
12.1099996566772 0.0684194564819336
12.1199998855591 0.0452286005020142
12.1300001144409 0.0655331611633301
12.1400003433228 0.0423160791397095
12.1499996185303 0.0624595880508423
12.1599998474121 0.0392416715621948
12.1700000762939 0.0592179298400879
12.1800003051758 0.036023736000061
12.1899995803833 0.0558277368545532
12.1999998092651 0.0326811075210571
12.210000038147 0.052308201789856
12.2200002670288 0.0292322635650635
12.2299995422363 0.0486800670623779
12.2399997711182 0.0256972312927246
12.25 0.0449628829956055
12.2600002288818 0.0220942497253418
12.2700004577637 0.0411770343780518
12.2799997329712 0.0184435844421387
12.289999961853 0.0373427867889404
12.3000001907349 0.0147638320922852
12.3100004196167 0.0334790945053101
12.3199996948242 0.0110723972320557
12.3299999237061 0.0296061038970947
12.3400001525879 0.00738883018493652
12.3500003814697 0.0257431268692017
12.3599996566772 0.0037304162979126
12.3699998855591 0.0219089984893799
12.3800001144409 0.000115156173706055
12.3900003433228 0.0181219577789307
12.3999996185303 -0.00343990325927734
12.4099998474121 0.0143997669219971
12.4200000762939 -0.00691914558410645
12.4300003051758 0.0107594728469849
12.4399995803833 -0.0103073120117188
12.4499998092651 0.00721728801727295
12.460000038147 -0.0135881900787354
12.4700002670288 0.00378870964050293
12.4799995422363 -0.0167486667633057
12.4899997711182 0.000488638877868652
12.5 -0.0197758674621582
12.5100002288818 -0.00266993045806885
12.5200004577637 -0.0226572751998901
12.5299997329712 -0.00567400455474854
12.539999961853 -0.0253810882568359
12.5500001907349 -0.00851130485534668
12.5600004196167 -0.0279375314712524
12.5699996948242 -0.0111713409423828
12.5799999237061 -0.0303179025650024
12.5900001525879 -0.0136455297470093
12.6000003814697 -0.0325136184692383
12.6099996566772 -0.0159246921539307
12.6199998855591 -0.034517765045166
12.6300001144409 -0.0180013179779053
12.6400003433228 -0.0363248586654663
12.6499996185303 -0.019870400428772
12.6599998474121 -0.0379295349121094
12.6700000762939 -0.0215262174606323
12.6800003051758 -0.0393285751342773
12.6899995803833 -0.0229648351669312
12.6999998092651 -0.0405194759368896
12.710000038147 -0.0241848230361938
12.7200002670288 -0.0415005683898926
12.7299995422363 -0.0251836776733398
12.7399997711182 -0.0422714948654175
12.75 -0.02596116065979
12.7600002288818 -0.0428329706192017
12.7700004577637 -0.0265194177627563
12.7799997329712 -0.0431869029998779
12.789999961853 -0.0268591642379761
12.8000001907349 -0.0433361530303955
12.8100004196167 -0.0269837379455566
12.8199996948242 -0.0432841777801514
12.8299999237061 -0.0268980264663696
12.8400001525879 -0.0430362224578857
12.8500003814697 -0.0266062021255493
12.8599996566772 -0.0425978899002075
12.8699998855591 -0.0261145830154419
12.8800001144409 -0.0419752597808838
12.8900003433228 -0.0254309177398682
12.8999996185303 -0.041176438331604
12.9099998474121 -0.0245620012283325
12.9200000762939 -0.0402094125747681
12.9300003051758 -0.0235170125961304
12.9399995803833 -0.039082407951355
12.9499998092651 -0.0223053693771362
12.960000038147 -0.0378057956695557
12.9700002670288 -0.0209370851516724
12.9799995422363 -0.0363894701004028
12.9899997711182 -0.0194227695465088
13 -0.0348432064056396
13.0100002288818 -0.0177738666534424
13.0200004577637 -0.0331795215606689
13.0299997329712 -0.0160019397735596
13.039999961853 -0.0314090251922607
13.0500001907349 -0.0141193866729736
13.0600004196167 -0.0295428037643433
13.0699996948242 -0.0121382474899292
13.0799999237061 -0.0275945663452148
13.0900001525879 -0.0100712776184082
13.1000003814697 -0.0255758762359619
13.1099996566772 -0.00793206691741943
13.1199998855591 -0.0234978199005127
13.1300001144409 -0.00573277473449707
13.1400003433228 -0.021375298500061
13.1499996185303 -0.00348711013793945
13.1599998474121 -0.0192185640335083
13.1700000762939 -0.00120806694030762
13.1800003051758 -0.0170416831970215
13.1899995803833 0.00109219551086426
13.1999998092651 -0.014854907989502
13.210000038147 0.00340020656585693
13.2200002670288 -0.0126724243164062
13.2299995422363 0.00570285320281982
13.2399997711182 -0.0105036497116089
13.25 0.00798916816711426
13.2600002288818 -0.00836217403411865
13.2700004577637 0.010245680809021
13.2799997329712 -0.0062568187713623
13.289999961853 0.0124624967575073
13.3000001907349 -0.00420033931732178
13.3100004196167 0.0146267414093018
13.3199996948242 -0.00220108032226562
13.3299999237061 0.0167298316955566
13.3400001525879 -0.000270366668701172
13.3500003814697 0.0187606811523438
13.3599996566772 0.00158369541168213
13.3699998855591 0.0207085609436035
13.3800001144409 0.00335466861724854
13.3900003433228 0.0225667953491211
13.3999996185303 0.00503087043762207
13.4099998474121 0.0243269205093384
13.4200000762939 0.00660717487335205
13.4300003051758 0.0259802341461182
13.4399995803833 0.008078932762146
13.4499998092651 0.027521014213562
13.460000038147 0.00943648815155029
13.4700002670288 0.028943657875061
13.4799995422363 0.0106767416000366
13.4899997711182 0.0302416086196899
13.5 0.0117974281311035
13.5100002288818 0.0314114093780518
13.5200004577637 0.0127910375595093
13.5299997329712 0.0324496030807495
13.539999961853 0.0136567354202271
13.5500001907349 0.033352255821228
13.5600004196167 0.0143940448760986
13.5699996948242 0.0341176986694336
13.5799999237061 0.014998197555542
13.5900001525879 0.0347453355789185
13.6000003814697 0.0154703855514526
13.6099996566772 0.0352314710617065
13.6199998855591 0.0158106088638306
13.6300001144409 0.0355805158615112
13.6400003433228 0.0160195827484131
13.6499996185303 0.0357922315597534
13.6599998474121 0.0160987377166748
13.6700000762939 0.0358675718307495
13.6800003051758 0.0160503387451172
13.6899995803833 0.0358082056045532
13.6999998092651 0.0158786773681641
13.710000038147 0.0356177091598511
13.7200002670288 0.015583872795105
13.7299995422363 0.0353002548217773
13.7399997711182 0.0151714086532593
13.75 0.034859299659729
13.7600002288818 0.0146458148956299
13.7700004577637 0.0342997312545776
13.7799997329712 0.0140119791030884
13.789999961853 0.0336265563964844
13.8000001907349 0.0132765769958496
13.8100004196167 0.0328452587127686
13.8199996948242 0.012442946434021
13.8299999237061 0.0319629907608032
13.8400001525879 0.0115187168121338
13.8500003814697 0.0309858322143555
13.8599996566772 0.0105102062225342
13.8699998855591 0.0299206972122192
13.8800001144409 0.00942432880401611
13.8900003433228 0.0287748575210571
13.8999996185303 0.00826787948608398
13.9099998474121 0.0275561809539795
13.9200000762939 0.00704860687255859
13.9300003051758 0.0262718200683594
13.9399995803833 0.00577545166015625
13.9499998092651 0.0249295234680176
13.960000038147 0.00445353984832764
13.9700002670288 0.0235381126403809
13.9799995422363 0.00309181213378906
13.9899997711182 0.02210533618927
14 0.00169789791107178
14.0100002288818 0.0206394195556641
14.0200004577637 0.000279664993286133
14.0299997329712 0.019148588180542
14.039999961853 -0.00115537643432617
14.0500001907349 0.0176410675048828
14.0600004196167 -0.00259923934936523
14.0699996948242 0.0161250829696655
14.0799999237061 -0.00404465198516846
14.0900001525879 0.0146075487136841
14.1000003814697 -0.00548422336578369
14.1099996566772 0.0130974054336548
14.1199998855591 -0.00691008567810059
14.1300001144409 0.0116004943847656
14.1400003433228 -0.0083162784576416
14.1499996185303 0.0101263523101807
14.1599998474121 -0.00969517230987549
14.1700000762939 0.00868010520935059
14.1800003051758 -0.0110410451889038
14.1899995803833 0.0072704553604126
14.1999998092651 -0.0123473405838013
14.210000038147 0.00590157508850098
14.2200002670288 -0.0136083364486694
14.2299995422363 0.00458204746246338
14.2399997711182 -0.0148186683654785
14.25 0.00331485271453857
14.2600002288818 -0.0159730911254883
14.2700004577637 0.00210809707641602
14.2799997329712 -0.0170669555664062
14.289999961853 0.00096428394317627
14.3000001907349 -0.0180965662002563
14.3100004196167 -0.000110387802124023
14.3199996948242 -0.0190569162368774
14.3299999237061 -0.00111401081085205
14.3400001525879 -0.019945502281189
14.3500003814697 -0.00204086303710938
14.3599996566772 -0.0207588672637939
14.3699998855591 -0.00288867950439453
14.3800001144409 -0.0214948654174805
14.3900003433228 -0.0036548376083374
14.3999996185303 -0.0221512317657471
14.4099998474121 -0.00433707237243652
14.4200000762939 -0.0227264165878296
14.4300003051758 -0.00493383407592773
14.4399995803833 -0.023219108581543
14.4499998092651 -0.00544357299804688
14.460000038147 -0.023628830909729
14.4700002670288 -0.00586652755737305
14.4799995422363 -0.0239548683166504
14.4899997711182 -0.00620138645172119
14.5 -0.0241975784301758
14.5100002288818 -0.00644874572753906
14.5200004577637 -0.0243575572967529
14.5299997329712 -0.00660908222198486
14.539999961853 -0.0244358777999878
14.5500001907349 -0.0066835880279541
14.5600004196167 -0.0244337320327759
14.5699996948242 -0.00667345523834229
14.5799999237061 -0.0243529081344604
14.5900001525879 -0.00658082962036133
14.6000003814697 -0.0241955518722534
14.6099996566772 -0.00640773773193359
14.6199998855591 -0.0239640474319458
14.6300001144409 -0.0061568021774292
14.6400003433228 -0.0236606597900391
14.6499996185303 -0.00583148002624512
14.6599998474121 -0.0232893228530884
14.6700000762939 -0.00543415546417236
14.6800003051758 -0.0228530168533325
14.6899995803833 -0.00496888160705566
14.6999998092651 -0.0223554372787476
14.710000038147 -0.00443911552429199
14.7200002670288 -0.0218002796173096
14.7299995422363 -0.00384914875030518
14.7399997711182 -0.0211915969848633
14.75 -0.00320267677307129
14.7600002288818 -0.0205343961715698
14.7700004577637 -0.00250554084777832
14.7799997329712 -0.0198318958282471
14.789999961853 -0.00176084041595459
14.8000001907349 -0.0190895795822144
14.8100004196167 -0.000974655151367188
14.8199996948242 -0.0183112621307373
14.8299999237061 -0.000151515007019043
14.8400001525879 -0.0175002813339233
14.8500003814697 0.000703811645507812
14.8599996566772 -0.0166648626327515
14.8699998855591 0.00158703327178955
14.8800001144409 -0.0158078670501709
14.8900003433228 0.00249218940734863
14.8999996185303 -0.0149345397949219
14.9099998474121 0.00341463088989258
14.9200000762939 -0.0140495300292969
14.9300003051758 0.0043489933013916
14.9399995803833 -0.0131577253341675
14.9499998092651 0.00529074668884277
14.960000038147 -0.0122637748718262
14.9700002670288 0.00623452663421631
14.9799995422363 -0.0113719701766968
14.9899997711182 0.00717484951019287
15 -0.0104846954345703
15.0100002288818 0.00810813903808594
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Rudder [deg]},
ymajorgrids,
ymin=-33, ymax=33,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.000166416168212891
0.0299999713897705 -0.00162982940673828
0.0399999618530273 0.00153648853302002
0.0499999523162842 -0.0030750036239624
0.059999942779541 0.0028538703918457
0.0700000524520874 -0.00497651100158691
0.0800000429153442 0.00404393672943115
0.0900000333786011 -0.00617301464080811
0.100000023841858 0.00416803359985352
0.110000014305115 -0.00642085075378418
0.120000004768372 0.00409829616546631
0.129999995231628 -0.00651741027832031
0.139999985694885 0.00407576560974121
0.149999976158142 -0.00658011436462402
0.159999966621399 0.00409412384033203
0.169999957084656 -0.00660574436187744
0.180000066757202 0.00415325164794922
0.190000057220459 -0.00659430027008057
0.200000047683716 0.00425219535827637
0.210000038146973 -0.0065460205078125
0.220000028610229 0.00439023971557617
0.230000019073486 -0.006461501121521
0.240000009536743 0.00456631183624268
0.25 -0.00634145736694336
0.259999990463257 0.00477838516235352
0.269999980926514 -0.0061873197555542
0.279999971389771 0.00502574443817139
0.289999961853027 -0.00600004196166992
0.299999952316284 0.00530612468719482
0.309999942779541 -0.00578141212463379
0.319999933242798 0.00561761856079102
0.330000042915344 -0.00553297996520996
0.340000033378601 0.0059579610824585
0.350000023841858 -0.0052567720413208
0.360000014305115 0.00632500648498535
0.370000004768372 -0.00495457649230957
0.379999995231628 0.00671625137329102
0.389999985694885 -0.00462877750396729
0.399999976158142 0.00712895393371582
0.409999966621399 -0.00428140163421631
0.419999957084656 0.00756120681762695
0.430000066757202 -0.00391507148742676
0.440000057220459 0.00801050662994385
0.450000047683716 -0.00353193283081055
0.460000038146973 0.00847387313842773
0.470000028610229 -0.00313425064086914
0.480000019073486 0.0089489221572876
0.490000009536743 -0.00272452831268311
0.5 0.00943291187286377
0.509999990463257 -0.00230503082275391
0.519999980926514 0.00992333889007568
0.529999971389771 -0.00187826156616211
0.539999961853027 0.0104178190231323
0.549999952316284 -0.00144672393798828
0.559999942779541 0.010913610458374
0.569999933242798 -0.00101220607757568
0.579999923706055 0.0114086866378784
0.589999914169312 -0.000577569007873535
0.600000023841858 0.0118999481201172
0.610000014305115 -0.000143885612487793
0.620000004768372 0.0123865604400635
0.629999995231628 0.000313758850097656
0.639999985694885 0.0128629207611084
0.649999976158142 0.000762104988098145
0.660000085830688 0.0133305788040161
0.670000076293945 0.00120282173156738
0.680000066757202 0.0137872695922852
0.690000057220459 0.00163376331329346
0.700000047683716 0.0142315626144409
0.710000038146973 0.00205338001251221
0.720000028610229 0.0146619081497192
0.730000019073486 0.00246036052703857
0.740000009536743 0.0150769948959351
0.75 0.0028529167175293
0.759999990463257 0.0154716968536377
0.769999980926514 0.00322878360748291
0.779999971389771 0.0158296823501587
0.789999961853027 0.00357925891876221
0.799999952316284 0.0161674022674561
0.809999942779541 0.00391054153442383
0.819999933242798 0.0164841413497925
0.829999923706055 0.00422084331512451
0.839999914169312 0.0167818069458008
0.850000023841858 0.00451207160949707
0.860000014305115 0.0170572996139526
0.870000004768372 0.00478279590606689
0.879999995231628 0.0173121690750122
0.889999985694885 0.00503385066986084
0.899999976158142 0.0175455808639526
0.910000085830688 0.0052649974822998
0.920000076293945 0.0177587270736694
0.930000066757202 0.00547671318054199
0.940000057220459 0.0179511308670044
0.950000047683716 0.00566864013671875
0.960000038146973 0.0181243419647217
0.970000028610229 0.00584220886230469
0.980000019073486 0.0182780027389526
0.990000009536743 0.00599634647369385
1 0.0184135437011719
1.00999999046326 0.00613296031951904
1.01999998092651 0.0185310840606689
1.02999997138977 0.00625264644622803
1.03999996185303 0.0186327695846558
1.04999995231628 0.00635671615600586
1.05999994277954 0.0187191963195801
1.07000005245209 0.00644564628601074
1.08000004291534 0.0187914371490479
1.0900000333786 0.00652050971984863
1.10000002384186 0.018851637840271
1.11000001430511 0.00658202171325684
1.12000000476837 0.0189012289047241
1.12999999523163 0.00663161277770996
1.13999998569489 0.0189405679702759
1.14999997615814 0.00667011737823486
1.1599999666214 0.0189708471298218
1.16999995708466 0.0066990852355957
1.17999994754791 0.0189932584762573
1.19000005722046 0.00671923160552979
1.20000004768372 0.0190092325210571
1.21000003814697 0.00673198699951172
1.22000002861023 0.0190199613571167
1.23000001907349 0.00673818588256836
1.24000000953674 0.0190263986587524
1.25 0.00673902034759521
1.25999999046326 0.019029974937439
1.26999998092651 0.00673568248748779
1.27999997138977 0.0190316438674927
1.28999996185303 0.00672900676727295
1.29999995231628 0.0190317630767822
1.30999994277954 0.00671970844268799
1.32000005245209 0.0190329551696777
1.33000004291534 0.00670957565307617
1.3400000333786 0.0190355777740479
1.35000002384186 0.0066993236541748
1.36000001430511 0.0190404653549194
1.37000000476837 0.00668954849243164
1.37999999523163 0.0190485715866089
1.38999998569489 0.00668084621429443
1.39999997615814 0.0190602540969849
1.4099999666214 0.00667417049407959
1.41999995708466 0.0190763473510742
1.42999994754791 0.00666975975036621
1.44000005722046 0.0190972089767456
1.45000004768372 0.00666844844818115
1.46000003814697 0.0191234350204468
1.47000002861023 0.00667047500610352
1.48000001907349 0.0191553831100464
1.49000000953674 0.00667643547058105
1.5 0.0191932916641235
1.50999999046326 0.00668632984161377
1.51999998092651 0.0192371606826782
1.52999997138977 0.00670039653778076
1.53999996185303 0.0192872285842896
1.54999995231628 0.00671863555908203
1.55999994277954 0.0193432569503784
1.57000005245209 0.00674104690551758
1.58000004291534 0.0194048881530762
1.5900000333786 0.00676703453063965
1.60000002384186 0.0194723606109619
1.61000001430511 0.00679695606231689
1.62000000476837 0.0195451974868774
1.62999999523163 0.00683069229125977
1.63999998569489 0.0196230411529541
1.64999997615814 0.00686800479888916
1.6599999666214 0.0197054147720337
1.66999995708466 0.00690853595733643
1.67999994754791 0.0197920799255371
1.69000005722046 0.00695168972015381
1.70000004768372 0.0198819637298584
1.71000003814697 0.00699710845947266
1.72000002861023 0.0199748277664185
1.73000001907349 0.00704443454742432
1.74000000953674 0.0200700759887695
1.75 0.00709295272827148
1.75999999046326 0.0201669931411743
1.76999998092651 0.00714242458343506
1.77999997138977 0.020264744758606
1.78999996185303 0.00719213485717773
1.79999995231628 0.0203627347946167
1.80999994277954 0.00724136829376221
1.82000005245209 0.026593804359436
1.83000004291534 0.0280674695968628
1.8400000333786 0.0195416212081909
1.85000002384186 0.00704741477966309
1.86000001430511 30
1.87000000476837 0.0234349966049194
1.89999997615814 0.0359123945236206
1.9099999666214 0.0355926752090454
1.91999995708466 0.0431855916976929
1.92999994754791 0.0396100282669067
1.94000005722046 0.0502743721008301
1.95000004768372 0.0422524213790894
1.96000003814697 0.0565474033355713
1.97000002861023 0.0450347661972046
1.98000001907349 30
1.99000000953674 0.0289807319641113
2 0.0240535736083984
2.04999995231628 -0.328351378440857
2.08999991416931 -0.576148986816406
2.09999990463257 -30
2.10999989509583 -0.644892930984497
2.15000009536743 -0.772912979125977
2.16000008583069 -0.787373781204224
2.17000007629395 -0.826517105102539
2.1800000667572 -0.825547695159912
2.19000005722046 -0.874564647674561
2.20000004768372 -0.85306704044342
2.21000003814697 -0.913739085197449
2.22000002861023 -30
2.23000001907349 -0.885634064674377
2.24000000953674 -0.876595497131348
2.25 -0.877674102783203
2.25999999046326 -0.860782027244568
2.26999998092651 -0.866394996643066
2.27999997138977 -0.838073492050171
2.28999996185303 -0.854247093200684
2.29999995231628 -0.807655453681946
2.30999994277954 -0.841997146606445
2.3199999332428 -30
2.32999992370605 -0.762956142425537
2.33999991416931 -0.73122501373291
2.34999990463257 -0.709583282470703
2.35999989509583 -0.673846244812012
2.36999988555908 -0.658098220825195
2.38000011444092 -0.615566730499268
2.39000010490417 -0.61042857170105
2.40000009536743 -0.555542230606079
2.41000008583069 -0.567967891693115
2.42000007629395 -0.494333863258362
2.4300000667572 -0.528248071670532
2.44000005722046 -30
2.45000004768372 -0.421211957931519
2.46000003814697 -0.377624988555908
2.47000002861023 -0.348494052886963
2.48000001907349 -0.303165197372437
2.49000000953674 -0.283288717269897
2.5 -0.233217716217041
2.50999999046326 -0.227052330970764
2.51999998092651 -0.166601181030273
2.52999997138977 -0.179228782653809
2.53999996185303 -0.105131864547729
2.54999995231628 -0.1350337266922
2.55999994277954 -30
2.5699999332428 -0.0327447652816772
2.57999992370605 0.00908172130584717
2.58999991416931 0.0366218090057373
2.59999990463257 0.0774935483932495
2.60999989509583 0.0951507091522217
2.61999988555908 0.137797117233276
2.63000011444092 0.142673373222351
2.64000010490417 0.190953493118286
2.65000009536743 0.180421352386475
2.66000008583069 30
2.67000007629395 0.202316641807556
2.6800000667572 0.210164070129395
2.69000005722046 0.204078912734985
2.70000004768372 30
2.71000003814697 0.168150663375854
2.72000002861023 0.16180944442749
2.73000001907349 0.149156332015991
2.74000000953674 0.144147872924805
2.75 30
2.75999999046326 0.066218376159668
2.76999998092651 0.0609630346298218
2.77999997138977 0.0372586250305176
2.78999996185303 0.0377347469329834
2.79999995231628 29.9792385101318
2.80999994277954 -0.0668478012084961
2.8199999332428 -0.0676214694976807
2.82999992370605 -0.0947346687316895
2.83999991416931 -0.0863449573516846
2.84999990463257 -30
2.85999989509583 -0.0167038440704346
2.86999988555908 -0.0213967561721802
2.88000011444092 -30
2.89000010490417 0.0856441259384155
2.90000009536743 0.0756145715713501
2.91000008583069 30
2.92000007629395 0.132426738739014
2.9300000667572 0.125811576843262
2.94000005722046 30
2.95000004768372 0.187755942344666
2.96000003814697 0.181588649749756
2.97000002861023 30
2.98000001907349 0.247724413871765
2.99000000953674 0.24194061756134
3 30
3.00999999046326 0.310150146484375
3.01999998092651 0.304731369018555
3.02999997138977 30
3.03999996185303 0.191449999809265
3.04999995231628 0.195168852806091
3.05999994277954 30
3.0699999332428 0.066802978515625
3.07999992370605 0.081092357635498
3.08999991416931 30
3.09999990463257 -0.053250789642334
3.10999989509583 -0.0307692289352417
3.11999988555908 -29.9670886993408
3.13000011444092 0.135258555412292
3.14000010490417 0.146094679832458
3.15000009536743 30
3.16000008583069 0.0189188718795776
3.17000007629395 0.0382099151611328
3.1800000667572 30
3.19000005722046 0.122295737266541
3.20000004768372 0.139415979385376
3.21000003814697 30
3.22000002861023 0.237890124320984
3.23000001907349 0.245666146278381
3.24000000953674 30
3.25 0.265926241874695
3.25999999046326 0.279969930648804
3.26999998092651 30
3.27999997138977 0.160851359367371
3.28999996185303 0.183485507965088
3.29999995231628 30
3.30999994277954 0.0647424459457397
3.3199999332428 0.0963732004165649
3.32999992370605 30
3.33999991416931 -0.0167942047119141
3.34999990463257 0.0210531949996948
3.35999989509583 0.100751161575317
3.36999988555908 0.152058601379395
3.38000011444092 30
3.39000010490417 -0.0259793996810913
3.42000007629395 0.0799698829650879
3.4300000667572 30
3.44000005722046 -0.0184842348098755
3.47000002861023 0.0928188562393188
3.48000001907349 30
3.49000000953674 -0.000439643859863281
3.51999998092651 0.111187219619751
3.52999997138977 30
3.53999996185303 0.0216605663299561
3.5699999332428 0.129907965660095
3.57999992370605 30
3.58999991416931 0.0427968502044678
3.61999988555908 0.145689845085144
3.63000011444092 30
3.64000010490417 0.0590734481811523
3.67000007629395 0.154431700706482
3.6800000667572 30
3.69000005722046 0.06767737865448
3.72000002861023 0.154987692832947
3.73000001907349 0.370658159255981
3.74000000953674 0.426815748214722
3.75 30
3.75999999046326 0.110173463821411
3.79999995231628 0.210386514663696
3.80999994277954 0.219247937202454
3.8199999332428 0.484706401824951
3.82999992370605 0.522293925285339
3.83999991416931 30
3.84999990463257 0.146732687950134
3.89000010490417 0.210934519767761
3.90000009536743 0.219061136245728
3.91000008583069 0.237291097640991
3.92000007629395 0.234235048294067
3.9300000667572 0.262818455696106
3.94000005722046 0.239883899688721
3.95000004768372 30
3.96000003814697 0.137497663497925
3.97000002861023 0.147026896476746
3.98000001907349 0.152225017547607
3.99000000953674 0.162965655326843
4 0.161199927330017
4.01000022888184 0.178624749183655
4.01999998092651 0.1628497838974
4.03000020980835 30
4.03999996185303 0.0535387992858887
4.05999994277954 0.0653741359710693
4.07000017166138 0.0721536874771118
4.07999992370605 0.0733431577682495
4.09000015258789 0.0828666687011719
4.09999990463257 0.0764610767364502
4.1100001335144 0.0937223434448242
4.11999988555908 0.0738842487335205
4.13000011444092 30
4.1399998664856 -0.031353235244751
4.17000007629395 -0.016258716583252
4.17999982833862 -0.0168800354003906
4.19000005722046 -0.00640547275543213
4.19999980926514 -0.0152323246002197
4.21000003814697 29.9445991516113
4.21999979019165 0.0440516471862793
4.23000001907349 0.0461301803588867
4.23999977111816 0.0442358255386353
4.25 0.0508270263671875
4.26000022888184 0.0431537628173828
4.26999998092651 0.0562366247177124
4.28000020980835 0.0374099016189575
4.28999996185303 30
4.30000019073486 0.0933742523193359
4.30999994277954 0.0921448469161987
4.32000017166138 0.0875332355499268
4.32999992370605 0.0919402837753296
4.34000015258789 0.0818020105361938
4.34999990463257 0.0924267768859863
4.3600001335144 0.0719002485275269
4.36999988555908 30
4.38000011444092 0.120128273963928
4.3899998664856 0.119173288345337
4.40000009536743 0.113820910453796
4.40999984741211 0.115289330482483
4.42000007629395 0.105849146842957
4.42999982833862 0.112425327301025
4.44000005722046 0.0956451892852783
4.44999980926514 0.110814452171326
4.46000003814697 0.0829071998596191
4.46999979019165 30
4.48000001907349 0.129158139228821
4.48999977111816 0.12965989112854
4.5 0.121789693832397
4.51000022888184 0.126540660858154
4.51999998092651 0.112673282623291
4.53000020980835 0.124282717704773
4.53999996185303 0.101999878883362
4.55000019073486 30
4.55999994277954 0.0113236904144287
4.61999988555908 0.0120387077331543
4.63000011444092 30
4.6399998664856 0.0494284629821777
4.67000007629395 0.0579444169998169
4.67999982833862 0.0571258068084717
4.69000005722046 0.0644069910049438
4.69999980926514 0.0601460933685303
4.71000003814697 30
4.71999979019165 0.107200622558594
4.73999977111816 0.111446380615234
4.75 0.119463324546814
4.76000022888184 0.117171764373779
4.76999998092651 0.129561424255371
4.78000020980835 0.121250629425049
4.78999996185303 30
4.80000019073486 0.0503039360046387
4.8600001335144 0.0804829597473145
4.86999988555908 30
4.88000011444092 0.0089411735534668
4.90999984741211 0.0283013582229614
4.92000007629395 0.0377649068832397
4.92999982833862 0.0430551767349243
4.94000005722046 0.0527970790863037
4.94999980926514 30
4.96000003814697 -0.0137612819671631
4.98999977111816 0.0127038955688477
5.05000019073486 0.0764009952545166
5.05999994277954 0.0772889852523804
5.07000017166138 30
5.07999992370605 0.0211986303329468
5.11999988555908 0.0606276988983154
5.13000011444092 0.0745288133621216
5.1399998664856 0.078137993812561
5.15000009536743 30
5.15999984741211 0.0216089487075806
5.21999979019165 0.0828293561935425
5.23000001907349 0.0965398550033569
5.23999977111816 0.101128816604614
5.25 0.120460033416748
5.26000022888184 0.114935874938965
5.26999998092651 30
5.28000020980835 0.0599431991577148
5.32999992370605 0.105207085609436
5.34000015258789 0.109993100166321
5.34999990463257 0.124465227127075
5.3600001335144 0.121960163116455
5.36999988555908 0.14559280872345
5.38000011444092 0.129660367965698
5.3899998664856 30
5.40000009536743 0.0723253488540649
5.42999982833862 0.0927724838256836
5.44000005722046 0.0960814952850342
5.44999980926514 0.10668408870697
5.46000003814697 0.104651808738708
5.46999979019165 0.122436165809631
5.48000001907349 0.109403371810913
5.48999977111816 30
5.5 0.0437884330749512
5.55000019073486 0.069333553314209
5.55999994277954 0.0696976184844971
5.57000017166138 0.0808149576187134
5.57999992370605 0.0742686986923218
5.59000015258789 30
5.59999990463257 -0.000191211700439453
5.65000009536743 0.0193215608596802
5.65999984741211 0.0269635915756226
5.67000007629395 0.0250668525695801
5.67999982833862 0.0384913682937622
5.69000005722046 0.0278415679931641
5.69999980926514 30
5.71000003814697 0.0834510326385498
5.73000001907349 0.0890227556228638
5.73999977111816 0.0944197177886963
5.75 0.0958129167556763
5.76000022888184 0.10234797000885
5.76999998092651 0.10014796257019
5.78000020980835 0.110177636146545
5.78999996185303 0.100954413414001
5.80000019073486 0.119074702262878
5.80999994277954 0.0976097583770752
5.82000017166138 30
5.82999992370605 0.017741322517395
5.84999990463257 0.0218702554702759
5.88000011444092 0.0269688367843628
5.8899998664856 0.0260307788848877
5.90000009536743 0.0310006141662598
5.90999984741211 0.0265005826950073
5.92000007629395 0.0364428758621216
5.92999982833862 0.0250039100646973
5.94000005722046 30
5.94999980926514 0.0756798982620239
5.96999979019165 0.0765748023986816
5.98000001907349 0.079991340637207
5.98999977111816 0.0792520046234131
6 0.0842045545578003
6.01000022888184 0.0799952745437622
6.01999998092651 0.0890103578567505
6.03000020980835 0.0781930685043335
6.03999996185303 30
6.05000019073486 0.128012418746948
6.05999994277954 0.126892924308777
6.07000017166138 0.129715085029602
6.07999992370605 0.128662705421448
6.09000015258789 0.132619500160217
6.09999990463257 0.128435492515564
6.1100001335144 0.135910272598267
6.11999988555908 0.125948429107666
6.13000011444092 0.139951229095459
6.1399998664856 0.121271371841431
6.15000009536743 30
6.15999984741211 0.0321074724197388
6.17999982833862 0.0356056690216064
6.21999979019165 0.0410325527191162
6.23000001907349 0.0440963506698608
6.23999977111816 0.0439695119857788
6.25 30
6.26000022888184 0.0383394956588745
6.32999992370605 0.064677357673645
6.34000015258789 0.0722445249557495
6.34999990463257 0.0710270404815674
6.3600001335144 30
6.36999988555908 0.0998491048812866
6.3899998664856 0.10895311832428
6.42000007629395 0.122633099555969
6.42999982833862 0.130286574363708
6.44000005722046 0.13028347492218
6.44999980926514 0.141954660415649
6.46000003814697 0.13579535484314
6.46999979019165 30
6.48000001907349 0.0513303279876709
6.51000022888184 0.0696189403533936
6.59999990463257 0.120274662971497
6.6100001335144 0.131563901901245
6.61999988555908 0.12796950340271
6.63000011444092 30
6.6399998664856 0.0453572273254395
6.71000003814697 0.0934164524078369
6.71999979019165 0.0980325937271118
6.73000001907349 0.108489751815796
6.73999977111816 0.108832597732544
6.75 30
6.76000022888184 0.0263708829879761
6.82000017166138 0.0733460187911987
6.82999992370605 0.0769734382629395
6.84000015258789 0.0910395383834839
6.84999990463257 0.0875276327133179
6.8600001335144 0.202490448951721
6.86999988555908 0.21650242805481
6.88000011444092 30
6.8899998664856 0.0207210779190063
6.96000003814697 0.0760715007781982
6.96999979019165 0.0779405832290649
6.98000001907349 0.09366774559021
6.98999977111816 0.0873914957046509
7 0.202652335166931
7.01000022888184 0.217273116111755
7.01999998092651 30
7.03000020980835 0.0185838937759399
7.09999990463257 0.0669610500335693
7.1100001335144 0.0710190534591675
7.11999988555908 0.080510139465332
7.13000011444092 0.0807955265045166
7.1399998664856 0.0957040786743164
7.15000009536743 0.0864094495773315
7.15999984741211 0.197205424308777
7.17000007629395 0.212412118911743
7.17999982833862 0.11823046207428
7.19000005722046 0.098762035369873
7.19999980926514 0.231046199798584
7.23000001907349 0.245930433273315
7.23999977111816 0.247819781303406
7.25 0.252421855926514
7.26000022888184 0.250967383384705
7.26999998092651 0.257059693336487
7.28000020980835 30
7.28999996185303 0.0247756242752075
7.30999994277954 0.0308672189712524
7.38000011444092 0.0438854694366455
7.3899998664856 0.0509761571884155
7.40000009536743 0.0447738170623779
7.40999984741211 0.0580450296401978
7.42000007629395 0.0437098741531372
7.42999982833862 0.107882142066956
7.46999979019165 0.117873668670654
7.5 0.123532772064209
7.51000022888184 0.122622013092041
7.51999998092651 0.12623929977417
7.53000020980835 0.0715608596801758
7.53999996185303 0.0518896579742432
7.55000019073486 0.0722489356994629
7.55999994277954 0.0524637699127197
7.57000017166138 0.0705717802047729
7.57999992370605 0.0508136749267578
7.59000015258789 0.0686638355255127
7.59999990463257 0.0490161180496216
7.6100001335144 0.0660381317138672
7.61999988555908 0.0466781854629517
7.63000011444092 0.0630632638931274
7.6399998664856 0.0440835952758789
7.65000009536743 0.059720516204834
7.65999984741211 0.04114830493927
7.67000007629395 0.0560475587844849
7.67999982833862 0.0379374027252197
7.69000005722046 0.0521031618118286
7.69999980926514 0.0345002412796021
7.71000003814697 0.0479563474655151
7.71999979019165 0.0308945178985596
7.73000001907349 0.0436722040176392
7.73999977111816 0.0271745920181274
7.75 0.0393145084381104
7.76000022888184 0.0233942270278931
7.76999998092651 0.034943699836731
7.78000020980835 0.0196048021316528
7.78999996185303 0.0306169986724854
7.80000019073486 0.0158559083938599
7.80999994277954 0.0263873338699341
7.82000017166138 0.0121934413909912
7.82999992370605 0.0223031044006348
7.84000015258789 0.00865983963012695
7.84999990463257 0.0184054374694824
7.8600001335144 0.00529146194458008
7.86999988555908 0.0147358179092407
7.88000011444092 0.00212717056274414
7.8899998664856 0.0113282203674316
7.90000009536743 -0.000804543495178223
7.90999984741211 0.00821149349212646
7.92000007629395 -0.00347757339477539
7.92999982833862 -0.00161874294281006
7.94000005722046 -0.0160140991210938
7.94999980926514 -0.0126932859420776
7.96000003814697 -0.0251398086547852
7.96999979019165 -0.0219097137451172
7.98000001907349 -0.0350574254989624
7.98999977111816 -0.0315515995025635
8 -0.0433318614959717
8.01000022888184 -0.0399293899536133
8.02000045776367 -0.0522134304046631
8.02999973297119 -0.0485179424285889
8.03999996185303 -0.0599955320358276
8.05000019073486 -0.0562776327133179
8.0600004196167 -0.0681012868881226
8.06999969482422 -0.0641027688980103
8.07999992370605 -0.0754663944244385
8.09000015258789 -0.071347713470459
8.10000038146973 -0.0829678773880005
8.10999965667725 -0.0785602331161499
8.11999988555908 -0.0899181365966797
8.13000011444092 -0.0853332281112671
8.14000034332275 -0.0968289375305176
8.14999961853027 -0.0919578075408936
8.15999984741211 -0.103329062461853
8.17000007629395 -0.0982431173324585
8.18000030517578 -0.109673023223877
8.1899995803833 -0.104309439659119
8.19999980926514 -0.11568295955658
8.21000003814697 -0.110091805458069
8.22000026702881 -0.121347904205322
8.22999954223633 -0.115579724311829
8.23999977111816 -0.126682162284851
8.25 -0.120717883110046
8.26000022888184 -0.131771326065063
8.27000045776367 -0.125535368919373
8.27999973297119 -0.136595249176025
8.28999996185303 -0.13004207611084
8.30000019073486 -0.14103901386261
8.3100004196167 -0.134187340736389
8.31999969482422 -0.145127773284912
8.32999992370605 -0.137967705726624
8.34000015258789 -0.148753762245178
8.35000038146973 -0.141053795814514
8.35999965667725 -0.151677370071411
8.36999988555908 -0.143569231033325
8.38000011444092 -0.153962373733521
8.39000034332275 -0.145354986190796
8.39999961853027 -0.155388116836548
8.40999984741211 -0.146489024162292
8.42000007629395 -0.156557559967041
8.43000030517578 -0.1473468542099
8.4399995803833 -0.1573646068573
8.44999980926514 -0.147832989692688
8.46000003814697 -0.157763242721558
8.47000026702881 -0.147928714752197
8.47999954223633 -0.157812237739563
8.48999977111816 -0.147683620452881
8.5 -0.157512664794922
8.51000022888184 -0.147113084793091
8.52000045776367 -0.156863451004028
8.52999973297119 -0.146217584609985
8.53999996185303 -0.155956864356995
8.55000019073486 -0.145076036453247
8.5600004196167 -0.154763221740723
8.56999969482422 -0.143692851066589
8.57999992370605 -0.153260707855225
8.59000015258789 -0.142015695571899
8.60000038146973 -0.151480317115784
8.60999965667725 -0.140100121498108
8.61999988555908 -0.149528741836548
8.63000011444092 -0.13799786567688
8.64000034332275 -0.147382736206055
8.64999961853027 -0.135701894760132
8.65999984741211 -0.14507782459259
8.67000007629395 -0.133224248886108
8.68000030517578 -0.142629742622375
8.6899995803833 -0.130571126937866
8.69999980926514 -0.140064239501953
8.71000003814697 -0.127787470817566
8.72000026702881 -0.137364983558655
8.72999954223633 -0.124877214431763
8.73999977111816 -0.134552597999573
8.75 -0.121856451034546
8.76000022888184 -0.131633400917053
8.77000045776367 -0.118729710578918
8.77999973297119 -0.128622770309448
8.78999996185303 -0.115510582923889
8.80000019073486 -0.125523090362549
8.8100004196167 -0.112208366394043
8.81999969482422 -0.122344493865967
8.82999992370605 -0.108827352523804
8.84000015258789 -0.119095921516418
8.85000038146973 -0.10537850856781
8.85999965667725 -0.115779042243958
8.86999988555908 -0.101864576339722
8.88000011444092 -0.112403869628906
8.89000034332275 -0.0982956886291504
8.89999961853027 -0.10897159576416
8.90999984741211 -0.0946744680404663
8.92000007629395 -0.105490565299988
8.93000030517578 -0.0910094976425171
8.9399995803833 -0.101962208747864
8.94999980926514 -0.0873041152954102
8.96000003814697 -0.0983941555023193
8.97000026702881 -0.0835672616958618
8.97999954223633 -0.0947924852371216
8.98999977111816 -0.079878568649292
9 -0.0913411378860474
9.01000022888184 -0.076268196105957
9.02000045776367 -0.0879279375076294
9.02999973297119 -0.0726251602172852
9.03999996185303 -0.0844618082046509
9.05000019073486 -0.0689452886581421
9.0600004196167 -0.0809454917907715
9.06999969482422 -0.0652315616607666
9.07999992370605 -0.0773822069168091
9.09000015258789 -0.0614930391311646
9.10000038146973 -0.0737810134887695
9.10999965667725 -0.0577363967895508
9.11999988555908 -0.0701501369476318
9.13000011444092 -0.0539736747741699
9.14000034332275 -0.066498875617981
9.14999961853027 -0.0502150058746338
9.15999984741211 -0.0628397464752197
9.17000007629395 -0.046473503112793
9.18000030517578 -0.0591835975646973
9.1899995803833 -0.0427618026733398
9.19999980926514 -0.0555460453033447
9.21000003814697 -0.0390934944152832
9.22000026702881 -0.051938533782959
9.22999954223633 -0.0354824066162109
9.23999977111816 -0.0483778715133667
9.25 -0.0319433212280273
9.26000022888184 -0.0448787212371826
9.27000045776367 -0.0284909009933472
9.27999973297119 -0.0414060354232788
9.28999996185303 -0.0251773595809937
9.30000019073486 -0.0380333662033081
9.3100004196167 -0.0219637155532837
9.31999969482422 -0.0347626209259033
9.32999992370605 -0.0188707113265991
9.34000015258789 -0.0316129922866821
9.35000038146973 -0.0159118175506592
9.35999965667725 -0.0285978317260742
9.36999988555908 -0.0131005048751831
9.38000011444092 -0.025731086730957
9.39000034332275 -0.0104509592056274
9.39999961853027 -0.0230250358581543
9.40999984741211 -0.00797414779663086
9.42000007629395 -0.0204907655715942
9.43000030517578 -0.00568032264709473
9.4399995803833 -0.0181381702423096
9.44999980926514 -0.00357913970947266
9.46000003814697 -0.0159757137298584
9.47000026702881 -0.00167620182037354
9.47999954223633 -0.0140111446380615
9.48999977111816 2.19345092773438e-05
9.5 -0.0122547149658203
9.51000022888184 0.00150775909423828
9.52000045776367 -0.0107136964797974
9.52999973297119 0.00278913974761963
9.53999996185303 -0.00936734676361084
9.55000019073486 0.00385665893554688
9.5600004196167 -0.00822663307189941
9.56999969482422 0.00471794605255127
9.57999992370605 -0.00728631019592285
9.59000015258789 0.00537240505218506
9.60000038146973 -0.00654804706573486
9.60999965667725 0.00583398342132568
9.61999988555908 -0.00599610805511475
9.63000011444092 0.00610888004302979
9.64000034332275 -0.00563144683837891
9.64999961853027 0.00620913505554199
9.65999984741211 -0.00543737411499023
9.67000007629395 0.0061410665512085
9.68000030517578 -0.00540709495544434
9.6899995803833 0.00591826438903809
9.69999980926514 -0.00554251670837402
9.71000003814697 0.00557410717010498
9.72000026702881 -0.00581228733062744
9.72999954223633 0.00511288642883301
9.73999977111816 -0.00619411468505859
9.75 0.00452947616577148
9.76000022888184 -0.00669372081756592
9.77000045776367 0.00384938716888428
9.77999973297119 -0.00728583335876465
9.78999996185303 0.00308263301849365
9.80000019073486 -0.00796115398406982
9.8100004196167 0.00224792957305908
9.81999969482422 -0.00870180130004883
9.82999992370605 0.00136017799377441
9.84000015258789 -0.00949406623840332
9.85000038146973 0.000434517860412598
9.85999965667725 -0.0103228092193604
9.86999988555908 -0.000519156455993652
9.88000011444092 -0.0111721754074097
9.89000034332275 -0.00149130821228027
9.89999961853027 -0.0120283365249634
9.90999984741211 -0.00245368480682373
9.92000007629395 -0.0128780603408813
9.93000030517578 -0.00339221954345703
9.9399995803833 -0.0137072801589966
9.94999980926514 -0.00429487228393555
9.96000003814697 -0.0145043134689331
9.97000026702881 -0.00514781475067139
9.97999954223633 -0.015256404876709
9.98999977111816 -0.00594019889831543
10 -0.0159530639648438
10.0100002288818 -0.00666153430938721
10.0200004577637 -0.0165842771530151
10.0299997329712 -0.00730335712432861
10.039999961853 -0.0171424150466919
10.0500001907349 -0.00785732269287109
10.0600004196167 -0.0176191329956055
10.0699996948242 -0.00831305980682373
10.0799999237061 -0.0180033445358276
10.0900001525879 -0.00871074199676514
10.1000003814697 -0.0183372497558594
10.1099996566772 -0.00898337364196777
10.1199998855591 -0.018553614616394
10.1300001144409 -0.00916838645935059
10.1400003433228 -0.0186926126480103
10.1499996185303 -0.00922954082489014
10.1599998474121 -0.0187305212020874
10.1700000762939 -0.00919342041015625
10.1800003051758 -0.018674373626709
10.1899995803833 -0.00903463363647461
10.1999998092651 -0.01850426197052
10.210000038147 -0.00877249240875244
10.2200002670288 -0.0182394981384277
10.2299995422363 -0.00839424133300781
10.2399997711182 -0.0178669691085815
10.25 -0.00791466236114502
10.2600002288818 -0.0174018144607544
10.2700004577637 -0.00732791423797607
10.2799997329712 -0.0168366432189941
10.289999961853 -0.0066453218460083
10.3000001907349 -0.0161839723587036
10.3100004196167 -0.00586605072021484
10.3199996948242 -0.0154407024383545
10.3299999237061 -0.00499773025512695
10.3400001525879 -0.0146167278289795
10.3500003814697 -0.00404608249664307
10.3599996566772 -0.0137182474136353
10.3699998855591 -0.00302398204803467
10.3800001144409 -0.0127555131912231
10.3900003433228 -0.00193548202514648
10.3999996185303 -0.0117321014404297
10.4099998474121 -0.00078737735748291
10.4200000762939 -0.0106545686721802
10.4300003051758 0.000412940979003906
10.4399995803833 -0.00952959060668945
10.4499998092651 0.00165450572967529
10.460000038147 -0.00836765766143799
10.4700002670288 0.00292932987213135
10.4799995422363 -0.00716924667358398
10.4899997711182 0.0042271614074707
10.5 -0.00592875480651855
10.5100002288818 0.00554537773132324
10.5200004577637 -0.00466823577880859
10.5299997329712 0.00687718391418457
10.539999961853 -0.00340139865875244
10.5500001907349 0.00820839405059814
10.5600004196167 -0.00213587284088135
10.5699996948242 0.00953114032745361
10.5799999237061 -0.000879526138305664
10.5900001525879 0.010837197303772
10.6000003814697 0.000359892845153809
10.6099996566772 0.0121190547943115
10.6199998855591 0.00157475471496582
10.6300001144409 0.0133689641952515
10.6400003433228 0.00275790691375732
10.6499996185303 0.0145795345306396
10.6599998474121 0.00390243530273438
10.6700000762939 0.0157425403594971
10.6800003051758 0.00500321388244629
10.6899995803833 0.0168505907058716
10.6999998092651 0.00605261325836182
10.710000038147 0.0179004669189453
10.7200002670288 0.00704383850097656
10.7299995422363 0.0188831090927124
10.7399997711182 0.00797080993652344
10.75 0.0197967290878296
10.7600002288818 0.00883197784423828
10.7700004577637 0.0206348896026611
10.7799997329712 0.0096205472946167
10.789999961853 0.0213929414749146
10.8000001907349 0.0103327035903931
10.8100004196167 0.022067666053772
10.8199996948242 0.0109649896621704
10.8299999237061 0.022655725479126
10.8400001525879 0.0115145444869995
10.8500003814697 0.023154616355896
10.8599996566772 0.0119789838790894
10.8699998855591 0.0235623121261597
10.8800001144409 0.0123565196990967
10.8900003433228 0.0238772630691528
10.8999996185303 0.0126457214355469
10.9099998474121 0.0240987539291382
10.9200000762939 0.0128456354141235
10.9300003051758 0.0242264270782471
10.9399995803833 0.0129562616348267
10.9499998092651 0.0242612361907959
10.960000038147 0.0129776000976562
10.9700002670288 0.0241934061050415
10.9799995422363 0.0129224061965942
10.9899997711182 0.0240368843078613
11 0.0127791166305542
11.0100002288818 0.023789644241333
11.0200004577637 0.012549877166748
11.0299997329712 0.0234552621841431
11.039999961853 0.012236475944519
11.0500001907349 0.0230356454849243
11.0600004196167 0.0118420124053955
11.0699996948242 0.0225329399108887
11.0799999237061 0.0113685131072998
11.0900001525879 0.02195143699646
11.1000003814697 0.0108188390731812
11.1099996566772 0.0212942361831665
11.1199998855591 0.0101970434188843
11.1300001144409 0.0205646753311157
11.1400003433228 0.00950634479522705
11.1499996185303 0.0197679996490479
11.1599998474121 0.0087507963180542
11.1700000762939 0.018907904624939
11.1800003051758 0.00793516635894775
11.1899995803833 0.0179896354675293
11.1999998092651 0.00706362724304199
11.210000038147 0.0170178413391113
11.2200002670288 0.00614035129547119
11.2299995422363 0.0159978866577148
11.2399997711182 0.00517094135284424
11.25 0.0149343013763428
11.2600002288818 0.00416040420532227
11.2700004577637 0.0138328075408936
11.2799997329712 0.00311362743377686
11.289999961853 0.0126986503601074
11.3000001907349 0.00203561782836914
11.3100004196167 0.0115371942520142
11.3199996948242 0.000931859016418457
11.3299999237061 0.0103541612625122
11.3400001525879 -0.00019228458404541
11.3500003814697 0.0091552734375
11.3599996566772 -0.00133144855499268
11.3699998855591 0.00794589519500732
11.3800001144409 -0.00248038768768311
11.3900003433228 0.00673162937164307
11.3999996185303 -0.00363385677337646
11.4099998474121 0.00551760196685791
11.4200000762939 -0.00478613376617432
11.4300003051758 0.00430953502655029
11.4399995803833 -0.00593209266662598
11.4499998092651 0.00311219692230225
11.460000038147 -0.00706708431243896
11.4700002670288 0.00193130970001221
11.4799995422363 -0.00818610191345215
11.4899997711182 0.000771522521972656
11.5 -0.0092846155166626
11.5100002288818 -0.000362515449523926
11.5200004577637 -0.0103583335876465
11.5299997329712 -0.00146615505218506
11.539999961853 -0.0114023685455322
11.5500001907349 -0.00253486633300781
11.5600004196167 -0.0124127864837646
11.5699996948242 -0.00356519222259521
11.5799999237061 -0.013385534286499
11.5900001525879 -0.00455272197723389
11.6000003814697 -0.0143167972564697
11.6099996566772 -0.00549399852752686
11.6199998855591 -0.0152032375335693
11.6300001144409 -0.00638556480407715
11.6400003433228 -0.0160417556762695
11.6499996185303 -0.00722420215606689
11.6599998474121 -0.016829252243042
11.6700000762939 -0.00800740718841553
11.6800003051758 -0.0175644159317017
11.6899995803833 -0.00873160362243652
11.6999998092651 -0.0182443857192993
11.710000038147 -0.00939548015594482
11.7200002670288 -0.0188663005828857
11.7299995422363 -0.00999760627746582
11.7399997711182 -0.0194284915924072
11.75 -0.0105364322662354
11.7600002288818 -0.0199292898178101
11.7700004577637 -0.0110107660293579
11.7799997329712 -0.0203677415847778
11.789999961853 -0.0114197731018066
11.8000001907349 -0.0207431316375732
11.8100004196167 -0.0117628574371338
11.8199996948242 -0.021054744720459
11.8299999237061 -0.0120396614074707
11.8400001525879 -0.0213025808334351
11.8500003814697 -0.012250542640686
11.8599996566772 -0.0214868783950806
11.8699998855591 -0.0123956203460693
11.8800001144409 -0.0216078758239746
11.8900003433228 -0.0124756097793579
11.8999996185303 -0.021666407585144
11.9099998474121 -0.0124917030334473
11.9200000762939 -0.0216633081436157
11.9300003051758 -0.0124450922012329
11.9399995803833 -0.0216001272201538
11.9499998092651 -0.0123370885848999
11.960000038147 -0.0214780569076538
11.9700002670288 -0.0121694803237915
11.9799995422363 -0.0212990045547485
11.9899997711182 -0.0119442939758301
12 -0.0210649967193604
12.0100002288818 -0.0116640329360962
12.0200004577637 -0.0207786560058594
12.0299997329712 -0.01133131980896
12.039999961853 -0.0204418897628784
12.0500001907349 -0.0109484195709229
12.0600004196167 -0.0200575590133667
12.0699996948242 -0.0105181932449341
12.0799999237061 -0.0196291208267212
12.0900001525879 -0.0100427865982056
12.1000003814697 -0.0191593170166016
12.1099996566772 -0.00952541828155518
12.1199998855591 -0.0186506509780884
12.1300001144409 -0.00896978378295898
12.1400003433228 -0.0181063413619995
12.1499996185303 -0.00837957859039307
12.1599998474121 -0.0175296068191528
12.1700000762939 -0.00775825977325439
12.1800003051758 -0.0169237852096558
12.1899995803833 -0.00710940361022949
12.1999998092651 -0.0162922143936157
12.210000038147 -0.00643634796142578
12.2200002670288 -0.0156383514404297
12.2299995422363 -0.00574326515197754
12.2399997711182 -0.0149660110473633
12.25 -0.00503337383270264
12.2600002288818 -0.0142782926559448
12.2700004577637 -0.00431060791015625
12.2799997329712 -0.0135791301727295
12.289999961853 -0.00357866287231445
12.3000001907349 -0.0128716230392456
12.3100004196167 -0.00284075736999512
12.3199996948242 -0.0121595859527588
12.3299999237061 -0.00210082530975342
12.3400001525879 -0.011446475982666
12.3500003814697 -0.00136220455169678
12.3599996566772 -0.010735034942627
12.3699998855591 -0.000628352165222168
12.3800001144409 -0.0100291967391968
12.3900003433228 9.73939895629883e-05
12.3999996185303 -0.00933194160461426
12.4099998474121 0.000811934471130371
12.4200000762939 -0.00864577293395996
12.4300003051758 0.00151216983795166
12.4399995803833 -0.00797426700592041
12.4499998092651 0.00219500064849854
12.460000038147 -0.00732028484344482
12.4700002670288 0.00285780429840088
12.4799995422363 -0.00668609142303467
12.4899997711182 0.00349783897399902
12.5 -0.00607359409332275
12.5100002288818 0.00411272048950195
12.5200004577637 -0.0054861307144165
12.5299997329712 0.0047001838684082
12.539999961853 -0.00492560863494873
12.5500001907349 0.00525844097137451
12.5600004196167 -0.0043938159942627
12.5699996948242 0.00578498840332031
12.5799999237061 -0.00389194488525391
12.5900001525879 0.0062786340713501
12.6000003814697 -0.00342273712158203
12.6099996566772 0.00673782825469971
12.6199998855591 -0.00298702716827393
12.6300001144409 0.00716102123260498
12.6400003433228 -0.00258529186248779
12.6499996185303 0.00754737854003906
12.6599998474121 -0.0022197961807251
12.6700000762939 0.00789618492126465
12.6800003051758 -0.00189065933227539
12.6899995803833 0.00820636749267578
12.6999998092651 -0.00159811973571777
12.710000038147 0.00847780704498291
12.7200002670288 -0.0013434886932373
12.7299995422363 0.00871038436889648
12.7399997711182 -0.00112628936767578
12.75 0.0089036226272583
12.7600002288818 -0.000946164131164551
12.7700004577637 0.00905799865722656
12.7799997329712 -0.000803828239440918
12.789999961853 0.00917398929595947
12.8000001907349 -0.000698447227478027
12.8100004196167 0.00925183296203613
12.8199996948242 -0.000629067420959473
12.8299999237061 0.0092923641204834
12.8400001525879 -0.000595688819885254
12.8500003814697 0.00929665565490723
12.8599996566772 -0.000597000122070312
12.8699998855591 0.00926554203033447
12.8800001144409 -0.00063169002532959
12.8900003433228 0.0092003345489502
12.8999996185303 -0.000699043273925781
12.9099998474121 0.009102463722229
12.9200000762939 -0.000797629356384277
12.9300003051758 0.00897347927093506
12.9399995803833 -0.000925660133361816
12.9499998092651 0.00881469249725342
12.960000038147 -0.00108218193054199
12.9700002670288 0.00862836837768555
12.9799995422363 -0.00126504898071289
12.9899997711182 0.00841593742370605
13 -0.00147247314453125
13.0100002288818 0.0081794261932373
13.0200004577637 -0.00170278549194336
13.0299997329712 0.00792074203491211
13.039999961853 -0.00195395946502686
13.0500001907349 0.00764203071594238
13.0600004196167 -0.00222384929656982
13.0699996948242 0.00734531879425049
13.0799999237061 -0.002510666847229
13.0900001525879 0.00703275203704834
13.1000003814697 -0.00281214714050293
13.1099996566772 0.00670671463012695
13.1199998855591 -0.00312614440917969
13.1300001144409 0.00636935234069824
13.1400003433228 -0.00345087051391602
13.1499996185303 0.00602269172668457
13.1599998474121 -0.0037839412689209
13.1700000762939 0.00566911697387695
13.1800003051758 -0.00412333011627197
13.1899995803833 0.00531065464019775
13.1999998092651 -0.00446689128875732
13.210000038147 0.00494980812072754
13.2200002670288 -0.00481259822845459
13.2299995422363 0.00458824634552002
13.2399997711182 -0.00515842437744141
13.25 0.00422811508178711
13.2600002288818 -0.00550234317779541
13.2700004577637 0.00387167930603027
13.2799997329712 -0.00584256649017334
13.289999961853 0.00352048873901367
13.3000001907349 -0.00617718696594238
13.3100004196167 0.00317668914794922
13.3199996948242 -0.00650453567504883
13.3299999237061 0.00284183025360107
13.3400001525879 -0.00682282447814941
13.3500003814697 0.0025177001953125
13.3599996566772 -0.00713062286376953
13.3699998855591 0.00220608711242676
13.3800001144409 -0.00742626190185547
13.3900003433228 0.00190794467926025
13.3999996185303 -0.00770854949951172
13.4099998474121 0.0016249418258667
13.4200000762939 -0.00797605514526367
13.4300003051758 0.00135838985443115
13.4399995803833 -0.00822782516479492
13.4499998092651 0.00110912322998047
13.460000038147 -0.00846254825592041
13.4700002670288 0.000878334045410156
13.4799995422363 -0.00867950916290283
13.4899997711182 0.00066685676574707
13.5 -0.00887787342071533
13.5100002288818 0.000475406646728516
13.5200004577637 -0.00905692577362061
13.5299997329712 0.000304579734802246
13.539999961853 -0.0092160701751709
13.5500001907349 0.000154972076416016
13.5600004196167 -0.00935482978820801
13.5699996948242 2.6702880859375e-05
13.5799999237061 -0.00947296619415283
13.5900001525879 -7.98702239990234e-05
13.6000003814697 -0.00957036018371582
13.6099996566772 -0.00016486644744873
13.6199998855591 -0.00964689254760742
13.6300001144409 -0.000227808952331543
13.6400003433228 -0.00970244407653809
13.6499996185303 -0.000269055366516113
13.6599998474121 -0.00973737239837646
13.6700000762939 -0.000288844108581543
13.6800003051758 -0.00975179672241211
13.6899995803833 -0.000287532806396484
13.6999998092651 -0.00974607467651367
13.710000038147 -0.000265836715698242
13.7200002670288 -0.00972080230712891
13.7299995422363 -0.000223875045776367
13.7399997711182 -0.00967645645141602
13.75 -0.000162720680236816
13.7600002288818 -0.0096137523651123
13.7700004577637 -8.2850456237793e-05
13.7799997329712 -0.00953340530395508
13.789999961853 1.47819519042969e-05
13.8000001907349 -0.00943613052368164
13.8100004196167 0.000129222869873047
13.8199996948242 -0.00932300090789795
13.8299999237061 0.000259637832641602
13.8400001525879 -0.00919473171234131
13.8500003814697 0.000404834747314453
13.8599996566772 -0.00905263423919678
13.8699998855591 0.000563740730285645
13.8800001144409 -0.00889754295349121
13.8900003433228 0.000735282897949219
13.8999996185303 -0.00873076915740967
13.9099998474121 0.000918388366699219
13.9200000762939 -0.00855350494384766
13.9300003051758 0.00111150741577148
13.9399995803833 -0.00836646556854248
13.9499998092651 0.00131344795227051
13.960000038147 -0.00817155838012695
13.9700002670288 0.00152313709259033
13.9799995422363 -0.00796949863433838
13.9899997711182 0.00173914432525635
14 -0.00776171684265137
14.0100002288818 0.0019601583480835
14.0200004577637 -0.00754940509796143
14.0299997329712 0.00218486785888672
14.039999961853 -0.00733399391174316
14.0500001907349 0.00241196155548096
14.0600004196167 -0.00711643695831299
14.0699996948242 0.0026402473449707
14.0799999237061 -0.00689816474914551
14.0900001525879 0.0028684139251709
14.1000003814697 -0.00668001174926758
14.1099996566772 0.00309503078460693
14.1199998855591 -0.00646317005157471
14.1300001144409 0.0033193826675415
14.1400003433228 -0.00624930858612061
14.1499996185303 0.00353991985321045
14.1599998474121 -0.00603950023651123
14.1700000762939 0.00375592708587646
14.1800003051758 -0.00583422183990479
14.1899995803833 0.00396585464477539
14.1999998092651 -0.00563514232635498
14.210000038147 0.00416922569274902
14.2200002670288 -0.00544250011444092
14.2299995422363 0.0043644905090332
14.2399997711182 -0.00525796413421631
14.25 0.00455129146575928
14.2600002288818 -0.0050816535949707
14.2700004577637 0.00472831726074219
14.2799997329712 -0.00491487979888916
14.289999961853 0.00489497184753418
14.3000001907349 -0.00475728511810303
14.3100004196167 0.0050506591796875
14.3199996948242 -0.00461137294769287
14.3299999237061 0.00519514083862305
14.3400001525879 -0.00447642803192139
14.3500003814697 0.00532722473144531
14.3599996566772 -0.00435340404510498
14.3699998855591 0.0054466724395752
14.3800001144409 -0.00424253940582275
14.3900003433228 0.00555324554443359
14.3999996185303 -0.00414431095123291
14.4099998474121 0.00564634799957275
14.4200000762939 -0.0040590763092041
14.4300003051758 0.00572597980499268
14.4399995803833 -0.00398683547973633
14.4499998092651 0.00579154491424561
14.460000038147 -0.00392723083496094
14.4700002670288 0.00584352016448975
14.4799995422363 -0.00388145446777344
14.4899997711182 0.005881667137146
14.5 -0.00384902954101562
14.5100002288818 0.00590598583221436
14.5200004577637 -0.00382983684539795
14.5299997329712 0.00591671466827393
14.539999961853 -0.00382387638092041
14.5500001907349 0.00591385364532471
14.5600004196167 -0.0038306713104248
14.5699996948242 0.00589776039123535
14.5799999237061 -0.00385022163391113
14.5900001525879 0.00586891174316406
14.6000003814697 -0.00388205051422119
14.6099996566772 0.00582742691040039
14.6199998855591 -0.00392580032348633
14.6300001144409 0.00577366352081299
14.6400003433228 -0.00398063659667969
14.6499996185303 0.00570857524871826
14.6599998474121 -0.00404691696166992
14.6700000762939 0.00563240051269531
14.6800003051758 -0.00412368774414062
14.6899995803833 0.00554573535919189
14.6999998092651 -0.00421035289764404
14.710000038147 0.00544941425323486
14.7200002670288 -0.00430631637573242
14.7299995422363 0.00534403324127197
14.7399997711182 -0.00441098213195801
14.75 0.00523006916046143
14.7600002288818 -0.0045236349105835
14.7700004577637 0.00510871410369873
14.7799997329712 -0.00464355945587158
14.789999961853 0.00498008728027344
14.8000001907349 -0.00476992130279541
14.8100004196167 0.00484549999237061
14.8199996948242 -0.00490200519561768
14.8299999237061 0.00470542907714844
14.8400001525879 -0.00503873825073242
14.8500003814697 0.00456082820892334
14.8599996566772 -0.0051800012588501
14.8699998855591 0.00441253185272217
14.8800001144409 -0.00532472133636475
14.8900003433228 0.00426137447357178
14.8999996185303 -0.00547194480895996
14.9099998474121 0.00410807132720947
14.9200000762939 -0.00562107563018799
14.9300003051758 0.00395357608795166
14.9399995803833 -0.00577127933502197
14.9499998092651 0.0037987232208252
14.960000038147 -0.00592172145843506
14.9700002670288 0.00364410877227783
14.9799995422363 -0.00607180595397949
14.9899997711182 0.00349068641662598
15 -0.00622034072875977
15.0100002288818 0.00333905220031738
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Nz\_ref},
ymajorgrids,
ymin=-0.506888524846029, ymax=5.26223278689743,
ytick style={color=black},
ytick={-2,0,2,4,6},
yticklabels={−5,0,5,10,}
]
\addplot [semithick, color0]
table {%
0 0
2.67000007629395 0
2.6800000667572 5
7.92000007629395 5
7.92999982833862 -0.0170960426330566
7.94000005722046 -0.0218360424041748
7.94999980926514 -0.0282864570617676
7.96000003814697 -0.0329636335372925
7.96999979019165 -0.0391045808792114
7.98000001907349 -0.0434882640838623
7.98999977111816 -0.0495429039001465
8 -0.0538451671600342
8.01000022888184 -0.0596067905426025
8.02000045776367 -0.0636690855026245
8.02999973297119 -0.0693376064300537
8.03999996185303 -0.0732945203781128
8.05000019073486 -0.0787175893783569
8.0600004196167 -0.0824768543243408
8.06999969482422 -0.0877902507781982
8.07999992370605 -0.0914326906204224
8.09000015258789 -0.0965447425842285
8.10000038146973 -0.100017905235291
8.10999965667725 -0.105014801025391
8.11999988555908 -0.108370661735535
8.13000011444092 -0.113196730613708
8.14000034332275 -0.116408109664917
8.14999961853027 -0.121110677719116
8.15999984741211 -0.124202728271484
8.17000007629395 -0.12875771522522
8.18000030517578 -0.131717681884766
8.1899995803833 -0.136149883270264
8.19999980926514 -0.138990163803101
8.21000003814697 -0.143290042877197
8.22000026702881 -0.146012544631958
8.22999954223633 -0.150174736976624
8.23999977111816 -0.152782440185547
8.25 -0.156807065010071
8.26000022888184 -0.159296631813049
8.27000045776367 -0.163196206092834
8.27999973297119 -0.165562748908997
8.28999996185303 -0.169345855712891
8.30000019073486 -0.171593546867371
8.3100004196167 -0.175257682800293
8.31999969482422 -0.177387952804565
8.32999992370605 -0.180937528610229
8.34000015258789 -0.182950258255005
8.35000038146973 -0.186385869979858
8.35999965667725 -0.188279509544373
8.36999988555908 -0.191618800163269
8.38000011444092 -0.19339382648468
8.39000034332275 -0.196666955947876
8.39999961853027 -0.198336124420166
8.40999984741211 -0.201484441757202
8.42000007629395 -0.203023195266724
8.43000030517578 -0.206053733825684
8.4399995803833 -0.207462787628174
8.44999980926514 -0.210381031036377
8.46000003814697 -0.211660027503967
8.47000026702881 -0.214461922645569
8.47999954223633 -0.215607047080994
8.48999977111816 -0.218289613723755
8.5 -0.219300031661987
8.51000022888184 -0.221858620643616
8.52000045776367 -0.222734689712524
8.52999973297119 -0.225166201591492
8.53999996185303 -0.225903272628784
8.55000019073486 -0.228211522102356
8.5600004196167 -0.228808760643005
8.56999969482422 -0.230991840362549
8.57999992370605 -0.23145318031311
8.59000015258789 -0.233505249023438
8.60000038146973 -0.233827590942383
8.60999965667725 -0.235752463340759
8.61999988555908 -0.235934853553772
8.63000011444092 -0.237739443778992
8.64000034332275 -0.237784624099731
8.64999961853027 -0.239467144012451
8.65999984741211 -0.239376425743103
8.67000007629395 -0.240939378738403
8.68000030517578 -0.240714073181152
8.6899995803833 -0.242160439491272
8.69999980926514 -0.241801500320435
8.71000003814697 -0.243135690689087
8.72000026702881 -0.242645740509033
8.72999954223633 -0.243868350982666
8.73999977111816 -0.243249297142029
8.75 -0.244362711906433
8.76000022888184 -0.243617296218872
8.77000045776367 -0.24462354183197
8.77999973297119 -0.243754386901855
8.78999996185303 -0.244655728340149
8.80000019073486 -0.243665814399719
8.8100004196167 -0.244464755058289
8.81999969482422 -0.243357419967651
8.82999992370605 -0.244056463241577
8.84000015258789 -0.24283492565155
8.85000038146973 -0.243436813354492
8.85999965667725 -0.242104768753052
8.86999988555908 -0.24261212348938
8.88000011444092 -0.241173386573792
8.89000034332275 -0.241589307785034
8.89999961853027 -0.240047574043274
8.90999984741211 -0.24037492275238
8.92000007629395 -0.238734245300293
8.93000030517578 -0.238976240158081
8.9399995803833 -0.23724091053009
8.94999980926514 -0.237400531768799
8.96000003814697 -0.235574722290039
8.97000026702881 -0.235655426979065
8.97999954223633 -0.23374354839325
8.98999977111816 -0.233748197555542
9 -0.231748461723328
9.01000022888184 -0.231675028800964
9.02000045776367 -0.229587078094482
9.02999973297119 -0.229444861412048
9.03999996185303 -0.227276682853699
9.05000019073486 -0.22706925868988
9.0600004196167 -0.22482705116272
9.06999969482422 -0.224558591842651
9.07999992370605 -0.222248315811157
9.09000015258789 -0.221922874450684
9.10000038146973 -0.219550609588623
9.10999965667725 -0.219172358512878
9.11999988555908 -0.216743946075439
9.13000011444092 -0.216317057609558
9.14000034332275 -0.213838338851929
9.14999961853027 -0.213366746902466
9.15999984741211 -0.210843324661255
9.17000007629395 -0.210331439971924
9.18000030517578 -0.207768797874451
9.1899995803833 -0.207220554351807
9.19999980926514 -0.204624056816101
9.21000003814697 -0.204043626785278
9.22000026702881 -0.201418280601501
9.22999954223633 -0.200809597969055
9.23999977111816 -0.198160648345947
9.25 -0.197527766227722
9.26000022888184 -0.194859623908997
9.27000045776367 -0.194206476211548
9.27999973297119 -0.191530227661133
9.28999996185303 -0.190850734710693
9.30000019073486 -0.188171625137329
9.3100004196167 -0.187472701072693
9.31999969482422 -0.184793829917908
9.32999992370605 -0.184080004692078
9.34000015258789 -0.181404232978821
9.35000038146973 -0.180680155754089
9.35999965667725 -0.17801034450531
9.36999988555908 -0.177280068397522
9.38000011444092 -0.174618721008301
9.39000034332275 -0.17388641834259
9.39999961853027 -0.171235799789429
9.40999984741211 -0.170504927635193
9.42000007629395 -0.167867422103882
9.43000030517578 -0.167141437530518
9.4399995803833 -0.164519071578979
9.44999980926514 -0.163801074028015
9.46000003814697 -0.161195635795593
9.47000026702881 -0.160488605499268
9.47999954223633 -0.157901763916016
9.48999977111816 -0.157208442687988
9.5 -0.15464186668396
9.51000022888184 -0.153964519500732
9.52000045776367 -0.151419758796692
9.52999973297119 -0.150761604309082
9.53999996185303 -0.148239850997925
9.55000019073486 -0.147602081298828
9.5600004196167 -0.145104646682739
9.56999969482422 -0.144489288330078
9.57999992370605 -0.142017364501953
9.59000015258789 -0.141425728797913
9.60000038146973 -0.138980150222778
9.60999965667725 -0.138414859771729
9.61999988555908 -0.135996699333191
9.63000011444092 -0.135458469390869
9.64000034332275 -0.133068680763245
9.64999961853027 -0.132559895515442
9.65999984741211 -0.130198955535889
9.67000007629395 -0.129720449447632
9.68000030517578 -0.127389192581177
9.6899995803833 -0.12694239616394
9.69999980926514 -0.124641418457031
9.71000003814697 -0.124229669570923
9.72000026702881 -0.121959209442139
9.72999954223633 -0.121582508087158
9.73999977111816 -0.119342803955078
9.75 -0.118999600410461
9.76000022888184 -0.116791248321533
9.77000045776367 -0.116483569145203
9.77999973297119 -0.114306926727295
9.78999996185303 -0.11403501033783
9.80000019073486 -0.111890554428101
9.8100004196167 -0.111655354499817
9.81999969482422 -0.109543561935425
9.82999992370605 -0.109345674514771
9.84000015258789 -0.107266902923584
9.85000038146973 -0.107107043266296
9.85999965667725 -0.105061650276184
9.86999988555908 -0.104940295219421
9.88000011444092 -0.102928757667542
9.89000034332275 -0.102846741676331
9.89999961853027 -0.100869178771973
9.90999984741211 -0.100826978683472
9.92000007629395 -0.0988839864730835
9.93000030517578 -0.0988819599151611
9.9399995803833 -0.0969738960266113
9.94999980926514 -0.0970126390457153
9.96000003814697 -0.0951398611068726
9.97000026702881 -0.0952198505401611
9.97999954223633 -0.0933825969696045
9.98999977111816 -0.0935041904449463
10 -0.091702938079834
10.0100002288818 -0.0918664932250977
10.0200004577637 -0.0901014804840088
10.0299997329712 -0.090307354927063
10.039999961853 -0.0885787010192871
10.0500001907349 -0.08882737159729
10.0600004196167 -0.0871355533599854
10.0699996948242 -0.0874271392822266
10.0799999237061 -0.0857723951339722
10.0900001525879 -0.0861009359359741
10.1000003814697 -0.0844844579696655
10.1099996566772 -0.0848602056503296
10.1199998855591 -0.0832817554473877
10.1300001144409 -0.0836985111236572
10.1400003433228 -0.0821586847305298
10.1499996185303 -0.0826222896575928
10.1599998474121 -0.0811206102371216
10.1700000762939 -0.0816274881362915
10.1800003051758 -0.0801637172698975
10.1899995803833 -0.0807168483734131
10.1999998092651 -0.0792906284332275
10.210000038147 -0.0798869132995605
10.2200002670288 -0.078498363494873
10.2299995422363 -0.0791399478912354
10.2399997711182 -0.0777887105941772
10.25 -0.0784732103347778
10.2600002288818 -0.0771592855453491
10.2700004577637 -0.0778881311416626
10.2799997329712 -0.076610803604126
10.289999961853 -0.0773823261260986
10.3000001907349 -0.0761414766311646
10.3100004196167 -0.0769561529159546
10.3199996948242 -0.0757511854171753
10.3299999237061 -0.0766077041625977
10.3400001525879 -0.0754381418228149
10.3500003814697 -0.0763365030288696
10.3599996566772 -0.0752017498016357
10.3699998855591 -0.0761406421661377
10.3800001144409 -0.0750399827957153
10.3900003433228 -0.0760191679000854
10.3999996185303 -0.0749518871307373
10.4099998474121 -0.0759704113006592
10.4200000762939 -0.0749355554580688
10.4300003051758 -0.0759928226470947
10.4399995803833 -0.0749894380569458
10.4499998092651 -0.076083779335022
10.460000038147 -0.0751110315322876
10.4700002670288 -0.0762414932250977
10.4799995422363 -0.0752992630004883
10.4899997711182 -0.0764633417129517
10.5 -0.0755535364151001
10.5100002288818 -0.0767461061477661
10.5200004577637 -0.0758680105209351
10.5299997329712 -0.07708740234375
10.539999961853 -0.0762385129928589
10.5500001907349 -0.0774836540222168
10.5600004196167 -0.0766626596450806
10.5699996948242 -0.0779318809509277
10.5799999237061 -0.0771374702453613
10.5900001525879 -0.078429102897644
10.6000003814697 -0.0776597261428833
10.6099996566772 -0.078972339630127
10.6199998855591 -0.0782264471054077
10.6300001144409 -0.0795584917068481
10.6400003433228 -0.0788344144821167
10.6499996185303 -0.0801842212677002
10.6599998474121 -0.0794802904129028
10.6700000762939 -0.0808461904525757
10.6800003051758 -0.0801610946655273
10.6899995803833 -0.0815410614013672
10.6999998092651 -0.0808731317520142
10.710000038147 -0.0822658538818359
10.7200002670288 -0.081613302230835
10.7299995422363 -0.0830166339874268
10.7399997711182 -0.082377552986145
10.75 -0.0837905406951904
10.7600002288818 -0.0831633806228638
10.7700004577637 -0.0845838785171509
10.7799997329712 -0.0839667320251465
10.789999961853 -0.0853930711746216
10.8000001907349 -0.0847845077514648
10.8100004196167 -0.0862151384353638
10.8199996948242 -0.0856132507324219
10.8299999237061 -0.0870465040206909
10.8400001525879 -0.0864497423171997
10.8500003814697 -0.0878839492797852
10.8599996566772 -0.0872906446456909
10.8699998855591 -0.0887244939804077
10.8800001144409 -0.0881329774856567
10.8900003433228 -0.0895648002624512
10.8999996185303 -0.0889736413955688
10.9099998474121 -0.0904020071029663
10.9200000762939 -0.0898096561431885
10.9300003051758 -0.0912331342697144
10.9399995803833 -0.0906380414962769
10.9499998092651 -0.0920553207397461
10.960000038147 -0.0914561748504639
10.9700002670288 -0.0928659439086914
10.9799995422363 -0.0922627449035645
10.9899997711182 -0.0936615467071533
11 -0.0930526256561279
11.0100002288818 -0.0944393873214722
11.0200004577637 -0.0938235521316528
11.0299997329712 -0.0951974391937256
11.039999961853 -0.0945734977722168
11.0500001907349 -0.095933198928833
11.0600004196167 -0.0953000783920288
11.0699996948242 -0.0966448783874512
11.0799999237061 -0.0960015058517456
11.0900001525879 -0.0973305702209473
11.1000003814697 -0.0966759920120239
11.1099996566772 -0.097988486289978
11.1199998855591 -0.0973217487335205
11.1300001144409 -0.0986170768737793
11.1400003433228 -0.0979373455047607
11.1499996185303 -0.0992149114608765
11.1599998474121 -0.0985214710235596
11.1700000762939 -0.099780797958374
11.1800003051758 -0.099073052406311
11.1899995803833 -0.100313544273376
11.1999998092651 -0.0995908975601196
11.210000038147 -0.100812315940857
11.2200002670288 -0.100074172019958
11.2299995422363 -0.101276159286499
11.2399997711182 -0.10052227973938
11.25 -0.101704597473145
11.2600002288818 -0.100934386253357
11.2700004577637 -0.102097034454346
11.2799997329712 -0.101310253143311
11.289999961853 -0.102453112602234
11.3000001907349 -0.101649641990662
11.3100004196167 -0.10277259349823
11.3199996948242 -0.101952195167542
11.3299999237061 -0.103055357933044
11.3400001525879 -0.10221791267395
11.3500003814697 -0.103301405906677
11.3599996566772 -0.102447032928467
11.3699998855591 -0.103510975837708
11.3800001144409 -0.102639675140381
11.3900003433228 -0.103684306144714
11.3999996185303 -0.102796196937561
11.4099998474121 -0.103821873664856
11.4200000762939 -0.102917075157166
11.4300003051758 -0.103924036026001
11.4399995803833 -0.103002786636353
11.4499998092651 -0.103991389274597
11.460000038147 -0.10305392742157
11.4700002670288 -0.104024648666382
11.4799995422363 -0.103071331977844
11.4899997711182 -0.104024529457092
11.5 -0.103055715560913
11.5100002288818 -0.103992104530334
11.5200004577637 -0.103008031845093
11.5299997329712 -0.103928089141846
11.539999961853 -0.102929472923279
11.5500001907349 -0.103833913803101
11.5600004196167 -0.102820992469788
11.5699996948242 -0.103710174560547
11.5799999237061 -0.102683663368225
11.5900001525879 -0.103558421134949
11.6000003814697 -0.102518796920776
11.6099996566772 -0.103379726409912
11.6199998855591 -0.102327585220337
11.6300001144409 -0.103175401687622
11.6400003433228 -0.102111220359802
11.6499996185303 -0.102946639060974
11.6599998474121 -0.101871132850647
11.6700000762939 -0.102694749832153
11.6800003051758 -0.101608514785767
11.6899995803833 -0.102421402931213
11.6999998092651 -0.101324677467346
11.710000038147 -0.102127552032471
11.7200002670288 -0.10102105140686
11.7299995422363 -0.10181450843811
11.7399997711182 -0.100698828697205
11.75 -0.101483702659607
11.7600002288818 -0.100359559059143
11.7700004577637 -0.101136326789856
11.7799997329712 -0.100004196166992
11.789999961853 -0.100773572921753
11.8000001907349 -0.0996344089508057
11.8100004196167 -0.100396871566772
11.8199996948242 -0.0992511510848999
11.8299999237061 -0.1000075340271
11.8400001525879 -0.09885573387146
11.8500003814697 -0.0996066331863403
11.8599996566772 -0.0984494686126709
11.8699998855591 -0.0991953611373901
11.8800001144409 -0.0980335474014282
11.8900003433228 -0.0987750291824341
11.8999996185303 -0.0976091623306274
11.9099998474121 -0.0983468294143677
11.9200000762939 -0.0971773862838745
11.9300003051758 -0.0979118347167969
11.9399995803833 -0.0967394113540649
11.9499998092651 -0.0974709987640381
11.960000038147 -0.0962961912155151
11.9700002670288 -0.0970256328582764
11.9799995422363 -0.0958489179611206
11.9899997711182 -0.096576452255249
12 -0.0953984260559082
12.0100002288818 -0.0961246490478516
12.0200004577637 -0.0949456691741943
12.0299997329712 -0.0956711769104004
12.039999961853 -0.094491720199585
12.0500001907349 -0.0952166318893433
12.0600004196167 -0.0940372943878174
12.0699996948242 -0.0947622060775757
12.0799999237061 -0.0935831069946289
12.0900001525879 -0.0943084955215454
12.1000003814697 -0.0931301116943359
12.1099996566772 -0.0938565731048584
12.1199998855591 -0.0926790237426758
12.1300001144409 -0.0934067964553833
12.1400003433228 -0.0922304391860962
12.1499996185303 -0.0929598808288574
12.1599998474121 -0.0917850732803345
12.1700000762939 -0.0925164222717285
12.1800003051758 -0.0913432836532593
12.1899995803833 -0.0920770168304443
12.1999998092651 -0.0909059047698975
12.210000038147 -0.0916420221328735
12.2200002670288 -0.0904730558395386
12.2299995422363 -0.0912119150161743
12.2399997711182 -0.0900453329086304
12.25 -0.0907870531082153
12.2600002288818 -0.0896230936050415
12.2700004577637 -0.0903677940368652
12.2799997329712 -0.0892065763473511
12.289999961853 -0.0899544954299927
12.3000001907349 -0.0887961387634277
12.3100004196167 -0.0895472764968872
12.3199996948242 -0.088391900062561
12.3299999237061 -0.0891463756561279
12.3400001525879 -0.0879939794540405
12.3500003814697 -0.0887519121170044
12.3599996566772 -0.0876026153564453
12.3699998855591 -0.0883640050888062
12.3800001144409 -0.0872179269790649
12.3900003433228 -0.0879827737808228
12.3999996185303 -0.0868399143218994
12.4099998474121 -0.0876083374023438
12.4200000762939 -0.0864684581756592
12.4300003051758 -0.08724045753479
12.4399995803833 -0.0861037969589233
12.4499998092651 -0.0868792533874512
12.460000038147 -0.0857456922531128
12.4700002670288 -0.0865246057510376
12.4799995422363 -0.085394024848938
12.4899997711182 -0.0861763954162598
12.5 -0.0850489139556885
12.5100002288818 -0.0858345031738281
12.5200004577637 -0.0847098827362061
12.5299997329712 -0.0854986906051636
12.539999961853 -0.0843770503997803
12.5500001907349 -0.0851689577102661
12.5600004196167 -0.084050178527832
12.5699996948242 -0.0848450660705566
12.5799999237061 -0.0837289094924927
12.5900001525879 -0.0845267772674561
12.6000003814697 -0.0834131240844727
12.6099996566772 -0.0842137336730957
12.6199998855591 -0.0831025838851929
12.6300001144409 -0.0839059352874756
12.6400003433228 -0.0827969312667847
12.6499996185303 -0.0836029052734375
12.6599998474121 -0.082496166229248
12.6700000762939 -0.0833045244216919
12.6800003051758 -0.0821998119354248
12.6899995803833 -0.0830104351043701
12.6999998092651 -0.0819075107574463
12.710000038147 -0.0827205181121826
12.7200002670288 -0.0816192626953125
12.7299995422363 -0.0824342966079712
12.7399997711182 -0.0813347101211548
12.75 -0.0821516513824463
12.7600002288818 -0.0810534954071045
12.7700004577637 -0.0818722248077393
12.7799997329712 -0.0807754993438721
12.789999961853 -0.081595778465271
12.8000001907349 -0.0805002450942993
12.8100004196167 -0.081322193145752
12.8199996948242 -0.0802276134490967
12.8299999237061 -0.0810509920120239
12.8400001525879 -0.0799573659896851
12.8500003814697 -0.0807820558547974
12.8599996566772 -0.0796892642974854
12.8699998855591 -0.0805152654647827
12.8800001144409 -0.079423189163208
12.8900003433228 -0.0802501440048218
12.8999996185303 -0.0791586637496948
12.9099998474121 -0.0799866914749146
12.9200000762939 -0.0788956880569458
12.9300003051758 -0.0797246694564819
12.9399995803833 -0.0786341428756714
12.9499998092651 -0.0794638395309448
12.960000038147 -0.0783736705780029
12.9700002670288 -0.0792042016983032
12.9799995422363 -0.0781142711639404
12.9899997711182 -0.078945517539978
13 -0.0778557062149048
13.0100002288818 -0.0786876678466797
13.0200004577637 -0.0775980949401855
13.0299997329712 -0.0784306526184082
13.039999961853 -0.0773410797119141
13.0500001907349 -0.0781742334365845
13.0600004196167 -0.0770847797393799
13.0699996948242 -0.0779184103012085
13.0799999237061 -0.0768289566040039
13.0900001525879 -0.0776631832122803
13.1000003814697 -0.0765738487243652
13.1099996566772 -0.0774085521697998
13.1199998855591 -0.0763192176818848
13.1300001144409 -0.0771543979644775
13.1400003433228 -0.0760651826858521
13.1499996185303 -0.076900839805603
13.1599998474121 -0.0758116245269775
13.1700000762939 -0.0766478776931763
13.1800003051758 -0.0755587816238403
13.1899995803833 -0.0763956308364868
13.1999998092651 -0.0753066539764404
13.210000038147 -0.0761439800262451
13.2200002670288 -0.0750552415847778
13.2299995422363 -0.0758931636810303
13.2399997711182 -0.0748045444488525
13.25 -0.0756433010101318
13.2600002288818 -0.0745549201965332
13.2700004577637 -0.0753943920135498
13.2799997329712 -0.0743063688278198
13.289999961853 -0.0751465559005737
13.3000001907349 -0.074059009552002
13.3100004196167 -0.0749000310897827
13.3199996948242 -0.0738129615783691
13.3299999237061 -0.0746548175811768
13.3400001525879 -0.0735683441162109
13.3500003814697 -0.074411153793335
13.3599996566772 -0.0733253955841064
13.3699998855591 -0.0741692781448364
13.3800001144409 -0.0730842351913452
13.3900003433228 -0.0739291906356812
13.3999996185303 -0.0728449821472168
13.4099998474121 -0.0736911296844482
13.4200000762939 -0.0726078748703003
13.4300003051758 -0.0734553337097168
13.4399995803833 -0.0723730325698853
13.4499998092651 -0.0732218027114868
13.460000038147 -0.0721406936645508
13.4700002670288 -0.072990894317627
13.4799995422363 -0.0719109773635864
13.4899997711182 -0.0727626085281372
13.5 -0.0716841220855713
13.5100002288818 -0.0725373029708862
13.5200004577637 -0.0714601278305054
13.5299997329712 -0.072314977645874
13.539999961853 -0.0712393522262573
13.5500001907349 -0.0720958709716797
13.5600004196167 -0.0710219144821167
13.5699996948242 -0.0718802213668823
13.5799999237061 -0.0708078145980835
13.5900001525879 -0.0716680288314819
13.6000003814697 -0.0705974102020264
13.6099996566772 -0.0714594125747681
13.6199998855591 -0.0703907012939453
13.6300001144409 -0.0712547302246094
13.6400003433228 -0.0701878070831299
13.6499996185303 -0.0710538625717163
13.6599998474121 -0.0699889659881592
13.6700000762939 -0.0708569288253784
13.6800003051758 -0.0697941780090332
13.6899995803833 -0.0706642866134644
13.6999998092651 -0.0696035623550415
13.710000038147 -0.070475697517395
13.7200002670288 -0.0694171190261841
13.7299995422363 -0.0702913999557495
13.7399997711182 -0.06923508644104
13.75 -0.0701115131378174
13.7600002288818 -0.0690573453903198
13.7700004577637 -0.0699359178543091
13.7799997329712 -0.068884015083313
13.789999961853 -0.0697646141052246
13.8000001907349 -0.06871497631073
13.8100004196167 -0.0695978403091431
13.8199996948242 -0.0685504674911499
13.8299999237061 -0.0694354772567749
13.8400001525879 -0.0683903694152832
13.8500003814697 -0.0692775249481201
13.8599996566772 -0.0682346820831299
13.8699998855591 -0.0691238641738892
13.8800001144409 -0.0680832862854004
13.8900003433228 -0.068974494934082
13.8999996185303 -0.0679361820220947
13.9099998474121 -0.0688294172286987
13.9200000762939 -0.0677932500839233
13.9300003051758 -0.0686883926391602
13.9399995803833 -0.0676544904708862
13.9499998092651 -0.0685515403747559
13.960000038147 -0.0675196647644043
13.9700002670288 -0.0684186220169067
13.9799995422363 -0.0673888921737671
13.9899997711182 -0.0682896375656128
14 -0.067261815071106
14.0100002288818 -0.0681643486022949
14.0200004577637 -0.0671384334564209
14.0299997329712 -0.068042516708374
14.039999961853 -0.0670185089111328
14.0500001907349 -0.0679241418838501
14.0600004196167 -0.0669019222259521
14.0699996948242 -0.0678091049194336
14.0799999237061 -0.0667884349822998
14.0900001525879 -0.0676970481872559
14.1000003814697 -0.0666780471801758
14.1099996566772 -0.0675878524780273
14.1199998855591 -0.0665702819824219
14.1300001144409 -0.0674812793731689
14.1400003433228 -0.0664651393890381
14.1499996185303 -0.0673772096633911
14.1599998474121 -0.0663623809814453
14.1700000762939 -0.0672754049301147
14.1800003051758 -0.0662617683410645
14.1899995803833 -0.0671757459640503
14.1999998092651 -0.066163182258606
14.210000038147 -0.0670777559280396
14.2200002670288 -0.0660661458969116
14.2299995422363 -0.0669814348220825
14.2399997711182 -0.0659706592559814
14.25 -0.0668864250183105
14.2600002288818 -0.0658763647079468
14.2700004577637 -0.0667924880981445
14.2799997329712 -0.0657830238342285
14.289999961853 -0.0666995048522949
14.3000001907349 -0.0656905174255371
14.3100004196167 -0.0666071176528931
14.3199996948242 -0.0655984878540039
14.3299999237061 -0.0665152072906494
14.3400001525879 -0.0655068159103394
14.3500003814697 -0.0664234161376953
14.3599996566772 -0.0654151439666748
14.3699998855591 -0.0663316249847412
14.3800001144409 -0.0653233528137207
14.3900003433228 -0.066239595413208
14.3999996185303 -0.0652312040328979
14.4099998474121 -0.0661470890045166
14.4200000762939 -0.0651383399963379
14.4300003051758 -0.0660538673400879
14.4399995803833 -0.0650447607040405
14.4499998092651 -0.0659596920013428
14.460000038147 -0.0649502277374268
14.4700002670288 -0.0658644437789917
14.4799995422363 -0.0648543834686279
14.4899997711182 -0.0657678842544556
14.5 -0.0647571086883545
14.5100002288818 -0.0656698942184448
14.5200004577637 -0.0646584033966064
14.5299997329712 -0.0655702352523804
14.539999961853 -0.0645577907562256
14.5500001907349 -0.0654687881469727
14.5600004196167 -0.0644553899765015
14.5699996948242 -0.0653653144836426
14.5799999237061 -0.064350962638855
14.5900001525879 -0.0652596950531006
14.6000003814697 -0.064244270324707
14.6099996566772 -0.0651519298553467
14.6199998855591 -0.0641351938247681
14.6300001144409 -0.0650416612625122
14.6400003433228 -0.0640238523483276
14.6499996185303 -0.0649290084838867
14.6599998474121 -0.0639098882675171
14.6700000762939 -0.0648138523101807
14.6800003051758 -0.0637933015823364
14.6899995803833 -0.0646959543228149
14.6999998092651 -0.0636740922927856
14.710000038147 -0.0645754337310791
14.7200002670288 -0.0635520219802856
14.7299995422363 -0.064452052116394
14.7399997711182 -0.063427209854126
14.75 -0.0643258094787598
14.7600002288818 -0.0632996559143066
14.7700004577637 -0.0641968250274658
14.7799997329712 -0.0631691217422485
14.789999961853 -0.0640649795532227
14.8000001907349 -0.0630357265472412
14.8100004196167 -0.0639302730560303
14.8199996948242 -0.0628994703292847
14.8299999237061 -0.0637927055358887
14.8400001525879 -0.0627603530883789
14.8500003814697 -0.0636521577835083
14.8599996566772 -0.0626183748245239
14.8699998855591 -0.0635089874267578
14.8800001144409 -0.0624736547470093
14.8900003433228 -0.0633629560470581
14.8999996185303 -0.0623260736465454
14.9099998474121 -0.0632141828536987
14.9200000762939 -0.062175989151001
14.9300003051758 -0.0630629062652588
14.9399995803833 -0.0620231628417969
14.9499998092651 -0.0629088878631592
14.960000038147 -0.0618678331375122
14.9700002670288 -0.0627524852752686
14.9799995422363 -0.061710000038147
14.9899997711182 -0.0625936985015869
15 -0.0615499019622803
15.0100002288818 -0.0624325275421143
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={ps\_ref},
ymajorgrids,
ymin=-2.03005224512369, ymax=0.654718424280134,
ytick style={color=black},
ytick={-3,-2,-1,0,1},
yticklabels={−4,−2,0,2,}
]
\addplot [semithick, color0]
table {%
0 0
2 0
2.00999999046326 -1.9080171585083
2.01999998092651 -1.89466059207916
2.02999997138977 -1.87670981884003
2.03999996185303 -1.85496115684509
2.04999995231628 -1.82897162437439
2.05999994277954 -1.79997217655182
2.0699999332428 -1.76701211929321
2.07999992370605 -1.73180758953094
2.08999991416931 -1.69307088851929
2.09999990463257 -1.65253937244415
2.10999989509583 -1.36060678958893
2.11999988555908 -1.32459092140198
2.13000011444092 -1.28699779510498
2.14000010490417 -1.24823749065399
2.15000009536743 -1.20818388462067
2.16000008583069 -1.16743040084839
2.1800000667572 -1.08353245258331
2.22000002861023 -0.911185145378113
2.23000001907349 -0.636360287666321
2.25 -0.567329883575439
2.25999999046326 -0.533774375915527
2.26999998092651 -0.50076699256897
2.27999997138977 -0.468672275543213
2.28999996185303 -0.43712043762207
2.29999995231628 -0.406698226928711
2.30999994277954 -0.376770257949829
2.3199999332428 -0.348126769065857
2.32999992370605 -0.0795755386352539
2.33999991416931 -0.0613229274749756
2.34999990463257 -0.0442301034927368
2.35999989509583 -0.0283505916595459
2.36999988555908 -0.013554573059082
2.38000011444092 4.86373901367188e-05
2.39000010490417 0.0126756429672241
2.40000009536743 0.0241155624389648
2.41000008583069 0.0347163677215576
2.42000007629395 0.0441392660140991
2.4300000667572 0.0528310537338257
2.44000005722046 0.0604498386383057
2.45000004768372 0.334641218185425
2.46000003814697 0.330350279808044
2.47000002861023 0.325056910514832
2.48000001907349 0.318807601928711
2.49000000953674 0.31171452999115
2.5 0.303818464279175
2.50999999046326 0.295273780822754
2.51999998092651 0.286067724227905
2.52999997138977 0.276363134384155
2.53999996185303 0.266150236129761
2.54999995231628 0.255531191825867
2.55999994277954 0.244606971740723
2.5699999332428 0.532683372497559
2.57999992370605 0.509024620056152
2.59999990463257 0.460615634918213
2.66000008583069 0.313527226448059
2.67000007629395 -0.00765883922576904
2.6800000667572 0
7.92000007629395 0
7.92999982833862 -0.0677392482757568
7.94999980926514 -0.0678943395614624
7.96999979019165 -0.0678091049194336
7.98999977111816 -0.0674765110015869
8.01000022888184 -0.0669130086898804
8.03999996185303 -0.0656601190567017
8.0600004196167 -0.0645973682403564
8.07999992370605 -0.0633691549301147
8.10999965667725 -0.0612716674804688
8.14999961853027 -0.0580301284790039
8.21000003814697 -0.05253005027771
8.39000034332275 -0.0347713232040405
8.42000007629395 -0.0320028066635132
8.5 -0.0253174304962158
8.57999992370605 -0.0195556879043579
8.65999984741211 -0.0146894454956055
8.75 -0.0102089643478394
8.77999973297119 -0.00888049602508545
8.86999988555908 -0.00568091869354248
8.89999961853027 -0.00477480888366699
8.98999977111816 -0.002777099609375
9.02000045776367 -0.00225138664245605
9.10999965667725 -0.00123608112335205
9.14999961853027 -0.00100553035736084
9.1899995803833 -0.000917673110961914
9.23999977111816 -0.000993013381958008
9.31999969482422 -0.00155210494995117
9.39999961853027 -0.00254356861114502
9.5 -0.00418567657470703
9.64999961853027 -0.00681018829345703
9.73999977111816 -0.00803577899932861
9.78999996185303 -0.00852274894714355
9.86999988555908 -0.0088881254196167
9.94999980926514 -0.00872123241424561
10.0500001907349 -0.00777781009674072
10.1899995803833 -0.00537991523742676
10.2399997711182 -0.00430119037628174
10.289999961853 -0.00324440002441406
10.3400001525879 -0.00212061405181885
10.3900003433228 -0.0010979175567627
10.4200000762939 -0.000465631484985352
10.5799999237061 0.00203359127044678
10.6999998092651 0.00287294387817383
10.8100004196167 0.00277805328369141
10.8599996566772 0.00252270698547363
11 0.00115728378295898
11.2299995422363 -0.00182998180389404
11.3900003433228 -0.00342142581939697
11.5200004577637 -0.00402343273162842
11.5699996948242 -0.00409555435180664
11.710000038147 -0.00374972820281982
11.9300003051758 -0.00212538242340088
12 -0.00146043300628662
12.0699996948242 -0.000843048095703125
12.1199998855591 -0.000386953353881836
12.210000038147 0.000288963317871094
12.2600002288818 0.000634074211120605
12.4799995422363 0.00137948989868164
12.7200002670288 0.000964045524597168
12.8500003814697 0.000388145446777344
12.9399995803833 -2.36034393310547e-05
13.0200004577637 -0.000385403633117676
13.0900001525879 -0.000679969787597656
13.3900003433228 -0.00118792057037354
13.9300003051758 0.000155210494995117
14 0.000345945358276367
14.0900001525879 0.000492215156555176
14.1599998474121 0.000590085983276367
14.25 0.000607609748840332
14.3199996948242 0.000604152679443359
14.4099998474121 0.000503301620483398
14.4799995422363 0.000421285629272461
14.5699996948242 0.000245928764343262
14.6400003433228 0.000127792358398438
14.7299995422363 -6.33001327514648e-05
14.8199996948242 -0.000203847885131836
14.8900003433228 -0.000323295593261719
14.9799995422363 -0.000402092933654785
15.0100002288818 -0.000442028045654297
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=15.0099999999997,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ny\_r\_ref},
ymajorgrids,
ymin=-0.055, ymax=0.055,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1},
yticklabels={−0.10,−0.05,0.00,0.05,0.10}
]
\addplot [semithick, color0]
table {%
0 0
15.0100002288818 0
};
\end{groupplot}

\end{tikzpicture}

